Energy and Flow Effects of Optimal Automated Driving in Mixed Traffic: Vehicle-in-the-Loop Experimental Results

This paper experimentally demonstrates the effectiveness of an anticipative car-following algorithm in reducing energy use of gasoline engine and electric Connected and Automated Vehicles (CAV), without sacrificing safety and traffic flow. We propose a Vehicle-in-the-Loop (VIL) testing environment in which experimental CAVs driven on a track interact with surrounding virtual traffic in real-time. We explore the energy savings when following city and highway drive cycles, as well as in emergent highway traffic created from microsimulations. Model predictive control handles high level velocity planning and benefits from communicated intentions of a preceding CAV or estimated probable motion of a preceding human driven vehicle. A combination of classical feedback control and data-driven nonlinear feedforward control of pedals achieve acceleration tracking at the low level. The controllers are implemented in ROS and energy is measured via calibrated OBD-II readings. We report up to 30% improved energy economy compared to realistically calibrated human driver car-following without sacrificing following headway.

==> Images/AVL.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (ANNSwitch) at (0,0) {\includegraphics[width=\columnwidth, keepaspectratio]{Images/AVL_flow_meter_no_text.png}};

\node[color=white,align=center,font=\scriptsize] at (3.05, 2.65) {AVL KMA\\ Mobile\\ Flow Meter};

\node[color=white,align=center,font=\scriptsize] at (5.5, 0.35) {AVL KMA Mobile\\ Flow Meter};
\node[color=white,align=center,font=\scriptsize] at (7.35, 1.15) {DAQ System};%Data Acquisition\\ System};
\node[color=white,align=center,font=\scriptsize] at (7.0, 2.5) {Mazda CX7\\ Test Vehicle};

\node[color=black,font=\scriptsize] at (9.00, 3.04) {OBD-II Port};
\node[color=black,align=center,font=\scriptsize] at (9.06, 1.34) {OBD-II Wi-Fi\\ Reader};

\node[color=black,align=center,font=\scriptsize] at (11.0, 0.265) {User Interface of the OBD\\ Logger iOS App};

\node[color=white,align=center,font=\scriptsize] at (13.7, 0.52) {OBD Logger\\ iOS App};

\end{tikzpicture}

==> Images/CarFollowingACC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
spy using outlines={circle,lens={scale=2}, size=4cm, connect spies}
]
\begin{axis}[%
width=10.0cm,
height=4.0cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=-6,
ymax=2,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0.5	-5.5\\
10	-5.5\\
10.5	-3.64651500000002\\
11	-1.415254\\
11.5	-0.18745679999995\\
12	0.483443800000032\\
12.5	0.853911000000039\\
13	1.06580399999996\\
13.5	1.18711599999995\\
14	1.25992399999996\\
14.5	1.30900399999996\\
15	1.34425399999998\\
15.5	1.37033199999996\\
16	1.38981000000001\\
16.5	1.40039400000001\\
17	1.39969199999996\\
17.5	1.39264800000001\\
18	1.38095636363641\\
18.5	1.36335799999995\\
19	1.33991300000002\\
19.5	1.30914700000005\\
20.5	1.23226090909088\\
21	1.18479400000001\\
21.5	1.12376800000004\\
22	1.052188\\
22.5	0.959188799999993\\
23	0.851912599999991\\
23.5	0.71812239999997\\
24	0.568755200000055\\
24.5	0.402916399999981\\
25	0.220927200000006\\
25.5	0.00543426000001546\\
26	-0.192359399999987\\
26.5	-0.336519400000043\\
27	-0.46371739999995\\
27.5	-0.559433399999989\\
28	-0.631899500000031\\
28.5	-0.648544000000015\\
29	-0.642447999999945\\
29.5	-0.592493999999988\\
30	-0.552251999999953\\
30.5	-0.54530299999999\\
31.5	-0.510838000000035\\
32	-0.508031999999957\\
32.5	-0.605373500000042\\
33	-0.706054999999992\\
33.5	-0.872419000000036\\
34	-1.02133400000002\\
34.5	-1.17463999999995\\
35	-1.30149500000005\\
35.5	-1.42298500000004\\
36	-1.51205500000003\\
36.5	-1.56744000000003\\
37	-1.60737500000005\\
37.5	-1.66052500000001\\
38	-1.692994\\
38.5	-1.68019000000004\\
39	-1.64797799999997\\
39.5	-1.52492199999995\\
40	-1.34612800000002\\
41	-0.901771199999985\\
42	-0.898902000000021\\
47	-0.898648900000012\\
47.5	-0.891545700000052\\
48	-0.871516700000029\\
48.5	-0.764631699999995\\
49	-0.553050299999995\\
49.5	-0.206380800000034\\
50	0.194203300000027\\
50.5	0.531067399999984\\
51	0.782348100000036\\
51.5	0.958411700000056\\
52	1.08071700000005\\
52.5	1.16993400000001\\
53	1.23527799999999\\
53.5	1.28375400000004\\
54	1.32052199999998\\
54.5	1.344154\\
55	1.35865200000001\\
55.5	1.36362799999995\\
56.5	1.36184200000002\\
57	1.35599000000002\\
57.5	1.34613999999999\\
58	1.33135800000002\\
58.5	1.30951200000004\\
59	1.28153999999995\\
59.5	1.24203399999999\\
60	1.19545600000004\\
60.5	1.14069700000005\\
61	1.07799999999997\\
61.5	1.01213629999995\\
62	0.941436199999998\\
63	0.78890720000004\\
65.5	0.390612899999951\\
66	0.315218899999991\\
66.5	0.23235139999997\\
67.5	0.074273479999988\\
68	0.00292636500000754\\
68.5	-0.0528040000000374\\
69	-0.0974873999999772\\
69.5	-0.146569\\
70.5	-0.230358000000024\\
71	-0.262009000000035\\
71.5	-0.279875999999945\\
72	-0.289353000000006\\
72.5	-0.278580000000034\\
73	-0.264515999999958\\
73.5	-0.242329000000041\\
74	-0.230321000000004\\
75	-0.241070000000036\\
75.5	-0.264004399999976\\
76	-0.281236400000012\\
76.5	-0.287197900000024\\
77	-0.283298400000035\\
77.5	-0.247335799999973\\
78	-0.216222300000027\\
80	-0.138127700000041\\
81.5	-0.0759054999999762\\
82	-0.0557797400000482\\
83	-0.00558711199994377\\
84	0.0733692200000178\\
84.5	0.128258800000026\\
85	0.179046999999969\\
85.5	0.238281400000005\\
86	0.290702799999963\\
86.5	0.339281799999981\\
87	0.378569800000037\\
87.5	0.406845200000021\\
88	0.425982599999998\\
88.5	0.436194999999998\\
89.5	0.447202999999945\\
91	0.455623199999991\\
91.5	0.450546899999949\\
92	0.442390400000022\\
93	0.415965300000039\\
94	0.369722499999966\\
96	0.213227800000027\\
97	0.127903599999968\\
97.5	0.0581314900000507\\
98.5	-0.0715692600000466\\
99	-0.123283199999946\\
99.5	-0.164147400000047\\
100	-0.198650199999975\\
101	-0.24015380000003\\
102	-0.266477399999985\\
103	-0.305784799999969\\
103.5	-0.333096999999952\\
104.5	-0.380020599999966\\
105.5	-0.422180199999957\\
106	-0.43891480000002\\
108	-0.488522999999986\\
108.5	-0.491017499999998\\
110	-0.516375499999981\\
111	-0.51737449999996\\
111.5	-0.520896999999991\\
112	-0.528899000000024\\
113	-0.590592000000015\\
113.5	-0.645836499999973\\
114	-0.690403500000002\\
114.5	-0.70922459999997\\
115	-0.711269600000037\\
116	-0.604490400000032\\
116.5	-0.536295999999993\\
117	-0.487730599999963\\
117.5	-0.454010799999992\\
118	-0.458217200000036\\
119	-0.774022599999967\\
119.5	-0.984472800000049\\
120	-1.15499399999999\\
120.5	-1.26223600000003\\
121	-1.32847800000002\\
121.5	-1.36251900000002\\
122.5	-1.37915699999996\\
123	-1.37900500000001\\
123.5	-1.36563799999999\\
124	-1.33256400000005\\
124.5	-1.24876300000005\\
125	-1.14425100000005\\
125.5	-0.981734299999971\\
126	-0.80752629999995\\
126.5	-0.627329499999973\\
127	-0.458922799999982\\
127.5	-0.375553500000024\\
128	-0.354201900000021\\
128.5	-0.347072300000036\\
129.5	-0.34531800000002\\
135	-0.343704799999955\\
135.5	-0.297371600000019\\
136	-0.190138599999955\\
136.5	0.0129810199999838\\
137.5	0.545569499999942\\
138	0.777428500000042\\
138.5	0.962758600000029\\
139	1.09554800000001\\
139.5	1.19263100000001\\
140	1.26360199999999\\
140.5	1.31451000000004\\
141	1.35193600000002\\
141.5	1.37929099999997\\
142	1.39937899999995\\
142.5	1.41384500000004\\
143	1.42367200000001\\
143.5	1.42886099999998\\
144	1.413274\\
144.5	1.35504900000001\\
145	1.26791600000001\\
145.5	1.14305909090911\\
146	0.978374000000031\\
146.5	0.817891000000031\\
147	0.625627000000009\\
147.5	0.429118000000017\\
148	0.209841999999981\\
148.5	-0.0272648000000117\\
149	-2\\
150.5	-2\\
151	-1.26080999999999\\
151.5	-0.983413000000041\\
152	-0.466726999999992\\
152.5	-0.244569999999953\\
153	-0.132268999999951\\
153.5	-0.0705225454545371\\
154	-0.0280361799999582\\
154.5	-0.00678302300002542\\
156	0.018142580000017\\
156.5	0.0214524799999936\\
157	0.0187886400000252\\
157.5	0.0213142799999559\\
158	0.0199307999999974\\
158.5	0.0224487599999748\\
159.5	0.0126159400000461\\
160	0.0215723799999523\\
160.5	0.0697373599999764\\
161	0.10570359999997\\
162	0.135602999999946\\
162.5	0.128503199999955\\
163	0.105498600000033\\
163.5	0.0707866200000353\\
164	0.0449278999999478\\
164.5	0.029690139999957\\
165	1.45041900000001\\
165.5	1.45358499999998\\
166	1.45198300000004\\
166.5	1.44653600000004\\
167	1.43685200000004\\
167.5	1.42292399999997\\
168	1.40454699999998\\
168.5	1.37060599999995\\
169	1.32863099999997\\
169.5	1.28054599999996\\
170	1.22446000000002\\
170.5	1.15861727272727\\
171.5	1.00919799999997\\
172	0.927190799999948\\
172.5	0.836515800000029\\
175	0.366560199999981\\
175.5	0.284632600000009\\
176	0.208392600000025\\
176.5	0.137829399999987\\
177.5	0.00822757599996748\\
178	-0.0473198800000318\\
178.5	-0.0932321799999727\\
179	-0.134277999999995\\
179.5	-0.167732500000056\\
181	-0.255970499999989\\
181.5	-0.30129850000003\\
182	-0.339792500000044\\
182.5	-0.358873000000017\\
183	-0.372822499999984\\
183.5	-0.376007500000014\\
184	-0.385883000000035\\
184.5	-0.43476099999998\\
185	-0.45016099999998\\
185.5	-0.342556500000001\\
186	-0.250683500000036\\
187.5	-0.118707599999993\\
188	-0.0776727999999594\\
189	-0.0361295999999811\\
189.5	-0.0312360399999534\\
190	-0.0194097600000305\\
191	0.0465346400000044\\
192	0.0743731999999682\\
192.5	0.09556034000002\\
193	0.111005800000044\\
194.5	0.106442000000015\\
195.5	0.104666800000018\\
196	0.100338849999957\\
198	0.0391714300000103\\
198.5	0.0177502100000311\\
199	0.00368476300002385\\
200.5	0.0350789000000304\\
201	0.0380467200000112\\
202	0.00890402400000312\\
202.5	0.0102626469999905\\
203	0.0147657799999479\\
204	0.0489652400000296\\
204.5	0.0702656800000341\\
205	0.0834264200000234\\
206	0.0576421600000003\\
207.5	0.0525050200000123\\
208.5	0.0547098199999709\\
209	0.057934820000014\\
210.5	0.0816548000000239\\
211	0.0893489699999463\\
211.5	0.0939305000000559\\
212	0.0953925699999445\\
212.5	0.0874679800000422\\
213	0.0747356599999875\\
213.5	0.0392653200000268\\
214	-0.000441462500020862\\
214.5	-0.0643498199999613\\
215	-0.107525600000031\\
216	-0.089007459999948\\
216.5	-0.0654738499999894\\
217	-0.0479139699999678\\
219	-0.024975100000006\\
219.5	-0.00965741000004527\\
220	0.000443873999984135\\
221	-0.0118853999999828\\
222	-0.0131274000000303\\
223.5	-0.0266285000000153\\
224	-0.0259076999999479\\
224.5	-0.0114546999999448\\
225	-0.000839350999967792\\
227.5	-0.00353585599998496\\
228	-0.00498003899997457\\
229.5	-0.0299891099999741\\
230	-0.0335254999999961\\
230.5	-0.0172909200000504\\
231	-0.00526927099997465\\
232	-0.0015247860000045\\
233	0.0212749700000359\\
234	0.0337423600000193\\
235	0.0556826800000181\\
235.5	0.0641414799999893\\
236	0.0654710799999521\\
237	0.0148248599999761\\
237.5	-0.00673053599996365\\
238.5	-0.03909471999998\\
239	-0.0506258000000344\\
240	-0.0490639199999805\\
241	-0.0396741299999803\\
242.5	-0.0141031800000064\\
243	-0.00989995999998428\\
244	-0.0328846200000044\\
245	-0.034421199999997\\
246	-0.0252407599999742\\
247.5	0.000229856800046946\\
248	0.00642928199999915\\
248.5	0.00527645800002574\\
249	-0.000957029999995029\\
249.5	-0.0277864399999999\\
250	-0.0974164499999688\\
251	-0.735374500000034\\
251.5	-1.02557850000005\\
252	-1.29297499999996\\
252.5	-1.545075\\
253	-1.76537499999995\\
253.5	-1.94299000000001\\
254	-2.08749999999998\\
254.5	-2.13463999999999\\
255	-2.07196999999996\\
255.5	-1.58223499999997\\
256	-1.21591999999998\\
256.5	-0.930305500000031\\
257	-0.705433999999968\\
257.5	-0.519010999999978\\
258	-0.368600600000036\\
258.5	-0.243353599999978\\
259	-1.17776000000003\\
259.5	-0.550760399999945\\
260	-0.234899000000041\\
260.5	-0.0621408800000154\\
261	0.0352351200000385\\
261.5	0.100292319999994\\
262	0.143336800000043\\
262.5	0.161114600000019\\
263	0.158705199999986\\
263.5	0.149403799999959\\
265.5	0.0833837200000289\\
266.5	0.0639096800000516\\
267	0.0593411800000467\\
267.5	0.0500381099999458\\
268	0.0510926800000107\\
268.5	0.0480165899999747\\
269	0.0360405899999705\\
269.5	0.0356964100000141\\
270	0.04105069000002\\
271	0.0973869299999706\\
271.5	0.146936299999993\\
272	0.171575299999972\\
272.5	0.175860700000044\\
273	0.164542900000015\\
273.5	0.131376799999998\\
274	1.40740200000005\\
274.5	1.41576599999996\\
275	1.41938800000003\\
275.5	1.41887799999995\\
276	1.41395\\
276.5	1.40450799999996\\
277	1.39045399999998\\
277.5	1.37119399999995\\
278	1.34628599999996\\
278.5	1.30146200000001\\
279	1.24900200000002\\
279.5	1.18785700000001\\
280	1.11961299999996\\
280.5	1.04570200000001\\
281	0.966514200000006\\
282	0.798008200000027\\
283	0.62054820000003\\
283.5	0.543827454545408\\
284.5	0.402255999999966\\
285	0.337136999999984\\
285.5	0.276695000000018\\
286	0.222041999999988\\
286.5	0.171509000000015\\
287	0.128558999999996\\
287.5	0.0978556000000026\\
289	0.0202037999999902\\
290.5	-0.00798001600003317\\
291.5	-0.0254383899999766\\
292	-0.0293728999999985\\
293	-0.0206499600000143\\
294	-0.0348924400000215\\
295.5	-0.0282468999999992\\
296.5	-0.026190980000024\\
297	-0.0164248363636261\\
297.5	0.02896432\\
298	0.0660674399999834\\
298.5	0.0671048000000383\\
299	0.0740937000000486\\
299.5	0.121193999999946\\
300	0.144375599999989\\
300.5	0.0800825000000032\\
301	0.0212934600000381\\
301.5	-0.00302760700003546\\
302	-0.0167194199999585\\
303	-0.0189356199999793\\
303.5	-0.0235416199999463\\
304	-0.0243525199999794\\
305	-0.00145739000004141\\
306	0.00795534600001702\\
306.5	0.00317538399997375\\
307	-0.00518066999995881\\
307.5	-0.0279080300000487\\
308	-0.0460193300000356\\
309	-0.056082540000034\\
310	-0.0579781000000139\\
311	-0.0481954299999643\\
312	-0.0476976200000081\\
313	-0.0350899999999683\\
314	-0.0281895399999712\\
315	-0.00951874600002611\\
315.5	0.0136219400000073\\
316	0.0332102600000326\\
317	0.054290079999987\\
318.5	0.108018000000015\\
319	0.122367599999961\\
320	0.138020500000039\\
320.5	0.15490699999998\\
321	0.167341999999962\\
321.5	0.169458999999961\\
322	0.166981999999962\\
322.5	0.159256000000028\\
323	0.14561249999997\\
324	0.0610282500000494\\
324.5	0.0100926600000548\\
325	-0.0278336500000478\\
325.5	-0.0270852999999533\\
326	-0.0216496499999721\\
327.5	0.0453895499999817\\
328	0.0621840200000179\\
329	0.0721845199999507\\
329.5	0.0832434400000466\\
330	0.0907044799999994\\
331.5	0.0810715200000232\\
332	0.0766102000000046\\
333	0.0631512400000247\\
334	0.059273859999962\\
335	0.0420530599999438\\
336	0.0161617899999555\\
337	0.0117711000000327\\
339	-0.0141499999999724\\
340.5	-0.0570379800000183\\
341	-0.0736451899999793\\
342	-0.124638900000036\\
343	-0.159388400000012\\
344	-0.21193100000005\\
344.5	-0.249111200000016\\
345	-0.278734200000031\\
345.5	-0.268594000000007\\
346	-0.272801800000025\\
346.5	-0.330699999999979\\
347	-0.411283000000026\\
348	-0.813660199999958\\
349	-1.23951799999998\\
350	-1.69060363636368\\
350.5	-1.92749000000003\\
351	-2.14313400000003\\
351.5	-2.34788300000002\\
352	-2.42322899999999\\
352.5	-2.00187900000003\\
353	-1.66555200000005\\
353.5	-1.39657899999997\\
354	-1.16382199999998\\
354.5	-0.965575100000024\\
355	-0.785666600000013\\
355.5	-0.62604209999995\\
356	-0.48605699999996\\
356.5	-0.363179100000025\\
357	-0.259340899999984\\
357.5	-0.172093399999994\\
358	-1.28350999999998\\
358.5	-0.624934000000053\\
359	-0.275572000000011\\
359.5	-0.0915072000000237\\
360	0.0140410000000202\\
360.5	0.0802333000000317\\
361	0.136550000000057\\
361.5	0.156083999999964\\
362	0.161697000000004\\
362.5	0.141525000000001\\
363	0.125943000000007\\
363.5	0.107137999999964\\
364	0.0940733999999566\\
364.5	0.0732338999999911\\
365	0.0707006000000092\\
365.5	0.0617931000000453\\
366	0.0629268699999557\\
367	0.0407824300000357\\
367.5	0.0487388100000317\\
368	0.0677961600000572\\
368.5	0.125248499999998\\
369	0.176736099999971\\
369.5	0.195863199999962\\
370	0.192923400000041\\
370.5	0.173696500000005\\
371	0.124641500000052\\
371.5	0.0830236499999728\\
372	0.0538909000000558\\
372.5	1.43315500000006\\
373	1.441329\\
373.5	1.44363599999997\\
374	1.44148399999995\\
374.5	1.43536800000004\\
375	1.42495799999995\\
375.5	1.40996399999995\\
376	1.39018799999997\\
376.5	1.365364\\
377	1.33532600000001\\
377.5	1.30000800000005\\
378	1.25941999999998\\
378.5	1.20885199999998\\
379	1.14896399999998\\
379.5	1.08361000000002\\
380	1.01472727272721\\
380.5	0.940646399999991\\
381.5	0.784646500000008\\
382.5	0.629681799999958\\
383.5	0.482544999999959\\
384	0.413928100000021\\
384.5	0.351551900000004\\
385	0.295170299999995\\
385.5	0.247215399999959\\
386.5	0.164057699999944\\
387.5	0.0951737399999502\\
388	0.0662354999999479\\
388.5	0.0445924199999581\\
389	0.0266709999999648\\
390	0.00169787280003675\\
392	-0.0319054799999776\\
393	-0.0387378599999693\\
394	-0.0386301600000252\\
396	-0.0481530499999963\\
397	-0.0412660499999902\\
398	-0.0408797999999706\\
400	-0.0532265000000507\\
401	-0.0539031499999965\\
402.5	-0.0458667000000332\\
403	-0.0454703200000495\\
404	-0.0554732000000513\\
405	-0.0529820399999608\\
406	-0.0369351599999845\\
407	-0.0275133799999594\\
408	-0.0147555199999942\\
409	-0.0188615499999969\\
410.5	-0.0315709000000197\\
412	-0.0399865499999805\\
413	-0.0402448199999981\\
414	-0.0212349099999756\\
415	-0.00804874727270999\\
415.5	-0.00325326600000153\\
416	-0.00223603200004163\\
418	-0.0625568799999883\\
419	-0.0798570199999631\\
420	-0.089114239999958\\
421	-0.0763154999999642\\
421.5	-0.0621934181817778\\
422	-0.0529805600000373\\
422.5	-0.0585148300000355\\
423	-0.0604792599999655\\
423.5	-0.0471246099999689\\
424	-0.0383553699999766\\
425	-0.0502270900000212\\
425.5	-0.0507898399999931\\
426	-0.0548689199999899\\
426.5	-0.0736810900000364\\
427	-0.0889109600000211\\
428	-0.102321699999948\\
429	-0.109978999999953\\
430.5	-0.0860933999999816\\
431	-0.0813421999999946\\
432.5	-0.0960109999999759\\
433	-0.0973846000000549\\
433.5	-0.0835994999999912\\
435	-0.0542835999999625\\
436	-0.0472075599999471\\
437	-0.0590095400000337\\
438	-0.0658411900000146\\
438.5	-0.0794020900000305\\
439	-0.0866615300000149\\
439.5	-0.073777009999958\\
440	-0.0647624099999575\\
441	-0.0666955000000371\\
441.5	-0.0565652200000386\\
442	-0.0508044499999869\\
442.5	-0.0585672272727606\\
443	-0.0628371999999899\\
443.5	-0.0531624599999532\\
444	-0.0480287599999656\\
444.5	-0.0594099400000232\\
445	-0.084995039999967\\
445.5	-0.180618600000003\\
446	-0.252740399999993\\
447	-0.227509199999986\\
447.5	-0.223298799999952\\
448	-0.249787800000036\\
448.5	-0.396156000000019\\
449	-0.562946000000011\\
449.5	-0.863055000000031\\
450	-1.15195000000006\\
450.5	-1.412282\\
451	-1.64891499999999\\
451.5	-1.85885900000005\\
452	-2.03150600000004\\
452.5	-2.18348300000002\\
453	-2.20775400000002\\
453.5	-1.78377999999998\\
454	-1.44825000000003\\
454.5	-1.12242400000002\\
455	-0.863025099999959\\
455.5	-0.651756099999943\\
456	-0.478046599999971\\
456.5	-0.335167599999977\\
457	-0.218562900000052\\
457.5	-1.01975429999993\\
458	-0.469576299999972\\
458.5	-0.194359800000029\\
459	-0.042339380000044\\
459.5	0.0487995400000045\\
460	0.110391599999957\\
460.5	0.149755400000004\\
461	0.164862999999968\\
461.5	0.166742799999952\\
462.5	0.132785000000013\\
463.5	0.0968560000000025\\
464.5	0.0712923999999475\\
465	0.0574757199999567\\
465.5	0.0549188400000276\\
466	0.046319799999992\\
466.5	0.0483040999999957\\
467	0.0435695500000293\\
467.5	0.0347759999999653\\
468	0.0392507000000251\\
469	0.0890426500000103\\
469.5	0.138172000000054\\
470	0.168325500000037\\
470.5	0.178828500000009\\
471	0.171298999999976\\
471.5	0.142801500000019\\
472	0.0993154999999888\\
472.5	1.41611499999999\\
473	1.42313000000001\\
473.5	1.42548199999999\\
474	1.42357000000004\\
474.5	1.41594999999995\\
475	1.39638600000001\\
475.5	1.35018200000002\\
476	1.29194600000005\\
476.5	1.22140200000001\\
477.5	1.05377399999998\\
478	0.956193800000051\\
478.5	0.83929020000005\\
479	0.705058000000008\\
479.5	0.541909099999998\\
480	0.353550600000062\\
480.5	0.133429699999965\\
481.5	-0.349000700000033\\
482	-0.583248400000002\\
482.5	-0.76454369999999\\
483	-0.928731200000016\\
483.5	-1.05420500000002\\
484	-1.18458099999998\\
484.5	-1.39934200000005\\
485	-1.62130500000001\\
485.5	-1.94225199999994\\
486	-2.18554800000004\\
486.5	-2.19311600000003\\
487	-2.15276400000005\\
487.5	-1.84864600000003\\
488	-1.60708199999999\\
488.5	-1.535662\\
489	-1.46880599999997\\
489.5	-1.42547999999999\\
490	-1.37275199999999\\
491	-1.251756\\
491.5	-1.17997400000002\\
492	-1.10359600000004\\
492.5	-0.969345800000042\\
493	-0.816874999999982\\
493.5	-0.715131000000042\\
499.5	-0.714045700000042\\
500	-0.710658400000057\\
500.5	-0.680928999999992\\
501	-0.612695799999983\\
501.5	-0.44064800000001\\
502	-0.172938000000045\\
502.5	0.142541000000051\\
503	0.446413000000007\\
503.5	0.697502999999983\\
504	0.892873000000009\\
504.5	1.03880000000004\\
505	1.14250000000004\\
505.5	1.21649000000002\\
506	1.27014999999994\\
506.5	1.29805999999996\\
507	1.31199000000004\\
507.5	1.30673999999999\\
508	1.28814\\
508.5	1.24927300000002\\
509	1.19070399999998\\
509.5	1.10480399999994\\
510	0.987009299999954\\
510.5	0.81540659999996\\
511	0.579859199999987\\
511.5	0.219130999999948\\
512	-0.255546900000013\\
512.5	-0.765624900000034\\
513	-1.29790500000001\\
513.5	-1.68578600000001\\
514	-1.93128000000002\\
514.5	-1.80976299999998\\
515	-1.57451000000003\\
515.5	-1.18689199999994\\
516	-0.772420000000011\\
516.5	-0.365322200000037\\
517	-0.0111466959999689\\
517.5	0.296956399999999\\
518	0.550208399999974\\
518.5	0.740234800000053\\
519	0.877943400000049\\
519.5	0.962503599999991\\
520	1.01459599999998\\
520.5	1.02868599999999\\
521	1.01852399999996\\
521.5	0.966793000000052\\
522	0.883983999999941\\
522.5	0.742666363636317\\
523	0.548286699999949\\
523.5	0.271880699999997\\
524	-0.0811050700000351\\
524.5	-0.473027300000012\\
525	-0.877370100000007\\
525.5	-1.29299800000001\\
526	-1.64316199999996\\
526.5	-1.82754199999999\\
527	-1.89493300000004\\
527.5	-1.810427\\
528	-1.66997400000002\\
528.5	-1.50025299999993\\
529	-1.30291\\
529.5	-1.03882099999998\\
530	-0.767741999999998\\
530.5	-0.538234800000055\\
531	-0.330386999999973\\
531.5	-0.0597240800000236\\
532	0.237221599999998\\
532.5	0.508716000000049\\
533	0.732535800000051\\
533.5	0.907035599999972\\
534	1.03988800000002\\
534.5	1.13820599999997\\
535	1.21028799999999\\
535.5	1.25776599999995\\
536	1.28819599999997\\
536.5	1.29916000000003\\
537	1.29717000000005\\
537.5	1.27781000000004\\
538	1.24106500000005\\
538.5	1.18102999999996\\
539	1.09482500000001\\
539.5	0.960786999999982\\
540	0.773866999999996\\
540.5	0.502460000000042\\
541	0.132351650000032\\
541.5	-0.340508\\
542	-0.860902499999952\\
542.5	-1.40278999999998\\
543	-1.90680499999996\\
543.5	-2.20652800000005\\
544	-2.34787400000005\\
544.5	-2.24115400000005\\
545	-1.95772399999998\\
546	-1.05279759999996\\
546.5	-0.675081200000022\\
547	-0.341788999999949\\
547.5	-0.00272124000002805\\
548	0.309136200000012\\
548.5	0.573693000000048\\
549	0.782142399999998\\
549.5	0.939114399999994\\
550	1.05591400000003\\
550.5	1.14167799999996\\
551	1.20504300000005\\
551.5	1.25\\
552	1.28079600000001\\
552.5	1.29077800000005\\
553	1.28637000000003\\
553.5	1.24920999999995\\
554	1.18868699999996\\
554.5	1.08355700000004\\
555	0.931898100000012\\
555.5	0.71326010000007\\
556	0.408294000000069\\
556.5	-0.00237529090907174\\
557	-0.489874399999962\\
557.5	-1.0078992\\
558	-1.53450399999997\\
558.5	-1.99552800000004\\
559	-2.32719199999997\\
559.5	-2.44899599999997\\
560	-2.416112\\
560.5	-2.17364199999997\\
561	-1.85561200000006\\
561.5	-1.46847200000002\\
562	-1.19313999999997\\
567	-1.19292800000005\\
567.5	-1.18649600000003\\
568	-1.16729999999995\\
568.5	-1.02250000000004\\
569	-0.734945000000039\\
569.5	-0.331953999999996\\
570	0.0956390000000056\\
570.5	0.46860700000002\\
571	0.756559000000038\\
571.5	0.959205999999995\\
572	1.09856000000002\\
572.5	1.19439999999997\\
573	1.26167999999996\\
573.5	1.31109000000004\\
574	1.34826999999996\\
574.5	1.375675\\
575	1.39567799999998\\
575.5	1.40979800000002\\
576	1.41918499999997\\
576.5	1.42478900000003\\
577	1.42535799999996\\
577.5	1.42267000000004\\
578	1.41537900000003\\
578.5	1.39772100000005\\
579	1.37343799999996\\
579.5	1.33449299999995\\
580	1.28653399999996\\
580.5	1.22558500000002\\
581	1.15545599999996\\
581.5	1.07148600000005\\
582	0.974192399999993\\
582.5	0.85431959999994\\
583	0.716989199999944\\
583.5	0.547468999999978\\
584	0.357832400000007\\
584.5	0.140582399999971\\
585	-0.0902048599999716\\
585.5	-0.303147800000033\\
586	-0.524751000000037\\
586.5	-0.766392600000017\\
587	-1.01724179999997\\
587.5	-1.30435599999998\\
588	-1.57675100000006\\
588.5	-1.78481799999997\\
589	-1.95635800000002\\
589.5	-2.108699\\
590	-2.22849399999996\\
590.5	-2.36346100000003\\
591	-2.44895899999995\\
591.5	-2.54797599999995\\
592	-2.55021099999999\\
592.5	-2.38090599999998\\
593	-2.181827\\
594	-1.57036699999992\\
594.5	-1.21448299999997\\
595	-1.08546000000001\\
600	-1.08546000000001\\
};
\addlegendentry{\scriptsize Simulation}

\addplot [color=mycolor1, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.5	-0.000671559133479604\\
2	-0.00354425196712782\\
3.5	-0.0101646997699163\\
4	-0.00624219232690848\\
4.5	0.00155706098041719\\
5	0.00196101253618508\\
5.5	-0.00482029104352932\\
6	0.0031693169008804\\
6.5	-0.00215695829251672\\
7	-0.00345353261604942\\
7.5	0.00197956672764121\\
8	0.00384992533986406\\
10.5	-0.00706416600269222\\
11	-0.0116719592856498\\
11.5	-0.000278480025940553\\
12	0.2449012535576\\
12.5	0.450025603482459\\
13	0.689058052191513\\
13.5	0.601044614943021\\
14	0.628789260025769\\
14.5	0.707267080144788\\
15	0.640038890785604\\
15.5	0.516577817587063\\
16	0.476102881213706\\
16.5	0.523395282522301\\
17	0.533570995376067\\
17.5	0.492360572981738\\
18	0.480607076456977\\
18.5	0.675051537445029\\
19	0.587193795876374\\
19.5	0.650519850835053\\
20	0.630549051989306\\
20.5	0.677113247140142\\
21	0.734508482171805\\
21.5	0.64887654207962\\
22	0.707762819404024\\
22.5	0.773096284014514\\
23	0.772849200147675\\
23.5	0.605565208391795\\
24	0.751825119351338\\
24.5	0.778909862158571\\
25	0.765450073908482\\
25.5	0.880065164353368\\
26	0.819420042313823\\
26.5	0.934812557613782\\
27	0.910227567730431\\
27.5	0.94918819098109\\
28	0.982251545838608\\
28.5	0.991212670866844\\
29	1.00772879387534\\
29.5	0.900613029809733\\
30	0.907300292483569\\
31	0.89202835097808\\
31.5	0.793495956373022\\
32	0.706235527704621\\
32.5	0.650112762539948\\
33	0.538820787858754\\
33.5	0.416298712507455\\
34	0.181981264106753\\
34.5	-0.02574718645144\\
35	-0.189743822338414\\
35.5	-0.425569543265397\\
36	-0.760845776252381\\
36.5	-0.779022787823806\\
37	-1.14375108591025\\
37.5	-1.97006110385018\\
38	-2.39839639621607\\
38.5	-2.65554610231754\\
39	-2.86465293294839\\
39.5	-3.02088580499185\\
40	-3.0159556909482\\
40.5	-2.90049225675057\\
41	-2.88099010306678\\
41.5	-3.39304244072059\\
42	-1.31977861525934\\
42.5	-0.491962758936324\\
43	-0.268621715300128\\
43.5	-0.159436078484646\\
44	-0.0854970614097965\\
44.5	0.0254320249159719\\
45	0.0245299466473625\\
45.5	0.00402113631093926\\
46	0.00515846962036903\\
46.5	-0.0119234327614777\\
47	-0.00210329538060705\\
47.5	-0.00205125370723636\\
48	-0.0130357122175155\\
49	-0.0189248179635797\\
49.5	-0.0129160989224602\\
50	-0.0011246130636664\\
50.5	-0.00327853557314484\\
51	0.0188780861855093\\
51.5	0.152803601651499\\
52	0.364708782121966\\
52.5	0.483444502881639\\
53.5	0.646848048016182\\
54	0.668526489235433\\
54.5	0.641144633063277\\
55	0.583547486404768\\
55.5	0.49154499710221\\
56	0.462882279737983\\
56.5	0.527777736442317\\
57	0.513966316257779\\
57.5	0.542594658783628\\
58	0.676785856069046\\
58.5	0.601298340927769\\
59	0.649719303085703\\
59.5	0.602294444226118\\
60	0.665521991710989\\
60.5	0.670511816607814\\
61	0.73036121983273\\
61.5	0.716243731910367\\
62	0.768657896575405\\
62.5	0.797769200464245\\
63	0.735966948378746\\
63.5	0.800814030639799\\
64	0.773265656574381\\
64.5	0.787901237649407\\
65	0.824208338906715\\
65.5	0.895325060753862\\
66	0.864150622072088\\
66.5	0.934764857048322\\
67	0.941618064620457\\
67.5	1.02749278859153\\
68	1.0017476113087\\
68.5	1.02637830952744\\
69	1.01927732463594\\
69.5	0.988622579367984\\
70	0.945946982722489\\
70.5	1.06519707904772\\
71	0.989368158950583\\
71.5	0.952805058661284\\
72	0.970193045684482\\
72.5	0.842056319973835\\
73	0.907585378150202\\
73.5	0.770917887966789\\
74	0.724365339338306\\
74.5	0.659023953736096\\
75	0.597926161744567\\
75.5	0.500775042602527\\
76	0.475307185481597\\
76.5	0.373636089958723\\
77	0.265048956443138\\
77.5	0.295758101453998\\
78	0.113163458008671\\
78.5	0.0514518431542683\\
79	0.00745492357191324\\
79.5	-0.0279558486960241\\
80	-0.041572232046974\\
81	-0.0888027335130346\\
81.5	-0.0945204686101988\\
82	-0.0916829613920527\\
82.5	-0.0687166147533844\\
83	-0.0761006885120423\\
83.5	-0.122471694521323\\
84	-0.0810429558795249\\
84.5	-0.123502282902905\\
85	-0.1566879149035\\
85.5	-0.159654032832464\\
86	-0.1316011026355\\
87	-0.125728239890691\\
87.5	-0.125592889420886\\
88	-0.161259665093553\\
88.5	-0.107269134874286\\
89	-0.136019397521522\\
89.5	-0.132773499753512\\
90	-0.113308324739705\\
90.5	-0.0997625519629537\\
91	-0.0345491832889593\\
91.5	0.0134865955154737\\
92.5	0.0604825348076474\\
93	0.0619264522595131\\
93.5	0.123301453254953\\
94	0.143206570076813\\
94.5	0.151164573349774\\
95	0.115355639597283\\
95.5	0.131784182550973\\
96	0.134933944257114\\
96.5	0.170230766255031\\
97	0.148588838427486\\
97.5	0.136655098220785\\
98	0.0331309679573906\\
98.5	0.0539750007070552\\
99	-0.0246151180679135\\
99.5	-0.0513090906309799\\
100	-0.0627639306859464\\
101	-0.111545422313952\\
101.5	-0.122913775036864\\
102	-0.11611791681014\\
102.5	-0.11378926256657\\
103	-0.152618677230521\\
103.5	-0.144621761614076\\
104.5	-0.241313900961586\\
105	-0.242348246520464\\
105.5	-0.414105770537049\\
106	-0.442492643504806\\
106.5	-0.475338463528828\\
107	-0.542431569599671\\
107.5	-0.546638288626696\\
108	-0.600168101069471\\
108.5	-0.578259124952524\\
109	-0.578054715094027\\
109.5	-0.53070474189974\\
110	-0.5691072385506\\
110.5	-0.575669224495527\\
111	-0.547536577655023\\
111.5	-0.549277940003662\\
112	-0.585586004349352\\
112.5	-0.544772495987559\\
113	-0.593579220120205\\
113.5	-0.611682123068135\\
114	-0.714063161012064\\
114.5	-0.689021244975038\\
115	-0.701712068981351\\
115.5	-0.755356920910117\\
116	-0.680020532137974\\
116.5	-0.542602401930139\\
117	-0.542642821953791\\
117.5	-0.47941345198933\\
118	-0.491339985272248\\
118.5	-0.487713155996516\\
119	-0.733959634540611\\
119.5	-0.873175505895006\\
120	-1.00664780714726\\
120.5	-1.1754207441686\\
121	-1.32236722298853\\
121.5	-1.37090911930659\\
122	-1.3528112852872\\
122.5	-1.24614953313585\\
123	-1.25637193010925\\
123.5	-1.22157013258436\\
124	-1.32564339110831\\
124.5	-1.23272896948163\\
125	-1.16196045244976\\
125.5	-1.08461808761467\\
126	-1.1439216337692\\
126.5	-1.33860643108949\\
127	-0.627362250905094\\
127.5	-0.164050123587344\\
128	-0.000516229202048635\\
128.5	0.050762346246529\\
129	0.0339173664560803\\
129.5	-0.016135294171022\\
130	-0.0151896351385403\\
130.5	-0.0198233124918943\\
131	-0.0141252119863111\\
131.5	-0.0134108388382401\\
132	-0.0092005101759014\\
132.5	-0.0234320115657738\\
133	-0.0138221439551671\\
133.5	-0.0105922010819768\\
134	-0.0146945397942773\\
135	-0.0149130471871786\\
135.5	-0.0141361004704095\\
136	-0.00906320624517321\\
136.5	-0.0132164441608893\\
137	-0.0026127074534088\\
137.5	0.0349597329465041\\
138	0.247563199969022\\
138.5	0.46631537486212\\
139	0.501656786775129\\
139.5	0.593240835090228\\
140	0.651998066741839\\
140.5	0.656755368909444\\
141	0.633337913998048\\
142	0.554254139937825\\
142.5	0.561944624378157\\
143	0.582247364316345\\
143.5	0.565511956509454\\
144	0.677222450209683\\
144.5	0.595805778280123\\
145	0.63594276098911\\
145.5	0.686557881403928\\
146	0.653068287787505\\
146.5	0.711774383915781\\
148	0.736636572964358\\
148.5	0.715763898364003\\
149	0.612616824074848\\
149.5	0.696964044919127\\
150	0.700962164934822\\
150.5	0.671145892249342\\
151	0.674989405764109\\
151.5	0.71233156594451\\
152.5	0.811265554789202\\
153	0.80284544477513\\
153.5	0.836374883475969\\
154	-0.145444837242508\\
154.5	-0.964512201788352\\
155	-1.17029425637907\\
155.5	-1.67108727343589\\
156	-1.11644866673396\\
156.5	-0.798346807745929\\
157	-0.496687305719433\\
157.5	-0.452387153724089\\
158	-0.416265329906196\\
158.5	-0.373678104209262\\
159	-0.306269570083259\\
159.5	-0.21638559603889\\
160	-0.153364938927439\\
160.5	-0.0983492188374839\\
161	-0.0226244674358895\\
161.5	-0.045071543147742\\
162	-0.0343538681250948\\
162.5	0.0406009377261398\\
163	0.0827341094152416\\
163.5	0.0448343727946394\\
164	0.0518944860867805\\
164.5	0.064648649024889\\
165	0.0737864514230751\\
165.5	0.000975450374653519\\
166	0.0212721213175655\\
166.5	0.000721239387303285\\
167	-0.010355080156387\\
167.5	-0.0559015599440045\\
168	-0.0459208447807669\\
168.5	0.0181364604460441\\
169	0.369864573364907\\
169.5	0.507631691144979\\
170.5	0.606998655427219\\
171	0.628672135766692\\
171.5	0.637723493859767\\
172	0.691787975252623\\
172.5	0.768207793122087\\
173	0.832185864086114\\
173.5	0.821702711795069\\
174	0.873948679613022\\
175	0.930233456287851\\
175.5	1.01121691163098\\
176	0.998843596400548\\
176.5	1.04332416055684\\
177	1.04476134126969\\
177.5	0.925503510415297\\
178	0.936471942903609\\
178.5	0.959380618675482\\
179	0.970914511354522\\
179.5	0.884083727236884\\
180	0.911900929220792\\
180.5	0.885276182230314\\
181	0.814598973904367\\
181.5	0.714637235959458\\
182	0.699843383442044\\
182.5	0.661824024363568\\
183	0.59646512047766\\
183.5	0.496963003005476\\
184	0.528562148929041\\
184.5	0.452546551845217\\
185	0.404016860906609\\
185.5	0.386201064449324\\
186	0.30890781610924\\
186.5	0.302685540759057\\
187	0.286218402524014\\
187.5	0.250690062834678\\
188	0.186709364146168\\
189	0.147192174703491\\
189.5	0.0657128682026951\\
190	0.0472159063926938\\
190.5	-0.00196286534446699\\
191	0.0389654320217687\\
191.5	0.0160010241878581\\
192	-0.00153838601261214\\
192.5	0.00786484445882252\\
193	0.00819618301170522\\
193.5	-0.0103781034014219\\
194	-0.00822512757270033\\
194.5	-0.0337918771566592\\
195	-0.023318302449411\\
195.5	0.0022659526349571\\
196	-0.0301914399734642\\
197	-0.0362678864006512\\
197.5	-0.0597456390157731\\
198	-0.079094226986399\\
198.5	-0.0705884011905482\\
199	-0.0513911616068299\\
199.5	-0.0439221842500501\\
200	-0.0714018224149413\\
200.5	-0.0854591249708392\\
201	-0.104193898848962\\
201.5	-0.100597943583693\\
202	-0.0822523976027014\\
202.5	-0.0410252406933296\\
203	-0.10099490691789\\
203.5	-0.0901635907016498\\
204	-0.107199978863491\\
204.5	-0.110020732444013\\
205	-0.119210849490287\\
205.5	-0.0928045900624284\\
206	-0.0762977200669184\\
206.5	-0.107413419233694\\
207	-0.0934126213536501\\
207.5	-0.123557821492\\
208	-0.119677330897048\\
208.5	-0.112516125363072\\
209	-0.0741300395659437\\
209.5	-0.0968871385383636\\
210	-0.0867580176251295\\
210.5	-0.110818871350602\\
211	-0.102951131169334\\
211.5	-0.148018861910941\\
212	-0.108720069754668\\
212.5	-0.115465482976788\\
213	-0.126459223822053\\
213.5	-0.0978995603700241\\
214	-0.101775232937371\\
214.5	-0.132089427035453\\
215	-0.125779807891831\\
215.5	-0.156754441565226\\
216	-0.134863681520415\\
216.5	-0.157032942761134\\
217	-0.141230792178476\\
217.5	-0.150202684204373\\
218	-0.154195740196769\\
218.5	-0.125121706091136\\
219	-0.122808963445664\\
219.5	-0.110262035640289\\
220	-0.119377048291767\\
220.5	-0.0983733749459361\\
221	-0.113022255053011\\
221.5	-0.0869846809114279\\
222	-0.0962946409546248\\
222.5	-0.0670262438914051\\
223	-0.177565778707844\\
223.5	-0.0748440669599404\\
224	-0.114216942614007\\
224.5	-0.0683356315564652\\
225	-0.0904120067832537\\
225.5	-0.0704600191380678\\
226	-0.023548963143412\\
226.5	-0.0478643409469441\\
227	-0.0288927042588512\\
227.5	-0.0245170517871429\\
228	0.00837455028374734\\
228.5	-0.0224856497777637\\
229	0.0017658673010601\\
229.5	-0.00554979051753435\\
230	-0.00808671928996318\\
230.5	-0.0271124314763256\\
231	-0.0233858104994624\\
231.5	-0.00824448692696933\\
232	0.00383172980275504\\
232.5	0.0217666807983505\\
233	0.012178154144749\\
233.5	0.03587571498133\\
234	0.0492417496252529\\
234.5	0.0272844582032121\\
235	-0.010010814484076\\
236	0.0334673336139986\\
236.5	0.039322860353991\\
237	0.078485031128821\\
237.5	0.0577196774499953\\
238	0.0601297786130317\\
238.5	0.0281413112764994\\
239	0.00726720722332175\\
240	-0.0634140546276285\\
240.5	-0.0129734966956221\\
241	-0.0355876494056702\\
241.5	-0.0358101259702153\\
242	-0.0266046567729745\\
242.5	-0.0420055164812538\\
243	-0.00904026446426087\\
244	0.0120924692384961\\
244.5	-0.0361168576437194\\
245	-0.0071882081269905\\
245.5	-0.0675656501750836\\
246	0.00043748470261562\\
246.5	-0.0142492120107818\\
247	-0.0491653417543603\\
247.5	-0.0151144497127689\\
248	-0.014726028421137\\
248.5	0.0169297734202019\\
249	-0.00431264765916239\\
249.5	0.00430937842634194\\
250	0.00348465131969533\\
250.5	-0.00758546437657515\\
251	-0.0613884037892376\\
251.5	-0.155821611547367\\
252	-0.412837942541955\\
252.5	-0.69243172412223\\
253	-0.864007008339286\\
253.5	-1.20702230291772\\
254	-1.7749314955189\\
254.5	-2.16991268920435\\
255	-2.35961214601627\\
255.5	-2.38105038475578\\
256	-2.22624347274837\\
256.5	-1.69335196215309\\
257	-1.29476707749609\\
257.5	-1.04997060862559\\
258	-0.859134665291549\\
258.5	-0.743560585632736\\
259	-1.40020335619477\\
259.5	-0.886829664886704\\
260	-0.60415003897208\\
260.5	-0.336988798490211\\
261	-0.257474678493509\\
261.5	-0.182501090057258\\
262	-0.132266277049894\\
262.5	-0.145780851873042\\
263	-0.240546701045787\\
263.5	-0.150745997286776\\
264	-0.144430897219308\\
264.5	-0.109829786697333\\
265	-0.0147382370536207\\
265.5	-0.0291617248473131\\
266	-0.0401875041033009\\
266.5	-0.0292966304119773\\
267	-0.00734634078332874\\
267.5	0.0480228286428428\\
268	0.100123874977157\\
268.5	0.122560822160267\\
269	0.104347571865105\\
269.5	0.209191404641729\\
270	0.199697630155583\\
270.5	0.19736729454587\\
271	0.186305860542575\\
271.5	0.189913954963458\\
272	0.182926524707455\\
272.5	0.150979941032119\\
273	0.143563497088735\\
273.5	0.122269792309226\\
274	0.126832583300143\\
274.5	0.110413383428067\\
275	0.084078377160381\\
275.5	0.0920618461251479\\
276	0.0823639889609922\\
276.5	0.318668022892552\\
277	0.493728962021464\\
277.5	0.555483412240051\\
278	0.633113981720498\\
278.5	0.61282583972104\\
279	0.62950530108867\\
279.5	0.663784955828305\\
280	0.73903334454883\\
280.5	0.768892079653142\\
281	0.80822456255305\\
281.5	0.803338873900429\\
282	0.888692434939458\\
282.5	0.929562715070688\\
283	0.946470913745543\\
283.5	0.936402096387837\\
284.5	1.06388883339957\\
285	1.03850336827827\\
285.5	0.963717004758337\\
286	0.984340022423112\\
286.5	1.06915048611211\\
287	1.04543719239302\\
287.5	0.997765849961411\\
288	0.91379405525629\\
288.5	0.858608849964412\\
289	0.861846735171412\\
289.5	0.833008131010729\\
290	0.738054335009679\\
290.5	0.716491376497629\\
291	0.590832289045352\\
291.5	0.551873565196956\\
292	0.53153680885589\\
292.5	0.502968647179841\\
293	0.46133049261914\\
293.5	0.473523443387421\\
294	0.383178059528404\\
294.5	0.326370552413891\\
295	0.303490886952318\\
295.5	0.252017255161945\\
296	0.276012364511871\\
296.5	0.246282871629433\\
297	0.174645217609509\\
297.5	0.165211889237753\\
298	0.132283934355769\\
298.5	0.0749760907460768\\
299	0.0822566691433622\\
299.5	0.0855211571140444\\
300	0.0134129985589198\\
300.5	0.092838200989263\\
301	0.0341978161467296\\
301.5	0.0584405069096192\\
302	0.0483006963818298\\
302.5	-0.0117932753556715\\
303	-0.0267979467329269\\
304	-0.0171258751793175\\
304.5	-0.0229210502413935\\
305.5	-0.0532959049562578\\
306	-0.0526887775230307\\
306.5	-0.0622047057447617\\
307	-0.0369940233873649\\
307.5	-0.0392599392831698\\
308	-0.0527739948082626\\
308.5	-0.0489273872519789\\
309	-0.0272639821727125\\
309.5	-0.0143118931866866\\
310	-0.0627521161403592\\
310.5	-0.00443042559629703\\
311	0.000533156882397634\\
311.5	0.0228899802523301\\
312	-0.0284629520806448\\
312.5	-0.0296640679202937\\
313	-0.0431330883628789\\
313.5	-0.0498707282710029\\
314	-0.0261588254381877\\
314.5	-0.0140055121410114\\
315	-0.0152834422100341\\
315.5	-0.0382855823003183\\
316	-0.00459071530235633\\
316.5	-0.00966608982378148\\
317	-0.0567443489513835\\
317.5	-0.0253265572065402\\
318	-0.00901629995189523\\
319	-0.00431128739819542\\
319.5	0.0324733313667593\\
320	-0.0143984269924431\\
320.5	0.0245588967561616\\
321	-0.00428382406244054\\
321.5	0.0124135877154004\\
322	0.0482988048941024\\
322.5	-0.0314259537548196\\
323	0.0327500439509549\\
323.5	0.0822971193824742\\
324	0.0165709968101737\\
324.5	0.0522367524080209\\
325	-0.0174171546453863\\
325.5	-0.0105938178012366\\
326	-0.0176505618344436\\
326.5	-0.0301172127467453\\
327	-0.039240173471967\\
327.5	0.000949693533470963\\
328	0.00558050429469858\\
328.5	-0.0113823840489431\\
329	-0.00633893460792478\\
329.5	0.0178839218626763\\
330	0.0334325711997963\\
330.5	0.0577654952060129\\
331	0.0234983225331007\\
331.5	0.0432546014982336\\
332	0.0441791079144878\\
332.5	0.0181171052603304\\
334	0.0295089903746657\\
334.5	0.0407806784826334\\
335.5	0.0257479989639933\\
336	-0.00896230632304196\\
336.5	-0.0227069025773972\\
337	-0.000136647229737719\\
337.5	0.0160677493836374\\
338	0.0147013117988308\\
338.5	0.0233810625747992\\
339	0.0237700185954282\\
339.5	0.00722664834938769\\
340	0.00575884717045483\\
340.5	0.0745762166034183\\
341	0.0162265437924134\\
341.5	0.00367766125816615\\
342	-0.0213466237308921\\
342.5	-0.0331569333230846\\
343	-0.0396811183826458\\
344	-0.032546069558407\\
344.5	-0.0536160822114198\\
345	-0.0400288227318697\\
346	-0.0492362003395783\\
346.5	-0.0726499442240538\\
347	-0.0514116020192432\\
347.5	-0.108531581275656\\
348	-0.131584920320392\\
348.5	-0.20536533202187\\
349	-0.26253765138847\\
349.5	-0.387907312703533\\
350	-0.502042150366265\\
350.5	-0.733066504263434\\
351	-0.912189008006976\\
351.5	-1.07318422284311\\
352	-1.17955413211155\\
352.5	-1.46969806392246\\
353	-1.50543738500619\\
353.5	-1.67436195209268\\
354	-1.80104843857282\\
354.5	-1.72699766368748\\
355	-1.66400845526198\\
355.5	-1.723523714066\\
356	-1.65480547763389\\
356.5	-1.70595194369707\\
357	-1.56299867841278\\
357.5	-1.50523956610948\\
358	-1.35232382973584\\
358.5	-2.10246911453135\\
359	-1.37074428601863\\
359.5	-0.792937311038827\\
360	-0.440335070083847\\
360.5	-0.278580983357756\\
361	-0.170054443965455\\
361.5	-0.119321639412647\\
362	-0.122282019854197\\
362.5	-0.0920919818220227\\
363	-0.0831052688680529\\
363.5	-0.0174687401743086\\
364	0.0243307411512887\\
364.5	0.0123996058886178\\
365	-0.0376920475305269\\
365.5	-0.0533011638781318\\
366	-0.0923929167435062\\
366.5	-0.0777814377299819\\
367	-0.101002048848954\\
367.5	-0.0154548563356229\\
368	0.121465824454617\\
368.5	0.0758038111840733\\
369	0.156704207129337\\
369.5	0.0923706490968925\\
370	0.178992087548636\\
370.5	0.140948727939076\\
371	0.152778770271425\\
371.5	0.152506473512176\\
372	0.141244231651513\\
372.5	0.0530185246058181\\
373	0.0423744995750894\\
373.5	0.0789552476594508\\
374	0.0276608737377728\\
374.5	0.219783289887573\\
375	0.448294813346479\\
375.5	0.557445590082011\\
376	0.561018149127449\\
376.5	0.610224903212838\\
377	0.649393703263399\\
377.5	0.604181606851853\\
378	0.635286483563505\\
378.5	0.715172492295665\\
379	0.739191311520017\\
379.5	0.797198954410419\\
380	0.865669135062262\\
380.5	0.848302335046696\\
381	0.875871221411671\\
381.5	0.932692768216384\\
382	1.00604662184878\\
382.5	1.03444000317336\\
383	1.1031306763449\\
383.5	1.03713133668055\\
384	0.978021171455339\\
384.5	0.949527775872752\\
385	0.995882433243764\\
385.5	0.976324424316545\\
386	0.963848142589086\\
386.5	0.981078430499679\\
387	0.900952852835417\\
387.5	0.901427747991761\\
388	0.839389337863395\\
388.5	0.799932980665403\\
389	0.741803054488742\\
389.5	0.654701598776228\\
390	0.531644224054048\\
390.5	0.537575394548981\\
391	0.533943977886906\\
391.5	0.458825193042571\\
392	0.428995976678266\\
392.5	0.423833007242365\\
393	0.364818144682545\\
394	0.322760873677339\\
394.5	0.273248755666145\\
395	0.239220448286687\\
395.5	0.20957700112865\\
396	0.153304136198471\\
396.5	0.103159780916258\\
397	0.0695476927104437\\
397.5	0.0685785486706436\\
398	0.076226663390571\\
398.5	0.106656337173717\\
399	0.104515561828293\\
399.5	0.0921062368336152\\
400.5	0.00367273935648882\\
401	-0.0276736981776367\\
401.5	-0.0118051838098836\\
402	-0.0268786525887208\\
402.5	-0.0212502362032865\\
403.5	-0.0245404191335865\\
404	-0.0243047013569822\\
404.5	-0.0367170765665605\\
405	-0.0401484465215844\\
405.5	-0.0242515678985455\\
406	-0.0409599300895707\\
406.5	-0.0338185621970979\\
407	-0.06277130225169\\
407.5	-0.0195980476024715\\
408	-0.0260116866999169\\
408.5	-0.0181732206162906\\
409	-0.0306197392385457\\
409.5	-0.013363812875582\\
410	0.00911737235571763\\
411	-0.0263476931320383\\
411.5	-0.0307277956686676\\
412	0.00488507372551794\\
412.5	0.00706333920504676\\
413	-0.0158169821415868\\
413.5	0.00447796686592028\\
414.5	-0.0118888707640963\\
415	-0.00288948867193994\\
415.5	-0.0145244405263156\\
416.5	0.012245574007693\\
417.5	-0.0280311045595454\\
418	-0.0193029054296403\\
418.5	0.0140524671908224\\
419	-0.0123999548881102\\
419.5	0.0140612803131717\\
420	-0.0397337255081993\\
420.5	-0.0345445173969665\\
421	-0.00130874457681784\\
421.5	-0.0433818554274694\\
422	-0.0339721078396451\\
422.5	-0.0281511610543248\\
423	-0.0312880778635645\\
423.5	-0.0049114336521825\\
424.5	-0.0257614756748126\\
425	-0.0302702355060092\\
425.5	-0.0591693517872045\\
426.5	-0.038066617256618\\
427	-0.0663967187948629\\
427.5	-0.0415068884723269\\
428	-0.00240512438006135\\
428.5	-0.0608965616012256\\
429	-0.0642770534718693\\
430	-0.0754393169887635\\
430.5	-0.0932622401321623\\
431	-0.0878555320767873\\
431.5	-0.0859808077087791\\
432	-0.0705130586912901\\
432.5	-0.0767095372757467\\
433	-0.0682103079568606\\
433.5	-0.0920959734369262\\
434	-0.0687132556237202\\
434.5	-0.0649093439740227\\
435	-0.0433554432599976\\
435.5	-0.0860411753559447\\
436	-0.0901506885259096\\
436.5	-0.0422139175910843\\
437	-0.051440619985101\\
437.5	-0.0679069458777803\\
438	-0.0520097075924468\\
438.5	-0.0841778865490141\\
439	-0.108008581362242\\
439.5	-0.0850551536999546\\
440	-0.14197640284749\\
440.5	-0.0891909694754531\\
441.5	-0.0710663598836163\\
442	-0.12261326085661\\
442.5	-0.0869978439844772\\
443	-0.113788860226236\\
443.5	-0.0671740358817488\\
444	-0.0413469693706929\\
445	-0.067148805520219\\
445.5	-0.108353760445198\\
446	-0.101327796825217\\
446.5	-0.0974477963918616\\
447.5	-0.13176746605734\\
448	-0.141688597400275\\
448.5	-0.174435291519899\\
449	-0.159861135279243\\
449.5	-0.191567629189194\\
450	-0.356030068710652\\
450.5	-0.567777164780182\\
451	-0.911071340423973\\
451.5	-1.04928259721055\\
452	-1.16793958227413\\
452.5	-1.42942172423545\\
453	-1.87260043642459\\
453.5	-2.11021142674508\\
454	-2.38610309650414\\
454.5	-1.97359248037321\\
455	-1.68295452265568\\
455.5	-1.54363594674555\\
456	-1.4477858392346\\
456.5	-1.28344157895947\\
457	-1.15694977622275\\
457.5	-1.76429424204719\\
458	-1.71587612754308\\
458.5	-1.01322835527969\\
459	-0.56890563895638\\
459.5	-0.307967446577322\\
460	-0.17728032107641\\
460.5	-0.0935287988023674\\
461	-0.0869014323525334\\
461.5	-0.0713822043607024\\
462	-0.0370923155234095\\
462.5	-0.0670198277761074\\
463	-0.0562595513538326\\
464	-0.043509460340033\\
465	-0.0543647911704284\\
465.5	-0.011024564975628\\
466	-0.0176769432694073\\
466.5	0.0467830999551779\\
467	0.0583376225586107\\
467.5	0.101532847700014\\
468	0.125874883451047\\
468.5	0.188228438096075\\
469	0.141375046003986\\
469.5	0.175775413148131\\
470	0.131492757867818\\
470.5	0.108724498074821\\
471.5	0.13255395877934\\
472	0.111807571869804\\
472.5	0.0942744974059906\\
473	0.115614613447633\\
473.5	0.062949949234735\\
474	0.0648601674567999\\
474.5	0.3549098593287\\
475	0.516867067015028\\
475.5	0.589058185061958\\
476	0.641768940804127\\
476.5	0.638824693053721\\
477	0.655292500610472\\
477.5	0.685573851437312\\
478.5	0.784172723791471\\
479	0.787382902286367\\
479.5	0.850517789421474\\
480	0.830499493972297\\
480.5	0.934680272033347\\
481	0.937611773431399\\
481.5	1.04745292464918\\
482	1.03453002685887\\
482.5	0.970452576110233\\
483	0.869999351304386\\
483.5	0.935726768485324\\
484	0.928841136298274\\
484.5	0.82920155082229\\
485	0.776412559122377\\
485.5	0.595454342757535\\
486	0.450633615118704\\
486.5	0.16491516791325\\
487	0.0154451460422251\\
487.5	-0.214210064968483\\
488	-0.477917170193109\\
488.5	-0.708412723124638\\
489	-0.906091461311917\\
489.5	-1.3439852641834\\
490	-1.96636213375609\\
490.5	-2.4909540743347\\
491	-2.71909627070147\\
491.5	-3.05212445589768\\
492	-3.15159702735502\\
492.5	-3.03729457296777\\
493	-3.40831545760398\\
493.5	-3.01055907538478\\
494	-2.80057795228947\\
494.5	-1.08874335170822\\
495	-0.391894792010476\\
495.5	-0.127863064855092\\
496	-0.026177601098766\\
496.5	0.00414497154622495\\
497	0.00780630794724857\\
498	-0.000671807368803456\\
500.5	0.00551335998738978\\
501	0.0140200075974235\\
501.5	0.00674998716442587\\
502	0.005337522809441\\
502.5	-0.0190157582510437\\
503	-0.0104062505474758\\
503.5	0.098352488158298\\
504	0.196344153780501\\
504.5	0.453156278167853\\
505	0.496716053176783\\
505.5	0.570716869463695\\
506	0.620833688256653\\
506.5	0.631184772784536\\
507	0.55253541043885\\
507.5	0.545287246564726\\
508	0.459486287598679\\
508.5	0.479853457766694\\
509	0.465773996877715\\
509.5	0.47424648307674\\
510	0.468203917198139\\
510.5	0.478954906421563\\
511	0.495888883804241\\
511.5	0.504966594185362\\
512	0.491793706123303\\
512.5	0.501550963198156\\
513	0.502123216251221\\
513.5	0.441692007295842\\
514.5	0.428781284330967\\
515	0.372584572204801\\
515.5	0.37657692857897\\
516.5	0.354614910220562\\
517	0.270781294583799\\
517.5	0.347410786135697\\
518	0.287346602922298\\
518.5	0.282204255517399\\
519	0.302516349681923\\
519.5	0.276073652854279\\
520.5	0.318506821482174\\
521	0.389260188572507\\
521.5	0.336966226906156\\
522	0.362811303555645\\
522.5	0.345802416531455\\
523	0.279769446385217\\
523.5	0.25143203383891\\
524	0.177804114618425\\
524.5	0.0281707689365476\\
525	-0.255093946109696\\
525.5	-0.583273542359848\\
526	-0.939737149899088\\
526.5	-1.46687864522789\\
527	-2.01544893211917\\
527.5	-2.29102492255458\\
528	-2.16854604174921\\
528.5	-1.90246249009965\\
529	-1.59888121279346\\
529.5	-1.99875379156572\\
530	-0.909536638293275\\
530.5	-0.284175435581801\\
531	-0.0640289502900941\\
531.5	0.0113763093901298\\
532	-0.000762055770223924\\
532.5	-0.0085106105759678\\
533	0.117840976534012\\
533.5	0.304084102603156\\
534	0.477126979156992\\
534.5	0.490833143676355\\
535	0.527271886568769\\
535.5	0.587670869526505\\
536	0.602744772576102\\
536.5	0.544630955829007\\
537	0.478415506214787\\
537.5	0.437796215079175\\
538	0.442149777175132\\
538.5	0.463124889236155\\
539	0.449093268991646\\
539.5	0.453433467793502\\
540	0.571551406480125\\
540.5	0.481113186908374\\
541	0.481292158533847\\
541.5	0.497395510378965\\
542	0.495526429841107\\
542.5	0.454749287854725\\
543	0.44653363625514\\
543.5	0.431201776901389\\
544	0.399762000361079\\
544.5	0.373650802643056\\
545	0.326565874035509\\
545.5	0.272634276996996\\
546	0.142270105506782\\
546.5	0.136284889380136\\
547	0.0807393505161826\\
547.5	0.0327158157589338\\
548	-0.0228175560034742\\
548.5	-0.0717182356868307\\
549	-0.172716855264298\\
549.5	-0.182892527838476\\
550	-0.12019579653429\\
550.5	-0.0932210242440306\\
551	-0.117806353571723\\
551.5	-0.0811618720748584\\
552.5	-0.0352107466696907\\
553	-0.00406169990924354\\
553.5	0.0667357587068409\\
554	0.0999057136932606\\
554.5	0.111315590616982\\
555	0.129862160660537\\
555.5	0.122918666730243\\
556	0.0969511567760719\\
556.5	0.0886885427217976\\
557	0.0369811411031833\\
557.5	0.0113262735552553\\
558	-0.0873563297989222\\
558.5	-0.36401911924861\\
559	-0.650582417010014\\
559.5	-1.30232868721885\\
560	-1.78860526941605\\
560.5	-2.05760664881916\\
561	-2.21842529904666\\
561.5	-2.30242775433339\\
562	-0.895438688673835\\
562.5	-0.333226086560444\\
563	-0.0820882124166928\\
563.5	-0.00917174300968782\\
564	0.0139206780236236\\
564.5	0.0045239342965715\\
565.5	-0.00671568189261507\\
566	-0.00356313547604259\\
566.5	-0.00764988848800385\\
567	-0.00569640895901102\\
567.5	-0.00900034560368113\\
568	-0.00393431653401421\\
568.5	-0.00434956669676012\\
569	0.000389654152627372\\
570	0.00476576827929875\\
570.5	0.0954284381272146\\
571	0.166071747661363\\
571.5	0.290207239016354\\
572	0.426233007542237\\
572.5	0.470981721979797\\
573	0.549206803508696\\
573.5	0.670131809265854\\
574	0.596902029660669\\
574.5	0.578498948813035\\
575	0.532220066070863\\
575.5	0.459923551803399\\
576	0.456815059138535\\
576.5	0.512052402538643\\
577	0.497987471283864\\
577.5	0.496921966245395\\
578	0.668746451318952\\
578.5	0.547669418739588\\
579	0.625415071521729\\
579.5	0.58560733703689\\
580	0.600428197863039\\
581	0.642958486567068\\
581.5	0.70125532376494\\
582	0.715698669894323\\
582.5	0.721182409607195\\
583	0.713205804384415\\
583.5	0.667483681587555\\
584	0.722765273804157\\
584.5	0.740059072867552\\
585	0.745656132529348\\
585.5	0.837858100966173\\
586	0.879662242852078\\
586.5	0.828883808503406\\
587	0.89056065900877\\
587.5	0.935129975582072\\
588	0.997553953481315\\
588.5	1.0077193971016\\
589	0.972614321420792\\
589.5	0.832585319629288\\
590.5	0.859041924577355\\
591	0.736843852255902\\
591.5	0.637872068604906\\
592	0.437039422994417\\
592.5	0.14273587283094\\
593	-0.0580048968554365\\
593.5	-0.51623864589294\\
594	-0.890652554866733\\
594.5	-1.07825881329688\\
595	-1.29530685383099\\
595.5	-1.74425225725724\\
596	-2.30941680071192\\
596.5	-2.58270262968722\\
597	-2.68411061752238\\
597.5	-2.84684853136855\\
598	-3.06846739931427\\
598.5	-2.88884467437549\\
599	-2.87615889720473\\
599.5	-2.16386270403439\\
600	-0.791183762076344\\
};
\addlegendentry{\scriptsize NN only}

\addplot [color=mycolor2, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.5	0.00738742884777821\\
1	0.0065049753702624\\
1.5	-0.00160481323553086\\
2	-0.00354096685373406\\
4	0.000283587973285648\\
4.5	-0.00380803025302612\\
5	-0.00106565464341202\\
5.5	-0.0075305336558813\\
6	0.00107422403925739\\
7	0.00368510046246229\\
7.5	7.45303022995358e-05\\
8.5	-0.000631749842568752\\
9	-0.00365611960774004\\
9.5	-0.00275150255447443\\
10	0.0062115994683154\\
10.5	-0.00818765378335229\\
11	-0.015204951452688\\
11.5	-0.010392179499263\\
12	0.00112946384695078\\
12.5	0.0182334965227255\\
13	0.63472913507519\\
13.5	0.611914462651839\\
14	0.490409141667897\\
14.5	0.417365392025317\\
15	0.577285509510261\\
15.5	0.881032286661593\\
16	1.1074748746048\\
16.5	1.04605208547582\\
17	1.13605694867101\\
17.5	1.07848226371163\\
18	1.18605507317693\\
18.5	1.25436998097871\\
19	1.2651108183959\\
19.5	1.3065886094663\\
20	1.26446936740558\\
20.5	1.26408638808743\\
21	1.23857548940043\\
21.5	0.952076687708768\\
22	1.09597720844488\\
22.5	1.1931865726126\\
23	1.14420675393058\\
23.5	1.23292683000989\\
24	1.22433159402419\\
24.5	1.15179820019125\\
25	1.03221114189546\\
25.5	0.878449113273973\\
26	0.928144012495977\\
26.5	0.914476674410139\\
27	0.883239702935725\\
27.5	0.805822628488272\\
28	0.633335198211171\\
28.5	0.471553706432474\\
29	0.18789135736472\\
29.5	-0.0647255047127828\\
30	-0.302015735484702\\
30.5	-0.446816833408889\\
31	-0.552819308276526\\
31.5	-0.629839569957653\\
32	-0.68081676745112\\
32.5	-0.809236351225763\\
33	-0.962763962220265\\
33.5	-1.047502113821\\
34	-1.19822589812804\\
34.5	-1.36281365208436\\
35	-1.48096944207248\\
35.5	-1.82244925928262\\
36	-1.57567851894532\\
36.5	-1.98223501127688\\
37	-1.83033499994121\\
37.5	-1.93172464454983\\
38	-1.79117196274001\\
38.5	-1.94203888351569\\
39	-1.71773753704667\\
39.5	-1.69931044546854\\
40	-1.36983621317836\\
40.5	-0.585915062791514\\
41	-0.692578844193235\\
41.5	-1.04340935191851\\
42	-0.470258422687721\\
42.5	-0.0273177202108172\\
43	0.0772470480980019\\
43.5	0.0877304450473275\\
44	0.0523280968225208\\
44.5	-0.0471371435035053\\
45	-0.0343563704648204\\
45.5	-0.0388258728659139\\
46	-0.0280059699368849\\
46.5	-0.0306703710512011\\
47	-0.0162823913040029\\
47.5	-0.0234760527498565\\
48	-0.0168619015388458\\
48.5	-0.0190725489758279\\
49	-0.0101227726631805\\
49.5	-0.0165262582404466\\
50	-0.0127073637837611\\
50.5	-0.0269419042733716\\
51	-0.0133479452051688\\
51.5	0.054338818252063\\
52	0.272901290060986\\
52.5	0.454132656793035\\
53	0.50883600583461\\
53.5	0.647304591546686\\
54	0.814687874664855\\
54.5	1.04380374039374\\
55.5	1.12660013501068\\
56	1.17497383552518\\
56.5	1.06159214267848\\
57	1.15502655384887\\
57.5	1.27822092245879\\
58	1.27012497396549\\
58.5	1.23032541567545\\
59	1.28561888772629\\
59.5	1.26019261696968\\
60	1.20990762647705\\
60.5	1.0083336207116\\
61	1.11609156262614\\
61.5	1.21753507504093\\
62	1.24297242475689\\
62.5	1.22770245577817\\
63	1.19746910247545\\
63.5	1.09792658313529\\
64	1.00587310299898\\
64.5	0.909417101784129\\
65	0.949344106229546\\
65.5	0.994872397803874\\
66	0.950933090631793\\
66.5	0.91283946077931\\
67	0.85080582100386\\
67.5	0.843837225279458\\
68	0.811416736418323\\
68.5	0.736342995195628\\
69	0.712996148366642\\
69.5	0.675955682975314\\
70	0.481424567271006\\
70.5	0.389171358181557\\
71.5	0.221599732746995\\
72	0.0860666448492111\\
72.5	-0.299336448572944\\
73	-0.406865022763213\\
73.5	-0.429317621423706\\
74	-0.462844008258912\\
74.5	-0.355070583503675\\
75	-0.453894400774743\\
75.5	-0.416268748506354\\
76	-0.414029425451076\\
76.5	-0.426197480644532\\
77	-0.425090790559466\\
78	-0.471639039908382\\
78.5	-0.487868925879638\\
79	-0.462718340441825\\
79.5	-0.406310766302454\\
80	-0.480518327018217\\
80.5	-0.480095096719765\\
81	-0.406795771425436\\
81.5	-0.350437062835113\\
82	-0.299862787326902\\
83	-0.310961623599837\\
83.5	-0.293190575409881\\
84	-0.262350059447158\\
84.5	-0.305703160324924\\
85	-0.301483723762885\\
85.5	-0.283123880973221\\
86	-0.258296296813683\\
86.5	-0.226186448553676\\
87	-0.0558760826464777\\
87.5	0.0921579246834199\\
88	0.283570100204543\\
88.5	0.38927107816744\\
89	0.442223946685203\\
89.5	0.512305066446743\\
90	0.571839098583951\\
90.5	0.65542081949161\\
91	0.708591369911233\\
91.5	0.703825545506788\\
92	0.729227925996724\\
92.5	0.746775223381178\\
93.5	0.774714155755532\\
94	0.723624793588328\\
94.5	0.681565973674765\\
95	0.678961699888418\\
95.5	0.654247037147229\\
96	0.597017081377203\\
96.5	0.513940551775818\\
97	0.450692130572861\\
97.5	0.403298903988912\\
98.5	0.141543300797139\\
99	-0.0127120949994151\\
99.5	-0.31485064361118\\
100	-0.397442857403234\\
100.5	-0.421852944306465\\
101	-0.396310624851253\\
101.5	-0.410527806879941\\
102	-0.403963305233901\\
102.5	-0.351841288124319\\
103	-0.362794422237016\\
103.5	-0.324951143298335\\
104	-0.370638216054545\\
104.5	-0.369738515382892\\
105	-0.411730000308808\\
105.5	-0.423798495251162\\
106	-0.373903245814631\\
106.5	-0.405938105663608\\
107	-0.447260918760207\\
107.5	-0.458129027369182\\
108	-0.465440848159801\\
108.5	-0.52162069561507\\
109	-0.502996710772322\\
109.5	-0.530194219927353\\
110	-0.562411106142463\\
110.5	-0.545607237205445\\
111	-0.56106620176422\\
111.5	-0.610453466533727\\
112	-0.583330131327784\\
112.5	-0.598576849978031\\
113	-0.57061010802488\\
113.5	-0.532337879245233\\
114	-0.707758204636548\\
114.5	-0.715717837897614\\
115	-0.672053692598411\\
115.5	-0.677098692150366\\
116	-0.6779535453893\\
116.5	-0.700267633455042\\
117	-0.660667894905032\\
117.5	-0.543662703956215\\
118	-0.511590576854246\\
118.5	-0.52290671241974\\
119	-0.596371966320021\\
119.5	-0.622393533431932\\
120	-0.924227735610202\\
120.5	-0.941674321096457\\
121	-1.15984023754027\\
121.5	-1.16876060888296\\
122	-1.20981287963968\\
122.5	-1.32704340537578\\
123	-1.16956977851032\\
123.5	-1.55038294537474\\
124	-1.34277359352564\\
124.5	-1.54455616529731\\
125	-1.40825997358047\\
125.5	-1.19963328180359\\
126	-0.494287271388316\\
126.5	-0.577214244826678\\
127	-0.707110375730963\\
127.5	-0.608441650415443\\
128	-0.421795189816635\\
128.5	-0.205790801651347\\
129	-0.0462564540921448\\
129.5	0.0155634531952273\\
130	0.0225304095432648\\
130.5	-0.0109528395299776\\
131	-0.00963316243723966\\
131.5	-0.0130202821493413\\
132	-0.00918833069022185\\
133	-0.0143950150744558\\
133.5	-0.0203077654115305\\
134	-0.00878414097053337\\
134.5	-0.0231602229669079\\
135	-0.00959119566914524\\
135.5	-0.0144239139888214\\
136	-0.00818224197394102\\
137	-0.0134389279120342\\
137.5	-0.0108306297810259\\
138	-0.00207553228847246\\
138.5	0.103841845495936\\
139	0.365466031574442\\
139.5	0.407720963029647\\
140	0.485813860522967\\
140.5	0.56816409347914\\
141	0.892848113192713\\
141.5	1.00676538745677\\
142	1.05834653650822\\
142.5	1.15997098899015\\
143	1.1971629752893\\
143.5	1.03606943232819\\
144	1.26772717237873\\
144.5	1.29959158526196\\
145	1.24451607290359\\
145.5	1.26609608003059\\
146	1.31808611636677\\
146.5	1.21044968691899\\
147	1.01875034318778\\
147.5	1.00573349999718\\
148	1.30410078099021\\
148.5	1.20483546786966\\
149	1.05144834890109\\
149.5	0.986532360163324\\
150	0.84187634275429\\
150.5	0.709911804954572\\
151	-0.938740985456889\\
151.5	-1.25182983144578\\
152	-1.31689450608405\\
152.5	-1.47748055537033\\
153	-1.93963025154471\\
153.5	-1.18519982007581\\
154	-0.946704095183577\\
154.5	-0.703362573637833\\
155	-0.527150091211979\\
155.5	-0.360767183718735\\
156	-0.395456383550595\\
156.5	-0.374117722376354\\
157	-0.358459219107544\\
157.5	-0.207365249432655\\
158	-0.117150844543517\\
158.5	0.064145494630452\\
159	0.251648332604987\\
159.5	0.301465293751903\\
160	0.268288425972855\\
160.5	0.354323882388371\\
161	0.33311547360961\\
161.5	0.1858261484266\\
162	0.107021103483703\\
162.5	0.0651623681329738\\
163	-0.0148121433243205\\
163.5	-0.0690144864822742\\
164	-0.0558075075923625\\
164.5	-0.0377982567289337\\
165	-0.0105086444291373\\
165.5	0.0633966762541149\\
166	0.0915311728399502\\
166.5	0.35069425824031\\
167	0.730104038159766\\
167.5	0.901267465362253\\
168	1.01681470988035\\
168.5	1.11118900352074\\
169	1.21515760650107\\
169.5	1.30908382463872\\
170	1.34319496405749\\
170.5	1.35765012227955\\
171	1.24357011218774\\
171.5	1.29519936119175\\
172	1.20893470824672\\
172.5	1.17223885063481\\
173	0.980987953387398\\
173.5	0.968121533117483\\
174	0.94171714492893\\
174.5	0.887893979638875\\
175	0.90909444988074\\
175.5	0.874219058672566\\
176	0.844763293681353\\
176.5	0.831440946559724\\
177	0.7778832788199\\
177.5	0.797335968664015\\
178	0.698856292079995\\
178.5	0.647841632823429\\
179	0.513536241632892\\
179.5	0.45193446493613\\
180	0.382139957471168\\
180.5	0.337411976036037\\
181	0.263980418702431\\
181.5	0.186497649399257\\
182	0.0925383997117706\\
182.5	-0.0694600452478653\\
183	-0.333135056252672\\
183.5	-0.473606617995756\\
184	-0.520292097764241\\
184.5	-0.43028143271647\\
185	-0.507717441826458\\
185.5	-0.492516921675815\\
186	-0.392663147900066\\
186.5	-0.439363449017492\\
187	-0.436783468685348\\
187.5	-0.454925063400651\\
188	-0.422675022275598\\
188.5	-0.423275975303682\\
189	-0.417234194988964\\
189.5	-0.434188064881937\\
190.5	-0.348338166685267\\
191	-0.282619225439362\\
191.5	-0.228749931838706\\
192	-0.184656017368411\\
192.5	-0.0555606053510473\\
193	-0.00160151869818037\\
193.5	0.0586568295931329\\
194	0.122817933767124\\
194.5	0.148228275788028\\
195	0.188175611606766\\
195.5	0.240738463820207\\
196	0.266284031651139\\
196.5	0.231983672866704\\
197	0.261031434626148\\
197.5	0.258138078772163\\
198	0.21543197699043\\
198.5	0.18052879104755\\
199	0.0992849065884229\\
199.5	0.0310956859990483\\
200	0.0327038026382525\\
200.5	-0.0495903759164094\\
201	-0.0309422333422162\\
201.5	-0.0854395999828057\\
202	-0.120298722747862\\
202.5	-0.13086877746025\\
203	-0.102411530370091\\
203.5	-0.146535418412668\\
204	-0.12478340880034\\
204.5	-0.127083951117811\\
205	-0.0901088590483141\\
205.5	-0.0872065772618953\\
206	-0.078822282370993\\
206.5	-0.102477647275805\\
207	-0.0314905447506817\\
207.5	-0.000944642938975448\\
208	0.00910234903733453\\
208.5	0.0433733319945304\\
209	0.0398746630482947\\
209.5	0.0475904566496865\\
210	0.087120716857612\\
210.5	0.107556133760795\\
211	0.112677265089019\\
211.5	0.109849902071915\\
212	0.100785707990212\\
212.5	0.114491970946915\\
213	0.141272075798497\\
213.5	0.191734685677943\\
214	0.118251090450485\\
214.5	0.10247661497533\\
215	0.071500088775224\\
215.5	0.0958224051996694\\
216	0.0343597791420507\\
216.5	0.00741971253421525\\
217	-0.0475690965719195\\
217.5	-0.0398038244177314\\
218	-0.0662274469951853\\
218.5	-0.0845011717250372\\
219	-0.0626513896078222\\
219.5	-0.0992775292095303\\
220.5	-0.0959762549506422\\
221	-0.114877550416963\\
221.5	-0.109845824145964\\
222	-0.0953776672171216\\
222.5	-0.0745136492397478\\
223	-0.0942685908602243\\
223.5	-0.0562655962324925\\
224	-0.0549899684563115\\
224.5	-0.0329900497739573\\
225	-0.0552906404248006\\
225.5	-0.00984819175221219\\
226	0.00201693401004377\\
226.5	-1.1004205930476e-05\\
227	0.0426335751742499\\
228	0.0159813207012576\\
228.5	0.00978909055550048\\
229	0.0156836089487342\\
229.5	0.00270459861428662\\
230	0.0128118455397725\\
230.5	-0.0122851860363653\\
231	-0.000863304091922146\\
231.5	0.00400968302085403\\
232	-0.00649083007510853\\
232.5	-0.00260195188400303\\
233	0.0149493386363702\\
234	-0.0303733408684366\\
234.5	0.00185360288696756\\
235	0.0401768282390549\\
236	0.0481502345027138\\
236.5	0.0373931394218516\\
237	0.0298665014400967\\
237.5	0.0432156228671374\\
238	0.0446138659187909\\
238.5	0.0769113989276775\\
239	0.0422161404345616\\
239.5	0.0111168504967054\\
240	-0.0103705045280549\\
240.5	-0.0368773573646877\\
241	-0.0421436914781452\\
241.5	-0.0629202152307471\\
242	-0.067790636945233\\
242.5	-0.0558821180128461\\
243	-0.0870175630675476\\
243.5	-0.0829070803328023\\
244	-0.100984519853796\\
244.5	-0.090193530913325\\
245	-0.0438525531291134\\
245.5	-0.0401764512286036\\
246	-0.066262531691109\\
246.5	-0.027232973456421\\
247	-0.0132022529519418\\
247.5	0.00721480707261435\\
248.5	0.0154218339088175\\
249	0.00417710923284176\\
250	0.00369460252295539\\
250.5	-0.026517219809989\\
251	-0.12457999838864\\
251.5	-0.341994844283704\\
252	-0.670306579833664\\
252.5	-1.05184792344005\\
253	-1.43902547486277\\
253.5	-1.83415912828764\\
254	-2.03384344226117\\
254.5	-1.87876969977799\\
255	-2.24425164561092\\
255.5	-2.45682901602311\\
256	-1.81471380791504\\
256.5	-1.50696697406772\\
257	-1.24512887154992\\
257.5	-1.06032956960507\\
258	-0.80532030708855\\
258.5	-0.581630761253336\\
259	-0.401175350798781\\
259.5	-0.387480891092196\\
261	-0.184001944982128\\
261.5	-0.167768793278583\\
262	-0.143966690369552\\
262.5	-0.150750763517522\\
263	-0.190373474428611\\
263.5	-0.13587249971954\\
264	-0.0366325662689633\\
264.5	0.0341287773385375\\
265	0.193401725836111\\
265.5	0.369688613996118\\
266	0.419819490702366\\
266.5	0.418809623471361\\
267	0.402877538710754\\
267.5	0.404227559973492\\
268	0.355990519872421\\
268.5	0.205362435104576\\
269	0.144797360219627\\
269.5	0.120582048345341\\
270	0.0107123248293419\\
270.5	0.0132778241724054\\
271	-0.0855917923128118\\
271.5	-0.0487143920386188\\
272	-0.0373365611401368\\
272.5	-0.0208619922063917\\
273	0.0185836069330207\\
273.5	0.115532405222439\\
274	0.14462041620493\\
274.5	0.282581418643758\\
275	0.584444286485109\\
275.5	0.810164631740349\\
276	1.01700772805361\\
276.5	1.06347642928404\\
277	1.15164711943567\\
277.5	1.22560259852071\\
278	1.25511457749576\\
278.5	1.31036833355643\\
279	1.31181657184163\\
279.5	1.2436192480917\\
280	1.27895570874205\\
280.5	1.1776056698784\\
281	1.03206025660688\\
281.5	0.93704405802464\\
282	0.986778391563462\\
282.5	0.961736128764755\\
283	0.989039335088023\\
283.5	0.982505927280727\\
284	0.946880612724158\\
284.5	0.855203884094408\\
285	0.858927351819148\\
285.5	0.770553958983669\\
286	0.716298608750662\\
286.5	0.707082533374773\\
287	0.60306647850382\\
287.5	0.543268327230294\\
288	0.449895919114169\\
288.5	0.448029898041796\\
289	0.380299294131646\\
289.5	0.316235022739647\\
290	0.222882558033461\\
290.5	0.142818992622324\\
291	0.105793493950159\\
291.5	0.0588631908694879\\
292	-0.00713978459452846\\
292.5	-0.085495596828423\\
293	-0.0700769271122681\\
293.5	-0.0988165252578028\\
294	-0.111151829374649\\
295	-0.175354357262563\\
295.5	-0.186202597813576\\
296	-0.178273170926673\\
296.5	-0.149558158068999\\
297	-0.145858731768158\\
297.5	-0.120126841993738\\
298	-0.11266101670401\\
298.5	-0.123796339541741\\
299	-0.0850509042171552\\
299.5	-0.0727511278950033\\
300.5	0.00860606835567523\\
301	0.0167856081318405\\
301.5	0.0432507835502065\\
302	0.0562178463710552\\
302.5	0.0391246033832431\\
303	0.0410202970509772\\
303.5	0.0215322045453377\\
304	0.0879131886786126\\
304.5	0.0329211108083882\\
305	0.0295409052155264\\
305.5	0.0209891357055767\\
306	0.00411376995032242\\
306.5	0.0310265146263191\\
307	-0.00577025600409797\\
308	0.00598949487562095\\
308.5	-0.0240995352804703\\
309	-0.0396552796341894\\
309.5	-0.0496347064123484\\
310	-0.0301932378328047\\
310.5	-0.0629940191624883\\
311	-0.0743735709540942\\
311.5	-0.0748317148426167\\
312	-0.115328141162422\\
312.5	-0.052914830869554\\
313	-0.0811087202174576\\
313.5	-0.16045918720954\\
314	-0.100716968242637\\
314.5	-0.0618050265903776\\
315	-0.0763376915147091\\
315.5	-0.107828277526664\\
316	-0.0599536636794937\\
316.5	-0.0253806743157838\\
317	0.0209622030329228\\
317.5	-0.0333281385986766\\
318	-0.00593897980036218\\
318.5	0.0177196067587602\\
319	0.0250162878652418\\
319.5	0.0632686924523114\\
320.5	0.10806163960433\\
321.5	0.116238659931355\\
322	0.107564137486293\\
322.5	0.145511283579481\\
323	0.169103603320309\\
323.5	0.162653264474898\\
324	0.17712987068569\\
324.5	0.172288585018578\\
325	0.162988132506484\\
325.5	0.141019246605538\\
326	0.0904769854213328\\
326.5	0.0565240585585798\\
327	0.0592867991025514\\
327.5	0.0586229225978059\\
328	0.0255292942863434\\
329	-0.00320291399975758\\
329.5	0.0351357735960391\\
330	0.0137680789050592\\
330.5	0.0239304304666348\\
331	-0.0297962223501145\\
331.5	0.00214590131326986\\
332	0.00587933751410219\\
332.5	0.0539929933003123\\
333	0.0240371054476327\\
333.5	0.0484512275928637\\
334	0.0533552716233316\\
334.5	0.061823147627365\\
335	0.0374293084614692\\
335.5	0.0732021909703917\\
336	0.0639031150770961\\
336.5	0.109566841485957\\
337	0.100529353076013\\
337.5	0.0320174947431724\\
338	0.049218367296362\\
338.5	0.133903235127036\\
339	0.0495191003834634\\
340	0.00495007609220011\\
340.5	-0.0265054485156497\\
341	-0.0669598129092037\\
341.5	-0.0551246073949869\\
342	-0.0663158836048297\\
342.5	-0.0496968595477938\\
343	-0.0748918023546139\\
343.5	-0.117310867349261\\
344	-0.142908029578734\\
344.5	-0.141195712539115\\
345	-0.153384053357399\\
345.5	-0.230149574959\\
346	-0.248562619228437\\
347	-0.364932188697708\\
347.5	-0.425799947145038\\
348	-0.566821087087078\\
348.5	-0.713186365365232\\
349	-0.992776363660937\\
349.5	-1.24696243510323\\
350	-1.5177505570166\\
350.5	-1.63312656259632\\
351.5	-2.13236349266231\\
352	-2.40619147280734\\
352.5	-2.34742189194537\\
353	-2.11786675410622\\
353.5	-1.85796949958831\\
354	-1.60885285447034\\
354.5	-1.38717266628078\\
355.5	-0.870543523847573\\
356	-0.750529286420033\\
356.5	-0.551276936546969\\
357	-0.338855988822161\\
357.5	-0.172624102517489\\
358	-0.165979391007227\\
358.5	-0.220648053665172\\
359	-0.211623073255168\\
359.5	-0.210334143623982\\
360	-0.1761160414394\\
360.5	-0.104246757675014\\
361	-0.0479881733488128\\
362	-0.146042767069389\\
362.5	-0.139939346250912\\
363	-0.166838196345111\\
363.5	-0.11408871853223\\
364	-0.0523801302560969\\
364.5	0.0141770505631484\\
365	0.156097972961447\\
365.5	0.318078181659871\\
366	0.33091847807259\\
366.5	0.337967142198181\\
367	0.300366660625741\\
367.5	0.377376694869668\\
368	0.342747507449644\\
368.5	0.296000920404595\\
369	0.120800925501044\\
369.5	0.0901711917981629\\
370	0.030387223006187\\
370.5	-0.000680885012457111\\
371	0.036835270374695\\
371.5	0.0332479471107945\\
372	0.0716101760318679\\
372.5	0.0768842860752557\\
373	0.0739463837420544\\
373.5	0.2332262503744\\
374	0.629095579633486\\
374.5	0.791622747783549\\
375	0.994274783679884\\
375.5	1.07670455996208\\
376	1.18105660072035\\
376.5	1.21606539894822\\
377	1.36841477901885\\
377.5	1.2785026395469\\
378	1.30322827004238\\
378.5	1.2945384524163\\
379	1.24906419994306\\
379.5	1.15030884377882\\
380	0.992211044209739\\
380.5	0.99218947303973\\
381	1.00089242756576\\
381.5	1.02003353125485\\
382	0.974113867805954\\
382.5	0.973282698742423\\
383	0.884530512217339\\
383.5	0.862434502303358\\
384	0.822726844016074\\
384.5	0.847728286652682\\
385	0.805692310946711\\
385.5	0.723195054091661\\
386	0.688138331081518\\
386.5	0.604956200962306\\
387	0.541205385002968\\
387.5	0.532782507119578\\
388.5	0.471914731827837\\
389	0.401740617819314\\
389.5	0.336325585230156\\
390	0.233184890105235\\
390.5	0.215333972824169\\
391	0.13645042471876\\
391.5	0.109893271794931\\
392	0.058042177549396\\
392.5	-0.0186557482760463\\
393	-0.132700518253728\\
393.5	-0.0915630359125998\\
394	-0.110352347442472\\
394.5	-0.133027819435824\\
395	-0.13289247367095\\
395.5	-0.120630600603135\\
396.5	-0.131056311785528\\
397	-0.165854063882762\\
398	-0.124351330013496\\
398.5	-0.119660324288361\\
399	-0.1098668312668\\
399.5	-0.123458614319929\\
400	-0.131244503010976\\
400.5	-0.080407654542455\\
401	-0.116606935921823\\
401.5	-0.0757518391712892\\
402	-0.0614530091373808\\
402.5	-0.0561774995187534\\
403	-0.0768352408676947\\
403.5	-0.0690119650547558\\
404	-0.00762003518286747\\
404.5	-0.0256451627449223\\
405	-0.0354643905933472\\
406	-0.0451020826664035\\
406.5	-0.0507538303138517\\
407	-0.0414952163999942\\
407.5	-0.015628062352107\\
408	-0.023471649055864\\
408.5	-0.0185776821247146\\
409	-0.0402269963467461\\
409.5	0.00279426518625314\\
410	-0.0609995814876356\\
410.5	-0.0673711336200995\\
411	-0.0704841304611818\\
411.5	-0.02892576270483\\
412	-0.0461367874495409\\
412.5	-0.0205084223920267\\
413	-0.0681257132735027\\
413.5	-0.00623583130072802\\
414	-0.0497165362484111\\
414.5	-0.00680912097436703\\
415	-0.0555318605516959\\
415.5	-0.0500217142138126\\
416	-0.0592413447741365\\
416.5	-0.0432782411130574\\
417	-0.0338659301778534\\
417.5	-0.000349135821011259\\
418	0.000209953603643953\\
418.5	-0.0106210974664691\\
419	-0.0503014027324298\\
420	-0.0616472112731117\\
420.5	-0.0830506674782328\\
421	-0.0832767548204174\\
421.5	-0.0652432185120233\\
422	-0.105360836645332\\
422.5	-0.0922931401244114\\
423	-0.0848112260987364\\
424	-0.114266827009374\\
424.5	-0.097781782715856\\
425	-0.123803460592399\\
425.5	-0.128575896640086\\
426	-0.0893992778574102\\
426.5	-0.0648580327778063\\
427	-0.110215996056809\\
427.5	-0.115749591738222\\
428	-0.129673908062273\\
428.5	-0.103287184347096\\
429	-0.0962462921847873\\
429.5	-0.0927242858380168\\
430	-0.102831610007229\\
430.5	-0.0910751087697008\\
431	-0.168342379348132\\
431.5	-0.110910254269129\\
432	-0.0930984187410786\\
432.5	-0.0410693682730425\\
433	-0.0207726256958267\\
433.5	-0.0238255106318093\\
434	-0.0737678865049247\\
434.5	-0.106181468283012\\
435	-0.118910577445831\\
435.5	-0.062833184293936\\
436	-0.0887630940745794\\
436.5	-0.0739477769358245\\
437	-0.113118822791648\\
437.5	-0.0555471210305996\\
438	-0.0926397985979293\\
438.5	-0.134479735127911\\
439	-0.109660241334836\\
439.5	-0.078125579573566\\
440	-0.081884803782259\\
440.5	-0.0476348896137324\\
441	-0.0407162927937179\\
441.5	-0.0735919184618297\\
442	-0.0513609808988349\\
442.5	-0.0521465153500458\\
443	-0.0307665851481715\\
443.5	-0.0351447573209498\\
444	-0.0568558004235911\\
444.5	-0.0321751095949594\\
445	-0.0428300897694953\\
445.5	-0.0598261175819061\\
446	-0.0547950691845926\\
446.5	-0.0653077302332576\\
447	-0.139821309967715\\
448	-0.131265942388154\\
448.5	-0.180639407865783\\
449	-0.299714699427909\\
449.5	-0.480257133031841\\
450	-0.670800708414504\\
450.5	-0.951694185686392\\
451	-1.32028057242439\\
451.5	-1.53329973765813\\
452	-1.81801812880053\\
452.5	-1.93551089351092\\
453	-2.08406704415108\\
453.5	-2.29444361589879\\
454	-2.02794183711671\\
454.5	-1.73160255683297\\
455	-1.35723328108122\\
455.5	-1.25150673318535\\
456	-0.93683246858302\\
456.5	-0.796351448389828\\
457	-0.600658475263117\\
457.5	-0.462341903697506\\
458	-0.348298279229539\\
458.5	-0.308418253936225\\
459	-0.226007655742137\\
459.5	-0.188120103389224\\
460	-0.169485202246733\\
460.5	-0.161183320053965\\
461	-0.21358830518659\\
461.5	-0.15797485103235\\
462	-0.143693369457083\\
462.5	-0.0764733650113385\\
463	0.0473784929311023\\
463.5	0.18952212765862\\
464	0.282683490589079\\
464.5	0.41473888994949\\
465	0.454236239652232\\
465.5	0.439242075127368\\
466	0.418140665304122\\
466.5	0.334562910584282\\
467	0.27632329517769\\
467.5	0.154466258755406\\
468	0.130364439121195\\
468.5	0.0491892431359702\\
469	-0.0121045770413275\\
469.5	-0.0770859295010951\\
470	-0.01708153857453\\
470.5	-0.0075186106040519\\
471	-0.0306705500011049\\
471.5	0.0378510225872333\\
472	0.0916483849238148\\
472.5	0.107001748703283\\
473	0.211170554166301\\
473.5	0.576000502676379\\
474	0.85498554699177\\
474.5	0.927638325317616\\
475	1.05495569055608\\
475.5	1.13319502787738\\
476	1.23321755596021\\
476.5	1.308482818779\\
477	1.36121439001772\\
477.5	1.31150614067121\\
478	1.21876929450707\\
478.5	1.250465034949\\
479	0.994787087932309\\
479.5	1.02927391786534\\
480	0.965001641663548\\
480.5	0.942018523412685\\
481	0.937979791196312\\
481.5	0.81963515816085\\
482	0.747201833453346\\
482.5	0.49284856783197\\
483	0.0404720568948278\\
483.5	-0.298887476937239\\
484	-0.510339189194383\\
484.5	-0.856264449907712\\
485	-1.09288221325687\\
485.5	-1.22786297434004\\
486	-1.68798981482666\\
486.5	-2.11990210852684\\
487	-2.45808084629937\\
487.5	-2.40662576246541\\
488	-2.2195593681563\\
488.5	-2.32108116831273\\
489	-2.13982638424523\\
489.5	-2.19129043631074\\
490	-1.95183988128258\\
490.5	-2.04290239764543\\
491	-1.89764245843219\\
491.5	-1.63810625171573\\
492	-0.769475181666962\\
492.5	-0.597968084034733\\
493	-0.595238411469154\\
493.5	-0.831493777487594\\
494	-0.380399487502245\\
494.5	-0.118456176234645\\
495	-0.0181969096558987\\
495.5	0.0125461157388145\\
496	0.0219974962329843\\
496.5	0.00403895342140004\\
497	0.0013159909345859\\
497.5	-0.00531027540296236\\
498	0.00277898820797873\\
499.5	0.00210338576948743\\
500	0.00682905808037049\\
500.5	-0.00261195850941931\\
501	0.00554809474749618\\
502	0.00685323996265197\\
502.5	-0.00323668171438385\\
503.5	0.00115548516373565\\
504	0.0140103613764495\\
504.5	0.288400413841714\\
505	0.429343315095593\\
505.5	0.464591877043631\\
506	0.493568697458727\\
506.5	0.639033523425724\\
507	0.983045246229835\\
507.5	1.04121581110564\\
508	1.02548110205908\\
508.5	1.13052239176432\\
509	1.12551141755296\\
509.5	1.02866093363923\\
510	1.1818286545863\\
510.5	1.22099646736513\\
511	1.19423889562881\\
511.5	1.1804457394544\\
512	1.03265105250091\\
512.5	0.859379934580716\\
513	0.85416637418507\\
513.5	0.72137586321503\\
514	0.210522985406328\\
514.5	-0.293235171093784\\
515	-0.650820855604593\\
515.5	-0.994131936961139\\
516	-1.17020665828193\\
516.5	-1.21107043601216\\
517	-1.0327842363555\\
517.5	-0.94947252410077\\
518	-0.704703976290375\\
518.5	-0.5223390051666\\
519	-0.269288516404913\\
519.5	-0.161334687981935\\
520	-0.12934472522636\\
520.5	-0.0895699769506564\\
521	-0.0277409784858946\\
521.5	0.147425843552469\\
522	0.376945315196735\\
522.5	0.628657179079028\\
523	0.755713720110407\\
523.5	0.728886841525537\\
524	0.807383370963862\\
524.5	0.710209758809697\\
525	0.522590144950527\\
525.5	0.0539558711519703\\
526	-0.440776640323179\\
526.5	-0.956744562989797\\
527	-1.36679136911016\\
527.5	-1.72251031585745\\
528	-1.90735882909507\\
528.5	-1.88573600390384\\
529	-1.88296229530954\\
529.5	-1.13375084755694\\
530	-1.00349364318026\\
530.5	-0.708115677546743\\
531	-0.542831679255528\\
531.5	-0.219828005277691\\
532	-0.0992129926193002\\
532.5	-0.0191534744532191\\
533	0.0894360825124068\\
533.5	0.124409397347335\\
534	0.314400735501408\\
534.5	0.376194277281684\\
535	0.401245152143474\\
535.5	0.465220959956923\\
536	0.687007157861899\\
536.5	0.901659099819767\\
537	0.995393970722944\\
537.5	1.04586157287724\\
538	1.18060645501998\\
538.5	0.996252530672905\\
539	1.16440859277054\\
539.5	1.16653139328105\\
540	1.20988610616473\\
540.5	1.23054722865152\\
541.5	1.08847703445622\\
542	0.893020274645323\\
542.5	0.852810952246273\\
543	0.63910608547144\\
543.5	0.010465211596852\\
544	-0.45370130447975\\
544.5	-1.09629976391727\\
545	-1.63404429230388\\
545.5	-2.02828053692133\\
546	-2.1001424267896\\
546.5	-2.09882013138986\\
547	-1.96418997423541\\
547.5	-1.54836781435029\\
548	-1.10447507488925\\
548.5	-0.609699973213651\\
549	-0.0656362229649403\\
549.5	0.113556686054039\\
550	0.114401249523326\\
550.5	0.111515596301388\\
551	0.100427146372795\\
551.5	0.241303681320346\\
552	0.65373771774216\\
552.5	0.8955998710735\\
553	1.07072835354677\\
553.5	1.06882975724932\\
554	0.950563077888319\\
554.5	1.14716207704396\\
555	1.10895407787132\\
555.5	1.11519473968337\\
556	1.14789550451223\\
556.5	1.05373833808449\\
557	1.030607824703\\
557.5	0.667181541433479\\
558	0.71927506145596\\
558.5	0.214752405069817\\
559	-0.394394247669879\\
559.5	-1.06543073572755\\
560	-1.57760262811212\\
560.5	-2.25731701213351\\
561	-2.51386595361623\\
561.5	-2.83386113792608\\
562	-2.37985946050696\\
562.5	-1.40459961969009\\
563	-1.19368093074058\\
563.5	-0.467740998505064\\
564	-0.182215518185671\\
564.5	-0.0738601161615406\\
565	-0.0312684754029533\\
565.5	-0.0156113836135319\\
566	-0.0172467450763634\\
567	-0.0125588305062365\\
567.5	-0.0134395908264651\\
568	-0.008501025990995\\
568.5	-0.0121541129094567\\
569	-0.00821805590157965\\
569.5	-0.0130128597894554\\
570	-0.00597073747417198\\
571	-5.95395101754548e-06\\
571.5	0.00266794914261936\\
572	0.318013283355413\\
572.5	0.389726964429997\\
573	0.507269551457739\\
573.5	0.566589082109658\\
574	0.781003314914528\\
574.5	1.04394404320192\\
575	1.07195502605555\\
575.5	1.0876534373275\\
576	1.17613759687424\\
576.5	1.07765543884534\\
577	1.14636616491555\\
577.5	1.27564046890996\\
578	1.28433136999752\\
578.5	1.26145963527313\\
579.5	1.3532752340501\\
580	1.25924845485258\\
580.5	1.04619060878235\\
581	1.15014386051439\\
581.5	1.29821512045146\\
582	1.29327210230053\\
582.5	1.27348789876692\\
583	1.24304364631973\\
583.5	1.17612903944359\\
584	1.03282564230108\\
584.5	0.984089601358846\\
585	0.976876021823728\\
585.5	0.983209053651308\\
586	0.918060040701562\\
586.5	0.816110061884274\\
587	0.772910113977559\\
587.5	0.621255097811513\\
588	0.31636416517631\\
588.5	-0.227974275059296\\
589	-0.500209118816088\\
589.5	-0.849284568770713\\
590	-1.1924233588237\\
590.5	-1.58852409253063\\
591	-2.10452430910675\\
591.5	-2.45602109314291\\
592	-2.88351053225392\\
592.5	-3.15412911374631\\
593	-3.42103175543423\\
593.5	-3.77502158579625\\
594	-3.38393173239785\\
594.5	-2.64289056917096\\
595	-2.12469652837694\\
595.5	-1.45432896231534\\
596	-0.957706041763231\\
596.5	-0.398450660639242\\
597	-0.159679015879988\\
597.5	-0.0438620205142115\\
598	0.0126556145542054\\
598.5	0.00219207564509816\\
599	0.0085932350219764\\
599.5	0.00463962724256817\\
600	0.00532995041362483\\
};
\addlegendentry{\scriptsize PI only}

\addplot [color=mycolor3, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.5	0.0107414762244389\\
1	-0.0117706189589626\\
1.5	-0.00250615584934621\\
2	0.00206741396561938\\
3.5	-0.00226489835279153\\
4	-0.00616880033373945\\
4.5	0.000472277748599481\\
5	-0.010173304772934\\
5.5	-0.000924479234299724\\
6	-0.00495648536491444\\
7.5	0.00914270117141314\\
8	-0.0100045557763906\\
8.5	0.000864513024225744\\
9	-0.00378267421240253\\
9.5	0.000922668672274085\\
10	-0.00332060359733077\\
10.5	-0.000849571543540151\\
11	-0.00421160588541625\\
11.5	0.00110179876185157\\
12	-0.00194020831315811\\
12.5	0.245696549353511\\
13	0.874248507734706\\
13.5	0.984542524338849\\
14	1.06980974180408\\
14.5	1.18899905694127\\
15	1.14716543964073\\
15.5	1.19275980311272\\
16	1.25392363490562\\
16.5	1.03992801802087\\
17	1.23796475641041\\
17.5	1.31268353896928\\
18	1.32624882873415\\
18.5	1.33185264878216\\
19	1.35118247773732\\
19.5	1.28601383038597\\
20	1.06119978649849\\
20.5	1.33551837567427\\
21	1.33035334283625\\
21.5	1.36203130843569\\
22	1.29216229382541\\
22.5	1.30288294294598\\
23	0.898716883743077\\
23.5	0.893771728790625\\
24	0.792332483425753\\
24.5	0.63644413543625\\
25	0.199672607920888\\
25.5	-0.486972306423468\\
26	0.49094062681786\\
26.5	0.0822113733153174\\
27	-0.273324912689532\\
27.5	-0.476335577688928\\
28	-0.52237783118926\\
29	-0.598153658214528\\
29.5	-0.564525753298994\\
30.5	-0.608482421530539\\
31	-0.579736537099734\\
31.5	-0.558143828353991\\
32	-0.515086361313024\\
32.5	-0.490979680694295\\
33	-0.498141727351367\\
33.5	-0.5307127144074\\
34	-0.611354430682354\\
34.5	-0.79665377145227\\
35	-0.863703916949703\\
35.5	-1.05802984530521\\
36	-1.26115403717563\\
36.5	-1.62073546889326\\
37	-1.83703652173199\\
37.5	-1.84900183197817\\
38	-1.97428197518184\\
38.5	-1.56019848730921\\
39	-1.66817853908719\\
39.5	-1.98283931339915\\
40	-1.56833435566853\\
40.5	-1.62772275595159\\
41	-0.585916140667905\\
41.5	-0.23817131935607\\
42	-0.0705455253754508\\
42.5	-0.000621797096869159\\
43	0.0299364039462944\\
43.5	0.039813811432623\\
44	0.0146384939246218\\
44.5	-0.00528205486716615\\
45	-0.0178476181873748\\
45.5	-0.00768157777383749\\
46	-0.00696067301146286\\
46.5	-0.00188454934561832\\
47	-0.00198345538024114\\
47.5	0.00367922307418667\\
48	-0.00346857571526016\\
48.5	-0.00275062431444439\\
49	-0.0101382792140612\\
49.5	-0.00597784972535464\\
50.5	-0.00445364783558944\\
51	0.0264025361174163\\
51.5	0.358577825759426\\
52	0.796649793226266\\
52.5	1.0319592324588\\
53	1.29888754137983\\
53.5	1.08857271740567\\
54	1.08033225164547\\
54.5	1.19729707331953\\
55	1.17450967628406\\
55.5	1.06478124160844\\
56	1.26020067084937\\
56.5	1.30822081401402\\
57	1.3724412792634\\
57.5	1.42595936561099\\
58	1.40849773418859\\
58.5	1.26376233742405\\
59	1.0681637606001\\
59.5	1.30045059901249\\
60	1.40654506103772\\
60.5	1.39892511883045\\
61	1.28779038831442\\
61.5	1.27001582295509\\
62	1.16481129622139\\
62.5	0.95636701032447\\
63	0.947060212234419\\
63.5	0.909704903012653\\
64	0.812786674303766\\
64.5	0.731391710056869\\
65	0.621608252708597\\
65.5	0.499502788002474\\
66	0.438904071095294\\
66.5	0.309743656594492\\
67	0.268745369654539\\
67.5	0.168936334857563\\
68	0.0186724650452561\\
68.5	0.012778007544739\\
69	0.0454082999139018\\
69.5	-0.0102309865980033\\
70	0.0234590066132796\\
70.5	-0.0192613680700333\\
71	-0.0867635895131116\\
71.5	-0.137756772697912\\
72	-0.211640656610825\\
72.5	-0.228464208705304\\
73	-0.228417226599277\\
73.5	-0.265665560356638\\
74	-0.257425186750993\\
74.5	-0.236507443184337\\
75	-0.259544845904315\\
75.5	-0.267911407909196\\
76	-0.292252601486325\\
76.5	-0.3065414429567\\
78	-0.310435538475645\\
78.5	-0.32148568293826\\
79	-0.314285709446722\\
79.5	-0.259975184857012\\
80	-0.195208923636983\\
80.5	-0.218438920429548\\
81	-0.219604848056861\\
81.5	-0.149728474192557\\
82.5	-0.0730121557777466\\
83	-0.0503135091485092\\
83.5	-0.0205567750136879\\
84	0.0326513863269611\\
85	0.123082820486047\\
85.5	0.181207739423485\\
86	0.209535079324496\\
86.5	0.247257891695426\\
87	0.350381841818717\\
87.5	0.390524728244259\\
88	0.39446492869638\\
88.5	0.360332095677222\\
89	0.44027632749237\\
90	0.421790760473868\\
90.5	0.472921951654257\\
91	0.457904236932677\\
91.5	0.493496674433572\\
92	0.456647632366412\\
93	0.456301484578375\\
93.5	0.47118772243266\\
94	0.397349122795276\\
94.5	0.39586509711819\\
95	0.305928820070449\\
95.5	0.290364169357417\\
96	0.284345592258205\\
96.5	0.223233522340706\\
97	0.17786028924877\\
97.5	0.103057197688827\\
98	0.097594947549851\\
98.5	0.0699467248238079\\
99	0.0252488631168717\\
99.5	5.53055814407344e-05\\
100	-0.00820973509667056\\
100.5	-0.124811655232861\\
101	-0.192479750331131\\
101.5	-0.227635517118074\\
102	-0.27528180990339\\
102.5	-0.270579112253245\\
103	-0.250816817794771\\
103.5	-0.277650237293187\\
104	-0.273028086153886\\
104.5	-0.3982727225183\\
105	-0.420750839427456\\
105.5	-0.290897027905089\\
106	-0.384433155250804\\
106.5	-0.505168227006948\\
107	-0.503470340625995\\
107.5	-0.4941823259187\\
108	-0.556057610596667\\
108.5	-0.462579430089363\\
109	-0.415015732031861\\
109.5	-0.513420872224174\\
110	-0.518056324757822\\
110.5	-0.51894966208738\\
111	-0.475168757323331\\
111.5	-0.478190809111311\\
112	-0.518812099795014\\
112.5	-0.507150914201929\\
113	-0.541263925465387\\
113.5	-0.644058105331737\\
114	-0.616962882894882\\
114.5	-0.724377852453017\\
115	-0.721385314190911\\
115.5	-0.699555641236429\\
116	-0.72679353628746\\
116.5	-0.560542477523654\\
117	-0.485541332280945\\
117.5	-0.473586435907237\\
118.5	-0.431892276094459\\
119	-0.621747094723332\\
119.5	-0.847283426114586\\
120	-0.913171119825165\\
120.5	-1.03685433869077\\
121	-1.202597667129\\
121.5	-1.22103034177815\\
122	-1.26146742106732\\
122.5	-1.28609400405651\\
123	-1.22963412940237\\
123.5	-1.20321918055288\\
124	-1.26257796293328\\
124.5	-1.55401484136974\\
125	-1.73369080793589\\
125.5	-1.7166972121654\\
126	-1.7446919559419\\
126.5	-0.7164043481514\\
127	-0.288339137947332\\
127.5	-0.0776136992942611\\
128	0.0146079115344264\\
128.5	0.0207101303220725\\
129	-0.00728870597845344\\
129.5	-0.00599783917857621\\
130.5	-0.0183841837422278\\
131	-0.0157736822779952\\
131.5	-0.000119702537290323\\
132	-0.0210926380391356\\
132.5	0.000328460633909344\\
133	-0.00451449920421965\\
133.5	-0.00227747354381336\\
134	-0.00721136425988789\\
134.5	-0.000136742755103114\\
135	-0.00851367622522048\\
135.5	-0.00466747883558583\\
136	-0.0105648127471341\\
136.5	-0.00116555528597928\\
137	-0.0189580613705402\\
137.5	0.0028935035708173\\
138	0.254063048768785\\
138.5	0.46855976257541\\
139.5	1.22769528923573\\
140	1.1347041329044\\
140.5	1.11003442800813\\
141	1.28959482674156\\
141.5	1.23711195002761\\
142	1.09665159740325\\
142.5	1.3276347208307\\
143	1.45828321251031\\
143.5	1.44212330006712\\
144	1.48489816586618\\
144.5	1.53355785691986\\
145	1.35141333723948\\
145.5	1.10195129576573\\
146	1.14905486365092\\
146.5	1.17217834707094\\
147	1.13763407818885\\
147.5	0.803014853927152\\
148	0.58048349562398\\
148.5	0.23619887154689\\
149	0.0147579148829209\\
149.5	-0.790543800761156\\
150	-1.32487668846147\\
150.5	-1.56695467592169\\
151	-1.65841397006\\
151.5	-2.06726610288433\\
152	-1.59837205947417\\
152.5	-1.06582372814091\\
153	-0.660670137075385\\
153.5	-0.435166675441224\\
154	-0.279077638638114\\
154.5	-0.200402595127343\\
155	-0.151292599703424\\
155.5	-0.116115769650946\\
156	-0.035786547383168\\
156.5	0.0644909086325924\\
157	0.156240461990137\\
157.5	0.147961191754803\\
158	0.111981306293274\\
158.5	0.0329306313286679\\
159	-0.0225642808294424\\
159.5	0.0537667263974981\\
160	0.066762659326514\\
160.5	0.108315008860586\\
161	0.0146584481439049\\
161.5	0.0102543877925427\\
162	-0.00714089718849209\\
162.5	0.0529917741232566\\
163	0.123042998409574\\
163.5	0.13382007045459\\
164	0.0904461475616927\\
164.5	0.0878215056590079\\
165	0.0477117730877126\\
165.5	0.355310884389269\\
166	0.656780028223466\\
166.5	0.901461139464914\\
167	1.04552501739192\\
167.5	1.17727624943132\\
168.5	1.36101569327423\\
169	1.47626247075232\\
169.5	1.49578444480369\\
170	1.45323626390211\\
170.5	1.46723913356834\\
171	1.39933161966098\\
171.5	1.34583422126252\\
172	1.08472635127396\\
172.5	1.07521370644133\\
173	0.937247754667851\\
173.5	0.912041626923724\\
174	0.832519756224201\\
174.5	0.717518582304479\\
175	0.672044133620034\\
175.5	0.486227149875162\\
176	0.366862947103414\\
176.5	0.313096349589273\\
177	0.213902545822179\\
177.5	0.137462025523632\\
178	0.0684068419138839\\
178.5	0.0277549024229984\\
179	-0.00841019500899165\\
179.5	-0.0820943984450651\\
180	-0.0480300378992524\\
180.5	-0.0786973182534894\\
181	-0.124539791978009\\
181.5	-0.127588566676081\\
182	-0.187830466492642\\
182.5	-0.296198930093396\\
183	-0.320454172198424\\
183.5	-0.307901901229684\\
184	-0.321321888314742\\
184.5	-0.314512655457406\\
185	-0.323428079728615\\
185.5	-0.457915325853492\\
186	-0.360299947207864\\
186.5	-0.323930754508297\\
187	-0.302738020118227\\
187.5	-0.253194493833576\\
188	-0.26251287438788\\
188.5	-0.218993711080202\\
189	-0.167137885818647\\
189.5	-0.100367139483637\\
190	-0.051890903705953\\
191	-0.00106555382558327\\
191.5	0.0158917374576504\\
192	0.0425790507066495\\
192.5	0.0766249143607638\\
193	0.0610932151412271\\
193.5	0.100229828187139\\
194	0.123995541084014\\
194.5	0.110968840139662\\
195.5	0.153436281701715\\
196	0.162875131425949\\
196.5	0.113932353364703\\
197	0.102337232544869\\
197.5	0.107333872476715\\
198	0.0494839517219816\\
198.5	0.0461735254896212\\
199	0.0536747993227209\\
199.5	0.0188654461578608\\
200	0.00815570468103033\\
200.5	0.0181909735094905\\
201	0.00407918617577252\\
201.5	-0.0177872946154594\\
202	0.0029342300447297\\
202.5	0.00671456793895686\\
203	-0.0186365105062123\\
204	0.0158478597701333\\
204.5	0.0188391531997922\\
205	0.0386286655910908\\
205.5	0.0303990552735058\\
206	0.0387479286507642\\
206.5	0.0243703535586519\\
207	0.0262496563036621\\
207.5	0.0140670631089961\\
208	0.0914249340282822\\
208.5	0.0577848731120412\\
209	0.0866965799568788\\
209.5	0.0594571329769451\\
210	0.0858311198776391\\
210.5	0.0312308057126529\\
211	0.120311950033738\\
211.5	0.0669027466485659\\
212	0.120641666019765\\
212.5	0.127304756931039\\
213.5	0.113654661717192\\
214	0.0715402488427799\\
214.5	0.0937468081776842\\
215	0.0516804570270324\\
215.5	-0.0232252514493894\\
216	-0.0522193963371365\\
216.5	-0.0649775032372872\\
217	-0.0909421887777171\\
217.5	-0.0890702070341831\\
218	-0.0633627223669464\\
218.5	-0.0828159717799508\\
219	-0.0501255509861949\\
219.5	-0.0711778103313918\\
220	-0.0390203478698368\\
220.5	-0.0288999837744086\\
221	-0.0559134429445294\\
221.5	-0.0586576591601897\\
222	-0.0555556894344136\\
222.5	-0.0107314622794092\\
223	-0.0374015655914945\\
223.5	-0.02465557285052\\
224	0.00133914964942505\\
224.5	-0.0201649222444757\\
225	-0.0243789250708915\\
225.5	0.00802467254720796\\
226	-0.00588504083441421\\
226.5	0.00550492650131673\\
227	-0.00413054210844166\\
227.5	0.0443157314899736\\
228	0.0233295396914173\\
228.5	0.019152451876721\\
229	-0.00222916637335402\\
229.5	-0.029571964940601\\
230	-0.0184775886234547\\
230.5	-0.0163314731735227\\
231	0.00367072511744482\\
231.5	-0.033931262711576\\
232	-0.0248072627912279\\
232.5	-0.0380194544425194\\
233	-0.0174160845566576\\
233.5	-0.0331002609563029\\
234	-0.0210792579156305\\
234.5	-0.0578721772833433\\
235	0.0162600843433438\\
235.5	0.0350052520805093\\
236	0.0646849124939308\\
236.5	0.00751561126264733\\
237	0.0033080059151871\\
237.5	0.036699666361983\\
238	0.0253020490133622\\
238.5	0.0278506665483746\\
239	0.0157952546991282\\
239.5	-0.00761830828037091\\
240	-0.0228118206903218\\
240.5	-0.0652515133446059\\
241	-0.0282802900875367\\
241.5	-0.073211834788367\\
242	-0.0475087510964158\\
242.5	-0.0153200634573523\\
243	-0.055657250804984\\
243.5	-0.0609404771910249\\
244	-0.0419534815473526\\
244.5	-0.0621522104845553\\
245	-0.0339442568383674\\
245.5	-0.0259854799372761\\
246	-0.0372792061881455\\
247	-0.020569814620103\\
247.5	0.00173922837655027\\
248	0.00289046762145517\\
249	-0.00466449650957657\\
249.5	-0.0074698812487668\\
250	0.000751675897276982\\
250.5	-0.0628228303268088\\
251	-0.223945538169573\\
251.5	-0.560428521673316\\
252	-0.87986668594931\\
252.5	-1.0931579394138\\
253	-1.35224654182241\\
253.5	-1.84169606946341\\
254	-2.02165041075557\\
254.5	-2.14854247418748\\
255	-2.43976598376105\\
255.5	-2.13864728065005\\
256	-1.63115681525619\\
256.5	-1.35241734882231\\
257	-1.16876366586439\\
258	-0.645970105320316\\
258.5	-0.473082167044822\\
259	-0.552398029263145\\
259.5	-0.755234541276081\\
260	-0.439057130154765\\
260.5	-0.197785068134294\\
261	-0.148148117146548\\
261.5	-0.0855964819097608\\
262	-0.0018506014777131\\
262.5	0.103036826439848\\
263	0.185217072135515\\
263.5	0.203013084877853\\
264	0.262451614137603\\
265	0.208474840623012\\
265.5	0.169562777112787\\
266	0.0892161768166488\\
266.5	0.121415652672113\\
267	0.109909407287319\\
267.5	0.138138328586592\\
268	0.170333827026184\\
268.5	0.160621317359642\\
269	0.112605579816773\\
269.5	0.157671643190724\\
270	0.0181911989799346\\
270.5	0.00982261213869151\\
271	-0.0379088762372248\\
271.5	0.0358928591031145\\
272	0.0417357317561482\\
272.5	0.0410166779091696\\
273	0.0854968690458691\\
273.5	0.182479346115088\\
274	0.134456494907795\\
274.5	0.26882257152397\\
275	0.641665822025857\\
275.5	0.869181796114731\\
276	1.00930453698254\\
276.5	1.13403100455105\\
277	1.25380113471294\\
277.5	1.41020155637477\\
278	1.46342621980034\\
278.5	1.49821782315712\\
279	1.48607163098643\\
279.5	1.52670286688783\\
280	1.41080357359544\\
280.5	1.37492023589903\\
281	1.18654776011124\\
281.5	1.08422374041697\\
282	1.13052401792368\\
282.5	0.978957053810404\\
283	0.927658212152664\\
283.5	0.868528788761864\\
284	0.721358793595755\\
284.5	0.693789915384514\\
285	0.43980615219391\\
285.5	0.466728930567342\\
286	0.409063444904859\\
286.5	0.280522392032935\\
287	0.263672997806111\\
287.5	0.221599142008017\\
288	0.122785785372344\\
288.5	0.10488120490038\\
289	0.106265588958763\\
290	0.0496892534081326\\
290.5	0.0358078967057054\\
291	0.0737883804678177\\
291.5	0.0631829637503643\\
292	0.00678215630000523\\
292.5	0.0430926339239477\\
293	0.0309624264253898\\
293.5	0.0472838185720548\\
294	0.0468653431261146\\
294.5	0.0177365768680602\\
295	0.00115941655474217\\
295.5	-0.000907462978716467\\
296	0.0228385912234899\\
296.5	0.000156022686837787\\
297	-0.0103805018291041\\
297.5	0.00999973529440012\\
298	0.022576643461548\\
298.5	-0.037194731655859\\
299	0.00363692105634073\\
299.5	-0.0256011497194777\\
300	0.0587635258822274\\
300.5	0.0847830908393234\\
301	0.0707604550273118\\
301.5	0.0423235298803775\\
302	0.0724604735009962\\
302.5	0.0148048655413504\\
303	0.00535801784417345\\
304	-0.00579965039980834\\
304.5	-0.00566783436352125\\
305	-0.0115197464269841\\
305.5	-0.0511269631731466\\
306	-0.0432581365055285\\
306.5	-0.0261591695575589\\
307.5	-0.014748627751942\\
308	0.00142408146155049\\
308.5	-0.0396990102527752\\
309	-0.0209119131077387\\
309.5	-0.0189643731025626\\
310	-0.0327570978578251\\
310.5	-0.108340698697475\\
311	-0.0991430627386762\\
312	-0.10558321860151\\
312.5	-0.0321036369983858\\
313	-0.0402450116663431\\
313.5	-0.0944141478718166\\
314	-0.046517939436626\\
314.5	0.00943830459016226\\
315	-0.0182972276517148\\
315.5	-0.0628323428288695\\
316	-0.0201921014622712\\
317	0.0180565460220805\\
317.5	0.00341416883520651\\
318	0.0452613078758759\\
318.5	0.0945287075588794\\
319	-0.0252302348091007\\
319.5	0.019125849116449\\
320	0.127065866849648\\
321	0.138519353877427\\
321.5	0.183333891102279\\
322	0.181038776648734\\
322.5	0.172379131127741\\
323	0.227708894559214\\
323.5	0.198342369959505\\
324	0.15871131558356\\
324.5	0.0961888698875555\\
325.5	0.0538714370428579\\
326	0.0283340172921953\\
326.5	0.0303015074815676\\
327	0.0402370872798201\\
327.5	0.00148668009069297\\
328	0.0304581316623853\\
328.5	-0.0161693456303738\\
329	0.00294869181823287\\
330	0.034681560873878\\
330.5	0.0273975473413657\\
331	0.00682313356765007\\
331.5	0.0269456633037635\\
332	0.0656616282348068\\
332.5	0.0523905887840783\\
333	0.0476905964428624\\
333.5	0.0154558045379645\\
334	0.0441028137670401\\
334.5	0.113409769983718\\
335	0.0599675136235192\\
335.5	0.0877012906438495\\
336	0.0782943949770925\\
336.5	0.10117419484925\\
337	0.0877105558766971\\
337.5	0.0484619229016516\\
338	0.0531023491465703\\
338.5	0.127954722289928\\
339	0.010138608613488\\
339.5	-0.000842894768993574\\
340	-0.0175933470335394\\
340.5	-0.0512755930847106\\
341	-0.0669640156800142\\
342	-0.112206769684462\\
342.5	-0.140882495295386\\
343	-0.141225040709855\\
343.5	-0.147075377458805\\
344	-0.214542789465895\\
344.5	-0.226608258453211\\
345	-0.196141017227319\\
345.5	-0.246653322583597\\
346	-0.273475186734913\\
346.5	-0.311161432229596\\
347	-0.301398899012725\\
347.5	-0.324391471534909\\
348	-0.444458544535337\\
348.5	-0.710097903657129\\
349	-0.954216187696261\\
349.5	-1.04465321530336\\
350	-1.21681896200937\\
350.5	-1.49889202766565\\
351.5	-2.15630891876333\\
352	-2.42744854474984\\
352.5	-2.49113723436267\\
353	-2.20204928609508\\
353.5	-1.71630302773463\\
354	-1.39495214546912\\
354.5	-1.21189901564935\\
355	-1.22993291319665\\
355.5	-1.04505523347109\\
356	-0.743362429303943\\
356.5	-0.560409533589677\\
357	-0.485773644279675\\
357.5	-0.209386710141416\\
358	-0.12226973113377\\
358.5	-0.586040126506191\\
359	-0.406357868348891\\
359.5	-0.298049775270101\\
360	-0.198679494819999\\
360.5	-0.120661258407495\\
361	-0.0705932427576954\\
361.5	-0.0357883197696083\\
362	-0.0126186856959976\\
363	0.117305135067454\\
363.5	0.194605150546295\\
364	0.225461230439578\\
364.5	0.174802856640326\\
365	0.205678845567718\\
365.5	0.151227721393411\\
366	0.0858298997053453\\
366.5	0.0614919241413645\\
367	0.0224716828062128\\
367.5	0.129066543370868\\
368	0.114315274220303\\
368.5	0.178330746514007\\
369	0.0617401340798551\\
369.5	0.110788093865153\\
370	0.0619486919794099\\
370.5	0.111336336806062\\
371	0.1279623333362\\
371.5	0.0860137215944405\\
372	0.0191942511289653\\
372.5	0.0769427748875842\\
373	0.113782904321624\\
373.5	0.47449388489099\\
374	0.803897611534694\\
374.5	0.93268393398921\\
375	1.07239401864888\\
375.5	1.22033706776392\\
376	1.31451803233392\\
376.5	1.52293460972896\\
377	1.51615680019177\\
377.5	1.55536421405088\\
378	1.51358277353108\\
378.5	1.55638872850716\\
379	1.4329147479109\\
379.5	1.44016120502602\\
380	1.14680564240575\\
380.5	1.18493805790649\\
381	1.08501959338207\\
381.5	1.01818733576636\\
382	0.918158029504184\\
382.5	0.832994736172168\\
383	0.822937650827612\\
383.5	0.746245520304228\\
384	0.597043989123677\\
384.5	0.486604911429708\\
385	0.472921803136728\\
385.5	0.429841095472284\\
386.5	0.313529817299809\\
387	0.247601132121758\\
387.5	0.153701779445896\\
388	0.115891251940184\\
388.5	0.102440149869494\\
389.5	0.0515021290649429\\
390	0.0494574858277019\\
390.5	0.0834213607602123\\
391	0.060683554073421\\
391.5	0.0871171602125287\\
392	0.0766989918834042\\
392.5	0.0539513319123444\\
393	0.000212536819162779\\
393.5	-0.0203708115161589\\
394	-0.00865402833676399\\
394.5	0.015785414956099\\
395	-0.0054786177142887\\
395.5	0.0103778746523631\\
396	-0.0237507985558523\\
396.5	-0.0682422540253356\\
397	-0.0734571484182425\\
397.5	-0.020545515969502\\
398	-0.0638744797040545\\
398.5	-0.0803119830773085\\
399	-0.00950887131546096\\
399.5	-0.034387008783483\\
400	-0.0443813199173064\\
400.5	-0.0780984837814458\\
401	-0.0459609667140057\\
402	-0.0894683019655531\\
402.5	-0.0336716424365022\\
403	-0.031498218152251\\
403.5	-0.0185046100348245\\
404	-0.0199978460948387\\
404.5	-0.0394595644504534\\
405	-0.0255329274731366\\
405.5	-0.0169757786580931\\
406	-0.0327312914861295\\
406.5	-0.0205347271588607\\
407.5	-0.0503142949876292\\
408.5	0.00984548884866854\\
409	-0.0483393107499523\\
409.5	-0.00139392494145341\\
410	0.00843193830223754\\
410.5	0.0635807048849983\\
411	-0.00585631601018122\\
411.5	-0.00424682293919432\\
412	-0.0558859967933358\\
412.5	-0.0437613577645379\\
413	-0.0398548055376295\\
414	-0.0240354548549249\\
414.5	-0.0353269646390117\\
415	-0.0181273030057127\\
415.5	-0.0215897705995758\\
416	-0.0386557881748786\\
416.5	-0.0743800075821355\\
417	-0.0130481686425128\\
417.5	-0.0216381008465305\\
418	-0.0481714154432211\\
418.5	-0.0444215406996591\\
419	-0.0448054304436027\\
419.5	-0.081779919489918\\
420	-0.0651046389720022\\
420.5	-0.0634712343976389\\
421	-0.0984637961162207\\
421.5	-0.105484032252093\\
422	-0.0628722509987938\\
422.5	-0.0528948614118008\\
423	-0.0851457940057117\\
423.5	-0.0840520424800388\\
424	-0.0484036575024902\\
424.5	-0.0882798996482279\\
425.5	-0.0765134496336941\\
426	-0.0486411876439661\\
426.5	-0.0504636593834675\\
427	-0.0838921911905572\\
427.5	-0.100413997941587\\
428	-0.063114092217802\\
428.5	-0.0829916371135369\\
429	-0.0693175298737287\\
429.5	-0.0657854531976909\\
430	-0.0921994999853268\\
430.5	-0.127906862215809\\
431	-0.10966295618266\\
431.5	-0.0322160054033702\\
432.5	-0.0495851091787927\\
433	-0.108900643404127\\
433.5	-0.0809563380782947\\
434	-0.141528413677179\\
434.5	-0.151795972898753\\
435.5	-0.0681338963324833\\
436	-0.0349796896755379\\
436.5	-0.0483546162290622\\
437	-0.0946950372783704\\
437.5	-0.0710394056097812\\
438	-0.0706602840431287\\
438.5	-0.0624673979517638\\
439	-0.108968308865997\\
439.5	-0.0845948231662987\\
440	-0.0648732102350777\\
440.5	-0.0606075365659535\\
441	-0.0782045747499751\\
441.5	-0.0321282918218913\\
442	-0.0503638450539938\\
442.5	-0.0358674147900047\\
443	-0.0308474914558019\\
443.5	-0.0535454974658478\\
444	-0.0595944432270699\\
444.5	-0.0571976313258347\\
445	-0.0413390618430185\\
446	-0.0755197000679573\\
446.5	-0.180860366414322\\
447	-0.244530561430452\\
447.5	-0.229607842328846\\
448	-0.234124123735569\\
448.5	-0.283002336974278\\
449	-0.248162299660294\\
449.5	-0.463821262836859\\
450	-0.729349868938812\\
450.5	-0.93299484368481\\
451	-1.15255109382326\\
451.5	-1.3868436631551\\
452	-1.74699281892003\\
452.5	-2.15611257817784\\
453	-2.31862281906808\\
453.5	-2.29910996015383\\
454	-1.98764134795624\\
454.5	-1.5140803673977\\
455	-1.25672665846605\\
455.5	-1.23782709309319\\
456	-0.944787276251759\\
456.5	-0.564464147135368\\
457	-0.374844691967951\\
457.5	-0.512066205731912\\
458	-0.72162181880924\\
458.5	-0.429527693829755\\
459	-0.209196397427263\\
459.5	-0.123490741615001\\
460	-0.098012761473683\\
460.5	-0.0597980321172145\\
461	-0.0434293664467305\\
461.5	0.0300796350111341\\
462	0.133240093398058\\
462.5	0.240442458255302\\
463	0.235463021023179\\
463.5	0.195006412494877\\
464	0.17335291578695\\
464.5	0.168827401936028\\
465	0.146754463671414\\
465.5	0.190274827284725\\
466	0.19245249358778\\
466.5	0.0745735823527411\\
467	0.0745847163281042\\
467.5	0.0538895162620747\\
468	0.0802232934312315\\
468.5	0.0434430726025994\\
469	0.0275005879905166\\
469.5	-0.00486073979152479\\
470.5	0.0185510590321201\\
471	0.0464744782015032\\
471.5	0.144666935680107\\
472	0.139468301523493\\
472.5	0.0898304411482513\\
473	0.322590041759895\\
473.5	0.787742711576925\\
474	0.966676456396499\\
474.5	1.08489052975926\\
475	1.25031477540699\\
475.5	1.36661020030351\\
476	1.41342668647462\\
476.5	1.52402870914136\\
477	1.40211680188975\\
477.5	1.41313221595749\\
478	1.36906386806777\\
478.5	1.23532155885198\\
479	1.05482849486532\\
479.5	1.0184077383617\\
480	0.85713702145506\\
480.5	0.758825574349885\\
481	0.536709782982257\\
481.5	0.193972053944776\\
482	0.00342995933465318\\
482.5	-0.134094219771669\\
483	-0.293262883489888\\
483.5	-0.487529173454504\\
484	-0.756461842173735\\
484.5	-0.913158574499903\\
485	-1.14938589859219\\
485.5	-1.26314405664107\\
486	-1.71159798414612\\
486.5	-2.44814424182039\\
487	-2.37472432635786\\
487.5	-2.24745290105659\\
488	-1.93452779830886\\
488.5	-1.85158415985779\\
489	-1.89537925950731\\
489.5	-1.74580459646461\\
490.5	-1.67587405870484\\
491	-1.3093372901709\\
491.5	-1.26757582753817\\
492	-1.08846981872739\\
492.5	-1.49691869902063\\
493	-0.977291778570248\\
493.5	-0.330699686288085\\
494	-0.0817615912230849\\
494.5	0.00192542386366767\\
495	0.0167818225826295\\
495.5	-0.0085056422967682\\
496	-0.0210247634979623\\
496.5	-0.0115408411645603\\
497	-0.0191981691747287\\
497.5	-0.0104433421931844\\
498.5	-0.0105941735607757\\
499	-0.010117078243411\\
499.5	0.00551234705801562\\
500.5	0.0184893303211311\\
501	0.00758983303524019\\
501.5	0.014036740993788\\
502	0.0120443963310208\\
503	0.012504384598401\\
503.5	0.0467206430766964\\
504	0.346348436817721\\
504.5	0.513512593226324\\
505	0.817221441144056\\
505.5	1.26284957965572\\
506	1.19696792822765\\
506.5	1.09288777060556\\
507	1.20011688496697\\
507.5	1.19154607013036\\
508	1.09230889814899\\
508.5	1.17907987943363\\
509	1.27366989616814\\
509.5	1.25017298333842\\
510	1.21512421038119\\
510.5	1.18353377647543\\
511	0.937012980725967\\
511.5	0.731215942839981\\
512	0.57355109417108\\
512.5	0.192988415818945\\
513	-0.334519445660248\\
513.5	-0.924889014337509\\
514	-1.38126199583826\\
514.5	-1.62700366627439\\
515	-1.66928782516504\\
515.5	-1.58285049038852\\
516	-1.34300719172552\\
516.5	-1.04172251160287\\
517	-0.564338680725086\\
517.5	-0.214035357107377\\
518	-0.0137630439414806\\
518.5	-0.017851342305903\\
519	0.0266185094742468\\
519.5	0.163012345941752\\
520	0.447476916327446\\
520.5	0.817329671288576\\
521	1.05456392925339\\
521.5	1.16315255193706\\
522	1.17470579510416\\
522.5	1.10593111303251\\
523	1.10875375643184\\
523.5	0.883438455637815\\
524	0.64719775278013\\
524.5	0.47431984926925\\
525	0.0935944604614178\\
525.5	-0.437475812445996\\
526	-0.980431187892123\\
526.5	-1.23781109211927\\
527	-1.74586132116406\\
527.5	-1.84700798576785\\
528	-1.73512280311468\\
528.5	-1.64386101235448\\
529	-1.7172746432575\\
529.5	-1.67984987808268\\
530	-1.37060879868557\\
530.5	-0.562341231207142\\
531	-0.215384189875522\\
531.5	-0.0394399358505098\\
532	0.161931998003638\\
532.5	0.262497882511411\\
533	0.344062741700895\\
533.5	0.50502539209981\\
534	0.452059959398639\\
534.5	0.68981501783253\\
535	0.974284765118341\\
535.5	1.11002152735227\\
536	1.16525868522649\\
536.5	1.1994593421764\\
537	1.15951286886411\\
537.5	1.00410645693808\\
538	1.20372242382609\\
538.5	1.2362080579569\\
539	1.17420612799106\\
539.5	1.20017390306782\\
540	1.05275155070046\\
540.5	0.844027766820886\\
541	0.69268771890529\\
541.5	0.548928542772273\\
542	0.0568281862595086\\
542.5	-0.52130550034758\\
543	-1.02826782755187\\
543.5	-1.71671242607283\\
544	-1.93259995497283\\
544.5	-2.33332750772433\\
545	-2.36015251616391\\
545.5	-1.8773614439167\\
546	-1.76061040437003\\
546.5	-1.44810109002367\\
547	-0.936871128746475\\
547.5	-0.335450627143018\\
548	0.0193589561752106\\
548.5	0.168915128252024\\
549	0.30764829538316\\
549.5	0.356797352477429\\
550	0.348416978678188\\
550.5	0.651707072240242\\
551	1.04009180972048\\
551.5	1.16176095381775\\
552.5	1.19298289451865\\
553	1.01459008934717\\
553.5	1.22690147476806\\
554	1.28545252745789\\
554.5	1.20147157707538\\
555	1.16147256868544\\
555.5	1.10216363239022\\
556	0.850739121621473\\
556.5	0.669947154972647\\
557	0.431184625294463\\
557.5	-0.0268127255091031\\
558	-0.60136181224982\\
558.5	-1.02544769923054\\
559	-1.41365954664275\\
559.5	-2.07173736639925\\
560	-2.44717479849112\\
560.5	-2.85210149583793\\
561	-2.19349398378017\\
561.5	-2.08646377754508\\
562	-0.927403701873573\\
562.5	-0.328871419176721\\
563	-0.146346042211121\\
563.5	-0.0704058484468533\\
564	-0.0481888191676489\\
564.5	-0.0312728664553106\\
565	-0.032921654716688\\
566	-0.0242699035400165\\
566.5	-0.00423385861552106\\
567	0.00235598238987222\\
567.5	0.016076278395758\\
568	0.010405034296582\\
568.5	0.0180122409900605\\
569	0.0119434313768352\\
569.5	0.0144737955515666\\
570.5	0.00946895193692399\\
571	0.088357332818191\\
571.5	0.333520032284241\\
572	0.54738741256665\\
572.5	0.919382637021727\\
573	1.32264376459648\\
573.5	1.18426558793931\\
574	1.16317337630448\\
574.5	1.27073184995868\\
575	1.19312291134941\\
575.5	1.1252831623417\\
576	1.27226250747867\\
576.5	1.48137633698184\\
577	1.42866794016709\\
577.5	1.45709701774661\\
578	1.40711843804229\\
578.5	1.40162375104342\\
579	1.16355967762149\\
579.5	1.34527324019859\\
580	1.38053060229947\\
580.5	1.40763048739882\\
581	1.36330473551948\\
581.5	1.33717801001342\\
582	1.30598845247198\\
582.5	0.937131096790381\\
583	0.988115888405673\\
583.5	0.915900067615439\\
584	0.69095198660284\\
584.5	0.515041335724732\\
585	0.220805766425883\\
585.5	0.0174225673744104\\
586	-0.114152482624036\\
586.5	-0.266608045313887\\
587	-0.574053598752357\\
587.5	-0.855769258107784\\
588	-1.08871514831742\\
588.5	-1.34575041870414\\
589	-1.61192294404816\\
589.5	-1.82160900593681\\
590	-2.22461015903423\\
590.5	-2.21633220263595\\
591	-2.27942968260641\\
591.5	-2.39180271052771\\
592	-2.41815092542424\\
592.5	-2.61558930839465\\
593	-2.45236025511451\\
593.5	-2.04401319858061\\
594	-2.18690671628724\\
594.5	-1.2974286212193\\
595	-0.504158986569337\\
595.5	-0.207862826698261\\
596	-0.131478754781824\\
597	-0.0304050500262747\\
597.5	-0.0128047943358069\\
};
\addlegendentry{\scriptsize NN-PI}

\coordinate (spypoint) at (axis cs:80,0.6);
\coordinate (magnifyglass) at (-3.75cm,2.0cm);
  
\end{axis}

\spy [black, size=4.0cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
   
\end{tikzpicture}%

==> Images/CarFollowingSPD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
spy using outlines={circle,lens={scale=2}, size=4cm, connect spies}
]
\begin{axis}[%
width=10.0cm,
height=4.0cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Speed [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0.5	9.99999997475243e-07\\
11.5	9.99999997475243e-07\\
12	0.0101532999999563\\
12.5	0.148330399999963\\
13	0.463564600000041\\
13.5	0.915200199999958\\
14	1.45660599999997\\
14.5	2.05422199999998\\
15	2.68783199999996\\
15.5	3.345686\\
16.5	4.70826799999998\\
18.5	7.47742100000005\\
19.5	8.83970899999997\\
20	9.50258099999996\\
21	10.76268\\
21.5	11.3687\\
22	11.94744\\
22.5	12.49348\\
23	12.99884\\
23.5	13.45516\\
24	13.85208\\
24.5	14.18004\\
25	14.4307\\
25.5	14.59548\\
26	14.61876\\
26.5	14.52074\\
27	14.34988\\
27.5	14.1176400000001\\
28	13.8444500000001\\
29	13.2136\\
29.5	12.8809\\
30	12.5864\\
31	12.03655\\
32	11.5176\\
32.5	11.255\\
33	10.94805\\
33.5	10.5845\\
34	10.1412\\
34.5	9.62145499999997\\
35	9.02760999999998\\
35.5	8.36878000000002\\
36	7.65153499999997\\
36.5	6.89102000000003\\
37	6.10374000000002\\
38	4.46686999999997\\
39	2.77659000000006\\
39.5	1.95753200000001\\
40	1.16709400000002\\
40.5	0.497769999999946\\
41	9.99999997475243e-07\\
50	0.00139099420005095\\
50.5	0.0565455700000257\\
51	0.239079700000048\\
51.5	0.551153799999952\\
52	0.968092200000001\\
52.5	1.45113600000002\\
53	2.00187400000004\\
53.5	2.59432600000002\\
54	3.21763199999998\\
54.5	3.86386000000005\\
55.5	5.19931799999995\\
58.5	9.262922\\
59.5	10.57132\\
60	11.20278\\
61	12.38626\\
61.5	12.94348\\
62	13.46925\\
62.5	13.9610699999999\\
63	14.41694\\
63.5	14.83489\\
64	15.2139100000001\\
64.5	15.55342\\
65	15.85263\\
65.5	16.11205\\
66	16.33209\\
66.5	16.51341\\
67	16.65493\\
67.5	16.75695\\
68	16.8194\\
68.5	16.8328\\
69	16.8065\\
69.5	16.7576\\
70	16.6849999999999\\
70.5	16.5912\\
71	16.4773\\
72	16.2098\\
73.5	15.7864\\
76	15.17179\\
77.5	14.74397\\
78	14.62059\\
78.5	14.51202\\
79.5	14.32429\\
80	14.24556\\
80.5	14.17702\\
81	14.1191\\
81.5	14.0711700000001\\
82	14.03364\\
82.5	14.0072699999999\\
83	13.9935\\
83.5	13.9903399999999\\
84	13.99902\\
84.5	14.02512\\
85	14.07434\\
85.5	14.1486599999999\\
86	14.25062\\
86.5	14.3796599999999\\
87	14.53408\\
87.5	14.7104\\
88	14.904\\
89	15.32406\\
91	16.20985\\
92.5	16.88594\\
93.5	17.31584\\
94	17.5186\\
94.5	17.7101\\
95	17.88581\\
95.5	18.04367\\
96	18.18206\\
96.5	18.30064\\
97	18.39896\\
97.5	18.47561\\
98	18.52338\\
98.5	18.52554\\
99	18.48874\\
99.5	18.4264000000001\\
100	18.34388\\
100.5	18.24488\\
101.5	18.01518\\
102.5	17.7559\\
103	17.61316\\
103.5	17.46018\\
104	17.29426\\
104.5	17.1165\\
105	16.92742\\
105.5	16.72782\\
106.5	16.29992\\
107.5	15.8516\\
108	15.6155\\
109	15.11405\\
110	14.6075\\
112	13.5697\\
112.5	13.3029\\
113	13.0222\\
113.5	12.72285\\
114	12.39715\\
114.5	12.0546000000001\\
115.5	11.34702\\
116	11.01974\\
116.5	10.70718\\
117	10.43858\\
117.5	10.19348\\
118	9.965506\\
118.5	9.72001999999998\\
119	9.39991999999995\\
119.5	8.99318200000005\\
120	8.483608\\
120.5	7.89199399999995\\
121	7.24692400000004\\
121.5	6.58623999999998\\
123	4.50797899999998\\
124	3.12358199999994\\
124.5	2.456006\\
125	1.83043899999996\\
125.5	1.26487399999996\\
126	0.780491099999949\\
126.5	0.383902799999987\\
127	0.0773950999999897\\
127.5	9.99999997475243e-07\\
136.5	2.75343404609885e-06\\
137	0.00962056499997743\\
137.5	0.0924815700000181\\
138	0.287784600000009\\
138.5	0.59984780000002\\
139	1.01492399999995\\
139.5	1.51163999999994\\
140	2.06981399999995\\
140.5	2.67341099999999\\
141	3.31019200000003\\
141.5	3.97113100000001\\
142.5	5.34146299999998\\
143.5	6.75016900000003\\
144.5	8.17045599999994\\
145	8.86079599999994\\
145.5	9.51590909090908\\
146	10.1096\\
146.5	10.6467\\
147	11.1061\\
147.5	11.4777\\
148	11.7545\\
148.5	11.9283\\
149	11.943\\
149.5	11.1277\\
151	8.14103999999998\\
151.5	7.35941000000003\\
152	6.88783999999998\\
152.5	6.65899999999999\\
153	6.53979000000004\\
153.5	6.47669181818185\\
154	6.44258000000002\\
154.5	6.428764\\
156	6.42534699999999\\
157.5	6.45020999999997\\
160.5	6.50901199999998\\
161	6.533188\\
161.5	6.57417999999996\\
162.5	6.69265399999995\\
163.5	6.81478000000004\\
164	6.858383\\
164.5	6.88959499999999\\
165	6.96264199999996\\
165.5	7.40593999999999\\
166	8.03921400000002\\
166.5	8.73475499999995\\
168.5	11.58703\\
169	12.28068\\
169.5	12.95637\\
170	13.61026\\
170.5	14.2297909090909\\
171	14.8234\\
171.5	15.38786\\
172	15.91526\\
172.5	16.4033000000001\\
173	16.8483200000001\\
173.5	17.24784\\
174	17.60064\\
174.5	17.90634\\
175	18.1647\\
175.5	18.37684\\
176	18.54582\\
176.5	18.67482\\
177	18.76678\\
177.5	18.82438\\
178	18.84078\\
178.5	18.8162600000001\\
179	18.76995\\
179.5	18.70295\\
180	18.6193\\
180.5	18.5205\\
181	18.40025\\
181.5	18.2695\\
182	18.1168\\
183	17.76605\\
184	17.39125\\
184.5	17.19445\\
185.5	16.7581\\
186	16.591\\
186.5	16.46605\\
187	16.36455\\
187.5	16.28596\\
188	16.22826\\
188.5	16.1897\\
189.5	16.14468\\
190.5	16.12158\\
191	16.12508\\
191.5	16.14058\\
192.5	16.19906\\
193.5	16.29222\\
196.5	16.61014\\
197.5	16.6950399999999\\
198.5	16.75056\\
199.5	16.77239\\
200.5	16.7898\\
202.5	16.84422\\
204	16.86932\\
205	16.91794\\
206.5	17.02234\\
209	17.15922\\
210.5	17.25202\\
211.5	17.33097\\
213.5	17.50715\\
214	17.53533\\
214.5	17.53804\\
215	17.50514\\
216	17.40446\\
216.5	17.3614\\
217.5	17.30531\\
219	17.2503\\
220	17.2337\\
221.5	17.2238\\
223.5	17.1906\\
224.5	17.1639\\
226	17.15752\\
228.5	17.1482099999999\\
229.5	17.12999\\
231	17.0907999999999\\
233	17.0877\\
234	17.10664\\
235	17.14114\\
236	17.1952199999999\\
237	17.2511\\
237.5	17.26522\\
238	17.26244\\
239	17.22984\\
241	17.13341\\
242	17.0986\\
243	17.08053\\
244	17.06249\\
246.5	16.98486\\
247.5	16.97336\\
249.5	16.97488\\
250	16.96105\\
250.5	16.8953\\
251	16.68345\\
251.5	16.29065\\
252	15.7651\\
252.5	15.10515\\
253	14.3213500000001\\
253.5	13.4304\\
254	12.44895\\
254.5	11.4037\\
255	10.33095\\
255.5	9.32916999999998\\
256	8.54961000000003\\
256.5	7.95128\\
257	7.49369999999999\\
257.5	7.14795000000004\\
258	6.89654800000005\\
258.5	6.71644200000003\\
259	6.47097799999995\\
259.5	5.93736000000001\\
260	5.66756599999997\\
260.5	5.55154000000005\\
261	5.52403000000004\\
261.5	5.53022199999998\\
262	5.56378400000006\\
262.5	5.62149599999998\\
265	5.98337600000002\\
266	6.08405500000003\\
267	6.15559800000005\\
268.5	6.24082499999997\\
269.5	6.28607499999998\\
270.5	6.32523300000003\\
271	6.35434799999996\\
271.5	6.39423699999998\\
272	6.45651999999995\\
273	6.61704099999997\\
273.5	6.69843000000003\\
274	6.84522200000004\\
274.5	7.32630399999994\\
275	7.95894199999998\\
275.5	8.64290800000003\\
278	12.14206\\
278.5	12.8216\\
279.5	14.10866\\
280	14.72029\\
280.5	15.30025\\
281	15.84522\\
281.5	16.35205\\
282	16.81883\\
282.5	17.24358\\
283	17.6248900000001\\
283.5	17.9617181818181\\
284	18.2529\\
284.5	18.5126\\
285	18.7363\\
285.5	18.9261\\
286	19.0843\\
286.5	19.2136\\
287	19.3162\\
287.5	19.3953\\
288	19.4557\\
288.5	19.5009\\
289	19.5345\\
290	19.562\\
291	19.56125\\
292.5	19.5247900000001\\
294.5	19.46987\\
297	19.3989272727273\\
297.5	19.3921800000001\\
298	19.39868\\
299	19.4507\\
299.5	19.48572\\
300	19.5358200000001\\
300.5	19.5985000000001\\
301	19.6489\\
301.5	19.67572\\
302	19.67816\\
306	19.6229499999999\\
307.5	19.62393\\
308.5	19.58635\\
313	19.3576400000001\\
314.5	19.31064\\
315.5	19.29688\\
316.5	19.31032\\
317.5	19.3515\\
318.5	19.42222\\
319.5	19.5256909090909\\
320.5	19.65215\\
321.5	19.8031\\
323	20.0540999999999\\
323.5	20.1297\\
324	20.1911\\
324.5	20.23335\\
325	20.2458\\
326.5	20.21055\\
327.5	20.2163\\
328.5	20.25788\\
329.5	20.3228\\
333.5	20.64528\\
335	20.73532\\
336	20.77606\\
337.5	20.80349\\
338.5	20.80835\\
339.5	20.79669\\
340.5	20.76046\\
341.5	20.69274\\
342	20.64127\\
343	20.5084000000001\\
343.5	20.42758\\
344	20.33442\\
344.5	20.22694\\
345	20.101\\
346.5	19.68938\\
347	19.5222200000001\\
347.5	19.30606\\
348	18.99432\\
348.5	18.58132\\
349	18.06242\\
349.5	17.4371\\
350	16.7040272727273\\
350.5	15.8727\\
351	14.91542\\
351.5	13.8518\\
352.5	11.5260500000001\\
353	10.54601\\
353.5	9.72952799999996\\
354	9.044668\\
354.5	8.47264200000006\\
355	7.99912800000004\\
355.5	7.61405600000001\\
356	7.30844500000001\\
356.5	7.07117800000003\\
357	6.89360099999999\\
357.5	6.76693799999998\\
358	6.62867000000006\\
358.5	6.07465999999999\\
359	5.76671999999996\\
359.5	5.63049000000001\\
360	5.58515999999997\\
360.5	5.58415000000002\\
361	5.60663999999997\\
361.5	5.6549\\
362.5	5.79560000000004\\
363.5	5.93782999999996\\
364.5	6.04632000000004\\
365.5	6.13104999999996\\
367	6.22357699999998\\
368.5	6.30246899999997\\
369	6.35479699999996\\
369.5	6.43005200000005\\
371	6.70563300000003\\
371.5	6.77944400000001\\
372	6.83358399999997\\
372.5	6.87504999999999\\
373	7.21660799999995\\
373.5	7.79759200000001\\
374	8.47652800000003\\
377	12.7101\\
378	14.0466\\
378.5	14.68818\\
379	15.30718\\
379.5	15.89906\\
380	16.4513636363637\\
380.5	16.9764300000001\\
381	17.46889\\
381.5	17.92387\\
382	18.34015\\
382.5	18.7173300000001\\
383	19.05591\\
383.5	19.35687\\
384	19.6208\\
384.5	19.8495800000001\\
385	20.0454100000001\\
385.5	20.21137\\
386	20.35095\\
386.5	20.46722\\
387	20.5610545454546\\
387.5	20.6366\\
388	20.6952199999999\\
388.5	20.73816\\
389	20.7682600000001\\
390	20.79948\\
391	20.79944\\
392	20.78014\\
394	20.70808\\
396	20.62265\\
398	20.53585\\
400	20.44345\\
403	20.2915\\
404.5	20.21342\\
406	20.13794\\
407.5	20.09016\\
410.5	20.02851\\
412.5	19.95602\\
414	19.90129\\
415	19.8843000000001\\
417	19.8674\\
418	19.8258\\
419	19.75838\\
422	19.52299\\
424.5	19.39432\\
426	19.32163\\
427	19.25627\\
428	19.1642000000001\\
431	18.8680000000001\\
432.5	18.7389000000001\\
434	18.5971\\
435	18.5291999999999\\
438	18.3645\\
439	18.28966\\
440	18.21056\\
442	18.08259\\
444.5	17.94492\\
445	17.9145600000001\\
445.5	17.86558\\
446	17.77112\\
447	17.5281\\
448	17.3018\\
448.5	17.16732\\
449	16.9627\\
449.5	16.6631\\
450	16.2297599999999\\
450.5	15.64451\\
451	14.9290999999999\\
451.5	14.09696\\
452	13.1614999999999\\
452.5	12.1405199999999\\
453	11.04588\\
453.5	9.97648199999992\\
454	9.09741399999996\\
454.5	8.38835399999994\\
455	7.83721600000001\\
455.5	7.41397199999994\\
456	7.09494199999995\\
456.5	6.86153999999999\\
457	6.69853499999999\\
457.5	6.34765299999992\\
458	5.87074499999994\\
458.5	5.64297499999998\\
459	5.55067199999996\\
459.5	5.52859799999999\\
460	5.537014\\
460.5	5.57356400000003\\
461	5.63347999999996\\
463.5	5.99571200000003\\
464.5	6.09488999999996\\
465.5	6.16873799999996\\
467	6.24728500000003\\
469	6.33697500000005\\
469.5	6.37613999999996\\
470	6.43313999999998\\
470.5	6.50692000000004\\
472	6.75345000000004\\
472.5	6.92568500000004\\
473	7.42852000000005\\
473.5	8.07240400000001\\
474	8.76234799999997\\
474.5	9.49849000000006\\
475.5	10.90756\\
476	11.59312\\
476.5	12.2544\\
477	12.8845200000001\\
477.5	13.4772800000001\\
478	14.02924\\
478.5	14.5354\\
479	14.98798\\
479.5	15.37015\\
480	15.68745\\
480.5	15.91792\\
481	16.04161\\
481.5	15.98352\\
482	15.7967200000001\\
482.5	15.49622\\
483	15.1050300000001\\
483.5	14.63424\\
484	14.10031\\
484.5	13.4933100000001\\
485	12.78169\\
485.5	11.94816\\
486	10.9584500000001\\
487	8.78739600000006\\
487.5	7.73027200000001\\
488	6.81475799999998\\
488.5	6.00770199999999\\
489	5.24188600000002\\
489.5	4.50781600000005\\
490	3.79685000000006\\
490.5	3.11242400000003\\
491	2.46072200000003\\
491.5	1.84039000000007\\
492	1.25493200000005\\
492.5	0.71129540000004\\
493	0.23375980000003\\
493.5	9.99999997475243e-07\\
502.5	0.000180230999944797\\
503	0.0348136999999724\\
503.5	0.176455000000033\\
504	0.440984999999955\\
504.5	0.815088999999944\\
505	1.27724999999998\\
505.5	1.80606\\
506	2.38350000000003\\
506.5	3.06565999999998\\
507.5	4.35271999999998\\
508	5.00532999999996\\
509	6.27261999999996\\
509.5	6.88300500000003\\
510	7.457897\\
510.5	7.98246000000006\\
511	8.43495400000006\\
511.5	8.785797\\
512	8.96404299999995\\
512.5	8.81334200000003\\
513	8.39439100000004\\
513.5	7.71715299999994\\
514	6.84330999999997\\
514.5	5.87936100000002\\
515	4.97538399999996\\
515.5	4.2174\\
516	3.63866199999995\\
516.5	3.26855599999999\\
517	3.09948799999995\\
517.5	3.07141999999999\\
518	3.14875000000006\\
518.5	3.34750399999996\\
519	3.65295600000002\\
519.5	4.04183799999998\\
520	4.48908000000006\\
520.5	4.97428000000002\\
522	6.48017600000003\\
522.5	6.93503454545453\\
523	7.33971600000007\\
523.5	7.66507300000001\\
524	7.87218900000005\\
524.5	7.83227299999999\\
525	7.57995899999992\\
525.5	7.12407299999995\\
526	6.46436099999994\\
526.5	5.63955699999997\\
527	4.72541299999989\\
527.5	3.78516799999989\\
528	2.88732399999992\\
528.5	2.06029399999989\\
529	1.318715\\
529.5	0.680127599999992\\
530	0.181131400000027\\
530.5	9.99999997475243e-07\\
532	0.00435929200000373\\
532.5	0.0710087999999587\\
533	0.249367799999959\\
533.5	0.541988400000037\\
534	0.933319200000028\\
534.5	1.40385000000003\\
535	1.93523000000005\\
535.5	2.51208799999995\\
536.5	3.73767999999995\\
537.5	5.02580499999999\\
538	5.70306000000005\\
538.5	6.33155999999997\\
539	6.93686500000001\\
539.5	7.50626\\
540	8.02102000000002\\
540.5	8.45677000000001\\
541	8.77897499999995\\
541.5	8.88643999999999\\
542	8.69368499999996\\
542.5	8.23843999999997\\
543	7.51237500000002\\
543.5	6.55571199999997\\
544	5.44546600000001\\
545	3.11943799999995\\
545.5	2.15586199999996\\
546	1.42072800000005\\
546.5	0.910412999999949\\
547	0.589670599999977\\
547.5	0.438883400000009\\
548	0.424703799999975\\
548.5	0.514976799999999\\
549	0.728466600000047\\
549.5	1.05418799999995\\
550	1.46067099999993\\
550.5	1.94672700000001\\
551	2.48633999999993\\
551.5	3.06571199999996\\
552	3.67407299999991\\
553	4.94223399999998\\
554	6.21560499999998\\
554.5	6.82414999999992\\
555	7.39171199999998\\
555.5	7.89652000000001\\
556	8.30949099999998\\
556.5	8.59205999999995\\
557	8.62836600000003\\
557.5	8.36541799999998\\
558	7.84256000000005\\
558.5	7.06023800000003\\
559	6.05177000000003\\
559.5	4.88786600000003\\
560	3.67185000000006\\
560.5	2.48627400000009\\
561	1.41910800000005\\
561.5	0.511443600000007\\
562	9.99999997475243e-07\\
570	9.99999997475243e-07\\
570.5	0.0256657999999561\\
571	0.167490000000043\\
571.5	0.449498999999946\\
572	0.851300000000037\\
573	1.96472000000006\\
573.5	2.57105000000001\\
574.5	3.855053\\
575.5	5.22338999999999\\
576.5	6.62904600000002\\
579	10.17615\\
580	11.54702\\
580.5	12.20363\\
581	12.81966\\
581.5	13.41792\\
582	13.97802\\
582.5	14.49328\\
583	14.9547200000001\\
583.5	15.3528\\
584	15.6748200000001\\
584.5	15.90876\\
585	16.03058\\
585.5	15.98094\\
586	15.81976\\
586.5	15.54574\\
587	15.1508\\
587.5	14.62856\\
588	13.97916\\
588.5	13.1844299999999\\
589	12.28757\\
589.5	11.3041199999999\\
590	10.2469399999999\\
590.5	9.12704399999996\\
591	7.94473799999992\\
591.5	6.71610199999986\\
592.5	4.1811909999999\\
593	2.99861999999996\\
593.5	1.92357599999991\\
594	0.996996199999899\\
594.5	0.227432099999987\\
595	9.99999997475243e-07\\
600	9.99999997475243e-07\\
};
\addlegendentry{\scriptsize Simulation}

\addplot [color=mycolor1, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.5	0.0706039465446793\\
2.5	0.0673574111943935\\
4.5	0.0615365325651283\\
10	0.0693185556049229\\
11.5	0.0631127824067335\\
12	0.20745854778454\\
12.5	0.457625400464622\\
13	0.872157152236696\\
13.5	1.16107885100757\\
14	1.47862507013724\\
14.5	1.85118223708355\\
15	2.16703193758087\\
16	2.64344243374717\\
16.5	2.91564848086455\\
17.5	3.4223356131638\\
18	3.67198900510323\\
18.5	4.0727715010421\\
19	4.35144231764491\\
20	5.00636197543076\\
21	5.71974848931393\\
21.5	6.03950232999591\\
22	6.41707591807688\\
23	7.21420126140788\\
23.5	7.49982924533242\\
24	7.91158532795373\\
24.5	8.30250812292729\\
25	8.67779902194843\\
25.5	9.14371828587946\\
26	9.55512120593141\\
26.5	10.0466877682014\\
27	10.4864652320696\\
27.5	10.967768230446\\
29	12.5141393361167\\
29.5	12.9270244773767\\
30.5	13.8308834347666\\
31	14.2748664003378\\
31.5	14.6560815940436\\
32	15.0057786444607\\
32.5	15.3210235872295\\
33	15.5681054469011\\
33.5	15.7423742731838\\
34	15.7799718448799\\
34.5	15.716953371993\\
35	15.6153511793943\\
35.5	15.348257122089\\
36	14.9107302061542\\
36.5	14.3989650505346\\
37	13.7075164947945\\
37.5	12.5401119499827\\
38	11.2997647964794\\
38.5	9.92010679011742\\
39	8.42096116099287\\
40	5.28588386682475\\
41	2.3375600703647\\
41.5	0.548867929226731\\
42	0.315966465400493\\
42.5	0.263774158918977\\
43	0.180613139830029\\
43.5	0.118033298027626\\
44	0.0839602198105922\\
44.5	0.116468258616692\\
45.5	0.133591291915081\\
46	0.137948097322692\\
46.5	0.127829305386626\\
47.5	0.128700842562466\\
49.5	0.105413635036371\\
51	0.114515867544242\\
51.5	0.21687111332642\\
52	0.425703484089695\\
52.5	0.706941542636969\\
53	1.01249984194988\\
54	1.69769730175369\\
54.5	2.03175794736148\\
55	2.31560820958964\\
56	2.78670722626725\\
56.5	3.067062891153\\
57	3.33237524570598\\
57.5	3.61417535922874\\
58	3.99648948983406\\
58.5	4.27511200641607\\
59	4.61498582333002\\
59.5	4.90665843538829\\
60	5.26648448225694\\
60.5	5.59007453875097\\
61	5.9663133372519\\
61.5	6.31373978294198\\
62.5	7.14292872067188\\
63	7.48427409132921\\
63.5	7.89659203257202\\
64	8.28479363099427\\
64.5	8.69855287603707\\
65	9.12793351461653\\
65.5	9.59658527117256\\
66	10.0068959139969\\
66.5	10.4991194636442\\
67	10.9726825149481\\
67.5	11.5071598749\\
68	12.0148312289978\\
69	13.090312682212\\
69.5	13.585729845992\\
70	14.0625930762384\\
70.5	14.6335891393009\\
71.5	15.5727756259751\\
72	16.0622798602188\\
72.5	16.4658678381272\\
73	16.9344918414511\\
74	17.6345218968148\\
74.5	17.9458512784547\\
75	18.230577947309\\
75.5	18.4524939048179\\
76	18.6876122358116\\
76.5	18.8372332240316\\
77	18.95996373106\\
77.5	19.1144061115659\\
78	19.1256915909927\\
78.5	19.1656742446664\\
79	19.1891314308718\\
80	19.1690379277971\\
80.5	19.1284579269882\\
81.5	19.0231675003999\\
82	18.9783355455022\\
82.5	18.9454078718795\\
83.5	18.8168848372328\\
84	18.7806942625458\\
84.5	18.6809857119171\\
85.5	18.5115594931606\\
86	18.4449261577433\\
87	18.2981455949453\\
87.5	18.2278675455369\\
88	18.1362914892264\\
88.5	18.0938237916736\\
89	18.0162551120183\\
89.5	17.9553402845448\\
90.5	17.8622943160133\\
91	17.8635041025755\\
92	17.9116249360642\\
92.5	17.9535157563843\\
93	17.9844907084781\\
94.5	18.1977513697116\\
95	18.2474157254863\\
96	18.4096356791823\\
96.5	18.4933944062744\\
97	18.5530326160092\\
97.5	18.5978882221993\\
98	18.6005879335071\\
98.5	18.6498651577714\\
99.5	18.5834602554263\\
100	18.5390143779044\\
101.5	18.3471151602861\\
102.5	18.2324489087233\\
103	18.1505996953023\\
103.5	18.0843758996012\\
104	17.9719761246175\\
105	17.7182657015429\\
105.5	17.4626827717698\\
106	17.2420924728074\\
106.5	17.0049215151372\\
107	16.7188694510423\\
107.5	16.4156100486833\\
108	16.0843037936888\\
108.5	15.7992269385988\\
109	15.4968654793686\\
109.5	15.2461714251682\\
110	14.9580210038096\\
111	14.4129989519673\\
111.5	14.1286944143951\\
112	13.8227834102563\\
112.5	13.5500408508196\\
113.5	12.9047410582361\\
114	12.4999396534125\\
115	11.7817707381636\\
115.5	11.3920337043247\\
116	11.0618589491372\\
116.5	10.8329173415541\\
117	10.5648041694254\\
117.5	10.3369676917609\\
118	10.0842865227369\\
118.5	9.84814675164841\\
119	9.41519834194833\\
119.5	8.95785949301933\\
120	8.43121423600439\\
120.5	7.78052231366814\\
121.5	6.35671476107314\\
122	5.7038782331922\\
122.5	5.08842061664802\\
123	4.4521512207026\\
123.5	3.84897893415405\\
124	3.14924387565145\\
124.5	2.55709744091121\\
125	1.99877710599856\\
125.5	1.47497537048662\\
126	0.916015357520905\\
126.5	0.180944533104253\\
127	0.0429387740750826\\
128	0.136738138119881\\
128.5	0.178587506846725\\
129	0.195510302789671\\
129.5	0.17878662101441\\
130	0.174435974730727\\
130.5	0.156578826665395\\
132	0.134143867202965\\
133	0.119384149370376\\
137	0.0917054105757416\\
137.5	0.117390873013278\\
138	0.279292905095645\\
138.5	0.578585391507204\\
139	0.841424645308166\\
140.5	1.82931294474304\\
141	2.12192190859037\\
142	2.65351864337379\\
142.5	2.93149061469103\\
143	3.22174600723406\\
143.5	3.49166353315547\\
144	3.85088299177744\\
144.5	4.14588030309312\\
145	4.48315066880934\\
145.5	4.83207469330682\\
146	5.14263644458367\\
147	5.86508831050355\\
147.5	6.20772701585247\\
148.5	6.92718877405537\\
149	7.20948219815591\\
150	7.93780310095735\\
150.5	8.2760312601589\\
151	8.64282385374202\\
151.5	9.02628742424781\\
152	9.42500628433447\\
152.5	9.83662158931168\\
153	10.2305035685016\\
153.5	10.6450275883585\\
154	10.4018960698576\\
154.5	9.71502460942941\\
155	9.08735190476568\\
155.5	8.14724985770101\\
156	7.72205247036845\\
156.5	7.39346613974999\\
157	7.2198671002858\\
157.5	7.00033449581258\\
158	6.81357631619892\\
158.5	6.64650696557851\\
159	6.5130691009125\\
159.5	6.42448082343492\\
160.5	6.32356204559119\\
161	6.31039067916117\\
161.5	6.27927065577637\\
162	6.26822764741826\\
162.5	6.28596919805216\\
163	6.33140694972712\\
163.5	6.34538865732679\\
164	6.39543257121238\\
164.5	6.42217529970185\\
165	6.45966385754241\\
165.5	6.43454013183384\\
166	6.44967277384171\\
166.5	6.4466066319352\\
167	6.42877387698593\\
167.5	6.3868287375717\\
168	6.37257110964617\\
168.5	6.39318242480181\\
169	6.66022675343834\\
169.5	6.95153054028424\\
170	7.25517528900048\\
171.5	8.22636532033891\\
172	8.59706275747669\\
172.5	9.00435894950851\\
173	9.42690399190963\\
173.5	9.82603816718733\\
174	10.2772336428797\\
174.5	10.7485963684336\\
175	11.2340773544881\\
175.5	11.7685500045513\\
176	12.2754186052348\\
177	13.35547459432\\
177.5	13.8059203021597\\
179	15.2879113745887\\
179.5	15.7193247250209\\
180	16.1855123130566\\
180.5	16.6178602240057\\
181	17.0088646833548\\
182.5	18.0676520455978\\
183	18.3490734721561\\
183.5	18.5792003170794\\
184	18.8561731510664\\
184.5	19.056824832284\\
185.5	19.428492551993\\
186	19.5615613780935\\
186.5	19.7177211937159\\
187	19.8502456134574\\
187.5	19.967284120553\\
188.5	20.1224988266397\\
189	20.1838155633924\\
190	20.2320203684651\\
190.5	20.2301638078841\\
191	20.2637038842413\\
192.5	20.2800425176152\\
193.5	20.2713695621369\\
194	20.2614011266875\\
194.5	20.2418954244412\\
195.5	20.2446020210086\\
196	20.2110333704276\\
197	20.1770372562848\\
198	20.0933299203875\\
199	20.0574403574692\\
199.5	20.0334970927348\\
200.5	19.9435116855426\\
201.5	19.8486975646549\\
202.5	19.7915870937719\\
203	19.7197308706428\\
204	19.6140108185912\\
205.5	19.4624714964722\\
206	19.4160969591393\\
206.5	19.3502600536004\\
207	19.2991178801935\\
207.5	19.2268131003193\\
209	19.0758706495058\\
209.5	19.0143522397261\\
210	18.9695426944957\\
210.5	18.9058362292442\\
211	18.8583120414277\\
211.5	18.7818846671156\\
212	18.7451378626773\\
213	18.6259877164289\\
213.5	18.5826070546315\\
214	18.5251341569821\\
214.5	18.4544542892573\\
215	18.3944077461585\\
215.5	18.3105018442857\\
216	18.2546962968748\\
216.5	18.1679655317831\\
217	18.1035419963688\\
218	17.9538866145068\\
218.5	17.8989411095706\\
219.5	17.7753553750434\\
220	17.7117842754341\\
220.5	17.6633959708989\\
221	17.5983403232667\\
221.5	17.5536252936364\\
222	17.4970170475659\\
222.5	17.453763993719\\
223	17.3403011667326\\
223.5	17.3340980181647\\
224	17.2637876291374\\
224.5	17.2431562389349\\
225	17.1972678399993\\
225.5	17.1675819689548\\
226	17.1659396735433\\
226.5	17.1260592726294\\
229.5	17.1012596983512\\
230	17.0885195939295\\
231	17.0450550880009\\
232	17.0413845002855\\
232.5	17.052341126591\\
233	17.0534533097276\\
234	17.0868639527632\\
235	17.0665411878821\\
236.5	17.1314584145717\\
237	17.1782895377652\\
238	17.2157197828285\\
239	17.2081976310715\\
240	17.1447488666199\\
240.5	17.1509623717857\\
241	17.120925367302\\
242.5	17.0734115759101\\
243.5	17.0782087850509\\
244	17.0819484114365\\
244.5	17.0431577299202\\
245	17.0445782074056\\
245.5	16.9900468293348\\
246	17.0070398425939\\
246.5	16.9902879848437\\
247	16.9532868916908\\
248	16.9405284865667\\
248.5	16.957970740938\\
249	16.9468003234625\\
249.5	16.9552316925963\\
250.5	16.9405468004547\\
251	16.8902035183659\\
251.5	16.7852680246208\\
252	16.5090304804002\\
252.5	16.1023062773762\\
253	15.6472432657519\\
253.5	14.974465625706\\
254	13.9384910475236\\
254.5	12.789582458249\\
255	11.5893564811297\\
255.5	10.4248490244308\\
256	9.33802819550817\\
256.5	8.70005300951243\\
257	8.13018540306155\\
257.5	7.66983571741309\\
258	7.29787723474283\\
258.5	6.94786709905543\\
259	6.1530794910849\\
259.5	5.83380215100783\\
260	5.58334359686478\\
261	5.34834788688192\\
261.5	5.26981720614663\\
262	5.22456738288099\\
262.5	5.14136184085578\\
263	4.99539648909604\\
263.5	4.94304122307869\\
264	4.87078049229706\\
264.5	4.82233465996285\\
265	4.83539093627803\\
266	4.78516966487075\\
267	4.79659484246429\\
267.5	4.83716435363499\\
269	5.01933717278098\\
269.5	5.15850408399365\\
272	5.62677843638573\\
273	5.77358906610664\\
273.5	5.82778894802186\\
274	5.89774557693534\\
275.5	6.02484464563781\\
276	6.05977419100429\\
276.5	6.27044100095031\\
277	6.55926026942984\\
277.5	6.86521718801953\\
278	7.20637732158821\\
278.5	7.51334996893161\\
279	7.84246164851766\\
279.5	8.18920288969684\\
280.5	8.95494922156252\\
281.5	9.7902662386889\\
282.5	10.7321367397933\\
283.5	11.7218967138514\\
284	12.2691026010903\\
284.5	12.8368320655895\\
285	13.3596566006569\\
285.5	13.8390371502776\\
286	14.3543739939171\\
286.5	14.9133917711446\\
287	15.4079254965009\\
287.5	15.8866097574836\\
289	17.1886726619937\\
289.5	17.5980785724636\\
290.5	18.3050075153682\\
291.5	18.8540034500708\\
292	19.121853590253\\
292.5	19.3778415700591\\
293	19.5981252706645\\
293.5	19.8432179427757\\
295	20.3168019935597\\
295.5	20.4291502520479\\
296	20.5739537956557\\
296.5	20.6799710147631\\
297	20.7380018905693\\
297.5	20.81156516239\\
298	20.8627098345326\\
298.5	20.8876839576188\\
299	20.9438018263321\\
299.5	20.9863917176087\\
300	20.9824843735727\\
300.5	21.0537399192744\\
301	21.065343866679\\
301.5	21.1009816801781\\
302	21.1261972150155\\
302.5	21.1048317016086\\
303.5	21.1084840150377\\
304	21.1104107975818\\
305	21.0829860287214\\
305.5	21.0498833296004\\
306	21.0298931134973\\
306.5	20.9992112057652\\
307	20.9858097566608\\
307.5	20.9621956210793\\
308	20.9253476080783\\
308.5	20.9024919675243\\
309.5	20.8827232318262\\
310	20.8413335033341\\
310.5	20.8559101205134\\
311	20.8402099915459\\
311.5	20.8401128823984\\
312	20.7995584004452\\
312.5	20.788609976182\\
313.5	20.7466291900654\\
314	20.7505076530426\\
314.5	20.7357321270455\\
315.5	20.6835268975191\\
316	20.6828388611657\\
316.5	20.6582242740686\\
317	20.6126652763251\\
318	20.611440464215\\
319	20.6047111706578\\
319.5	20.6221859590287\\
320	20.6037006272865\\
320.5	20.6376284062142\\
321	20.6306293673881\\
321.5	20.64989219608\\
322	20.678959750389\\
322.5	20.6564437742365\\
323.5	20.7532769925085\\
324	20.7394961744128\\
324.5	20.7635815897128\\
325	20.7368017095246\\
326	20.7248962078228\\
327	20.6904441152409\\
328	20.6838181702459\\
328.5	20.6668009936524\\
329	20.6671819784857\\
330.5	20.7230912962505\\
331	20.7166448708457\\
332	20.7693798795876\\
332.5	20.7781801776521\\
333.5	20.8125624013308\\
335.5	20.8459630706581\\
336	20.8312117488161\\
336.5	20.8288850450904\\
338.5	20.8830160975455\\
340	20.8963102018884\\
340.5	20.9404093742937\\
341	20.916439613871\\
342	20.8968400386741\\
344	20.8372394485557\\
344.5	20.8064406496144\\
345.5	20.7770456536143\\
346	20.7518624176898\\
346.5	20.713759352873\\
347	20.6910706351141\\
347.5	20.6229620914156\\
348	20.5665285673385\\
348.5	20.4540171357687\\
349	20.323121579802\\
349.5	20.0881787344149\\
350	19.806505517515\\
350.5	19.3517744143766\\
351	18.839813698915\\
352	17.6191354868959\\
353	16.074487262169\\
353.5	15.1917499065039\\
354	14.2687350798504\\
355	12.5468898609267\\
355.5	11.6510140250873\\
356	10.8662742598336\\
356.5	10.0465050863619\\
357	9.31410789291908\\
357.5	8.53557055519047\\
358	7.86201045332655\\
358.5	6.56417902710734\\
359	6.08147864773082\\
359.5	5.833203442382\\
360	5.70597716147847\\
360.5	5.60529767918683\\
362.5	5.39611311779754\\
363	5.36739490940943\\
364	5.39945118631999\\
364.5	5.39393294410377\\
365.5	5.33358307329081\\
366	5.27180664117896\\
366.5	5.2310112602562\\
367	5.17008466582183\\
367.5	5.19448742125303\\
368	5.28583019604048\\
368.5	5.29876470398688\\
369	5.408512935928\\
369.5	5.43994515465215\\
370	5.5548234236652\\
370.5	5.6230875011986\\
371	5.70805106282569\\
371.5	5.78097937941527\\
372	5.83919650924463\\
372.5	5.84366004979097\\
373	5.86189884318196\\
373.5	5.90835171041635\\
374	5.91537399608069\\
374.5	6.06491637931265\\
375	6.34174949584281\\
375.5	6.64811061622743\\
376	6.93095427032677\\
377	7.57796150146157\\
377.5	7.87037149553248\\
378	8.2093428432313\\
379	8.96377787854465\\
380.5	10.2370064371473\\
381	10.6916993279075\\
381.5	11.185812482802\\
382.5	12.2502571968027\\
383	12.8223324294261\\
383.5	13.3293631282818\\
384.5	14.298076289007\\
385	14.8204752059031\\
385.5	15.3154756844998\\
386	15.7954050296596\\
386.5	16.2979221150695\\
387	16.7263073327338\\
387.5	17.1927393456482\\
388.5	17.9858429855566\\
389	18.3430874088037\\
389.5	18.651824427945\\
390	18.9023151703841\\
391	19.454102779316\\
392.5	20.114726937157\\
393.5	20.4704765883203\\
394	20.6166790793345\\
395	20.8486938285067\\
395.5	20.9464686331307\\
396	21.0050936741119\\
398	21.1871985860362\\
398.5	21.2543494610529\\
399.5	21.3386620659866\\
400	21.3473521658329\\
400.5	21.3392031688383\\
401	21.3184755608776\\
401.5	21.3147119926078\\
406.5	21.1472875270772\\
407	21.1186149852246\\
407.5	21.1241557064484\\
408	21.1054522064085\\
408.5	21.0963140691609\\
409	21.0735509191218\\
410	21.0756270408685\\
411.5	21.0382522208286\\
412	21.0543244987703\\
416	21.0275217284233\\
416.5	21.0297854537017\\
418	21.0105160796369\\
418.5	21.0283600695285\\
419	21.0055583202681\\
419.5	21.012198089872\\
420	20.9642950453947\\
420.5	20.9526672976186\\
421	20.9542133706339\\
421.5	20.9224848590602\\
423	20.8881678158003\\
423.5	20.8883307669288\\
425	20.8483826653779\\
425.5	20.8140791163548\\
426.5	20.7779579850047\\
427	20.7399354869939\\
427.5	20.7301100856128\\
428	20.7340243238272\\
428.5	20.691680547302\\
429.5	20.6332274887942\\
431	20.5036433173368\\
433	20.3647894561985\\
433.5	20.3142565460377\\
434	20.2890503777321\\
434.5	20.2492599055563\\
435	20.2216499173451\\
435.5	20.1690248841483\\
436	20.1306800640443\\
436.5	20.1277292173294\\
437	20.0930816580241\\
437.5	20.0432915428686\\
438	20.0198753419878\\
439	19.8910175313888\\
439.5	19.8592902294055\\
440	19.7762945663642\\
440.5	19.7522928386967\\
441.5	19.6770022540908\\
442	19.6022223993523\\
442.5	19.577679108509\\
443	19.5224558331872\\
444	19.4831495559305\\
446.5	19.2248100880131\\
447	19.1623208422308\\
448	19.0135369715248\\
448.5	18.9138900095076\\
449	18.8425055880227\\
449.5	18.7443731729741\\
450	18.5418356860131\\
450.5	18.1872227704828\\
451	17.6560222888613\\
451.5	17.1025801285614\\
452	16.4923740716976\\
452.5	15.724655359723\\
453	14.665155965478\\
453.5	13.5234395646365\\
454	12.2484099993623\\
454.5	11.3858171536416\\
455	10.6113205588339\\
455.5	9.90627327032564\\
456	9.15437738201615\\
457	7.97221603205003\\
458	6.06546020215865\\
458.5	5.74273155938681\\
459	5.57396348733482\\
459.5	5.48216243856803\\
460	5.41474205765201\\
460.5	5.39428482554877\\
461	5.35351335482324\\
461.5	5.32331309393624\\
462	5.31343918990297\\
462.5	5.27333720735737\\
464.5	5.18067100218002\\
465	5.14709632499569\\
466	5.14088825965598\\
466.5	5.1809709983288\\
467	5.2031602435012\\
468	5.35484845553651\\
468.5	5.46596838334892\\
469	5.51983031253656\\
469.5	5.61094569002046\\
470.5	5.70804812002768\\
471.5	5.83987967156384\\
473	5.99239276117237\\
473.5	6.0028766919952\\
474	6.03180731228497\\
474.5	6.28365433624037\\
475.5	6.89575598486545\\
477	7.87510683612061\\
477.5	8.22563464498421\\
478	8.60310487589254\\
479	9.40198947041074\\
479.5	9.84286784020082\\
480	10.261380038233\\
480.5	10.7598363885128\\
481	11.2390978857367\\
481.5	11.7848146889751\\
482	12.2853518017894\\
482.5	12.7716422569308\\
483	13.1811352154997\\
483.5	13.6737514434984\\
484	14.1243109637563\\
485	14.8891379663439\\
485.5	15.1436068971318\\
486	15.3413693818815\\
486.5	15.3585558793866\\
487	15.3154552067052\\
487.5	15.1639160318416\\
488	14.8730779860546\\
488.5	14.4509061972923\\
489	13.9318894772532\\
489.5	13.1762131718217\\
490	12.07858190026\\
490.5	10.7539861026579\\
491	9.32565001487103\\
491.5	7.70679179048864\\
492	6.13228280009503\\
492.5	4.63416785490222\\
493	2.85018612423039\\
493.5	1.46799101048009\\
494	0.123580857551588\\
495	0.0683561861509361\\
495.5	0.066778283957774\\
497	0.0937043854695503\\
500.5	0.114190760666361\\
501.5	0.127375352511081\\
502	0.129774600068572\\
502.5	0.114769089170295\\
503	0.117995600302947\\
503.5	0.194620427456698\\
504	0.311869657267152\\
504.5	0.606815865758335\\
505	0.87041182490043\\
506	1.48915903632087\\
506.5	1.80919485454524\\
507	2.06719915909071\\
507.5	2.33943109262441\\
508	2.55425450125892\\
508.5	2.80536227096059\\
509	3.02531936545176\\
510	3.49638349726001\\
510.5	3.73109380018411\\
511	4.01208524485855\\
512.5	4.77290683732861\\
513	5.02189003590934\\
513.5	5.21973077160953\\
514	5.44291887626184\\
514.5	5.65093601523563\\
515	5.82876102272928\\
515.5	6.01885702878462\\
516.5	6.37156483327635\\
517	6.49958035564521\\
517.5	6.68491164134889\\
518	6.81371555029739\\
518.5	6.95442551493136\\
519	7.11438862017155\\
519.5	7.2424382290385\\
520.5	7.58498642056418\\
521	7.79211013335032\\
521.5	7.95385304627359\\
522	8.14926511311637\\
522.5	8.32288696082503\\
523.5	8.55837213010966\\
524	8.62414559073159\\
524.5	8.59932975927745\\
525	8.40182593328768\\
525.5	8.03310993859361\\
526	7.47914280413693\\
526.5	6.62040835068876\\
527	5.3958346308674\\
527.5	4.12418006658345\\
528	3.03296138801988\\
528.5	2.13014780401636\\
529	1.36158534213985\\
529.5	0.279054267259198\\
530	0.0515576946197598\\
531	0.0784865884315877\\
531.5	0.103326498641763\\
532.5	0.0960433968730285\\
533	0.182428259494259\\
533.5	0.387879453351843\\
534	0.671730507101756\\
534.5	0.919540667561478\\
535	1.20684307211036\\
535.5	1.5370314666817\\
536	1.83912067607582\\
536.5	2.09744583765837\\
537.5	2.54627501134337\\
538	2.76879758622488\\
538.5	3.01173903048993\\
539.5	3.46635087868003\\
540	3.77182445115454\\
540.5	3.99039213872743\\
542	4.758533225208\\
543.5	5.4005982436945\\
544.5	5.76888029963141\\
545	5.92937680908562\\
545.5	6.04910818718793\\
546	6.07804338309211\\
546.5	6.15030179313271\\
547	6.17268764708592\\
547.5	6.17379023493481\\
548	6.14261816502403\\
548.5	6.0965665505031\\
549	5.97718156498343\\
549.5	5.88154721944795\\
550.5	5.79121569642007\\
551	5.72243538606904\\
552	5.67773779771937\\
552.5	5.66739116436861\\
553	5.67399637577671\\
554	5.780111619286\\
555.5	5.96992850804554\\
556.5	6.05251235818116\\
557.5	6.05564054168838\\
558	5.99889488781685\\
558.5	5.75523238896631\\
559	5.34709945729537\\
559.5	4.56646610287078\\
560	3.52216735898855\\
560.5	2.4189879463944\\
561	1.29148849627222\\
561.5	0.11711463124152\\
562	0.0550403171693006\\
562.5	0.0295237937577895\\
563	0.0587927628040461\\
564	0.0885348562594572\\
567	0.0827745608912664\\
568.5	0.0780626670502897\\
570	0.0845400790141184\\
570.5	0.148155618251167\\
571	0.253056518929839\\
571.5	0.43072781485489\\
572.5	0.939798876936152\\
573	1.24259933771384\\
573.5	1.61511399993981\\
574.5	2.18656497069651\\
575	2.43856065955924\\
575.5	2.64305313744455\\
576	2.87118645118926\\
576.5	3.14200391637894\\
577	3.38745927337345\\
577.5	3.64490506858579\\
578	4.02280994364423\\
578.5	4.26310545746696\\
579	4.60063043525236\\
579.5	4.87170746650497\\
580	5.17972805394641\\
581	5.8378675955048\\
582	6.54291790069794\\
583	7.27726531397195\\
583.5	7.59315685157173\\
584	7.9835961019777\\
585	8.73842828317424\\
586	9.6138947257773\\
586.5	10.0212189596938\\
587.5	10.9642224244461\\
588.5	11.9895927197621\\
589	12.469754827797\\
589.5	12.8460800538988\\
590.5	13.7361045317602\\
591	14.0712387818621\\
591.5	14.36284455465\\
592	14.5331451236195\\
592.5	14.53747903489\\
593	14.47011474079\\
593.5	14.1153219790597\\
594	13.5971395737289\\
594.5	13.0030579409968\\
595	12.2915417497386\\
595.5	11.2951764434728\\
596	9.94783114302174\\
597	7.12237855979913\\
597.5	5.65286963001608\\
598	4.03968547954867\\
598.5	2.63492918300562\\
599	1.14150623272576\\
599.5	0.186348709564186\\
600	0.169000919568816\\
};
\addlegendentry{\scriptsize NN only}

\addplot [color=mycolor2, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.5	0.0460036393124028\\
1.5	0.0487753406732736\\
12	0.0409782740704259\\
12.5	0.0511532326855786\\
13	0.474666410774716\\
13.5	0.765863965409267\\
14	0.953587153731974\\
14.5	1.15394912668205\\
15	1.4732145949697\\
15.5	1.98410546830951\\
16	2.58564945614444\\
16.5	3.0972105922317\\
17	3.69967527164408\\
18	4.86072020738561\\
18.5	5.48961157342399\\
19.5	6.79365715415565\\
21	8.6455216965569\\
21.5	9.08297734644691\\
22	9.65607440350527\\
22.5	10.2774728105252\\
23	10.8632057897876\\
23.5	11.505212508051\\
24	12.091044952423\\
24.5	12.6435723656036\\
25	13.1662528843948\\
25.5	13.5716073792057\\
26	14.0687107627247\\
26.5	14.5391948092334\\
27	14.9876554935651\\
27.5	15.3703046814965\\
28	15.6715698970623\\
28.5	15.8830860608902\\
29	15.9351620698485\\
29.5	15.8535156726857\\
30	15.6445939366024\\
30.5	15.4034667087884\\
31	15.0987394768638\\
31.5	14.7486522296729\\
32	14.3852779622126\\
32.5	13.9123778907754\\
33.5	12.7920982349223\\
34	12.0882998359011\\
34.5	11.2925446683626\\
35	10.4608232635892\\
35.5	9.50192770358251\\
36	8.72908606851206\\
36.5	7.65139208847688\\
37	6.72208561945092\\
37.5	5.67507114196837\\
38	4.79892511263859\\
38.5	3.81517736917249\\
39	2.97720361849883\\
39.5	2.06064354221724\\
40	1.39229413046894\\
40.5	1.19075183060545\\
41	0.827807614372091\\
41.5	0.254771306238467\\
42	0.103016505336086\\
42.5	0.18702396035701\\
43.5	0.290463031451281\\
44	0.310047319065802\\
44.5	0.259967676566021\\
46.5	0.198920373169017\\
48	0.179322125909266\\
48.5	0.167173641859904\\
50	0.151470852095713\\
50.5	0.137781574120027\\
51	0.134248452205043\\
51.5	0.156186670979992\\
52	0.349832444361709\\
53	0.885183963381792\\
53.5	1.23903021697049\\
54	1.70126562324936\\
54.5	2.28883224425272\\
55	2.84196398958625\\
55.5	3.42217933661448\\
56	4.0247206219999\\
56.5	4.50366580729417\\
57	5.14796078153211\\
57.5	5.85180778530594\\
58	6.47562153301487\\
58.5	7.06640972580215\\
59	7.73090247594928\\
60	8.98226345116211\\
60.5	9.4243817705908\\
61	10.02704098223\\
62	11.3032479652106\\
62.5	11.9265656646151\\
63	12.5138644575602\\
63.5	13.0505996819659\\
64	13.5659794675726\\
64.5	14.0051997765459\\
65	14.5114447132635\\
65.5	15.0352791642807\\
66.5	15.945738471544\\
68	17.2026751938763\\
69	17.9193491769491\\
69.5	18.2393150916672\\
70.5	18.6283585610187\\
71	18.7824279166406\\
71.5	18.8798731268679\\
72	18.8864106716575\\
72.5	18.6532289608432\\
73.5	18.2052322723659\\
74	17.9613630540522\\
74.5	17.7808424807733\\
75	17.5138417437098\\
75.5	17.3138672414115\\
77	16.6581093735648\\
78.5	15.930447897873\\
79	15.7060085377134\\
79.5	15.524649223347\\
80	15.24873088636\\
80.5	15.017954778185\\
81	14.8366247689258\\
81.5	14.6807695263478\\
82	14.5453587574538\\
82.5	14.3920674690997\\
83	14.2284382211908\\
83.5	14.0915001609602\\
84	13.9806445622989\\
84.5	13.8062624930403\\
85	13.6588952628141\\
86	13.4033119442649\\
86.5	13.3138061968413\\
87	13.3576830755868\\
87.5	13.442011107161\\
88	13.6295685548904\\
88.5	13.8348974849339\\
89	14.0740638925911\\
89.5	14.3511263141111\\
90	14.6641985309833\\
90.5	14.9972420751913\\
91	15.3603157713949\\
91.5	15.7090997358857\\
93.5	17.2302145203236\\
94.5	17.9138201097436\\
95	18.2546931353456\\
95.5	18.5765370706129\\
96	18.8527680459697\\
96.5	19.096329047172\\
97	19.3102975378408\\
97.5	19.4921013522021\\
98	19.5903820848746\\
98.5	19.6319044128078\\
99	19.6115325380422\\
99.5	19.3856657231257\\
100	19.1716256601846\\
100.5	18.9411590786303\\
101	18.7381489304847\\
101.5	18.5211122171295\\
102	18.3189855825284\\
102.5	18.1612162360848\\
103	17.9616934887921\\
103.5	17.8138367025814\\
104	17.602766874576\\
104.5	17.4176224876816\\
105	17.2093251735929\\
105.5	16.9805937810131\\
106	16.7703443594233\\
107.5	16.0702309391196\\
108	15.8260874506216\\
108.5	15.5402496665373\\
109	15.297993600278\\
110.5	14.4451884514665\\
111	14.165496075484\\
111.5	13.8444716151633\\
112	13.5698151415329\\
112.5	13.2753578680607\\
113	13.0421263803109\\
113.5	12.7546500904235\\
114	12.2819494161042\\
114.5	11.9429779716942\\
115	11.6333759095268\\
116	10.9129038649977\\
116.5	10.5569800489679\\
117	10.2433401915571\\
117.5	10.0205429336932\\
118	9.76660080263866\\
118.5	9.50156412792171\\
119	9.18753531212496\\
119.5	8.85979335629418\\
120	8.3054494935069\\
120.5	7.88200708313639\\
121	7.22432023933368\\
121.5	6.64959693464698\\
122	6.00698538403151\\
122.5	5.27455277304648\\
123	4.76358332045504\\
123.5	3.82509539991872\\
124	3.32216682692774\\
124.5	2.47767097647647\\
125	1.80924653178101\\
125.5	1.21821037590712\\
126	1.2054496791643\\
126.5	0.875982564288279\\
127	0.493459763270948\\
127.5	0.216200800078241\\
128	0.0612766476584738\\
129.5	0.158234272855111\\
130	0.173829361914841\\
130.5	0.159923396417526\\
132.5	0.143812094744135\\
136	0.0992448342987018\\
137.5	0.0848671688087279\\
138	0.0872735319721869\\
138.5	0.146667752728149\\
139	0.399335121573813\\
139.5	0.612883064209655\\
140	0.869543834835554\\
140.5	1.18007064297353\\
141	1.68745608512097\\
141.5	2.2215357915577\\
142	2.77711813475537\\
142.5	3.3696932518634\\
143	4.0051509050902\\
143.5	4.49393649405442\\
144	5.17888988053539\\
144.5	5.82226299863362\\
145.5	7.08434838937762\\
146	7.72092046380851\\
146.5	8.31376070398676\\
147	8.77642567126384\\
147.5	9.29062598622068\\
148.5	10.3910452763045\\
149	10.8551549785703\\
149.5	11.351938223863\\
150	11.7609274338449\\
150.5	12.092708716244\\
151	11.2538257525403\\
151.5	10.5713203870401\\
152	9.91382536577737\\
152.5	9.16000958051245\\
153	8.19527219584927\\
153.5	7.72251542144897\\
154	7.28621317614579\\
154.5	6.97909560269864\\
155	6.75164096027152\\
155.5	6.60160580348156\\
156	6.39439318528218\\
157	6.04719947111221\\
157.5	5.97669440064954\\
158	5.93504906252303\\
158.5	6.01237162573102\\
159	6.15989264033658\\
159.5	6.32322223876827\\
160	6.45463086421751\\
160.5	6.62807840406413\\
161	6.77364670016766\\
162	6.88509431125999\\
162.5	6.89738965069409\\
163	6.87171902484295\\
163.5	6.81756656975449\\
164.5	6.77550847028579\\
165	6.77935180481541\\
166	6.87778485641161\\
166.5	7.10109282557175\\
167	7.56249411034287\\
167.5	8.04131170003768\\
168	8.56517195958963\\
168.5	9.1580858160512\\
169	9.79891317590909\\
170.5	11.8159169474421\\
171	12.4067951300896\\
171.5	13.0928974032574\\
172.5	14.2517166298048\\
173	14.6860026691813\\
173.5	15.1949596395086\\
174	15.6763517275881\\
174.5	16.1223630785495\\
175	16.5986392302885\\
176.5	17.8839438182366\\
177	18.2686139046294\\
177.5	18.6722970460041\\
178.5	19.2985199445651\\
179.5	19.7354355769014\\
180	19.9119346578938\\
180.5	20.0757735560758\\
181	20.1854601324296\\
181.5	20.2486629033874\\
182	20.2666576336824\\
182.5	20.1989770167373\\
183	19.9682316682622\\
184	19.4209527650348\\
184.5	19.2284650680748\\
185	18.9471054186569\\
185.5	18.7168993169381\\
186	18.5464611751991\\
186.5	18.3192485614102\\
188	17.7025072261767\\
188.5	17.4765091988253\\
189.5	17.0459119123594\\
190	16.8658212727452\\
190.5	16.6979246937633\\
191	16.5732079217732\\
191.5	16.4734207633236\\
192	16.3853297713002\\
192.5	16.3836492892266\\
193	16.3930405735341\\
193.5	16.4385762861247\\
194.5	16.6024760768843\\
195	16.7166228244434\\
196	17.0010344108713\\
196.5	17.1128060515207\\
197	17.2625833320366\\
197.5	17.3972517931307\\
198	17.4956233779442\\
198.5	17.5742436022707\\
199	17.6061376418255\\
200	17.6489687187809\\
200.5	17.6079282377571\\
201	17.6028266891495\\
201.5	17.5576739864476\\
203	17.3722725714125\\
203.5	17.2832493080683\\
204.5	17.1625983612628\\
205.5	17.0642404120405\\
206.5	16.9613668846648\\
207.5	16.9655484521437\\
208	16.9583229444144\\
208.5	16.984228560824\\
209	16.9935474215996\\
209.5	17.0270008221682\\
211.5	17.2395290595786\\
212.5	17.3559395870329\\
213	17.4323279722937\\
213.5	17.5243651084193\\
214	17.5531784588156\\
214.5	17.60208701498\\
215	17.6334193164239\\
215.5	17.6830819051339\\
216.5	17.6719606326587\\
217	17.6320702470114\\
217.5	17.6054648960359\\
218.5	17.5126591802159\\
219	17.4803619875998\\
219.5	17.407504094277\\
220.5	17.3011829831081\\
221	17.238597856688\\
221.5	17.1876885637113\\
222	17.1480310483792\\
222.5	17.1191054479289\\
223	17.0684269598077\\
223.5	17.0555738395122\\
224	17.0230934107337\\
224.5	17.0129330125068\\
225	16.9901948338997\\
225.5	17.0061870239476\\
226.5	17.016024167238\\
227	17.0534811050827\\
228	17.0551720696799\\
230	17.0898263736609\\
230.5	17.0763634328364\\
233.5	17.0811162819441\\
234	17.0733790431756\\
234.5	17.089156066731\\
235	17.1150106666544\\
235.5	17.1249588191241\\
236	17.1480725148883\\
237	17.1685280137769\\
238	17.2302793236794\\
238.5	17.283489224804\\
239	17.2929219201221\\
239.5	17.2925457459677\\
240.5	17.2606786336942\\
241	17.2403145281681\\
242	17.1792196876218\\
242.5	17.1577494458625\\
244.5	16.990895943219\\
245	16.9749174909059\\
246	16.9015828350833\\
247	16.8780707952321\\
248	16.8845946306996\\
249.5	16.8808126082102\\
250	16.8784303475255\\
250.5	16.8540748173248\\
251	16.7846515530039\\
251.5	16.555768634557\\
252	16.1563355240168\\
252.5	15.5337731536896\\
253	14.7478373712393\\
253.5	13.7979262916575\\
254	12.7711760910664\\
254.5	11.8228285688245\\
255.5	9.22158594405698\\
256	8.46457138488222\\
256.5	7.74626280211066\\
257	7.1744522502961\\
257.5	6.66453864186724\\
258	6.3164393691801\\
258.5	6.07515329187538\\
259	5.92280963248857\\
259.5	5.72772454226697\\
260	5.5881392157288\\
260.5	5.48140189163041\\
262.5	5.16233391382525\\
263	5.05320592033877\\
263.5	4.99111679918656\\
264	4.99241465708155\\
264.5	5.02564978081739\\
265	5.15732123669682\\
266.5	5.79984442974899\\
267	5.99884651827449\\
267.5	6.21046401606918\\
268	6.37181441927714\\
269	6.52698436073479\\
269.5	6.58117121068233\\
270	6.57824676962559\\
270.5	6.59015555414328\\
271	6.51870080112451\\
272	6.49080376111556\\
272.5	6.4848246884535\\
273	6.49930699146103\\
274	6.65381015951459\\
274.5	6.82919045609128\\
275	7.19804740604582\\
275.5	7.67373272368013\\
276.5	8.77292326058114\\
277	9.38997849320367\\
278	10.681246927978\\
278.5	11.3584282316975\\
279	12.016296232398\\
279.5	12.6348687849109\\
280	13.2932495209768\\
280.5	13.8749337258864\\
281.5	14.8235999128809\\
282	15.3531043847137\\
283.5	16.8375115564997\\
284	17.2945884525976\\
284.5	17.699196022926\\
285	18.1239616401733\\
285.5	18.4838998111142\\
286.5	19.170325064539\\
287	19.4509142589829\\
287.5	19.688211960904\\
288	19.8955139701293\\
288.5	20.1224348310217\\
289	20.2983657177406\\
289.5	20.4384256264005\\
290	20.5358938040241\\
290.5	20.6005076444034\\
291	20.6484568791872\\
291.5	20.6636956332851\\
292	20.6432266357691\\
292.5	20.5911030879611\\
293	20.566766016825\\
294	20.4546336806022\\
294.5	20.3703711985715\\
295	20.2678590432101\\
296	20.0997337999046\\
298	19.8428510065171\\
298.5	19.7754433548713\\
299.5	19.7132880947353\\
301	19.7236920858098\\
302	19.7782740122033\\
302.5	19.7875104215046\\
303	19.8105057809857\\
303.5	19.8228686533025\\
304	19.8873746894504\\
304.5	19.881657698675\\
305.5	19.9095403348908\\
306	19.9103927074103\\
306.5	19.9436869067067\\
307	19.9261189259872\\
307.5	19.9316089378605\\
308	19.9243812932187\\
308.5	19.897460308086\\
309	19.8814300499879\\
309.5	19.8525147323568\\
310	19.8451163319692\\
310.5	19.7931979909325\\
311.5	19.722336656549\\
312	19.6598028805777\\
312.5	19.6496239420011\\
313	19.5834738880844\\
313.5	19.4990483581375\\
314.5	19.4637621494004\\
315	19.4158865997973\\
315.5	19.3542119028099\\
316.5	19.3374002287096\\
317	19.3502168556968\\
317.5	19.3158059610885\\
318	19.3269876434721\\
319	19.3840215394666\\
320.5	19.5521264258258\\
322	19.731051436458\\
322.5	19.8117056325835\\
325	20.274507682294\\
325.5	20.3430409285049\\
327.5	20.4758861851333\\
329	20.4727936775276\\
329.5	20.500696128172\\
330	20.4895006021405\\
330.5	20.4936487321934\\
331	20.4702583227571\\
332	20.4957090432612\\
332.5	20.5338528935199\\
333	20.5363659930381\\
334.5	20.6156984029807\\
335	20.6253936461859\\
335.5	20.6693669656299\\
336	20.6999031368571\\
336.5	20.7615423768152\\
337	20.7995367430474\\
337.5	20.8043490209805\\
338	20.8415604654286\\
338.5	20.9133443148352\\
339	20.8894130715075\\
340	20.9014305482762\\
342	20.7748242552001\\
342.5	20.7519102769071\\
343	20.7057793555202\\
343.5	20.6433607513358\\
344.5	20.4990101072407\\
345	20.4149564287961\\
346	20.1504790420069\\
346.5	19.9868310568895\\
347	19.7876354405296\\
347.5	19.5611032562562\\
348	19.2606387696319\\
348.5	18.8756957623845\\
349	18.2817639014556\\
349.5	17.5986633896981\\
350.5	15.9083543199632\\
351	14.8256686329993\\
351.5	13.6593273221953\\
352	12.3727744718875\\
352.5	11.1938836708433\\
353	10.1658848005769\\
353.5	9.25682900318066\\
354	8.48176847536251\\
354.5	7.84189948025846\\
355	7.33961994849631\\
355.5	6.93937622229123\\
356	6.58571062265412\\
356.5	6.35762969498444\\
357	6.23206133203394\\
357.5	6.1812851096571\\
358	6.09548906341388\\
358.5	5.95708733708602\\
359.5	5.74784348861351\\
360	5.67015496451631\\
360.5	5.63098755833471\\
361	5.62359725568353\\
361.5	5.55399111583279\\
362	5.46889607992091\\
362.5	5.39446188489046\\
363	5.30365419544341\\
363.5	5.25798568083246\\
364	5.25035512608724\\
364.5	5.27467859331784\\
365	5.38040531206252\\
366	5.7539877344733\\
366.5	5.93450963974294\\
367	6.08106045272586\\
367.5	6.29268606852395\\
368	6.46411376455978\\
368.5	6.58741355711982\\
369.5	6.64036463061268\\
370.5	6.63786487377922\\
371	6.68574433438675\\
371.5	6.70334969516591\\
372.5	6.788964846422\\
373	6.83946575897266\\
373.5	6.98362195804884\\
374	7.39456684473328\\
374.5	7.82625903317273\\
375.5	8.93127463343922\\
376.5	10.1995787067676\\
377	10.931928403758\\
377.5	11.5540395804815\\
378	12.2437442989777\\
378.5	12.9067743790119\\
379	13.5081982983756\\
379.5	14.0605020159041\\
380	14.5366660919508\\
381.5	16.1108532823339\\
382.5	17.0543233605484\\
383	17.4831927563647\\
383.5	17.9283692969328\\
384.5	18.7830924993796\\
385	19.1809029668709\\
385.5	19.5182118743091\\
386	19.8747514474135\\
386.5	20.1748845585649\\
387	20.4334343422285\\
387.5	20.7054898233469\\
388	20.9445084277999\\
388.5	21.1678597458013\\
389	21.3454240195102\\
389.5	21.496348199846\\
390.5	21.7064002818945\\
391.5	21.7983018517841\\
392	21.8095847383938\\
392.5	21.7844083383321\\
393	21.6976529249076\\
393.5	21.674950278142\\
394	21.616467832704\\
395	21.476807013211\\
396	21.3554234464592\\
396.5	21.2844835978502\\
397	21.1980409785409\\
400	20.8241878333824\\
400.5	20.8019509640588\\
401	20.7320181752837\\
402	20.680053031301\\
402.5	20.6569141623945\\
403	20.6217634699341\\
403.5	20.6012125182716\\
404	20.6076610096911\\
406	20.4987340660902\\
407	20.4676419804028\\
407.5	20.471266153658\\
409	20.4254225038835\\
409.5	20.435340341572\\
410	20.3921802247477\\
412	20.3239699430234\\
412.5	20.3169536751888\\
413	20.2756640406745\\
413.5	20.2847175171935\\
414	20.2413436592839\\
414.5	20.2477283173264\\
415	20.2134713816248\\
416.5	20.1903000641552\\
417	20.1790643924958\\
418	20.1704190284132\\
418.5	20.1534513498769\\
419	20.1180006505302\\
420	20.0591911026163\\
421	19.9723916779102\\
421.5	19.9394707926366\\
422	19.8851816527364\\
422.5	19.8463477086617\\
423.5	19.7390482412088\\
424	19.6832467042808\\
424.5	19.6441962690601\\
425.5	19.5246421374866\\
426.5	19.4535866933572\\
427	19.3902727744844\\
429.5	19.1435382673748\\
430	19.0806425628258\\
430.5	19.035398919747\\
431	18.9361900069738\\
432	18.8565881953745\\
432.5	18.8530940755871\\
433.5	18.8004482966521\\
434.5	18.6826927054217\\
435	18.6276597240546\\
435.5	18.6092173040172\\
436	18.5484511444816\\
436.5	18.507392193735\\
437	18.4409738233358\\
437.5	18.4260539206649\\
438.5	18.2948570067466\\
439	18.2571751569452\\
439.5	18.2308808724746\\
440	18.1877095367794\\
440.5	18.1677333434988\\
441	18.1370873880052\\
441.5	18.0918255502393\\
442	18.0736186906763\\
442.5	18.0418531297331\\
443	18.0271916724646\\
443.5	17.99599297629\\
444	17.9528586495142\\
444.5	17.9391193608715\\
445.5	17.8756088866256\\
446	17.8571606029012\\
446.5	17.8202113101546\\
447	17.7320519376088\\
447.5	17.6669704086164\\
448	17.5865287695007\\
448.5	17.4661375538893\\
449	17.2822809501954\\
449.5	16.9941280898064\\
450	16.6121218047587\\
450.5	16.0478289947426\\
451	15.2914076881758\\
451.5	14.4281887741901\\
452.5	12.4125918458324\\
453	11.2787060080044\\
453.5	10.0667729541094\\
454	9.16711633397472\\
454.5	8.39334428589154\\
455	7.78065289630854\\
455.5	7.13774428203283\\
456	6.72978361225853\\
456.5	6.34686712052587\\
457	6.09732449586977\\
457.5	5.92217718672123\\
458.5	5.62905829679733\\
459	5.52794052648846\\
460	5.36260945330753\\
460.5	5.28422918250635\\
461	5.16641668938598\\
462	5.01692157282992\\
462.5	4.99937641513225\\
463	5.05463793139415\\
463.5	5.18056243046817\\
464	5.35058790914422\\
465	5.83335019331753\\
466	6.26892652288666\\
466.5	6.41999167513495\\
467	6.52485011403724\\
467.5	6.54478668227853\\
468	6.60346707604378\\
468.5	6.60163835656931\\
469	6.57906622952237\\
469.5	6.52024781661623\\
470	6.52629768969678\\
470.5	6.51815484216218\\
471	6.49660582227375\\
471.5	6.5388523189157\\
472.5	6.65923841420692\\
473	6.77905945777286\\
473.5	7.15308778537633\\
474.5	8.12113762036836\\
475	8.70083095680297\\
475.5	9.30498292896812\\
476	9.95943447098739\\
477	11.3343928308034\\
477.5	11.9937577043054\\
478	12.6095545653519\\
478.5	13.2707084766074\\
479	13.7295372865832\\
479.5	14.2546478069495\\
480	14.7165095860637\\
480.5	15.2009031616911\\
481	15.670755998279\\
481.5	16.0393143960295\\
482	16.3926274057147\\
482.5	16.5715935458687\\
483	16.4868404601179\\
483.5	16.2520118417827\\
484	15.9419230484657\\
484.5	15.4707210175447\\
485	14.8726134140777\\
485.5	14.2131357001161\\
486	13.2107419009113\\
486.5	12.0049429699981\\
487	10.7174707158896\\
487.5	9.49082562358126\\
488	8.37554813543852\\
488.5	7.18253853555404\\
489.5	5.02214943468607\\
490	4.11837747697746\\
490.5	3.12747272903948\\
491	2.22918983766851\\
491.5	1.44177730573301\\
492	1.18357993219547\\
492.5	0.953881025887426\\
493	0.637337529503384\\
493.5	0.124255442243452\\
494	0.0256302945346079\\
495	0.0443278592645129\\
496	0.0767144830774669\\
498.5	0.0778905851660738\\
504	0.101727027061429\\
504.5	0.305410832852886\\
505	0.548385730538257\\
506	1.06116047307239\\
506.5	1.41845225203588\\
507	1.99359660303242\\
507.5	2.5280039803157\\
508	3.04608564059026\\
508.5	3.66595497668686\\
509	4.24859282048953\\
509.5	4.74429470409461\\
510.5	6.02689893021613\\
511.5	7.24754600820336\\
512	7.75167678996445\\
512.5	8.17007758302884\\
513	8.60350609293528\\
513.5	8.94508204642011\\
514	8.95528438546773\\
514.5	8.67387197048288\\
515	8.28456527471701\\
515.5	7.68960543317928\\
516	7.05399814121438\\
516.5	6.4341205952278\\
517	5.95389806753656\\
517.5	5.49623068786536\\
518	5.20962371301982\\
518.5	4.97031900633635\\
519	4.89365562287776\\
520	4.79429194383147\\
520.5	4.76296818876585\\
521	4.76413055461546\\
521.5	4.88116830746765\\
522	5.13284230289116\\
522.5	5.51487569470146\\
523	5.92264746325554\\
523.5	6.29115597918064\\
524	6.7314524014439\\
524.5	7.06135003059671\\
525	7.27776785114031\\
525.5	7.20047105717072\\
526	6.83340128375266\\
526.5	6.18340797401879\\
527	5.38524534955548\\
527.5	4.46564203094283\\
528	3.43048163142441\\
528.5	2.45139674594316\\
529	1.51289585771144\\
530	0.614742473327965\\
530.5	0.326363253552472\\
531	0.0690187663907409\\
532	0.015043605066694\\
532.5	0.0236603340238162\\
533.5	0.159513320170618\\
534.5	0.56820887812853\\
535	0.783720132039548\\
535.5	1.040554255335\\
536	1.43049951136254\\
536.5	1.94962213582846\\
537	2.49033842557981\\
537.5	3.04700152013174\\
538	3.69823461674093\\
538.5	4.18194606688155\\
539.5	5.38985829359558\\
540	6.02458285430691\\
540.5	6.63705470114451\\
541	7.19348083707575\\
541.5	7.73557922069597\\
542.5	8.5620055216101\\
543	8.84694906168409\\
543.5	8.77398237328964\\
544	8.44284013419531\\
544.5	7.76599887658358\\
545	6.80355239860864\\
545.5	5.71445975145923\\
546	4.67445583370659\\
546.5	3.57657943151992\\
547	2.61938377223998\\
547.5	1.90350207535653\\
548	1.45439972450595\\
548.5	1.24148606133701\\
549	1.34591325458871\\
549.5	1.44023683740909\\
550.5	1.55773156726002\\
551	1.60182520329784\\
551.5	1.74524019284331\\
552	2.13648636807125\\
552.5	2.65225785583698\\
553	3.24411901546216\\
553.5	3.77310545373734\\
554	4.23555662334775\\
554.5	4.86699435132232\\
555	5.41158216257372\\
555.5	5.98556075603244\\
556	6.58086384168928\\
556.5	7.08733094942272\\
557	7.61032143222872\\
557.5	7.87439169795857\\
558	8.24787417890025\\
558.5	8.27522817793079\\
559	7.93882251148398\\
559.5	7.25488630809321\\
560	6.36476289894563\\
560.5	5.06220291992099\\
561	3.725626790815\\
561.5	2.26017174654453\\
562	1.21868825988236\\
562.5	0.766966801614899\\
563	0.13971318187123\\
563.5	0.104965550676297\\
564.5	0.0884086636750681\\
568	0.0572878247559174\\
569.5	0.0418341516183318\\
571.5	0.0450105126202516\\
572	0.284540237880378\\
572.5	0.501861322553168\\
573	0.768047526594614\\
573.5	1.05791548046386\\
574	1.5088787209155\\
574.5	2.09013472334675\\
575.5	3.18796214671931\\
576	3.81695561436288\\
576.5	4.3411336728218\\
577	4.95253531762432\\
577.5	5.62638205023359\\
578.5	6.90111752223402\\
579.5	8.27583572281094\\
580	8.88526183065255\\
580.5	9.34181550067069\\
581	9.95815824265071\\
581.5	10.6475023469714\\
582	11.3064151987122\\
583	12.5402845420142\\
583.5	13.1276498159647\\
584.5	14.0940777591894\\
585.5	15.1145952367661\\
586	15.5601766292285\\
587	16.3449386493422\\
587.5	16.6213645733125\\
588	16.7274367358503\\
588.5	16.4753466552265\\
589	16.15844349164\\
589.5	15.6224416738806\\
590	14.9333529219369\\
590.5	14.0220154864658\\
591	12.8436697251421\\
591.5	11.4954919753332\\
592	9.93411560215475\\
592.5	8.25780355635209\\
593	6.51085663600475\\
593.5	4.69462742272583\\
594	3.25356849894013\\
594.5	2.09299945376119\\
595	1.04947908681652\\
595.5	0.570355630718836\\
596	0.121846636892656\\
596.5	0.0677021590026925\\
597	0.0462180831947308\\
597.5	0.0518551242373633\\
598	0.0743485914832718\\
599	0.0800120501608035\\
600	0.0863411392558646\\
};
\addlegendentry{\scriptsize PI only}

\addplot [color=mycolor3, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.5	0.0845055548264781\\
1	0.0761895316900336\\
4.5	0.0849673920562282\\
6	0.0797632926473852\\
9	0.0884618961738397\\
10.5	0.0887778220442215\\
12	0.0868450082981553\\
12.5	0.219562139281948\\
13.5	1.25673183815161\\
14	1.81539231909187\\
14.5	2.43307648019015\\
15	3.00684204074901\\
15.5	3.62725290309106\\
16	4.27398430563255\\
16.5	4.78993085460718\\
17	5.45852874222965\\
17.5	6.18951177184897\\
18	6.86072154612623\\
19	8.24783520562198\\
19.5	8.88449292001633\\
20	9.34388529702721\\
21	10.6734287684843\\
21.5	11.3847334698346\\
22	12.0006004708731\\
22.5	12.5910931727886\\
23	12.9841327253251\\
23.5	13.4501872014139\\
24	13.8222912885174\\
24.5	14.1276244419392\\
25	14.2234183736583\\
25.5	14.2467067176888\\
26	14.4826843376817\\
26.5	14.4306249164099\\
27	14.2242595795835\\
27.5	13.9265634074324\\
28	13.6655373335088\\
28.5	13.3760204892691\\
29	13.0516246767453\\
29.5	12.7577282469559\\
30.5	12.1510619170244\\
31	11.8612856936626\\
31.5	11.5873538817306\\
32.5	11.0806276637963\\
33.5	10.5555231557735\\
34	10.2599055113136\\
34.5	9.84621087803896\\
35	9.39770378183277\\
35.5	8.84751103421127\\
36	8.16059323807303\\
36.5	7.28099587605482\\
37	6.31301032883107\\
37.5	5.38169372842503\\
38	4.42398617399601\\
38.5	3.69948911071322\\
39	2.84891073200527\\
39.5	1.81099802898041\\
40	1.08057834351155\\
40.5	0.167525976455181\\
41	0.102244010539607\\
41.5	0.0565871081436171\\
42	0.0548733781087094\\
43	0.107314857510801\\
43.5	0.134818443470181\\
44.5	0.126444776375479\\
45	0.115041245116231\\
46.5	0.121292595817749\\
51	0.131522974956511\\
51.5	0.365650490594703\\
52	0.846591375437697\\
52.5	1.4052008556273\\
53	2.11028759346448\\
53.5	2.61581523803636\\
54	3.16491358186329\\
54.5	3.82062647234966\\
55	4.43701677888953\\
55.5	4.94103252373486\\
56.5	6.30233070100724\\
57	7.00911611723211\\
57.5	7.74016343615017\\
58	8.43006050886879\\
58.5	9.0465932814019\\
59	9.51951994576905\\
59.5	10.2085456691926\\
60	10.9294147930613\\
60.5	11.606518867503\\
61	12.2415818910306\\
61.5	12.8965941387097\\
62	13.4790638972951\\
62.5	13.8963535453507\\
63	14.3868194019866\\
63.5	14.8375814076662\\
64	15.2227972108144\\
64.5	15.576390843572\\
65	15.8635239675108\\
66	16.3080265860377\\
66.5	16.4568495652979\\
67	16.5832909529797\\
67.5	16.6541976881075\\
68	16.6455088558434\\
69	16.690256305808\\
69.5	16.6681307927596\\
70	16.6827828917719\\
70.5	16.6552807796854\\
71	16.5857714932713\\
71.5	16.5005770173442\\
72	16.3539605601519\\
72.5	16.233875210369\\
73	16.1256672510262\\
73.5	15.9662502562503\\
74	15.8411602290596\\
74.5	15.7303530019647\\
75	15.5706011505164\\
75.5	15.4342355130597\\
76	15.2858811671991\\
77	14.9666706877427\\
77.5	14.8102539912112\\
78.5	14.5126813240938\\
79	14.3677056749785\\
79.5	14.2492851916639\\
80	14.159088126152\\
80.5	14.042029171055\\
81	13.949353224958\\
82	13.8373876430326\\
82.5	13.7963406617639\\
83	13.7703543009707\\
83.5	13.7626090659213\\
84	13.7912135946794\\
84.5	13.8432889791602\\
85	13.9158787666564\\
86	14.1387217885496\\
86.5	14.2863931842719\\
88	14.8781341286268\\
88.5	15.0631785750884\\
89	15.3075762304338\\
89.5	15.5119555105321\\
90	15.7293051892353\\
90.5	15.9719146915754\\
91	16.1999485675236\\
91.5	16.4460581778284\\
92	16.655377787299\\
93	17.1033796493643\\
93.5	17.3279675387397\\
94	17.5101551949441\\
94.5	17.7052550161112\\
95	17.8575828478176\\
95.5	18.023487333725\\
96	18.1725659231184\\
96.5	18.2691322817032\\
97	18.3335940624607\\
97.5	18.3755519682286\\
98	18.4282928698281\\
98.5	18.4537366792465\\
99	18.4333305523195\\
99.5	18.4271325469809\\
100	18.4100585846626\\
101	18.1679607582533\\
101.5	18.0363583273369\\
102	17.8864861546728\\
103	17.6310466605848\\
103.5	17.4776719752837\\
104	17.3458371141822\\
104.5	17.0996313059038\\
105	16.8828349113736\\
105.5	16.782369699106\\
106	16.5275824517596\\
106.5	16.2454405082422\\
107.5	15.7536295030561\\
108	15.4487677413592\\
108.5	15.212934975577\\
109	15.0233130734606\\
109.5	14.7661313536063\\
110	14.5216278411781\\
110.5	14.2661092138529\\
111	14.0441664055606\\
111.5	13.810902883867\\
112	13.5545159090429\\
112.5	13.323347894563\\
113	13.0352695443783\\
113.5	12.6968033174782\\
114	12.3801595732409\\
114.5	11.9965212456086\\
115	11.6262346509027\\
115.5	11.277334497772\\
116	10.8978902232719\\
116.5	10.6414525249571\\
118	9.94773357550139\\
118.5	9.74354957885691\\
119	9.39376955449848\\
120	8.43981627740288\\
120.5	7.88754988623919\\
121	7.26427449711957\\
121.5	6.67135530890096\\
123	4.78523063170644\\
123.5	4.17280394698321\\
124	3.52776050639375\\
124.5	2.700790173565\\
125	1.8181251303547\\
125.5	1.0059950963232\\
126	0.0770984771032772\\
126.5	0.0288464991403998\\
128	0.149911505883892\\
128.5	0.165826953617852\\
129	0.149792571049716\\
129.5	0.150008459909031\\
130.5	0.136795078180398\\
133	0.122089747998757\\
135.5	0.114309416749734\\
136	0.105557198629526\\
136.5	0.107629015127486\\
137	0.098659253426149\\
137.5	0.101453360669439\\
138	0.269606605705235\\
138.5	0.54277467709278\\
139	1.0089782994321\\
139.5	1.68859324811831\\
140.5	2.81944525683298\\
141	3.48634434939629\\
141.5	4.09576521592805\\
142	4.63658203533464\\
142.5	5.32806190265319\\
143.5	6.75986658009663\\
144.5	8.26309974647324\\
145	8.8895274498625\\
145.5	9.38035149378948\\
146	9.96396354743945\\
146.5	10.5739084067908\\
147	11.160905230527\\
147.5	11.5152936968527\\
148	11.7520818025297\\
148.5	11.8088990565593\\
149	11.7733067741648\\
149.5	11.2976699616411\\
150	10.5001039146059\\
150.5	9.66575151669974\\
151	8.78936877872422\\
151.5	7.58856221355825\\
152	6.99939072502684\\
152.5	6.68332773509337\\
153	6.52262720125282\\
153.5	6.39303116062672\\
154.5	6.23675774320157\\
155	6.17028660501796\\
155.5	6.12279994502171\\
156	6.14210362944993\\
156.5	6.22163154497684\\
157	6.3401099031729\\
157.5	6.41472915523093\\
158	6.46866874806744\\
158.5	6.46095117655352\\
159	6.43221814036076\\
160.5	6.6017987891172\\
161	6.56899741002314\\
162	6.55595719609607\\
162.5	6.59111351436593\\
163	6.67401494798503\\
163.5	6.74019728084716\\
164	6.77431325097393\\
164.5	6.82429892882692\\
165	6.8393276310793\\
165.5	7.06743295000206\\
166	7.4953112384303\\
166.5	8.01883389654438\\
167	8.58081892602229\\
167.5	9.22310178636712\\
168	9.88766349131163\\
168.5	10.6181938261911\\
169.5	12.1761961438878\\
170.5	13.6731870043251\\
171	14.3752915947775\\
171.5	15.0516380102674\\
172	15.5474414493264\\
172.5	16.0834695234786\\
173.5	16.9918855498819\\
174	17.4013465331254\\
174.5	17.7527759659919\\
175	18.0773162673989\\
175.5	18.2894958863021\\
176.5	18.5996498016553\\
177	18.6929511771898\\
177.5	18.7522633983234\\
178.5	18.7750855617419\\
179	18.7707511998879\\
179.5	18.7152131851585\\
180	18.6946668052807\\
180.5	18.6476399842143\\
181	18.5798524165576\\
181.5	18.5239786776327\\
182	18.4203614688092\\
183	18.0966112675014\\
183.5	17.9430960564647\\
184	17.7690050099253\\
185	17.4479855847708\\
185.5	17.2044656967684\\
186	17.033976952078\\
187	16.7278036372441\\
187.5	16.6044208292619\\
188	16.4697211045403\\
188.5	16.3716411107699\\
189	16.2938810237067\\
189.5	16.2528745612544\\
190	16.2327889542515\\
191	16.2208156593348\\
191.5	16.2298295158231\\
192	16.2568314303559\\
192.5	16.3040913906395\\
193	16.3368120995174\\
194	16.4712565591611\\
194.5	16.5238040611594\\
196	16.7327565242932\\
197	16.8069327666327\\
197.5	16.8516663420611\\
198	16.8654501669839\\
199	16.9256698933715\\
201	16.930355843913\\
201.5	16.9206720441947\\
202	16.935106337844\\
202.5	16.9362852585883\\
203	16.9246268900602\\
205	16.9499007841384\\
207.5	17.0061479430715\\
208	17.0535462809871\\
208.5	17.0627453493926\\
209	17.1046883230302\\
209.5	17.1234603776138\\
210	17.1734351165754\\
210.5	17.1843049243349\\
211	17.2666295953243\\
211.5	17.2850631584756\\
212	17.3596723261558\\
213	17.4757482310084\\
213.5	17.5273416536837\\
214	17.5540414780713\\
214.5	17.6076833351259\\
215	17.6225097110018\\
215.5	17.6041711093122\\
216	17.571594335359\\
216.5	17.527495168443\\
217	17.4672686855845\\
217.5	17.4199840319106\\
218.5	17.3411378028343\\
219	17.3343462745834\\
219.5	17.2874102965488\\
220.5	17.24703552804\\
221.5	17.2026807973048\\
222	17.1848315366193\\
222.5	17.1871981770558\\
223	17.1515840021248\\
224.5	17.1242369632645\\
225	17.1104505665052\\
225.5	17.1293688839559\\
226	17.1240723799518\\
226.5	17.1397167290572\\
227	17.1382537096882\\
227.5	17.1614218963895\\
228.5	17.1678014388608\\
229	17.1685836191928\\
229.5	17.1530231376704\\
231	17.1592061984852\\
231.5	17.1347114069929\\
232	17.1325515463402\\
232.5	17.1141230095948\\
233	17.1186822088865\\
234.5	17.0770979693982\\
235	17.1076767615715\\
236	17.1376910363217\\
236.5	17.1332548441563\\
237	17.1537786933549\\
237.5	17.1936062274618\\
238	17.211262619019\\
238.5	17.2432447178886\\
239	17.2547723429565\\
240	17.2239352080143\\
240.5	17.1857174672855\\
241	17.1841123570092\\
241.5	17.1483062448601\\
242	17.1403007306837\\
242.5	17.1420798711907\\
243	17.1050726937231\\
244	17.0841307861974\\
244.5	17.0535036434281\\
245.5	17.0345301431673\\
246	17.0080415585005\\
247	16.9809869585565\\
248.5	16.9773266738543\\
250	16.9737594298975\\
250.5	16.9370347781588\\
251	16.8045387532902\\
251.5	16.4750497131242\\
252	15.9866624334568\\
252.5	15.3921980812024\\
253	14.6838157205228\\
253.5	13.6867910911127\\
254	12.6444553271302\\
254.5	11.4912699490995\\
255	10.1893320979783\\
255.5	9.19158325903493\\
256	8.42982602806444\\
256.5	7.80271933176766\\
257	7.25159757422477\\
257.5	6.836636765344\\
258	6.56373144880013\\
258.5	6.37069080509536\\
259	6.08109256747355\\
259.5	5.59374388772176\\
260	5.44297412720232\\
261	5.32822455494636\\
261.5	5.29431616756506\\
262	5.30567497877121\\
262.5	5.37904939450709\\
263.5	5.58728219023772\\
264	5.73590835346693\\
264.5	5.84627972239105\\
265	5.94470023358497\\
265.5	6.0112675704404\\
266	6.04547927725366\\
266.5	6.1160468561701\\
267	6.16302377770785\\
268	6.33209351961955\\
268.5	6.38582604601118\\
269	6.42865129829079\\
269.5	6.50966719708777\\
270	6.4831861118796\\
270.5	6.48503130613949\\
271	6.45246045894635\\
271.5	6.49009716718274\\
272.5	6.54376636395114\\
273	6.59474639894233\\
273.5	6.69889911058794\\
274	6.75422746191293\\
274.5	6.87815147509002\\
275	7.27836043857781\\
275.5	7.77212639083382\\
276	8.31822557019643\\
276.5	8.92521506349237\\
277	9.6013764732445\\
278	11.0526128653125\\
279.5	13.3756771338275\\
280.5	14.7566467402154\\
281	15.3260233722365\\
281.5	15.8564076970302\\
282	16.4416219774658\\
282.5	16.8918450921175\\
283	17.3574404018688\\
283.5	17.7777906221005\\
284.5	18.4401954009049\\
285	18.6157117716392\\
285.5	18.8679661529485\\
286	19.0630081199156\\
286.5	19.1865777007469\\
287	19.3339422483411\\
287.5	19.4346513970772\\
288	19.4795089281819\\
289	19.597569437479\\
289.5	19.6290458124262\\
290	19.6463306641956\\
290.5	19.6763236629514\\
291	19.7233020500595\\
291.5	19.7482664915302\\
292	19.7492498335716\\
292.5	19.7895911733356\\
294	19.8310201870203\\
295.5	19.8241356369609\\
296	19.8325905624332\\
297	19.7918840256326\\
297.5	19.7961902780465\\
298	19.7843765868108\\
298.5	19.7366185706655\\
299	19.7518412937518\\
299.5	19.7397497177784\\
300	19.7897601058909\\
300.5	19.8284552338245\\
301.5	19.8799800554564\\
302	19.921970548001\\
303	19.9213823114784\\
304.5	19.9166582522553\\
305	19.8979890610572\\
305.5	19.8650748250448\\
307	19.8491068947915\\
308	19.842296378038\\
308.5	19.807296885027\\
309.5	19.7645475931056\\
310	19.7350748614294\\
310.5	19.6633771788178\\
311	19.619150727178\\
311.5	19.5629083060006\\
312	19.5174736594801\\
312.5	19.5133431528764\\
313	19.4796222741054\\
313.5	19.428370879328\\
314	19.41671640389\\
314.5	19.4220879777922\\
315.5	19.3588923637875\\
317	19.3584487753863\\
317.5	19.360212283128\\
318	19.3905248614093\\
318.5	19.4327654742119\\
319	19.4044123977824\\
319.5	19.4496044085848\\
320	19.5404026404487\\
320.5	19.5984216956959\\
321	19.6761809497527\\
321.5	19.7783641674738\\
322.5	19.9603726480336\\
323	20.0781361929718\\
323.5	20.1693453944504\\
324	20.2364615230982\\
325	20.3409944890403\\
326.5	20.410086298858\\
327	20.4283259026433\\
327.5	20.4176367943209\\
328	20.4330625133643\\
328.5	20.4098332444354\\
331	20.4393024714431\\
331.5	20.4663685804577\\
332	20.507791956925\\
333.5	20.5623508350193\\
334	20.6090337169047\\
334.5	20.6835645973464\\
335	20.6871616343874\\
336.5	20.8276707291118\\
337	20.8601873905006\\
337.5	20.8733243159987\\
338	20.9014477278428\\
338.5	20.9640116220484\\
339	20.9122662693634\\
339.5	20.9079693400248\\
340	20.8878452378153\\
341.5	20.7679699693779\\
342.5	20.6481454886397\\
343.5	20.495516885881\\
344	20.3646575053348\\
344.5	20.2526670163862\\
345	20.158035909266\\
346	19.867507125179\\
346.5	19.7021798519436\\
347	19.5505764585216\\
347.5	19.3695948242492\\
348	19.1098174723485\\
348.5	18.6893851075762\\
349.5	17.6302579567338\\
350	16.9708109408951\\
350.5	16.1425278648996\\
351	15.1465226145642\\
351.5	13.966280830566\\
352.5	11.3082894568347\\
353	10.2449933035826\\
353.5	9.49401359357046\\
354	8.86514852125151\\
354.5	8.29696303599428\\
355	7.66319016535965\\
355.5	7.20070312158907\\
356	6.90856166991978\\
356.5	6.66443359759546\\
357	6.4496395676133\\
357.5	6.42334379484078\\
358	6.38163032528655\\
358.5	5.9598069124595\\
359	5.80458212303222\\
359.5	5.68957023743155\\
360	5.6119978646268\\
361	5.54532009389618\\
361.5	5.530896309843\\
362	5.53614980580994\\
362.5	5.57201881255662\\
363	5.64088421723761\\
363.5	5.7511778260349\\
364	5.87619385381538\\
364.5	5.95580207886985\\
365	6.06896348464693\\
365.5	6.12230404052184\\
366	6.15613519077181\\
366.5	6.17740814888839\\
367	6.16740161020493\\
367.5	6.26864255174144\\
368	6.34463104611143\\
368.5	6.46752854706995\\
369	6.47401857218028\\
369.5	6.54289842075025\\
370	6.55857163430687\\
370.5	6.61788724412418\\
371	6.69864638437639\\
371.5	6.73375703369095\\
372	6.72939023658273\\
373	6.85165799156709\\
373.5	7.14641645286588\\
374	7.61667847937497\\
374.5	8.11409082987313\\
375	8.70732709570711\\
375.5	9.36633622670797\\
376	10.062336432347\\
376.5	10.8717488535027\\
377	11.6166629647106\\
378.5	13.9641739713777\\
379	14.6627588179014\\
379.5	15.3806929547688\\
380	15.8945078026306\\
380.5	16.4779879772383\\
381	16.9950429929659\\
381.5	17.4900417182486\\
382	17.9440854148157\\
383	18.7883131494982\\
383.5	19.1399048284749\\
384	19.3975697927278\\
384.5	19.605543445028\\
385	19.850944118544\\
385.5	20.0623927914074\\
386	20.2454891590592\\
386.5	20.383628616694\\
387	20.4966656363567\\
388	20.604070879359\\
388.5	20.6547260184124\\
390	20.7483348169017\\
390.5	20.7979938231471\\
392	20.9098305367169\\
392.5	20.9276101302943\\
394	20.9386668802506\\
394.5	20.9536896958929\\
395	20.9428257072618\\
395.5	20.9474547634156\\
396	20.9267221731002\\
397	20.86138378568\\
397.5	20.8482394720451\\
398	20.7993114462332\\
398.5	20.7602221899352\\
399	20.767041531222\\
400	20.6821553229489\\
400.5	20.6462144205979\\
401	20.631604836845\\
402	20.5446030685472\\
402.5	20.5350350959899\\
403	20.5026212045746\\
404.5	20.4509889271751\\
405	20.4485160073538\\
406.5	20.4087999196735\\
407	20.388039238449\\
407.5	20.3560803228055\\
408.5	20.358155543455\\
409	20.3213110092449\\
409.5	20.3347915449535\\
410	20.3294550136604\\
410.5	20.3348076245339\\
411	20.2883588776538\\
411.5	20.2778227470696\\
412	20.2372508798622\\
412.5	20.2314915476554\\
416	20.0848705913041\\
416.5	20.0449400843618\\
417	20.0549907541872\\
419	19.9422071678204\\
419.5	19.8921282172397\\
420.5	19.8234268976194\\
421.5	19.7181216337693\\
422.5	19.6604457818491\\
423.5	19.5575797482962\\
424	19.5377118531588\\
424.5	19.480840821594\\
426.5	19.3561852850528\\
427.5	19.2601734022057\\
428	19.2444982967817\\
428.5	19.1917147878611\\
429.5	19.1236211371852\\
430	19.0714265785223\\
430.5	18.9961948583434\\
431	18.9551133767005\\
431.5	18.9634972933512\\
432.5	18.8933113834328\\
433	18.8257589307569\\
433.5	18.7918143192386\\
434	18.7062583175414\\
434.5	18.6380039997955\\
435.5	18.5719157068116\\
436	18.548829491054\\
436.5	18.5103595651358\\
437	18.4450712032643\\
437.5	18.4232270994281\\
438.5	18.3545621093136\\
439	18.2874645625736\\
440	18.2177348996804\\
440.5	18.1875761811939\\
441	18.1396391815828\\
441.5	18.1262445905512\\
442	18.0904404900811\\
443.5	18.0097645820888\\
444.5	17.9521053680181\\
446	17.8651060403104\\
446.5	17.7493104131325\\
447	17.6126373544846\\
447.5	17.4987575873598\\
448	17.3659638140025\\
448.5	17.2062152805623\\
449	17.0885069030877\\
449.5	16.8023566379443\\
450	16.3884697448437\\
450.5	15.8710569478416\\
451	15.2415211433154\\
451.5	14.484432532561\\
452	13.5259387675053\\
453.5	10.015406094308\\
454	9.07620045143983\\
454.5	8.41596038823218\\
455	7.82319233662304\\
455.5	7.20126891148846\\
456	6.78168402237884\\
456.5	6.5808740400056\\
457	6.43488992188213\\
457.5	6.17775458760093\\
458	5.6940077340555\\
458.5	5.54517575929128\\
459	5.48193033019925\\
460.5	5.37029883987168\\
461	5.35256321727479\\
461.5	5.39062451596556\\
462	5.47866684482585\\
462.5	5.61840051562876\\
463	5.73811366347979\\
464	5.92915313940375\\
464.5	6.01459534823516\\
465	6.0869692708784\\
466	6.27931177508572\\
466.5	6.31959196158641\\
467	6.37717041107203\\
467.5	6.40661766375649\\
468	6.46896211387764\\
469	6.49214464989052\\
469.5	6.47509820915639\\
470.5	6.51800749086203\\
471	6.5535011259816\\
471.5	6.64762136672982\\
472	6.71992023041446\\
472.5	6.75292868089969\\
473	6.96111648445378\\
474	7.96507333243119\\
474.5	8.53020379345435\\
475	9.1880499045277\\
476	10.6115471203684\\
476.5	11.4031768829491\\
477	12.0907770843369\\
477.5	12.8423820382538\\
478	13.532261277173\\
478.5	14.1451993033421\\
479.5	15.1607822720721\\
480	15.5665743748152\\
480.5	15.9314185773634\\
481	16.1350849362017\\
481.5	16.138747008113\\
482	16.0953273151598\\
482.5	15.9961704295623\\
483	15.7991989782988\\
483.5	15.492363280758\\
484	15.010116205725\\
484.5	14.495210971943\\
485	13.8535714074446\\
485.5	13.1814963247641\\
486	12.140418879997\\
486.5	10.6468853109882\\
487	9.49069480789024\\
487.5	8.41339441436844\\
488.5	6.61080957796298\\
489	5.637106763063\\
489.5	4.82265951371949\\
490.5	3.10774888440653\\
491	2.54767198267587\\
491.5	1.90088130259937\\
492	1.36800370304195\\
492.5	0.515973715804648\\
493	0.0668252631750192\\
493.5	0.0789466156815024\\
495	0.137501197432471\\
497	0.106878972638469\\
499.5	0.101204644714471\\
502	0.143912313824558\\
503	0.160709980498837\\
503.5	0.18875730667105\\
504	0.444658383897263\\
504.5	0.744098734926752\\
505	1.23828119150699\\
505.5	1.97024901314035\\
506	2.57496201040192\\
506.5	3.11521033099973\\
507.5	4.32441718244468\\
508	4.84725102556808\\
508.5	5.45648120563931\\
509	6.12704874950384\\
509.5	6.75498304411281\\
510	7.35439862526027\\
510.5	7.93519950171788\\
511	8.35534872115306\\
511.5	8.67229452237484\\
512	8.94976393878915\\
512.5	8.97350634523082\\
513	8.68296230092858\\
513.5	8.06141903306855\\
514	7.26670992824847\\
514.5	6.37141011996005\\
515	5.45465615532783\\
515.5	4.64325181916593\\
516	3.98382664660085\\
516.5	3.49572536208007\\
517	3.31347898832792\\
517.5	3.28890437021209\\
518	3.32163357548256\\
518.5	3.31254648281003\\
519	3.31828758867914\\
519.5	3.42815031297062\\
520	3.70606483138101\\
520.5	4.19418615034238\\
521	4.77747813703593\\
522	5.99790378117086\\
522.5	6.54933539015065\\
523	7.12481861039271\\
523.5	7.50453995700889\\
524	7.75932740324686\\
524.5	7.96777807439173\\
525	7.91286321196401\\
525.5	7.53312036275281\\
526	6.8859916642682\\
526.5	6.19501277731013\\
527.5	4.20693752181853\\
528	3.35369431011225\\
528.5	2.55355603060912\\
529	1.63313935635983\\
529.5	0.85345004172359\\
530	0.123516109277034\\
530.5	0.0386931871272509\\
531	0.0142833565200817\\
531.5	0.0278655632909022\\
532	0.155944637570656\\
532.5	0.316612610697916\\
533	0.504347713924517\\
533.5	0.800037254728409\\
534	1.01160735362612\\
534.5	1.39771510471076\\
535	1.95172045108018\\
537	4.38082256896485\\
537.5	4.84751347488543\\
538	5.50376435282692\\
538.5	6.14195133809847\\
539	6.72987058335696\\
539.5	7.34625198774677\\
540	7.84227527960354\\
540.5	8.24777769162233\\
541	8.55171739235641\\
541.5	8.81853111466319\\
542	8.73528139580174\\
542.5	8.35593454597222\\
543	7.71661403818462\\
543.5	6.75441793118932\\
544	5.75780386575616\\
544.5	4.44618934085247\\
545	3.24611744309755\\
545.5	2.4171719141907\\
546	1.54568688593952\\
546.5	0.942119718035997\\
547	0.563751178108646\\
547.5	0.518898234902963\\
548	0.59175348549536\\
548.5	0.71061507732918\\
549	0.900453797234718\\
549.5	1.10384373303293\\
550	1.26889413424465\\
550.5	1.65334575520967\\
551.5	2.8666121047421\\
552.5	4.09573145136528\\
553	4.59103600714479\\
553.5	5.26315963041316\\
554	5.91259615545096\\
555	7.10279222626275\\
555.5	7.66425005661267\\
556	8.04517512042128\\
556.5	8.31808382633312\\
557	8.49697679070732\\
557.5	8.38594165793131\\
558	7.93687419154685\\
558.5	7.33333071652476\\
559	6.5032841090441\\
559.5	5.25715607022596\\
560	3.88756468976771\\
560.5	2.32416524678536\\
561	1.37394348348982\\
561.5	0.341404412478596\\
562	0.122274642335697\\
562.5	0.112168255755478\\
563	0.0873313950112333\\
566	0.00779508133143736\\
567	0.0148273132406302\\
568.5	0.0409260775450093\\
570.5	0.063684035536312\\
571	0.115118332282577\\
571.5	0.353563701556368\\
572	0.681738258574455\\
572.5	1.24232014150004\\
573	2.00979984940898\\
574	3.15949015915919\\
574.5	3.81116152203253\\
575	4.39119892170311\\
575.5	4.9396881201726\\
576	5.64078765994304\\
576.5	6.43323726141318\\
577	7.13185529274426\\
577.5	7.88335814145853\\
578	8.57661304152009\\
578.5	9.30088724544532\\
579	9.82453710778145\\
580.5	11.9761835611163\\
581	12.6626809729269\\
581.5	13.3291326545345\\
582	13.969840681705\\
582.5	14.3521418086224\\
583	14.8913904431174\\
583.5	15.3376187930872\\
584	15.6514620047445\\
584.5	15.8939587577585\\
585	15.9507792781415\\
585.5	15.9196569617587\\
586	15.8516077490976\\
586.5	15.6888251117426\\
587	15.3252103828969\\
587.5	14.8355925660143\\
588	14.2148410282845\\
588.5	13.4583885140461\\
589	12.6101398498653\\
589.5	11.6627096447332\\
590	10.4314291410084\\
590.5	9.31737122625691\\
591	8.08985425521325\\
591.5	6.77092029944663\\
592	5.49766488231603\\
592.5	4.12253984014899\\
593	2.928051576146\\
593.5	1.96793195297789\\
594	0.811309253625723\\
594.5	0.248579013344965\\
595	0.159946844240267\\
596	0.0698642566416083\\
596.5	0.0430251321573678\\
597.5	0.038111684968726\\
};
\addlegendentry{\scriptsize NN-PI}

\coordinate (spypoint) at (axis cs:85,16);
\coordinate (magnifyglass) at (-3.75cm,2.0cm);
  
\end{axis}

\spy [black, size=4.0cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
   
\end{tikzpicture}%

==> Images/EPA_UDDS_modified.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=3.5cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=1200.0,
% tick align=outside,
xlabel style={font=\color{white!10!black} \scriptsize},
xlabel={Time [s]},
ticklabel style = {font = \scriptsize},
ymin=0.0,
ymax=36.0,
ylabel style={font=\color{white!10!black} \scriptsize},
ylabel={Drive Cycle [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south east, legend cell align=left, align=left, draw=white!12!black}
]

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0.0	0.0\\
48.0	0.0\\
49.2	1.6\\
49.4	1.9\\
50.1	2.8\\
51.4	4.4\\
52.6	5.9\\
52.8	6.1\\
53.1	6.5\\
54.0	7.6\\
55.0	7.7\\
56.0	8.1\\
57.0	9.3\\
58.0	9.7\\
59.0	10.0\\
60.0	10.1\\
61.1	9.9\\
63.1	9.3\\
64.3	9.0\\
64.9	8.9\\
65.0	8.8\\
66.0	7.6\\
66.9	6.7\\
67.0	6.7\\
68.0	6.7\\
70.1	7.0\\
71.0	7.2\\
72.0	7.7\\
74.0	9.4\\
75.0	10.1\\
76.0	10.2\\
77.2	10.1\\
77.9	10.1\\
78.0	10.1\\
79.0	9.5\\
80.0	8.5\\
81.0	7.6\\
81.9	7.1\\
82.0	7.1\\
82.9	7.1\\
83.0	7.1\\
84.1	8.0\\
85.0	8.9\\
86.0	9.7\\
86.2	9.8\\
87.0	10.4\\
87.9	10.8\\
88.0	10.8\\
89.1	11.0\\
90.0	11.1\\
91.0	11.2\\
92.0	11.0\\
93.0	11.0\\
94.2	11.1\\
95.1	11.1\\
97.3	11.0\\
98.1	11.0\\
100.0	11.4\\
100.2	11.5\\
101.1	11.5\\
102.1	11.3\\
103.0	11.1\\
103.1	11.1\\
104.1	11.2\\
105.1	11.4\\
106.1	11.6\\
107.1	11.6\\
108.0	11.5\\
108.1	11.5\\
109.2	11.7\\
110.2	12.0\\
111.1	12.3\\
112.0	12.8\\
112.3	12.9\\
113.1	13.1\\
114.1	13.3\\
117.1	13.7\\
118.1	13.7\\
119.2	13.6\\
121.1	13.5\\
122.1	13.6\\
123.0	13.8\\
123.1	13.8\\
124.2	13.6\\
125.2	13.3\\
126.0	13.2\\
126.1	13.2\\
127.1	13.3\\
128.3	13.6\\
129.1	13.7\\
130.1	13.8\\
131.1	13.9\\
132.1	13.8\\
133.3	13.5\\
134.0	13.3\\
134.1	13.3\\
135.1	13.4\\
136.1	13.5\\
138.5	14.1\\
139.2	14.2\\
140.1	14.4\\
141.0	14.5\\
141.2	14.5\\
142.1	14.4\\
143.0	14.2\\
143.1	14.1\\
144.1	12.7\\
145.0	11.4\\
152.0	1.0\\
152.2	0.8\\
153.0	0.0\\
153.1	0.0\\
191.0	0.0\\
191.2	0.3\\
197.0	8.8\\
198.0	9.9\\
199.0	10.9\\
200.0	11.5\\
201.0	11.8\\
202.1	11.5\\
203.1	11.2\\
204.0	11.0\\
205.2	11.2\\
207.1	11.4\\
208.0	11.5\\
209.0	12.2\\
209.9	11.9\\
210.0	11.8\\
211.0	10.7\\
211.9	10.2\\
212.0	10.1\\
213.0	8.7\\
214.0	7.9\\
215.0	7.7\\
216.0	8.1\\
216.5	8.2\\
217.0	8.3\\
218.0	9.0\\
219.6	10.6\\
220.0	11.0\\
220.2	11.2\\
221.0	12.2\\
222.1	13.8\\
223.0	15.0\\
224.0	16.2\\
224.3	16.3\\
225.0	16.7\\
225.9	17.5\\
226.0	17.6\\
227.0	18.1\\
228.0	18.8\\
229.1	19.5\\
230.0	20.2\\
231.1	20.6\\
231.5	20.7\\
232.2	21.0\\
233.0	21.2\\
234.1	21.2\\
235.2	21.1\\
236.2	21.1\\
237.1	21.0\\
241.0	21.0\\
243.0	21.2\\
244.3	21.5\\
246.0	22.0\\
246.7	22.1\\
247.2	22.2\\
248.2	22.4\\
248.3	22.4\\
249.1	22.6\\
250.3	22.9\\
251.1	23.0\\
252.1	23.4\\
253.3	23.9\\
254.1	24.2\\
255.2	24.4\\
256.1	24.5\\
257.1	24.6\\
258.1	24.5\\
259.1	24.4\\
260.1	24.4\\
261.3	24.5\\
262.3	24.7\\
263.1	24.8\\
264.1	24.9\\
265.1	25.1\\
266.3	25.2\\
267.1	25.3\\
268.3	25.3\\
269.1	25.3\\
270.1	25.3\\
275.3	25.2\\
276.1	25.2\\
278.1	24.9\\
279.1	24.6\\
280.2	24.4\\
281.1	24.2\\
282.3	24.1\\
283.1	24.0\\
284.1	24.0\\
285.1	24.1\\
287.2	24.2\\
288.1	24.2\\
289.2	24.0\\
292.4	23.4\\
293.0	23.3\\
293.1	23.3\\
294.0	23.4\\
294.1	23.4\\
295.1	23.2\\
296.3	23.2\\
298.1	23.0\\
299.2	23.1\\
300.3	23.2\\
301.3	23.3\\
302.3	23.5\\
305.0	24.1\\
305.3	24.2\\
306.1	24.6\\
307.0	24.8\\
307.3	24.8\\
308.1	24.9\\
309.0	25.0\\
309.3	25.0\\
310.1	25.0\\
311.0	24.9\\
311.4	24.8\\
312.3	24.6\\
313.2	24.3\\
314.2	23.9\\
315.2	23.4\\
316.0	23.0\\
316.1	23.0\\
318.0	23.0\\
318.3	23.0\\
319.0	22.8\\
319.3	22.7\\
320.0	22.4\\
320.2	22.4\\
321.1	22.4\\
322.1	22.4\\
323.1	22.3\\
324.0	22.2\\
324.5	22.2\\
325.2	22.1\\
327.0	22.1\\
327.4	22.1\\
328.2	21.9\\
330.0	21.5\\
330.8	21.2\\
331.1	21.1\\
333.5	19.9\\
335.0	19.0\\
336.5	18.3\\
337.0	18.0\\
337.2	17.9\\
338.1	17.2\\
339.1	16.5\\
340.0	15.7\\
340.6	15.4\\
341.3	14.9\\
341.6	14.8\\
342.1	14.5\\
343.1	14.0\\
344.0	13.7\\
345.1	13.6\\
346.0	13.4\\
346.3	13.3\\
347.0	13.0\\
348.0	12.3\\
348.3	11.9\\
349.0	11.1\\
349.7	10.0\\
349.9	9.8\\
350.0	9.6\\
350.3	9.4\\
351.0	9.0\\
352.0	8.5\\
353.0	8.3\\
354.8	7.1\\
355.0	6.9\\
356.0	5.6\\
357.0	4.8\\
357.9	3.7\\
358.0	3.6\\
360.0	0.6\\
361.0	0.0\\
374.0	0.0\\
374.9	0.4\\
375.0	0.5\\
376.0	1.9\\
379.2	6.6\\
380.1	7.9\\
381.1	9.1\\
382.0	10.1\\
383.1	10.7\\
384.2	11.4\\
385.4	12.2\\
386.0	12.6\\
386.9	13.3\\
387.0	13.4\\
389.0	14.1\\
390.1	14.4\\
391.2	14.7\\
392.2	15.1\\
392.9	15.4\\
393.0	15.4\\
394.0	15.5\\
395.0	15.6\\
396.1	15.5\\
397.0	15.4\\
398.0	15.5\\
399.0	15.9\\
400.0	16.1\\
405.3	16.1\\
406.1	16.1\\
407.1	16.3\\
408.1	16.3\\
409.1	16.3\\
410.1	16.1\\
411.5	15.5\\
412.1	15.2\\
413.0	15.0\\
413.1	14.9\\
414.1	14.0\\
415.1	12.9\\
416.1	11.4\\
417.5	9.7\\
418.5	8.5\\
419.1	7.8\\
420.0	6.6\\
420.2	6.3\\
421.1	5.3\\
421.8	4.3\\
424.1	0.9\\
425.0	0.1\\
425.1	0.0\\
430.0	0.0\\
430.1	0.1\\
431.1	1.2\\
432.4	3.2\\
432.5	3.3\\
432.7	3.6\\
432.9	3.9\\
433.7	5.1\\
434.9	6.9\\
435.1	7.1\\
436.6	9.4\\
436.8	9.6\\
437.1	10.1\\
438.0	11.1\\
438.1	11.2\\
439.0	11.4\\
439.2	11.6\\
440.1	12.3\\
441.0	12.9\\
441.2	13.0\\
442.0	13.4\\
442.1	13.4\\
443.1	13.5\\
444.1	13.4\\
445.2	13.2\\
446.3	13.0\\
447.1	12.9\\
448.0	12.5\\
448.1	12.4\\
449.3	10.8\\
455.5	1.6\\
456.0	0.9\\
456.1	0.8\\
457.0	0.0\\
457.1	0.0\\
475.0	0.0\\
475.1	0.1\\
483.0	11.8\\
483.2	11.9\\
484.1	12.5\\
485.0	13.0\\
485.2	13.2\\
486.0	14.1\\
486.4	14.3\\
487.0	14.7\\
487.3	14.8\\
488.0	15.0\\
488.8	15.4\\
489.0	15.6\\
489.3	15.6\\
490.1	15.7\\
492.0	16.1\\
492.4	16.1\\
493.1	16.1\\
495.0	16.2\\
495.9	16.1\\
496.2	16.1\\
497.0	16.0\\
497.5	16.0\\
498.0	16.1\\
499.0	16.1\\
500.1	15.9\\
502.2	15.8\\
503.2	15.7\\
508.1	15.7\\
509.0	15.6\\
511.0	15.7\\
512.0	15.9\\
513.2	15.7\\
514.1	15.6\\
516.1	15.6\\
518.2	15.5\\
519.0	15.4\\
520.0	15.0\\
521.0	14.3\\
522.1	13.4\\
523.0	12.5\\
524.1	11.3\\
525.0	10.0\\
526.0	8.8\\
528.1	5.8\\
529.3	4.2\\
530.5	2.5\\
531.0	1.8\\
532.0	0.4\\
533.0	0.0\\
538.0	0.0\\
539.0	0.6\\
539.2	0.8\\
540.1	1.7\\
541.0	2.5\\
542.0	2.9\\
542.2	3.1\\
543.0	3.8\\
544.0	4.3\\
545.0	4.7\\
545.3	4.9\\
546.0	5.3\\
547.0	6.3\\
547.2	6.5\\
548.1	7.2\\
549.0	7.9\\
550.0	8.5\\
551.0	9.0\\
552.3	9.5\\
554.1	10.3\\
555.1	10.7\\
556.0	11.0\\
556.2	11.0\\
556.3	11.0\\
557.1	11.1\\
558.3	11.2\\
563.1	11.2\\
564.1	11.4\\
566.1	11.6\\
568.1	11.3\\
569.1	11.2\\
571.0	11.2\\
571.1	11.2\\
572.1	10.9\\
573.0	10.4\\
573.1	10.3\\
574.4	8.3\\
580.0	0.1\\
580.1	0.0\\
596.0	0.0\\
596.1	0.1\\
596.3	0.4\\
599.4	4.9\\
600.0	5.8\\
600.1	5.9\\
601.2	6.6\\
602.0	7.1\\
602.2	7.2\\
603.0	7.6\\
603.1	7.6\\
605.0	7.6\\
605.2	7.6\\
606.1	7.8\\
607.1	7.9\\
608.1	7.9\\
609.1	7.8\\
610.0	7.6\\
610.3	7.6\\
611.1	7.5\\
612.0	7.4\\
612.2	7.5\\
613.1	7.6\\
614.1	7.6\\
615.1	7.6\\
616.1	7.4\\
617.2	7.4\\
618.2	7.4\\
619.1	7.4\\
620.1	7.6\\
621.1	7.9\\
622.1	8.3\\
623.1	8.6\\
624.1	9.1\\
625.0	9.4\\
625.2	9.4\\
627.0	9.5\\
627.4	9.5\\
630.0	10.0\\
630.6	10.0\\
631.2	10.1\\
633.1	10.1\\
634.0	10.1\\
634.2	10.2\\
635.0	10.6\\
635.5	10.9\\
636.0	11.2\\
636.4	11.4\\
637.0	11.6\\
637.5	11.7\\
639.0	12.1\\
639.2	12.0\\
640.0	11.7\\
640.2	11.4\\
647.2	1.1\\
648.0	0.0\\
648.1	0.0\\
673.0	0.0\\
674.0	0.9\\
675.0	2.0\\
675.9	3.4\\
676.0	3.5\\
677.0	4.6\\
677.2	4.8\\
678.0	5.6\\
679.1	6.3\\
680.0	6.9\\
681.2	8.0\\
682.0	8.8\\
683.2	9.5\\
684.2	10.0\\
685.3	10.6\\
686.0	11.0\\
687.0	11.3\\
688.2	11.5\\
689.0	11.6\\
691.2	11.7\\
692.1	11.7\\
693.1	11.8\\
694.2	11.8\\
695.0	11.8\\
697.0	11.4\\
698.1	10.4\\
699.0	9.5\\
699.6	8.8\\
700.0	8.2\\
701.1	7.2\\
702.0	6.5\\
702.2	6.2\\
703.0	5.1\\
703.9	4.0\\
704.1	3.7\\
705.0	2.6\\
706.0	1.5\\
706.2	1.4\\
707.0	0.9\\
707.9	0.1\\
708.0	0.0\\
721.0	0.0\\
721.1	0.0\\
722.1	0.7\\
723.0	1.4\\
723.1	1.5\\
724.0	1.9\\
724.1	2.0\\
725.0	2.9\\
725.2	3.1\\
726.0	4.0\\
726.2	4.2\\
727.7	5.7\\
728.0	6.0\\
728.1	6.1\\
729.0	6.5\\
729.2	6.6\\
730.0	7.3\\
730.1	7.3\\
731.1	7.5\\
732.1	7.4\\
733.0	7.4\\
733.1	7.4\\
734.1	8.2\\
735.2	8.6\\
736.1	9.0\\
736.4	9.2\\
737.1	9.6\\
738.0	10.0\\
738.1	10.1\\
739.1	10.0\\
740.0	9.9\\
740.1	9.9\\
742.0	10.4\\
742.2	10.4\\
743.0	10.5\\
743.1	10.5\\
743.4	10.3\\
744.2	10.0\\
745.1	9.6\\
746.0	9.2\\
746.1	9.1\\
747.1	8.0\\
750.2	3.8\\
751.0	2.8\\
751.1	2.7\\
752.1	2.0\\
753.1	1.3\\
754.0	1.0\\
754.2	0.8\\
755.0	0.3\\
755.1	0.2\\
756.0	0.2\\
756.1	0.3\\
756.3	0.5\\
757.1	1.5\\
757.8	2.6\\
758.0	2.9\\
758.2	3.1\\
759.2	4.5\\
759.9	5.4\\
760.0	5.5\\
760.1	5.6\\
761.0	6.2\\
761.4	6.6\\
763.1	8.1\\
764.2	8.9\\
765.0	9.6\\
765.4	9.9\\
766.1	10.4\\
767.1	11.0\\
769.0	11.8\\
769.3	11.9\\
770.2	12.2\\
771.1	12.3\\
772.2	12.5\\
773.2	12.7\\
774.1	12.8\\
775.1	12.8\\
776.3	12.6\\
777.2	12.6\\
778.0	12.5\\
778.6	12.4\\
779.1	12.3\\
780.0	12.0\\
780.3	11.8\\
781.0	11.4\\
781.2	11.2\\
783.1	9.5\\
784.2	8.3\\
784.4	8.1\\
785.0	7.4\\
785.3	7.2\\
786.0	6.7\\
786.3	6.4\\
787.0	5.6\\
787.9	4.4\\
788.8	3.1\\
790.0	1.4\\
790.2	1.2\\
791.0	0.7\\
791.2	0.7\\
792.0	0.7\\
792.2	0.6\\
793.0	0.2\\
793.5	0.1\\
794.0	0.0\\
794.2	0.3\\
795.2	1.6\\
796.4	3.4\\
798.1	5.9\\
799.0	7.1\\
799.3	7.3\\
800.0	7.8\\
800.5	8.0\\
801.1	8.3\\
802.4	8.9\\
803.4	9.5\\
804.2	9.9\\
805.0	10.4\\
806.1	11.2\\
807.0	11.8\\
808.0	12.3\\
809.1	12.5\\
810.0	12.7\\
811.0	12.9\\
812.5	12.9\\
813.2	12.9\\
814.1	12.9\\
815.2	12.7\\
816.1	12.7\\
818.2	12.6\\
819.0	12.6\\
820.0	12.3\\
821.2	12.3\\
826.2	12.3\\
827.0	12.3\\
828.2	12.6\\
829.0	12.7\\
830.0	13.4\\
832.4	14.5\\
832.7	14.6\\
833.0	14.8\\
834.0	14.8\\
835.1	15.0\\
836.2	15.2\\
837.0	15.3\\
838.2	15.3\\
839.1	15.2\\
840.2	15.2\\
841.1	15.1\\
842.1	15.0\\
843.0	14.8\\
844.0	14.7\\
846.0	14.3\\
847.0	14.3\\
848.0	14.1\\
849.0	14.1\\
850.0	13.7\\
851.0	13.4\\
852.2	13.4\\
855.0	13.4\\
856.0	13.2\\
857.2	13.2\\
858.0	13.2\\
859.0	13.1\\
860.0	12.9\\
861.0	12.6\\
862.1	12.3\\
862.9	12.1\\
863.0	12.0\\
863.2	11.9\\
863.3	11.9\\
864.2	11.3\\
865.2	10.5\\
865.4	10.3\\
866.2	9.7\\
867.1	9.1\\
868.0	8.6\\
868.1	8.6\\
869.0	8.6\\
869.1	8.6\\
870.4	9.1\\
871.1	9.4\\
872.3	9.6\\
875.2	10.4\\
876.2	10.8\\
878.1	11.6\\
878.6	11.8\\
879.0	11.9\\
879.1	11.9\\
880.1	11.9\\
883.1	12.2\\
884.1	12.4\\
885.1	12.6\\
886.1	12.9\\
889.1	13.0\\
890.0	13.0\\
890.1	12.9\\
891.1	12.5\\
892.2	12.3\\
893.0	12.1\\
893.1	12.0\\
894.0	11.6\\
894.2	11.5\\
895.1	11.2\\
896.0	11.0\\
896.1	11.0\\
898.4	11.3\\
899.1	11.4\\
900.1	11.5\\
901.1	11.7\\
902.2	12.1\\
903.1	12.3\\
904.1	12.4\\
906.1	13.0\\
907.1	13.1\\
910.0	12.9\\
910.3	12.9\\
912.1	12.6\\
913.2	12.5\\
914.0	12.5\\
914.2	12.5\\
916.2	12.1\\
917.0	11.9\\
917.1	11.9\\
918.3	12.1\\
919.1	12.3\\
920.2	12.4\\
921.0	12.5\\
921.3	12.5\\
922.0	12.4\\
922.3	12.5\\
923.1	12.5\\
925.1	12.5\\
927.1	12.2\\
928.1	12.0\\
929.1	11.9\\
930.3	11.8\\
932.1	11.8\\
933.2	11.7\\
934.2	11.7\\
935.1	11.7\\
937.0	11.4\\
937.5	11.4\\
938.1	11.5\\
939.0	11.6\\
939.5	11.6\\
940.1	11.5\\
941.0	11.4\\
941.3	11.3\\
942.1	11.0\\
943.1	10.5\\
944.0	9.9\\
944.4	9.8\\
945.0	9.7\\
945.3	9.7\\
946.2	9.7\\
947.0	9.7\\
947.9	10.1\\
948.2	10.2\\
949.1	10.5\\
950.0	10.7\\
950.6	10.8\\
952.0	10.9\\
952.7	11.1\\
953.0	11.1\\
954.0	11.2\\
956.5	11.4\\
957.0	11.4\\
958.4	11.2\\
959.1	11.2\\
961.0	11.2\\
962.5	11.0\\
964.1	10.9\\
965.1	10.9\\
966.0	11.0\\
967.0	11.2\\
968.0	11.2\\
969.0	11.0\\
970.0	11.0\\
971.0	10.8\\
972.1	11.0\\
973.2	11.3\\
974.0	11.4\\
975.0	11.2\\
976.0	10.7\\
977.2	9.7\\
978.0	9.0\\
979.9	6.2\\
981.3	4.1\\
982.2	2.8\\
983.5	0.9\\
984.0	0.2\\
985.0	0.0\\
986.9	0.0\\
987.0	0.0\\
987.9	0.8\\
988.0	0.9\\
988.2	1.2\\
990.4	4.5\\
992.0	6.8\\
992.9	7.7\\
993.0	7.8\\
994.0	8.3\\
995.0	8.9\\
996.0	9.4\\
997.4	10.0\\
998.0	10.3\\
999.1	11.1\\
1000.0	11.8\\
1001.0	12.3\\
1002.0	12.6\\
1003.0	12.7\\
1004.2	12.7\\
1006.0	12.7\\
1007.0	12.4\\
1008.2	12.3\\
1009.2	12.1\\
1010.1	12.0\\
1011.0	11.8\\
1012.0	11.6\\
1013.1	11.5\\
1013.9	11.3\\
1014.0	11.2\\
1014.3	11.1\\
1014.4	11.1\\
1015.1	10.7\\
1016.0	9.9\\
1016.1	9.8\\
1017.1	9.6\\
1018.1	9.6\\
1019.1	9.8\\
1020.1	10.1\\
1020.7	10.2\\
1021.1	10.3\\
1022.1	10.2\\
1023.1	10.2\\
1024.1	10.3\\
1025.1	10.1\\
1027.0	10.1\\
1027.1	10.2\\
1028.1	10.5\\
1029.3	10.8\\
1030.1	11.0\\
1031.3	11.1\\
1032.3	11.3\\
1033.1	11.4\\
1034.1	11.4\\
1035.1	11.4\\
1036.1	11.2\\
1037.1	10.8\\
1038.3	10.5\\
1039.1	10.4\\
1040.3	10.2\\
1041.3	10.0\\
1042.2	9.8\\
1043.0	9.7\\
1043.1	9.6\\
1044.0	9.2\\
1044.1	9.1\\
1045.2	7.6\\
1046.0	6.4\\
1050.0	0.5\\
1050.1	0.4\\
1051.0	0.0\\
1051.1	0.0\\
1080.0	0.0\\
1080.2	0.1\\
1081.0	0.5\\
1081.1	0.6\\
1082.0	1.8\\
1082.5	2.5\\
1082.8	2.9\\
1085.3	6.6\\
1086.0	7.6\\
1086.2	7.7\\
1087.9	8.9\\
1088.0	8.9\\
1088.7	9.5\\
1089.0	9.7\\
1089.3	9.9\\
1090.1	10.3\\
1091.1	10.8\\
1093.3	11.6\\
1094.0	11.8\\
1094.4	11.9\\
1095.0	12.0\\
1095.7	12.2\\
1096.2	12.3\\
1096.8	12.4\\
1097.2	12.5\\
1098.0	12.6\\
1098.3	12.6\\
1099.1	12.5\\
1101.0	12.1\\
1102.0	12.1\\
1102.5	11.9\\
1103.0	11.8\\
1103.3	11.5\\
1104.1	10.9\\
1105.0	10.1\\
1105.4	9.9\\
1106.2	9.5\\
1107.0	9.2\\
1107.4	8.7\\
1108.0	8.0\\
1109.0	6.7\\
1109.8	5.7\\
1110.0	5.5\\
1110.3	5.3\\
1111.0	5.0\\
1112.5	4.6\\
1113.2	4.4\\
1113.8	4.3\\
1114.2	4.2\\
1116.1	3.9\\
1117.0	3.8\\
1119.0	4.0\\
1120.1	3.9\\
1121.0	3.8\\
1122.0	3.6\\
1123.0	3.1\\
1124.0	2.2\\
1125.0	1.9\\
1127.0	0.4\\
1128.0	0.0\\
1129.0	0.0\\
1130.0	0.3\\
1131.0	0.7\\
1132.0	1.6\\
1133.0	3.1\\
1134.0	4.5\\
1134.8	5.5\\
1135.0	5.7\\
1136.0	6.3\\
1137.0	6.5\\
1138.0	7.2\\
1139.1	8.2\\
1139.9	8.9\\
1140.0	8.9\\
1141.0	9.4\\
1142.5	9.5\\
1144.1	9.6\\
1145.0	9.7\\
1146.0	10.1\\
1147.0	10.3\\
1148.2	10.7\\
1149.1	11.0\\
1150.0	11.2\\
1152.0	11.1\\
1153.0	11.2\\
1155.0	11.5\\
1156.0	11.6\\
1157.0	11.8\\
1158.0	11.9\\
1159.0	12.0\\
1160.2	12.1\\
1162.2	12.1\\
1164.2	12.0\\
1165.1	12.0\\
1166.2	11.8\\
1167.1	11.8\\
1168.3	11.6\\
1169.1	11.4\\
1170.2	10.9\\
1171.0	10.5\\
1171.1	10.5\\
1172.0	9.7\\
1172.2	9.5\\
1173.0	9.0\\
1173.1	8.9\\
1174.1	7.8\\
1175.1	7.1\\
1176.0	6.3\\
1176.1	6.2\\
1180.0	0.4\\
1180.1	0.3\\
1181.0	0.0\\
1181.1	0.0\\
1196.0	0.0\\
1196.1	0.1\\
1197.0	0.9\\
1197.2	1.2\\
1200.1	5.4\\
};
\addlegendentry{\scriptsize EPA UDDS}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
28.0	0.0\\
46.9	0.0\\
47.8	0.1\\
47.9	0.1\\
48.9	1.3\\
49.9	2.4\\
50.9	3.4\\
51.4	4.0\\
51.6	4.2\\
52.1	4.7\\
52.8	5.5\\
53.0	5.7\\
53.8	6.4\\
53.9	6.4\\
54.6	6.6\\
54.9	6.6\\
55.8	7.0\\
55.9	7.0\\
56.8	7.9\\
56.9	7.9\\
57.9	8.3\\
58.9	8.5\\
59.9	8.5\\
61.0	8.3\\
62.8	7.9\\
63.7	7.8\\
64.0	7.7\\
64.8	7.3\\
65.0	7.3\\
65.2	7.1\\
66.0	6.3\\
66.8	5.7\\
67.0	5.7\\
68.0	5.7\\
69.9	5.9\\
70.2	6.0\\
70.9	6.2\\
71.1	6.2\\
71.9	6.6\\
72.0	6.7\\
73.1	7.5\\
73.9	8.1\\
74.1	8.2\\
74.9	8.6\\
75.0	8.6\\
76.0	8.7\\
77.0	8.6\\
77.9	8.5\\
78.0	8.4\\
79.0	7.8\\
80.0	7.0\\
80.2	6.9\\
80.9	6.4\\
81.1	6.3\\
81.9	6.0\\
82.0	6.0\\
82.9	6.2\\
83.1	6.3\\
85.1	7.8\\
86.0	8.4\\
86.9	8.9\\
87.1	9.0\\
87.5	9.1\\
87.9	9.2\\
88.2	9.3\\
89.4	9.4\\
90.0	9.5\\
91.0	9.4\\
92.0	9.3\\
93.0	9.3\\
94.1	9.4\\
95.1	9.4\\
96.9	9.3\\
97.7	9.4\\
98.0	9.4\\
99.0	9.6\\
99.9	9.7\\
100.4	9.7\\
101.0	9.7\\
102.1	9.6\\
102.9	9.5\\
103.9	9.6\\
105.3	9.8\\
105.9	9.9\\
107.4	9.8\\
107.9	9.8\\
109.0	10.0\\
110.0	10.3\\
110.4	10.4\\
112.0	11.0\\
113.0	11.2\\
114.0	11.4\\
116.1	11.6\\
117.0	11.7\\
118.4	11.6\\
119.8	11.5\\
120.2	11.5\\
121.0	11.5\\
122.0	11.6\\
123.9	11.6\\
125.9	11.3\\
126.9	11.3\\
128.7	11.6\\
129.0	11.6\\
130.0	11.7\\
131.0	11.8\\
131.9	11.8\\
133.0	11.6\\
133.9	11.4\\
134.9	11.3\\
136.0	11.4\\
137.2	11.6\\
137.8	11.8\\
138.5	11.9\\
139.2	12.0\\
139.9	12.2\\
140.9	12.3\\
141.9	12.3\\
142.8	12.1\\
142.9	12.1\\
143.9	11.3\\
145.4	9.4\\
147.4	6.9\\
147.6	6.6\\
149.2	4.7\\
151.3	2.0\\
151.5	1.7\\
152.0	1.2\\
152.4	0.8\\
152.6	0.6\\
152.9	0.3\\
153.0	0.3\\
153.9	0.0\\
154.0	0.0\\
190.9	0.0\\
192.1	1.3\\
196.9	7.4\\
197.9	8.4\\
198.9	9.2\\
199.9	9.8\\
200.9	10.0\\
201.6	9.9\\
203.0	9.5\\
203.9	9.4\\
205.3	9.5\\
207.0	9.7\\
207.9	9.8\\
208.8	10.3\\
208.9	10.3\\
209.9	10.1\\
210.8	9.2\\
210.9	9.1\\
211.8	8.7\\
211.9	8.6\\
212.8	7.5\\
212.9	7.3\\
213.8	6.8\\
213.9	6.7\\
214.8	6.6\\
214.9	6.6\\
215.9	6.9\\
216.8	7.1\\
216.9	7.1\\
217.9	7.7\\
219.2	8.8\\
219.9	9.4\\
221.0	10.6\\
221.9	11.7\\
222.2	11.9\\
222.8	12.7\\
224.0	13.8\\
225.0	14.3\\
226.0	15.0\\
227.0	15.5\\
227.8	16.0\\
228.0	16.0\\
229.2	13.6\\
231.8	8.3\\
231.9	8.1\\
232.0	8.0\\
232.9	7.0\\
233.0	7.0\\
246.9	7.0\\
247.0	7.0\\
247.9	7.5\\
248.0	7.6\\
249.3	9.6\\
256.0	19.7\\
256.9	20.9\\
257.0	20.9\\
258.5	20.8\\
259.0	20.7\\
260.1	20.8\\
261.2	20.9\\
263.3	21.2\\
264.4	21.3\\
265.0	21.4\\
267.0	21.5\\
268.1	21.5\\
269.4	21.5\\
270.1	21.5\\
274.6	21.5\\
275.1	21.4\\
276.1	21.4\\
277.0	21.2\\
278.1	21.0\\
278.7	20.9\\
279.0	20.8\\
280.0	20.7\\
281.2	20.5\\
282.7	20.4\\
282.9	20.4\\
284.1	20.4\\
285.1	20.5\\
286.5	20.5\\
287.0	20.6\\
288.0	20.5\\
289.6	20.3\\
289.9	20.2\\
290.9	20.2\\
292.5	20.0\\
293.0	19.9\\
294.7	19.8\\
295.0	19.8\\
296.1	19.7\\
297.6	19.6\\
298.1	19.6\\
299.0	19.6\\
300.1	19.7\\
301.1	19.8\\
302.2	19.9\\
303.8	20.2\\
305.0	20.5\\
306.2	20.8\\
307.0	21.0\\
309.0	21.2\\
310.0	21.3\\
311.0	21.2\\
311.7	21.1\\
312.0	21.0\\
313.0	20.8\\
314.1	20.4\\
315.9	19.7\\
316.1	19.7\\
317.0	19.6\\
318.0	19.6\\
318.9	19.5\\
319.1	19.4\\
319.4	19.3\\
319.9	19.1\\
320.0	18.9\\
320.7	17.5\\
322.5	13.9\\
322.7	13.5\\
323.9	11.1\\
324.1	10.7\\
325.9	7.1\\
326.0	7.0\\
337.2	7.0\\
341.9	7.0\\
342.1	7.1\\
342.9	7.5\\
343.1	7.8\\
344.2	9.4\\
344.9	10.5\\
345.1	10.7\\
345.3	10.9\\
345.9	11.4\\
346.0	11.4\\
346.9	11.1\\
347.9	10.6\\
348.9	9.6\\
349.4	9.0\\
349.9	8.4\\
350.3	8.1\\
350.9	7.7\\
351.9	7.3\\
352.9	7.1\\
353.9	6.6\\
354.9	6.0\\
355.9	4.9\\
356.9	4.2\\
357.5	3.6\\
357.7	3.4\\
357.9	3.2\\
359.7	0.9\\
359.9	0.7\\
360.9	0.1\\
362.0	0.0\\
373.9	0.0\\
374.8	0.3\\
374.9	0.4\\
377.8	4.0\\
379.0	5.5\\
379.9	6.6\\
381.0	7.7\\
381.9	8.6\\
383.0	9.1\\
384.1	9.7\\
385.3	10.4\\
386.0	10.8\\
386.8	11.4\\
386.9	11.4\\
388.9	12.0\\
390.0	12.2\\
391.2	12.6\\
392.7	13.1\\
392.9	13.1\\
394.0	13.2\\
395.0	13.3\\
396.0	13.2\\
397.0	13.1\\
398.0	13.2\\
399.0	13.5\\
400.0	13.7\\
405.0	13.7\\
406.1	13.7\\
407.0	13.8\\
408.0	13.9\\
409.0	13.8\\
410.0	13.6\\
412.8	12.6\\
412.9	12.6\\
413.0	12.5\\
414.0	11.7\\
414.9	10.8\\
415.4	10.2\\
416.0	9.5\\
418.4	7.0\\
420.5	4.7\\
420.8	4.4\\
421.0	4.2\\
421.6	3.4\\
421.8	3.2\\
423.0	1.7\\
423.9	0.6\\
424.1	0.5\\
424.9	0.0\\
425.1	0.0\\
428.9	0.0\\
429.2	0.1\\
429.9	0.3\\
430.1	0.5\\
430.9	1.3\\
433.1	4.1\\
434.4	5.8\\
436.0	7.8\\
436.9	8.8\\
437.5	9.3\\
437.9	9.6\\
438.5	9.8\\
438.9	10.0\\
439.4	10.3\\
439.9	10.6\\
440.1	10.7\\
440.9	11.2\\
441.9	11.4\\
442.9	11.4\\
444.0	11.3\\
445.2	11.2\\
446.0	11.0\\
446.9	10.8\\
447.8	10.3\\
447.9	10.2\\
449.4	8.4\\
452.1	5.0\\
452.3	4.7\\
453.8	2.8\\
455.0	1.3\\
455.8	0.5\\
455.9	0.4\\
456.8	0.0\\
456.9	0.0\\
474.8	0.0\\
474.9	0.0\\
475.2	0.2\\
475.8	0.6\\
475.9	0.7\\
476.2	1.1\\
476.4	1.3\\
479.0	4.6\\
479.2	4.9\\
481.3	7.5\\
482.8	9.4\\
482.9	9.5\\
483.8	10.3\\
483.9	10.4\\
484.9	10.9\\
485.4	11.2\\
485.7	11.4\\
486.8	12.2\\
486.9	12.3\\
487.0	12.3\\
488.8	13.0\\
489.0	13.1\\
490.0	13.3\\
491.2	13.5\\
492.0	13.6\\
493.2	13.7\\
494.3	13.7\\
495.1	13.7\\
496.1	13.7\\
497.0	13.6\\
499.1	13.7\\
500.4	13.5\\
501.2	13.5\\
502.4	13.4\\
503.3	13.4\\
504.3	13.4\\
508.1	13.4\\
509.1	13.3\\
510.2	13.3\\
511.1	13.4\\
511.9	13.5\\
512.3	13.4\\
513.2	13.4\\
514.0	13.3\\
515.4	13.3\\
516.1	13.3\\
517.5	13.2\\
518.3	13.1\\
518.9	13.1\\
519.3	13.0\\
519.9	12.8\\
520.1	12.7\\
520.9	12.3\\
522.0	11.5\\
523.0	10.7\\
524.1	9.7\\
525.0	8.7\\
526.0	7.6\\
526.5	7.0\\
526.7	6.8\\
527.3	6.0\\
528.0	5.2\\
528.2	4.9\\
529.9	3.0\\
531.0	1.6\\
531.9	0.6\\
532.9	0.1\\
534.0	0.0\\
537.9	0.0\\
538.9	0.4\\
540.0	1.3\\
540.9	2.0\\
541.9	2.4\\
542.9	3.1\\
543.2	3.3\\
544.0	3.6\\
544.9	4.0\\
545.9	4.5\\
546.9	5.2\\
547.1	5.4\\
548.0	6.1\\
548.9	6.7\\
549.9	7.2\\
550.9	7.6\\
552.5	8.2\\
552.8	8.3\\
552.9	8.3\\
553.8	8.1\\
553.9	8.1\\
554.8	7.1\\
554.9	7.0\\
566.8	7.0\\
566.9	7.0\\
567.8	7.6\\
567.9	7.7\\
568.9	9.1\\
569.0	9.2\\
569.9	9.5\\
570.0	9.5\\
571.0	9.5\\
571.9	9.3\\
572.0	9.2\\
572.9	8.7\\
573.0	8.6\\
574.2	7.1\\
574.4	6.9\\
575.8	5.1\\
577.7	2.7\\
577.9	2.5\\
578.9	1.2\\
579.2	0.9\\
579.9	0.0\\
580.0	0.0\\
594.9	0.0\\
595.1	0.0\\
595.9	0.2\\
596.0	0.3\\
597.6	2.4\\
598.9	4.0\\
599.2	4.3\\
599.4	4.5\\
599.9	5.1\\
600.1	5.2\\
600.9	5.6\\
601.6	6.0\\
601.9	6.2\\
602.3	6.3\\
602.9	6.5\\
603.2	6.5\\
604.1	6.5\\
605.0	6.5\\
606.0	6.7\\
607.0	6.7\\
608.0	6.7\\
609.1	6.6\\
610.0	6.4\\
611.7	6.4\\
611.9	6.3\\
612.6	6.4\\
613.0	6.5\\
614.0	6.5\\
615.1	6.4\\
616.0	6.3\\
617.1	6.3\\
618.0	6.3\\
619.0	6.4\\
620.0	6.6\\
621.1	6.9\\
622.3	7.2\\
623.1	7.5\\
623.9	7.8\\
624.9	8.0\\
626.1	8.0\\
627.0	8.1\\
629.0	8.4\\
630.0	8.5\\
631.3	8.5\\
632.2	8.6\\
632.9	8.6\\
633.9	8.8\\
634.2	8.9\\
636.0	9.7\\
637.0	10.0\\
637.6	10.1\\
637.9	10.1\\
638.8	10.1\\
638.9	10.1\\
639.2	9.9\\
639.9	9.3\\
641.2	7.7\\
641.4	7.5\\
644.6	3.4\\
644.8	3.2\\
646.1	1.5\\
646.8	0.7\\
646.9	0.6\\
647.8	0.0\\
647.9	0.0\\
672.9	0.0\\
673.0	0.0\\
673.9	0.4\\
674.0	0.5\\
674.5	0.9\\
674.7	1.1\\
674.9	1.3\\
675.1	1.5\\
675.9	2.4\\
676.9	3.5\\
677.3	3.8\\
677.5	4.0\\
678.0	4.5\\
678.9	5.1\\
679.2	5.2\\
680.0	5.7\\
681.0	6.4\\
681.9	7.1\\
682.3	7.4\\
682.5	7.5\\
683.0	7.8\\
684.0	8.3\\
685.6	9.0\\
686.0	9.2\\
686.9	9.5\\
687.3	9.6\\
688.1	9.7\\
689.0	9.8\\
690.4	9.9\\
691.3	9.9\\
692.2	10.0\\
694.1	10.1\\
694.9	10.1\\
695.5	10.0\\
696.1	9.9\\
696.9	9.7\\
697.9	9.2\\
698.9	8.4\\
699.1	8.2\\
699.9	7.3\\
700.9	6.4\\
701.9	5.7\\
703.0	4.6\\
704.8	2.6\\
705.0	2.4\\
705.5	1.9\\
705.9	1.5\\
707.1	0.8\\
707.9	0.2\\
708.9	0.0\\
720.9	0.0\\
721.9	0.5\\
722.9	1.1\\
723.9	1.6\\
724.9	2.4\\
725.6	3.1\\
725.8	3.3\\
726.0	3.5\\
727.9	5.0\\
728.9	5.5\\
729.8	6.1\\
729.9	6.2\\
730.9	6.3\\
732.1	6.3\\
732.8	6.3\\
732.9	6.3\\
733.2	6.5\\
733.9	6.9\\
734.9	7.3\\
735.9	7.6\\
736.9	8.1\\
737.8	8.5\\
737.9	8.5\\
738.9	8.5\\
739.8	8.4\\
739.9	8.4\\
741.2	8.7\\
742.0	8.8\\
742.9	8.9\\
743.0	8.9\\
743.4	8.8\\
745.0	8.2\\
745.9	7.8\\
746.0	7.8\\
747.0	6.8\\
747.2	6.6\\
750.2	3.2\\
750.9	2.4\\
751.0	2.4\\
751.8	1.8\\
752.1	1.6\\
752.9	1.2\\
753.1	1.1\\
754.0	0.8\\
754.9	0.2\\
755.0	0.2\\
755.9	0.2\\
756.0	0.3\\
757.0	1.3\\
758.1	2.7\\
758.3	2.9\\
759.0	3.7\\
759.9	4.7\\
760.0	4.8\\
761.0	5.4\\
762.1	6.2\\
763.0	6.9\\
763.3	7.1\\
764.1	7.6\\
765.0	8.2\\
765.3	8.4\\
766.0	8.8\\
766.9	9.3\\
767.3	9.5\\
768.7	10.0\\
769.0	10.1\\
770.1	10.3\\
771.0	10.5\\
772.3	10.7\\
773.2	10.8\\
773.9	10.9\\
774.9	10.9\\
775.8	10.8\\
776.0	10.7\\
777.1	10.7\\
778.0	10.6\\
778.7	10.5\\
779.0	10.4\\
779.9	10.1\\
780.3	9.9\\
780.9	9.6\\
781.2	9.4\\
781.4	9.2\\
782.2	8.6\\
783.0	8.0\\
784.2	6.8\\
784.9	6.2\\
785.9	5.5\\
787.0	4.5\\
788.1	3.1\\
788.9	2.2\\
789.6	1.4\\
789.8	1.2\\
789.9	1.0\\
790.9	0.6\\
791.9	0.5\\
792.9	0.2\\
793.8	0.2\\
793.9	0.2\\
795.2	1.8\\
797.2	4.3\\
797.9	5.2\\
798.8	6.1\\
798.9	6.2\\
799.9	6.7\\
801.1	7.2\\
802.2	7.7\\
803.7	8.4\\
804.2	8.6\\
804.9	9.0\\
805.9	9.7\\
806.9	10.2\\
807.9	10.5\\
809.4	10.8\\
811.0	11.0\\
812.8	11.0\\
813.2	10.9\\
814.1	10.9\\
815.0	10.8\\
816.0	10.8\\
817.7	10.7\\
817.9	10.7\\
819.1	10.6\\
819.9	10.5\\
821.3	10.4\\
825.5	10.5\\
826.0	10.5\\
827.0	10.6\\
828.0	10.7\\
829.0	11.1\\
830.0	11.6\\
831.9	12.3\\
832.2	12.4\\
833.0	12.5\\
833.9	12.6\\
834.0	12.6\\
834.9	12.1\\
835.0	11.9\\
836.5	8.9\\
836.7	8.5\\
836.9	8.1\\
837.0	8.0\\
837.9	7.0\\
838.0	7.0\\
851.9	7.0\\
852.2	7.1\\
852.9	7.4\\
853.0	7.5\\
854.9	10.4\\
855.1	10.6\\
855.9	11.3\\
856.0	11.3\\
857.1	11.2\\
858.2	11.2\\
859.0	11.2\\
860.0	11.0\\
862.8	10.4\\
862.9	10.4\\
863.9	9.9\\
865.7	8.7\\
866.0	8.5\\
866.9	8.0\\
867.1	7.9\\
867.9	7.5\\
868.9	7.3\\
870.0	7.6\\
870.9	7.8\\
872.5	8.2\\
873.9	8.5\\
875.1	8.8\\
876.0	9.1\\
877.7	9.7\\
877.9	9.8\\
878.9	10.0\\
882.3	10.3\\
882.9	10.3\\
884.1	10.5\\
885.0	10.7\\
885.9	10.9\\
887.0	11.0\\
889.0	11.0\\
889.9	11.0\\
891.2	10.7\\
892.1	10.5\\
892.9	10.3\\
893.9	9.9\\
894.9	9.6\\
895.8	9.4\\
895.9	9.3\\
897.0	9.4\\
898.1	9.6\\
899.0	9.7\\
900.0	9.8\\
901.0	10.0\\
902.5	10.3\\
903.0	10.4\\
904.0	10.6\\
905.8	11.0\\
906.0	11.0\\
907.0	11.1\\
908.7	11.0\\
910.0	11.0\\
912.1	10.7\\
913.1	10.6\\
914.0	10.6\\
916.0	10.3\\
916.9	10.1\\
917.0	10.1\\
918.1	10.3\\
918.8	10.4\\
919.0	10.4\\
920.2	10.6\\
921.0	10.6\\
922.0	10.6\\
923.0	10.6\\
925.0	10.6\\
927.1	10.4\\
928.0	10.2\\
929.2	10.1\\
930.2	10.1\\
932.0	10.1\\
933.2	10.0\\
934.2	10.0\\
935.0	9.9\\
936.9	9.7\\
937.6	9.7\\
938.0	9.7\\
938.9	9.8\\
939.7	9.8\\
940.0	9.8\\
940.9	9.7\\
941.3	9.5\\
942.0	9.3\\
943.1	8.8\\
943.9	8.4\\
944.3	8.3\\
944.9	8.2\\
945.9	8.2\\
946.9	8.3\\
947.5	8.5\\
948.1	8.7\\
949.0	8.9\\
949.9	9.1\\
951.7	9.3\\
952.0	9.3\\
952.9	9.5\\
954.2	9.6\\
956.6	9.7\\
956.9	9.7\\
958.1	9.5\\
959.1	9.5\\
960.4	9.5\\
961.0	9.5\\
962.2	9.3\\
963.5	9.3\\
964.0	9.2\\
965.0	9.3\\
966.1	9.4\\
966.9	9.5\\
968.0	9.5\\
969.1	9.3\\
970.0	9.3\\
970.9	9.2\\
972.1	9.4\\
972.9	9.6\\
973.8	9.7\\
973.9	9.7\\
974.9	9.4\\
975.2	9.3\\
975.9	8.9\\
977.0	8.1\\
977.9	7.3\\
979.3	5.5\\
980.0	4.8\\
980.2	4.5\\
983.0	1.0\\
983.9	0.2\\
984.0	0.1\\
985.0	0.0\\
985.9	0.0\\
986.0	0.0\\
986.9	0.2\\
987.0	0.3\\
987.9	1.1\\
988.0	1.4\\
988.5	1.9\\
988.7	2.1\\
990.0	3.8\\
990.2	4.0\\
991.1	5.1\\
991.6	5.7\\
991.8	5.9\\
991.9	6.0\\
992.0	6.1\\
992.9	6.8\\
993.2	6.9\\
994.5	7.5\\
995.0	7.8\\
996.3	8.3\\
997.1	8.6\\
998.0	9.0\\
999.3	9.8\\
999.6	10.0\\
999.9	10.2\\
1000.1	10.2\\
1000.9	10.5\\
1001.1	10.6\\
1002.0	10.7\\
1003.1	10.8\\
1004.4	10.8\\
1005.0	10.8\\
1005.9	10.7\\
1006.8	10.5\\
1007.0	10.5\\
1008.2	10.4\\
1010.6	10.0\\
1012.9	9.7\\
1013.3	9.6\\
1013.9	9.4\\
1014.2	9.2\\
1014.9	8.8\\
1015.7	8.4\\
1015.9	8.3\\
1016.1	8.3\\
1017.0	8.3\\
1017.9	8.2\\
1018.1	8.0\\
1018.9	7.4\\
1019.2	7.3\\
1019.9	7.0\\
1020.2	7.0\\
1031.9	7.0\\
1032.3	7.5\\
1033.1	8.6\\
1033.9	9.7\\
1034.9	9.7\\
1035.9	9.6\\
1037.0	9.3\\
1038.0	9.0\\
1039.2	8.8\\
1041.4	8.5\\
1043.0	8.2\\
1043.4	8.1\\
1043.9	7.9\\
1044.9	7.0\\
1046.1	5.5\\
1046.5	5.0\\
1046.7	4.8\\
1049.9	0.8\\
1050.8	0.2\\
1050.9	0.1\\
1051.9	0.0\\
1079.9	0.0\\
1080.0	0.0\\
1080.9	0.4\\
1081.0	0.4\\
1082.0	1.4\\
1084.0	3.9\\
1085.0	5.2\\
1085.9	6.3\\
1086.0	6.3\\
1086.3	6.5\\
1087.1	7.1\\
1088.0	7.6\\
1088.4	7.8\\
1088.9	8.2\\
1089.3	8.4\\
1090.0	8.7\\
1091.1	9.1\\
1092.6	9.6\\
1092.9	9.7\\
1094.0	10.0\\
1094.9	10.2\\
1097.1	10.6\\
1097.9	10.7\\
1098.2	10.7\\
1099.0	10.6\\
1101.0	10.3\\
1101.9	10.3\\
1102.6	10.1\\
1102.9	10.0\\
1104.1	9.2\\
1104.9	8.6\\
1105.6	8.3\\
1106.0	8.1\\
1106.4	8.0\\
1106.9	7.8\\
1108.0	6.7\\
1109.0	5.6\\
1109.9	4.7\\
1110.9	4.2\\
1112.1	4.0\\
1113.1	3.8\\
1114.1	3.6\\
1115.9	3.3\\
1116.9	3.3\\
1118.9	3.4\\
1120.0	3.3\\
1120.9	3.3\\
1121.9	3.0\\
1122.9	2.6\\
1123.1	2.5\\
1123.9	1.9\\
1124.9	1.5\\
1126.3	0.7\\
1126.8	0.4\\
1126.9	0.3\\
1127.3	0.2\\
1127.9	0.0\\
1128.9	0.1\\
1129.9	0.3\\
1130.8	0.7\\
1130.9	0.7\\
1131.1	0.9\\
1131.8	1.4\\
1131.9	1.5\\
1132.1	1.8\\
1133.2	3.1\\
1133.9	3.9\\
1134.8	4.8\\
1134.9	4.9\\
1135.9	5.4\\
1136.9	5.6\\
1137.9	6.2\\
1138.9	7.0\\
1139.8	7.6\\
1139.9	7.7\\
1140.8	8.0\\
1140.9	8.0\\
1142.2	8.1\\
1143.5	8.1\\
1144.0	8.2\\
1145.0	8.3\\
1146.0	8.6\\
1147.0	8.8\\
1148.2	9.2\\
1149.0	9.3\\
1150.0	9.5\\
1151.3	9.4\\
1152.0	9.4\\
1153.0	9.5\\
1154.7	9.8\\
1155.1	9.8\\
1156.1	9.9\\
1157.1	10.1\\
1158.7	10.2\\
1159.1	10.2\\
1160.3	10.3\\
1162.0	10.2\\
1164.0	10.2\\
1165.0	10.1\\
1166.8	10.0\\
1167.0	10.0\\
1168.0	9.8\\
1169.0	9.6\\
1170.0	9.2\\
1170.9	8.7\\
1171.3	8.5\\
1172.2	7.8\\
1173.0	7.3\\
1173.9	6.5\\
1174.4	6.2\\
1174.9	5.9\\
1175.3	5.5\\
1175.9	5.0\\
1176.9	3.7\\
1177.4	3.1\\
1178.9	1.2\\
1179.4	0.7\\
1179.9	0.2\\
1180.2	0.1\\
1180.8	0.0\\
1180.9	0.0\\
1181.6	0.0\\
1194.9	0.0\\
1195.9	0.3\\
1196.9	1.3\\
1200.0	5.2\\
};
\addlegendentry{\scriptsize Modified EPA UDDS}

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
237	0\\
237	36\\
252	36\\
252	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
557	0\\
557	36\\
572	36\\
572	0\\
}--cycle;
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
331	0\\
331	36\\
346	36\\
346	0\\
}--cycle;
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
842	0\\
842	36\\
857	36\\
857	0\\
}--cycle;
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1022	0\\
1022	36\\
1037	36\\
1037	0\\
}--cycle;


\end{axis}
\end{tikzpicture}%

==> Images/EPA_US06_modified.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=3.50cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.0,
xmax=600.0,
% tick align=outside,
xlabel style={font=\color{white!10!black} \scriptsize},
xlabel={Time [s]},
ymin=0.0,
ymax=36.0,
ylabel style={font=\color{white!10!black} \scriptsize},
ylabel={Drive Cycle [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south east, legend cell align=left, align=left, draw=white!12!black}
]

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0.0	0.0\\
33.1	0.0\\
34.1	0.1\\
35.3	0.4\\
36.1	0.5\\
37.0	0.8\\
38.0	2.7\\
39.1	6.5\\
40.0	9.2\\
41.0	11.5\\
41.2	11.4\\
42.0	11.2\\
43.2	13.0\\
44.0	14.4\\
45.0	15.5\\
47.0	17.2\\
48.0	17.8\\
49.0	18.9\\
50.0	19.6\\
51.0	19.8\\
53.0	19.0\\
54.0	18.0\\
55.1	17.5\\
56.0	17.2\\
57.0	17.2\\
58.0	17.5\\
59.0	17.3\\
60.0	17.3\\
61.0	16.3\\
62.2	14.0\\
63.1	12.1\\
64.1	9.7\\
65.1	7.4\\
66.9	2.8\\
67.0	2.6\\
68.0	0.5\\
69.0	0.0\\
76.0	0.0\\
76.9	0.3\\
77.0	0.5\\
77.9	3.8\\
78.0	4.2\\
79.0	6.7\\
80.0	8.2\\
81.0	10.0\\
82.0	12.2\\
82.2	12.6\\
83.0	14.1\\
84.0	15.2\\
84.2	15.4\\
85.1	16.8\\
86.0	18.3\\
87.0	19.7\\
87.9	20.6\\
88.0	20.7\\
89.0	21.3\\
90.0	22.2\\
90.1	22.2\\
90.2	22.2\\
91.5	23.2\\
92.1	23.7\\
93.2	24.4\\
94.1	24.9\\
95.0	25.2\\
95.1	25.2\\
96.1	25.1\\
97.1	25.1\\
98.1	24.9\\
98.6	24.8\\
100.1	24.3\\
101.1	24.2\\
102.1	24.3\\
103.1	24.2\\
103.7	24.0\\
104.1	23.9\\
105.1	23.4\\
106.2	23.2\\
108.2	23.2\\
110.1	23.3\\
111.1	23.5\\
112.1	23.9\\
113.1	24.6\\
114.5	25.8\\
115.2	26.4\\
116.4	27.4\\
117.2	28.0\\
118.5	29.1\\
119.1	29.6\\
121.0	31.0\\
121.2	31.1\\
122.0	31.4\\
122.1	31.5\\
123.3	31.6\\
124.1	31.6\\
125.0	31.4\\
125.1	31.4\\
126.1	30.4\\
127.2	29.6\\
128.1	29.0\\
130.2	27.8\\
131.2	27.2\\
132.4	26.2\\
132.7	26.0\\
133.5	25.4\\
134.1	25.0\\
135.2	24.2\\
136.2	23.5\\
137.6	22.5\\
138.2	22.0\\
139.3	21.3\\
140.1	20.6\\
141.1	19.6\\
142.1	18.3\\
143.0	17.4\\
143.1	17.3\\
145.3	16.2\\
146.0	15.8\\
146.1	15.6\\
147.5	12.2\\
148.1	10.8\\
149.0	8.9\\
150.5	6.0\\
150.6	5.7\\
150.8	5.3\\
151.3	4.3\\
152.0	2.9\\
152.2	2.6\\
153.0	1.5\\
153.1	1.4\\
154.1	0.9\\
154.6	0.7\\
155.1	0.5\\
156.0	0.0\\
156.1	0.0\\
163.0	0.0\\
163.1	0.1\\
164.0	1.2\\
164.2	1.7\\
165.5	5.6\\
166.5	8.6\\
166.7	9.2\\
168.0	13.0\\
168.4	13.9\\
168.6	14.3\\
169.2	15.7\\
170.1	17.5\\
171.0	19.2\\
171.2	19.4\\
172.0	20.2\\
172.4	20.5\\
173.1	21.0\\
174.1	21.5\\
175.0	22.1\\
175.4	22.3\\
176.1	22.5\\
177.0	23.0\\
177.5	23.2\\
178.1	23.4\\
180.1	23.7\\
181.0	24.0\\
181.5	24.1\\
183.0	24.1\\
183.6	24.3\\
184.0	24.4\\
184.4	24.7\\
185.0	25.2\\
185.5	25.3\\
186.0	25.4\\
186.7	25.8\\
187.0	26.0\\
187.9	26.1\\
188.0	26.1\\
188.6	26.4\\
189.0	26.6\\
189.4	26.7\\
192.0	27.0\\
192.5	26.9\\
193.0	26.7\\
194.0	26.1\\
195.3	25.9\\
196.1	25.8\\
197.0	25.6\\
198.0	25.7\\
199.0	25.3\\
200.0	25.5\\
201.1	25.3\\
202.1	25.2\\
203.0	25.1\\
205.0	25.3\\
206.3	25.2\\
207.1	25.1\\
209.0	25.0\\
210.0	24.5\\
211.0	24.2\\
212.0	24.4\\
212.9	23.4\\
213.0	23.3\\
214.0	24.5\\
215.1	25.0\\
216.0	25.5\\
216.4	25.7\\
217.0	25.9\\
218.0	26.0\\
219.0	26.6\\
220.0	26.8\\
221.0	27.3\\
222.3	27.5\\
223.3	27.8\\
224.0	27.9\\
225.1	28.0\\
226.0	28.0\\
227.0	27.8\\
228.1	28.0\\
229.0	28.2\\
230.0	28.0\\
231.3	28.1\\
232.0	28.2\\
232.9	28.6\\
233.0	28.7\\
234.0	28.6\\
237.1	28.9\\
239.1	29.2\\
240.0	29.5\\
241.0	29.5\\
241.9	29.7\\
242.0	29.7\\
243.0	28.6\\
243.9	28.4\\
244.3	28.5\\
245.3	28.6\\
246.1	28.6\\
247.1	28.5\\
248.1	28.7\\
249.2	28.7\\
250.1	28.6\\
251.0	28.7\\
251.1	28.7\\
251.6	28.5\\
252.0	28.4\\
252.1	28.4\\
253.1	28.6\\
254.2	28.6\\
255.1	28.6\\
256.1	28.5\\
257.0	28.6\\
257.1	28.6\\
258.0	28.3\\
258.1	28.3\\
259.1	28.4\\
260.1	28.6\\
261.2	28.6\\
262.2	28.8\\
263.2	29.0\\
264.0	29.1\\
264.1	29.1\\
265.0	28.6\\
265.1	28.6\\
266.0	28.7\\
266.1	28.7\\
267.0	28.2\\
267.1	28.2\\
268.0	28.5\\
268.1	28.5\\
269.0	28.2\\
269.1	28.2\\
270.0	28.5\\
270.1	28.5\\
271.1	28.4\\
272.1	28.2\\
273.2	28.2\\
274.1	28.2\\
275.2	28.3\\
276.2	28.3\\
277.1	28.3\\
278.0	28.0\\
278.1	27.9\\
279.1	27.9\\
280.1	28.1\\
281.1	28.1\\
282.0	27.8\\
282.2	27.8\\
283.1	27.9\\
284.3	27.9\\
285.3	27.9\\
286.1	27.9\\
287.1	27.8\\
288.4	28.0\\
289.0	28.1\\
289.2	28.0\\
290.0	27.9\\
290.2	27.9\\
291.3	27.9\\
292.0	27.9\\
292.2	27.9\\
293.0	27.7\\
293.1	27.7\\
294.0	28.1\\
294.2	28.1\\
295.1	28.1\\
296.0	27.9\\
296.1	27.9\\
297.0	28.1\\
297.2	28.0\\
298.3	27.9\\
299.3	27.7\\
300.3	27.7\\
301.1	27.6\\
302.1	27.8\\
304.3	27.7\\
305.0	27.7\\
305.3	27.8\\
306.0	27.9\\
306.2	27.9\\
307.1	27.8\\
308.1	27.8\\
309.3	27.9\\
310.1	28.0\\
311.0	28.0\\
311.1	28.0\\
312.0	28.5\\
312.3	28.6\\
313.3	28.8\\
314.1	29.0\\
315.1	29.1\\
316.0	29.5\\
316.3	29.5\\
317.0	29.5\\
317.3	29.7\\
318.0	29.9\\
318.3	30.0\\
319.3	30.1\\
320.0	30.2\\
320.4	30.3\\
321.0	30.5\\
321.2	30.5\\
322.0	30.5\\
322.4	30.6\\
323.1	30.8\\
325.0	31.0\\
325.2	31.2\\
326.0	32.0\\
326.2	32.1\\
327.0	32.2\\
327.2	32.5\\
328.0	33.5\\
328.1	33.4\\
329.0	32.5\\
329.2	32.4\\
330.0	32.3\\
330.6	32.3\\
331.1	32.3\\
332.0	32.2\\
332.4	32.3\\
333.1	32.4\\
334.0	32.5\\
334.8	32.5\\
335.0	32.5\\
335.4	32.3\\
336.0	32.1\\
336.8	32.0\\
337.3	31.9\\
338.1	31.8\\
339.1	31.8\\
340.1	31.7\\
341.3	31.7\\
342.1	31.7\\
343.0	31.8\\
343.9	32.2\\
344.0	32.2\\
345.0	32.5\\
346.0	32.9\\
346.4	33.1\\
347.1	33.5\\
348.0	33.8\\
349.0	34.6\\
350.1	35.1\\
351.0	35.4\\
352.0	35.0\\
353.0	34.0\\
354.0	33.8\\
355.0	34.2\\
356.0	34.7\\
357.0	34.9\\
358.0	35.4\\
360.0	35.7\\
361.0	35.7\\
362.0	35.9\\
363.0	35.9\\
364.0	35.5\\
365.0	35.5\\
367.0	35.2\\
369.0	34.2\\
370.0	33.2\\
371.4	32.1\\
372.0	31.6\\
372.2	31.4\\
373.0	30.2\\
374.0	29.7\\
375.0	29.8\\
376.0	29.5\\
377.0	29.5\\
378.0	29.6\\
379.0	29.6\\
380.0	30.0\\
381.0	30.1\\
382.0	30.5\\
383.0	30.5\\
384.0	30.7\\
385.0	30.5\\
387.0	30.4\\
388.1	30.0\\
389.0	29.7\\
390.3	29.5\\
391.0	29.4\\
392.3	29.6\\
393.0	29.7\\
394.0	29.5\\
395.0	29.6\\
395.5	29.8\\
396.1	30.0\\
397.3	30.2\\
397.5	30.3\\
397.6	30.3\\
398.2	30.4\\
399.2	30.5\\
401.1	30.8\\
402.0	30.7\\
402.1	30.7\\
403.1	31.0\\
405.1	31.0\\
406.2	31.3\\
407.2	31.5\\
408.3	31.6\\
409.0	31.7\\
409.1	31.7\\
410.0	31.4\\
410.1	31.4\\
411.1	31.6\\
412.1	31.4\\
413.0	31.2\\
413.1	31.2\\
415.1	31.3\\
416.2	31.1\\
417.0	31.0\\
417.1	31.0\\
418.0	31.2\\
418.1	31.2\\
420.1	31.1\\
421.3	31.3\\
422.1	31.4\\
424.0	31.4\\
424.1	31.4\\
425.0	31.7\\
425.1	31.7\\
426.1	31.7\\
427.1	31.7\\
428.1	31.6\\
429.4	31.7\\
430.2	31.8\\
431.1	31.9\\
432.0	31.7\\
432.1	31.7\\
433.3	31.9\\
434.1	32.1\\
435.1	32.2\\
436.0	32.4\\
436.1	32.4\\
437.1	32.3\\
438.2	32.3\\
439.4	32.2\\
441.0	32.1\\
441.2	32.2\\
442.1	32.5\\
443.2	32.6\\
444.0	32.7\\
444.1	32.7\\
445.1	32.2\\
447.4	31.6\\
448.0	31.5\\
448.2	31.5\\
449.1	31.5\\
450.0	31.7\\
450.1	31.7\\
451.0	31.4\\
451.1	31.4\\
452.0	31.7\\
452.1	31.7\\
453.0	31.4\\
453.2	31.4\\
454.0	31.4\\
454.1	31.4\\
455.0	30.9\\
455.2	30.9\\
456.1	30.7\\
457.0	30.5\\
457.2	30.5\\
458.1	30.5\\
459.1	30.5\\
460.3	30.2\\
461.0	30.1\\
461.3	30.1\\
462.6	30.2\\
463.3	30.2\\
464.1	30.2\\
465.1	30.0\\
466.0	30.0\\
466.5	29.8\\
467.0	29.6\\
467.2	29.7\\
468.0	29.8\\
468.2	29.7\\
469.0	29.6\\
469.4	29.6\\
470.0	29.7\\
470.3	29.6\\
471.0	29.5\\
471.3	29.5\\
472.0	29.5\\
472.2	29.5\\
473.0	29.3\\
473.1	29.2\\
474.0	27.8\\
474.1	27.8\\
475.0	27.8\\
475.2	27.7\\
476.0	27.5\\
476.5	27.4\\
477.0	27.3\\
477.3	27.4\\
478.0	27.4\\
478.3	27.4\\
479.0	27.3\\
479.4	27.4\\
480.1	27.4\\
481.1	27.5\\
482.1	27.6\\
485.0	27.6\\
485.9	27.8\\
486.0	27.8\\
486.4	27.7\\
487.0	27.6\\
487.3	27.7\\
489.0	28.0\\
489.7	27.9\\
490.0	27.8\\
490.4	27.9\\
491.0	28.0\\
492.0	27.8\\
492.9	28.0\\
493.0	28.0\\
494.1	28.0\\
495.0	28.2\\
495.9	28.0\\
497.0	27.8\\
498.0	27.3\\
499.0	26.6\\
500.0	26.3\\
500.8	25.6\\
501.0	25.4\\
501.4	25.2\\
502.0	24.9\\
503.0	24.2\\
504.1	22.9\\
505.0	22.0\\
506.0	21.8\\
507.0	21.3\\
508.1	19.9\\
509.1	18.4\\
510.0	16.6\\
510.2	16.4\\
511.0	15.5\\
512.0	14.7\\
513.0	13.0\\
514.0	10.0\\
515.0	7.9\\
515.9	7.8\\
516.0	7.7\\
517.0	6.2\\
519.4	1.9\\
519.6	1.6\\
520.0	0.9\\
521.0	0.0\\
528.1	0.0\\
528.9	0.1\\
529.0	0.1\\
530.0	2.0\\
531.1	4.8\\
531.3	5.3\\
532.2	7.5\\
533.0	9.3\\
534.0	11.2\\
535.0	12.4\\
535.9	12.6\\
536.0	12.6\\
537.0	12.0\\
538.1	11.0\\
538.9	10.1\\
539.0	10.0\\
540.3	6.8\\
541.0	5.0\\
541.9	3.2\\
542.0	3.1\\
542.9	3.3\\
543.0	3.4\\
544.1	5.2\\
545.6	8.1\\
546.3	9.5\\
547.0	10.9\\
547.9	12.0\\
548.0	12.1\\
548.9	12.7\\
549.0	12.7\\
549.9	12.6\\
550.0	12.6\\
550.6	11.9\\
550.7	11.9\\
551.1	11.4\\
552.3	9.2\\
553.2	7.4\\
554.1	5.3\\
555.0	3.5\\
555.1	3.3\\
556.0	2.6\\
556.1	2.5\\
557.0	1.2\\
557.1	1.1\\
558.0	0.6\\
558.1	0.5\\
559.0	0.8\\
559.1	0.9\\
560.2	3.3\\
561.2	5.6\\
562.4	8.3\\
562.6	8.7\\
563.1	9.8\\
564.1	11.6\\
565.0	12.3\\
565.1	12.4\\
566.0	12.5\\
566.1	12.5\\
567.0	12.1\\
567.1	12.1\\
568.0	11.0\\
568.1	10.8\\
569.1	8.9\\
569.2	8.7\\
569.4	8.3\\
570.1	6.7\\
571.0	4.3\\
571.2	3.9\\
572.0	2.3\\
572.1	2.2\\
573.0	1.4\\
573.1	1.3\\
574.0	1.1\\
574.1	1.2\\
575.0	3.6\\
575.3	4.3\\
576.1	6.1\\
577.4	8.6\\
578.1	10.0\\
579.4	12.3\\
580.0	13.3\\
580.1	13.4\\
581.0	13.3\\
581.1	13.2\\
582.1	11.5\\
583.4	8.7\\
584.2	6.9\\
586.1	2.9\\
587.0	1.2\\
587.1	1.1\\
588.0	0.0\\
588.1	0.0\\
595.1	0.0\\
596.0	0.1\\
596.1	0.3\\
598.0	5.6\\
599.0	8.5\\
599.2	8.9\\
600.1	10.8\\
};
\addlegendentry{\scriptsize EPA US06}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
28.0	0.0\\
33.1	0.0\\
34.0	0.1\\
35.4	0.2\\
36.0	0.3\\
36.9	0.5\\
37.1	0.8\\
37.9	1.8\\
38.9	3.9\\
39.9	5.6\\
40.9	6.9\\
41.9	6.8\\
43.3	8.1\\
43.9	8.7\\
45.0	9.4\\
46.5	10.2\\
47.0	10.4\\
48.0	10.9\\
48.9	11.4\\
49.9	11.8\\
50.9	11.8\\
51.6	11.7\\
52.1	11.5\\
52.9	11.3\\
53.9	10.8\\
54.9	10.5\\
55.9	10.3\\
56.9	10.3\\
57.9	10.5\\
59.3	10.4\\
59.8	10.3\\
59.9	10.3\\
60.9	9.5\\
62.0	8.2\\
63.1	6.8\\
64.0	5.5\\
64.3	5.2\\
65.1	3.9\\
66.1	2.4\\
66.9	1.3\\
67.0	1.2\\
67.9	0.3\\
68.0	0.2\\
69.0	0.0\\
75.1	0.0\\
75.9	0.1\\
76.0	0.1\\
76.9	0.9\\
77.0	1.0\\
77.9	2.9\\
78.1	3.2\\
78.9	4.2\\
79.4	4.7\\
80.0	5.3\\
81.1	6.6\\
81.9	7.6\\
82.1	7.8\\
82.9	8.6\\
83.2	8.8\\
84.0	9.5\\
85.6	11.0\\
86.0	11.3\\
87.0	12.1\\
87.9	12.5\\
88.5	12.8\\
89.2	13.1\\
90.4	13.7\\
91.5	14.2\\
92.6	14.6\\
93.1	14.8\\
94.0	15.0\\
95.0	15.1\\
97.0	15.0\\
98.2	14.8\\
99.1	14.7\\
100.1	14.6\\
102.0	14.6\\
103.0	14.4\\
104.2	14.1\\
104.9	14.0\\
105.8	14.0\\
106.1	14.0\\
107.7	13.9\\
108.4	13.9\\
109.4	13.9\\
110.1	14.0\\
111.0	14.0\\
112.0	14.2\\
113.0	14.6\\
114.1	15.1\\
115.3	15.7\\
116.2	16.2\\
117.6	16.9\\
118.3	17.2\\
119.1	17.6\\
120.1	18.1\\
121.0	18.5\\
121.3	18.6\\
121.9	18.8\\
123.0	18.9\\
124.0	18.9\\
124.9	18.9\\
126.0	18.4\\
127.2	17.9\\
127.6	17.7\\
128.0	17.5\\
129.3	17.1\\
129.9	16.9\\
131.1	16.4\\
138.8	13.0\\
139.7	12.6\\
139.9	12.5\\
140.9	11.9\\
142.1	11.1\\
142.9	10.6\\
144.0	10.1\\
145.3	9.7\\
145.8	9.6\\
145.9	9.5\\
146.9	8.3\\
148.0	6.8\\
149.0	5.5\\
150.4	3.8\\
151.6	2.3\\
151.8	2.1\\
152.0	1.9\\
152.9	1.1\\
153.0	1.0\\
154.0	0.6\\
154.6	0.4\\
155.1	0.3\\
155.8	0.1\\
156.0	0.1\\
157.2	0.0\\
162.9	0.0\\
163.0	0.0\\
163.9	0.6\\
164.0	0.7\\
165.1	2.6\\
166.4	5.0\\
166.5	5.1\\
166.6	5.3\\
166.8	5.7\\
167.9	7.6\\
168.1	7.9\\
169.0	9.2\\
170.1	10.5\\
170.9	11.4\\
171.0	11.5\\
171.9	11.5\\
172.0	11.4\\
173.9	7.6\\
174.0	7.5\\
174.9	7.0\\
175.1	7.0\\
187.9	7.0\\
188.1	7.2\\
189.1	8.6\\
190.3	10.5\\
190.5	10.7\\
191.9	12.8\\
192.1	13.2\\
192.9	14.4\\
193.6	15.2\\
193.9	15.6\\
194.2	15.6\\
195.4	15.5\\
196.3	15.4\\
197.0	15.4\\
197.9	15.4\\
198.9	15.2\\
200.0	15.3\\
201.1	15.2\\
202.3	15.1\\
203.0	15.1\\
204.9	15.2\\
207.8	15.0\\
208.3	15.0\\
208.9	14.9\\
209.9	14.7\\
211.0	14.6\\
211.9	14.5\\
212.9	14.1\\
213.9	14.7\\
215.1	15.1\\
215.9	15.4\\
217.0	15.6\\
217.9	15.7\\
218.9	16.0\\
220.0	16.2\\
220.9	16.4\\
222.4	16.6\\
223.4	16.7\\
224.0	16.8\\
225.7	16.8\\
226.0	16.8\\
226.9	16.7\\
228.4	16.9\\
228.9	16.9\\
230.0	16.8\\
231.0	16.9\\
232.2	17.1\\
232.9	17.2\\
234.0	17.2\\
236.6	17.3\\
237.3	17.4\\
238.1	17.5\\
239.6	17.7\\
240.1	17.7\\
241.0	17.7\\
242.0	17.6\\
242.9	17.2\\
243.0	17.1\\
243.9	17.1\\
245.1	17.2\\
246.9	17.2\\
247.3	17.2\\
248.0	17.2\\
249.3	17.2\\
250.3	17.2\\
252.0	17.1\\
253.1	17.2\\
256.0	17.1\\
257.7	17.0\\
258.0	17.0\\
259.1	17.1\\
260.1	17.1\\
261.4	17.2\\
262.1	17.2\\
263.9	17.4\\
264.2	17.4\\
267.3	17.0\\
268.3	17.0\\
269.2	17.0\\
270.7	17.0\\
271.0	17.0\\
272.1	16.9\\
273.3	16.9\\
274.2	16.9\\
276.4	17.0\\
277.0	17.0\\
277.9	16.8\\
278.0	16.6\\
280.6	11.4\\
280.9	10.8\\
281.9	8.8\\
282.4	7.9\\
282.9	7.0\\
283.1	7.0\\
297.9	7.0\\
298.9	7.7\\
299.1	8.0\\
304.0	15.4\\
304.8	16.5\\
304.9	16.6\\
306.0	16.7\\
307.8	16.7\\
308.2	16.7\\
309.3	16.8\\
310.0	16.8\\
310.9	16.8\\
312.1	17.1\\
313.1	17.3\\
314.1	17.4\\
314.9	17.5\\
315.9	17.7\\
316.9	17.7\\
317.9	17.9\\
320.0	18.1\\
321.0	18.3\\
322.0	18.3\\
323.3	18.5\\
324.9	18.6\\
325.0	18.6\\
325.9	19.2\\
326.0	19.2\\
326.9	19.3\\
326.9	19.4\\
327.9	20.0\\
328.0	20.0\\
328.4	19.8\\
328.8	19.5\\
329.0	19.5\\
330.0	19.4\\
331.2	19.4\\
332.0	19.3\\
333.2	19.5\\
334.0	19.5\\
335.0	19.5\\
335.6	19.3\\
336.0	19.3\\
337.4	19.1\\
338.1	19.1\\
339.2	19.1\\
340.1	19.0\\
341.5	19.0\\
342.1	19.1\\
343.0	19.1\\
344.0	19.4\\
345.0	19.5\\
346.2	19.9\\
347.0	20.1\\
348.0	20.4\\
349.0	20.8\\
350.0	21.1\\
350.9	21.2\\
351.1	21.2\\
351.9	20.9\\
352.5	20.6\\
352.9	20.4\\
353.1	20.4\\
353.9	20.3\\
354.2	20.4\\
355.2	20.6\\
356.0	20.8\\
357.0	21.0\\
358.0	21.2\\
359.7	21.4\\
360.1	21.4\\
361.1	21.5\\
362.0	21.5\\
363.0	21.5\\
364.1	21.3\\
365.0	21.3\\
366.3	21.1\\
367.0	21.0\\
368.2	20.6\\
368.9	20.4\\
370.1	19.7\\
371.0	19.3\\
372.0	18.7\\
372.9	18.1\\
373.6	17.9\\
373.9	17.8\\
374.2	17.6\\
374.9	17.0\\
375.5	15.8\\
379.5	7.8\\
379.7	7.4\\
379.9	7.0\\
394.9	7.0\\
395.8	7.2\\
395.9	7.2\\
397.8	10.1\\
398.0	10.4\\
399.5	12.7\\
399.7	13.0\\
402.8	17.7\\
402.9	17.8\\
403.8	18.6\\
403.9	18.6\\
405.0	18.7\\
406.1	18.8\\
407.8	19.0\\
408.0	19.0\\
409.5	18.9\\
410.1	18.9\\
411.0	18.9\\
412.4	18.8\\
413.0	18.7\\
414.1	18.8\\
415.1	18.7\\
416.0	18.6\\
417.3	18.6\\
419.2	18.7\\
420.1	18.7\\
421.1	18.7\\
422.1	18.8\\
423.3	18.8\\
424.0	18.8\\
425.2	19.0\\
426.1	19.0\\
429.0	19.0\\
430.6	19.1\\
431.0	19.1\\
432.1	19.0\\
433.0	19.1\\
434.3	19.2\\
435.2	19.3\\
436.1	19.4\\
437.2	19.4\\
441.0	19.3\\
443.0	19.5\\
443.9	19.6\\
444.7	19.5\\
445.2	19.4\\
446.2	19.2\\
447.6	19.0\\
448.0	18.9\\
449.0	18.9\\
449.9	19.0\\
450.9	18.9\\
451.9	19.0\\
453.5	18.9\\
453.9	18.8\\
455.1	18.6\\
456.4	18.4\\
457.0	18.3\\
459.1	18.3\\
460.4	18.1\\
461.0	18.1\\
462.6	18.1\\
463.4	18.1\\
464.0	18.1\\
465.6	18.0\\
466.0	18.0\\
466.9	17.8\\
468.0	17.8\\
469.0	17.8\\
469.9	17.8\\
470.9	17.7\\
471.9	17.7\\
472.9	17.6\\
473.9	16.8\\
475.2	16.6\\
475.8	16.5\\
475.9	16.5\\
476.7	15.6\\
476.8	15.5\\
476.9	15.3\\
480.4	8.2\\
480.6	7.9\\
480.8	7.5\\
480.9	7.3\\
481.9	7.0\\
495.9	7.0\\
496.0	7.0\\
496.9	7.5\\
497.0	7.6\\
497.9	8.9\\
500.0	12.1\\
500.3	12.5\\
501.2	13.9\\
501.4	14.2\\
501.9	14.9\\
502.0	14.9\\
503.0	14.4\\
504.1	13.7\\
504.9	13.2\\
505.0	13.2\\
506.0	13.0\\
506.9	12.7\\
507.1	12.6\\
508.0	11.9\\
509.0	11.0\\
509.9	10.0\\
510.1	9.8\\
510.9	9.3\\
511.2	9.1\\
511.9	8.8\\
512.1	8.6\\
512.3	8.3\\
512.9	7.7\\
513.2	7.1\\
513.9	5.9\\
514.1	5.6\\
514.9	4.8\\
515.0	4.7\\
515.9	4.5\\
516.0	4.5\\
517.0	3.5\\
518.7	1.7\\
519.1	1.3\\
519.4	1.0\\
519.9	0.5\\
520.1	0.4\\
520.9	0.0\\
521.1	0.0\\
527.9	0.0\\
528.3	0.1\\
528.9	0.3\\
529.3	0.8\\
529.5	1.0\\
530.0	1.6\\
530.5	2.4\\
531.2	3.5\\
531.4	3.8\\
532.0	4.6\\
532.9	5.8\\
533.5	6.5\\
533.9	6.9\\
534.9	7.5\\
535.9	7.5\\
536.9	7.1\\
537.9	6.5\\
538.9	5.6\\
539.1	5.3\\
540.4	3.4\\
540.9	2.7\\
541.9	1.9\\
542.9	2.3\\
544.0	3.5\\
546.2	6.0\\
546.8	6.6\\
546.9	6.7\\
547.9	7.4\\
548.9	7.6\\
549.9	7.3\\
550.9	6.5\\
552.1	5.1\\
553.3	3.6\\
553.9	2.8\\
554.9	1.8\\
556.1	1.1\\
556.9	0.5\\
557.9	0.4\\
558.9	1.1\\
560.4	3.1\\
561.5	4.6\\
562.3	5.6\\
562.9	6.3\\
563.9	7.2\\
564.9	7.5\\
565.9	7.4\\
566.4	7.2\\
566.9	6.9\\
567.9	6.0\\
569.0	4.6\\
570.3	2.7\\
570.9	1.9\\
571.8	1.1\\
571.9	1.1\\
572.8	0.7\\
572.9	0.7\\
573.8	1.4\\
573.9	1.5\\
574.8	1.6\\
574.9	1.7\\
575.1	2.0\\
576.1	3.2\\
576.9	4.1\\
577.3	4.6\\
578.1	5.7\\
579.1	6.8\\
579.5	7.1\\
579.9	7.5\\
580.0	7.6\\
580.8	8.0\\
580.9	8.0\\
581.8	7.5\\
582.0	7.4\\
583.0	6.2\\
584.0	4.9\\
584.2	4.6\\
585.0	3.6\\
586.0	2.3\\
587.0	1.1\\
587.9	0.3\\
588.0	0.3\\
588.9	0.0\\
589.1	0.0\\
595.2	0.0\\
595.9	0.0\\
596.0	0.1\\
596.3	0.4\\
596.9	1.1\\
597.1	1.4\\
598.4	3.6\\
599.0	4.6\\
599.2	4.9\\
600.0	6.0\\
600.1	6.2\\
};
\addlegendentry{\scriptsize Modified EPA US06}

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
177	0\\
177	40\\
192	40\\
192	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
286	0\\
286	40\\
301	40\\
301	0\\
}--cycle;
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
385	0\\
385	40\\
400	40\\
400	0\\
}--cycle;
\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
484	0\\
484	40\\
499	40\\
499	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> Images/LLArchitecture.tex <==
% Macros
\newcommand{\lene}{0.50cm}
\newcommand{\lent}{0.75cm}
\newcommand{\side}{1.50cm}
\newcommand{\xcen}{0.5*\x2-0.5*\x1}
\newcommand{\ycen}{0.5*\y2-0.5*\y1}

% Define block styles
\tikzstyle{process} = 
    [
        rectangle
      , draw
      , top color=white, bottom color=white!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , inner sep=8pt
      ]
\tikzstyle{simulation} =
    [
        rectangle
      , draw=red!50
      , top color=white, bottom color=red!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , minimum height=2em
      , inner sep=8pt
    ]
\tikzstyle{database} =
    [
        cylinder
      , draw
      , top color = white, bottom color=white
      , shape border rotate=90
      , minimum height=1.8cm
      , minimum width=0.8cm
      , inner sep=10pt
      , shape aspect=0.25
    ]
\tikzstyle{line} = 
    [
        draw
      , -latex'
    ]
\tikzstyle{dash} =
    [
        draw
      , -latex'
      , dashed
    ]
    
\begin{tikzpicture}[node distance = 1cm, auto, every node/.style={black,scale=0.80}]]
    \node[process, minimum width = 12cm, top color = blue!10, bottom color = blue!10] (ROS) {ROS};
    
    %%% Top level
    \node[above = 1.15cm of ROS.west, process, anchor = west] (INS) {INS};
    \node[right = \side of INS, process] (RTK) {RTK-GPS};
    \node[right = 2*\side of RTK.south, process, top color=white, bottom color=blue!10, anchor=south, align=center] (High) {Car-Following \\Controller};
    \node[right = \side of High, process, top color = white, bottom color=blue!10, align=center] (Map) {Test Track \\Map};
    
    % Connectors
    \path [black, line] let \p1=(INS.south), \p2=($(\p1)-(0,\lene)$) in (\p1) -- +(0, \ycen) -| node[right,align=left]{$v, \ a, \ \theta$} (\p2);
    \path [black, line] let \p1=(RTK.south), \p2=($(\p1)-(0,\lene)$) in (\p1) -- +(0, \ycen) -| node[left,align=right]{$x, \ y$} (\p2);
    
    \path [black, line] let \p1=($(High.south)-(0.20,0.0)$), \p2=($(\p1)-(0,\lene)$) in (\p1) -- +(0, \ycen) -| node[left,align=right]{$v_d, \ a_d$} (\p2);
    \path [black, line] let \p1=($(High.south)+(0.20,-\lene)$), \p2=($(\p1)+(0,\lene)$) in (\p1) -- +(0, \ycen) -| node[right, align=left]{$\hat{v}, \ \hat{a}, \ \Delta s$} (\p2);
    \path [black, line] let \p1=(Map.west), \p2=(High.east) in (\p1) -- +(\xcen, 0) |- (\p2);
    
    %%% Middle level
    \node[below = \lene of ROS, process, align=center] (Kalman) {Kalman\\Filter};
    \node[below left = 0.20cm and \side of Kalman.west, process, align=center, anchor = east] (Low) {Speed\\Controller};
    \node[below right = 0.20cm and \side of Kalman.east, process, align=center, anchor = west] (LowSteer) {Steer\\Controller};
    
    % Connectors
    \path [black, line] let \p1=($(Low.north)+(0,\lene+0.20cm)$), \p2=($(\p1)-(0,\lene+0.20cm)$) in (\p1) -- +(0, \ycen) -| node[left,align=right]{$\hat{v}, \ \hat{a}, \ v_d, \ a_d$} (\p2);
    
    \path [black, line] let \p1=($(ROS.south)-(0.20,0.0)$), \p2=($(\p1)-(0,\lene)$) in (\p1) -- +(0, \ycen) -| node[left,align=right]{$x, \ y, \ v, \ a$} (\p2);
    \path [black, line] let \p1=($(Kalman.north)+(0.20,0.0)$), \p2=($(\p1)+(0,\lene)$) in (\p1) -- +(0, \ycen) -| node[right, align=left]{$\hat{v}, \ \hat{a}$} (\p2);
    
    \path [black, line] let \p1=($(LowSteer.north)+(0,\lene+0.20cm)$), \p2=($(\p1)-(0,\lene+0.20cm)$) in (\p1) -- +(0, \ycen) -| node[left, align=right]{$\hat{v}, \ x, \ y$} (\p2);
    
    \path [black, line] let \p1=($(Map.south)+(0.35,0)$), \p2=(LowSteer.east) in (\p1) -- +(0,0) |- (\p2);
    
    %%% Bottom level
    \node[below = 0.30cm of Kalman, process, align=center] (Driver) {Motor\\Driver};
    \node[below left = 0.20cm and 2*\lene of Driver.center, process, align=center] (Pedal) {Pedal\\Motor};
    \node[left = 0.20cm of Pedal, process] (Encoder1) {Encoder};
    \node[below right = 0.20cm and 2*\lene of Driver.center, process, align=center] (Steer) {Steer\\Motor};
    \node[right = 0.20cm of Steer, process] (Encoder2) {Encoder};
    
    % Connectors
    \path [black, line] let \p1=($(Driver.south)-(0.15, 0)$), \p2=(Pedal.east) in (\p1) -- +(0, 0) |- (\p2);
    \path [black, line] let \p1=($(Driver.south)+(0.15, 0)$), \p2=(Steer.west) in (\p1) -- +(0, 0) |- (\p2);
    \path [black, line] let \p1=(Pedal.west), \p2 = (Encoder1.east) in (\p1) -- +(\xcen, 0) |- (\p2);
    \path [black, line] let \p1=(Steer.east), \p2 = (Encoder2.west) in (\p1) -- +(\xcen, 0) |- (\p2);
    
    \path [black, line] let \p1=(Encoder1.north), \p2 = (Driver.west) in (\p1) -- +(0, \ycen) |- (\p2);
    \path [black, line] let \p1=(Encoder2.north), \p2 = (Driver.east) in (\p1) -- +(0, \ycen) |- (\p2);
    
    \path [black, line] let \p1=(Low.east), \p2=($(Driver.west)+(0,0.25)$) in (\p1) -- node[below, align=right]{$P$} +(\xcen, 0) |- (\p2);
    \path [black, line] let \p1=(LowSteer.west), \p2=($(Driver.east)+(0,0.25)$) in (\p1) -- node[below, align=right]{$\psi$} +(\xcen, 0) |- (\p2);
\end{tikzpicture}

==> Images/MechStruct.tex <==

\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (MechStruct) at (0,0) {\includegraphics[width=0.65\columnwidth]{Images/MechStruct.png}};

\end{tikzpicture}


==> Images/Protobuf.tex <==
% Macros
\newcommand{\plus}{0.10cm}
\newcommand{\lene}{0.50cm}
\newcommand{\lent}{0.75cm}
\newcommand{\side}{1.50cm}
\newcommand{\below}{4.50cm}
\newcommand{\xcen}{0.5*\x2-0.5*\x1}
\newcommand{\ycen}{0.5*\y2-0.5*\y1}

% Define block styles
\tikzstyle{process} = 
    [
        rectangle
      , draw
      , top color=white, bottom color=white!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , inner sep=4pt
      , minimum height = 1.2cm
      , font = \ttfamily
      ]
\tikzstyle{simulation} =
    [
        rectangle
      , draw=red!50
      , top color=white, bottom color=red!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , minimum height=2em
      , inner sep=8pt
    ]
\tikzstyle{database} =
    [
        cylinder
      , draw
      , top color = white, bottom color=white
      , shape border rotate=90
      , minimum height=1.8cm
      , minimum width=0.8cm
      , inner sep=10pt
      , shape aspect=0.25
    ]
\tikzstyle{line} = 
    [
        draw
      , -latex'
    ]
\tikzstyle{dash} =
    [
        draw
      , -latex'
      , dashed
    ]
    
\begin{tikzpicture}[node distance = 1cm, auto, every node/.style={black,scale=0.80}]]
    %%% Subscription
    \node [] (Subscription) {\large Subscription/Unsubscription Message:};
    \node [below right = \lene and \lene of Subscription.west, process, align = center] (1) {Preamble\\ \#1};
    \node [right = \plus of 1] (p) {+};
    \node [right = \plus of p, process, align = center] (Identification) {Identification};
    \node [right = 0 of Identification.east, process, align = center, anchor=west] (Flag) {(Un)Subscription\\ Flag};
    \node [right = 0 of Flag.east, process, align=center, anchor=west] (Probe1) {Probe Data};
    \node [right = 0 of Probe1.east, process, align=center, anchor=west] (error1) {Error\\ Flag};
    
    % Sub nodes
    \node [below = \lene of Identification, process, align = left] (IDMessage) {Sim/Physical Flag\\ Physical Vehicle ID};
    \draw (IDMessage.north west) -- (Identification.south west);
    \draw (IDMessage.north east) -- (Identification.south east);
    
    \node [below = \lene of Probe1, process, align = left] (IDProbe) {Velocity ($v$)\\ Location ($x,\ y$)\\ Heading ($\theta$)\\ Brake On/Off\\ Timestamp (Unix)};
    \draw (IDProbe.north west) -- (Probe1.south west);
    \draw (IDProbe.north east) -- (Probe1.south east);
    
    \node [below = 0.02cm of 1, align=left] {\scriptsize Preamble byte\\ \scriptsize = 0x16};
    
    \node [below right = 0.02cm and -2.1cm of Flag, align=left] {\scriptsize Unsubscription = 0\\ \scriptsize Subscription = 1};
    
    %%% V2Sim
    \node [below = \below of Subscription.west, anchor = west] (V2Sim) {\large V2Sim Message:};
    \node [below right = \lene and \lene of V2Sim.west, process, align=center] (2) {Preamble\\ \#2};
    \node [right = \plus of 2] (p2) {+};
    \node [right = \plus of p2, process, align = center] (ID) {Physical Vehicle ID};
    \node [right = 0 of ID.east, process, align=center, anchor=west] (Probe2) {Probe Data};
    \node [right = 0 of Probe2.east, process, align=center, anchor=west] (error2) {Error\\ Flag};
    
    % Sub nodes
    \node [below = \lene of Probe2, process, align = left] (VProbe) {Velocity ($v$)\\ Location ($x,\ y$)\\ Heading ($\theta$)\\ Brake On/Off\\ Timestamp (Unix)};
    \draw (VProbe.north west) -- (Probe2.south west);
    \draw (VProbe.north east) -- (Probe2.south east);
    
    \node [below = 0.02cm of 2, align=left] {\scriptsize Preamble byte\\ \scriptsize = 0x43};
    \node [below right = 0.02cm and -0.50cm of error2, align=left] {\scriptsize OK=1\\ \scriptsize Error = 0};
    
    %%% Sim2V
    \node [below = \below of V2Sim.west, anchor = west] (Sim2V) {\large Sim2V Message:};
    \node [below right = \lene and \lene of Sim2V.west, process, align = center] (3) {Preamble\\ \#3};
    \node [right = \plus of 3] (p3) {+};
    \node [right = \plus of p3, process, align = center] (Probe3) {Probe Data 1};
    \node [right = 0 of Probe3.east, process, align=center, anchor=west] (dot) {$\cdots$};
    \node [right = 0 of dot.east, process, align=center, anchor=west] (Probek) {Probe Data k};
    \node [right = 0 of Probek.east, process, align=center, anchor=west] (error3) {Error\\ Flag};
    
    % Sub nodes
    \node [below right = \lene and -2*\side of Probe3, process, align = left] (SProbe) {Simulated Vehicle ID\\ Simulated Vehicle Type\\ Velocity ($v$)\\ Longitudinal Distance Away ($dx$)\\ Lateral Distance Away ($dy$)\\ Heading ($\theta$)\\ Brake On/Off\\ Timestamp (Unix)};
    \draw (SProbe.north west) -- (Probe3.south west);
    \draw (SProbe.north east) -- (Probe3.south east);
    
    \node [below left = 0.02cm and -1cm of 3, align=left] {\scriptsize Preamble byte\\ \scriptsize = 0xEC};
    
    %%% V2V
    \node [below = \below+1.0cm of Sim2V.west, anchor=west] (V2V) {\large V2V Message:};
    \node [below right = \lene and \lene of V2V.west, process, align = center] (4) {Preamble \\ \#4};
    \node [right = \plus of 4] (p4) {+};
    \node [right = \plus of p4, process, align=center] (ID2) {Physical Vehicle ID};
    \node [right = 0 of ID2.east, process, align=center, anchor=west] (Time) {Timestamp};
    \node [right = 0 of Time.east, process, align=center, anchor=west] (MPC) {MPC Message};
    \node [right = 0 of MPC.east, process, align=center, anchor=west] (error4) {Error\\ Flag};
    
    % Sub nodes
    \node [below left = \lene and -2*\side of MPC, process, align = left] (MPCMessage) {Longitudinal Distance ($s_i \ | \ i=1,...,N$)\\ Lateral Distance ($l_i \ | \ i=1,...,N$)\\ Terminal Velocity ($v_N$)};
    \draw (MPCMessage.north west) -- (MPC.south west);
    \draw (MPCMessage.north east) -- (MPC.south east);
    
    \node [below = 0.02cm of 4, align=left] {\scriptsize Preamble byte\\ \scriptsize = 0x6B};
    
\end{tikzpicture}

==> Images/SSLongiCtrl.tex <==

\begin{tikzpicture}

\shade[top color=red, bottom color=white, opacity=0.5]
    (0.5,0.2) -- (4.75,-0.5) -- (4.75,-2) -- (0.5,-2) -- cycle;
% \path (0.5,0.2) -- node[pos=0.60, sloped, below] {\tiny 2. Brake ANN} (4.75,-0.5);
\path (0.5,0.2) -- node[pos=0.60, sloped, below] {\scriptsize 2. Brake Map} (4.75,-0.5);

\shade[left color = green, bottom color = green, top color = white, opacity=0.5]
    (0, 0.2) -- (0, 2.8) -- (4.75, 2.8) -- (4.76, -0.5) -- (0.5, 0.2) -- cycle;
% \path (0, 2.0) -- node[pos = 0.50, below] {\tiny 1. Accelerator ANN} (4.75, 2.0);
\path (0, 2.0) -- node[pos = 0.50, below] {\scriptsize 1. Accelerator Map} (4.75, 2.0);

\shade[right color = blue, top color = blue, bottom color = white, opacity = 0.5]
    (0.5, 0.2) -- (0.5, -2) -- (0, -2) -- (0, 0.2) -- cycle;
% \path (0.5, -1.5) -- node[pos = 0.35, above] {\tiny 3. Low Speed ANN} (4.75, -1.5);
\path (0.5, -1.5) -- node[pos = 0.35, above] {\scriptsize 3. Low Speed Map} (4.75, -1.5);

\draw[->,black,thick,-latex] (-0.25,0)--(5,0) node[above]{$v_d$};
\draw[->,black,thick,-latex] (0,-2)--(0,3) node[right]{$a_d$};

\draw[black] (0.5, 0.2) -- (0.5, -2);
\draw[black] (0.5, 0.2) -- (4.75, -0.5);
\draw[black] (0, 0.2) -- (0.5, 0.2);
\draw[->,blue] (0.70, -1.30) to [out=180,in=270] (0.25, -0.70);

\node[] at (0.5, 0.40) {$v_{idle}$};

\end{tikzpicture}

==> Images/SpeedControl.tex <==
% Macros
\newcommand{\lene}{0.50cm}
\newcommand{\lent}{0.75cm}
\newcommand{\side}{1.50cm}
\newcommand{\xcen}{0.5*\x2-0.5*\x1}
\newcommand{\ycen}{0.5*\y2-0.5*\y1}

% Define block styles
\tikzstyle{process} = 
    [
        rectangle
      , draw
      , top color=white, bottom color=white!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , inner sep=8pt
      ]
\tikzstyle{simulation} =
    [
        rectangle
      , draw=red!50
      , top color=white, bottom color=red!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , minimum height=2em
      , inner sep=8pt
    ]
\tikzstyle{database} =
    [
        cylinder
      , draw
      , top color = white, bottom color=white
      , shape border rotate=90
      , minimum height=1.8cm
      , minimum width=0.8cm
      , inner sep=10pt
      , shape aspect=0.25
    ]
\tikzstyle{line} = 
    [
        draw
      , -latex'
    ]
\tikzstyle{dash} =
    [
        draw
      , -latex'
      , dashed
    ]
    
\begin{tikzpicture}[node distance = 1cm, auto, every node/.style={black,scale=0.80}]]
    \node[] (vd) {$v_d, \ a_d$};
    
    % %%% Top level
    % \node[right = 1.0cm of vd, process, align=center] (ANN) {ANN-Based\\ Feedforward\\ Controller};
    % \node[right = 2*\side of ANN.north, process, minimum height = 2.5cm, align = center, anchor=north] (Ensemble) {Ensemble\\ Module};
    % \node[right=1.25cm of Ensemble, process] (Vehicle) {Vehicle};
    % \node[right=\lent of Vehicle] (Output) {$v, \ a$};
    
    % % Connectors
    % \path [black, line] let \p1=(vd.east), \p2 = (ANN.west) in (\p1) -- +(\xcen, 0) |- (\p2);
    % \path [black, line] let \p1=(ANN.east), \p2 = ($(ANN.east)+(1.2,0.0)$) in (\p1) -- +(\xcen, 0) |- node[above, align=center]{$P_{ANN}$} (\p2);  
    % \path [black, line] let \p1=(Ensemble.east), \p2 = (Vehicle.west) in (\p1) -- +(\xcen, 0) |- node[above, align=center]{$P$} (\p2);
    % \path [black, line] let \p1=(Vehicle.east), \p2 = (Output.west) in (\p1) -- +(\xcen, 0) |- (\p2);
    
    % %%% Middle
    % \node[below = \lene of ANN, process, align=center] (PID) {PID\\ Feedback\\ Controller};
    % \node[left = 0.60cm of PID, draw, circle, inner sep=0mm, minimum size=2mm] (Sum1) {};
    
     %%% Top level
    \node[right = 1.0cm of vd, process, align=center] (MAP) {Data-Driven\\ Feedforward\\ Controller};
    \node[right = 2*\side of MAP.north, process, minimum height = 2.5cm, align = center, anchor=north] (Ensemble) {Ensemble\\ Module};
    \node[right=1.25cm of Ensemble, process] (Vehicle) {Vehicle};
    \node[right=\lent of Vehicle] (Output) {$v, \ a$};
    
    % Connectors
    \path [black, line] let \p1=(vd.east), \p2 = (MAP.west) in (\p1) -- +(\xcen, 0) |- (\p2);
    \path [black, line] let \p1=(MAP.east), \p2 = ($(MAP.east)+(1.35,0.0)$) in (\p1) -- +(\xcen, 0) |- node[above, align=center]{$P_{MAP}$} (\p2);  
    \path [black, line] let \p1=(Ensemble.east), \p2 = (Vehicle.west) in (\p1) -- +(\xcen, 0) |- node[above, align=center]{$P$} (\p2);
    \path [black, line] let \p1=(Vehicle.east), \p2 = (Output.west) in (\p1) -- +(\xcen, 0) |- (\p2);
    
    %%% Middle
    \node[below = \lene of MAP, process, align=center] (PID) {PID\\ Feedback\\ Controller};
    \node[left = 0.60cm of PID, draw, circle, inner sep=0mm, minimum size=2mm] (Sum1) {};
    
    
    \node[below = 0.85cm of Ensemble, process, align=center] (Kalman) {Kalman\\ Filter};
    
    % Connectors
    \path [black, line] let \p1=($(Sum1.north)+(0,1.65)$), \p2=(Sum1.north) in (\p1) -- +(0, \ycen) -| node[left, align=right]{$a_d$} node[below left = 0.45cm and 0.10cm]{+} (\p2);
    \path [black, line] let \p1=(Sum1.east), \p2=(PID.west) in (\p1) -- +(0,0) |- (\p2);
    \path [black, line] let \p1=(PID.east), \p2=($(Ensemble.west)-(0,0.20)$) in (\p1) -- +(\xcen, 0)node[right, align=left]{$P_{PID}$} |- (\p2);
    
    \path [black, line] let \p1=($(Vehicle.east)+(0.20,0)$), \p2=(Kalman.east) in (\p1) |- (\p2);
    \path [black, line] let \p1=(Kalman.west), \p2=(Sum1.south) in (\p1) -- node[above left, align = right]{$\hat{a}$} +(0,0) -| node[above left = 0.38cm and 0.10cm]{$-$} (\p2);
\end{tikzpicture}

==> Images/SpeedTracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.125,0.69400,0.22900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=3.50cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0.038764625787735,
xmax=54.6044413000345,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=0,
ymax=12.1235568622732,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Speed [m/s]},
ticklabel style = {font = \tiny},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Speed Tracking},
xmajorgrids,
ymajorgrids,
legend style={at={(0.665, 0.36)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.3pt]
  table[row sep=crcr]{%
0.038764625787735	0\\
4.98417131602764	0\\
5.01195229589939	12\\
26.9786607474089	12\\
27.0089160650969	8\\
38.9742705971003	8\\
39.0084587037563	4\\
48.9780988544226	4\\
49.0078210830688	0\\
54.6044413000345	0\\
};
\addlegendentry{\scriptsize $v_0$}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0.038764625787735	0\\
4.98417131602764	0\\
5.01195229589939	0.135972848829049\\
5.15486039221287	0.13865325864456\\
5.31514920294285	0.139420160510213\\
5.41279502213001	0.150059585153862\\
5.44590689241886	0.161116403882467\\
5.47834485769272	0.160820803883681\\
5.54049499332905	0.194910113480496\\
5.57452216744423	0.218869635776095\\
5.60591407120228	0.218952035773803\\
5.667370185256	0.282929149289089\\
5.69826923310757	0.323468747224695\\
5.73173314332962	0.323598147196172\\
5.76033890247345	0.373571296907457\\
5.82533553242683	0.472877452282908\\
5.89097589254379	0.585790417798272\\
5.91961182653904	0.58524841974738\\
5.98096735775471	0.731387820500444\\
6.04893118143082	0.870549232553898\\
6.08023256063461	0.870933424695188\\
6.20933063328266	1.16798495384807\\
6.24096393585205	1.16857771132458\\
6.36895559728146	1.48283685869342\\
6.39990493655205	1.48275767417406\\
6.49501606822014	1.71136492596779\\
6.5236821770668	1.71066957332694\\
6.55373632907867	1.7932096807213\\
6.62026181817055	1.94625126337151\\
6.65266960859299	1.94593265663599\\
6.81236498057842	2.32647649186182\\
6.84434026479721	2.32702439796114\\
6.93777166306973	2.53459799754717\\
6.96545206010342	2.53363812712827\\
7.02810510993004	2.65411165298003\\
7.09509328007698	2.76555188237428\\
7.12382979691029	2.76506493912154\\
7.18645267188549	2.89654612684777\\
7.25021213293076	3.01904659911094\\
7.2834949940443	3.02031351067703\\
7.34628885984421	3.14358565300333\\
7.37498514354229	3.14247350327152\\
7.46253244578838	3.29930418696949\\
7.49376341700554	3.34878547326938\\
7.52061903476715	3.34784162165882\\
7.60628543794155	3.51594761402609\\
7.63514265418053	3.51576965019004\\
7.69626684486866	3.66126771712848\\
7.72279053926468	3.66066565174116\\
7.78260715305805	3.78170624365964\\
7.80934207141399	3.78168325895945\\
7.89741240441799	3.92829130977329\\
7.92415738105774	3.9275609008243\\
7.9543624073267	3.99640305006094\\
8.01916792988777	4.09465098848947\\
8.05045925080776	4.09504251258531\\
8.13893191516399	4.27688676150379\\
8.16805064678192	4.27700000644072\\
8.29270295798779	4.49547530957523\\
8.31963904201984	4.49409711629701\\
8.34789276123047	4.5479034550596\\
8.37875157594681	4.57707441330731\\
8.40656273066998	4.57657172192688\\
8.43517854809761	4.5970667619834\\
8.47318880259991	4.63165855792287\\
8.50355476140976	4.67435297095407\\
8.53497684001923	4.72805072742226\\
8.56321044266224	4.72735444849788\\
8.59763994812965	4.76836119748516\\
8.6560282856226	4.87870230140842\\
8.69495384395123	4.8802568025578\\
8.72341878712177	4.93475926693036\\
8.75216536223888	5.0083272232157\\
8.77742171287537	5.00593360570794\\
8.8669303804636	5.16461881545694\\
8.89517404139042	5.16343164694123\\
9.01588350534439	5.39112080654698\\
9.04756709933281	5.3918551485402\\
9.10580456256866	5.50348720131905\\
9.17420089244843	5.61982013842358\\
9.20324921607971	5.62010629863516\\
9.29143019020557	5.78412383009125\\
9.31825563311577	5.78338824724925\\
9.34873223304749	5.83523875587134\\
9.37719717621803	5.83544125081829\\
9.40863937139511	5.88647789493857\\
9.43371467292309	5.88458209187598\\
9.46399010717869	5.96484936317739\\
9.49562340974808	6.01271425475444\\
9.53277871012688	6.07836716364048\\
9.56228971481323	6.07869365108413\\
9.59103628993034	6.13621620848498\\
9.62242819368839	6.18678079505749\\
9.64850932359695	6.18595941983907\\
9.70925129950047	6.28298549607612\\
9.73814874887466	6.28381595577714\\
9.77373495697975	6.34589541343544\\
9.80269275605679	6.34528278603318\\
9.83192212879658	6.44590410085208\\
9.89212095737457	6.57301261968192\\
9.91845354437828	6.57218786293064\\
9.94924195110798	6.6285277984182\\
10.0224662572145	6.69373952999447\\
10.0534658879042	6.69402161090758\\
10.0803516805172	6.74260963674396\\
10.1400777697563	6.87180006795059\\
10.1693775504827	6.9176241470087\\
10.1984761655331	6.91748144074962\\
10.2586749941111	7.00532324365925\\
10.2876026183367	7.0025197633629\\
10.3452064096928	7.10852956004797\\
10.3766687214375	7.10936063541261\\
10.4045804589987	7.18226774470371\\
10.4381248354912	7.24944697328365\\
10.469114407897	7.2933156161091\\
10.499319434166	7.32703601720725\\
10.5280861258507	7.32681667595742\\
10.5629380792379	7.3859667836218\\
10.6597993522882	7.50389344539003\\
10.7370167970657	7.59401526266677\\
10.7684589922428	7.64248552110392\\
10.7960388064384	7.64191502169403\\
10.826525464654	7.68187668018175\\
10.8587522059679	7.73469562192221\\
10.8857687562704	7.73340429929468\\
10.9147768467665	7.77450865259834\\
10.9778724610806	7.88321403819671\\
11.0105317085981	7.93326883524911\\
11.0368743538857	7.93034023514716\\
11.0653795301914	7.98255981326576\\
11.0918428748846	7.98237345368238\\
11.1799534410238	8.1308322802059\\
11.2064268440008	8.13043463206103\\
11.2347006797791	8.17881491126179\\
11.2950805574656	8.25429022566217\\
11.3217450678349	8.25443922159383\\
11.352925747633	8.29930025462262\\
11.3844785839319	8.3175325065374\\
11.4115856587887	8.31738510359389\\
11.439698562026	8.34246054112519\\
11.4685758948326	8.37486232352258\\
11.4996358752251	8.39013279867872\\
11.5311183035374	8.41528207054717\\
11.5597441792488	8.41510422082352\\
11.5897983312607	8.42886737054957\\
11.6212103515863	8.45912857119986\\
11.6474725306034	8.45838147046498\\
11.705307662487	8.55149476255932\\
11.7341045290232	8.55170327163325\\
11.7639072239399	8.61076400197999\\
11.7937501519918	8.65542374666457\\
11.8247900158167	8.67865149737745\\
11.8542708456516	8.71109753301401\\
11.8811666965485	8.71063819118496\\
11.9101043790579	8.74574247346713\\
11.9402088224888	8.76684488465119\\
11.9697097688913	8.80743709645732\\
11.9962334632874	8.80693793620456\\
12.0568245649338	8.86676087098826\\
12.0832577347755	8.86626424280976\\
12.1117930859327	8.90338608247382\\
12.1754117310047	9.00524208235279\\
12.2024182230234	9.00511044055315\\
12.2304406017065	9.05066813879795\\
12.2603941708803	9.11537152695416\\
12.2876320034266	9.11547553039512\\
12.3161975294352	9.12653300344173\\
12.3458594083786	9.16310424510857\\
12.3723328113556	9.16310757359001\\
12.4021355062723	9.17902426094348\\
12.4359011650085	9.20656636242016\\
12.4651405960321	9.22292590269431\\
12.4923884868622	9.22272873218782\\
12.5206120312214	9.24789603629893\\
12.5498212873936	9.28306469300735\\
12.6093864440918	9.38663623924788\\
12.6360408961773	9.38625734789797\\
12.6647874712944	9.4389292765167\\
12.6946102827787	9.48045337791526\\
12.721898406744	9.47964662635513\\
12.7502527087927	9.52195855309737\\
12.7827409654856	9.54756063412287\\
12.8192827105522	9.56512612562801\\
12.8723602741957	9.56649596164488\\
12.9343394190073	9.6123398500964\\
12.9627641290426	9.61230799421266\\
13.0512267351151	9.75310954948116\\
13.0805466324091	9.75274958947978\\
13.1114859133959	9.79692407764512\\
13.1423246115446	9.86328986715152\\
13.1720367819071	9.91093814999112\\
13.204213231802	9.91108361151737\\
13.2344081997871	9.93888213236465\\
13.2642511278391	9.9454001604313\\
13.2956329733133	9.96388317421441\\
13.3234240114689	9.96365216940323\\
13.3524119853973	9.97353307633327\\
13.4169157594442	10.0061512960753\\
13.4485691785812	10.035422503501\\
13.4812284260988	10.0357274406689\\
13.5093010962009	10.0761863178068\\
13.5395765304565	10.1419643913146\\
13.5710086673498	10.1867961139948\\
13.7048743665218	10.3215439039565\\
13.7313477694988	10.3208654111058\\
13.7600440531969	10.3468887378255\\
13.8205245137215	10.355172831094\\
13.8511318713427	10.3684457661826\\
13.8805624097586	10.3683705673093\\
13.9085244387388	10.4101658097889\\
13.9385685324669	10.4179993239255\\
13.9689948409796	10.4480950216264\\
13.997520133853	10.4470717420801\\
14.025804027915	10.4940515967916\\
14.0572663396597	10.4942935496695\\
14.0862744301558	10.5497168217538\\
14.1458194702864	10.6309590131725\\
14.2040468752384	10.6303379678557\\
14.2334673553705	10.6489771636117\\
14.2626564949751	10.6532008181772\\
14.2927408218384	10.6745630228691\\
14.3198579549789	10.6745239024006\\
14.3481720238924	10.6964225973932\\
14.4089341163635	10.7718760077869\\
14.4380528479815	10.7718707433981\\
14.4649185240269	10.8215954959872\\
14.4972659647465	10.821834767622\\
14.5243428647518	10.8747310337983\\
14.5559761673212	10.9080562985064\\
14.7021733224392	10.8960156381712\\
14.7623218595982	10.895895983772\\
14.8220378905535	10.9324774262862\\
14.8515690118074	10.9730977438496\\
14.881120249629	10.9730488186335\\
14.9717755615711	11.0511830933081\\
15.0332015007734	11.0508575142114\\
15.0630544871092	11.0404383641723\\
15.0942351669073	11.0171805139514\\
15.2387425303459	11.0189471003158\\
15.2656886726618	11.0613184170159\\
15.2961049228907	11.0784191371641\\
15.3239563107491	11.0781785575469\\
15.35250172019	11.1285656817839\\
15.3854828327894	11.1631598134413\\
15.4123988002539	11.1631270095578\\
15.4426742345095	11.2061013193425\\
15.5051965266466	11.1993267205202\\
15.539937838912	11.2172743866227\\
15.5755642801523	11.2111280440817\\
15.6112309545279	11.1979765471202\\
15.6412851065397	11.1980681221813\\
15.7025400549173	11.1627041114404\\
15.7320812344551	11.2130637825133\\
15.7585848122835	11.212880828413\\
15.7892726361752	11.2066226309155\\
15.8166613429785	11.2065211839367\\
15.9158058464527	11.2568860495951\\
15.9450352191925	11.2970582645145\\
16.0677261650562	11.3049228626027\\
16.1301881074905	11.2920094226174\\
16.1597393453121	11.2916999007157\\
16.1888781934977	11.3060719134401\\
16.2192240357399	11.3156343267975\\
16.2485338747501	11.3429929146288\\
16.2745948880911	11.3427021582849\\
16.3041662424803	11.3198790418578\\
16.3351658731699	11.3316391950111\\
16.3639929145575	11.3317062648757\\
16.3930311799049	11.347080181766\\
16.4241313934326	11.369173534065\\
16.4535317569971	11.3640665275129\\
16.509485989809	11.363713109956\\
16.5691215544939	11.3789620579772\\
16.5996786206961	11.3790201281811\\
16.6288979351521	11.4026420483395\\
16.6579261422157	11.4145016807765\\
16.6890364140272	11.4210231892179\\
16.7431801557541	11.4240905018451\\
16.8028257787228	11.4284780246171\\
16.894718259573	11.4320807926813\\
16.92098043859	11.4319926727171\\
16.9492844492197	11.4264786704739\\
16.9799823313951	11.4290057816484\\
17.0091211795807	11.4501705893834\\
17.0386623591185	11.4502390105707\\
17.0684952288866	11.464336583104\\
17.1013958752155	11.4662707588338\\
17.1759076416492	11.4843085912669\\
17.2098141163588	11.4442003843489\\
17.2376554459333	11.4442316405435\\
17.2687355428934	11.4802974230467\\
17.3014249652624	11.4760733022044\\
17.3435591161251	11.5087970924504\\
17.3747196793556	11.514730088048\\
17.4062725156546	11.5147534412624\\
17.4363870173693	11.5234946065067\\
17.4689155071974	11.5230571389296\\
17.503284662962	11.5358689096757\\
17.5340227782726	11.5578505409645\\
17.5624374300241	11.5578744547743\\
17.5940204411745	11.5739767184716\\
17.6297876983881	11.555756168562\\
17.6616422832012	11.546990241622\\
17.7566528320313	11.544527607073\\
17.793757840991	11.541339223098\\
17.825360968709	11.5198625522717\\
17.8577285259962	11.5202034699536\\
17.8886476904154	11.5356415093488\\
17.9167103022337	11.5355949674271\\
17.9467242211103	11.5494524764649\\
18.042841181159	11.5680172412542\\
18.1036233901978	11.6423585907795\\
18.1347336620092	11.6653021404731\\
18.1635104119778	11.6652233868481\\
18.1924983859062	11.690966334681\\
18.2229347527027	11.6867945213292\\
18.254779279232	11.6963520081102\\
18.3128155767918	11.6987738190791\\
18.3441571891308	11.6795125982073\\
18.3759413659573	11.66886570805\\
18.4029277414083	11.6687466883808\\
18.4325393289328	11.6570842645352\\
18.4626739472151	11.6630972695843\\
18.5212131589651	11.6629612186026\\
18.5490544885397	11.6542365331811\\
18.5782436281443	11.6565091227494\\
18.6098266392946	11.676561521101\\
18.6390057206154	11.6765023811067\\
18.6682552099228	11.6834200852382\\
18.7334831804037	11.7385188884942\\
18.7627226114273	11.7385016439053\\
18.8257277011871	11.7524056484875\\
18.8554096966982	11.7376141468289\\
18.88567507267	11.7376135256063\\
18.9148742705584	11.7491198282129\\
18.9447373151779	11.7448894588894\\
18.9750831574202	11.7255412661251\\
19.0011441707611	11.7253988531026\\
19.089999049902	11.7653583069019\\
19.2302417010069	11.7667222762564\\
19.2910339683294	11.770733594631\\
19.3784404546022	11.7749033694316\\
19.40798163414	11.781646001479\\
19.4380860775709	11.7817074804049\\
19.4669030606747	11.7630738516685\\
19.5379547774792	11.7315996629892\\
19.5652328431606	11.7315568520123\\
19.5959106087685	11.7401777856496\\
19.6595292538404	11.7637859362645\\
19.6905992925167	11.7987311362465\\
19.7168916463852	11.7987024385184\\
19.7457388043404	11.8088583999254\\
19.7771809995174	11.8425490611419\\
19.80937756598	11.8424660267502\\
19.8690533638	11.7911742384024\\
19.9295237660408	11.78614207508\\
19.9567917734385	11.7868861064993\\
20.0279742479324	11.75697172151\\
20.0611766427755	11.7823777714239\\
20.1200779527426	11.7836941536432\\
20.1483618468046	11.7584241711989\\
20.1787881553173	11.7763806882732\\
20.2085204422474	11.7853588149869\\
20.2392484992743	11.7853734897714\\
20.2671200037003	11.7606173342263\\
20.2989544719458	11.7557090926339\\
20.3295115381479	11.7380502783793\\
20.3599981963634	11.7379997446483\\
20.3889258205891	11.7264808287806\\
20.4199556261301	11.7326802482426\\
20.4485513269901	11.7326872028425\\
20.4758696258068	11.7445589891756\\
20.5686774104834	11.7471525858415\\
20.5983895808458	11.7471257380197\\
20.6602782011032	11.7531222933115\\
20.6909760832787	11.7674546018372\\
20.7185056060553	11.7674123780715\\
20.7474231719971	11.7502311677997\\
20.8080142736435	11.746925912984\\
20.837827026844	11.7158243361721\\
20.8678308874369	11.7262099261454\\
20.8992026746273	11.7191006721301\\
20.9855128079653	11.7154740541033\\
21.0162710398436	11.7336513678007\\
21.1030941456556	11.7365045091793\\
21.1348883807659	11.7535795341744\\
21.1918886750937	11.7555679807593\\
21.2228380143642	11.7662289534661\\
21.2519567459822	11.7489399412918\\
21.2838817387819	11.7408167329964\\
21.3390614837408	11.7401366429757\\
21.3715296238661	11.7304754146345\\
21.4013624936342	11.7304715913315\\
21.4308332651854	11.7068576110409\\
21.4601431041956	11.7440493052369\\
21.4886181056499	11.7440490863567\\
21.5188432484865	11.7539700152895\\
21.5484548360109	11.7535100500047\\
21.5821299701929	11.7331613905738\\
21.609166637063	11.7331650894062\\
21.6383054852486	11.7421161469271\\
21.6680679470301	11.7612409225184\\
21.6998521238565	11.7380900740813\\
21.7315055429935	11.7565477947696\\
21.7990167438984	11.7548659994189\\
21.8301672488451	11.7616658282732\\
21.8621022999287	11.757354205718\\
21.8982618302107	11.7692122324523\\
21.9252984970808	11.7692218398276\\
21.9541758298874	11.7610945558203\\
21.9849742949009	11.7813911726117\\
22.0457062125206	11.7789685860769\\
22.0729541033506	11.7979178927882\\
22.134842723608	11.7644860153523\\
22.1635591238737	11.7644363597558\\
22.1914809197187	11.7715963862151\\
22.222862765193	11.7879517146438\\
22.2827799618244	11.7883173290609\\
22.3114460706711	11.7765879177571\\
22.3400820046663	11.790749325833\\
22.4007837474346	11.7935502316132\\
22.4312502890825	11.779579514963\\
22.4616162478924	11.7840078060861\\
22.4948488175869	11.7840828524283\\
22.5868821144104	11.8098333018312\\
22.6176604628563	11.8134585434392\\
22.649122774601	11.8047659128438\\
22.6787444204092	11.8047525042737\\
22.7066561579704	11.8274331319814\\
22.7368209511042	11.8120217194948\\
22.799564525485	11.8068798457244\\
22.8580635040998	11.808688314614\\
22.8876750916243	11.8058851233753\\
22.9192782193422	11.8161419496493\\
22.9485780000687	11.8104314667607\\
22.9800000786781	11.8315210139585\\
23.0109594762325	11.8219945705821\\
23.039685934782	11.8219769132248\\
23.0675674974918	11.8296090445854\\
23.0985067784786	11.8266455482846\\
23.1594197452068	11.8295035713556\\
23.1889709830284	11.8446241530395\\
23.2202220708132	11.8350634403875\\
23.3118731528521	11.8270990607057\\
23.3421988785267	11.8466588333743\\
23.4063908457756	11.8480988487606\\
23.4337091445923	11.8414831739897\\
23.49454164505	11.8597403542903\\
23.5284380614758	11.8693316678069\\
23.5575970262289	11.8693131313401\\
23.5853780061007	11.8564186737142\\
23.6433941870928	11.860053895915\\
23.7306397408247	11.8511992855234\\
23.7589739263058	11.8630133075433\\
23.8182976841927	11.8740585861837\\
23.8458070904016	11.8740360479638\\
23.8718882203102	11.8667832960302\\
23.9032700657845	11.8891107899091\\
23.9331129938364	11.8891287905112\\
23.9975865930319	11.9063342842239\\
24.0567896515131	11.9088663273877\\
24.1158720105886	11.8806447937697\\
24.1453729569912	11.9008493121313\\
24.1773683577776	11.9008815530796\\
24.2360986769199	11.9166725173807\\
24.2666959762573	11.895962756955\\
24.2955230176449	11.890921793609\\
24.3230123072863	11.8909070547516\\
24.3513464927673	11.9057681154847\\
24.4100365787745	11.9102141980843\\
24.5008125901222	11.9167224398736\\
24.5630230754614	11.9186762521064\\
24.6178105473518	11.9159247600515\\
24.6756356209517	11.9266317734521\\
24.7058305889368	11.9204254002419\\
24.7377958148718	11.9291337177682\\
24.7690871357918	11.9291493952955\\
24.8019374907017	11.9400402289563\\
24.8318810015917	11.9359376127778\\
24.8938199132681	11.9509143897324\\
24.9205145984888	11.9509125413052\\
24.9477121978998	11.9684510547069\\
24.9787017703056	11.9780879435164\\
25.0103451311588	11.962200699924\\
25.0719420611858	11.9653744520292\\
25.1115415245295	11.9458584359356\\
25.1435771584511	11.9568917410064\\
25.2014424651861	11.9616061298237\\
25.2297062426805	11.9563298129603\\
25.2636328339577	11.9813754591438\\
25.2944011241198	11.9726490526801\\
25.3224335610867	11.9726423119236\\
25.3499731421471	11.9879549707254\\
25.4091560840607	11.9925538155245\\
25.4404373466969	11.9856509354338\\
25.4714269191027	11.9901563674949\\
25.5020644515753	11.9886227069837\\
25.5345325917006	11.9972536053739\\
25.560724362731	11.9972521472347\\
25.5897928029299	12.0067902725816\\
25.6798043847084	12.0053897641589\\
25.7085911929607	11.9926811472032\\
25.7401440292597	12.000920200003\\
25.7686089724302	12.0153259375642\\
25.8837964385748	12.0122710330245\\
25.9113058447838	12.0235085032588\\
25.9412493556738	12.0215403374231\\
25.9731743484735	12.0335049325602\\
26.0003015398979	12.0335068956475\\
26.0305568575859	12.0254719757195\\
26.0621197521687	12.0309057234406\\
26.0946180671453	12.0308927018568\\
26.1217150837183	12.0156863697546\\
26.1520709842443	12.0159580026577\\
26.18348300457	12.0353204427202\\
26.2129336595535	12.0403074515548\\
26.2445166707039	12.0403031183402\\
26.2717042118311	12.0538104077528\\
26.3298612087965	12.0503928889156\\
26.3606999069452	12.0569913930755\\
26.3893056660891	12.0689611372219\\
26.4788947999477	12.0709710176504\\
26.5083856880665	12.0523839875817\\
26.5399284660816	12.0832518721161\\
26.5945047140121	12.0876751114923\\
26.6244079917669	12.061607821909\\
26.650981977582	12.0616256148981\\
26.7072279006243	12.0546803627316\\
26.7386499792337	12.0827360656348\\
26.7694283276796	12.0727362782143\\
26.7996836453676	12.072732057806\\
26.8276657909155	12.0675824874731\\
26.8586654216051	12.0985400945145\\
26.8891017884016	12.098522417948\\
26.9165206700563	12.1170526690779\\
26.9491296261549	12.109865052045\\
26.9786607474089	12.1153549970282\\
27.0089160650969	12.0619765126309\\
27.0392820239067	12.0621445852544\\
27.0662784576416	12.0754687350207\\
27.0964633673429	12.0659951662627\\
27.1240532398224	12.066060760214\\
27.1536245942116	12.0604037484326\\
27.2143766283989	11.9894640296341\\
27.2485345602036	11.9656860313745\\
27.2766172885895	11.965795290003\\
27.3057863116264	11.914727053947\\
27.3356795310974	11.880039207026\\
27.3682381957769	11.8172482064998\\
27.3950837552547	11.8177819609058\\
27.4245444685221	11.7885850229745\\
27.4890281260014	11.7024570882411\\
27.5165978819132	11.702809140562\\
27.5443285703659	11.6801722910656\\
27.5733970105648	11.6331896155553\\
27.6033706963062	11.6329280488876\\
27.6380617171526	11.6125878501219\\
27.6671703904867	11.5846997490436\\
27.6978079229593	11.5394121579007\\
27.7292501181364	11.4757549764847\\
27.7604106813669	11.4756059020277\\
27.7889963239431	11.4500606230621\\
27.818949893117	11.3955774893954\\
27.8504926711321	11.3504926475444\\
27.877438813448	11.3508280970311\\
27.9053404927254	11.3173212350612\\
27.9696028679609	11.2220755836477\\
27.9997374862432	11.2222259467857\\
28.028916567564	11.1907824250332\\
28.0576933175325	11.1289655952965\\
28.0884817242622	11.1286344705074\\
28.1168460845947	11.0729723854635\\
28.1483989208937	11.0443431915332\\
28.1741984188557	11.0445524113728\\
28.2080143690109	10.9664838683352\\
28.2371431589127	10.9667974683406\\
28.3294077962637	10.8490832242661\\
28.3560521900654	10.849402246406\\
28.4515757113695	10.7063371709792\\
28.4856431186199	10.7051472558954\\
28.5456206649542	10.6182787965937\\
28.5768114030361	10.618002103799\\
28.6087464541197	10.5391247247084\\
28.6351695656776	10.5397685819156\\
28.662558272481	10.5115747677658\\
28.6953181028366	10.4675734192141\\
28.7232499569654	10.4686072062198\\
28.7822619080544	10.3980003598859\\
28.8100730627775	10.3982312374125\\
28.8702417165041	10.32799124371\\
28.9001449942589	10.3094349395827\\
28.9305210113525	10.2716447868138\\
28.9582818746567	10.2716178892352\\
28.9877023547888	10.2396669161674\\
29.0191043168306	10.1961252058913\\
29.0528800338507	10.1656139135241\\
29.0805503726006	10.1661226408074\\
29.1090253740549	10.1065331160964\\
29.1401658207178	10.0680354727191\\
29.1668504476547	10.0686988026005\\
29.1947521269321	10.0242044156958\\
29.2260635644197	10.0037756422629\\
29.2570531368256	10.0033802485948\\
29.310804605484	9.93033472903628\\
29.3727837502956	9.87668463242628\\
29.3985430151224	9.87691557848247\\
29.4615481048822	9.79888707358558\\
29.4913306832314	9.77180531807878\\
29.5206304639578	9.77202202221492\\
29.5490249991417	9.73803722670476\\
29.5806985348463	9.70829093273111\\
29.6195536851883	9.70719458696799\\
29.6781934797764	9.63821427896378\\
29.7092232853174	9.60856664542184\\
29.7380100935698	9.57456258186318\\
29.7694623470306	9.54521470425011\\
29.7967001795769	9.54545860921969\\
29.8563357442617	9.4768543526924\\
29.888803884387	9.43262147182455\\
29.9168061465025	9.43359233105648\\
29.9476750195026	9.39936309747239\\
29.9756370484829	9.39945903619169\\
30.0030458718538	9.3859412549286\\
30.0393562763929	9.3428556104177\\
30.1021702587605	9.29896828044785\\
30.1325965672731	9.25670695394379\\
30.1671970635653	9.25631632288609\\
30.1949881017208	9.24072724879977\\
30.2251227200031	9.21091547965911\\
30.2566654980183	9.20155782347313\\
30.2935492247343	9.15672293372098\\
30.3207971155643	9.15673981571889\\
30.349825322628	9.12250985760116\\
30.4517861455679	9.06522297971838\\
30.4847672581673	9.06530487346571\\
30.5444229394197	9.00772171652812\\
30.576528981328	8.9925912409637\\
30.6513223797083	8.94282613574055\\
30.6849472224712	8.94248384978594\\
30.7569645345211	8.88884942540795\\
30.7947233319283	8.85580366039726\\
30.8315467089415	8.83277761395796\\
30.9048917144537	8.81391143641053\\
30.9423789381981	8.7917311453321\\
30.9829238802195	8.77665191118147\\
31.0217589139938	8.76917985537276\\
31.060503423214	8.75683505193981\\
31.0981716960669	8.73891022685164\\
31.1352465301752	8.70743082007773\\
31.1712853610516	8.69379311012072\\
31.2097482383251	8.69369683759611\\
31.2890980392694	8.65063225983719\\
31.3204899430275	8.65096695108168\\
31.3541851937771	8.63079902656263\\
31.3875284045935	8.62180491754549\\
31.4143840223551	8.62243344143013\\
31.4431104809046	8.60539006129078\\
31.4760614186525	8.60103616765475\\
31.5376281738281	8.57137998394106\\
31.5697845071554	8.55307431765736\\
31.5998084843159	8.5535281140427\\
31.6291484981775	8.54269492172737\\
31.6576234996319	8.52718517637257\\
31.6859375685453	8.52744311961725\\
31.7426260560751	8.50632335847819\\
31.776200607419	8.49937881439968\\
31.8034283816814	8.49953803392546\\
31.8944860249758	8.46185215040683\\
32.0160906761885	8.45910084981784\\
32.0490013808012	8.41850409221873\\
32.0759173482656	8.41875331156318\\
32.1046940982342	8.40621101254481\\
32.135009765625	8.40086216066663\\
32.1915071457624	8.4000262211763\\
32.2257053107023	8.39024865666422\\
32.2531543672085	8.39047364428772\\
32.3143489658833	8.36775828824986\\
32.3461934924126	8.36303710914815\\
32.3766600340605	8.35124811304736\\
32.4100736528635	8.34417234617275\\
32.4356317520142	8.34432420032625\\
32.4967961758375	8.32326528589942\\
32.5296465307474	8.3139088210526\\
32.5559388846159	8.31394224622055\\
32.5855907052755	8.30119861807198\\
32.6159968972206	8.29503665989795\\
32.6414544135332	8.29524004782783\\
32.6713174581528	8.30047662958877\\
32.7061392366886	8.30071497543722\\
32.7710956335068	8.27979769175462\\
32.7972874045372	8.27987167428443\\
32.8262452036142	8.27191692141184\\
32.859206199646	8.27423048285218\\
32.891272008419	8.24549612148992\\
32.9528588801622	8.24135125643354\\
33.0487042665482	8.21104107450602\\
33.0752581357956	8.21113515125079\\
33.1042964011431	8.20146762011524\\
33.1320270895958	8.20149370430872\\
33.162322640419	8.20644377134247\\
33.1957563757896	8.18788543803584\\
33.2286771386862	8.19077892351489\\
33.2588218152523	8.18857209688017\\
33.2901734858751	8.17954528189799\\
33.3186384290457	8.17957174429299\\
33.3466909825802	8.17383971632071\\
33.5355754941702	8.16869519950293\\
33.5690595209599	8.15752343788986\\
33.5998076945543	8.15753353568255\\
33.6292080581188	8.16649371896568\\
33.6576327681541	8.15848581476094\\
33.7142206728458	8.15507003432302\\
33.7739869952202	8.14943901919515\\
33.8081549853086	8.13365254089928\\
33.862117677927	8.13221587815853\\
33.8949680328369	8.12523168147199\\
33.9491318911314	8.12859731044029\\
34.0170253068209	8.1131075745391\\
34.0471900999546	8.11308698535387\\
34.076339006424	8.09847455674019\\
34.1067351400852	8.09939582181775\\
34.143578633666	8.08680780494614\\
34.2028219252825	8.08485293968772\\
34.2302307486534	8.07553121987139\\
34.2625580728054	8.07362305747485\\
34.2917371541262	8.06564912176246\\
34.3198198825121	8.06570277777904\\
34.3470979481936	8.07473673762576\\
34.411108866334	8.05599411510719\\
34.5277547836304	8.05974000944429\\
34.5573361963034	8.04584556585213\\
34.5911521464586	8.06173203348067\\
34.6237510442734	8.05772888785146\\
34.6531413495541	8.06688777993248\\
34.7404271364212	8.06611129899356\\
34.7998213022947	8.06186731278568\\
34.8300665616989	8.07176033238\\
34.8613176494837	8.06863277751304\\
34.8909091204405	8.07845853294297\\
34.9551614373922	8.08314537231142\\
35.0768867880106	8.07850638642619\\
35.1134989410639	8.07200047210312\\
35.1449210196733	8.08542004990085\\
35.235757380724	8.09340378785559\\
35.2673605084419	8.09057129705413\\
35.3021521121264	8.07743286250393\\
35.3348515927792	8.0963363462641\\
35.3612244129181	8.09640310134252\\
35.4223787784576	8.08190930884544\\
35.4563858360052	8.08522263139117\\
35.4924045503139	8.07810105050149\\
35.5311188846827	8.08422250903693\\
35.563426092267	8.08418090048938\\
35.5968598276377	8.07734670862462\\
35.6586880981922	8.07435280190762\\
35.6900095939636	8.0879375241397\\
35.7760179787874	8.0837036532726\\
35.8043521642685	8.08037649069645\\
35.8645711094141	8.09329236541217\\
35.9827660024166	8.08326086309727\\
36.013363301754	8.07526639099515\\
36.0390219837427	8.07527301110996\\
36.0998645424843	8.08861760722986\\
36.1549738794565	8.09217090450444\\
36.1882567405701	8.07398235022244\\
36.2192060798407	8.08492030582927\\
36.2782280892134	8.08534302308933\\
36.3084129989147	8.09584602881936\\
36.3382659852505	8.09020244809452\\
36.3663487136364	8.09023784124779\\
36.3976299762726	8.08092418610325\\
36.6630077362061	8.06764810985044\\
36.6925891488791	8.06088954786194\\
36.8393093347549	8.05991654861609\\
36.8691321462393	8.05269301671206\\
36.9013991206884	8.05812197190522\\
36.9294013828039	8.05812213642427\\
36.9891677051783	8.06943275479322\\
37.0204590260983	8.06656750492944\\
37.0510563254356	8.05658283765698\\
37.0815027505159	8.0565958478302\\
37.1096558868885	8.04533109411816\\
37.1404442936182	8.05374967443392\\
37.1963080018759	8.05019371476095\\
37.2265733778477	8.05853357111689\\
37.376170232892	8.0391677604598\\
37.4041825532913	8.03984637595616\\
37.4344881623983	8.04538699143185\\
37.5950887799263	8.03285624781127\\
37.6530546694994	8.03508802965045\\
37.7450879663229	8.03081055550311\\
37.8342244774103	8.02858723909902\\
37.8643289208412	8.01414658114466\\
37.9511721432209	8.02559658154529\\
37.9833988845348	8.03704082279664\\
38.0139157176018	8.02381746272709\\
38.069749251008	8.02791666315362\\
38.1000146269798	8.00275602588747\\
38.1403483450413	8.04419055420308\\
38.1708651781082	8.01668188306317\\
38.260293379426	8.01369817324431\\
38.2876619696617	8.02432184110386\\
38.3182793855667	8.01980689010237\\
38.346603512764	8.02274891711662\\
38.437832146883	8.01597247932364\\
38.4674035012722	8.03371793618471\\
38.5294429957867	8.01527928402711\\
38.5541964322329	8.01529026412081\\
38.5859403759241	8.01993928825202\\
38.616044819355	8.01494570217824\\
38.6726528406143	8.01037132709214\\
38.7037329375744	8.00221344408606\\
38.734782859683	8.01486324823401\\
38.7923866510391	8.01853779811363\\
38.822802901268	8.01005005552357\\
38.9119394123554	8.00219191502535\\
38.9443874359131	8.00828820398741\\
38.9742705971003	8.02239704482103\\
39.0084587037563	7.96139956151275\\
39.0373058617115	7.96182526034605\\
39.0989430248737	7.94793910501485\\
39.1611635684967	7.94612007460303\\
39.1888841986656	7.91605149166949\\
39.220105111599	7.85149111583203\\
39.2508331686258	7.76716422949713\\
39.283462241292	7.76665962552126\\
39.311645552516	7.65976367220574\\
39.345370978117	7.57928749361804\\
39.3772155046463	7.47748944813502\\
39.4047047942877	7.47778936199032\\
39.4340749830008	7.41975339357257\\
39.4653260707855	7.34009658634751\\
39.4932378083467	7.3401733983105\\
39.5833700895309	7.12724816719503\\
39.6128911525011	7.06529339776751\\
39.6397266536951	7.06659477417028\\
39.6680910140276	7.0098561818418\\
39.6977428346872	6.93553853176601\\
39.7269520908594	6.9355687027012\\
39.8497737944126	6.67908457449917\\
39.8817289620638	6.67887398018646\\
39.9407912045717	6.54113031152114\\
39.9693265557289	6.54116748614763\\
40.0295455008745	6.41325177577603\\
40.0635525584221	6.36538377535086\\
40.0960508733988	6.29892318716976\\
40.1261754333973	6.29930185359909\\
40.1546202600002	6.23100851113755\\
40.1850666850805	6.18798025838842\\
40.215865150094	6.12475439643043\\
40.2418456971645	6.12550071556816\\
40.3024267405272	6.03149126966765\\
40.3296142816544	6.03250517469926\\
40.3636615723372	5.98070887128122\\
40.3938364237547	5.918375831962\\
40.4253590852022	5.87006979302943\\
40.4570929706097	5.8696550366906\\
40.4851857572794	5.81411340983789\\
40.5175231397152	5.77067273333536\\
40.5496995896101	5.71526543452351\\
40.6115479767323	5.59723097551673\\
40.6433824449778	5.59654108130675\\
40.7346110790968	5.4324705180243\\
40.7619193196297	5.43332276349253\\
40.7909978181124	5.3973022855654\\
40.819975733757	5.34425824322476\\
40.8517297357321	5.34431780882167\\
40.9707996994257	5.17163718087959\\
40.9976050257683	5.17214699531451\\
41.0910062491894	5.0368021533689\\
41.1235246807337	5.03641971613906\\
41.1504507064819	4.98984443952526\\
41.2126712501049	4.90595167388584\\
41.2416290491819	4.90625463764594\\
41.2727896124125	4.8732463856158\\
41.301878169179	4.82851405745797\\
41.3349498063326	4.78727393986109\\
41.3603167980909	4.78776198391297\\
41.3883090019226	4.74748226734555\\
41.4159994572401	4.74797090838171\\
41.4824042469263	4.65352116481687\\
41.5122773498297	4.62601943559605\\
41.5442425757647	4.5718880991059\\
41.5763285011053	4.57174056640266\\
41.6327051818371	4.52179936064731\\
41.6643988341093	4.48981213395277\\
41.6956298053265	4.46506443971111\\
41.7263276875019	4.46484025933702\\
41.7528312653303	4.4276486557674\\
41.8146695941687	4.38108315276989\\
41.8422695249319	4.38136451875274\\
41.8696179986	4.35491484067933\\
41.9317480176687	4.30955166416791\\
41.9659059494734	4.30942152192651\\
41.9942904263735	4.29252514296404\\
42.0252397656441	4.28392768646049\\
42.0591361820698	4.28359902954078\\
42.0886673033237	4.26617574100371\\
42.1161867678165	4.26623958045799\\
42.143515124917	4.23647486840706\\
42.1701695770025	4.23651213257801\\
42.2005958855152	4.21904412484193\\
42.2621123492718	4.20035167603692\\
42.2955460846424	4.19253341824707\\
42.3235584050417	4.19264173663208\\
42.3518221825361	4.17929736472445\\
42.386643961072	4.17069188663656\\
42.4155816435814	4.17067028146712\\
42.4432218074799	4.16558103366741\\
42.505331709981	4.14573875193275\\
42.5626941025257	4.14517724315482\\
42.5925269722939	4.13043132501904\\
42.6237780600786	4.1314814792245\\
42.6532387733459	4.10705160886036\\
42.6820658147335	4.10717884796848\\
42.711516469717	4.11839129658002\\
42.7454430609941	4.10130589154502\\
42.775859311223	4.09540117371998\\
42.8046058863401	4.09543498852428\\
42.8401719778776	4.10097628340812\\
42.8675606846809	4.08666509082668\\
42.8991738706827	4.08136010378401\\
42.9270453751087	4.08142283085979\\
43.0197928100824	4.05027432502931\\
43.0639285594225	4.06195553273069\\
43.1216932833195	4.05992647009504\\
43.1505002081394	4.03887456777636\\
43.2088885456324	4.0380508575583\\
43.2413265109062	4.01842276429203\\
43.273714184761	4.03486042934924\\
43.3037884533405	4.02388545864202\\
43.3618146926165	4.02412504111972\\
43.391315639019	4.03466772700244\\
43.5769814997911	4.00523566071242\\
43.6058387160301	4.00523714884486\\
43.6364762485027	4.01138114961541\\
43.6698395758867	4.00253625152185\\
43.7006883323193	4.01117555687182\\
43.8234094530344	4.01376539108257\\
43.8814356923103	4.01513366982037\\
43.911499902606	4.02269370909144\\
43.9465530216694	4.01843120754939\\
43.977140262723	4.02280594756034\\
44.0973065793514	4.01606977157255\\
44.1552221775055	4.02496439280023\\
44.1860407590866	4.03692122186508\\
44.2427091300488	4.0390437911621\\
44.2737489938736	4.03199348416994\\
44.3627949804068	4.03587022269105\\
44.3967416882515	4.03628538430767\\
44.5194527506828	4.01461761135293\\
44.6153484284878	4.00256915529989\\
44.6462977677584	3.99455373921192\\
44.7063457220793	3.99226259180869\\
44.8292478919029	3.98072145027016\\
45.0301621109247	3.98340218470918\\
45.1241064816713	3.96670353469224\\
45.2221244573593	3.97922138328797\\
45.2826652675867	3.98791466786304\\
45.3530129045248	3.97624302273879\\
45.3876134008169	3.9760341349611\\
45.455215126276	3.96254165644491\\
45.5224044620991	3.96031189901935\\
45.5971878021955	3.97220652291915\\
45.7193657755852	3.96654176592837\\
45.7561690360308	3.97282155053942\\
45.829151943326	3.97094899445148\\
45.8992682397366	3.95812379900435\\
45.9685396403074	3.96086715758\\
46.0707016289234	3.95158040911225\\
46.1402144283056	3.95761968509345\\
46.2812315672636	3.9512908384047\\
46.3138807564974	3.94763774348349\\
46.3478274643421	3.95133952628563\\
46.449375897646	3.9450188740809\\
46.5513568371534	3.94874488939941\\
46.5861786156893	3.95185369326562\\
46.6624204069376	3.94117121411799\\
46.7268839478493	3.94316660310013\\
46.7944856733084	3.9343629411824\\
46.9640783965588	3.93264118755889\\
46.997532248497	3.91594649638419\\
47.0671556890011	3.9052408107106\\
47.1354212611914	3.94243655194316\\
47.1727073192596	3.94976299900808\\
47.208021953702	3.94343283475937\\
47.2383577376604	3.94338462022719\\
47.3048027604818	3.93065669684416\\
47.4379140883684	3.93029794732536\\
47.4742848426104	3.9284443577075\\
47.5767485797405	3.93837690862957\\
47.7128874510527	3.94040853774773\\
47.7439977228642	3.93181646581058\\
47.7784875780344	3.93999887337571\\
47.8095073252916	3.9239505230036\\
47.84140214324	3.9239143768603\\
47.9038238525391	3.91534644778532\\
47.9638215154409	3.91955003667584\\
48.0959974229336	3.94042699652689\\
48.1633678078651	3.9352187193845\\
48.1974553316832	3.93569419414512\\
48.23087900877	3.94411143041956\\
48.2658214867115	3.94328174463848\\
48.3335942029953	3.94793437866506\\
48.3638796955347	3.94431708959706\\
48.5361680388451	3.95668554760285\\
48.5977347940207	3.96050525761574\\
48.7427249550819	3.97021928437429\\
48.7795785069466	3.96705119848892\\
48.8488499075174	3.97512327787503\\
48.947924003005	3.97446022259128\\
48.9780988544226	3.96799476466796\\
49.0078210830688	3.91521885274953\\
49.0388207137585	3.93591946296394\\
49.069307371974	3.94246660412965\\
49.1011418402195	3.95473072233358\\
49.1289228200912	3.95582797233358\\
49.1595603525639	3.95068191397885\\
49.1913646459579	3.88046639193363\\
49.2245368659496	3.82675033436355\\
49.28875900805	3.66302971307874\\
49.3166405707598	3.66329881307873\\
49.3808023631573	3.5137016239667\\
49.4122244417667	3.45927461325704\\
49.4428720325232	3.45884876325704\\
49.5036039501429	3.36445820108777\\
49.5694454759359	3.24935586990392\\
49.6010687202215	3.24936411990392\\
49.6944900602102	3.07353541225906\\
49.7245643287897	3.07373671225906\\
49.7534014284611	3.01839907336283\\
49.784853681922	2.97152616322436\\
49.8168993741274	2.91427571768357\\
49.8441070318222	2.91558101768357\\
49.9084498733282	2.80653473813633\\
49.9805577099323	2.70093044620852\\
50.0141926109791	2.64639107097882\\
50.04543364048	2.64620297097882\\
50.1736667007208	2.43272357561963\\
50.2045758068562	2.43267272561962\\
50.2675909548998	2.33416369528339\\
50.3327988088131	2.23554114482323\\
50.3628931939602	2.23573389482323\\
50.4271857440472	2.13147409052948\\
50.4918403923512	2.01932784618568\\
50.5207076668739	2.01961314618568\\
50.5829080939293	1.90748595987517\\
50.6117150187492	1.90786125987518\\
50.6432477384806	1.84752448363576\\
50.6884295493364	1.73205545896277\\
50.7184736430645	1.73211605896277\\
50.8126594126225	1.54257516347997\\
50.8444637060165	1.54225731347996\\
50.8736729621887	1.48499127575038\\
50.9468369185925	1.3718994491679\\
50.976337864995	1.3721443991679\\
51.0073777288198	1.32922640289692\\
51.0361444205046	1.32942515289692\\
51.0675463825464	1.23142038942954\\
51.0995920747519	1.18190004255471\\
51.1286906898022	1.18225479255471\\
51.160354167223	1.12793244084035\\
51.2251798063517	0.943693645951726\\
51.2893918901682	0.72535371085543\\
51.3183195143938	0.725677110855429\\
51.3810429722071	0.501559668956048\\
51.4491777867079	0.299924688035887\\
51.4838084578514	0.299480688035885\\
51.5134200453758	0.219364956036166\\
51.54501311481	0.158555874843046\\
51.6060166060925	0.16515619329838\\
51.6369558870792	0.20676150636001\\
51.6671810299158	0.230249773417292\\
51.6996089369059	0.221852483360564\\
51.7288081347942	0.222313883360563\\
51.7580676823854	0.185965752156747\\
51.7910789698362	0.159677996192002\\
51.822953671217	0.152475381669419\\
51.9191309809685	0.160431479001772\\
51.9474450498819	0.150331081995361\\
52.1020710468292	0.148904276033001\\
52.134408429265	0.141883406898117\\
52.2344280034304	0.140308137911532\\
52.3903515189886	0.122570381894938\\
52.4649638682604	0.124059988650693\\
52.5036480277777	0.121977391925327\\
52.5431971997023	0.11274646500042\\
52.6417683809996	0.110546831888271\\
52.6712492108345	0.119577887147337\\
52.7036771178246	0.124375714122714\\
52.7788426727057	0.119130515335094\\
52.9504872858524	0.110344405520472\\
53.0936166644096	0.111110125123069\\
53.1295448541641	0.0989425441112175\\
53.351541236043	0.0984224184865568\\
53.5103414207697	0.0983430301021571\\
53.5425078123808	0.0888380213768585\\
53.8932401686907	0.065390850961883\\
53.9342880249023	0.0574640622893341\\
54.0276993066072	0.0562481362974481\\
54.124641045928	0.0538185228920796\\
54.1874047368765	0.0455953801800177\\
54.2788345366716	0.0445272694528214\\
54.6044413000345	0.0284052783706557\\
};
\addlegendentry{\scriptsize Target}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0.038764625787735	0.0712025502349363\\
0.482626631855965	0.0721471819260344\\
0.665405765175819	0.0711199347404019\\
0.780995562672615	0.0720884280806331\\
1.53093114495277	0.0713350815954641\\
5.34736588597298	0.0745523983622007\\
5.41279502213001	0.0854511853199895\\
5.44590689241886	0.0961818041504543\\
5.47834485769272	0.0961818041504543\\
5.54049499332905	0.131555114395638\\
5.57452216744423	0.154925237552597\\
5.60591407120228	0.154925237552597\\
5.667370185256	0.218976956380367\\
5.69826923310757	0.260018761211725\\
5.73173314332962	0.260018761211725\\
5.76033890247345	0.310543525175582\\
5.82533553242683	0.409525138215983\\
5.89097589254379	0.522565245165929\\
5.91961182653904	0.522565245165929\\
5.98096735775471	0.668726424829124\\
6.04893118143082	0.807011532227669\\
6.08023256063461	0.807011532227669\\
6.20933063328266	1.10436191806468\\
6.24096393585205	1.10436191806468\\
6.36895559728146	1.41888476137591\\
6.39990493655205	1.41888476137591\\
6.49501606822014	1.6478715126031\\
6.5236821770668	1.6478715126031\\
6.55373632907867	1.73072452974506\\
6.62026181817055	1.88295385910674\\
6.65266960859299	1.88295385910674\\
6.81236498057842	2.26303683559316\\
6.84434026479721	2.26303683559316\\
6.93777166306973	2.47125673155377\\
6.96545206010342	2.47125673155377\\
7.02810510993004	2.59190034795861\\
7.09509328007698	2.70298595818023\\
7.12382979691029	2.70298595818023\\
7.18645267188549	2.83413192822987\\
7.25021213293076	2.95699483282212\\
7.2834949940443	2.95699483282212\\
7.34628885984421	3.08041614563116\\
7.37498514354229	3.08041614563116\\
7.46253244578838	3.23811355173865\\
7.49376341700554	3.28774078649834\\
7.52061903476715	3.28774078649834\\
7.60628543794155	3.45832467177105\\
7.63514265418053	3.45832467177105\\
7.69626684486866	3.60327443820713\\
7.72279053926468	3.60327443820713\\
7.78260715305805	3.72451872443764\\
7.80934207141399	3.72451872443764\\
7.89741240441799	3.87043073434118\\
7.92415738105774	3.87043073434118\\
7.9543624073267	3.9391816982267\\
8.01916792988777	4.03618832618481\\
8.05045925080776	4.03618832618481\\
8.13893191516399	4.21774158974085\\
8.16805064678192	4.21774158974085\\
8.29270295798779	4.43518475102111\\
8.31963904201984	4.43518475102111\\
8.34789276123047	4.48964989229675\\
8.37875157594681	4.51806040505598\\
8.40656273066998	4.51806040505598\\
8.47318880259991	4.57205128069968\\
8.50355476140976	4.61471934198097\\
8.53497684001923	4.66828095640422\\
8.56321044266224	4.66828095640422\\
8.59763994812965	4.70887882162567\\
8.6560282856226	4.81872388099595\\
8.69495384395123	4.81872388099595\\
8.72341878712177	4.87318825716945\\
8.75216536223888	4.94685433216613\\
8.77742171287537	4.94685433216613\\
8.8669303804636	5.10594615020392\\
8.89517404139042	5.10594615020392\\
9.01588350534439	5.33512612449523\\
9.04756709933281	5.33512612449523\\
9.10580456256866	5.44654446150711\\
9.17420089244843	5.56138927559468\\
9.20324921607971	5.56138927559468\\
9.29143019020557	5.72593807053303\\
9.31825563311577	5.72593807053303\\
9.34873223304749	5.77829831227514\\
9.37719717621803	5.77829831227514\\
9.40863937139511	5.82934052855728\\
9.43371467292309	5.82934052855728\\
9.46399010717869	5.91033664860424\\
9.49562340974808	5.95783549300465\\
9.53277871012688	6.02225496738012\\
9.56228971481323	6.02225496738012\\
9.59103628993034	6.08020627621833\\
9.62242819368839	6.13014336730046\\
9.64850932359695	6.13014336730046\\
9.70925129950047	6.22738253702352\\
9.73814874887466	6.22738253702352\\
9.77373495697975	6.28856232757861\\
9.80269275605679	6.28856232757861\\
9.83192212879658	6.39076874125385\\
9.89212095737457	6.51818355042936\\
9.91845354437828	6.51818355042936\\
9.94924195110798	6.57391624205719\\
10.0224662572145	6.63690784001335\\
10.0534658879042	6.63690784001335\\
10.0803516805172	6.68724354234249\\
10.1400777697563	6.81663873135272\\
10.1693775504827	6.86272081617584\\
10.1984761655331	6.86272081617584\\
10.2586749941111	6.95039934620419\\
10.2876026183367	6.95039934620419\\
10.3452064096928	7.05724868854403\\
10.3766687214375	7.05724868854403\\
10.4045804589987	7.13057251120249\\
10.4381248354912	7.19761313014601\\
10.469114407897	7.24138244150835\\
10.499319434166	7.27506390377823\\
10.5280861258507	7.27506390377823\\
10.5629380792379	7.33366167280707\\
10.6597993522882	7.450365034626\\
10.7370167970657	7.5379388075872\\
10.7684589922428	7.58703045784607\\
10.7960388064384	7.58703045784607\\
10.826525464654	7.62716924546921\\
10.8587522059679	7.67972036574525\\
10.8857687562704	7.67972036574525\\
10.9147768467665	7.7216474218495\\
10.9778724610806	7.83129424370928\\
11.0105317085981	7.88158867196929\\
11.0368743538857	7.88158867196929\\
11.0653795301914	7.93457157346236\\
11.0918428748846	7.93457157346236\\
11.1799534410238	8.08415118296898\\
11.2064268440008	8.08415118296898\\
11.2347006797791	8.1334174334339\\
11.2950805574656	8.20996471689283\\
11.3217450678349	8.20996471689283\\
11.352925747633	8.25471760719851\\
11.3844785839319	8.27226029366677\\
11.4115856587887	8.27226029366677\\
11.439698562026	8.29776167960903\\
11.4685758948326	8.33057896799541\\
11.4996358752251	8.34531737921181\\
11.5311183035374	8.37007190749319\\
11.5597441792488	8.37007190749319\\
11.5897983312607	8.3839329679369\\
11.6212103515863	8.41375107394556\\
11.6474725306034	8.41375107394556\\
11.705307662487	8.50772609223724\\
11.7341045290232	8.50772609223724\\
11.7639072239399	8.56708664917519\\
11.7937501519918	8.61217524278632\\
11.8247900158167	8.6357090404723\\
11.8542708456516	8.66826230645356\\
11.8811666965485	8.66826230645356\\
11.9101043790579	8.70400374307477\\
11.9402088224888	8.72469293410892\\
11.9697097688913	8.76526485077397\\
11.9962334632874	8.76526485077397\\
12.0568245649338	8.82535495644707\\
12.0832577347755	8.82535495644707\\
12.1117930859327	8.86310314586848\\
12.1754117310047	8.964883818614\\
12.2024182230234	8.964883818614\\
12.2304406017065	9.01110732594004\\
12.2603941708803	9.0763057894417\\
12.2876320034266	9.0763057894417\\
12.3161975294352	9.08753410435807\\
12.3458594083786	9.12465695603915\\
12.3723328113556	9.12465695603915\\
12.4021355062723	9.14053767069201\\
12.4359011650085	9.16787510348396\\
12.4651405960321	9.18478437819914\\
12.4923884868622	9.18478437819914\\
12.5206120312214	9.21003531957964\\
12.5498212873936	9.24560908878741\\
12.6093864440918	9.34963951968393\\
12.6360408961773	9.34963951968393\\
12.6647874712944	9.40251709952796\\
12.6946102827787	9.44443503312766\\
12.721898406744	9.44443503312766\\
12.7502527087927	9.48724781435405\\
12.7827409654856	9.51235333555083\\
12.8192827105522	9.52917898235888\\
12.8723602741957	9.53115463487647\\
12.9343394190073	9.576911828236\\
12.9627641290426	9.576911828236\\
13.0512267351151	9.71884555061582\\
13.0805466324091	9.71884555061582\\
13.1114859133959	9.76412941995994\\
13.1423246115446	9.83056122186665\\
13.1720367819071	9.87856209134152\\
13.204213231802	9.87856209134152\\
13.2344081997871	9.90678047618042\\
13.2642511278391	9.91322291358446\\
13.2956329733133	9.93162700424801\\
13.3234240114689	9.93162700424801\\
13.3524119853973	9.94170047296333\\
13.4169157594442	9.97424838074114\\
13.4485691785812	10.0037769741971\\
13.4812284260988	10.0037769741971\\
13.5093010962009	10.0451561239997\\
13.5395765304565	10.1117272472385\\
13.5710086673498	10.1569546477256\\
13.7048743665218	10.2891815502561\\
13.7313477694988	10.2891815502561\\
13.7600440531969	10.3157706308362\\
13.8205245137215	10.3245257165609\\
13.8511318713427	10.3377598641953\\
13.8805624097586	10.3377598641953\\
13.9085244387388	10.3804841066649\\
13.9385685324669	10.3899335387868\\
13.9689948409796	10.4218665106578\\
13.997520133853	10.4218665106578\\
14.025804027915	10.4693116626368\\
14.0572663396597	10.4693116626368\\
14.0862744301558	10.5257241315244\\
14.1458194702864	10.6080355604929\\
14.2040468752384	10.607345096965\\
14.2334673553705	10.6262906187073\\
14.2626564949751	10.6306709048723\\
14.2927408218384	10.6522451746706\\
14.3198579549789	10.6522451746706\\
14.3481720238924	10.6746951681455\\
14.4089341163635	10.7511012357615\\
14.4380528479815	10.7511012357615\\
14.4649185240269	10.8017075097441\\
14.4972659647465	10.8017075097441\\
14.5243428647518	10.8555425965993\\
14.5559761673212	10.8891837391492\\
14.6714955568314	10.8793527877007\\
14.7623218595982	10.8765758889811\\
14.8220378905535	10.913679074565\\
14.8515690118074	10.955061197223\\
14.881120249629	10.955061197223\\
14.9717755615711	11.0340781118225\\
15.0332015007734	11.0337121012531\\
15.0630544871092	11.0231315005125\\
15.0942351669073	10.9993440722685\\
15.2387425303459	11.0015577821131\\
15.2656886726618	11.0447328451626\\
15.2961049228907	11.0620376603363\\
15.3239563107491	11.0620376603363\\
15.35250172019	11.1132757507577\\
15.3854828327894	11.1482828696194\\
15.4123988002539	11.1482828696194\\
15.4426742345095	11.1918677092412\\
15.5051965266466	11.1848389604033\\
15.539937838912	11.2028015675288\\
15.5755642801523	11.1961267254844\\
15.6112309545279	11.1824701154582\\
15.6412851065397	11.1824701154582\\
15.7025400549173	11.1465154503106\\
15.7320812344551	11.197617678269\\
15.7585848122835	11.197617678269\\
15.7892726361752	11.1913324818711\\
15.8166613429785	11.1913324818711\\
15.9158058464527	11.242940376001\\
15.9450352191925	11.2838208210105\\
16.0677261650562	11.2915742105591\\
16.1301881074905	11.2782434107702\\
16.1597393453121	11.2782434107702\\
16.1888781934977	11.2929441896853\\
16.2192240357399	11.3027054953136\\
16.2485338747501	11.3305457446908\\
16.2745948880911	11.3305457446908\\
16.3041662424803	11.3073978630576\\
16.3351658731699	11.3193782405306\\
16.3639929145575	11.3193782405306\\
16.3930311799049	11.3351266253396\\
16.4241313934326	11.3575717878029\\
16.4535317569971	11.3523837487573\\
16.509485989809	11.3521685492245\\
16.5691215544939	11.3675232014853\\
16.5996786206961	11.3675232014853\\
16.6288979351521	11.3916151990676\\
16.6579261422157	11.4036708625816\\
16.6890364140272	11.4102235983797\\
16.7431801557541	11.4135805867886\\
16.8028257787228	11.4179174915503\\
16.894718259573	11.421526158515\\
16.92098043859	11.421526158515\\
16.9492844492197	11.415960249855\\
16.9799823313951	11.4185303296887\\
17.0091211795807	11.4399675147475\\
17.0386623591185	11.4399675147475\\
17.0684952288866	11.4542792570568\\
17.1399794518948	11.4629286402652\\
17.1759076416492	11.4740593626366\\
17.2098141163588	11.4331023585677\\
17.2376554459333	11.4331023585677\\
17.2687355428934	11.4697241848049\\
17.3014249652624	11.4653880586629\\
17.3435591161251	11.4982997392305\\
17.3747196793556	11.5043002381655\\
17.4062725156546	11.5043002381655\\
17.4363870173693	11.513263812036\\
17.4689155071974	11.5130201824254\\
17.503284662962	11.5261330100918\\
17.5340227782726	11.5486425583453\\
17.5624374300241	11.5486425583453\\
17.5940204411745	11.5650654171682\\
17.6297876983881	11.5463685614702\\
17.6616422832012	11.5377697375513\\
17.793757840991	11.531788707253\\
17.825360968709	11.5099800945833\\
17.8577285259962	11.5102745107994\\
17.8886476904154	11.525986725649\\
17.9167103022337	11.525986725649\\
17.9467242211103	11.540293170024\\
18.042841181159	11.5592762838606\\
18.1036233901978	11.6351661991596\\
18.1347336620092	11.6585614102991\\
18.1635104119778	11.6585614102991\\
18.1924983859062	11.6848020782886\\
18.2229347527027	11.6805347266236\\
18.254779279232	11.6902390318874\\
18.3128155767918	11.6928494012987\\
18.3441571891308	11.6732162853872\\
18.3759413659573	11.6622936426188\\
18.4029277414083	11.6622936426188\\
18.4325393289328	11.6504495971008\\
18.4626739472151	11.6565420181891\\
18.5212131589651	11.6564216501945\\
18.5490544885397	11.6476280458673\\
18.5782436281443	11.6499173567401\\
18.6098266392946	11.6702890961936\\
18.6390057206154	11.6702890961936\\
18.6682552099228	11.677387130602\\
18.7334831804037	11.7333478672876\\
18.7627226114273	11.7333478672876\\
18.8257277011871	11.7474428860609\\
18.8554096966982	11.732334030497\\
18.88567507267	11.732334030497\\
18.9148742705584	11.7440884414206\\
18.9447373151779	11.7397612984008\\
18.9750831574202	11.7200166609222\\
19.0011441707611	11.7200166609222\\
19.089999049902	11.7607937435624\\
19.2599538713694	11.7653794391552\\
19.3784404546022	11.7706220690652\\
19.40798163414	11.7774614667393\\
19.4380860775709	11.7774614667393\\
19.4669030606747	11.7584958055561\\
19.5379547774792	11.7261774684283\\
19.5652328431606	11.7261774684283\\
19.5959106087685	11.7349590798684\\
19.6595292538404	11.7589292330157\\
19.6905992925167	11.7945679501586\\
19.7168916463852	11.7945679501586\\
19.7457388043404	11.8049571492928\\
19.7771809995174	11.8392999153141\\
19.80937756598	11.8392999153141\\
19.8690533638	11.7869770639062\\
19.9004553258419	11.7819048818261\\
19.9567917734385	11.7826898301867\\
20.0279742479324	11.7519937093105\\
20.0611766427755	11.7778385033553\\
20.1200779527426	11.7792510469202\\
20.1483618468046	11.7534978357157\\
20.1787881553173	11.7718052495291\\
20.2085204422474	11.7809869793407\\
20.2392484992743	11.7809869793407\\
20.2671200037003	11.7557216816543\\
20.2989544719458	11.7508795223638\\
20.3295115381479	11.7328586867413\\
20.3599981963634	11.7328586867413\\
20.3889258205891	11.7211529076451\\
20.4199556261301	11.7274205861749\\
20.4485513269901	11.7274205861749\\
20.4758696258068	11.73957249016\\
20.5686774104834	11.7421370032813\\
20.5983895808458	11.7421370032813\\
20.6602782011032	11.748245316384\\
20.6909760832787	11.7628334554843\\
20.7185056060553	11.7628334554843\\
20.7474231719971	11.7453201716611\\
20.8080142736435	11.7419114154527\\
20.837827026844	11.7102505549515\\
20.8678308874369	11.7208387605788\\
20.8992026746273	11.7135621625002\\
20.9855128079653	11.709973788684\\
21.0162710398436	11.7284450621957\\
21.1030941456556	11.7313995136053\\
21.1348883807659	11.7487620139726\\
21.1918886750937	11.7508604871743\\
21.2228380143642	11.761645344782\\
21.2519567459822	11.7440308272081\\
21.2838817387819	11.7357370550329\\
21.3390614837408	11.7351370818013\\
21.3715296238661	11.7251965128592\\
21.4013624936342	11.7251965128592\\
21.4308332651854	11.701183102951\\
21.4601431041956	11.7390572197607\\
21.4886181056499	11.7390572197607\\
21.5188432484865	11.7491901312448\\
21.5484548360109	11.7487018015421\\
21.5821299701929	11.7279365707302\\
21.609166637063	11.7279365707302\\
21.6383054852486	11.737045472668\\
21.6680679470301	11.7565779679922\\
21.6998521238565	11.7329556403999\\
21.7315055429935	11.7517295698851\\
21.7990167438984	11.749854641103\\
21.8301672488451	11.75676172453\\
21.8621022999287	11.7523371579604\\
21.8982618302107	11.7644052203319\\
21.9252984970808	11.7644052203319\\
21.9541758298874	11.7561176061105\\
21.9849742949009	11.7768105960322\\
22.0457062125206	11.7743773564088\\
22.0729541033506	11.7938867232847\\
22.134842723608	11.7597563158961\\
22.1635591238737	11.7597563158961\\
22.1914809197187	11.7671707452321\\
22.222862765193	11.7837813742214\\
22.2827799618244	11.7841501410853\\
22.3114460706711	11.7722415961358\\
22.3400820046663	11.7866782276511\\
22.4007837474346	11.789504488646\\
22.4312502890825	11.77527707692\\
22.4616162478924	11.7797555180745\\
22.4948488175869	11.7797555180745\\
22.5868821144104	11.8059991424197\\
22.6176604628563	11.8096660084726\\
22.649122774601	11.8007658060282\\
22.6787444204092	11.8007658060282\\
22.7066561579704	11.8239242848594\\
22.7368209511042	11.8082020509776\\
22.799564525485	11.8029790265445\\
22.8580635040998	11.804844216156\\
22.8876750916243	11.8020169617179\\
22.9192782193422	11.812462022279\\
22.9485780000687	11.8066691686463\\
22.9800000786781	11.8281474848884\\
23.0109594762325	11.8183987065811\\
23.039685934782	11.8183987065811\\
23.0675674974918	11.826252428499\\
23.0985067784786	11.8232038693364\\
23.1594197452068	11.826086934691\\
23.1889709830284	11.8415068643333\\
23.2202220708132	11.83176235261\\
23.3118731528521	11.8236445879094\\
23.3421988785267	11.8435675460021\\
23.4063908457756	11.8449989959888\\
23.4337091445923	11.8382760839778\\
23.49454164505	11.8568790763568\\
23.5284380614758	11.8666390361645\\
23.5575970262289	11.8666390361645\\
23.5853780061007	11.8535163888364\\
23.6433941870928	11.8572412278188\\
23.7306397408247	11.8482544114272\\
23.7589739263058	11.860309990869\\
23.8182976841927	11.8716191355066\\
23.8458070904016	11.8716191355066\\
23.8718882203102	11.8642355522858\\
23.9032700657845	11.8869774028273\\
23.9331129938364	11.8869774028273\\
23.9975865930319	11.9044785936341\\
24.0567896515131	11.9070435933841\\
24.1158720105886	11.8782689653302\\
24.1453729569912	11.8988492147419\\
24.1773683577776	11.8988492147419\\
24.2360986769199	11.9149747683694\\
24.2666959762573	11.8938635631046\\
24.2955230176449	11.8887437562224\\
24.3230123072863	11.8887437562224\\
24.3513464927673	11.9039049725526\\
24.4100365787745	11.9084411713988\\
24.4412876665592	11.9122528913868\\
24.4692999869585	11.9204072811015\\
24.5008125901222	11.9150654188812\\
24.5630230754614	11.9170559100107\\
24.6178105473518	11.9142592545495\\
24.6756356209517	11.9251881234353\\
24.7058305889368	11.9188417983697\\
24.7377958148718	11.927719058506\\
24.7690871357918	11.927719058506\\
24.8019374907017	11.9388226226948\\
24.8318810015917	11.9346430191305\\
24.8938199132681	11.9499091241032\\
24.9205145984888	11.9499091241032\\
24.9477121978998	11.967805841888\\
24.9787017703056	11.9776367277404\\
25.0103451311588	11.9614219690334\\
25.0719420611858	11.9646648151322\\
25.1115415245295	11.9447265814793\\
25.1435771584511	11.9559829330473\\
25.2014424651861	11.9608055921442\\
25.2297062426805	11.9554165407017\\
25.2636328339577	11.9809760731558\\
25.2944011241198	11.9720635682356\\
25.3224335610867	11.9720635682356\\
25.3499731421471	11.9877038507753\\
25.4091560840607	11.9924033245325\\
25.4404373466969	11.9853619455041\\
25.4714269191027	11.9899586465413\\
25.5020644515753	11.9883908956109\\
25.5345325917006	11.9971967003949\\
25.560724362731	11.9971967003949\\
25.5897928029299	12.0069263314479\\
25.6798043847084	12.0054988178618\\
25.7085911929607	11.9925323529081\\
25.7401440292597	12.0009389411706\\
25.7686089724302	12.0156344164579\\
25.8837964385748	12.0125155344486\\
25.9113058447838	12.0239691374799\\
25.9412493556738	12.0219606337547\\
25.9731743484735	12.0341661356685\\
26.0003015398979	12.0341661356685\\
26.0305568575859	12.0259716720067\\
26.0621197521687	12.0315177900634\\
26.0946180671453	12.0315177900634\\
26.1217150837183	12.0160036624196\\
26.1520709842443	12.0162816569178\\
26.18348300457	12.0360342913496\\
26.2129336595535	12.0411267770905\\
26.2445166707039	12.0411267770905\\
26.2717042118311	12.0548896468254\\
26.3298612087965	12.0514067807949\\
26.3606999069452	12.0581337737949\\
26.3893056660891	12.0703216830451\\
26.4788947999477	12.072374193519\\
26.5083856880665	12.053423840763\\
26.5399284660816	12.0848930032162\\
26.5945047140121	12.0893799602299\\
26.6244079917669	12.0628246283765\\
26.650981977582	12.0628246283765\\
26.7072279006243	12.0557337998485\\
26.7386499792337	12.0843169603484\\
26.7694283276796	12.0741488688288\\
26.7996836453676	12.0741488688288\\
26.8276657909155	12.0688842360188\\
26.8586654216051	12.1004529023474\\
26.8891017884016	12.1004529023474\\
26.9165206700563	12.1193175329153\\
26.9491296261549	12.1120394868998\\
26.9786607474089	12.117647468392\\
27.0089160650969	12.1107859035481\\
27.0392820239067	12.1107859035481\\
27.0662784576416	12.1235568622732\\
27.0964633673429	12.1140238671921\\
27.1240532398224	12.1140238671921\\
27.1536245942116	12.1081854917577\\
27.2143766283989	12.0373705442465\\
27.2485345602036	12.0137556503555\\
27.2766172885895	12.0137556503555\\
27.3057863116264	11.9621605566992\\
27.3356795310974	11.9272770241573\\
27.3682381957769	11.8651210897897\\
27.3950837552547	11.8651210897897\\
27.4245444685221	11.836093929791\\
27.4890281260014	11.7502220459747\\
27.5165978819132	11.7502220459747\\
27.5443285703659	11.7263516288284\\
27.5733970105648	11.679322052307\\
27.6033706963062	11.679322052307\\
27.6380617171526	11.6596207401293\\
27.6671703904867	11.6309749296024\\
27.6978079229593	11.5861532904132\\
27.7292501181364	11.5224991071177\\
27.7604106813669	11.5224991071177\\
27.7889963239431	11.4959449813324\\
27.818949893117	11.4415579200245\\
27.8504926711321	11.3969277917287\\
27.877438813448	11.3969277917287\\
27.9053404927254	11.3628266307984\\
27.9696028679609	11.2672255467424\\
27.9997374862432	11.2672255467424\\
28.028916567564	11.2352699772599\\
28.0576933175325	11.1727541212181\\
28.0884817242622	11.1727541212181\\
28.1168460845947	11.1165260137807\\
28.1483989208937	11.0877455921036\\
28.1741984188557	11.0877455921036\\
28.2080143690109	11.0099848339438\\
28.2371431589127	11.0099848339438\\
28.3294077962637	10.8916491432048\\
28.3560521900654	10.8916491432048\\
28.4515757113695	10.7483295016229\\
28.4856431186199	10.7483295016229\\
28.5456206649542	10.6604484992978\\
28.5768114030361	10.6604484992978\\
28.6087464541197	10.5808974855556\\
28.6351695656776	10.5808974855556\\
28.662558272481	10.5526168336433\\
28.6953181028366	10.5086674820929\\
28.7232499569654	10.5086674820929\\
28.7822619080544	10.4368122733628\\
28.8100730627775	10.4368122733628\\
28.8702417165041	10.3658220748642\\
28.9001449942589	10.3468287084519\\
28.9305210113525	10.3092734794942\\
28.9582818746567	10.3092734794942\\
28.9877023547888	10.276637657787\\
29.0191043168306	10.2331624929107\\
29.0528800338507	10.2032046172584\\
29.0805503726006	10.2032046172584\\
29.1090253740549	10.1432498426229\\
29.1401658207178	10.1046813220424\\
29.1668504476547	10.1046813220424\\
29.1947521269321	10.0595488989151\\
29.2260635644197	10.0390162814788\\
29.2570531368256	10.0390162814788\\
29.310804605484	9.96440817598769\\
29.3727837502956	9.91020333983111\\
29.3985430151224	9.91020333983111\\
29.4615481048822	9.83197213405655\\
29.4913306832314	9.80479512636408\\
29.5206304639578	9.80479512636408\\
29.5490249991417	9.77015411346711\\
29.5806985348463	9.74069526408998\\
29.6195536851883	9.74069526408998\\
29.6781934797764	9.67061512158612\\
29.7092232853174	9.64121205026993\\
29.7380100935698	9.60654717863158\\
29.7694623470306	9.5767767461087\\
29.7967001795769	9.5767767461087\\
29.8563357442617	9.5074811909039\\
29.888803884387	9.46272084723849\\
29.9168061465025	9.46272084723849\\
29.9476750195026	9.4281817016832\\
29.9756370484829	9.4281817016832\\
30.0030458718538	9.41403235072406\\
30.0393562763929	9.37108441864901\\
30.1021702587605	9.32695654044029\\
30.1325965672731	9.28413332831586\\
30.1671970635653	9.28413332831586\\
30.1949881017208	9.26795317580404\\
30.2251227200031	9.23790188694658\\
30.2566654980183	9.22842909951526\\
30.2935492247343	9.18367627348489\\
30.3207971155643	9.18367627348489\\
30.349825322628	9.14826634387259\\
30.4517861455679	9.09075013333387\\
30.4847672581673	9.09075013333387\\
30.5444229394197	9.03226351342875\\
30.576528981328	9.01682820927072\\
30.6513223797083	8.9670323492493\\
30.6849472224712	8.9670323492493\\
30.7569645345211	8.91313596666938\\
30.7947233319283	8.87918008406608\\
30.8315467089415	8.85592921524741\\
30.9048917144537	8.83757522741204\\
30.9423789381981	8.81531447861146\\
30.9829238802195	8.80009038601822\\
31.0217589139938	8.79247422660278\\
31.060503423214	8.7801567547959\\
31.0981716960669	8.7618954445998\\
31.1352465301752	8.72971011336134\\
31.1712853610516	8.71562805528113\\
31.2097482383251	8.71562805528113\\
31.2890980392694	8.67180112265051\\
31.3204899430275	8.67180112265051\\
31.3541851937771	8.65072835552708\\
31.3875284045935	8.64120221977284\\
31.4143840223551	8.64120221977284\\
31.4431104809046	8.62323534832265\\
31.4760614186525	8.61852388790699\\
31.5376281738281	8.58755175463116\\
31.5697845071554	8.56843357254268\\
31.5998084843159	8.56843357254268\\
31.6291484981775	8.55725942455987\\
31.6576234996319	8.54114963118544\\
31.6859375685453	8.54114963118544\\
31.7426260560751	8.51966552066227\\
31.776200607419	8.51261845251329\\
31.8034283816814	8.51261845251329\\
31.8944860249758	8.47396406643661\\
32.0160906761885	8.47149165414435\\
32.0490013808012	8.43007302502065\\
32.0759173482656	8.43007302502065\\
32.1046940982342	8.41728909919308\\
32.1611110121012	8.41186268734196\\
32.1915071457624	8.41079803842325\\
32.2257053107023	8.40099514732229\\
32.2531543672085	8.40099514732229\\
32.3143489658833	8.37777164644295\\
32.3461934924126	8.37293058374084\\
32.3766600340605	8.36094198939536\\
32.4100736528635	8.35387412871404\\
32.4356317520142	8.35387412871404\\
32.4967961758375	8.33243406847219\\
32.5296465307474	8.32279836447108\\
32.5559388846159	8.32279836447108\\
32.5855907052755	8.30970234418201\\
32.6159968972206	8.30340160067023\\
32.6414544135332	8.30340160067023\\
32.6713174581528	8.30878071698628\\
32.7061392366886	8.30903766585841\\
32.7710956335068	8.28778907053395\\
32.7972874045372	8.28778907053395\\
32.8262452036142	8.27952541592113\\
32.859206199646	8.28207651125216\\
32.891272008419	8.25264152078955\\
32.9528588801622	8.24850740198088\\
33.0487042665482	8.21731392153913\\
33.0752581357956	8.21731392153913\\
33.1042964011431	8.2074382530702\\
33.1320270895958	8.2074382530702\\
33.162322640419	8.21247204505566\\
33.1957563757896	8.19343080432138\\
33.2286771386862	8.19640322355242\\
33.2588218152523	8.19417377506561\\
33.2901734858751	8.18487582133073\\
33.3186384290457	8.18487582133073\\
33.3466909825802	8.17888116533771\\
33.5355754941702	8.17374599087821\\
33.5690595209599	8.16231065626611\\
33.5998076945543	8.16231065626611\\
33.6292080581188	8.17154361459497\\
33.6576327681541	8.16331093691684\\
33.7142206728458	8.1596847717669\\
33.7739869952202	8.1539037485083\\
33.8081549853086	8.13767928920576\\
33.862117677927	8.13603564481385\\
33.8949680328369	8.12888461134509\\
33.9491318911314	8.13229697863672\\
34.0170253068209	8.11650780205638\\
34.0471900999546	8.11650780205638\\
34.076339006424	8.10142857820535\\
34.1067351400852	8.1023526076273\\
34.143578633666	8.0894877625672\\
34.2028219252825	8.08747101742247\\
34.2302307486534	8.07787665455919\\
34.2625580728054	8.07594492078071\\
34.2917371541262	8.06770801310909\\
34.3198198825121	8.06770801310909\\
34.3470979481936	8.07698881100958\\
34.411108866334	8.05771825576231\\
34.5277547836304	8.06153445180075\\
34.5573361963034	8.04721586092526\\
34.5911521464586	8.06359704073048\\
34.6237510442734	8.05950222546321\\
34.6531413495541	8.06895158315235\\
34.7404271364212	8.06812197356539\\
34.7998213022947	8.06375485187291\\
34.8300665616989	8.0739430843319\\
34.8613176494837	8.07073484113489\\
34.8909091204405	8.08081943920195\\
34.9551614373922	8.08566181868128\\
35.0768867880106	8.08091132794141\\
35.1134989410639	8.07427510206848\\
35.1449210196733	8.08811756732881\\
35.235757380724	8.09626316012084\\
35.2673605084419	8.0934018325047\\
35.3021521121264	8.07991062338176\\
35.3348515927792	8.09941036701682\\
35.3612244129181	8.09941036701682\\
35.4223787784576	8.08444855185382\\
35.4563858360052	8.08788447019668\\
35.4924045503139	8.08057903710894\\
35.5311188846827	8.08695129678187\\
35.563426092267	8.08695129678187\\
35.5968598276377	8.07991285375402\\
35.6586880981922	8.07677877029933\\
35.6900095939636	8.09083957508462\\
35.7760179787874	8.08638913557758\\
35.8043521642685	8.08289192702296\\
35.8645711094141	8.09609958866928\\
35.9827660024166	8.08570152509195\\
36.013363301754	8.07749963187305\\
36.0390219837427	8.07749963187305\\
36.0998645424843	8.0912397860301\\
36.1549738794565	8.09484323365226\\
36.1882567405701	8.0761674742196\\
36.2192060798407	8.08744434754431\\
36.2782280892134	8.08786760518185\\
36.3084129989147	8.09866762168774\\
36.3382659852505	8.09290131819976\\
36.3663487136364	8.09290131819976\\
36.3976299762726	8.08334054311587\\
36.6630077362061	8.06966511370279\\
36.6925891488791	8.06270197387242\\
36.8393093347549	8.06170347759305\\
36.8691321462393	8.05424555665419\\
36.9013991206884	8.05986002170302\\
36.9294013828039	8.05986002170302\\
36.9891677051783	8.07150505890404\\
37.0204590260983	8.06857514758516\\
37.0510563254356	8.05831032181508\\
37.0815027505159	8.05831032181508\\
37.1096558868885	8.04671612054203\\
37.1404442936182	8.05538757308844\\
37.1963080018759	8.05169249852646\\
37.2265733778477	8.0602905269162\\
37.376170232892	8.04046606793143\\
37.4041825532913	8.04115623565755\\
37.4344881623983	8.04688693248055\\
37.4969501048326	8.04253159258224\\
37.5345177948475	8.0419731744086\\
37.567800655961	8.03395848666274\\
37.8342244774103	8.02946126843004\\
37.8643289208412	8.0145763678193\\
37.9511721432209	8.02637575585418\\
37.9833988845348	8.03816926748625\\
38.0139157176018	8.02454804302314\\
38.069749251008	8.02875003478402\\
38.1000146269798	8.00283960417627\\
38.1403483450413	8.04556455358556\\
38.1708651781082	8.01720604321471\\
38.260293379426	8.01413133131481\\
38.2876619696617	8.02507816030946\\
38.3182793855667	8.02042391147977\\
38.346603512764	8.02346159982444\\
38.437832146883	8.01645899921455\\
38.4674035012722	8.03473556677044\\
38.5294429957867	8.0157518857558\\
38.5541964322329	8.0157518857558\\
38.5859403759241	8.02054765377283\\
38.616044819355	8.01540167763336\\
38.6446204036474	8.01540167763336\\
38.7037329375744	8.00228000189622\\
38.734782859683	8.01531557714216\\
38.7923866510391	8.01909620142428\\
38.822802901268	8.01035247016685\\
38.9119394123554	8.00225865800781\\
38.9443874359131	8.00854345764607\\
38.9742705971003	8.02308785209537\\
39.1294900327921	8.00398387309612\\
39.1611635684967	8.00398387309612\\
39.1888841986656	7.97305962944424\\
39.220105111599	7.90904242555782\\
39.2508331686258	7.82421708796345\\
39.283462241292	7.82421708796345\\
39.311645552516	7.71596130868544\\
39.345370978117	7.63620588210753\\
39.3772155046463	7.53409197463708\\
39.4047047942877	7.53409197463708\\
39.4340749830008	7.47562696533501\\
39.4653260707855	7.39566510366663\\
39.4932378083467	7.39566510366663\\
39.5833700895309	7.18139684393872\\
39.6128911525011	7.11948518175911\\
39.6397266536951	7.11948518175911\\
39.6680910140276	7.06198954660542\\
39.6977428346872	6.98780030435311\\
39.7269520908594	6.98780030435311\\
39.8497737944126	6.73105287877894\\
39.8817289620638	6.73105287877894\\
39.9407912045717	6.59319864952446\\
39.9693265557289	6.59319864952446\\
40.0295455008745	6.46485936304146\\
40.0635525584221	6.41725065126662\\
40.0960508733988	6.3505576493927\\
40.1261754333973	6.3505576493927\\
40.1546202600002	6.28190873584142\\
40.1850666850805	6.23835559010678\\
40.215865150094	6.17505637222779\\
40.2418456971645	6.17505637222779\\
40.3024267405272	6.08123861676885\\
40.3296142816544	6.08123861676885\\
40.3636615723372	6.02913427550472\\
40.3938364237547	5.96583652564962\\
40.4253590852022	5.91747718630289\\
40.4570929706097	5.91747718630289\\
40.4851857572794	5.86093709008566\\
40.5175231397152	5.81747599102453\\
40.5496995896101	5.76250997796216\\
40.6115479767323	5.64341276905265\\
40.6433824449778	5.64341276905265\\
40.7010968774557	5.54107465348319\\
40.7346110790968	5.47672332103502\\
40.7619193196297	5.47672332103502\\
40.7909978181124	5.44062736379614\\
40.819975733757	5.38631225050733\\
40.8517297357321	5.38631225050733\\
40.9398503601551	5.24966934477016\\
40.9707996994257	5.2108204347474\\
40.9976050257683	5.2108204347474\\
41.0910062491894	5.07363849261789\\
41.1235246807337	5.07363849261789\\
41.1504507064819	5.02558085929927\\
41.2126712501049	4.94058478905011\\
41.2416290491819	4.94058478905011\\
41.2727896124125	4.90678518225992\\
41.301878169179	4.86145484992485\\
41.3349498063326	4.81937807451204\\
41.3603167980909	4.81937807451204\\
41.3883090019226	4.77770771157587\\
41.4159994572401	4.77770771157587\\
41.4824042469263	4.6817237193478\\
41.5122773498297	4.65319673469356\\
41.5442425757647	4.59776817143442\\
41.5763285011053	4.59776817143442\\
41.6327051818371	4.54562243775235\\
41.6643988341093	4.5130824016933\\
41.6956298053265	4.48771182124066\\
41.7263276875019	4.48771182124066\\
41.7528312653303	4.44895273070503\\
41.8146695941687	4.40024604098131\\
41.8422695249319	4.40024604098131\\
41.8696179986	4.37247820032508\\
41.9317480176687	4.32561296918898\\
41.9659059494734	4.32561296918898\\
41.9942904263735	4.30783997947157\\
42.0252397656441	4.29888793708609\\
42.0591361820698	4.29888793708609\\
42.0886673033237	4.28055163561597\\
42.1161867678165	4.28055163561597\\
42.143515124917	4.24941507741752\\
42.1701695770025	4.24941507741752\\
42.2005958855152	4.23113235602752\\
42.2621123492718	4.21137293410922\\
42.2955460846424	4.20336763183488\\
42.3235584050417	4.20336763183488\\
42.3518221825361	4.18919295688251\\
42.386643961072	4.18034486934569\\
42.4155816435814	4.18034486934569\\
42.4432218074799	4.17498632356781\\
42.505331709981	4.15429552670587\\
42.5626941025257	4.15357049167524\\
42.5925269722939	4.13795866386403\\
42.6237780600786	4.13915136137476\\
42.6532387733459	4.1134277019449\\
42.6820658147335	4.1134277019449\\
42.711516469717	4.12525387898231\\
42.7454430609941	4.10739326415973\\
42.775859311223	4.10112022842542\\
42.8046058863401	4.10112022842542\\
42.8401719778776	4.10707283267902\\
42.8675606846809	4.09196660690102\\
42.8991738706827	4.08637989167485\\
42.9270453751087	4.08637989167485\\
43.0197928100824	4.05345972871192\\
43.0639285594225	4.06598583236011\\
43.1216932833195	4.06381326785912\\
43.1505002081394	4.04137487924545\\
43.2088885456324	4.04049418054243\\
43.2413265109062	4.01964305883258\\
43.273714184761	4.0371492725951\\
43.3037884533405	4.02547186015759\\
43.3618146926165	4.02562587651372\\
43.391315639019	4.0368059727961\\
43.5769814997911	4.00557208414685\\
43.6058387160301	4.00557208414685\\
43.6364762485027	4.01210534579668\\
43.6698395758867	4.00270237384236\\
43.7006883323193	4.01190629639633\\
43.8234094530344	4.01467102684348\\
43.8814356923103	4.0161034666263\\
43.911499902606	4.02414766266444\\
43.9465530216694	4.01963290838921\\
43.977140262723	4.0242742771731\\
44.0973065793514	4.01710201628261\\
44.1552221775055	4.02653423246763\\
44.1860407590866	4.03924797852228\\
44.2427091300488	4.04143372980435\\
44.2737489938736	4.03396397329621\\
44.3040244281292	4.03368627591809\\
44.3319864571095	4.03805167727865\\
44.3967416882515	4.03853577983586\\
44.5194527506828	4.01555996132313\\
44.6153484284878	4.00273929168864\\
44.6462977677584	3.99419026516575\\
44.7063457220793	3.99175452416469\\
44.8292478919029	3.97945982201639\\
45.0301621109247	3.98178453335421\\
45.0899686664343	3.97304605101061\\
45.1241064816713	3.96322946970639\\
45.1852407306433	3.96872709146541\\
45.2826652675867	3.98652057528209\\
45.3530129045248	3.97331530081821\\
45.3876134008169	3.97305672578884\\
45.455215126276	3.9591216722045\\
45.5224044620991	3.95694059021969\\
45.5971878021955	3.96998197862828\\
45.7193657755852	3.96393702178986\\
45.7561690360308	3.97068736265781\\
45.829151943326	3.96863315978914\\
45.8992682397366	3.95477327437673\\
45.9685396403074	3.95778335182504\\
46.0707016289234	3.94800073907218\\
46.1402144283056	3.95453830619246\\
46.2812315672636	3.9477375503031\\
46.3138807564974	3.94384605117591\\
46.3478274643421	3.94779865483876\\
46.449375897646	3.94104662043666\\
46.5513568371534	3.94509959747988\\
46.5861786156893	3.9484439664114\\
46.6624204069376	3.93687505762257\\
46.7268839478493	3.93904729151024\\
46.7944856733084	3.92963660273929\\
46.9640783965588	3.92788951683834\\
46.997532248497	3.9101269143143\\
47.0671556890011	3.89861241673584\\
47.1354212611914	3.93833223183064\\
47.1727073192596	3.94613388212108\\
47.208021953702	3.93934434678106\\
47.2383577376604	3.93934434678106\\
47.3048027604818	3.92573961201351\\
47.4379140883684	3.92541472469277\\
47.4742848426104	3.92340212650075\\
47.5767485797405	3.93402437938272\\
47.7128874510527	3.936171765412\\
47.7439977228642	3.92703975436097\\
47.7784875780344	3.93572862924651\\
47.8095073252916	3.91866545513059\\
47.84140214324	3.91866545513059\\
47.9038238525391	3.90963719296481\\
47.933254390955	3.90963719296481\\
48.0959974229336	3.93649216803291\\
48.1318652629852	3.93088568639338\\
48.1974553316832	3.93131693747147\\
48.23087900877	3.94029615514667\\
48.2658214867115	3.93934166700861\\
48.3335942029953	3.94428871589652\\
48.3638796955347	3.94046001047259\\
48.5361680388451	3.95359943412564\\
48.5977347940207	3.95774685193552\\
48.7427249550819	3.96803796035118\\
48.7795785069466	3.96463590273391\\
48.8488499075174	3.97329772343887\\
48.8836012780666	3.97329772343887\\
48.9181715995073	3.96835037552891\\
48.947924003005	3.97255966659684\\
48.9780988544226	3.96566970274953\\
49.0078210830688	3.96566970274953\\
49.0388207137585	3.98560876296394\\
49.069307371974	3.99141340412964\\
49.1011418402195	4.00292347233358\\
49.1289228200912	4.00292347233358\\
49.1595603525639	3.99724926397886\\
49.1913646459579	3.92659364193363\\
49.2245368659496	3.87266578436354\\
49.28875900805	3.70958956307873\\
49.3166405707598	3.70958956307873\\
49.3808023631573	3.56038747396671\\
49.4122244417667	3.50589896325704\\
49.4428720325232	3.50589896325704\\
49.5036039501429	3.41125175108777\\
49.5694454759359	3.29616336990392\\
49.6010687202215	3.29616336990392\\
49.6944900602102	3.12055141225905\\
49.7245643287897	3.12055141225905\\
49.7534014284611	3.06494572336283\\
49.784853681922	3.01852686322436\\
49.8168993741274	2.96122766768357\\
49.8441070318222	2.96122766768357\\
49.9084498733282	2.85251993813633\\
49.9805577099323	2.74861739620852\\
50.0141926109791	2.69429057097882\\
50.04543364048	2.69429057097882\\
50.1736667007208	2.48214452561962\\
50.2045758068562	2.48214452561962\\
50.2675909548998	2.38180219528338\\
50.3327988088131	2.28330324482323\\
50.3628931939602	2.28330324482323\\
50.4271857440472	2.17934044052948\\
50.4918403923512	2.06699334618568\\
50.5207076668739	2.06699334618568\\
50.5829080939293	1.95483105987518\\
50.6117150187492	1.95483105987518\\
50.6432477384806	1.89404413363576\\
50.6884295493364	1.78085480896276\\
50.7184736430645	1.78085480896276\\
50.8126594126225	1.59067776347997\\
50.8444637060165	1.59067776347997\\
50.8736729621887	1.53322197575039\\
50.9468369185925	1.4220685991679\\
50.976337864995	1.4220685991679\\
51.0073777288198	1.37702855289692\\
51.0361444205046	1.37702855289692\\
51.0675463825464	1.27926138942954\\
51.0995920747519	1.22961249255471\\
51.1286906898022	1.22961249255471\\
51.160354167223	1.17537354084035\\
51.2251798063517	0.991157545951722\\
51.2893918901682	0.772275060855428\\
51.3183195143938	0.772275060855428\\
51.3810429722071	0.548545218956043\\
51.4491777867079	0.347959038035889\\
51.4838084578514	0.347959038035889\\
51.5134200453758	0.267397956036163\\
51.54501311481	0.206418774843044\\
51.5768274664879	0.212428093298378\\
51.6060166060925	0.212428093298378\\
51.6369558870792	0.254428956360009\\
51.6671810299158	0.278053723417294\\
51.6996089369059	0.269596433360562\\
51.7288081347942	0.269596433360562\\
51.7580676823854	0.232257252156749\\
51.7910789698362	0.205728746192001\\
51.822953671217	0.198862581669417\\
51.9191309809685	0.207539279001772\\
51.9474450498819	0.196942981995363\\
52.1020710468292	0.195510176033004\\
52.134408429265	0.188563106898116\\
52.2344280034304	0.187553637911527\\
52.3091308772564	0.183808388815031\\
52.3502591997385	0.176157157112677\\
52.4649638682604	0.18331778865069\\
52.5036480277777	0.182189191925332\\
52.5431971997023	0.173973465000415\\
52.7788426727057	0.171835715335099\\
52.9504872858524	0.161526205520474\\
53.0613396316767	0.165773128455349\\
53.0936166644096	0.164469775123067\\
53.1295448541641	0.151449594111213\\
53.3186707645655	0.153278618959746\\
53.351541236043	0.14661531848656\\
53.5103414207697	0.14647443010216\\
53.5425078123808	0.137011721376858\\
54.0276993066072	0.105390686297447\\
54.1558720171452	0.0966503043451041\\
54.4089484959841	0.083942915899776\\
54.5070670545101	0.0809910868702062\\
54.5711886137724	0.0771164283706582\\
54.6044413000345	0.0771164283706582\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

\begin{axis}[%
width=4.20cm,
height=3.50cm,
at={(5.65cm,0.0cm)},
scale only axis,
xmin=0.038764625787735,
xmax=54.6044413000345,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=-2.50,
ymax=2.70,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \tiny},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Acceleration Tracking},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0.038764625787735	-1\\
4.98417131602764	-1\\
5.01195229589939	1.99999999705073\\
6.71610720455647	1.99834624602659\\
7.43330307304859	1.99011060065556\\
8.07737521827221	1.97293542178136\\
8.37875157594681	1.95981044999607\\
8.43517854809761	1.95905724622083\\
8.59763994812965	1.95257852379009\\
8.6560282856226	1.9479964277933\\
8.69495384395123	1.9479964277933\\
8.8669303804636	1.9344443795197\\
8.89517404139042	1.9344443795197\\
9.01588350534439	1.92185813458211\\
9.04756709933281	1.92185813458211\\
9.17420089244843	1.90773474386206\\
9.20324921607971	1.90773474386206\\
9.29143019020557	1.89632080949752\\
9.31825563311577	1.89632080949752\\
9.34873223304749	1.89247613970462\\
9.37719717621803	1.89247613970462\\
9.40863937139511	1.8886262827081\\
9.43371467292309	1.8886262827081\\
9.46399010717869	1.88230611842111\\
9.53277871012688	1.87313507543846\\
9.56228971481323	1.87313507543846\\
9.62242819368839	1.86379672889576\\
9.64850932359695	1.86379672889576\\
9.70925129950047	1.85494684167441\\
9.73814874887466	1.85494684167441\\
9.77373495697975	1.84916209556662\\
9.80269275605679	1.84916209556662\\
9.83192212879658	1.83911430881404\\
9.89212095737457	1.82589495522802\\
9.91845354437828	1.82589495522802\\
9.94924195110798	1.81986351782524\\
10.0224662572145	1.81285933871105\\
10.0534658879042	1.81285933871105\\
10.1089373230934	1.7993060367312\\
10.1693775504827	1.78606081453947\\
10.1984761655331	1.78606081453947\\
10.2586749941111	1.77491630031371\\
10.2876026183367	1.77491630031371\\
10.3452064096928	1.76075289118215\\
10.3766687214375	1.76075289118215\\
10.4045804589987	1.75065388045079\\
10.4381248354912	1.74114353838232\\
10.499319434166	1.72982058223121\\
10.5280861258507	1.72982058223121\\
10.5629380792379	1.72101009192301\\
10.7684589922428	1.68041063297832\\
10.7960388064384	1.68041063297832\\
10.826525464654	1.67359369053872\\
10.8587522059679	1.66450454695905\\
10.8857687562704	1.66450454695905\\
10.9147768467665	1.65711784663868\\
11.0105317085981	1.62781396362053\\
11.0368743538857	1.62781396362053\\
11.0653795301914	1.61770471687935\\
11.0918428748846	1.61770471687935\\
11.1799534410238	1.58805169677087\\
11.2064268440008	1.58805169677087\\
11.2347006797791	1.57791758321505\\
11.2950805574656	1.56180221871442\\
11.3217450678349	1.56180221871442\\
11.352925747633	1.55216926706663\\
11.3844785839319	1.54835024695225\\
11.4115856587887	1.54835024695225\\
11.4996358752251	1.53218252227098\\
11.5311183035374	1.52660706991038\\
11.5597441792488	1.52660706991038\\
11.5897983312607	1.5234634669949\\
11.6212103515863	1.51664785806962\\
11.6474725306034	1.51664785806962\\
11.705307662487	1.49468870197106\\
11.7341045290232	1.49468870197106\\
11.7639072239399	1.480437677687\\
11.7937501519918	1.46941319555787\\
11.8247900158167	1.4635898128917\\
11.8542708456516	1.45545573210573\\
11.8811666965485	1.45545573210573\\
11.9101043790579	1.4464188571197\\
11.9402088224888	1.44113666889811\\
11.9697097688913	1.43066853759849\\
11.9962334632874	1.43066853759849\\
12.0568245649338	1.41489509542976\\
12.0832577347755	1.41489509542976\\
12.1117930859327	1.40482014191368\\
12.1754117310047	1.37700627249923\\
12.2024182230234	1.37700627249923\\
12.2304406017065	1.36405777672495\\
12.2603941708803	1.34545201762202\\
12.2876320034266	1.34545201762202\\
12.3161975294352	1.34220703211254\\
12.3458594083786	1.33139257447598\\
12.3723328113556	1.33139257447598\\
12.4021355062723	1.32672578403966\\
12.4359011650085	1.31863508962256\\
12.4651405960321	1.31359431378888\\
12.4923884868622	1.31359431378888\\
12.5206120312214	1.30601482327351\\
12.5498212873936	1.29523046880431\\
12.6093864440918	1.26297116633609\\
12.6360408961773	1.26297116633609\\
12.6647874712944	1.24615590181718\\
12.6946102827787	1.23262270455743\\
12.721898406744	1.23262270455743\\
12.7502527087927	1.21861334313967\\
12.7827409654856	1.21030951278119\\
12.8192827105522	1.20470738764291\\
12.8723602741957	1.20404764117096\\
12.9343394190073	1.18865237812189\\
12.9627641290426	1.18865237812189\\
13.0512267351151	1.1394745216276\\
13.0805466324091	1.1394745216276\\
13.1114859133959	1.12332399424489\\
13.1423246115446	1.09922098463327\\
13.1720367819071	1.08149833645425\\
13.204213231802	1.08149833645425\\
13.2344081997871	1.07095838104256\\
13.2642511278391	1.06853937784449\\
13.2956329733133	1.06160299253568\\
13.3234240114689	1.06160299253568\\
13.3524119853973	1.05779000016412\\
13.4169157594442	1.04539055479767\\
13.4485691785812	1.03403583542975\\
13.4812284260988	1.03403583542975\\
13.5093010962009	1.017954125333\\
13.5395765304565	0.991661388985939\\
13.5710086673498	0.973499738015839\\
13.7048743665218	0.918993431787563\\
13.7313477694988	0.918993431787563\\
13.7600440531969	0.907775988252908\\
13.8205245137215	0.904063344468256\\
13.8511318713427	0.898433372292885\\
13.8805624097586	0.898433372292885\\
13.9085244387388	0.880109803527709\\
13.9385685324669	0.876026454499339\\
13.9689948409796	0.862144701556069\\
13.997520133853	0.862144701556069\\
14.025804027915	0.841282607600419\\
14.0572663396597	0.841282607600419\\
14.0862744301558	0.816105657655925\\
14.1166303306818	0.795527693845045\\
14.1458194702864	0.778636663084896\\
14.2040468752384	0.778954619978087\\
14.2334673553705	0.770207702718679\\
14.2626564949751	0.768178707248055\\
14.2927408218384	0.758148614121815\\
14.3198579549789	0.758148614121815\\
14.3481720238924	0.747646484397045\\
14.3795438110828	0.730217971725644\\
14.4089341163635	0.711403887523346\\
14.4380528479815	0.711403887523346\\
14.4649185240269	0.686969953441348\\
14.4972659647465	0.686969953441348\\
14.5243428647518	0.660597347033161\\
14.5559761673212	0.643916863666242\\
14.6133083850145	0.645670636853524\\
14.7623218595982	0.650186432669827\\
14.8220378905535	0.631673534632064\\
14.8515690118074	0.61080169955423\\
14.881120249629	0.61080169955423\\
14.9717755615711	0.570285809542035\\
15.0332015007734	0.57047549986801\\
15.0630544871092	0.575950895858114\\
15.0942351669073	0.588203303134627\\
15.2387425303459	0.587066416482457\\
15.2656886726618	0.564755559791564\\
15.2961049228907	0.55573947151241\\
15.3239563107491	0.55573947151241\\
15.35250172019	0.52879438576899\\
15.3854828327894	0.51016926222615\\
15.4123988002539	0.51016926222615\\
15.4426742345095	0.486733968060001\\
15.5051965266466	0.4905318511342\\
15.539937838912	0.480811775564071\\
15.5755642801523	0.48442918581982\\
15.6112309545279	0.491810210248182\\
15.6412851065397	0.491810210248182\\
15.7025400549173	0.511113812890855\\
15.7320812344551	0.483621729460765\\
15.7585848122835	0.483621729460765\\
15.7892726361752	0.487023422267562\\
15.8166613429785	0.487023422267562\\
15.8846653997898	0.468461942180795\\
15.9158058464527	0.458921925967857\\
15.9450352191925	0.436385329609472\\
16.0677261650562	0.432083306420971\\
16.1301881074905	0.439474516092709\\
16.1597393453121	0.439474516092709\\
16.1888781934977	0.431322241912817\\
16.2192240357399	0.425891520727248\\
16.2485338747501	0.410325069078304\\
16.2745948880911	0.410325069078304\\
16.3041662424803	0.4232759003133\\
16.3351658731699	0.416583010460265\\
16.3639929145575	0.416583010460265\\
16.3930311799049	0.407752720433152\\
16.4241313934326	0.395103708039883\\
16.4535317569971	0.398034109527984\\
16.509485989809	0.398155575650506\\
16.5691215544939	0.389471521879649\\
16.5996786206961	0.389471521879649\\
16.6288979351521	0.375774827545143\\
16.6579261422157	0.368888282462095\\
16.6890364140272	0.365135995935908\\
16.7156003415585	0.365135995935908\\
16.8028257787228	0.360721990525498\\
16.8325681239367	0.35923709828414\\
16.8634168803692	0.355112222832098\\
16.894718259573	0.358648612972139\\
16.92098043859	0.358648612972139\\
16.9492844492197	0.36184571151307\\
16.9799823313951	0.360370019872839\\
17.0091211795807	0.348022315693441\\
17.0386623591185	0.348022315693441\\
17.0684952288866	0.33974009550279\\
17.1013958752155	0.338640256613822\\
17.1399794518948	0.334719614476306\\
17.1759076416492	0.328242111356374\\
17.2098141163588	0.351984173155962\\
17.2376554459333	0.351984173155962\\
17.2687355428934	0.330767202502415\\
17.3014249652624	0.33328998348653\\
17.3435591161251	0.314070094781925\\
17.3747196793556	0.310548063659461\\
17.4062725156546	0.310548063659461\\
17.4363870173693	0.305276561793626\\
17.4689155071974	0.305420003901077\\
17.503284662962	0.297686593689392\\
17.5340227782726	0.28434970074079\\
17.5624374300241	0.28434970074079\\
17.5940204411745	0.274569835725401\\
17.6297876983881	0.285700588948508\\
17.6616422832012	0.290801586728634\\
17.7566528320313	0.292338480023794\\
17.793757840991	0.294342937076038\\
17.825360968709	0.307209154557405\\
17.8577285259962	0.307035946890984\\
17.8886476904154	0.297773011997172\\
17.9167103022337	0.297773011997172\\
17.9467242211103	0.289305816906065\\
17.979222536087	0.284821395761142\\
18.0112682282925	0.278022041922675\\
18.042841181159	0.278022041922675\\
18.1036233901978	0.232353668123288\\
18.1347336620092	0.218093672217144\\
18.1635104119778	0.218093672217144\\
18.1924983859062	0.201996827707433\\
18.2229347527027	0.204621950368605\\
18.254779279232	0.198648038464732\\
18.3128155767918	0.197038569490104\\
18.3441571891308	0.209117301140381\\
18.3759413659573	0.215810823640432\\
18.4029277414083	0.215810823640432\\
18.4325393289328	0.223047769725781\\
18.4626739472151	0.219327935225969\\
18.5212131589651	0.219401484518833\\
18.5490544885397	0.224768541316976\\
18.5782436281443	0.223372461362921\\
18.6098266392946	0.21091296082993\\
18.6390057206154	0.21091296082993\\
18.6682552099228	0.206556396386766\\
18.7021818011999	0.187178245462214\\
18.7334831804037	0.171930098002164\\
18.7627226114273	0.171930098002164\\
18.7947984784842	0.166074489933294\\
18.8257277011871	0.163130172691197\\
18.8554096966982	0.172561844147744\\
18.88567507267	0.172561844147744\\
18.9148742705584	0.165227323377742\\
18.9447373151779	0.167929938228788\\
18.9750831574202	0.180224022328844\\
19.0011441707611	0.180224022328844\\
19.089999049902	0.154765586180417\\
19.2302417010069	0.153798701280614\\
19.2910339683294	0.151268379003277\\
19.3471290171146	0.150491052336918\\
19.3784404546022	0.148589706913803\\
19.40798163414	0.144282858244324\\
19.4380860775709	0.144282858244324\\
19.4669030606747	0.156207322783331\\
19.5379547774792	0.176394630952863\\
19.5652328431606	0.176394630952863\\
19.5959106087685	0.17092577561953\\
19.6297366172075	0.161718627558969\\
19.6595292538404	0.155935453123682\\
19.6905992925167	0.133477805069283\\
19.7168916463852	0.133477805069283\\
19.7457388043404	0.126892635517038\\
19.7771809995174	0.105000495338338\\
19.80937756598	0.105000495338338\\
19.8388684540987	0.120089623232083\\
19.8690533638	0.13827828116888\\
19.9004553258419	0.141480764032281\\
19.9567917734385	0.140985432441113\\
20.0279742479324	0.160282189967219\\
20.0611766427755	0.144045215552872\\
20.1200779527426	0.143154699470635\\
20.1483618468046	0.159340154257961\\
20.1787881553173	0.147845181165067\\
20.2085204422474	0.142059869056233\\
20.2392484992743	0.142059869056233\\
20.2671200037003	0.157946694758145\\
20.2989544719458	0.160979773077962\\
20.3295115381479	0.172234938639527\\
20.3599981963634	0.172234938639527\\
20.3889258205891	0.17951821609482\\
20.4199556261301	0.175621210384719\\
20.4485513269901	0.175621210384719\\
20.4758696258068	0.168047794655976\\
20.506738498807	0.166682023863281\\
20.5383114516735	0.162800525412436\\
20.5686774104834	0.166446508020641\\
20.5983895808458	0.166446508020641\\
20.6305056810379	0.163333183880361\\
20.6602782011032	0.162628238409006\\
20.6909760832787	0.153485153595469\\
20.7185056060553	0.153485153595469\\
20.7474231719971	0.164457472038833\\
20.8080142736435	0.166587407562581\\
20.837827026844	0.186282008095517\\
20.8678308874369	0.179713376425838\\
20.8992026746273	0.184229491631299\\
20.9546338766813	0.185939273105795\\
20.9855128079653	0.186453467505665\\
21.0162710398436	0.174983635486186\\
21.0461139678955	0.174983635486186\\
21.0730399936438	0.177109725111059\\
21.1030941456556	0.173144019113934\\
21.1348883807659	0.162304980538373\\
21.1918886750937	0.160991689126767\\
21.2228380143642	0.154231073086123\\
21.2519567459822	0.165263327263624\\
21.2838817387819	0.170440689707476\\
21.3390614837408	0.170814795716467\\
21.3715296238661	0.177004770578286\\
21.4013624936342	0.177004770578286\\
21.4308332651854	0.191893061149628\\
21.4601431041956	0.168369403845553\\
21.4886181056499	0.168369403845553\\
21.5188432484865	0.162037108235907\\
21.5484548360109	0.162342653012409\\
21.5821299701929	0.175300112185901\\
21.609166637063	0.175300112185901\\
21.6383054852486	0.16962464278469\\
21.6680679470301	0.157409935733526\\
21.6998521238565	0.172174523454778\\
21.7315055429935	0.160447583392148\\
21.7990167438984	0.161621267461904\\
21.8301672488451	0.157294733534393\\
21.8621022999287	0.160067119635258\\
21.8982618302107	0.152498021064893\\
21.9252984970808	0.152498021064893\\
21.9541758298874	0.157698525970915\\
21.9849742949009	0.144693042327134\\
22.0457062125206	0.146225887729607\\
22.0729541033506	0.133908991672797\\
22.134842723608	0.155416577600249\\
22.1635591238737	0.155416577600249\\
22.1914809197187	0.150760197681585\\
22.222862765193	0.140296463017599\\
22.2827799618244	0.140063658550979\\
22.3114460706711	0.147570549911883\\
22.3400820046663	0.138467075559909\\
22.4007837474346	0.136680967406882\\
22.4312502890825	0.145659209858287\\
22.4616162478924	0.142836585843234\\
22.4948488175869	0.142836585843234\\
22.5240681320429	0.137452795510477\\
22.5548062473536	0.12896182484392\\
22.6176604628563	0.123902204459604\\
22.649122774601	0.129551401889195\\
22.6787444204092	0.129551401889195\\
22.7066561579704	0.114825434892353\\
22.7368209511042	0.124832295715116\\
22.7709084749222	0.128147804860262\\
22.8876750916243	0.128758031476593\\
22.9192782193422	0.122124860876511\\
22.9485780000687	0.125805806081992\\
22.9800000786781	0.112130649117908\\
23.0109594762325	0.118346898575098\\
23.039685934782	0.118346898575098\\
23.0675674974918	0.113340224559998\\
23.0985067784786	0.115284837327913\\
23.1594197452068	0.113445828244238\\
23.1889709830284	0.103587122296908\\
23.2202220708132	0.109821740781989\\
23.2514429837465	0.11224074581213\\
23.2824124395847	0.11224074581213\\
23.3118731528521	0.115003805069406\\
23.3421988785267	0.102266708093623\\
23.4063908457756	0.101349078228012\\
23.4337091445923	0.105655908490704\\
23.4632804989815	0.0984624696258507\\
23.5284380614758	0.0874361639196195\\
23.5575970262289	0.0874361639196195\\
23.5853780061007	0.0958821273603334\\
23.6158646643162	0.0934876054062599\\
23.6433941870928	0.0934876054062599\\
23.7306397408247	0.0992609578056829\\
23.7589739263058	0.0915131473116801\\
23.8182976841927	0.0842235422276474\\
23.8458070904016	0.0842235422276474\\
23.8718882203102	0.0889851854932076\\
23.9032700657845	0.0742905575076023\\
23.9331129938364	0.0742905575076023\\
23.9975865930319	0.0629246030027844\\
24.0567896515131	0.0612545747223265\\
24.1158720105886	0.0799274827589329\\
24.1453729569912	0.0665860146027342\\
24.1773683577776	0.0665860146027342\\
24.2360986769199	0.0560838875824814\\
24.2666959762573	0.0698244023698535\\
24.2955230176449	0.0731456940019299\\
24.3230123072863	0.0731456940019299\\
24.3513464927673	0.0632979303909877\\
24.3825171142817	0.0603441807879861\\
24.4100365787745	0.0603441807879861\\
24.4412876665592	0.0578595649429374\\
24.4692999869585	0.0525362263380487\\
24.5008125901222	0.0560247287491364\\
24.5630230754614	0.0547253870719189\\
24.5901100337505	0.0565507869545954\\
24.6178105473518	0.0565507869545954\\
24.6756356209517	0.0494101184136326\\
24.7058305889368	0.0535590505807448\\
24.7377958148718	0.0477536621282084\\
24.7690871357918	0.0477536621282084\\
24.8019374907017	0.0404740875928624\\
24.8318810015917	0.0432166500492315\\
24.8630717396736	0.0368524750998418\\
24.8938199132681	0.0331854072014721\\
24.9205145984888	0.0331854072014721\\
24.9477121978998	0.0213765544681763\\
24.9787017703056	0.014867223598948\\
25.0103451311588	0.025594930864969\\
25.0424209982157	0.025594930864969\\
25.0719420611858	0.0234529460736468\\
25.1115415245295	0.0365951306798493\\
25.1435771584511	0.0291836472539302\\
25.1754116266966	0.0260018669613302\\
25.2014424651861	0.0260018669613302\\
25.2297062426805	0.0295570756821419\\
25.2636328339577	0.0126524906088932\\
25.2944011241198	0.0185593517048801\\
25.3224335610867	0.0185593517048801\\
25.3499731421471	0.00818484181418455\\
25.381787493825	0.0050596432178267\\
25.4091560840607	0.0050596432178267\\
25.4404373466969	0.00974086146052855\\
25.4714269191027	0.00668583792721478\\
25.5020644515753	0.00772817922563718\\
25.5345325917006	0.0018682116313542\\
25.560724362731	0.0018682116313542\\
25.5897928029299	-0.00461089891770428\\
25.6798043847084	-0.0036616828372118\\
25.7085911929607	0.00497378617615851\\
25.7401440292597	-0.00062583835365615\\
25.7686089724302	-0.0103890832644282\\
25.8230242878199	-0.0109625602438754\\
25.8526459336281	-0.00832197956823677\\
25.8837964385748	-0.00832197956823677\\
25.9113058447838	-0.0158999482608024\\
25.9412493556738	-0.0145736850150442\\
25.9731743484735	-0.0226162139688597\\
26.0003015398979	-0.0226162139688597\\
26.0305568575859	-0.0172211675879979\\
26.0621197521687	-0.0208746132602329\\
26.0946180671453	-0.0208746132602329\\
26.1217150837183	-0.0106336311038788\\
26.1520709842443	-0.0108177192369752\\
26.18348300457	-0.023843595247655\\
26.2129336595535	-0.0271845337228029\\
26.2445166707039	-0.0271845337228029\\
26.2717042118311	-0.0361784409719377\\
26.3028044253588	-0.0339072727594498\\
26.3298612087965	-0.0339072727594498\\
26.3606999069452	-0.0382909787902008\\
26.3893056660891	-0.0462022651492049\\
26.4788947999477	-0.0475306427043662\\
26.5083856880665	-0.0352229923890306\\
26.5399284660816	-0.055608376849996\\
26.5662308782339	-0.055608376849996\\
26.5945047140121	-0.0584934034722053\\
26.6244079917669	-0.0413405880871878\\
26.650981977582	-0.0413405880871878\\
26.7072279006243	-0.0367284172153148\\
26.7386499792337	-0.0552376043785046\\
26.7694283276796	-0.0486782963695234\\
26.7996836453676	-0.0486782963695234\\
26.8276657909155	-0.0452712818109404\\
26.8586654216051	-0.0655902284689063\\
26.8891017884016	-0.0655902284689063\\
26.9165206700563	-0.077606354078128\\
26.9491296261549	-0.0729815721403639\\
26.9786607474089	-0.0765463512310447\\
27.0089160650969	-1.61919675815314\\
27.1536245942116	-1.61886952025578\\
27.2485345602036	-1.60674453598693\\
27.2766172885895	-1.60674453598693\\
27.3057863116264	-1.59991576868873\\
27.3356795310974	-1.59521471323558\\
27.3682381957769	-1.58666589188446\\
27.3950837552547	-1.58666589188446\\
27.4547092616558	-1.57686765232683\\
27.4890281260014	-1.57026012898801\\
27.5165978819132	-1.57026012898801\\
27.5443285703659	-1.56675027863857\\
27.5733970105648	-1.55972968204183\\
27.6033706963062	-1.55972968204183\\
27.6380617171526	-1.55674642471519\\
27.6671703904867	-1.55236352702376\\
27.6978079229593	-1.54539640780023\\
27.7292501181364	-1.53526732222441\\
27.7604106813669	-1.53526732222441\\
27.7889963239431	-1.53095853559343\\
27.818949893117	-1.52197645325015\\
27.8504926711321	-1.5144446352684\\
27.877438813448	-1.5144446352684\\
27.9053404927254	-1.50858951131228\\
27.9696028679609	-1.49169779779341\\
27.9997374862432	-1.49169779779341\\
28.028916567564	-1.48589018793209\\
28.0576933175325	-1.47428668321942\\
28.0884817242622	-1.47428668321942\\
28.1168460845947	-1.4635693437921\\
28.1483989208937	-1.45797797601944\\
28.1741984188557	-1.45797797601944\\
28.2080143690109	-1.44250232481861\\
28.2371431589127	-1.44250232481861\\
28.3294077962637	-1.41787617755403\\
28.3560521900654	-1.41787617755403\\
28.4515757113695	-1.38620116936588\\
28.4856431186199	-1.38620116936588\\
28.5456206649542	-1.36570974671114\\
28.5768114030361	-1.36570974671114\\
28.6087464541197	-1.34641824997208\\
28.6351695656776	-1.34641824997208\\
28.662558272481	-1.33938372774823\\
28.6953181028366	-1.32826288791165\\
28.7232499569654	-1.32826288791165\\
28.7822619080544	-1.30957190403077\\
28.8100730627775	-1.30957190403077\\
28.8702417165041	-1.2904631700476\\
28.9001449942589	-1.28523890417643\\
28.9305210113525	-1.27476675938987\\
28.9582818746567	-1.27476675938987\\
28.9877023547888	-1.26551020293719\\
29.0191043168306	-1.25294863750136\\
29.0528800338507	-1.24413617837789\\
29.0805503726006	-1.24413617837789\\
29.1090253740549	-1.22610604914585\\
29.1401658207178	-1.21422273730702\\
29.1668504476547	-1.21422273730702\\
29.1947521269321	-1.20002591303858\\
29.2260635644197	-1.19346111723577\\
29.2570531368256	-1.19346111723577\\
29.310804605484	-1.16903275332729\\
29.3727837502956	-1.15070282107605\\
29.3985430151224	-1.15070282107605\\
29.4296734035015	-1.1361665742099\\
29.4615481048822	-1.12334767762602\\
29.4913306832314	-1.11358754439865\\
29.5206304639578	-1.11358754439865\\
29.5490249991417	-1.10094908687598\\
29.5806985348463	-1.0900236260936\\
29.6195536851883	-1.0900236260936\\
29.6781934797764	-1.06335817574271\\
29.7092232853174	-1.05187979004842\\
29.7380100935698	-1.03812051140385\\
29.7694623470306	-1.02610420521375\\
29.7967001795769	-1.02610420521375\\
29.8563357442617	-0.997399206410954\\
29.888803884387	-0.978294268375173\\
29.9168061465025	-0.978294268375173\\
29.9476750195026	-0.963240153578177\\
29.9756370484829	-0.963240153578177\\
30.0030458718538	-0.956993060297798\\
30.0393562763929	-0.937740697980509\\
30.1021702587605	-0.917494451499728\\
30.1325965672731	-0.897383546297434\\
30.1671970635653	-0.897383546297434\\
30.1949881017208	-0.889663491684203\\
30.2251227200031	-0.875144951193398\\
30.2566654980183	-0.870519275307956\\
30.2935492247343	-0.848341603683501\\
30.3207971155643	-0.848341603683501\\
30.349825322628	-0.830407047539751\\
30.4517861455679	-0.80052538934703\\
30.4847672581673	-0.80052538934703\\
30.5444229394197	-0.769154490343446\\
30.576528981328	-0.760704816736762\\
30.6513223797083	-0.732946369629502\\
30.6849472224712	-0.732946369629502\\
30.7569645345211	-0.702020547978712\\
30.7947233319283	-0.682051359170998\\
30.8315467089415	-0.668155881369522\\
30.9048917144537	-0.65705740422019\\
30.9423789381981	-0.643440947927751\\
30.9829238802195	-0.634029210434804\\
31.0217589139938	-0.629290168275119\\
31.060503423214	-0.621582223196086\\
31.0981716960669	-0.610054800852645\\
31.1352465301752	-0.589442955658328\\
31.1712853610516	-0.580304548642438\\
31.2097482383251	-0.580304548642438\\
31.2496192753315	-0.564766590074036\\
31.2890980392694	-0.551385905259551\\
31.3204899430275	-0.551385905259551\\
31.3541851937771	-0.537219223133945\\
31.3875284045935	-0.530758220436397\\
31.4143840223551	-0.530758220436397\\
31.4431104809046	-0.518474991338039\\
31.4760614186525	-0.515232732068981\\
31.5376281738281	-0.493696539315799\\
31.5697845071554	-0.48020781517743\\
31.5998084843159	-0.48020781517743\\
31.6291484981775	-0.472254018511435\\
31.6576234996319	-0.460695203926996\\
31.6859375685453	-0.460695203926996\\
31.7426260560751	-0.445109664189431\\
31.776200607419	-0.439954478540422\\
31.8034283816814	-0.439954478540422\\
31.8323660641909	-0.43192898191807\\
31.8638484925032	-0.425314556310688\\
31.8944860249758	-0.411294235313328\\
31.9236852228642	-0.411294235313328\\
31.9567669183016	-0.413930720954703\\
31.9880783557892	-0.409438762528303\\
32.0160906761885	-0.409438762528303\\
32.0490013808012	-0.377948657028782\\
32.0759173482656	-0.377948657028782\\
32.1046940982342	-0.368072093730639\\
32.135009765625	-0.363857053207269\\
32.1915071457624	-0.363028476142318\\
32.2257053107023	-0.355374543502862\\
32.2531543672085	-0.355374543502862\\
32.2836209088564	-0.344532803869342\\
32.3143489658833	-0.337062720880127\\
32.3461934924126	-0.333213474498557\\
32.3766600340605	-0.323633000304\\
32.4100736528635	-0.31795258268626\\
32.4356317520142	-0.31795258268626\\
32.4677679687738	-0.3074039473548\\
32.5296465307474	-0.292689736844906\\
32.5559388846159	-0.292689736844906\\
32.5855907052755	-0.281901441046358\\
32.6159968972206	-0.276680628325302\\
32.6414544135332	-0.276680628325302\\
32.6713174581528	-0.281139013975995\\
32.7061392366886	-0.281351620500629\\
32.7398747205734	-0.270201724910052\\
32.7710956335068	-0.263658338590197\\
32.7972874045372	-0.263658338590197\\
32.8262452036142	-0.256715900278714\\
32.859206199646	-0.258862815740983\\
32.891272008419	-0.23388889505943\\
32.9243235290051	-0.23388889505943\\
32.9528588801622	-0.230345561121005\\
33.0148983746767	-0.210742792457374\\
33.0487042665482	-0.203321255193693\\
33.0752581357956	-0.203321255193693\\
33.1042964011431	-0.194658160266698\\
33.1320270895958	-0.194658160266698\\
33.162322640419	-0.199080391841377\\
33.1957563757896	-0.182280851274037\\
33.2286771386862	-0.18491619500432\\
33.2588218152523	-0.182940016441513\\
33.2901734858751	-0.17466927386014\\
33.3186384290457	-0.17466927386014\\
33.3466909825802	-0.169311931952251\\
33.4418021142483	-0.167179737189727\\
33.469532802701	-0.163494458304143\\
33.5355754941702	-0.16470705896522\\
33.5690595209599	-0.154400499795273\\
33.5998076945543	-0.154400499795273\\
33.6292080581188	-0.162727682622602\\
33.6576327681541	-0.155304926047627\\
33.6873449385166	-0.152023608448033\\
33.7425246834755	-0.150381601586318\\
33.7739869952202	-0.146777256961229\\
33.8081549853086	-0.131953582548583\\
33.862117677927	-0.130443591834087\\
33.8949680328369	-0.123856261357567\\
33.9213810861111	-0.123856261357567\\
33.9491318911314	-0.127003250765412\\
33.9808356016874	-0.119170931343064\\
34.0170253068209	-0.112386382236075\\
34.0471900999546	-0.112386382236075\\
34.076339006424	-0.0982934028491371\\
34.1067351400852	-0.0991607717980258\\
34.143578633666	-0.0870401534613308\\
34.2028219252825	-0.0851313264468487\\
34.2302307486534	-0.0760176927249461\\
34.2625580728054	-0.0741761965964542\\
34.2917371541262	-0.0662992914594867\\
34.3198198825121	-0.0662992914594867\\
34.3470979481936	-0.0751715967376541\\
34.411108866334	-0.0566920287487136\\
34.4976000487804	-0.0560837866358455\\
34.5277547836304	-0.0603691351059652\\
34.5573361963034	-0.0465273322533335\\
34.5911521464586	-0.0623529278954535\\
34.6237510442734	-0.0584120613506016\\
34.6531413495541	-0.0674910876411019\\
34.7404271364212	-0.0666961193835007\\
34.7718995064497	-0.0625046057811858\\
34.7998213022947	-0.0625046057811858\\
34.8300665616989	-0.0722655473635925\\
34.8613176494837	-0.0691985009150926\\
34.8909091204405	-0.0788187816815977\\
34.9294826388359	-0.0834169134539309\\
34.9840488284826	-0.0833744627015562\\
35.0157223641872	-0.0794553716581063\\
35.0768867880106	-0.0789061638602604\\
35.1134989410639	-0.0725826049542562\\
35.1449210196733	-0.0857435379815286\\
35.1767655462027	-0.0891039042191011\\
35.2083686739206	-0.0891039042191011\\
35.235757380724	-0.0934355991078846\\
35.2673605084419	-0.0907379947351998\\
35.3021521121264	-0.0779542698971483\\
35.3348515927792	-0.0963972251560037\\
35.3612244129181	-0.0963972251560037\\
35.392002761364	-0.0880908840612022\\
35.4223787784576	-0.0822661360443817\\
35.4563858360052	-0.0855228488837199\\
35.4924045503139	-0.0785901462855634\\
35.5311188846827	-0.0846390308075655\\
35.563426092267	-0.0846390308075655\\
35.5968598276377	-0.0779563921357393\\
35.6299012899399	-0.0775062809724716\\
35.6586880981922	-0.0749713643888725\\
35.6900095939636	-0.0883182977242996\\
35.7179615646601	-0.0883182977242996\\
35.7445456087589	-0.0841063560139403\\
35.7760179787874	-0.0841063560139403\\
35.8043521642685	-0.0807884200814968\\
35.8354121446609	-0.0894300886968153\\
35.8645711094141	-0.0932815155498119\\
35.9520882368088	-0.0877634828090024\\
35.9827660024166	-0.0834545601933385\\
36.013363301754	-0.0756584549414896\\
36.0390219837427	-0.0756584549414896\\
36.0709771513939	-0.0847955702599208\\
36.0998645424843	-0.0886964939958474\\
36.1271526664495	-0.0886964939958474\\
36.1549738794565	-0.0920975158037081\\
36.1882567405701	-0.0743884660896725\\
36.2192060798407	-0.0851060677546656\\
36.2782280892134	-0.0855068803797252\\
36.3084129989147	-0.0956987959062658\\
36.3382659852505	-0.09026562935572\\
36.3663487136364	-0.09026562935572\\
36.3976299762726	-0.0812144407459385\\
36.4561088383198	-0.0800673722957583\\
36.4888787269592	-0.0746780615501166\\
36.5157343447208	-0.0746780615501166\\
36.543857306242	-0.079787665484055\\
36.5778543055058	-0.0746749293043294\\
36.6053335368633	-0.0746749293043294\\
36.6334564983845	-0.068663748609552\\
36.6630077362061	-0.0681744970527731\\
36.6925891488791	-0.0614923665088369\\
36.7497202008963	-0.0619656948345266\\
36.8085309863091	-0.0633879310755177\\
36.8393093347549	-0.0605317991553349\\
36.8691321462393	-0.0533383243479548\\
36.9013991206884	-0.0587568051077483\\
36.9294013828039	-0.0587568051077483\\
36.9891677051783	-0.0699353770056774\\
37.0204590260983	-0.0671304212354045\\
37.0510563254356	-0.0572630863710728\\
37.0815027505159	-0.0572630863710728\\
37.1096558868885	-0.0460420062586593\\
37.1404442936182	-0.0544420065188334\\
37.1709812432528	-0.0508681332709386\\
37.1963080018759	-0.0508681332709386\\
37.2265733778477	-0.059171503987848\\
37.2667662799358	-0.053108252547851\\
37.3054604977369	-0.0438507592954664\\
37.3365003615618	-0.0399594797150371\\
37.4041825532913	-0.0406323096016052\\
37.4344881623983	-0.0462079082918478\\
37.4969501048326	-0.0419722552158319\\
37.5345177948475	-0.0414283527960038\\
37.567800655961	-0.0336011551007473\\
37.5950887799263	-0.0336011551007473\\
37.6245092600584	-0.035814474052458\\
37.6530546694994	-0.035814474052458\\
37.713897228241	-0.0308284231844667\\
37.8051862120628	-0.0317318004346987\\
37.8342244774103	-0.0291920139149013\\
37.8643289208412	-0.0145102119760523\\
37.8941416740417	-0.0187466359243871\\
37.9224255681038	-0.0187466359243871\\
37.9511721432209	-0.026159780994675\\
37.9833988845348	-0.0377182968479985\\
38.0139157176018	-0.0243608780306204\\
38.0403589457273	-0.0243608780306204\\
38.069749251008	-0.0284935783121938\\
38.1000146269798	-0.00283708616650102\\
38.1403483450413	-0.0449230808774175\\
38.1708651781082	-0.0171139247002117\\
38.1980527192354	-0.0171139247002117\\
38.2277246564627	-0.0140691465610416\\
38.260293379426	-0.0140691465610416\\
38.2876619696617	-0.0248828501079217\\
38.3182793855667	-0.020294219058151\\
38.346603512764	-0.0232905890216557\\
38.437832146883	-0.0163746904723325\\
38.4674035012722	-0.034361766448626\\
38.4979102760553	-0.023785601780105\\
38.5294429957867	-0.0156746519545052\\
38.5541964322329	-0.0156746519545052\\
38.5859403759241	-0.0204163891015554\\
38.616044819355	-0.0153278334529716\\
38.6446204036474	-0.0153278334529716\\
38.6726528406143	-0.0106438736460603\\
38.7037329375744	-0.00227837831901923\\
38.734782859683	-0.0152425547136801\\
38.7655511498451	-0.0152425547136801\\
38.7923866510391	-0.0189827854164974\\
38.822802901268	-0.0103190648895293\\
38.8523239642382	-0.00692998614189833\\
38.8839170336723	-0.00692998614189833\\
38.9119394123554	-0.00225706467757192\\
38.9443874359131	-0.00852069668943045\\
38.9742705971003	-0.0229222309568442\\
39.0084587037563	-1.8761517554281\\
39.1611635684967	-1.87524868239172\\
39.1888841986656	-1.87330195534127\\
39.2508331686258	-1.86338248104296\\
39.283462241292	-1.86338248104296\\
39.311645552516	-1.8555525777318\\
39.345370978117	-1.84942272103805\\
39.3772155046463	-1.84109180659832\\
39.4047047942877	-1.84109180659832\\
39.4340749830008	-1.83606206007116\\
39.4653260707855	-1.82885626192231\\
39.4932378083467	-1.82885626192231\\
39.6128911525011	-1.80071454651662\\
39.6397266536951	-1.80071454651662\\
39.6680910140276	-1.79414487700676\\
39.6977428346872	-1.78526243721729\\
39.7269520908594	-1.78526243721729\\
39.8208159953356	-1.76016974792212\\
39.8497737944126	-1.750576165509\\
39.8817289620638	-1.750576165509\\
39.9407912045717	-1.72905239469333\\
39.9693265557289	-1.72905239469333\\
40.0295455008745	-1.70688797599547\\
40.0635525584221	-1.69809246651592\\
40.0960508733988	-1.68520885328697\\
40.1261754333973	-1.68520885328697\\
40.1546202600002	-1.67122145405033\\
40.1850666850805	-1.66194337118587\\
40.215865150094	-1.64786738292118\\
40.2418456971645	-1.64786738292118\\
40.3024267405272	-1.62562935965433\\
40.3296142816544	-1.62562935965433\\
40.3636615723372	-1.61251924596023\\
40.3938364237547	-1.59581092935028\\
40.4253590852022	-1.58243547819331\\
40.4570929706097	-1.58243547819331\\
40.4851857572794	-1.56608793911981\\
40.5175231397152	-1.55297525662697\\
40.5496995896101	-1.53567378972188\\
40.6115479767323	-1.49521935407983\\
40.6433824449778	-1.49521935407983\\
40.6703889369965	-1.47603391346036\\
40.7010968774557	-1.45688230111512\\
40.7346110790968	-1.43090239796652\\
40.7619193196297	-1.43090239796652\\
40.7909978181124	-1.41564867243741\\
40.819975733757	-1.39171955411555\\
40.8517297357321	-1.39171955411555\\
40.9088306128979	-1.35172538796007\\
40.9398503601551	-1.32587231719418\\
40.9707996994257	-1.3055427270786\\
40.9976050257683	-1.3055427270786\\
41.0910062491894	-1.22733385695658\\
41.1235246807337	-1.22733385695658\\
41.1504507064819	-1.1973524192028\\
41.1802735179663	-1.1724868354491\\
41.2126712501049	-1.14067680758656\\
41.2416290491819	-1.14067680758656\\
41.2727896124125	-1.11675379403996\\
41.301878169179	-1.08334706286102\\
41.3349498063326	-1.05091311773128\\
41.3603167980909	-1.05091311773128\\
41.3883090019226	-1.01736630472814\\
41.4159994572401	-1.01736630472814\\
41.4824042469263	-0.93427087197098\\
41.5122773498297	-0.907895234162233\\
41.5442425757647	-0.854271587908279\\
41.5763285011053	-0.854271587908279\\
41.6035763919353	-0.831668624290458\\
41.6643988341093	-0.765824535081606\\
41.6956298053265	-0.737678098347416\\
41.7263276875019	-0.737678098347416\\
41.7528312653303	-0.693110721563656\\
41.7849976569414	-0.665629431421962\\
41.8146695941687	-0.634278590744053\\
41.8422695249319	-0.634278590744053\\
41.8696179986	-0.599254134292721\\
41.8999336659908	-0.571845569912369\\
41.9317480176687	-0.537555726580727\\
41.9659059494734	-0.537555726580727\\
41.9942904263735	-0.513271348244928\\
42.0252397656441	-0.500848704229632\\
42.0591361820698	-0.500848704229632\\
42.0886673033237	-0.474995939649403\\
42.1161867678165	-0.474995939649403\\
42.143515124917	-0.429805893309414\\
42.1701695770025	-0.429805893309414\\
42.2005958855152	-0.40249025043925\\
42.2310423105955	-0.384583604095859\\
42.2955460846424	-0.359861744195861\\
42.3235584050417	-0.359861744195861\\
42.3518221825361	-0.337550344968356\\
42.386643961072	-0.323430680205149\\
42.4155816435814	-0.323430680205149\\
42.4432218074799	-0.314806666814057\\
42.4735877662897	-0.295659754343063\\
42.505331709981	-0.280982060057049\\
42.5626941025257	-0.279781478915076\\
42.5925269722939	-0.253673802542906\\
42.6237780600786	-0.255685750059619\\
42.6532387733459	-0.211641896402533\\
42.6820658147335	-0.211641896402533\\
42.711516469717	-0.232061165424376\\
42.7454430609941	-0.201109141851717\\
42.775859311223	-0.190077595900036\\
42.8046058863401	-0.190077595900036\\
42.8401719778776	-0.200547682392482\\
42.8675606846809	-0.173828178157137\\
42.8991738706827	-0.163821038866558\\
42.9270453751087	-0.163821038866558\\
42.9581757634878	-0.145679567619553\\
42.9870128631592	-0.124526754229208\\
43.0197928100824	-0.103440333130266\\
43.0639285594225	-0.126703521008928\\
43.0938318371773	-0.122694358167379\\
43.1216932833195	-0.122694358167379\\
43.1505002081394	-0.0806533874749888\\
43.2088885456324	-0.0789794151876464\\
43.2413265109062	-0.0388085021163747\\
43.273714184761	-0.0726049893055745\\
43.3037884533405	-0.0501429158838675\\
43.3618146926165	-0.0504412969638821\\
43.391315639019	-0.0719492642252959\\
43.4225164353848	-0.0618422388550286\\
43.4540089219809	-0.0470772794239807\\
43.4847772121429	-0.0470772794239807\\
43.5116931796074	-0.0285368838545637\\
43.5444228351116	-0.0269466954548605\\
43.5769814997911	-0.0111054660052332\\
43.6058387160301	-0.0111054660052332\\
43.6364762485027	-0.0240286201976545\\
43.6698395758867	-0.00539563147402333\\
43.7006883323193	-0.023636442353471\\
43.7591269612312	-0.023255971702504\\
43.7920477241278	-0.0291372928950508\\
43.8234094530344	-0.0290749659183049\\
43.8541676849127	-0.0318853729213942\\
43.8814356923103	-0.0318853729213942\\
43.911499902606	-0.0475751466891836\\
43.9465530216694	-0.0387886923087635\\
43.977140262723	-0.0478208492731582\\
44.0124548971653	-0.0419618960594974\\
44.0407890826464	-0.0419618960594974\\
44.0690025687218	-0.0338415368695948\\
44.0973065793514	-0.0338415368695948\\
44.1255200654268	-0.0395993384212687\\
44.1552221775055	-0.0521999250971064\\
44.1860407590866	-0.0766075995705933\\
44.2133892327547	-0.0766075995705933\\
44.2427091300488	-0.0807651816165915\\
44.2737489938736	-0.0665101352575945\\
44.3040244281292	-0.0659776391947702\\
44.3319864571095	-0.0743273123246695\\
44.3967416882515	-0.0752504741012601\\
44.4306179881096	-0.0610385191201175\\
44.4606319069862	-0.0430089298317711\\
44.488724693656	-0.0430089298317711\\
44.5194527506828	-0.0308196207586988\\
44.5828199386597	-0.0211097412391723\\
44.6153484284878	-0.00546921656000876\\
44.6462977677584	0.0115941794074814\\
44.6760904043913	0.0115941794074814\\
44.7063457220793	0.0164400308047306\\
44.7387937456369	0.0239514547602511\\
44.7687372565269	0.0351987591389715\\
44.7986204177141	0.0351987591389715\\
44.8292478919029	0.040765013627734\\
44.9964165687561	0.0306009110033401\\
45.0301621109247	0.0361828355064659\\
45.0899686664343	0.0533654551378149\\
45.1241064816713	0.0725332069317304\\
45.1852407306433	0.0618161365833316\\
45.2221244573593	0.0458920001682941\\
45.2826652675867	0.0268228841526792\\
45.3530129045248	0.0528377147067545\\
45.3876134008169	0.0533445341864507\\
45.4220630228519	0.0686084730597116\\
45.455215126276	0.0805118941663778\\
45.4890813678503	0.0805118941663778\\
45.5224044620991	0.0847381877505384\\
45.558362826705	0.0701578100776246\\
45.5971878021955	0.0593636062806624\\
45.6757832318544	0.0692161241070295\\
45.7193657755852	0.0711564020691569\\
45.7561690360308	0.0579839941754017\\
45.7951348274946	0.0590656916414432\\
45.829151943326	0.0619996215060823\\
45.8992682397366	0.0889308896906016\\
45.9341704845428	0.0831059925502373\\
45.9685396403074	0.0831059925502373\\
46.0016012191772	0.0896041586745255\\
46.0359502583742	0.102194713779305\\
46.0707016289234	0.10198809763471\\
46.1046081036329	0.0918761663768635\\
46.1402144283056	0.0893850248740762\\
46.1791299283504	0.0916310586779261\\
46.2488137185574	0.102494161843019\\
46.2812315672636	0.102494161843019\\
46.3138807564974	0.109965004033391\\
46.3478274643421	0.102376677938665\\
46.3808588683605	0.108587156829984\\
46.4160729199648	0.110272095691542\\
46.449375897646	0.115325650603125\\
46.4827191084623	0.115325650603125\\
46.5158309787512	0.120545801103283\\
46.5513568371534	0.107560877518331\\
46.5861786156893	0.101135623182287\\
46.6254461556673	0.115377150120885\\
46.6624204069376	0.123292634148193\\
46.6964777559042	0.119147191326519\\
46.7268839478493	0.119147191326519\\
46.7944856733084	0.13705689347713\\
46.8287039548159	0.136221603639783\\
46.86299264431	0.139402857993865\\
46.8973618000746	0.138417462685041\\
46.9301518052816	0.140367684852329\\
46.9640783965588	0.140367684852329\\
46.997532248497	0.173778523071562\\
47.0315292477608	0.180273871108902\\
47.0671556890011	0.195195035448542\\
47.1009716391563	0.161188153783456\\
47.1354212611914	0.120512552779431\\
47.1727073192596	0.105575537955126\\
47.208021953702	0.118579764327997\\
47.2383577376604	0.118579764327997\\
47.2708459943533	0.134555272662503\\
47.3048027604818	0.144435774060575\\
47.3395239561796	0.142386282071335\\
47.3726559430361	0.146787199911508\\
47.4379140883684	0.145049950768545\\
47.4742848426104	0.148851229597241\\
47.542842105031	0.130828945214411\\
47.6103533059359	0.127594522387888\\
47.6494397968054	0.131111321690007\\
47.68359772861	0.131111321690007\\
47.7128874510527	0.124633311733255\\
47.7439977228642	0.141976419541045\\
47.7784875780344	0.125477687969216\\
47.8095073252916	0.157774523339079\\
47.84140214324	0.157774523339079\\
47.8702392429113	0.169488380371135\\
47.9038238525391	0.174693246980311\\
47.933254390955	0.174693246980311\\
47.9638215154409	0.165910732483006\\
47.9990858584642	0.153036674302598\\
48.0318155139685	0.148351569644703\\
48.0636902153492	0.132355807638362\\
48.0959974229336	0.124022621135381\\
48.1318652629852	0.134687125746879\\
48.1974553316832	0.133868429260666\\
48.23087900877	0.116760780783991\\
48.2658214867115	0.118584883731153\\
48.3027253299952	0.109116296782474\\
48.3335942029953	0.109116296782474\\
48.3638796955347	0.116447506844573\\
48.3970921486616	0.112939934836689\\
48.4332416206598	0.111454093336697\\
48.4683148562908	0.111994777144666\\
48.503327742219	0.0988684603567478\\
48.5685858875513	0.0831767043051883\\
48.5977347940207	0.0831767043051883\\
48.634809628129	0.0779284254833712\\
48.6712206155062	0.0688176743150564\\
48.7427249550819	0.063161973601062\\
48.7795785069466	0.0697957461596133\\
48.8146618008614	0.0587091885011546\\
48.8488499075174	0.0528721703493744\\
48.8836012780666	0.0528721703493744\\
48.9181715995073	0.0625519299798256\\
48.947924003005	0.054318516178931\\
48.9780988544226	0.0677817142465429\\
49.0078210830688	-1.5\\
54.6044413000345	-1.5\\
};
\addlegendentry{\scriptsize Target}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0.038764625787735	-3.99344095143306e-05\\
0.360438600182533	0.00245677045458592\\
0.422468036413193	0.00616081804373181\\
0.453638657927513	0.00616081804373181\\
0.512127578258514	0.00942799695592811\\
0.54359994828701	0.00612344410536991\\
0.574428588151932	0.00487062388386761\\
0.665405765175819	0.00748056611012515\\
0.720223411917686	0.00581359840047924\\
0.750287622213364	0.00880403833630794\\
0.810828432440758	0.00919799783488173\\
0.841476023197174	0.00919799783488173\\
0.869327411055565	0.0063944174684778\\
0.96324160695076	0.00375559318784013\\
1.01899467408657	0.00960684294562242\\
1.10857374966145	0.0103931413632097\\
1.13953314721584	0.000546380832211923\\
1.16773657500744	0.000546380832211923\\
1.19844451546669	-0.00226552066484231\\
1.26433633267879	-0.000855303970645593\\
1.29556730389595	0.00268069187608688\\
1.32272467017174	0.00268069187608688\\
1.35114938020706	-0.00123064177262933\\
1.38323530554771	0.00155779369696063\\
1.46885141730309	-8.23933243552233e-05\\
1.53093114495277	-0.000367905323024331\\
1.56278572976589	-0.000367905323024331\\
1.59126073122025	0.00367047614021487\\
1.62187814712524	0.00181967228618873\\
1.6840785741806	0.00354417259331541\\
1.71178914606571	0.00216930786820058\\
1.74337215721607	-0.00199622338757877\\
1.92437097430229	0.00160405655410756\\
1.95356011390686	-0.00233214813913918\\
2.02544666826725	-0.00205803473784982\\
2.08691284060478	-0.0011296031993524\\
2.11516655981541	-0.0045376103857464\\
2.14501954615116	-0.00240245880302581\\
2.35148593783379	-0.000996221543566378\\
2.44566164910793	0.000701048620406652\\
2.58804671466351	-0.0037273000320539\\
2.65929959714413	-0.000283647304883061\\
2.69037969410419	0.00306308553768986\\
2.72027291357517	0.00306308553768986\\
2.74934135377407	0.000393020889710272\\
2.83709987998009	-0.00105838471369424\\
2.86714397370815	-0.00276690895862686\\
2.90017537772655	-0.00168216424622614\\
2.93226130306721	-0.00483724666835172\\
2.96460874378681	-0.00483724666835172\\
2.99510546028614	-0.00123464236597925\\
3.06087657809258	-0.00137986041823268\\
3.09483334422112	0.000817509769937885\\
3.12409289181232	0.000817509769937885\\
3.1529501080513	-0.00478205363444317\\
3.18525731563568	-0.00165589364716112\\
3.24413850903511	-0.00240288608345907\\
3.276626765728	-0.00129768760504589\\
3.33780124783516	-0.00751799916132256\\
3.39470095932484	-0.00593316329597116\\
3.45722325146198	2.99510439489836e-05\\
3.51786464452744	0.00181952030241916\\
3.57909947633743	-0.00333194784672486\\
3.66552025079727	-0.00302169306773692\\
3.69493067264557	-0.00124866047192285\\
3.98400574922562	0.00182283084780011\\
4.01620231568813	0.00319360852903117\\
4.07970026135445	0.00154280354508529\\
4.206233471632	-0.000141195670089189\\
4.23849038779736	0.00281808247022042\\
4.33246493339539	0.00620388160020724\\
4.36333380639553	0.00116992285372675\\
4.54040989279747	0.000374857186713484\\
4.57354187965393	-0.00107416768894808\\
4.76743541657925	0.00112079094630246\\
4.79731857776642	0.0039734152283657\\
4.92006987333298	-0.00154757909009362\\
4.95132096111774	-0.000852370186279927\\
4.98417131602764	0.00294267204459686\\
5.11994808912277	0.00331760042268314\\
5.19079864025116	-0.00391996963963237\\
5.22343777120113	-0.00461968242428412\\
5.2854873239994	-0.000931212912313129\\
5.31514920294285	-0.000692376571279851\\
5.34736588597298	0.0020588756130806\\
5.38071915507317	0.0114883300072322\\
5.41279502213001	0.0291877930640894\\
5.44590689241886	0.0532232823431045\\
5.47834485769272	0.0532232823431045\\
5.57452216744423	0.185062966724551\\
5.60591407120228	0.186180194491641\\
5.63563629984856	0.253079109329185\\
5.667370185256	0.330268247912727\\
5.69826923310757	0.416672818703077\\
5.73173314332962	0.416672818703077\\
5.76033890247345	0.537623448605395\\
5.79355135560036	0.617986015936886\\
5.82533553242683	0.703677709032853\\
5.85831664502621	0.78498371756757\\
5.89097589254379	0.871156543016355\\
5.91961182653904	0.871156543016355\\
5.94997778534889	1.01553690413076\\
5.98096735775471	1.12468097093398\\
6.0124397277832	1.21715685627958\\
6.04893118143082	1.27639823274274\\
6.08023256063461	1.27639823274274\\
6.11034706234932	1.37094878538684\\
6.14409260451794	1.4606663515407\\
6.20933063328266	1.58980651085191\\
6.24096393585205	1.58980651085191\\
6.27076663076878	1.67292998545906\\
6.36895559728146	1.8532029456715\\
6.39990493655205	1.85367863850821\\
6.43018037080765	1.91046715249679\\
6.46250769495964	1.94988386087027\\
6.49501606822014	1.98369197736563\\
6.5236821770668	1.98369197736563\\
6.55373632907867	2.04998575479752\\
6.58776350319386	2.06285576986196\\
6.62026181817055	2.08816246070061\\
6.65266960859299	2.08816246070061\\
6.68401122093201	2.11466109970176\\
6.71610720455647	2.13367569379131\\
6.74807243049145	2.17651873152085\\
6.78098313510418	2.17525954454121\\
6.81236498057842	2.18255640557378\\
6.84434026479721	2.18255640557378\\
6.87315724790096	2.19062704157877\\
6.90497159957886	2.18240574111736\\
6.93777166306973	2.18501455204569\\
6.96545206010342	2.18501455204569\\
6.99627064168453	2.16561206045843\\
7.02810510993004	2.13304558854134\\
7.0629671216011	2.08633730016249\\
7.09509328007698	2.05099956980376\\
7.12382979691029	2.05099956980376\\
7.15467855334282	2.0618532178137\\
7.2181262075901	2.03090520909455\\
7.25021213293076	2.02266318950583\\
7.2834949940443	2.02163680865667\\
7.31434375047684	2.00531933243035\\
7.37498514354229	2.00323981605514\\
7.40360096096992	1.98429343687351\\
7.43330307304859	1.94861863350741\\
7.46253244578838	1.94196949436306\\
7.49376341700554	1.90861981393173\\
7.54854083061218	1.90933453637803\\
7.57761932909489	1.90563333296099\\
7.60628543794155	1.9177928268521\\
7.63514265418053	1.9177928268521\\
7.66506604850292	1.94472074046827\\
7.69626684486866	1.98643297083493\\
7.72279053926468	1.98643297083493\\
7.75218084454536	1.99389253077258\\
7.78260715305805	1.98462496659197\\
7.80934207141399	1.98462496659197\\
7.83835016191006	1.94557391587638\\
7.86687545478344	1.91789828379062\\
7.89741240441799	1.89130428346738\\
7.92415738105774	1.89130428346738\\
7.9543624073267	1.92064758522061\\
8.01916792988777	1.84221216736968\\
8.05045925080776	1.84221216736968\\
8.07737521827221	1.85967764291834\\
8.10769088566303	1.84593271610979\\
8.13893191516399	1.88080343001201\\
8.16805064678192	1.88080343001201\\
8.19843672215939	1.86923195338665\\
8.22884291410446	1.87567588810135\\
8.26062709093094	1.86727387800309\\
8.29270295798779	1.82286383989711\\
8.31963904201984	1.82286383989711\\
8.34789276123047	1.82712084365073\\
8.37875157594681	1.74464727231619\\
8.40656273066998	1.74464727231619\\
8.43517854809761	1.64656750664042\\
8.47318880259991	1.57179046017006\\
8.50355476140976	1.55198605296635\\
8.53497684001923	1.56103795511648\\
8.56321044266224	1.56103795511648\\
8.59763994812965	1.52102720813143\\
8.62777456641197	1.54929504316627\\
8.6560282856226	1.57293411179977\\
8.69495384395123	1.57269069184657\\
8.72341878712177	1.59749081586839\\
8.75216536223888	1.67763584399321\\
8.77742171287537	1.67763584399321\\
8.80819000303745	1.68898269776015\\
8.83858613669872	1.69444381314368\\
8.8669303804636	1.68956163679209\\
8.89517404139042	1.68924195081613\\
8.92608314752579	1.70434808397739\\
8.95436704158783	1.73207199875009\\
8.98431055247784	1.74208628886706\\
9.04756709933281	1.74289428402473\\
9.07497592270374	1.75924283803606\\
9.10580456256866	1.76435715435638\\
9.14083756506443	1.76191120810316\\
9.17420089244843	1.7457340616554\\
9.23208631575108	1.74382946942019\\
9.26073230803013	1.73822990861962\\
9.29143019020557	1.76639363430798\\
9.31825563311577	1.76639363430798\\
9.34873223304749	1.75804837376911\\
9.37719717621803	1.75877659110314\\
9.40863937139511	1.74009752278066\\
9.43371467292309	1.74009752278066\\
9.46399010717869	1.82196469443767\\
9.49562340974808	1.78743125877244\\
9.53277871012688	1.77855399842\\
9.56228971481323	1.77855399842\\
9.59103628993034	1.79449038699514\\
9.62242819368839	1.77163805808966\\
9.64850932359695	1.77163805808966\\
9.70925129950047	1.73177513336062\\
9.73814874887466	1.73177513336062\\
9.77373495697975	1.7235548626787\\
9.80269275605679	1.72283621321579\\
9.83192212879658	1.88510022867662\\
9.86170470714569	1.89987738471827\\
9.89212095737457	1.917149442717\\
9.91845354437828	1.917149442717\\
9.94924195110798	1.90154707373919\\
10.0224662572145	1.71786883332943\\
10.0534658879042	1.71786883332943\\
10.0803516805172	1.7248190092412\\
10.1089373230934	1.77319595577064\\
10.1400777697563	1.79039503416604\\
10.1693775504827	1.76900765603275\\
10.1984761655331	1.76877825216219\\
10.2586749941111	1.70720339596888\\
10.2876026183367	1.70706154324134\\
10.3145990520716	1.71211254774465\\
10.3452064096928	1.72254887005986\\
10.3766687214375	1.7228661796206\\
10.4045804589987	1.79982316684762\\
10.4381248354912	1.81313824368955\\
10.469114407897	1.77466161607435\\
10.499319434166	1.7145651468004\\
10.5280861258507	1.7145651468004\\
10.5629380792379	1.70630575837511\\
10.5968948453665	1.66268700660988\\
10.6294836848974	1.62698764386302\\
10.6597993522882	1.57561057773486\\
10.6926999986172	1.53641669415725\\
10.7370167970657	1.50000518959616\\
10.7684589922428	1.50234772978621\\
10.7960388064384	1.50186462986114\\
10.826525464654	1.48181182988664\\
10.8587522059679	1.49110302738624\\
10.8857687562704	1.49107783899878\\
10.9147768467665	1.48239173795604\\
10.9467923641205	1.50601476769091\\
10.9778724610806	1.51830835425038\\
11.0368743538857	1.51804653475973\\
11.0653795301914	1.54452253989842\\
11.0918428748846	1.5441970117266\\
11.1496679484844	1.57172890725958\\
11.2064268440008	1.57233694996858\\
11.2347006797791	1.58363231136828\\
11.2644832581282	1.56261322213849\\
11.2950805574656	1.52454993694274\\
11.3217450678349	1.52454993694274\\
11.352925747633	1.51213148824617\\
11.3844785839319	1.42446636911058\\
11.4115856587887	1.42446636911058\\
11.439698562026	1.3714683375729\\
11.4685758948326	1.3461388723476\\
11.4996358752251	1.26606017526669\\
11.5311183035374	1.22170227301315\\
11.5597441792488	1.22170227301315\\
11.5897983312607	1.14862405100583\\
11.6212103515863	1.12690356054114\\
11.6474725306034	1.12690356054114\\
11.6746600717306	1.16807136941006\\
11.705307662487	1.20368481925416\\
11.7341045290232	1.20368481925416\\
11.7639072239399	1.27201532992612\\
11.7937501519918	1.29055370236502\\
11.8247900158167	1.24164125855413\\
11.8542708456516	1.22775661191675\\
11.8811666965485	1.2285216119584\\
11.9101043790579	1.22552108607102\\
11.9402088224888	1.1754909857119\\
11.9697097688913	1.19018843527091\\
11.9962334632874	1.19009445275141\\
12.0253823697567	1.16785583971055\\
12.0568245649338	1.150368657593\\
12.0832577347755	1.150368657593\\
12.1117930859327	1.16174342300622\\
12.1422294527292	1.20246272152296\\
12.1754117310047	1.23219858336088\\
12.2024182230234	1.23219858336088\\
12.2304406017065	1.26686993491791\\
12.2603941708803	1.34515973439066\\
12.2876320034266	1.34562506304044\\
12.3161975294352	1.2546453312059\\
12.3458594083786	1.25148057487962\\
12.3723328113556	1.25148057487962\\
12.4021355062723	1.18059367862227\\
12.4359011650085	1.14355643413028\\
12.4651405960321	1.09090078804616\\
12.4923884868622	1.09090078804616\\
12.5206120312214	1.06861534388506\\
12.5498212873936	1.0785700038924\\
12.6093864440918	1.17860023063845\\
12.6360408961773	1.17860023063845\\
12.6647874712944	1.2378070879389\\
12.6946102827787	1.24958488445697\\
12.721898406744	1.24958488445697\\
12.7502527087927	1.27334221739816\\
12.7827409654856	1.22690817083129\\
12.8192827105522	1.16038992008681\\
12.8443781286478	1.16038992008681\\
12.8723602741957	1.05988132356113\\
12.903168797493	1.02744618934373\\
12.9343394190073	1.00124120259624\\
12.9627641290426	1.00124120259624\\
13.021595031023	1.1044952211997\\
13.0512267351151	1.1423092007869\\
13.0805466324091	1.1423092007869\\
13.1114859133959	1.16718012948457\\
13.1423246115446	1.25366753616489\\
13.1720367819071	1.28504861463769\\
13.204213231802	1.28290568112982\\
13.2344081997871	1.25059193222487\\
13.2642511278391	1.15873912869181\\
13.2956329733133	1.10743597613207\\
13.3234240114689	1.10743597613207\\
13.3524119853973	1.03631513382516\\
13.4169157594442	0.943066741909426\\
13.4485691785812	0.940076673185345\\
13.4812284260988	0.94078733775855\\
13.5093010962009	0.984629512943975\\
13.5395765304565	1.08764682249728\\
13.5710086673498	1.11630938147289\\
13.6180311441422	1.10745921421772\\
13.6645507067442	1.1069579412817\\
13.7048743665218	1.08095095700078\\
13.7313477694988	1.08095095700078\\
13.7600440531969	1.06549140871243\\
13.7908022850752	0.984312974489598\\
13.8205245137215	0.914874724969152\\
13.8511318713427	0.873042073115492\\
13.8805624097586	0.87452767464903\\
13.9085244387388	0.927592979782965\\
13.9385685324669	0.872742532381466\\
13.9689948409796	0.885203623764092\\
13.997520133853	0.884832880531455\\
14.025804027915	0.951750247624503\\
14.0572663396597	0.951750247624503\\
14.0862744301558	1.03933643534101\\
14.1166303306818	1.07794831814275\\
14.1458194702864	1.09259122121189\\
14.1751796007156	0.996090590290898\\
14.2040468752384	0.994597572399826\\
14.2334673553705	0.960594816930112\\
14.2626564949751	0.887536699267763\\
14.2927408218384	0.870576349124569\\
14.3198579549789	0.870576349124569\\
14.3481720238924	0.860624856631453\\
14.3795438110828	0.886573109734009\\
14.4089341163635	0.923994574529175\\
14.4380528479815	0.923994574529175\\
14.4649185240269	1.00782784772696\\
14.4972659647465	1.00707246594151\\
14.5243428647518	1.09550353208714\\
14.5559761673212	1.09071863215112\\
14.5863823592663	0.98283426601246\\
14.6133083850145	0.98283426601246\\
14.6416425704956	0.881747655834111\\
14.6714955568314	0.788208230834684\\
14.7021733224392	0.708797704906374\\
14.7323984652758	0.644487640145321\\
14.7623218595982	0.644487640145321\\
14.7901631891727	0.63801467885682\\
14.8220378905535	0.634038996779971\\
14.8515690118074	0.69766239401288\\
14.881120249629	0.697920824134727\\
14.9421740323305	0.725017393592871\\
14.9717755615711	0.734307286423778\\
15.0006528943777	0.733434599786769\\
15.0332015007734	0.664366964034393\\
15.0630544871092	0.573014657463133\\
15.0942351669073	0.456191055007146\\
15.1211611926556	0.456191055007146\\
15.1499681174755	0.414052573662104\\
15.1803743094206	0.415301778240917\\
15.2095533907413	0.377169260003619\\
15.2387425303459	0.377169260003619\\
15.2656886726618	0.490298205580224\\
15.2961049228907	0.494765275282049\\
15.3239563107491	0.494765275282049\\
15.35250172019	0.615854431479974\\
15.3854828327894	0.656033611241966\\
15.4123988002539	0.656033611241966\\
15.4426742345095	0.728495187961272\\
15.5051965266466	0.579984118471053\\
15.539937838912	0.573111999669784\\
15.5755642801523	0.506730747996123\\
15.6112309545279	0.429567331956513\\
15.6412851065397	0.429567331956513\\
15.6710777431726	0.33628295348921\\
15.7025400549173	0.25449490919803\\
15.7320812344551	0.377124749636636\\
15.7585848122835	0.377124749636636\\
15.7892726361752	0.323937239176551\\
15.8166613429785	0.323937239176551\\
15.8532936125994	0.336230509195843\\
15.9158058464527	0.368393499095099\\
15.9450352191925	0.455690779700177\\
15.9780263900757	0.423877228732536\\
16.0095993429422	0.397858913464603\\
16.040538623929	0.397858913464603\\
16.0677261650562	0.36651771601214\\
16.0995002835989	0.311978990625612\\
16.1301881074905	0.269176781945824\\
16.1597393453121	0.269176781945824\\
16.1888781934977	0.288414747135803\\
16.2192240357399	0.290103203417772\\
16.2485338747501	0.345327346354374\\
16.2745948880911	0.345327346354374\\
16.3041662424803	0.242900073802659\\
16.3351658731699	0.254398957433473\\
16.3639929145575	0.254398957433473\\
16.3930311799049	0.279641566548612\\
16.4241313934326	0.318060436549992\\
16.4535317569971	0.274822165045222\\
16.4815340191126	0.275998881402984\\
16.509485989809	0.249050253918988\\
16.5691215544939	0.248604176743875\\
16.5996786206961	0.248634008261774\\
16.6288979351521	0.299591044088359\\
16.6579261422157	0.309215303825567\\
16.6890364140272	0.300865165074342\\
16.7156003415585	0.300865165074342\\
16.7431801557541	0.283784437626437\\
16.7728520929813	0.270884103502432\\
16.8028257787228	0.270515665309802\\
16.8325681239367	0.252589542585945\\
16.8634168803692	0.249880523391205\\
16.894718259573	0.21057885349159\\
16.92098043859	0.21057885349159\\
16.9492844492197	0.172243940908622\\
16.9799823313951	0.164088432964128\\
17.0091211795807	0.212436436788728\\
17.0386623591185	0.212436436788728\\
17.0684952288866	0.23563164946966\\
17.1013958752155	0.218308309388611\\
17.1399794518948	0.214118751669275\\
17.1759076416492	0.222267709704795\\
17.2098141163588	0.102269598121659\\
17.2376554459333	0.102269598121659\\
17.2687355428934	0.195448206082951\\
17.3014249652624	0.165263063823339\\
17.3435591161251	0.217234071099682\\
17.4062725156546	0.213900025169742\\
17.4363870173693	0.221550900198046\\
17.4689155071974	0.202140702588842\\
17.503284662962	0.216910186670169\\
17.5340227782726	0.260028257575541\\
17.5624374300241	0.260028257575541\\
17.5940204411745	0.283515373078714\\
17.6297876983881	0.21445454554221\\
17.6616422832012	0.173243113697907\\
17.6994513720274	0.157145337676226\\
17.7280470728874	0.157145337676226\\
17.7566528320313	0.135932315191113\\
17.793757840991	0.11582854308282\\
17.825360968709	0.0469881976445521\\
17.8577285259962	0.0426240935549274\\
17.8886476904154	0.0805539171102794\\
17.9167103022337	0.0805539171102794\\
17.9467242211103	0.114003293301217\\
17.979222536087	0.124687278525357\\
18.0112682282925	0.143533395837075\\
18.042841181159	0.143533395837075\\
18.0711049586535	0.238409961599594\\
18.1036233901978	0.326566142538297\\
18.1347336620092	0.363497778242269\\
18.1635104119778	0.363497778242269\\
18.1924983859062	0.412431536657635\\
18.2229347527027	0.36512936290319\\
18.254779279232	0.360261565658853\\
18.2828720659018	0.360827776390778\\
18.3128155767918	0.335998455864392\\
18.3441571891308	0.251492193716288\\
18.3759413659573	0.20011228243488\\
18.4029277414083	0.20011228243488\\
18.4325393289328	0.144671800549489\\
18.4626739472151	0.148177252778218\\
18.4942569583654	0.133156864117019\\
18.5212131589651	0.133156864117019\\
18.5490544885397	0.09170350473714\\
18.5782436281443	0.0894792548974266\\
18.6098266392946	0.135138191103572\\
18.6390057206154	0.135138191103572\\
18.6682552099228	0.144594018993672\\
18.7021818011999	0.21298348650383\\
18.7334831804037	0.262607937566642\\
18.7627226114273	0.262607937566642\\
18.7947984784842	0.266082580901966\\
18.8257277011871	0.256440236004231\\
18.8554096966982	0.190857336501807\\
18.88567507267	0.191771311132712\\
18.9148742705584	0.209992564831417\\
18.9447373151779	0.17836858038504\\
18.9750831574202	0.107651611486794\\
19.0011441707611	0.107651611486794\\
19.0285328775644	0.135885487662215\\
19.059431925416	0.164481378606737\\
19.089999049902	0.189920334765205\\
19.1166132688522	0.189920334765205\\
19.1434990614653	0.163958165805255\\
19.1735532134771	0.165627692382728\\
19.2011933773756	0.158998811173738\\
19.2302417010069	0.146761907740988\\
19.2599538713694	0.142027183088551\\
19.2910339683294	0.131848267793039\\
19.3194486200809	0.131848267793039\\
19.3471290171146	0.12308589894014\\
19.3784404546022	0.120875948379869\\
19.40798163414	0.129628717394638\\
19.4380860775709	0.129628717394638\\
19.4669030606747	0.0576273948799297\\
19.5075888186693	0.0109400971117637\\
19.5379547774792	-0.0314185861017577\\
19.5652328431606	-0.0314185861017577\\
19.5959106087685	-0.00418003771568465\\
19.6297366172075	0.0338437160150349\\
19.6595292538404	0.057317598288364\\
19.6905992925167	0.149078315776123\\
19.7168916463852	0.149078315776123\\
19.7457388043404	0.168423307463385\\
19.7771809995174	0.249288447431866\\
19.80937756598	0.246831775363283\\
19.8690533638	0.0561413156274995\\
19.9004553258419	0.0363000178181423\\
19.9567917734385	0.0354997374610875\\
20.0279742479324	-0.042225712056684\\
20.0611766427755	0.0268279035763115\\
20.1200779527426	0.028495814254299\\
20.1483618468046	-0.0538995117922951\\
20.1787881553173	0.00289810122456657\\
20.2085204422474	0.0286663829824363\\
20.2392484992743	0.0286663829824363\\
20.2671200037003	-0.0543298400668064\\
20.2989544719458	-0.0638440837938887\\
20.3295115381479	-0.108877350494168\\
20.3599981963634	-0.108877350494168\\
20.3889258205891	-0.1356571166287\\
20.4199556261301	-0.106638169524466\\
20.4485513269901	-0.106638169524466\\
20.4758696258068	-0.0565216085327478\\
20.506738498807	-0.0462025974637825\\
20.5383114516735	-0.0246276446775013\\
20.5686774104834	-0.0383367485148653\\
20.5983895808458	-0.0391180953129791\\
20.6305056810379	-0.0210861062354226\\
20.6602782011032	-0.0153264926289012\\
20.6909760832787	0.0267537128507485\\
20.7185056060553	0.0267537128507485\\
20.7474231719971	-0.0290565197753168\\
20.7808971405029	-0.0349542792818625\\
20.8080142736435	-0.0349542792818625\\
20.837827026844	-0.128416786789266\\
20.8678308874369	-0.0859739164985385\\
20.8992026746273	-0.0995078221111569\\
20.9546338766813	-0.09898527967826\\
20.9855128079653	-0.0920871152968985\\
21.0162710398436	-0.0320349282793089\\
21.0461139678955	-0.0320349282793089\\
21.0730399936438	-0.0399869410322609\\
21.1030941456556	-0.0180173806172519\\
21.1348883807659	0.0313623656507289\\
21.1634136736393	0.0313623656507289\\
21.1918886750937	0.0363276790087497\\
21.2228380143642	0.064542348609379\\
21.2519567459822	0.00758660884469009\\
21.2838817387819	-0.0142045586876378\\
21.3390614837408	-0.0149257253575357\\
21.3715296238661	-0.0403859881843829\\
21.4013624936342	-0.0408190477447192\\
21.4308332651854	-0.111297197074691\\
21.4601431041956	0.0123754526487758\\
21.4886181056499	0.013022113432811\\
21.5188432484865	0.0429213827727892\\
21.5484548360109	0.0379404121055842\\
21.5821299701929	-0.0182319154798378\\
21.609166637063	-0.0182319154798378\\
21.6383054852486	0.0114205877912568\\
21.6680679470301	0.068415876695795\\
21.6998521238565	-0.00222029228213927\\
21.7315055429935	0.0482383375397504\\
21.7716079205275	0.0482383375397504\\
21.7990167438984	0.037731313417936\\
21.8301672488451	0.0538467109040255\\
21.8621022999287	0.0375357790974462\\
21.8982618302107	0.0624638315860935\\
21.9252984970808	0.0624638315860935\\
21.9541758298874	0.0317607569426954\\
21.9849742949009	0.0877671108176656\\
22.0162454992533	0.0739019455025556\\
22.0457062125206	0.0739019455025556\\
22.0729541033506	0.131058766254874\\
22.1044365316629	0.0676731270098685\\
22.134842723608	0.01805106900769\\
22.1635591238737	0.01805106900769\\
22.1914809197187	0.0398635076630498\\
22.222862765193	0.0824971105502499\\
22.2532387822866	0.0766095983600366\\
22.2827799618244	0.0772237795683637\\
22.3114460706711	0.0328400398459934\\
22.3400820046663	0.0737597847198614\\
22.3706994205713	0.0753068780956525\\
22.4007837474346	0.0749964612814935\\
22.4312502890825	0.0261610641221566\\
22.4616162478924	0.036474865227099\\
22.4948488175869	0.0368098359640712\\
22.5240681320429	0.0597661451035236\\
22.5548062473536	0.0931203140573871\\
22.5868821144104	0.0977032419525514\\
22.6176604628563	0.0994101535668648\\
22.649122774601	0.067230321583871\\
22.6787444204092	0.068916852531629\\
22.7066561579704	0.135258801377489\\
22.7368209511042	0.0782262450533011\\
22.7709084749222	0.0579456402287377\\
22.8580635040998	0.0577937965113975\\
22.8876750916243	0.0438043809114319\\
22.9192782193422	0.068626403694843\\
22.9485780000687	0.0447353943106847\\
22.9800000786781	0.099718003230528\\
23.0109594762325	0.0644533207349838\\
23.039685934782	0.0644533207349838\\
23.0675674974918	0.0831235831730197\\
23.0985067784786	0.0662959880650789\\
23.1298986822367	0.0682434140346189\\
23.1594197452068	0.0682434140346189\\
23.1889709830284	0.108611268031545\\
23.2202220708132	0.0718854343249404\\
23.2514429837465	0.0550939022943027\\
23.2824124395847	0.0553503999350582\\
23.3118731528521	0.0366920869477099\\
23.3421988785267	0.0904929072464711\\
23.3775235712528	0.0863829770502562\\
23.4063908457756	0.0863829770502562\\
23.4337091445923	0.0562922111584783\\
23.4632804989815	0.0842714519143755\\
23.49454164505	0.096577890069689\\
23.5284380614758	0.112920488636369\\
23.5575970262289	0.112920488636369\\
23.5853780061007	0.0612172139568017\\
23.6158646643162	0.0663577765835583\\
23.6433941870928	0.0663577765835583\\
23.6706018447876	0.0499082629135046\\
23.7023860216141	0.0276611622113379\\
23.7306397408247	0.0276611622113379\\
23.7589739263058	0.064165328275088\\
23.7884245812893	0.076713712195712\\
23.8182976841927	0.085626717299732\\
23.8458070904016	0.085626717299732\\
23.8718882203102	0.0522518884414609\\
23.9032700657845	0.110877868712706\\
23.9331129938364	0.110877868712706\\
23.9667076617479	0.1296917751487\\
23.9975865930319	0.138886245734327\\
24.0270473062992	0.13501211702183\\
24.0567896515131	0.13501211702183\\
24.0848422050476	0.0762370143098607\\
24.1158720105886	0.0284384072770365\\
24.1453729569912	0.0861997164452717\\
24.1773683577776	0.0871624821364492\\
24.2047972977161	0.10764533966271\\
24.2360986769199	0.119128733765763\\
24.2666959762573	0.0491495476521635\\
24.2955230176449	0.0293264098527715\\
24.3230123072863	0.0293264098527715\\
24.3513464927673	0.0738693052930088\\
24.3825171142817	0.0808487141657324\\
24.4100365787745	0.0808487141657324\\
24.4412876665592	0.084118189989006\\
24.4692999869585	0.102106438836095\\
24.5008125901222	0.0783963528508593\\
24.5630230754614	0.0768629734358584\\
24.5901100337505	0.0609812150408473\\
24.6178105473518	0.0609812150408473\\
24.6466677635908	0.0737187701951072\\
24.6756356209517	0.0833503676067124\\
24.7058305889368	0.0570104930683044\\
24.7377958148718	0.0753945062828549\\
24.7690871357918	0.0753945062828549\\
24.8019374907017	0.097749062635998\\
24.8318810015917	0.0768480085483745\\
24.8630717396736	0.0968045482252293\\
24.8938199132681	0.103906554438069\\
24.9205145984888	0.103906554438069\\
24.9477121978998	0.153045841044452\\
24.9787017703056	0.16752318867929\\
25.0103451311588	0.108888937214665\\
25.0719420611858	0.108852218887755\\
25.1115415245295	0.0543128485726356\\
25.1435771584511	0.0793165499468387\\
25.1754116266966	0.0867366250384762\\
25.2014424651861	0.0867366250384762\\
25.2297062426805	0.0616158397302797\\
25.2636328339577	0.120981308560957\\
25.2944011241198	0.086044333408374\\
25.3224335610867	0.086044333408374\\
25.3499731421471	0.128601513696204\\
25.381787493825	0.130733964670519\\
25.4091560840607	0.130733964670519\\
25.4404373466969	0.0979942464048449\\
25.4714269191027	0.101983241238408\\
25.5020644515753	0.0876406691971781\\
25.5345325917006	0.103079406640504\\
25.560724362731	0.103079406640504\\
25.5897928029299	0.1239414864826\\
25.6526369601488	0.0994166613283411\\
25.6798043847084	0.100517537836929\\
25.7085911929607	0.0505365356877476\\
25.7401440292597	0.0686952885552401\\
25.7686089724302	0.106589159516652\\
25.7948510348797	0.106670098242539\\
25.8230242878199	0.0995502863724766\\
25.8526459336281	0.078757788840818\\
25.8837964385748	0.0798697697571029\\
25.9113058447838	0.109851044106144\\
25.9412493556738	0.093672111659906\\
25.9731743484735	0.119434079303524\\
26.0003015398979	0.119434079303524\\
26.0305568575859	0.0833114765841501\\
26.0621197521687	0.0907910102997747\\
26.0946180671453	0.0899499967633162\\
26.1217150837183	0.0285085471182498\\
26.1520709842443	0.0261167178695061\\
26.18348300457	0.0785288126493455\\
26.2129336595535	0.0864818603341817\\
26.2445166707039	0.0864818603341817\\
26.2717042118311	0.123950309869798\\
26.3028044253588	0.102471141255158\\
26.3298612087965	0.102471141255158\\
26.3606999069452	0.113047768894297\\
26.3893056660891	0.141120310499623\\
26.4201544225216	0.133213513807206\\
26.4522101730108	0.133213513807206\\
26.4788947999477	0.122939470143294\\
26.5083856880665	0.0543823060877671\\
26.5399284660816	0.135732916265553\\
26.5662308782339	0.135732916265553\\
26.5945047140121	0.138138291274622\\
26.6244079917669	0.0477587449404595\\
26.650981977582	0.0477587449404595\\
26.678179576993	0.0268376214414232\\
26.7072279006243	0.0163236681266596\\
26.7386499792337	0.0939615545648138\\
26.7694283276796	0.057849274360656\\
26.7996836453676	0.0584579325431491\\
26.8276657909155	0.0360412587747305\\
26.8586654216051	0.121805119715013\\
26.8891017884016	0.123016577723355\\
26.9165206700563	0.174475848353673\\
26.9491296261549	0.139234621469001\\
26.9786607474089	0.14454801696624\\
27.0089160650969	0.112571441429814\\
27.0392820239067	0.112571441429814\\
27.0662784576416	0.144112344988073\\
27.0964633673429	0.103131134703993\\
27.1240532398224	0.103131134703993\\
27.1536245942116	0.0750898471682149\\
27.1844934672117	-0.0282695666419386\\
27.2143766283989	-0.135389514892474\\
27.2485345602036	-0.184503868369781\\
27.2766172885895	-0.183374766769965\\
27.3057863116264	-0.327144472842036\\
27.3356795310974	-0.402825522205617\\
27.3682381957769	-0.534236775402448\\
27.3950837552547	-0.534250709057495\\
27.4245444685221	-0.577380848890911\\
27.4547092616558	-0.645983816983836\\
27.4890281260014	-0.706315372935528\\
27.5165978819132	-0.706315372935528\\
27.5443285703659	-0.722145678022301\\
27.5733970105648	-0.802222926436286\\
27.6033706963062	-0.802294496391688\\
27.6380617171526	-0.781733608479172\\
27.6671703904867	-0.800254930424089\\
27.6978079229593	-0.858053527001054\\
27.7292501181364	-0.95841964100083\\
27.7604106813669	-0.95841964100083\\
27.7889963239431	-0.955564748105644\\
27.818949893117	-1.03107633666096\\
27.8504926711321	-1.0647395726286\\
27.877438813448	-1.0647395726286\\
27.9053404927254	-1.07927190931383\\
27.9369436204433	-1.1208467833177\\
27.9696028679609	-1.14671138380861\\
27.9997374862432	-1.1465174576989\\
28.028916567564	-1.14075213314574\\
28.0576933175325	-1.23027888824392\\
28.0884817242622	-1.23027888824392\\
28.1168460845947	-1.29710724002431\\
28.1483989208937	-1.26175078193867\\
28.1741984188557	-1.26175078193867\\
28.2080143690109	-1.36134469277941\\
28.2371431589127	-1.36134469277941\\
28.2657489180565	-1.35058495475965\\
28.2982874661684	-1.32816352681925\\
28.3294077962637	-1.33132835071346\\
28.3560521900654	-1.33132835071346\\
28.3858146518469	-1.34906552519814\\
28.4214109182358	-1.35037902845072\\
28.4515757113695	-1.36800829143795\\
28.4856431186199	-1.3722869504819\\
28.5144802182913	-1.37306187507036\\
28.5768114030361	-1.3783453807359\\
28.6087464541197	-1.47402516042693\\
28.6351695656776	-1.47402516042693\\
28.662558272481	-1.42481341762699\\
28.6953181028366	-1.41357273825769\\
28.7232499569654	-1.41357273825769\\
28.7504475563765	-1.39084282414834\\
28.7822619080544	-1.36770584488458\\
28.8100730627775	-1.36770584488458\\
28.838075324893	-1.33979104622727\\
28.8702417165041	-1.3225693334858\\
28.9001449942589	-1.25855637239292\\
28.9305210113525	-1.25263596128173\\
28.9582818746567	-1.25263596128173\\
28.9877023547888	-1.23462432613793\\
29.0191043168306	-1.24372341847693\\
29.0528800338507	-1.20948983668517\\
29.0805503726006	-1.20916730751317\\
29.1090253740549	-1.28565586668615\\
29.1401658207178	-1.27834853076226\\
29.1668504476547	-1.27834853076226\\
29.1947521269321	-1.3059352572588\\
29.2260635644197	-1.24449032209536\\
29.2570531368256	-1.24449032209536\\
29.310804605484	-1.26219642266739\\
29.34271954	-1.23204792611195\\
29.3727837502956	-1.19115440751698\\
29.3985430151224	-1.19138963424895\\
29.4296734035015	-1.20129682765385\\
29.4615481048822	-1.19254481608336\\
29.4913306832314	-1.16584650546019\\
29.5490249991417	-1.16672742560287\\
29.5806985348463	-1.14252644135189\\
29.6195536851883	-1.14252644135189\\
29.6482097357512	-1.14609372439196\\
29.6781934797764	-1.14285154125664\\
29.7092232853174	-1.12301361863788\\
29.7380100935698	-1.12758690963692\\
29.7694623470306	-1.11051020427263\\
29.7967001795769	-1.11134002510334\\
29.8266537487507	-1.1088059174731\\
29.8563357442617	-1.11443168305516\\
29.888803884387	-1.13486093363221\\
29.9168061465025	-1.13486093363221\\
29.9476750195026	-1.13035373055492\\
29.9756370484829	-1.13035373055492\\
30.0030458718538	-1.06980340236624\\
30.0393562763929	-1.0764354019281\\
30.0688069313765	-1.03813241955591\\
30.1021702587605	-1.00957111012168\\
30.1325965672731	-1.04105597244649\\
30.1671970635653	-1.04105597244649\\
30.1949881017208	-0.996780356916247\\
30.2251227200031	-0.994124979927804\\
30.2566654980183	-0.932891834984979\\
30.2935492247343	-0.954124424474699\\
30.3207971155643	-0.954124424474699\\
30.349825322628	-0.974672881784514\\
30.3796581923962	-0.935096968648992\\
30.4108288139105	-0.901886548826937\\
30.4517861455679	-0.873365861234035\\
30.4847672581673	-0.872161422358033\\
30.5444229394197	-0.884811073518804\\
30.576528981328	-0.84767326814233\\
30.6129299104214	-0.828485856332037\\
30.6513223797083	-0.815880467849951\\
30.6849472224712	-0.81526291851479\\
30.7211168110371	-0.804243339892899\\
30.7569645345211	-0.799733913920953\\
30.7947233319283	-0.806047806528717\\
30.8315467089415	-0.790284402679745\\
30.8697883039713	-0.746269696983667\\
30.9048917144537	-0.703027583467396\\
30.9423789381981	-0.692695752619947\\
30.9829238802195	-0.664659377739191\\
31.0217589139938	-0.626297387710963\\
31.060503423214	-0.600533907687947\\
31.0981716960669	-0.589535672862397\\
31.1352465301752	-0.610071425933974\\
31.1712853610516	-0.592183417351968\\
31.2097482383251	-0.592493732748757\\
31.2496192753315	-0.590437450358877\\
31.2890980392694	-0.581175158493714\\
31.3541851937771	-0.582698304399372\\
31.3875284045935	-0.554704622809481\\
31.4143840223551	-0.554704622809481\\
31.4431104809046	-0.558868517949335\\
31.4760614186525	-0.520207953812005\\
31.5059244632721	-0.514133391270796\\
31.5376281738281	-0.515327763694657\\
31.5697845071554	-0.521060889040754\\
31.5998084843159	-0.521902664368923\\
31.6291484981775	-0.508041595827279\\
31.6576234996319	-0.511703893045357\\
31.6859375685453	-0.511422149325291\\
31.7132256925106	-0.501900251272467\\
31.7426260560751	-0.486234002719705\\
31.776200607419	-0.460864671459397\\
31.8034283816814	-0.460864671459397\\
31.8323660641909	-0.45170243596543\\
31.8638484925032	-0.435689864182464\\
31.8944860249758	-0.449692788506439\\
31.9236852228642	-0.449692788506439\\
31.9567669183016	-0.398092328893249\\
31.9880783557892	-0.37800782675631\\
32.0160906761885	-0.37800782675631\\
32.0490013808012	-0.456772478507837\\
32.1046940982342	-0.453232185895523\\
32.135009765625	-0.427255604264289\\
32.1611110121012	-0.427255604264289\\
32.1915071457624	-0.388928520404043\\
32.2257053107023	-0.378176851626364\\
32.2531543672085	-0.378176851626364\\
32.2836209088564	-0.382771830511061\\
32.3143489658833	-0.374714386747456\\
32.3461934924126	-0.353987375037335\\
32.3766600340605	-0.355813070164942\\
32.4100736528635	-0.342992261437203\\
32.4356317520142	-0.342992261437203\\
32.4677679687738	-0.347666611415079\\
32.5296465307474	-0.337286783187196\\
32.5559388846159	-0.337286783187196\\
32.5855907052755	-0.345509365359902\\
32.6159968972206	-0.332697797491498\\
32.6414544135332	-0.332697797491498\\
32.6713174581528	-0.284767466754168\\
32.7061392366886	-0.258601649319857\\
32.7398747205734	-0.269374285674132\\
32.7710956335068	-0.266801499744531\\
32.8262452036142	-0.267359091176175\\
32.859206199646	-0.236249698247384\\
32.891272008419	-0.293572197043069\\
32.9243235290051	-0.293572197043069\\
32.9528588801622	-0.279384016829368\\
33.0148983746767	-0.292232458648307\\
33.0487042665482	-0.288498247962679\\
33.0752581357956	-0.28774825480955\\
33.1042964011431	-0.291925466821908\\
33.1320270895958	-0.291925466821908\\
33.162322640419	-0.248930739859063\\
33.1957563757896	-0.27742210744475\\
33.2286771386862	-0.24468805024572\\
33.2588218152523	-0.229392908739285\\
33.2901734858751	-0.234505440566622\\
33.3186384290457	-0.234505440566622\\
33.3466909825802	-0.231802645627383\\
33.3795614540577	-0.212542553660406\\
33.410420268774	-0.198468903170053\\
33.4418021142483	-0.198468903170053\\
33.469532802701	-0.19303408870686\\
33.5355754941702	-0.156627670703088\\
33.5690595209599	-0.171342020987858\\
33.5998076945543	-0.171677179160923\\
33.6292080581188	-0.127747295962273\\
33.6576327681541	-0.140755321213724\\
33.6873449385166	-0.138295406075109\\
33.7142206728458	-0.138295406075109\\
33.7425246834755	-0.130917037668205\\
33.7739869952202	-0.129878675095661\\
33.8081549853086	-0.159349231720427\\
33.8353425264359	-0.159349231720427\\
33.862117677927	-0.150080839753798\\
33.8949680328369	-0.155221327829686\\
33.9213810861111	-0.155221327829686\\
33.9491318911314	-0.129438484099751\\
33.9808356016874	-0.140469849503326\\
34.0170253068209	-0.145736522879673\\
34.0471900999546	-0.145736522879673\\
34.076339006424	-0.178398977616887\\
34.1067351400852	-0.160159515327521\\
34.143578633666	-0.176596489392431\\
34.1767609119415	-0.166384699258586\\
34.2028219252825	-0.166384699258586\\
34.2302307486534	-0.18277930414601\\
34.2625580728054	-0.172183970825131\\
34.2917371541262	-0.181668883495909\\
34.3198198825121	-0.181668883495909\\
34.3470979481936	-0.13484503325931\\
34.3801394104958	-0.151161288129998\\
34.411108866334	-0.161279291791438\\
34.4387590885162	-0.161279291791438\\
34.4674151390791	-0.148626207014772\\
34.4976000487804	-0.148679845066148\\
34.5277547836304	-0.120661101629878\\
34.5573361963034	-0.152990366434437\\
34.5911521464586	-0.0960913647549333\\
34.6237510442734	-0.098192912781613\\
34.6531413495541	-0.0623428918657041\\
34.6800673753023	-0.0623428918657041\\
34.7084317356348	-0.0527918910802967\\
34.7404271364212	-0.0526541609322635\\
34.7718995064497	-0.0596238381135095\\
34.7998213022947	-0.0583354623423915\\
34.8300665616989	-0.0229036725487362\\
34.8613176494837	-0.0296225247025816\\
34.8909091204405	0.00373878075237855\\
34.9294826388359	0.0140012948874855\\
34.9840488284826	0.0144188787363078\\
35.0157223641872	0.00150437060680986\\
35.048944875598	0.00150437060680986\\
35.0768867880106	-0.000947646898161736\\
35.1134989410639	-0.0174086089017891\\
35.1449210196733	0.0217385585385372\\
35.1767655462027	0.0302267819732478\\
35.2083686739206	0.0302267819732478\\
35.235757380724	0.0421893770711463\\
35.2673605084419	0.0305093958254119\\
35.3021521121264	-0.00615338829666001\\
35.3348515927792	0.0441576002710278\\
35.3612244129181	0.0441576002710278\\
35.392002761364	0.0146571694359778\\
35.4223787784576	-0.00406841168041439\\
35.4563858360052	0.0047589997494768\\
35.4924045503139	-0.013059994568863\\
35.5311188846827	0.00157798530306508\\
35.563426092267	0.00157798530306508\\
35.5968598276377	-0.0175000330825412\\
35.6299012899399	-0.0171180035098502\\
35.6586880981922	-0.0233422034771849\\
35.6900095939636	0.015636569608219\\
35.7179615646601	0.015636569608219\\
35.7445456087589	3.44257725970465e-05\\
35.7760179787874	3.44257725970465e-05\\
35.8043521642685	-0.0122727916083463\\
35.8354121446609	0.0152928211259251\\
35.8645711094141	0.0265966747538613\\
35.8947660773993	0.0192828407070067\\
35.9223861247301	0.0192828407070067\\
35.9827660024166	-0.00713502158399137\\
36.013363301754	-0.0293505134309058\\
36.0390219837427	-0.0293505134309058\\
36.0709771513939	0.000262343565772483\\
36.0998645424843	0.0127385457082525\\
36.1271526664495	0.0127385457082525\\
36.1549738794565	0.0236456790155444\\
36.1882567405701	-0.0275520131629605\\
36.2192060798407	0.0061804580307907\\
36.2782280892134	0.00786060198944938\\
36.3084129989147	0.0388761444170669\\
36.3382659852505	0.0185668395865193\\
36.3663487136364	0.0185668395865193\\
36.3976299762726	-0.0111927441299073\\
36.4290118217468	-0.0139649573926235\\
36.4561088383198	-0.0139649573926235\\
36.4888787269592	-0.0286150647983163\\
36.5157343447208	-0.0286150647983163\\
36.543857306242	-0.00820953991048867\\
36.5778543055058	-0.0216270343304075\\
36.6053335368633	-0.0216270343304075\\
36.6334564983845	-0.0412165934241884\\
36.6630077362061	-0.0394479325001384\\
36.6925891488791	-0.0575169065269989\\
36.7210943251848	-0.0575169065269989\\
36.7818061262369	-0.0422751643864814\\
36.8085309863091	-0.0430091855403916\\
36.8393093347549	-0.0478352797372423\\
36.8691321462393	-0.0660252472091756\\
36.9013991206884	-0.0448308241151238\\
36.9294013828039	-0.0448308241151238\\
36.9891677051783	-0.00231038193478383\\
37.0204590260983	-0.0100810808638769\\
37.0510563254356	-0.0378081058035846\\
37.0815027505159	-0.037549969548671\\
37.1096558868885	-0.0712252952783601\\
37.1404442936182	-0.0406061563787432\\
37.1709812432528	-0.0475230402613391\\
37.1963080018759	-0.0481845183339473\\
37.2265733778477	-0.0181669627159309\\
37.2667662799358	-0.0300371458543509\\
37.3054604977369	-0.0491635340845349\\
37.3365003615618	-0.0558214231141747\\
37.376170232892	-0.0544046110166505\\
37.4041825532913	-0.0476407142381632\\
37.4344881623983	-0.0272800591941333\\
37.4654375016689	-0.0331783721242758\\
37.4969501048326	-0.0338249475532351\\
37.5345177948475	-0.0323335010608403\\
37.567800655961	-0.0494163461176171\\
37.5950887799263	-0.0490007850989755\\
37.6245092600584	-0.0383668762239395\\
37.6530546694994	-0.0383668762239395\\
37.6839235424995	-0.0409771037402464\\
37.713897228241	-0.0455979395524153\\
37.7770330756903	-0.0353340207212867\\
37.8051862120628	-0.0353340207212867\\
37.8342244774103	-0.0404603475096792\\
37.8643289208412	-0.0801914327550719\\
37.8941416740417	-0.0616959487644664\\
37.9224255681038	-0.0616959487644664\\
37.9511721432209	-0.0329964492313195\\
37.9833988845348	0.00221195534708585\\
38.0139157176018	-0.0360260877753262\\
38.0403589457273	-0.0360260877753262\\
38.069749251008	-0.02005731271408\\
38.1000146269798	-0.0935055371576965\\
38.1403483450413	0.00550324237094912\\
38.1708651781082	-0.0726744572930116\\
38.1980527192354	-0.0727681372170323\\
38.2277246564627	-0.0753737122530396\\
38.260293379426	-0.0753737122530396\\
38.2876619696617	-0.0308542337556617\\
38.3182793855667	-0.0414732827181297\\
38.346603512764	-0.0283759520968232\\
38.3829340338707	-0.032716609529345\\
38.4119119495153	-0.0411548937281125\\
38.437832146883	-0.0411548937281125\\
38.4674035012722	0.0172215052751739\\
38.4979102760553	-0.0146113883589933\\
38.5294429957867	-0.0354904352738785\\
38.5541964322329	-0.0354904352738785\\
38.5859403759241	-0.0182757867156056\\
38.616044819355	-0.0317018018625106\\
38.6446204036474	-0.0317018018625106\\
38.6726528406143	-0.0443030544540264\\
38.7037329375744	-0.0649799686748906\\
38.734782859683	-0.0230952434629117\\
38.7655511498451	-0.0230952434629117\\
38.7923866510391	-0.00777761217161554\\
38.822802901268	-0.032320919904123\\
38.8523239642382	-0.0395288178120339\\
38.8839170336723	-0.0389396519393657\\
38.9119394123554	-0.0506994692044671\\
38.9443874359131	-0.0293272295468725\\
38.9742705971003	0.0151812576296706\\
39.0084587037563	0.00226575723747402\\
39.0373058617115	0.00226575723747402\\
39.0694923698902	-0.0200097442544376\\
39.0989430248737	-0.0332397576114616\\
39.1611635684967	-0.0341769105999035\\
39.1888841986656	-0.130548554740592\\
39.220105111599	-0.298865686495169\\
39.2508331686258	-0.511186726322997\\
39.283462241292	-0.511007317320157\\
39.311645552516	-0.812062634988855\\
39.345370978117	-0.951714253674794\\
39.3772155046463	-1.14887831580329\\
39.4047047942877	-1.14887831580329\\
39.4340749830008	-1.22819173842818\\
39.4653260707855	-1.34812275050898\\
39.4932378083467	-1.34880130054245\\
39.5214714109898	-1.45051113345518\\
39.5526923239231	-1.55386259256267\\
39.5833700895309	-1.60353534944732\\
39.6128911525011	-1.6477355256534\\
39.6397266536951	-1.6477355256534\\
39.6680910140276	-1.68212184049223\\
39.6977428346872	-1.7542348007338\\
39.7269520908594	-1.7542348007338\\
39.7893436253071	-1.80055195968277\\
39.8208159953356	-1.81842663834163\\
39.8497737944126	-1.85850300154195\\
39.8817289620638	-1.85738833402774\\
39.910364896059	-1.90524602209572\\
39.9407912045717	-1.93464001912447\\
39.9693265557289	-1.93464001912447\\
39.9961419403553	-1.96487434964865\\
40.0295455008745	-1.96561228121647\\
40.0635525584221	-1.91437501803923\\
40.0960508733988	-1.92362694011226\\
40.1261754333973	-1.92362694011226\\
40.1546202600002	-1.96311713805488\\
40.1850666850805	-1.91338732147546\\
40.215865150094	-1.9229076471209\\
40.2418456971645	-1.9229076471209\\
40.2727548032999	-1.88306888889682\\
40.3024267405272	-1.85256987928552\\
40.3296142816544	-1.85256987928552\\
40.3636615723372	-1.81711086253489\\
40.3938364237547	-1.83751776435873\\
40.4253590852022	-1.80756844453972\\
40.4570929706097	-1.80756844453972\\
40.4851857572794	-1.81989634566797\\
40.5175231397152	-1.77326361738429\\
40.5496995896101	-1.76375002045972\\
40.5813328921795	-1.78559791187513\\
40.6115479767323	-1.78311337316403\\
40.6433824449778	-1.78311337316403\\
40.6703889369965	-1.79230290060126\\
40.7010968774557	-1.77484399928287\\
40.7346110790968	-1.78417037705066\\
40.7619193196297	-1.78298901371794\\
40.7909978181124	-1.73036955113912\\
40.819975733757	-1.73922358106702\\
40.8517297357321	-1.73922358106702\\
40.8787664026022	-1.71653311332511\\
40.9088306128979	-1.68655276384678\\
40.9398503601551	-1.68105492589709\\
40.9707996994257	-1.64210889523746\\
40.9976050257683	-1.64174447285267\\
41.0292383283377	-1.62706634401224\\
41.0591617226601	-1.5994612321534\\
41.0910062491894	-1.58901989249129\\
41.1235246807337	-1.58901989249129\\
41.1504507064819	-1.60148475780144\\
41.1802735179663	-1.56962242766298\\
41.2126712501049	-1.55599266626819\\
41.2416290491819	-1.55599266626819\\
41.2727896124125	-1.50848531929694\\
41.301878169179	-1.50838187577176\\
41.3349498063326	-1.48487069507403\\
41.3603167980909	-1.48487069507403\\
41.3883090019226	-1.47972409291026\\
41.4159994572401	-1.47972409291026\\
41.4462246000767	-1.46994540870914\\
41.4824042469263	-1.46388121405624\\
41.5122773498297	-1.41521124320413\\
41.5442425757647	-1.43981328176063\\
41.5763285011053	-1.43814585096061\\
41.6035763919353	-1.37850957770234\\
41.6327051818371	-1.34370426265833\\
41.6643988341093	-1.31350985014145\\
41.6956298053265	-1.26794777455477\\
41.7263276875019	-1.26794777455477\\
41.7528312653303	-1.28106836457716\\
41.7849976569414	-1.22839473952165\\
41.8146695941687	-1.19457225223614\\
41.8422695249319	-1.19457225223614\\
41.8696179986	-1.17444590129574\\
41.8999336659908	-1.1296787479358\\
41.9317480176687	-1.09928144265518\\
41.9659059494734	-1.09928144265518\\
41.9942904263735	-1.05238115112737\\
42.0252397656441	-0.981672049542055\\
42.0591361820698	-0.981672049542055\\
42.0886673033237	-0.943203586331357\\
42.1161867678165	-0.943203586331357\\
42.143515124917	-0.955457726736924\\
42.1701695770025	-0.955457726736924\\
42.2005958855152	-0.915033269258934\\
42.2955460846424	-0.74923166351271\\
42.3235584050417	-0.74923166351271\\
42.3518221825361	-0.721974812876653\\
42.386643961072	-0.676304789912194\\
42.4155816435814	-0.676304789912194\\
42.4432218074799	-0.627157957701144\\
42.4735877662897	-0.602036092905429\\
42.505331709981	-0.571074538610794\\
42.535949125886	-0.521446091435294\\
42.5626941025257	-0.521446091435294\\
42.5925269722939	-0.518160927124519\\
42.6237780600786	-0.466708787835735\\
42.6532387733459	-0.499305395570396\\
42.6820658147335	-0.498908632826691\\
42.711516469717	-0.415330092821264\\
42.7454430609941	-0.422699501732609\\
42.775859311223	-0.401746452137836\\
42.8046058863401	-0.401746452137836\\
42.8401719778776	-0.348055573653653\\
42.8675606846809	-0.363808176648504\\
42.8991738706827	-0.346032043991933\\
42.9270453751087	-0.346032043991933\\
42.9581757634878	-0.341913456056361\\
42.9870128631592	-0.345528331731657\\
43.0197928100824	-0.34437850367604\\
43.0639285594225	-0.289917289544881\\
43.0938318371773	-0.269614600467925\\
43.1216932833195	-0.269614600467925\\
43.1505002081394	-0.312717857234091\\
43.1816205382347	-0.286192251096644\\
43.2088885456324	-0.286192251096644\\
43.2413265109062	-0.317179826279492\\
43.273714184761	-0.241206846627975\\
43.3037884533405	-0.252188367914592\\
43.3349188417196	-0.229874630758353\\
43.3618146926165	-0.229874630758353\\
43.391315639019	-0.174166015398185\\
43.4225164353848	-0.172794317317617\\
43.4540089219809	-0.17800603549663\\
43.4847772121429	-0.17800603549663\\
43.5116931796074	-0.192612578356659\\
43.5444228351116	-0.177367593219905\\
43.5769814997911	-0.182252059382172\\
43.6058387160301	-0.182252059382172\\
43.6364762485027	-0.146180051863752\\
43.6698395758867	-0.157390067428622\\
43.7006883323193	-0.117871352730717\\
43.7322411686182	-0.10782943735002\\
43.7591269612312	-0.10782943735002\\
43.7920477241278	-0.0916371066651749\\
43.8234094530344	-0.0824524946025349\\
43.8541676849127	-0.070376631634737\\
43.8814356923103	-0.070376631634737\\
43.911499902606	-0.0390106842978\\
43.9465530216694	-0.0457300236559561\\
43.977140262723	-0.028034278109601\\
44.0124548971653	-0.0351996995629165\\
44.0407890826464	-0.0351996995629165\\
44.0690025687218	-0.0433407585370205\\
44.0973065793514	-0.0457950332381145\\
44.1255200654268	-0.0297779924744788\\
44.1552221775055	-0.0058928097239388\\
44.1860407590866	0.0311342754525228\\
44.2133892327547	0.0311342754525228\\
44.2427091300488	0.0369332493064647\\
44.2737489938736	0.013287691174952\\
44.3040244281292	0.0124092293633709\\
44.3319864571095	0.0254612938554999\\
44.3967416882515	0.0245522283190738\\
44.4306179881096	0.00413047339622352\\
44.4606319069862	-0.0222457947590442\\
44.488724693656	-0.0226383179001246\\
44.5194527506828	-0.0384087562366489\\
44.5511363446712	-0.0428354565832549\\
44.5828199386597	-0.0446674225067341\\
44.6153484284878	-0.0612186941558406\\
44.6462977677584	-0.079104937043013\\
44.7063457220793	-0.0791765699680553\\
44.7387937456369	-0.0824802600143144\\
44.7687372565269	-0.0916340573385312\\
44.8292478919029	-0.0918284675921441\\
45.0301621109247	-0.0821388497531075\\
45.0899686664343	-0.0858487314017324\\
45.1241064816713	-0.100349051507997\\
45.1852407306433	-0.0842543418437316\\
45.2221244573593	-0.0584465698176402\\
45.2826652675867	-0.0402946012477656\\
45.3208565711975	-0.0484696809086032\\
45.3530129045248	-0.0595108330538636\\
45.3876134008169	-0.0527747242162917\\
45.4220630228519	-0.0664615522150669\\
45.455215126276	-0.075917139738543\\
45.4890813678503	-0.075917139738543\\
45.5224044620991	-0.0740733180519868\\
45.558362826705	-0.0516364527730531\\
45.5971878021955	-0.0348304973162286\\
45.6757832318544	-0.0381927309281309\\
45.7193657755852	-0.0376472578540472\\
45.7561690360308	-0.0208329122185091\\
45.7951348274946	-0.0197000615026255\\
45.829151943326	-0.0220010467636556\\
45.8632294088602	-0.0360825446858826\\
45.8992682397366	-0.0486002802057541\\
45.9341704845428	-0.0387143809061641\\
45.9685396403074	-0.0387143809061641\\
46.0016012191772	-0.0445544293487785\\
46.0359502583742	-0.0567295621253265\\
46.0707016289234	-0.0522009134417445\\
46.1046081036329	-0.0365221243899327\\
46.1402144283056	-0.0305954212333504\\
46.1791299283504	-0.0304944020310955\\
46.2488137185574	-0.0378454519933342\\
46.2812315672636	-0.0378769608187\\
46.3138807564974	-0.0445772207127106\\
46.3478274643421	-0.0312301294914263\\
46.3808588683605	-0.0361111250342319\\
46.4160729199648	-0.0352305442489396\\
46.449375897646	-0.0387696337373455\\
46.4827191084623	-0.0381417532740898\\
46.5158309787512	-0.0420581596097946\\
46.5513568371534	-0.0226364083937654\\
46.5861786156893	-0.0123879756071688\\
46.6254461556673	-0.026803457713676\\
46.6624204069376	-0.033822221162886\\
46.6964777559042	-0.0259063183881452\\
46.7268839478493	-0.0259063183881452\\
46.7598650604486	-0.0361261517149245\\
46.7944856733084	-0.0444013689037348\\
46.8287039548159	-0.0398871831198662\\
46.86299264431	-0.0407640477256237\\
46.8973618000746	-0.0366141358860759\\
46.9640783965588	-0.0361973396597435\\
46.997532248497	-0.0787163716794623\\
47.0315292477608	-0.0809032007357047\\
47.0671556890011	-0.0930447568835433\\
47.1354212611914	0.0124594855407523\\
47.1727073192596	0.028939701997686\\
47.208021953702	0.0122011172287628\\
47.2383577376604	0.0122011172287628\\
47.2708459943533	-0.0103095845107788\\
47.3048027604818	-0.021511863587989\\
47.3395239561796	-0.0172680163673604\\
47.3726559430361	-0.0216268952505914\\
47.4073268473148	-0.0175377926207076\\
47.4379140883684	-0.0175377926207076\\
47.4742848426104	-0.0208631317461538\\
47.5084830075502	-0.00679283543245646\\
47.542842105031	0.0046693516442744\\
47.6103533059359	0.00823467263177236\\
47.6494397968054	0.00381571348756182\\
47.68359772861	0.00366571484273237\\
47.7128874510527	0.0132916941373793\\
47.7439977228642	-0.01235910733363\\
47.7784875780344	0.00919326424571665\\
47.8095073252916	-0.0363548617099454\\
47.84140214324	-0.0363548617099454\\
47.8702392429113	-0.0521318769580432\\
47.9038238525391	-0.0559856667863983\\
47.933254390955	-0.0559856667863983\\
47.9990858584642	-0.0172851238145171\\
48.0318155139685	-0.0089279858673379\\
48.0636902153492	0.0144317529655495\\
48.0959974229336	0.0248759832137821\\
48.1318652629852	0.010522617370988\\
48.1974553316832	0.0110200195933672\\
48.23087900877	0.0331678269017743\\
48.2658214867115	0.0284760896009431\\
48.3027253299952	0.0359160226966111\\
48.3335942029953	0.0359160226966111\\
48.3638796955347	0.0225362769667043\\
48.3970921486616	0.0253485936791904\\
48.4332416206598	0.0255642435924486\\
48.4683148562908	0.0232188434989311\\
48.503327742219	0.0375197473729258\\
48.5685858875513	0.0518046853087952\\
48.634809628129	0.0542204006792986\\
48.6712206155062	0.0607596898119951\\
48.7072594463825	0.0584210962161649\\
48.7427249550819	0.0580647793812332\\
48.7795785069466	0.0463518403329104\\
48.8146618008614	0.0555970619994426\\
48.8488499075174	0.0581703809688818\\
48.8836012780666	0.0582162651999312\\
48.9181715995073	0.0410967499752957\\
48.947924003005	0.0493042302248625\\
48.9780988544226	0.0264168256448301\\
49.0078210830688	0.02581871567007\\
49.0388207137585	0.079360234193544\\
49.069307371974	0.0890593712618042\\
49.1011418402195	0.112176261456327\\
49.1289228200912	0.112176261456327\\
49.1595603525639	0.0862181796805004\\
49.1913646459579	-0.112890988134723\\
49.2245368659496	-0.242597928903869\\
49.2571156471968	-0.444521600091264\\
49.28875900805	-0.612196838788634\\
49.3166405707598	-0.612196838788634\\
49.3477407842875	-0.761710330753736\\
49.3808023631573	-0.902915866128161\\
49.4122244417667	-0.976855957590786\\
49.4428720325232	-0.976855957590786\\
49.5036039501429	-1.08043896945513\\
49.5394214987755	-1.12889191609226\\
49.5694454759359	-1.19526314041186\\
49.6010687202215	-1.19654828754028\\
49.6299561113119	-1.25158105055879\\
49.6944900602102	-1.36202465210127\\
49.7245643287897	-1.36202465210127\\
49.7534014284611	-1.41180282724763\\
49.784853681922	-1.41778943224048\\
49.8168993741274	-1.44915642151269\\
49.8441070318222	-1.44915642151269\\
49.8746439814568	-1.46648099749702\\
49.9084498733282	-1.48808993199942\\
49.94907528162	-1.47485316586757\\
49.9805577099323	-1.48133629970463\\
50.0141926109791	-1.49248378697558\\
50.04543364048	-1.49248378697558\\
50.0760711729527	-1.50826488391167\\
50.1077950000763	-1.51818022676234\\
50.1388449221849	-1.55606908895381\\
50.1736667007208	-1.53535134408784\\
50.2045758068562	-1.53581043495284\\
50.2363298088312	-1.54586970163474\\
50.300008803606	-1.53341634451325\\
50.3327988088131	-1.53094183857474\\
50.3932993859053	-1.52957017054431\\
50.4271857440472	-1.53864656834698\\
50.4593219608068	-1.5549602786829\\
50.4918403923512	-1.56648371558157\\
50.5207076668739	-1.56648371558157\\
50.551164150238	-1.59225109309893\\
50.5829080939293	-1.5997545865689\\
50.6117150187492	-1.5997545865689\\
50.6432477384806	-1.62557380291135\\
50.6884295493364	-1.69955207613732\\
50.7184736430645	-1.69955207613732\\
50.7483165711164	-1.73477048208299\\
50.7807847112417	-1.7365641183995\\
50.8126594126225	-1.77080602692469\\
50.8444637060165	-1.77080602692469\\
50.8736729621887	-1.7847003888504\\
50.9084846824408	-1.76681983023638\\
50.9468369185925	-1.73501170344689\\
50.976337864995	-1.73501170344689\\
51.0073777288198	-1.70393754611968\\
51.0361444205046	-1.70393754611968\\
51.0675463825464	-1.82899385124384\\
51.0995920747519	-1.79894819364431\\
51.1286906898022	-1.79894819364431\\
51.160354167223	-1.78476510260368\\
51.2251798063517	-1.95816395967687\\
51.2557871639729	-2.08702506461299\\
51.2893918901682	-2.19379815041562\\
51.3183195143938	-2.19379815041562\\
51.348202675581	-2.32240410753673\\
51.3810429722071	-2.42212133517599\\
51.4133300632238	-2.48330058533972\\
51.4491777867079	-2.50793715615076\\
51.4838084578514	-2.50793715615076\\
51.5134200453758	-2.5236302580947\\
51.54501311481	-2.47010394007247\\
51.5768274664879	-2.24246824371679\\
51.6060166060925	-2.24246824371679\\
51.6369558870792	-1.91520007900271\\
51.6671810299158	-1.67371277412987\\
51.6996089369059	-1.54588743221643\\
51.7288081347942	-1.54588743221643\\
51.7580676823854	-1.51221487864561\\
51.7910789698362	-1.44246345717796\\
51.822953671217	-1.3311173118681\\
51.8538627773523	-1.20452871177489\\
51.8903441727161	-1.08597836291073\\
51.9191309809685	-1.08597836291073\\
51.9474450498819	-1.01588075890111\\
51.9777104258537	-0.921605055197787\\
52.0077846944332	-0.9213818756226\\
52.037275582552	-0.832214183459911\\
52.0697236061096	-0.75506494238757\\
52.1020710468292	-0.685594713683905\\
52.134408429265	-0.640970011496307\\
52.1686971187592	-0.582648686935713\\
52.1995157003403	-0.582350531201214\\
52.2344280034304	-0.528775158222707\\
52.3091308772564	-0.480286727411269\\
52.3502591997385	-0.449792951295933\\
52.3903515189886	-0.399248893855024\\
52.4272251874208	-0.356510169491024\\
52.4649638682604	-0.322278956890308\\
52.5036480277777	-0.294900199064919\\
52.5431971997023	-0.284916595038695\\
52.5753233581781	-0.28451126005664\\
52.6087772101164	-0.263136121100274\\
52.6417683809996	-0.263136121100274\\
52.6712492108345	-0.229626954539832\\
52.7036771178246	-0.196897315199294\\
52.7376439422369	-0.190277311484301\\
52.7788426727057	-0.173803366980252\\
52.8139360249043	-0.16265855255913\\
52.842803299427	-0.16265855255913\\
52.8835795819759	-0.151559308168792\\
52.9165606945753	-0.139488371348023\\
52.9504872858524	-0.137554444682863\\
53.0299577862024	-0.104511785716717\\
53.0613396316767	-0.0964215402659505\\
53.0936166644096	-0.0903638942790721\\
53.1295448541641	-0.11177728858874\\
53.1606551259756	-0.11177728858874\\
53.2210953533649	-0.0941500126419754\\
53.2551024109125	-0.0823366362696731\\
53.2887272536755	-0.0730007211601915\\
53.3186707645655	-0.0730007211601915\\
53.351541236043	-0.0841885854373032\\
53.4153509885073	-0.0709353801610177\\
53.4473765641451	-0.0709353801610177\\
53.4760728478432	-0.0658226470088721\\
53.5103414207697	-0.0576862410421128\\
53.5425078123808	-0.0778751379406373\\
53.6034610122442	-0.0767101750643064\\
53.6335553973913	-0.0784104364222102\\
53.6669690161943	-0.0771911169409947\\
53.699829429388	-0.072699101202943\\
53.7345506250858	-0.0785718212320674\\
53.7676624953747	-0.0785718212320674\\
53.7973646074533	-0.0763899309022662\\
53.8932401686907	-0.0822514081111905\\
53.9342880249023	-0.0878520587661384\\
53.9685565978289	-0.0839470909165598\\
53.9971925318241	-0.0830453340435184\\
54.0276993066072	-0.0773754526490222\\
54.059624299407	-0.0741241546177207\\
54.124641045928	-0.0711772760452973\\
54.1558720171452	-0.0823696156044775\\
54.216131195426	-0.0804810442809227\\
54.247060418129	-0.0813384330431504\\
54.310367256403	-0.0728675638067813\\
54.3434590101242	-0.0753103721852\\
54.4089484959841	-0.0699713811408529\\
54.4733114540577	-0.0685339781759993\\
54.5070670545101	-0.0658824748718914\\
54.5396659523249	-0.0679925916034634\\
54.5711886137724	-0.0650690762974904\\
54.6044413000345	-0.0645822732547998\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

\begin{axis}[%
width=4.20cm,
height=3.50cm,
at={(11.30cm,0.0cm)},
scale only axis,
xmin=0,
xmax=12.1235568622732,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Speed [m/s]},
ymin=-2.50,
ymax=2.70,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \tiny},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Performance Envelope},
xmajorgrids,
ymajorgrids,
legend style={at = {(0.98, 1.05)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.0pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0.135972848829049	1.99999999705073\\
0.137647962318786	1.99999999700308\\
0.139096195496545	1.99999999698622\\
0.13923219549634	1.99999999698622\\
0.138653258644557	1.99999999714857\\
0.137868556860357	1.99999999740068\\
0.138251761391453	1.99999999740973\\
0.13975997012774	1.99999999727272\\
0.139699970127822	1.99999999727272\\
0.139420160510211	1.99999999721728\\
0.141575598262349	1.99999999702044\\
0.143817561768996	1.99999999641635\\
0.150059585153861	1.99999999485746\\
0.161116403882464	1.99999999174577\\
0.160820803883684	1.99999999174577\\
0.175050908724926	1.99999998505895\\
0.194910113480498	1.99999997111077\\
0.218869635776095	1.99999994443598\\
0.218952035773806	1.99999994443598\\
0.246897271476148	1.9999998921787\\
0.282929149289092	1.99999977823211\\
0.323468747224697	1.9999995591166\\
0.323598147196172	1.9999995591166\\
0.373571296907454	1.99999910299487\\
0.421507364083512	1.99999840583222\\
0.472877452282906	1.99999728714068\\
0.527432506363753	1.99999553234301\\
0.585790417798271	1.99999280771149\\
0.585248419747382	1.99999280771149\\
0.66141919442483	1.99998761594589\\
0.731387820500443	1.99998071147801\\
0.800574979124225	1.99997142183328\\
0.870549232553898	1.99995909051852\\
0.870933424695187	1.99995909051852\\
0.940735970859652	1.99994284050717\\
1.02197763035408	1.99991866978783\\
1.09391694212622	1.99989131779004\\
1.16798495384807	1.99985653343476\\
1.16857771132458	1.99985653343476\\
1.24401041520814	1.99981306186755\\
1.32122033344641	1.99975935215325\\
1.4062905539762	1.99968775548078\\
1.48283685869343	1.99960907494193\\
1.48275767417406	1.99960907494193\\
1.55880108804114	1.99951830460398\\
1.63524336527752	1.99941155675635\\
1.71136492596779	1.99928878911404\\
1.71066957332694	1.99928878911404\\
1.79320968072131	1.99913460016598\\
1.86915821559399	1.99897430203352\\
1.94625126337151	1.9987875503197\\
1.94593265663599	1.9987875503197\\
2.02191569079541	1.99857950080933\\
2.09803884809316	1.9983462460266\\
2.18337424759732	1.99805214131521\\
2.25520510475156	1.99777478492971\\
2.32647649186182	1.9974702855373\\
2.32702439796114	1.9974702855373\\
2.39360931923841	1.99715795830071\\
2.46106129496785	1.99681186111988\\
2.53459799754717	1.99640270153208\\
2.53363812712827	1.99640270153208\\
2.59587807070604	1.99602575853041\\
2.65411165298003	1.99564710479804\\
2.71119802599806	1.99525483749666\\
2.76555188237427	1.99485150648818\\
2.76506493912154	1.99485150648818\\
2.83383112271683	1.99430524273992\\
2.89654612684777	1.99377720832172\\
2.9563725184156	1.99323436462485\\
3.01904659911094	1.99262592969376\\
3.02031351067704	1.99262592969376\\
3.07875041256302	1.99202516928677\\
3.14358565300333	1.99131554487109\\
3.14247350327152	1.99131554487109\\
3.1950602873575	1.99069927772559\\
3.24363112364982	1.99011060065555\\
3.29930418696949	1.98939591236345\\
3.34878547326938	1.9887307428512\\
3.34784162165883	1.9887307428512\\
3.40225754321568	1.98795580522893\\
3.45683680693976	1.98713457028778\\
3.51594761402609	1.98620352738364\\
3.51576965019004	1.98620352738364\\
3.58384594656312	1.9850849257015\\
3.66126771712848	1.98374097964891\\
3.66066565174115	1.98374097964891\\
3.72312936309953	1.98258349909635\\
3.78170624365964	1.9814396714666\\
3.78168325895946	1.9814396714666\\
3.82903042161213	1.98048148991802\\
3.87704888509103	1.97946530750611\\
3.92829130977329	1.97835576651505\\
3.9275609008243	1.97835576651505\\
3.99640305006094	1.9767764255201\\
4.04425064359206	1.97562319253868\\
4.09465098848947	1.97440290387668\\
4.09504251258531	1.97440290387668\\
4.15093354877279	1.97293542178136\\
4.2048930705788	1.97149794453203\\
4.27688676150379	1.9694771639523\\
4.27700000644071	1.9694771639523\\
4.33200842894848	1.96785130728336\\
4.39323044112397	1.96598939132044\\
4.45125516112736	1.96413896460961\\
4.49547530957522	1.96267912020816\\
4.49409711629701	1.96267912020816\\
4.5479034550596	1.96081183627983\\
4.5770744133073	1.95981044999607\\
4.57657172192688	1.95981044999607\\
4.5970667619834	1.95905724622083\\
4.63165855792287	1.95785467736095\\
4.67435297095407	1.95625925412418\\
4.72805072742225	1.95419288346858\\
4.72735444849787	1.95419288346858\\
4.76836119748515	1.95257852379009\\
4.82607729310321	1.95023363355839\\
4.87870230140843	1.9479964277933\\
4.88025680255781	1.9479964277933\\
4.93475926693037	1.94560515199052\\
5.0083272232157	1.94224075605674\\
5.00593360570793	1.94224075605674\\
5.06323381087025	1.93951426661782\\
5.11737366134974	1.93684004373363\\
5.16461881545694	1.93444437951969\\
5.16343164694123	1.93444437951969\\
5.22219788181682	1.9313672434552\\
5.28042410007189	1.92822435395523\\
5.33466589083963	1.92508766029955\\
5.39112080654698	1.92185813458211\\
5.3918551485402	1.92185813458211\\
5.44623961620114	1.91864265962875\\
5.50348720131905	1.91512315566249\\
5.56599529842772	1.91120879240127\\
5.61982013842358	1.90773474386206\\
5.62010629863516	1.90773474386206\\
5.6709010176243	1.90429468423878\\
5.71978146675799	1.90090260053738\\
5.78412383009125	1.89632080949752\\
5.78338824724925	1.89632080949752\\
5.83523875587134	1.89247613970462\\
5.83544125081829	1.89247613970462\\
5.88647789493856	1.88862628270809\\
5.88458209187598	1.88862628270809\\
5.96484936317739	1.88230611842111\\
6.01271425475444	1.87847684368349\\
6.07836716364048	1.87313507543847\\
6.07869365108413	1.87313507543847\\
6.13621620848498	1.86818092347309\\
6.1867807950575	1.86379672889577\\
6.18595941983907	1.86379672889577\\
6.23290697930249	1.85955943353398\\
6.28298549607612	1.85494684167441\\
6.28381595577714	1.85494684167441\\
6.34589541343544	1.84916209556662\\
6.34528278603318	1.84916209556662\\
6.44590410085208	1.83911430881404\\
6.50814249771843	1.83272220895152\\
6.57301261968192	1.82589495522801\\
6.57218786293064	1.82589495522801\\
6.6285277984182	1.81986351782524\\
6.66483687797668	1.81614084045478\\
6.69373952999447	1.81285933871105\\
6.69402161090757	1.81285933871105\\
6.74260963674395	1.80711716903512\\
6.80898363566764	1.79930603673119\\
6.87180006795059	1.79174946641449\\
6.9176241470087	1.78606081453947\\
6.91748144074962	1.78606081453947\\
6.96324319285728	1.78034579530119\\
7.00532324365925	1.77491630031371\\
7.00251976336291	1.77491630031371\\
7.05132900907217	1.76845882741778\\
7.10852956004797	1.76075289118215\\
7.10936063541261	1.76075289118215\\
7.18226774470371	1.75065388045079\\
7.24944697328365	1.74114353838231\\
7.2933156161091	1.73478935609127\\
7.32703601720725	1.72982058223121\\
7.32681667595742	1.72982058223121\\
7.3859667836218	1.72101009192301\\
7.42945790264847	1.7144402179428\\
7.47214442021825	1.70788609373752\\
7.50389344539003	1.7028229833537\\
7.54146250217858	1.69679002437214\\
7.59401526266677	1.68860227046935\\
7.64248552110392	1.68041063297832\\
7.64191502169403	1.68041063297832\\
7.68187668018175	1.67359369053872\\
7.73469562192222	1.66450454695905\\
7.73340429929469	1.66450454695905\\
7.77450865259834	1.65711784663868\\
7.83133167598088	1.64679245300494\\
7.88321403819671	1.63722347266299\\
7.93326883524911	1.62781396362052\\
7.93034023514716	1.62781396362052\\
7.98255981326576	1.61770471687935\\
7.98237345368238	1.61770471687935\\
8.03078239122287	1.60815918609149\\
8.08208391727321	1.59785289293409\\
8.1308322802059	1.58805169677087\\
8.13043463206103	1.58805169677087\\
8.17881491126179	1.57791758321505\\
8.21961628889838	1.56931043441795\\
8.25429022566217	1.56180221871442\\
8.25443922159384	1.56180221871442\\
8.29930025462261	1.55216926706663\\
8.3175325065374	1.54835024695224\\
8.31738510359389	1.54835024695224\\
8.34246054112519	1.54275513112578\\
8.37486232352259	1.53547857071133\\
8.39013279867872	1.53218252227098\\
8.41528207054717	1.52660706991038\\
8.41510422082352	1.52660706991038\\
8.42886737054956	1.52346346699491\\
8.45912857119986	1.51664785806962\\
8.45838147046497	1.51664785806962\\
8.50187409481865	1.5063531526655\\
8.55149476255932	1.49468870197106\\
8.55170327163325	1.49468870197106\\
8.61076400197999	1.480437677687\\
8.65542374666457	1.46941319555787\\
8.67865149737745	1.4635898128917\\
8.71109753301401	1.45545573210574\\
8.71063819118496	1.45545573210574\\
8.74574247346713	1.4464188571197\\
8.76684488465119	1.44113666889811\\
8.80743709645732	1.43066853759848\\
8.80693793620455	1.43066853759848\\
8.8352878805282	1.42319669990197\\
8.86676087098826	1.41489509542976\\
8.86626424280976	1.41489509542976\\
8.90338608247382	1.40482014191368\\
8.9533465959162	1.39121404006229\\
9.00524208235279	1.37700627249923\\
9.00511044055314	1.37700627249923\\
9.05066813879795	1.36405777672495\\
9.11537152695416	1.34545201762202\\
9.11547553039512	1.34545201762202\\
9.12653300344173	1.34220703211254\\
9.16310424510857	1.33139257447597\\
9.16310757359001	1.33139257447597\\
9.17902426094348	1.32672578403966\\
9.20656636242016	1.31863508962256\\
9.22292590269431	1.31359431378888\\
9.22272873218781	1.31359431378888\\
9.24789603629893	1.30601482327352\\
9.28306469300734	1.29523046880432\\
9.33061953665681	1.28054513729493\\
9.38663623924788	1.2629711663361\\
9.38625734789797	1.2629711663361\\
9.4389292765167	1.24615590181718\\
9.48045337791526	1.23262270455743\\
9.47964662635513	1.23262270455743\\
9.52195855309737	1.21861334313967\\
9.54756063412287	1.21030951278119\\
9.56512612562801	1.20470738764291\\
9.56462520829623	1.20470738764291\\
9.56649596164488	1.20404764117096\\
9.58910376851089	1.19639589856934\\
9.6123398500964	1.18865237812189\\
9.61230799421266	1.18865237812189\\
9.65783537948889	1.17288682145337\\
9.70755614043019	1.15561177943607\\
9.75310954948116	1.1394745216276\\
9.75274958947978	1.1394745216276\\
9.79692407764512	1.12332399424489\\
9.86328986715152	1.09922098463327\\
9.91093814999112	1.08149833645425\\
9.91108361151737	1.08149833645425\\
9.93888213236466	1.07095838104256\\
9.9454001604313	1.06853937784449\\
9.96388317421441	1.06160299253568\\
9.96365216940323	1.06160299253568\\
9.97353307633327	1.05779000016412\\
9.99153439681703	1.051051388975\\
10.0061512960753	1.04539055479767\\
10.035422503501	1.03403583542975\\
10.0357274406689	1.03403583542975\\
10.0761863178068	1.017954125333\\
10.1419643913146	0.991661388985936\\
10.1867961139948	0.973499738015842\\
10.2363901359611	0.953677432594372\\
10.2889859950442	0.932365557712822\\
10.3215439039565	0.918993431787561\\
10.3208654111058	0.918993431787561\\
10.3468887378255	0.907775988252905\\
10.3502166142771	0.906286816003897\\
10.355172831094	0.904063344468256\\
10.3684457661826	0.898433372292883\\
10.3683705673093	0.898433372292883\\
10.4101658097889	0.880109803527706\\
10.4179993239255	0.876026454499338\\
10.4480950216264	0.862144701556067\\
10.4470717420801	0.862144701556067\\
10.4940515967916	0.841282607600418\\
10.4942935496695	0.841282607600418\\
10.5497168217538	0.816105657655926\\
10.5946981959453	0.795527693845049\\
10.6309590131725	0.778636663084896\\
10.6302646682259	0.778954619978084\\
10.6303379678557	0.778954619978084\\
10.6489771636117	0.77020770271868\\
10.6532008181772	0.768178707248055\\
10.6745630228691	0.758148614121813\\
10.6745239024006	0.758148614121813\\
10.6964225973932	0.747646484397047\\
10.7331287512666	0.730217971725644\\
10.7718760077869	0.711403887523348\\
10.7718707433981	0.711403887523348\\
10.8215954959872	0.686969953441349\\
10.821834767622	0.686969953441349\\
10.8747310337983	0.66059734703316\\
10.9080562985064	0.643916863666243\\
10.904637902024	0.645670636853527\\
10.9045924468112	0.645670636853527\\
10.9022750915675	0.646840411661983\\
10.8983099673311	0.648807420997235\\
10.8960156381712	0.649990225076323\\
10.8956928655304	0.650186432669827\\
10.895895983772	0.650186432669827\\
10.9125437413852	0.641630006030135\\
10.9324774262862	0.631673534632066\\
10.9730977438496	0.610801699554233\\
10.9730488186335	0.610801699554233\\
10.99788487661	0.598033201271103\\
11.0264591365419	0.583268317754086\\
11.0511830933081	0.570285809542038\\
11.0510817535198	0.570285809542038\\
11.0508575142114	0.57047549986801\\
11.0404383641723	0.575950895858114\\
11.0171805139514	0.58820330313463\\
11.016922586803	0.58820330313463\\
11.0176002304293	0.587828387111385\\
11.0175805381783	0.587828387111385\\
11.0190794250861	0.587066416482456\\
11.0189471003158	0.587066416482456\\
11.0613184170159	0.564755559791567\\
11.0784191371641	0.555739471512408\\
11.0781785575469	0.555739471512408\\
11.1285656817839	0.528794385768992\\
11.1631598134413	0.510169262226151\\
11.1631270095578	0.510169262226151\\
11.2061013193425	0.486733968059999\\
11.203132272445	0.488436986058941\\
11.1993267205202	0.490531851134199\\
11.2172743866227	0.48081177556407\\
11.2111280440817	0.484429185819824\\
11.1979765471202	0.491810210248186\\
11.1980681221813	0.491810210248186\\
11.180707807301	0.501347373253844\\
11.1627041114404	0.511113812890853\\
11.2130637825132	0.483621729460765\\
11.212880828413	0.483621729460765\\
11.2066226309155	0.487023422267561\\
11.2065211839367	0.487023422267561\\
11.224060167358	0.47738354446417\\
11.2399462738078	0.468461942180793\\
11.2568860495951	0.458921925967855\\
11.2970582645145	0.436385329609474\\
11.2996718379784	0.434992932390839\\
11.3033322020963	0.432916641000199\\
11.303414845883	0.432916641000199\\
11.3049228626027	0.432083306420968\\
11.297373225428	0.436382216338934\\
11.2920094226174	0.439474516092706\\
11.2916999007157	0.439474516092706\\
11.3060719134401	0.431322241912818\\
11.3156343267975	0.42589152072725\\
11.3429929146288	0.410325069078308\\
11.3427021582849	0.410325069078308\\
11.3198790418578	0.423275900313296\\
11.3316391950111	0.416583010460268\\
11.3317062648757	0.416583010460268\\
11.347080181766	0.407752720433151\\
11.369173534065	0.395103708039882\\
11.3640665275129	0.398034109527983\\
11.3640192808641	0.398034109527983\\
11.363713109956	0.398155575650505\\
11.3706412526353	0.394153401850828\\
11.3789620579772	0.38947152187965\\
11.3790201281811	0.38947152187965\\
11.4026420483395	0.375774827545146\\
11.4145016807765	0.368888282462093\\
11.4210231892179	0.365135995935911\\
11.4208563220677	0.365135995935911\\
11.4240905018451	0.363211181066698\\
11.4283931106606	0.3607219905255\\
11.4284780246171	0.3607219905255\\
11.4310812903308	0.359237098284142\\
11.4381338968962	0.355112222832101\\
11.4320807926813	0.358648612972138\\
11.4319926727171	0.358648612972138\\
11.4264786704739	0.361845711513071\\
11.4290057816484	0.360370019872837\\
11.4501705893834	0.348022315693438\\
11.4502390105707	0.348022315693438\\
11.464336583104	0.339740095502792\\
11.4662707588338	0.338640256613822\\
11.4732093858641	0.334719614476308\\
11.4843085912669	0.328242111356378\\
11.4442003843489	0.351984173155964\\
11.4442316405435	0.351984173155964\\
11.4802974230467	0.330767202502414\\
11.4760733022044	0.333289983486529\\
11.5087970924504	0.314070094781925\\
11.514730088048	0.310548063659463\\
11.5147534412624	0.310548063659463\\
11.5234946065067	0.305276561793626\\
11.5230571389296	0.305420003901076\\
11.5358689096757	0.297686593689393\\
11.5578505409645	0.284349700740791\\
11.5578744547743	0.284349700740791\\
11.5739767184716	0.2745698357254\\
11.555756168562	0.285700588948505\\
11.546990241622	0.290801586728636\\
11.5467519150805	0.291070686513841\\
11.5466964079006	0.291070686513841\\
11.544527607073	0.292338480023795\\
11.541339223098	0.294342937076041\\
11.5198625522717	0.307209154557402\\
11.5202034699536	0.307035946890982\\
11.5356415093488	0.297773011997172\\
11.5355949674271	0.297773011997172\\
11.5494524764649	0.289305816906068\\
11.5568989472434	0.284821395761143\\
11.5679385888186	0.278022041922672\\
11.5680172412542	0.278022041922672\\
11.6020246431849	0.257272263047285\\
11.6423585907795	0.23235366812329\\
11.6653021404731	0.218093672217142\\
11.6652233868481	0.218093672217142\\
11.690966334681	0.201996827707432\\
11.6867945213292	0.204621950368604\\
11.6963520081102	0.19864803846473\\
11.6962675628291	0.19864803846473\\
11.6987738190791	0.197038569490101\\
11.6795125982073	0.209117301140379\\
11.66886570805	0.215810823640433\\
11.6687466883808	0.215810823640433\\
11.6570842645352	0.223047769725783\\
11.6630972695843	0.219327935225972\\
11.6630353543642	0.219401484518831\\
11.6629612186026	0.219401484518831\\
11.6542365331811	0.224768541316976\\
11.6565091227494	0.223372461362924\\
11.676561521101	0.210912960829932\\
11.6765023811067	0.210912960829932\\
11.6834200852382	0.206556396386768\\
11.7144001860461	0.18717824546221\\
11.7385188884942	0.171930098002167\\
11.7385016439053	0.171930098002167\\
11.7477198619634	0.166074489933292\\
11.7524056484875	0.1631301726912\\
11.7376141468289	0.17256184414774\\
11.7376135256063	0.17256184414774\\
11.7491198282129	0.16522732337774\\
11.7448894588894	0.167929938228787\\
11.7255412661251	0.180224022328842\\
11.7253988531026	0.180224022328842\\
11.7370930001008	0.172769357939326\\
11.7514472967582	0.163660286316297\\
11.7653583069019	0.154765586180416\\
11.7652914326921	0.154765586180416\\
11.7628241569417	0.15631527875344\\
11.7628384441582	0.15631527875344\\
11.7657455982358	0.154432621422472\\
11.7667222762564	0.153798701280616\\
11.7697021747067	0.151885973194859\\
11.770733594631	0.151268379003276\\
11.7707587203088	0.151268379003276\\
11.7719245812424	0.150491052336915\\
11.7749033694316	0.148589706913804\\
11.781646001479	0.144282858244321\\
11.7817074804049	0.144282858244321\\
11.7630738516685	0.156207322783331\\
11.7455362229929	0.167526422305058\\
11.7315996629892	0.176394630952862\\
11.7315568520123	0.176394630952862\\
11.7401777856496	0.170925775619533\\
11.7547132537206	0.161718627558967\\
11.7637859362645	0.155935453123679\\
11.7987311362465	0.133477805069284\\
11.7987024385184	0.133477805069284\\
11.8088583999254	0.126892635517036\\
11.8425490611419	0.105000495338341\\
11.8424660267502	0.105000495338341\\
11.8192719781525	0.120089623232082\\
11.7911742384024	0.138278281168879\\
11.7862088257045	0.141480764032279\\
11.78614207508	0.141480764032279\\
11.7868861064993	0.140985432441112\\
11.7681363488941	0.153107943594204\\
11.75697172151	0.16028218996722\\
11.7823777714239	0.144045215552874\\
11.7837586448353	0.143154699470636\\
11.7836941536432	0.143154699470636\\
11.7584241711989	0.159340154257961\\
11.7763806882732	0.147845181165067\\
11.7853588149869	0.142059869056234\\
11.7853734897714	0.142059869056234\\
11.7606173342263	0.157946694758144\\
11.7557090926339	0.160979773077958\\
11.7380502783793	0.172234938639526\\
11.7379997446483	0.172234938639526\\
11.7264808287806	0.179518216094823\\
11.7326802482426	0.175621210384722\\
11.7326872028425	0.175621210384722\\
11.7445589891756	0.168047794655979\\
11.7467257298358	0.166682023863283\\
11.7528440375788	0.162800525412433\\
11.7471525858415	0.166446508020642\\
11.7471257380197	0.166446508020642\\
11.7520291310636	0.163333183880362\\
11.7531222933115	0.162628238409006\\
11.7674546018372	0.153485153595467\\
11.7674123780715	0.153485153595467\\
11.7502311677997	0.164457472038835\\
11.7469814032494	0.166587407562582\\
11.746925912984	0.166587407562582\\
11.7158243361721	0.186282008095519\\
11.7262099261454	0.179713376425835\\
11.7191006721301	0.184229491631302\\
11.7189901160121	0.184229491631302\\
11.7162739723849	0.185939273105796\\
11.7154740541033	0.186453467505661\\
11.7336513678007	0.174983635486186\\
11.7336677287706	0.174983635486186\\
11.7302061163362	0.177109725111056\\
11.7365045091793	0.173144019113931\\
11.7535795341744	0.162304980538374\\
11.7535548475868	0.162304980538374\\
11.7555679807593	0.160991689126765\\
11.7662289534661	0.15423107308612\\
11.7489399412918	0.165263327263624\\
11.7408167329964	0.170440689707476\\
11.7407491873511	0.170440689707476\\
11.7401366429757	0.170814795716467\\
11.7304754146345	0.177004770578289\\
11.7304715913315	0.177004770578289\\
11.7068576110409	0.191893061149625\\
11.7440493052369	0.168369403845556\\
11.7440490863567	0.168369403845556\\
11.7539700152895	0.16203710823591\\
11.7535100500047	0.16234265301241\\
11.7331613905738	0.175300112185899\\
11.7331650894062	0.175300112185899\\
11.7421161469271	0.16962464278469\\
11.7612409225184	0.157409935733528\\
11.7380900740813	0.172174523454781\\
11.7565477947696	0.160447583392147\\
11.7567218643528	0.160447583392147\\
11.7548659994189	0.161621267461907\\
11.7616658282732	0.157294733534391\\
11.757354205718	0.160067119635257\\
11.7692122324523	0.152498021064891\\
11.7692218398276	0.152498021064891\\
11.7610945558203	0.157698525970915\\
11.7813911726117	0.144693042327136\\
11.7789994104941	0.14622588772961\\
11.7789685860769	0.14622588772961\\
11.7979178927883	0.133908991672796\\
11.7798193378314	0.14559635588373\\
11.7644860153523	0.155416577600251\\
11.7644363597558	0.155416577600251\\
11.7715963862151	0.150760197681586\\
11.7879517146438	0.140296463017601\\
11.7883344728527	0.140063658550976\\
11.7883173290609	0.140063658550976\\
11.7765879177571	0.147570549911886\\
11.790749325833	0.138467075559907\\
11.7935694899615	0.136680967406883\\
11.7935502316132	0.136680967406883\\
11.779579514963	0.145659209858289\\
11.7840078060861	0.142836585843236\\
11.7840828524283	0.142836585843236\\
11.7924184227929	0.137452795510474\\
11.8055787327691	0.12896182484392\\
11.8098333018312	0.126231210522044\\
11.8134585434392	0.123902204459601\\
11.8047659128438	0.129551401889196\\
11.8047525042737	0.129551401889196\\
11.8274331319813	0.114825434892353\\
11.8120217194948	0.124832295715113\\
11.8069389603068	0.12814780486026\\
11.8068798457244	0.12814780486026\\
11.8086956912405	0.126964311458608\\
11.808688314614	0.126964311458608\\
11.8058851233753	0.128758031476595\\
11.8161419496493	0.122124860876512\\
11.8104314667607	0.12580580608199\\
11.8315210139585	0.112130649117907\\
11.8219945705821	0.118346898575099\\
11.8219769132248	0.118346898575099\\
11.8296090445854	0.113340224560001\\
11.8266455482846	0.115284837327913\\
11.8295099129774	0.113445828244235\\
11.8295035713556	0.113445828244235\\
11.8446241530395	0.103587122296909\\
11.8350634403875	0.109821740781986\\
11.8313703489843	0.112240745812129\\
11.8313653991674	0.112240745812129\\
11.8270990607057	0.115003805069407\\
11.8466588333743	0.102266708093625\\
11.8481376046481	0.101349078228008\\
11.8480988487606	0.101349078228008\\
11.8414831739897	0.105655908490706\\
11.8524878797897	0.0984624696258491\\
11.8597403542903	0.0937205144299804\\
11.8693316678069	0.0874361639196224\\
11.8693131313401	0.0874361639196224\\
11.8564186737142	0.0958821273603367\\
11.8600830546992	0.0934876054062608\\
11.860053895915	0.0934876054062608\\
11.8569532211679	0.0954702595099943\\
11.8512067995779	0.0992609578056858\\
11.8511992855234	0.0992609578056858\\
11.8630133075433	0.0915131473116813\\
11.8689279160026	0.0876181414916761\\
11.8740585861837	0.0842235422276438\\
11.8740360479638	0.0842235422276438\\
11.8667832960302	0.088985185493204\\
11.8891107899091	0.0742905575076034\\
11.8891287905112	0.0742905575076034\\
11.8993039978249	0.0675857845055077\\
11.9063342842239	0.0629246030027841\\
11.9088575986109	0.0612545747223239\\
11.9088663273878	0.0612545747223239\\
11.8946769040997	0.0706555293184328\\
11.8806447937697	0.0799274827589316\\
11.9008493121313	0.0665860146027308\\
11.9008815530796	0.0665860146027308\\
11.9093470936952	0.0609502341909012\\
11.9166725173807	0.0560838875824778\\
11.895962756955	0.0698244023698535\\
11.8909217936089	0.0731456940019326\\
11.8909070547516	0.0731456940019326\\
11.9057681154847	0.0632979303909893\\
11.9102355780276	0.0603441807879859\\
11.9102141980843	0.0603441807879859\\
11.9139633821333	0.0578595649429361\\
11.921939647244	0.0525362263380462\\
11.9167224398736	0.0560247287491329\\
11.9186737675738	0.0547253870719193\\
11.9186762521064	0.0547253870719193\\
11.9159236629662	0.0565507869545936\\
11.9159247600515	0.0565507869545936\\
11.9217413531915	0.0526764753759164\\
11.9266317734521	0.0494101184136329\\
11.9204254002419	0.0535590505807473\\
11.9291337177682	0.0477536621282066\\
11.9291493952955	0.0477536621282066\\
11.9400402289563	0.0404740875928602\\
11.9359376127778	0.0432166500492293\\
11.9454398517699	0.0368524750998382\\
11.9509143897324	0.0331854072014728\\
11.9509125413052	0.0331854072014728\\
11.9684510547069	0.0213765544681765\\
11.9780879435164	0.0148672235989491\\
11.962200699924	0.0255949308649717\\
11.9622006487341	0.0255949308649717\\
11.9653744520292	0.0234529460736497\\
11.9458584359356	0.03659513067985\\
11.9568917410064	0.029183647253928\\
11.9616171026115	0.0260018669613287\\
11.9616061298237	0.0260018669613287\\
11.9563298129603	0.0295570756821413\\
11.9813754591438	0.0126524906088938\\
11.9726490526801	0.0185593517048808\\
11.9726423119236	0.0185593517048808\\
11.9879549707254	0.008184841814183\\
11.9925599387048	0.00505964321782915\\
11.9925538155245	0.00505964321782915\\
11.9856509354338	0.00974086146052922\\
11.9901563674949	0.00668583792721233\\
11.9886227069837	0.00772817922563518\\
11.9972536053739	0.00186821163135065\\
11.9972521472347	0.00186821163135065\\
12.0067902725816	-0.00461089891770428\\
12.0064199268474	-0.00436080291594365\\
12.0053878685057	-0.00366168283721491\\
12.0053897641589	-0.00366168283721491\\
11.9926811472032	0.00497378617615718\\
12.000920200003	-0.000625838353654595\\
12.0153259375642	-0.0103890832644296\\
12.0153300589135	-0.0103890832644296\\
12.0161844115928	-0.0109625602438779\\
12.01227278813	-0.00832197956823966\\
12.0122710330245	-0.00832197956823966\\
12.0235085032588	-0.0158999482608004\\
12.0215403374231	-0.0145736850150435\\
12.0335049325602	-0.0226162139688599\\
12.0335068956475	-0.0226162139688599\\
12.0254719757195	-0.0172211675879979\\
12.0309057234406	-0.0208746132602309\\
12.0308927018568	-0.0208746132602309\\
12.0156863697546	-0.0106336311038782\\
12.0159580026577	-0.0108177192369723\\
12.0353204427202	-0.0238435952476537\\
12.0403074515548	-0.0271845337228025\\
12.0403031183402	-0.0271845337228025\\
12.0538104077528	-0.0361784409719408\\
12.0503820589327	-0.0339072727594476\\
12.0503928889156	-0.0339072727594476\\
12.0569913930755	-0.0382909787901977\\
12.0689611372219	-0.0462022651492058\\
12.0704067547518	-0.0471677787468106\\
12.0703989956522	-0.0471677787468106\\
12.0709710176504	-0.0475306427043678\\
12.0523839875817	-0.035222992389031\\
12.0832518721161	-0.0556083768499986\\
12.0832526617551	-0.0556083768499986\\
12.0876751114923	-0.0584934034722064\\
12.061607821909	-0.0413405880871842\\
12.0616256148981	-0.0413405880871842\\
12.0569853347534	-0.038262226064784\\
12.0546803627316	-0.0367284172153173\\
12.0827360656348	-0.0552376043785041\\
12.0727362782143	-0.048678296369526\\
12.072732057806	-0.048678296369526\\
12.0675824874731	-0.0452712818109373\\
12.0985400945145	-0.0655902284689094\\
12.098522417948	-0.0655902284689094\\
12.1170526690779	-0.0776063540781256\\
12.109865052045	-0.0729815721403662\\
12.1153549970282	-0.076546351231046\\
12.0619765126309	-1.61919675815314\\
12.0621445852544	-1.61919675815314\\
12.0754687350207	-1.6207987776113\\
12.0659951662627	-1.6196037353193\\
12.066060760214	-1.6196037353193\\
12.0604037484326	-1.61886952025577\\
12.0270339604753	-1.61462285402488\\
11.9894640296341	-1.60982141854564\\
11.9656860313745	-1.60674453598693\\
11.965795290003	-1.60674453598693\\
11.914727053947	-1.59991576868873\\
11.880039207026	-1.59521471323558\\
11.8172482064998	-1.58666589188447\\
11.8177819609058	-1.58666589188447\\
11.7885850229745	-1.58259626432395\\
11.7483780980557	-1.57686765232683\\
11.7024570882411	-1.57026012898801\\
11.702809140562	-1.57026012898801\\
11.6801722910656	-1.56675027863857\\
11.6331896155553	-1.55972968204183\\
11.6329280488876	-1.55972968204183\\
11.6125878501219	-1.5567464247152\\
11.5846997490436	-1.55236352702376\\
11.5394121579007	-1.54539640780023\\
11.4757549764847	-1.53526732222441\\
11.4756059020277	-1.53526732222441\\
11.4500606230621	-1.53095853559344\\
11.3955774893954	-1.52197645325014\\
11.3504926475444	-1.51444463526841\\
11.3508280970311	-1.51444463526841\\
11.3173212350612	-1.50858951131228\\
11.2688391592099	-1.49998672629498\\
11.2220755836477	-1.49169779779341\\
11.2222259467857	-1.49169779779341\\
11.1907824250332	-1.48589018793209\\
11.1289655952965	-1.47428668321942\\
11.1286344705074	-1.47428668321942\\
11.0729723854635	-1.4635693437921\\
11.0443431915332	-1.45797797601944\\
11.0445524113728	-1.45797797601944\\
10.9664838683352	-1.44250232481861\\
10.9667974683406	-1.44250232481861\\
10.9301918229846	-1.43487593594646\\
10.8926350414657	-1.42709457841463\\
10.8490832242661	-1.41787617755403\\
10.849402246406	-1.41787617755403\\
10.8054329417416	-1.40828808194611\\
10.7540351437676	-1.39709503175883\\
10.7063371709792	-1.38620116936588\\
10.7051472558954	-1.38620116936588\\
10.6640186733037	-1.37650449773242\\
10.6182787965937	-1.36570974671114\\
10.618002103799	-1.36570974671114\\
10.5391247247084	-1.34641824997208\\
10.5397685819156	-1.34641824997208\\
10.5115747677658	-1.33938372774822\\
10.4675734192141	-1.32826288791165\\
10.4686072062198	-1.32826288791165\\
10.4352635346933	-1.31949931060552\\
10.3980003598859	-1.30957190403077\\
10.3982312374125	-1.30957190403077\\
10.3667162756845	-1.30101830573338\\
10.32799124371	-1.2904631700476\\
10.3094349395826	-1.28523890417643\\
10.2716447868138	-1.27476675938987\\
10.2716178892352	-1.27476675938987\\
10.2396669161674	-1.26551020293719\\
10.1961252058913	-1.25294863750136\\
10.1656139135241	-1.2441361783779\\
10.1661226408074	-1.2441361783779\\
10.1065331160964	-1.22610604914585\\
10.0680354727191	-1.21422273730702\\
10.0686988026005	-1.21422273730702\\
10.0242044156958	-1.20002591303858\\
10.0037756422629	-1.19346111723577\\
10.0033802485948	-1.19346111723577\\
9.96769574300251	-1.18164530767065\\
9.93033472903628	-1.16903275332729\\
9.90035335329602	-1.15878103659218\\
9.87668463242627	-1.15070282107605\\
9.87691557848246	-1.15070282107605\\
9.83538470950682	-1.1361665742099\\
9.79888707358557	-1.12334767762602\\
9.77180531807878	-1.11358754439865\\
9.77202202221492	-1.11358754439865\\
9.73803722670476	-1.10094908687598\\
9.70829093273111	-1.0900236260936\\
9.70719458696798	-1.0900236260936\\
9.67238307976044	-1.07665555162531\\
9.63821427896378	-1.0633581757427\\
9.60856664542184	-1.05187979004842\\
9.57456258186318	-1.03812051140386\\
9.54521470425011	-1.02610420521375\\
9.54545860921969	-1.02610420521375\\
9.51225844621807	-1.01233028457691\\
9.4768543526924	-0.997399206410953\\
9.43262147182454	-0.978294268375175\\
9.43359233105648	-0.978294268375175\\
9.39936309747239	-0.963240153578175\\
9.39945903619168	-0.963240153578175\\
9.3859412549286	-0.956993060297799\\
9.3428556104177	-0.937740697980509\\
9.3235919893955	-0.928754280312563\\
9.29896828044785	-0.917494451499729\\
9.25670695394379	-0.897383546297436\\
9.25631632288609	-0.897383546297436\\
9.24072724879977	-0.889663491684201\\
9.21091547965911	-0.875144951193396\\
9.20155782347313	-0.870519275307954\\
9.15672293372098	-0.848341603683501\\
9.15673981571889	-0.848341603683501\\
9.12250985760116	-0.830407047539753\\
9.10661456411738	-0.822128839213355\\
9.08967638563536	-0.813111402505122\\
9.06522297971837	-0.800525389347032\\
9.0653048734657	-0.800525389347032\\
9.03808547091819	-0.785794408454938\\
9.00772171652812	-0.769154490343443\\
8.99259124096371	-0.760704816736762\\
8.96979197350701	-0.747886699316718\\
8.94282613574055	-0.732946369629502\\
8.94248384978593	-0.732946369629502\\
8.91649548035965	-0.718121344462473\\
8.88884942540795	-0.702020547978714\\
8.85580366039726	-0.682051359171\\
8.83277761395796	-0.668155881369522\\
8.82214208457782	-0.661986543238708\\
8.81391143641053	-0.657057404220192\\
8.7917311453321	-0.643440947927751\\
8.77665191118147	-0.634029210434801\\
8.76917985537276	-0.62929016827512\\
8.75683505193981	-0.621582223196083\\
8.73891022685163	-0.610054800852645\\
8.70743082007773	-0.589442955658326\\
8.69379311012072	-0.580304548642438\\
8.69369683759611	-0.580304548642438\\
8.67047073012099	-0.56476659007404\\
8.65063225983719	-0.551385905259551\\
8.65096695108168	-0.551385905259551\\
8.63079902656263	-0.537219223133948\\
8.62180491754549	-0.530758220436395\\
8.62243344143013	-0.530758220436395\\
8.60539006129078	-0.51847499133804\\
8.60103616765474	-0.515232732068978\\
8.58778563374615	-0.505660771585682\\
8.57137998394106	-0.493696539315796\\
8.55307431765736	-0.480207815177428\\
8.5535281140427	-0.480207815177428\\
8.54269492172737	-0.472254018511434\\
8.52718517637257	-0.460695203926999\\
8.52744311961725	-0.460695203926999\\
8.51608637629375	-0.452333578101655\\
8.50632335847819	-0.445109664189431\\
8.49937881439967	-0.439954478540418\\
8.49953803392546	-0.439954478540418\\
8.48898444198939	-0.431928981918072\\
8.48026703830569	-0.425314556310689\\
8.46185215040684	-0.411294235313329\\
8.46188760396992	-0.411294235313329\\
8.46511228511511	-0.413930720954704\\
8.45910772838904	-0.409438762528303\\
8.45910084981783	-0.409438762528303\\
8.41850409221873	-0.377948657028783\\
8.41875331156318	-0.377948657028783\\
8.40621101254481	-0.368072093730638\\
8.40086216066663	-0.363857053207267\\
8.40105857070396	-0.363857053207267\\
8.40002622117631	-0.363028476142318\\
8.39024865666422	-0.355374543502862\\
8.39047364428771	-0.355374543502862\\
8.37703192679894	-0.344532803869341\\
8.36775828824986	-0.337062720880123\\
8.36303710914815	-0.333213474498557\\
8.35124811304736	-0.323633000303996\\
8.34417234617276	-0.317952582686257\\
8.34432420032625	-0.317952582686257\\
8.33140666616628	-0.307403947354803\\
8.32326528589942	-0.300573446129596\\
8.3139088210526	-0.292689736844904\\
8.31394224622055	-0.292689736844904\\
8.30119861807198	-0.281901441046355\\
8.29503665989795	-0.276680628325302\\
8.29524004782783	-0.276680628325302\\
8.30047662958877	-0.281139013975996\\
8.30071497543722	-0.28135162050063\\
8.28740025052019	-0.270201724910052\\
8.27979769175462	-0.263658338590194\\
8.27987167428443	-0.263658338590194\\
8.27191692141184	-0.256715900278713\\
8.27423048285218	-0.258862815740984\\
8.24549612148992	-0.233888895059429\\
8.24543690082169	-0.233888895059429\\
8.24135125643354	-0.230345561121008\\
8.22987488830446	-0.220237826081944\\
8.21932469722178	-0.210742792457373\\
8.21104107450602	-0.203321255193693\\
8.21113515125079	-0.203321255193693\\
8.20146762011524	-0.194658160266701\\
8.20149370430871	-0.194658160266701\\
8.20644377134247	-0.199080391841378\\
8.18788543803584	-0.18228085127404\\
8.19077892351489	-0.184916195004321\\
8.18857209688017	-0.182940016441515\\
8.17954528189799	-0.174669273860139\\
8.17957174429298	-0.174669273860139\\
8.17383971632071	-0.169311931952249\\
8.1730419709755	-0.168675843350386\\
8.17138772638314	-0.167179737189727\\
8.17132603706012	-0.167179737189727\\
8.16737688299434	-0.163494458304146\\
8.16765642147159	-0.16374902450528\\
8.16869519950293	-0.164707058965217\\
8.15752343788986	-0.154400499795276\\
8.15753353568255	-0.154400499795276\\
8.16649371896568	-0.162727682622601\\
8.15848581476094	-0.155304926047628\\
8.15501009141421	-0.152023608448031\\
8.15507003432302	-0.152023608448031\\
8.153353244887	-0.150381601586316\\
8.14943901919515	-0.146777256961229\\
8.13365254089928	-0.131953582548583\\
8.13372692313376	-0.131953582548583\\
8.13221587815853	-0.130443591834086\\
8.12523168147199	-0.123856261357564\\
8.12526844201036	-0.123856261357564\\
8.12859731044029	-0.127003250765413\\
8.12032236765584	-0.119170931343067\\
8.1131075745391	-0.112386382236077\\
8.11308698535387	-0.112386382236077\\
8.09847455674019	-0.0982934028491338\\
8.09939582181775	-0.0991607717980247\\
8.08680780494614	-0.0870401534613277\\
8.08480496818527	-0.0851313264468474\\
8.08485293968772	-0.0851313264468474\\
8.07553121987139	-0.076017692724945\\
8.07362305747485	-0.0741761965964507\\
8.06564912176246	-0.0662992914594864\\
8.06570277777904	-0.0662992914594864\\
8.07473673762576	-0.0751715967376567\\
8.06409788735311	-0.0647301735056078\\
8.05599411510719	-0.0566920287487134\\
8.056046589249	-0.0566920287487134\\
8.05545289379758	-0.0560837866358435\\
8.05543617522078	-0.0560837866358435\\
8.05974000944429	-0.0603691351059663\\
8.04584556585213	-0.0465273322533308\\
8.06173203348066	-0.0623529278954558\\
8.05772888785146	-0.0584120613505983\\
8.06688777993248	-0.0674910876411037\\
8.06692923295851	-0.0674910876411037\\
8.06790723923037	-0.0684340061475008\\
8.06611129899356	-0.0666961193835005\\
8.06185376178715	-0.0625046057811862\\
8.06186731278568	-0.0625046057811862\\
8.07176033238	-0.0722655473635911\\
8.06863277751304	-0.0691985009150931\\
8.07845853294297	-0.0788187816815979\\
8.08311277298164	-0.08341691345393\\
8.08314537231142	-0.08341691345393\\
8.08308432218162	-0.083374462701556\\
8.07904449542928	-0.0794553716581048\\
8.07903963276054	-0.0794553716581048\\
8.07850638642619	-0.0789061638602579\\
8.07200047210312	-0.0725826049542528\\
8.08542004990085	-0.0857435379815312\\
8.08886266319777	-0.0891039042191026\\
8.08884441471819	-0.0891039042191026\\
8.09340378785558	-0.0934355991078824\\
8.09057129705413	-0.0907379947351976\\
8.07743286250393	-0.0779542698971474\\
8.09633634626409	-0.0963972251560041\\
8.09640310134251	-0.0963972251560041\\
8.08782509516601	-0.0880908840612042\\
8.08190930884544	-0.0822661360443835\\
8.08522263139117	-0.0855228488837183\\
8.07810105050148	-0.0785901462855609\\
8.08422250903692	-0.0846390308075646\\
8.08418090048938	-0.0846390308075646\\
8.07734670862462	-0.0779563921357405\\
8.07690162393812	-0.0775062809724696\\
8.07435280190762	-0.0749713643888723\\
8.0879375241397	-0.088318297724298\\
8.08796385182425	-0.088318297724298\\
8.08368319019618	-0.0841063560139415\\
8.0837036532726	-0.0841063560139415\\
8.08037649069645	-0.0807884200814988\\
8.08929731502481	-0.0894300886968169\\
8.09329236541217	-0.0932815155498148\\
8.09157988325241	-0.0915877563065324\\
8.09162631824486	-0.0915877563065324\\
8.08768083131683	-0.087763482809003\\
8.08326086309727	-0.0834545601933381\\
8.07526639099515	-0.0756584549414863\\
8.07527301110996	-0.0756584549414863\\
8.0846172994895	-0.0847955702599184\\
8.08861760722986	-0.0886964939958497\\
8.08865361800642	-0.0886964939958497\\
8.09217090450444	-0.0920975158037107\\
8.07398235022244	-0.0743884660896736\\
8.08492030582927	-0.0851060677546627\\
8.08531921797383	-0.0855068803797279\\
8.08534302308933	-0.0855068803797279\\
8.09584602881936	-0.0956987959062663\\
8.09020244809452	-0.0902656293557178\\
8.09023784124779	-0.0902656293557178\\
8.08092418610325	-0.0812144407459352\\
8.0797179115232	-0.0800673722957612\\
8.07973048210065	-0.0800673722957612\\
8.0742281788312	-0.0746780615501155\\
8.07425837863929	-0.0746780615501155\\
8.07949831556068	-0.079787665484055\\
8.07423261985063	-0.0746749293043265\\
8.07425237136943	-0.0746749293043265\\
8.06815105714811	-0.0686637486095532\\
8.06764810985043	-0.0681744970527749\\
8.06088954786194	-0.0614923665088385\\
8.06090768811006	-0.0614923665088385\\
8.06137512978927	-0.0619656948345262\\
8.06281905308732	-0.0633879310755157\\
8.06281986445283	-0.0633879310755157\\
8.05991654861608	-0.0605317991553358\\
8.05269301671206	-0.0533383243479535\\
8.05812197190521	-0.0587568051077467\\
8.05812213642427	-0.0587568051077467\\
8.06321164076999	-0.0638018008122061\\
8.06943275479322	-0.0699353770056741\\
8.06656750492945	-0.0671304212354025\\
8.05658283765698	-0.0572630863710755\\
8.0565958478302	-0.0572630863710755\\
8.04533109411816	-0.0460420062586586\\
8.05374967443392	-0.0544420065188307\\
8.05015854453361	-0.0508681332709369\\
8.05019371476095	-0.0508681332709369\\
8.05853357111689	-0.0591715039878471\\
8.05237669436915	-0.0531082525478475\\
8.04307591161591	-0.0438507592954669\\
8.03920396774437	-0.0399594797150353\\
8.0391677604598	-0.0399594797150353\\
8.03984637595616	-0.0406323096016077\\
8.04538699143186	-0.0462079082918456\\
8.04248233191941	-0.0432929393467139\\
8.04116461079378	-0.0419722552158328\\
8.04057305351184	-0.0414283527960002\\
8.03281278135704	-0.0336011551007471\\
8.03285624781127	-0.0336011551007471\\
8.0350789757514	-0.0358144740524613\\
8.03508802965044	-0.0358144740524613\\
8.03278757313877	-0.0334620673089474\\
8.03017519570708	-0.0308284231844644\\
8.03081055550311	-0.0314739221710005\\
8.03106250462048	-0.0317318004346969\\
8.03107308717592	-0.0317318004346969\\
8.02858723909902	-0.0291920139148993\\
8.01414658114466	-0.0145102119760556\\
8.01829712391119	-0.018746635924386\\
8.01829934913687	-0.018746635924386\\
8.02559658154529	-0.026159780994675\\
8.03704082279664	-0.0377182968479952\\
8.02381746272709	-0.024360878030617\\
8.02382948725649	-0.024360878030617\\
8.02791666315362	-0.0284935783121902\\
8.00275602588747	-0.00283708616649925\\
8.04419055420308	-0.0449230808774195\\
8.01668188306317	-0.017113924700215\\
8.01668650724562	-0.017113924700215\\
8.01370225611064	-0.0140691465610441\\
8.01369817324431	-0.0140691465610441\\
8.02432184110386	-0.0248828501079215\\
8.01980689010237	-0.0202942190581532\\
8.02274891711661	-0.0232905890216548\\
8.01966859510566	-0.02017158369587\\
8.01594975616567	-0.016374690472333\\
8.01597247932364	-0.016374690472333\\
8.0337179361847	-0.0343617664486253\\
8.02325142823518	-0.0237856017801035\\
8.01527928402711	-0.0156746519545061\\
8.0152902641208	-0.0156746519545061\\
8.01993928825202	-0.0204163891015541\\
8.01494570217824	-0.0153278334529687\\
8.01494539562157	-0.0153278334529687\\
8.01037132709215	-0.0106438736460617\\
8.00221344408606	-0.00227837831901767\\
8.01486324823401	-0.0152425547136834\\
8.0148613520602	-0.0152425547136834\\
8.01853779811363	-0.0189827854164999\\
8.01005005552357	-0.0103190648895257\\
8.00673855680938	-0.00692998614189966\\
8.00673868640013	-0.00692998614189966\\
8.00219191502535	-0.00225706467757103\\
8.00828820398741	-0.00852069668943134\\
8.02239704482102	-0.0229222309568455\\
7.96139956151275	-1.8761517554281\\
7.96182526034606	-1.8761517554281\\
7.95348732140482	-1.8756507817152\\
7.94793910501485	-1.8753326587488\\
7.94652194039567	-1.87524868239172\\
7.94612007460303	-1.87524868239172\\
7.91605149166949	-1.87330195534127\\
7.85149111583202	-1.86914981522615\\
7.76716422949713	-1.86338248104296\\
7.76665962552126	-1.86338248104296\\
7.65976367220574	-1.8555525777318\\
7.57928749361804	-1.84942272103805\\
7.47748944813502	-1.84109180659832\\
7.47778936199032	-1.84109180659832\\
7.41975339357257	-1.83606206007117\\
7.34009658634751	-1.82885626192231\\
7.34017339831051	-1.82885626192231\\
7.27189303293777	-1.8223256308191\\
7.19119116982707	-1.81426109930783\\
7.12724816719503	-1.80749843926106\\
7.06529339776751	-1.80071454651662\\
7.06659477417028	-1.80071454651662\\
7.0098561818418	-1.79414487700676\\
6.93553853176601	-1.78526243721729\\
6.93556870270119	-1.78526243721729\\
6.87441399276025	-1.77753076835968\\
6.80811897882614	-1.76889198311877\\
6.74473165876686	-1.76016974792212\\
6.67908457449917	-1.750576165509\\
6.67887398018646	-1.750576165509\\
6.61015374965454	-1.74005262866646\\
6.54113031152115	-1.72905239469334\\
6.54116748614763	-1.72905239469334\\
6.48018095602721	-1.71865507769776\\
6.41325177577603	-1.70688797599547\\
6.36538377535087	-1.69809246651593\\
6.29892318716976	-1.68520885328698\\
6.29930185359909	-1.68520885328698\\
6.23100851113755	-1.67122145405032\\
6.18798025838842	-1.66194337118587\\
6.12475439643043	-1.64786738292118\\
6.12550071556816	-1.64786738292118\\
6.07818510857613	-1.63688121246154\\
6.03149126966765	-1.62562935965433\\
6.03250517469926	-1.62562935965433\\
5.98070887128121	-1.61251924596023\\
5.918375831962	-1.59581092935028\\
5.87006979302943	-1.58243547819331\\
5.8696550366906	-1.58243547819331\\
5.81411340983789	-1.56608793911981\\
5.77067273333536	-1.55297525662697\\
5.71526543452351	-1.53567378972189\\
5.65061758864546	-1.51404859897055\\
5.59723097551673	-1.49521935407983\\
5.59654108130675	-1.49521935407983\\
5.54579397824773	-1.47603391346036\\
5.49632520241036	-1.45688230111512\\
5.43247051802431	-1.43090239796652\\
5.43332276349253	-1.43090239796652\\
5.39730228556539	-1.41564867243742\\
5.34425824322475	-1.39171955411555\\
5.34431780882167	-1.39171955411555\\
5.30338632470962	-1.37225757746086\\
5.26109949122527	-1.35172538796007\\
5.21039448757746	-1.32587231719418\\
5.17163718087959	-1.3055427270786\\
5.17214699531451	-1.3055427270786\\
5.12477927026174	-1.27913736912476\\
5.08450480121524	-1.25608685973182\\
5.03680215336889	-1.22733385695658\\
5.03641971613907	-1.22733385695658\\
4.98984443952526	-1.1973524192028\\
4.95199113713147	-1.1724868354491\\
4.90595167388584	-1.14067680758656\\
4.90625463764594	-1.14067680758656\\
4.8732463856158	-1.11675379403996\\
4.82851405745796	-1.08334706286103\\
4.78727393986109	-1.05091311773128\\
4.78776198391297	-1.05091311773128\\
4.74748226734555	-1.01736630472814\\
4.74797090838171	-1.01736630472814\\
4.70538697915589	-0.980808630910743\\
4.65352116481687	-0.934270871970977\\
4.62601943559605	-0.907895234162229\\
4.57188809910589	-0.854271587908283\\
4.57174056640266	-0.854271587908283\\
4.55034272918867	-0.831668624290459\\
4.52179936064732	-0.800786467886303\\
4.48981213395277	-0.765824535081607\\
4.46506443971111	-0.737678098347414\\
4.46484025933702	-0.737678098347414\\
4.4276486557674	-0.693110721563657\\
4.40574293916779	-0.665629431421965\\
4.38108315276989	-0.634278590744056\\
4.38136451875274	-0.634278590744056\\
4.35491484067933	-0.599254134292718\\
4.33438499951943	-0.571845569912367\\
4.30955166416791	-0.537555726580728\\
4.30942152192651	-0.537555726580728\\
4.29252514296404	-0.513271348244929\\
4.28392768646049	-0.500848704229632\\
4.28359902954078	-0.500848704229632\\
4.2661757410037	-0.474995939649405\\
4.26623958045799	-0.474995939649405\\
4.23647486840706	-0.429805893309414\\
4.23651213257801	-0.429805893309414\\
4.21904412484193	-0.402490250439252\\
4.20785711387911	-0.384583604095861\\
4.20035167603692	-0.372297035891134\\
4.19253341824707	-0.359861744195859\\
4.19264173663208	-0.359861744195859\\
4.17929736472445	-0.337550344968354\\
4.17069188663656	-0.323430680205147\\
4.17067028146712	-0.323430680205147\\
4.16558103366741	-0.314806666814055\\
4.1542453171821	-0.295659754343061\\
4.14573875193275	-0.28098206005705\\
4.1450475364612	-0.279781478915078\\
4.14517724315482	-0.279781478915078\\
4.13043132501904	-0.253673802542906\\
4.13148147922449	-0.255685750059621\\
4.10705160886036	-0.211641896402533\\
4.10717884796848	-0.211641896402533\\
4.11839129658002	-0.232061165424378\\
4.10130589154502	-0.201109141851714\\
4.09540117371997	-0.190077595900037\\
4.09543498852428	-0.190077595900037\\
4.10097628340812	-0.200547682392484\\
4.08666509082668	-0.173828178157135\\
4.08136010378401	-0.163821038866558\\
4.08142283085979	-0.163821038866558\\
4.07191042118617	-0.145679567619551\\
4.06101117991923	-0.124526754229211\\
4.05027432502931	-0.103440333130264\\
4.06195553273069	-0.126703521008927\\
4.05990228703705	-0.122694358167379\\
4.05992647009504	-0.122694358167379\\
4.03887456777636	-0.0806533874749875\\
4.03801625667651	-0.0789794151876475\\
4.03805085755831	-0.0789794151876475\\
4.01842276429203	-0.0388085021163778\\
4.03486042934924	-0.0726049893055749\\
4.02388545864202	-0.05014291588387\\
4.02403843845697	-0.0504412969638841\\
4.02412504111973	-0.0504412969638841\\
4.03466772700244	-0.0719492642252941\\
4.02967469042702	-0.0618422388550262\\
4.02246383806209	-0.0470772794239815\\
4.02246567407599	-0.0470772794239815\\
4.01353392719596	-0.0285368838545665\\
4.01277223617384	-0.0269466954548629\\
4.00523566071242	-0.0111054660052359\\
4.00523714884486	-0.0111054660052359\\
4.01138114961541	-0.0240286201976521\\
4.00253625152185	-0.00539563147402222\\
4.01117555687182	-0.0236364423534727\\
4.0109935638228	-0.0232559717025016\\
4.01100463366533	-0.0232559717025016\\
4.01380820806948	-0.0291372928950522\\
4.01376539108257	-0.0290749659183034\\
4.01511656969486	-0.0318853729213957\\
4.01513366982036	-0.0318853729213957\\
4.02269370909144	-0.0475751466891856\\
4.01843120754939	-0.0387886923087666\\
4.02280594756034	-0.0478208492731607\\
4.0199533141574	-0.0419618960595007\\
4.01996685106507	-0.0419618960595007\\
4.01605379836715	-0.0338415368695946\\
4.01606977157255	-0.0338415368695946\\
4.01885300668836	-0.0395993384212672\\
4.02496439280023	-0.0521999250971037\\
4.03692122186508	-0.0766075995705917\\
4.03693739372935	-0.0766075995705917\\
4.0390437911621	-0.0807651816165884\\
4.03199348416994	-0.066510135257597\\
4.03176474315418	-0.0659776391947673\\
4.03589632644313	-0.0743273123246699\\
4.03587022269104	-0.0743273123246699\\
4.03628538430767	-0.0752504741012572\\
4.02925505593198	-0.0610385191201162\\
4.02048579665603	-0.0430089298317691\\
4.02049466079647	-0.0430089298317691\\
4.01461761135293	-0.030819620758699\\
4.01188840672696	-0.0251260250002039\\
4.00997316496705	-0.0211097412391743\\
4.00256915529989	-0.00546921656000743\\
3.99455373921192	0.0115941794074812\\
3.99455324645929	0.0115941794074812\\
3.99226259180869	0.0164400308047326\\
3.98870767072299	0.0239514547602497\\
3.98336645760301	0.0351987591389686\\
3.98337291657532	0.0351987591389686\\
3.98072145027016	0.0407650136277353\\
3.98594727176609	0.0306009110033383\\
3.98340218470918	0.0361828355064657\\
3.97545704890828	0.0533654551378171\\
3.96670353469223	0.0725332069317306\\
3.97171843613082	0.0618161365833341\\
3.97922138328797	0.0458920001682948\\
3.98791466786304	0.0268228841526803\\
3.98184650280822	0.0404633097345968\\
3.97624302273879	0.0528377147067525\\
3.9760341349611	0.0533445341864494\\
3.96822055729995	0.0686084730597147\\
3.9625416564449	0.0805118941663794\\
3.96251437096397	0.0805118941663794\\
3.96031189901935	0.0847381877505407\\
3.96724067229348	0.0701578100776223\\
3.97220652291915	0.0593636062806637\\
3.97008259716243	0.0638593455406768\\
3.96738772175179	0.0692161241070282\\
3.96654176592837	0.0711564020691589\\
3.97282155053942	0.0579839941754028\\
3.97233639519027	0.0590656916414465\\
3.97094899445148	0.061999621506083\\
3.96466178377984	0.0752153401805897\\
3.95812379900436	0.0889308896906034\\
3.96090414805729	0.0831059925502391\\
3.96086715758001	0.0831059925502391\\
3.95770555325746	0.0896041586745258\\
3.95156988849068	0.102194713779303\\
3.95158040911225	0.101988097634708\\
3.95644846860533	0.0918761663768624\\
3.95761968509345	0.0893850248740731\\
3.95658034006308	0.0916310586779263\\
3.95431231439024	0.0963004344922571\\
3.95131649269341	0.102494161843017\\
3.9512908384047	0.102494161843017\\
3.94763774348349	0.10996500403339\\
3.95133952628563	0.102376677938664\\
3.94830761524244	0.108587156829983\\
3.94749164181232	0.11027209569154\\
3.9450188740809	0.115325650603128\\
3.94499315646082	0.115325650603128\\
3.94236975810746	0.120545801103286\\
3.94874488939941	0.107560877518333\\
3.95185369326562	0.10113562318229\\
3.94498707923194	0.115377150120884\\
3.94117121411799	0.123292634148193\\
3.94319854646213	0.119147191326517\\
3.94316660310013	0.119147191326517\\
3.93868430786062	0.128238129802926\\
3.9343629411824	0.13705689347713\\
3.93478612528801	0.136221603639781\\
3.93323509698405	0.139402857993868\\
3.93370487000468	0.138417462685044\\
3.93271410857117	0.140367684852328\\
3.93264118755889	0.140367684852328\\
3.91594649638418	0.173778523071559\\
3.91267661884367	0.180273871108902\\
3.9052408107106	0.195195035448542\\
3.92234279860289	0.161188153783455\\
3.94243655194316	0.120512552779432\\
3.94976299900808	0.105575537955122\\
3.94343283475937	0.118579764327997\\
3.94338462022719	0.118579764327997\\
3.93553402559227	0.134555272662501\\
3.93065669684416	0.144435774060573\\
3.93168764013531	0.142386282071337\\
3.92950155339512	0.146787199911504\\
3.93035158679715	0.145049950768544\\
3.93029794732536	0.145049950768544\\
3.9284443577075	0.148851229597241\\
3.93309126494007	0.139372757675829\\
3.93729378176478	0.130828945214408\\
3.93837690862957	0.128722403517461\\
3.93894709768882	0.127594522387885\\
3.93727750879431	0.131111321690005\\
3.93727602723638	0.131111321690005\\
3.94040853774773	0.124633311733256\\
3.93181646581058	0.141976419541047\\
3.93999887337571	0.125477687969216\\
3.9239505230036	0.157774523339078\\
3.9239143768603	0.157774523339078\\
3.9179657421061	0.169488380371138\\
3.91534644778532	0.17469324698031\\
3.91527401996512	0.17469324698031\\
3.91955003667584	0.165910732483003\\
3.92600809445824	0.153036674302598\\
3.92839327142564	0.148351569644702\\
3.93634048285246	0.132355807638361\\
3.94042699652689	0.124022621135383\\
3.93522223471848	0.134687125746877\\
3.9352187193845	0.134687125746877\\
3.93569419414512	0.133868429260665\\
3.94411143041956	0.116760780783993\\
3.94328174463848	0.118584883731153\\
3.94798483404069	0.109116296782472\\
3.94793437866506	0.109116296782472\\
3.94431708959706	0.116447506844575\\
3.94605617802864	0.112939934836689\\
3.94682480980726	0.111454093336699\\
3.94655313990463	0.111994777144664\\
3.95298024271772	0.09886846035675\\
3.95668554760285	0.0911988237739456\\
3.96055392430542	0.0831767043051914\\
3.96050525761573	0.0831767043051914\\
3.96303871717292	0.0779284254833679\\
3.96746007207988	0.0688176743150581\\
3.96851169229562	0.0667128570801665\\
3.97021928437429	0.0631619736010598\\
3.96705119848892	0.0697957461596126\\
3.97234849596554	0.0587091885011575\\
3.97512327787504	0.0528721703493755\\
3.97513340818288	0.0528721703493755\\
3.97053533946387	0.0625519299798252\\
3.97446022259127	0.0543185161789315\\
3.96799476466796	0.0677817142465427\\
3.91521885274953	-1.5\\
3.93591946296394	-1.5\\
3.94246660412965	-1.5\\
3.95473072233358	-1.5\\
3.95582797233358	-1.5\\
3.95068191397886	-1.5\\
3.88046639193363	-1.5\\
3.82675033436354	-1.5\\
3.74046676871953	-1.5\\
3.66302971307873	-1.5\\
3.66329881307873	-1.5\\
3.59224465457	-1.5\\
3.51370162396671	-1.5\\
3.45927461325704	-1.5\\
3.45884876325704	-1.5\\
3.41698579643117	-1.5\\
3.36445820108777	-1.5\\
3.30593610012657	-1.5\\
3.24935586990392	-1.5\\
3.24936411990392	-1.5\\
3.19682025378713	-1.5\\
3.13603072608696	-1.5\\
3.07353541225905	-1.5\\
3.07373671225905	-1.5\\
3.01839907336283	-1.5\\
2.97152616322436	-1.5\\
2.91427571768357	-1.5\\
2.91558101768357	-1.5\\
2.86478930911951	-1.5\\
2.80653473813633	-1.5\\
2.74998984815343	-1.5\\
2.70093044620852	-1.5\\
2.64639107097882	-1.5\\
2.64620297097882	-1.5\\
2.59385658349851	-1.5\\
2.54134882505671	-1.5\\
2.47981845308997	-1.5\\
2.43272357561962	-1.5\\
2.43267272561962	-1.5\\
2.37929567068669	-1.5\\
2.33416369528339	-1.5\\
2.28562528733825	-1.5\\
2.23554114482323	-1.5\\
2.23573389482323	-1.5\\
2.18805016289984	-1.5\\
2.13147409052948	-1.5\\
2.0749106950403	-1.5\\
2.01932784618568	-1.5\\
2.01961314618568	-1.5\\
1.96211526555751	-1.5\\
1.90748595987518	-1.5\\
1.90786125987518	-1.5\\
1.84752448363576	-1.5\\
1.73205545896277	-1.5\\
1.73211605896277	-1.5\\
1.66929747113665	-1.5\\
1.61105312956435	-1.5\\
1.54257516347996	-1.5\\
1.54225731347996	-1.5\\
1.48499127575038	-1.5\\
1.42794403304254	-1.5\\
1.3718994491679	-1.5\\
1.3721443991679	-1.5\\
1.32922640289692	-1.5\\
1.32942515289692	-1.5\\
1.23142038942954	-1.5\\
1.18190004255471	-1.5\\
1.18225479255471	-1.5\\
1.12793244084035	-1.5\\
1.03567702115787	-1.5\\
0.943693645951723	-1.5\\
0.838690450566951	-1.5\\
0.725353710855426	-1.5\\
0.725677110855426	-1.5\\
0.616076375220914	-1.5\\
0.501559668956046	-1.5\\
0.400155666664403	-1.5\\
0.299924688035887	-1.5\\
0.299480688035887	-1.5\\
0.219364956036165	-1.5\\
0.158555874843046	-1.5\\
0.16421794329838	-1.5\\
0.16515619329838	-1.5\\
0.20676150636001	-1.5\\
0.230249773417293	-1.5\\
0.221852483360564	-1.5\\
0.222313883360564	-1.5\\
0.185965752156747	-1.5\\
0.159677996192002	-1.5\\
0.152475381669417	-1.5\\
0.155739328176087	-1.5\\
0.160555979001775	-1.5\\
0.160431479001775	-1.5\\
0.15033108199536	-1.5\\
0.150665305897703	-1.5\\
0.151030105897703	-1.5\\
0.150553230109166	-1.5\\
0.149249514215562	-1.5\\
0.148904276033002	-1.5\\
0.141883406898119	-1.5\\
0.14161931011343	-1.5\\
0.14255336011343	-1.5\\
0.140308137911529	-1.5\\
0.129596138815034	-1.5\\
0.120320107112677	-1.5\\
0.122570381894937	-1.5\\
0.124121738112275	-1.5\\
0.124059988650692	-1.5\\
0.121977391925328	-1.5\\
0.112746465000417	-1.5\\
0.113013615000417	-1.5\\
0.110190281888272	-1.5\\
0.110546831888272	-1.5\\
0.119577887147338	-1.5\\
0.124375714122716	-1.5\\
0.12041351042705	-1.5\\
0.119130515335096	-1.5\\
0.117044582451575	-1.5\\
0.118515632451575	-1.5\\
0.115468228111415	-1.5\\
0.114709139315519	-1.5\\
0.110344405520475	-1.5\\
0.111490260753413	-1.5\\
0.11236598319259	-1.5\\
0.112161178455348	-1.5\\
0.111110125123068	-1.5\\
0.0989425441112144	-1.5\\
0.0994795441112143	-1.5\\
0.098525726393009	-1.5\\
0.100386814316559	-1.5\\
0.10184055445677	-1.5\\
0.102532418959742	-1.5\\
0.104426018959742	-1.5\\
0.0984224184865585	-1.5\\
0.0979667992945132	-1.5\\
0.0980454267962079	-1.5\\
0.0985890267962079	-1.5\\
0.098646945847837	-1.5\\
0.09834303010216	-1.5\\
0.0888380213768593	-1.5\\
0.0866564997844185	-1.5\\
0.0874682997844185	-1.5\\
0.0847272877616413	-1.5\\
0.0826569694207883	-1.5\\
0.0814543187165465	-1.5\\
0.0763730531912986	-1.5\\
0.0760723031912986	-1.5\\
0.0741955046566523	-1.5\\
0.0718738253227017	-1.5\\
0.0686619241394968	-1.5\\
0.0653908509618854	-1.5\\
0.0574640622893372	-1.5\\
0.0555639881659122	-1.5\\
0.0562746881659122	-1.5\\
0.0562481362974468	-1.5\\
0.0553987368307991	-1.5\\
0.0553918368307991	-1.5\\
0.053818522892082	-1.5\\
0.0475701543451017	-1.5\\
0.0455953801800144	-1.5\\
0.0461911801800144	-1.5\\
0.0450043881406407	-1.5\\
0.044527269452818	-1.5\\
0.0430212098396569	-1.5\\
0.0393468061967795	-1.5\\
0.0379048490578347	-1.5\\
0.0367833658997795	-1.5\\
0.0360615658997795	-1.5\\
0.0348412590133807	-1.5\\
0.0330791368702064	-1.5\\
0.0296159103323186	-1.5\\
0.0285455283706572	-1.5\\
0.0284052783706572	-1.5\\
};
\addlegendentry{\scriptsize Target}

\addplot[only marks, mark=x, mark options={}, mark size=1.0pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.071202550234936	-3.99344095156375e-05\\
0.0695671652144302	0.000473377880128951\\
0.0702018464860268	0.0019690507940228\\
0.0697323093346562	0.00245677045458931\\
0.0710269623007415	0.00518323425792047\\
0.0714088689411956	0.00616081804372922\\
0.0714088689411956	0.00616081804372922\\
0.072147181926033	0.00856859447367278\\
0.0725695819228164	0.00942799695592594\\
0.0708266037458374	0.00612344410537343\\
0.0701859872533041	0.0048706238838656\\
0.0701859872533041	0.0056234912622809\\
0.0701675376917778	0.00542077894448139\\
0.0711199347403996	0.00748056611012196\\
0.0703900653410347	0.00581359840048143\\
0.0703900653410347	0.00581359840048143\\
0.07171949709718	0.0088040383363095\\
0.0720884280806337	0.00970078348341387\\
0.0722376482019197	0.00919799783488098\\
0.0722376482019197	0.00919799783488098\\
0.0716051141497667	0.00639441746847553\\
0.0711321042226563	0.00519230751569522\\
0.0708736201464688	0.00375559318784093\\
0.0708736201464688	0.00375559318784093\\
0.0719894769733965	0.00730719965533584\\
0.0731020233370394	0.00960684294562544\\
0.0734867201900217	0.00953285661393067\\
0.0734867201900217	0.00953285661393067\\
0.073980084709466	0.0103931413632088\\
0.0708894665728871	0.000546380832214057\\
0.0708894665728871	0.000546380832214057\\
0.0699314294884644	-0.00226552066483935\\
0.070428428137601	-0.0012050958798506\\
0.0706430002603155	-0.000855303970642283\\
0.0720170181664499	0.00268069187608652\\
0.0720170181664499	0.00268069187608652\\
0.0709106951961732	-0.00123064177263207\\
0.0717577223436363	0.00155779369696007\\
0.0715967372597816	0.000663312679472832\\
0.0715967372597816	0.000663312679472832\\
0.0714728556892843	-8.23933243584156e-05\\
0.0715380878382367	0.000562249135229134\\
0.071335081595466	-0.000367905323024234\\
0.071335081595466	-0.000367905323024234\\
0.0724879666385993	0.00367047614021533\\
0.0720945122899039	0.00181967228618973\\
0.0726745636837226	0.0028817895673505\\
0.0726745636837226	0.00354417259331468\\
0.0724905748555485	0.00216930786820244\\
0.0711894993973768	-0.00199622338757963\\
0.0713373996922298	-0.00113626968487016\\
0.0713373996922298	-0.00113626968487016\\
0.0715276922543055	-0.00094708755343286\\
0.0725760725438875	0.00171323993301047\\
0.0725760725438875	0.00266374729132917\\
0.0724829366294651	0.00160405655411079\\
0.071368051144509	-0.00233214813914083\\
0.0715591172878583	-0.00141449789335797\\
0.0714373563022103	-0.00205803473785123\\
0.0715275386482121	-0.00199671413977594\\
0.0715275386482121	-0.00112960319935307\\
0.0705746481685368	-0.00453761038574543\\
0.0713239474963394	-0.00240245880302226\\
0.0713239474963394	-0.00240245880302226\\
0.0711394663382714	-0.00249120983923358\\
0.0715266991685606	-0.00161283830864705\\
0.0716224378273183	-0.00154129375897281\\
0.0718232146063439	-0.000690164913185516\\
0.0718232146063439	-0.000690164913185516\\
0.0718200784427512	-0.000996221543567186\\
0.0720021969402019	-0.00038133205762965\\
0.0724912840024837	0.000701048620407847\\
0.0724912840024837	0.000701048620407847\\
0.0721788397555211	-0.000480214856006257\\
0.0720898500868201	-0.000354858135575944\\
0.0707289490410271	-0.00420118714329959\\
0.0706599631293723	-0.00372730003205628\\
0.0714132902763262	-0.00226175346306054\\
0.0721779665840531	-0.000283647304880186\\
0.0732714003888993	0.00306308553768754\\
0.0732714003888993	0.00306308553768754\\
0.0725792589201491	0.000393020889709545\\
0.0724801731196827	0.000465194461404631\\
0.0724801731196827	0.000465194461404631\\
0.0721308156698097	-0.00105838471369738\\
0.0716263981793887	-0.00276690895862844\\
0.0718532751550809	-0.00168216424622915\\
0.0707255773982433	-0.00483724666834999\\
0.0707255773982433	-0.00483724666834999\\
0.0716807466777059	-0.00123464236597681\\
0.071618399956255	-0.00173683734088455\\
0.0718450430203952	-0.00137986041823239\\
0.0725735045425658	0.000817509769939587\\
0.0725735045425658	0.000817509769939587\\
0.0708904874048121	-0.0047820536344449\\
0.0717921353221366	-0.0016558936471626\\
0.0716082455689071	-0.00240288608346063\\
0.0716082455689071	-0.00240288608346063\\
0.0718301448058601	-0.00129768760504334\\
0.0708688194283009	-0.00441119415241943\\
0.0697232250034822	-0.00751799916132542\\
0.0697232250034822	-0.00751799916132542\\
0.0699310290889507	-0.00593316329596774\\
0.0709445072517094	-0.00300495745082573\\
0.0720700935279603	2.99510439485495e-05\\
0.0720700935279603	0.000585583106498821\\
0.0726534762269773	0.00181952030242184\\
0.0717314480892205	-0.00123931686717646\\
0.0710441869521563	-0.00333194784672664\\
0.070846089772756	-0.00345787042244876\\
0.070846089772756	-0.00345787042244876\\
0.0709828395524961	-0.00302169306773609\\
0.0714128348505137	-0.0012486604719237\\
0.0715675037333145	-0.00105432571794136\\
0.0715675037333145	-0.00105432571794136\\
0.0716194900716428	-0.000544436297076196\\
0.0715644837381187	-0.00097053270822942\\
0.0715393472917466	-0.00122106343730075\\
0.0715393472917466	-0.000531652489886442\\
0.071600157858097	-0.000722580699351491\\
0.0717655363601475	-0.000509953352521228\\
0.0725694515367426	0.0018228308478012\\
0.0732632012440873	0.00319360852903107\\
0.0727771394431078	0.00154280354508605\\
0.0727771394431078	0.00154280354508605\\
0.0724439641056981	0.000848709978438682\\
0.071766127653867	-0.00128925481520462\\
0.072279171077032	-0.000141195670087571\\
0.072279171077032	-0.000141195670087571\\
0.0734412911578682	0.00281808247022258\\
0.0739587553892799	0.00382145880440512\\
0.0747447565367836	0.00620388160020803\\
0.0747447565367836	0.00620388160020803\\
0.0733089518798819	0.00116992285372626\\
0.0733103025314906	0.0013230978902256\\
0.0735030096717179	0.0013355197398829\\
0.0736693399746074	0.00132930415717025\\
0.0743928530384579	0.00303489028065978\\
0.0734172538557197	0.000374857186712616\\
0.0729481881119159	-0.00107416768894635\\
0.073040686040421	-0.000624571714974034\\
0.073040686040421	-0.000624571714974034\\
0.0732500866984589	-0.000330997720235231\\
0.0739122582472796	0.00163927684383882\\
0.0738776341476506	0.00112079094630256\\
0.0738776341476506	0.00112079094630256\\
0.0746411527296299	0.00397341522836261\\
0.0742104129471734	0.00207127286786752\\
0.0738168890496138	0.000480526850598126\\
0.0728078161419324	-0.00154757909009219\\
0.0728078161419324	-0.00154757909009219\\
0.0732069505101397	-0.000852370186280948\\
0.0743622489199024	0.00294267204459884\\
0.0743622489199024	0.00294267204459884\\
0.0746607624131694	0.00265366661786137\\
0.0747655955934844	0.00331760042268229\\
0.0747655955934844	0.00331760042268229\\
0.0737376587371085	-0.000512982755401197\\
0.0720507569458978	-0.00391996963963564\\
0.0719879614772735	-0.0046196824242832\\
0.0729215702188832	-0.00236137650590999\\
0.0729215702188832	-0.00093121291231232\\
0.0732893606022225	-0.00069237657128111\\
0.074552398362199	0.00205887561308393\\
0.0780737618867976	0.0114883300072355\\
0.085451185319987	0.0291877930640902\\
0.0961818041504564	0.053223282343107\\
0.0961818041504564	0.053223282343107\\
0.111562709199216	0.0932888250527042\\
0.131555114395637	0.138473052804405\\
0.154925237552599	0.185062966724555\\
0.154925237552599	0.186180194491644\\
0.182852074928866	0.253079109329188\\
0.218976956380364	0.330268247912727\\
0.260018761211723	0.416672818703075\\
0.260018761211723	0.416672818703075\\
0.310543525175584	0.537623448605394\\
0.358556214260899	0.617986015936884\\
0.409525138215981	0.703677709032856\\
0.463920648238668	0.784983717567571\\
0.52256524516593	0.871156543016351\\
0.52256524516593	0.871156543016351\\
0.598603783381963	1.01553690413076\\
0.668726424829126	1.12468097093398\\
0.737789276287186	1.21715685627958\\
0.80701153222767	1.27639823274274\\
0.80701153222767	1.27639823274274\\
0.877396381140802	1.37094878538683\\
0.958267421241846	1.4606663515407\\
1.03029919937252	1.52606086258265\\
1.10436191806469	1.58980651085192\\
1.10436191806469	1.58980651085192\\
1.17990820734173	1.67292998545906\\
1.25680888461729	1.7329710830136\\
1.34136649165023	1.79760964338492\\
1.41888476137591	1.8532029456715\\
1.41888476137591	1.85367863850821\\
1.49491627825722	1.91046715249678\\
1.57162848765851	1.94988386087027\\
1.64787151260311	1.98369197736563\\
1.64787151260311	1.98369197736563\\
1.73072452974506	2.04998575479751\\
1.80583730632076	2.06285576986196\\
1.88295385910674	2.08816246070061\\
1.88295385910674	2.08816246070061\\
1.95899800981453	2.11466109970176\\
2.03489250556109	2.13367569379131\\
2.11988893808003	2.17651873152085\\
2.191627520441	2.17525954454122\\
2.26303683559315	2.18255640557377\\
2.26303683559315	2.18255640557377\\
2.32986822555708	2.19062704157877\\
2.39777294207321	2.18240574111736\\
2.47125673155377	2.18501455204569\\
2.47125673155377	2.18501455204569\\
2.53359567975747	2.16561206045843\\
2.59190034795861	2.13304558854135\\
2.64841793111267	2.08633730016249\\
2.70298595818023	2.05099956980376\\
2.70298595818023	2.05099956980376\\
2.77199569436044	2.0618532178137\\
2.83413192822986	2.0472058518982\\
2.8940157759058	2.03090520909455\\
2.95699483282212	2.02266318950583\\
2.95699483282212	2.02163680865667\\
3.01546377293478	2.00531933243035\\
3.08041614563116	2.00361998238366\\
3.08041614563116	2.00323981605514\\
3.1336675197723	1.98429343687352\\
3.1821176010278	1.9486186335074\\
3.23811355173865	1.94196949436306\\
3.28774078649834	1.90861981393173\\
3.28774078649834	1.90861981393173\\
3.34286000809799	1.90933453637803\\
3.39844167817654	1.90563333296099\\
3.45832467177105	1.9177928268521\\
3.45832467177105	1.9177928268521\\
3.52638806040567	1.94472074046827\\
3.60327443820713	1.98643297083493\\
3.60327443820713	1.98643297083493\\
3.66575954264452	1.99389253077258\\
3.72451872443764	1.98462496659197\\
3.72451872443764	1.98462496659197\\
3.77168498592711	1.94557391587638\\
3.8198455048486	1.91789828379062\\
3.87043073434118	1.89130428346738\\
3.87043073434118	1.89130428346738\\
3.9391816982267	1.92064758522061\\
3.9871993872872	1.88441142424361\\
4.03618832618481	1.84221216736968\\
4.03618832618481	1.84221216736968\\
4.09283336271092	1.85967764291833\\
4.14612882849593	1.84593271610978\\
4.21774158974085	1.88080343001201\\
4.21774158974085	1.88080343001201\\
4.27281979089827	1.86923195338665\\
4.33338572405217	1.87567588810135\\
4.39116193667733	1.86727387800309\\
4.43518475102111	1.82286383989711\\
4.43518475102111	1.82286383989711\\
4.48964989229675	1.82712084365073\\
4.51806040505598	1.74464727231619\\
4.51806040505598	1.74464727231619\\
4.53908180198686	1.64656750664042\\
4.57205128069968	1.57179046017006\\
4.61471934198098	1.55198605296635\\
4.66828095640421	1.56103795511648\\
4.66828095640421	1.56103795511648\\
4.70887882162567	1.52102720813143\\
4.76604052083429	1.54929504316627\\
4.81872388099596	1.57293411179977\\
4.81872388099596	1.57269069184657\\
4.87318825716944	1.59749081586839\\
4.94685433216612	1.67763584399321\\
4.94685433216612	1.67763584399321\\
5.00422680462837	1.68898269776015\\
5.05864499122765	1.69444381314368\\
5.10594615020392	1.68956163679209\\
5.10594615020392	1.68924195081613\\
5.16483685409637	1.7043480839774\\
5.22297593342719	1.73207199875009\\
5.27912672682245	1.74208628886706\\
5.33512612449523	1.74289428402473\\
5.33512612449523	1.74289428402473\\
5.3891830207891	1.75924283803606\\
5.44654446150711	1.76435715435638\\
5.50828290876534	1.76191120810317\\
5.56138927559468	1.7457340616554\\
5.56138927559468	1.74529182408539\\
5.61251819904756	1.74382946942019\\
5.6616016814049	1.73822990861962\\
5.72593807053303	1.76639363430798\\
5.72593807053303	1.76639363430798\\
5.77829831227514	1.75804837376911\\
5.77829831227514	1.75877659110314\\
5.82934052855728	1.74009752278066\\
5.82934052855728	1.74009752278066\\
5.91033664860424	1.82196469443767\\
5.95783549300465	1.78743125877245\\
6.02225496738012	1.77855399842\\
6.02225496738012	1.77855399842\\
6.08020627621833	1.79449038699514\\
6.13014336730047	1.77163805808966\\
6.13014336730047	1.77163805808966\\
6.17727435377351	1.75308647263693\\
6.22738253702351	1.73177513336062\\
6.22738253702351	1.73177513336062\\
6.28856232757861	1.72355486267871\\
6.28856232757861	1.72283621321578\\
6.39076874125385	1.88510022867662\\
6.45332174445983	1.89987738471827\\
6.51818355042936	1.917149442717\\
6.51818355042936	1.917149442717\\
6.57391624205719	1.90154707373919\\
6.60762008725449	1.79545902617735\\
6.63690784001335	1.71786883332943\\
6.63690784001335	1.71786883332943\\
6.68724354234249	1.7248190092412\\
6.75394196435101	1.77319595577064\\
6.81663873135271	1.79039503416604\\
6.86272081617584	1.76900765603275\\
6.86272081617584	1.76877825216219\\
6.90810018647025	1.73879305064542\\
6.95039934620419	1.70720339596888\\
6.95039934620419	1.70706154324135\\
6.99972219726224	1.71211254774465\\
7.05724868854402	1.72254887005986\\
7.05724868854402	1.72286617962061\\
7.13057251120249	1.79982316684761\\
7.19761313014601	1.81313824368955\\
7.24138244150835	1.77466161607434\\
7.27506390377823	1.7145651468004\\
7.27506390377823	1.7145651468004\\
7.33366167280707	1.70630575837511\\
7.37646026941131	1.66268700660988\\
7.41842662048914	1.62698764386302\\
7.450365034626	1.57561057773486\\
7.48789280496112	1.53641669415725\\
7.53793880758721	1.50000518959616\\
7.58703045784607	1.50234772978621\\
7.58703045784607	1.50186462986114\\
7.62716924546921	1.48181182988664\\
7.67972036574525	1.49110302738624\\
7.67972036574525	1.49107783899878\\
7.72164742184949	1.48239173795604\\
7.77913378963572	1.50601476769092\\
7.83129424370928	1.51830835425038\\
7.88158867196929	1.51804653475973\\
7.88158867196929	1.51804653475973\\
7.93457157346237	1.54452253989842\\
7.93457157346237	1.5441970117266\\
7.98364402916016	1.55841946424059\\
8.03563097818454	1.57172890725958\\
8.08415118296898	1.57233694996858\\
8.08415118296898	1.57233694996858\\
8.1334174334339	1.58363231136828\\
8.1745684482232	1.56261322213849\\
8.20996471689284	1.52454993694274\\
8.20996471689284	1.52454993694274\\
8.25471760719851	1.51213148824617\\
8.27226029366677	1.42446636911057\\
8.27226029366677	1.42446636911057\\
8.29776167960903	1.3714683375729\\
8.33057896799541	1.3461388723476\\
8.34531737921181	1.26606017526668\\
8.37007190749319	1.22170227301315\\
8.37007190749319	1.22170227301315\\
8.3839329679369	1.14862405100582\\
8.41375107394556	1.12690356054115\\
8.41375107394556	1.12690356054115\\
8.45819783706306	1.16807136941006\\
8.50772609223724	1.20368481925416\\
8.50772609223724	1.20368481925416\\
8.56708664917519	1.27201532992612\\
8.61217524278632	1.29055370236502\\
8.6357090404723	1.24164125855413\\
8.66826230645355	1.22775661191676\\
8.66826230645355	1.2285216119584\\
8.70400374307477	1.22552108607102\\
8.72469293410892	1.1754909857119\\
8.76526485077397	1.19018843527091\\
8.76526485077397	1.19009445275141\\
8.79388296125762	1.16785583971054\\
8.82535495644707	1.150368657593\\
8.82535495644707	1.150368657593\\
8.86310314586848	1.16174342300622\\
8.91332832405381	1.20246272152295\\
8.964883818614	1.23219858336088\\
8.964883818614	1.23219858336088\\
9.01110732594004	1.26686993491791\\
9.07630578944169	1.34515973439066\\
9.07630578944169	1.34562506304044\\
9.08753410435807	1.2546453312059\\
9.12465695603914	1.25148057487962\\
9.12465695603914	1.25148057487962\\
9.14053767069201	1.18059367862228\\
9.16787510348396	1.14355643413028\\
9.18478437819914	1.09090078804616\\
9.18478437819914	1.09090078804616\\
9.21003531957964	1.06861534388506\\
9.24560908878741	1.0785700038924\\
9.29340010807779	1.12689069387034\\
9.34963951968393	1.17860023063846\\
9.34963951968393	1.17860023063846\\
9.40251709952796	1.2378070879389\\
9.44443503312766	1.24958488445697\\
9.44443503312766	1.24958488445697\\
9.48724781435405	1.27334221739816\\
9.51235333555083	1.22690817083128\\
9.52917898235888	1.16038992008682\\
9.52917898235888	1.16038992008682\\
9.53115463487647	1.05988132356113\\
9.55397902060397	1.02744618934373\\
9.576911828236	1.00124120259624\\
9.576911828236	1.00124120259624\\
9.62309963253945	1.05123938661413\\
9.67295770155976	1.1044952211997\\
9.71884555061582	1.1423092007869\\
9.71884555061582	1.1423092007869\\
9.76412941995994	1.16718012948457\\
9.83056122186665	1.25366753616489\\
9.87856209134152	1.28504861463769\\
9.87856209134152	1.28290568112982\\
9.90678047618042	1.25059193222487\\
9.91322291358446	1.1587391286918\\
9.93162700424801	1.10743597613208\\
9.93162700424801	1.10743597613208\\
9.94170047296333	1.03631513382516\\
9.95942856066884	0.988826069769902\\
9.97424838074114	0.943066741909425\\
10.0037769741971	0.940076673185349\\
10.0037769741971	0.940787337758551\\
10.0451561239997	0.984629512943973\\
10.1117272472385	1.08764682249728\\
10.1569546477256	1.11630938147289\\
10.2056376627342	1.10745921421772\\
10.2572134009878	1.1069579412817\\
10.2891815502561	1.08095095700078\\
10.2891815502561	1.08095095700078\\
10.3157706308362	1.06549140871243\\
10.3192850452469	0.984312974489596\\
10.3245257165609	0.914874724969152\\
10.3377598641953	0.873042073115489\\
10.3377598641953	0.874527674649028\\
10.3804841066649	0.927592979782968\\
10.3899335387868	0.872742532381463\\
10.4218665106578	0.885203623764092\\
10.4218665106578	0.884832880531457\\
10.4693116626368	0.951750247624502\\
10.4693116626368	0.951750247624502\\
10.5257241315244	1.03933643534101\\
10.5711674413945	1.07794831814275\\
10.6080355604929	1.09259122121189\\
10.607345096965	0.996090590290898\\
10.607345096965	0.994597572399829\\
10.6262906187073	0.960594816930113\\
10.6306709048723	0.88753669926776\\
10.6522451746706	0.870576349124568\\
10.6522451746706	0.870576349124568\\
10.6746951681455	0.86062485663145\\
10.7116417953614	0.886573109734011\\
10.7511012357615	0.923994574529176\\
10.7511012357615	0.923994574529176\\
10.8017075097441	1.00782784772697\\
10.8017075097441	1.00707246594151\\
10.8555425965993	1.09550353208714\\
10.8891837391492	1.09071863215113\\
10.8856613837386	0.98283426601246\\
10.8856613837386	0.98283426601246\\
10.8833100541177	0.881747655834114\\
10.8793527877007	0.788208230834685\\
10.8769711195735	0.708797704906377\\
10.8765758889811	0.64448764014532\\
10.8765758889811	0.64448764014532\\
10.8937716364618	0.638014678856817\\
10.913679074565	0.63403899677997\\
10.955061197223	0.697662394012878\\
10.955061197223	0.697920824134725\\
10.9801476304836	0.710219818736297\\
11.0089436472866	0.725017393592868\\
11.0340781118225	0.73430728642378\\
11.0340781118225	0.733434599786768\\
11.0337121012531	0.664366964034395\\
11.0231315005125	0.57301465746313\\
10.9993440722685	0.456191055007149\\
10.9993440722685	0.456191055007149\\
11.0000742446332	0.414052573662107\\
11.0000742446332	0.415301778240919\\
11.0015577821131	0.377169260003622\\
11.0015577821131	0.377169260003622\\
11.0447328451626	0.490298205580221\\
11.0620376603363	0.494765275282049\\
11.0620376603363	0.494765275282049\\
11.1132757507577	0.615854431479976\\
11.1482828696194	0.656033611241969\\
11.1482828696194	0.656033611241969\\
11.1918677092412	0.728495187961274\\
11.1887175689561	0.651388272718342\\
11.1848389604033	0.579984118471051\\
11.2028015675288	0.573111999669787\\
11.1961267254844	0.506730747996123\\
11.1824701154582	0.429567331956512\\
11.1824701154582	0.429567331956512\\
11.1647497198713	0.336282953489209\\
11.1465154503106	0.254494909198029\\
11.197617678269	0.377124749636635\\
11.197617678269	0.377124749636635\\
11.1913324818711	0.323937239176551\\
11.1913324818711	0.323937239176551\\
11.2091163438355	0.33623050919584\\
11.2255000318196	0.351613354250935\\
11.242940376001	0.368393499095097\\
11.2838208210105	0.455690779700176\\
11.2863320402186	0.423877228732533\\
11.290073567174	0.397858913464606\\
11.290073567174	0.397858913464606\\
11.2915742105591	0.366517716012141\\
11.2838264377333	0.311978990625609\\
11.2782434107702	0.269176781945822\\
11.2782434107702	0.269176781945822\\
11.2929441896853	0.288414747135806\\
11.3027054953136	0.29010320341777\\
11.3305457446908	0.345327346354375\\
11.3305457446908	0.345327346354375\\
11.3073978630576	0.242900073802657\\
11.3193782405306	0.254398957433477\\
11.3193782405306	0.254398957433477\\
11.3351266253396	0.279641566548609\\
11.3575717878029	0.318060436549991\\
11.3523837487573	0.274822165045224\\
11.3523837487573	0.275998881402985\\
11.3521685492245	0.249050253918991\\
11.3592527024882	0.248061229391078\\
11.3675232014853	0.248604176743877\\
11.3675232014853	0.248634008261775\\
11.3916151990676	0.299591044088362\\
11.4036708625816	0.309215303825567\\
11.4102235983797	0.30086516507434\\
11.4102235983797	0.30086516507434\\
11.4135805867886	0.28378443762644\\
11.4179174915503	0.270884103502429\\
11.4179174915503	0.270515665309802\\
11.4205022607182	0.252589542585945\\
11.4276732851258	0.249880523391203\\
11.421526158515	0.21057885349159\\
11.421526158515	0.21057885349159\\
11.415960249855	0.172243940908622\\
11.4185303296887	0.164088432964131\\
11.4399675147475	0.212436436788731\\
11.4399675147475	0.212436436788731\\
11.4542792570568	0.235631649469658\\
11.456175757328	0.218308309388615\\
11.4629286402652	0.214118751669275\\
11.4740593626366	0.222267709704792\\
11.4331023585677	0.102269598121662\\
11.4331023585677	0.102269598121662\\
11.4697241848049	0.195448206082951\\
11.4653880586629	0.165263063823342\\
11.4982997392305	0.217234071099684\\
11.5043002381655	0.215444716831133\\
11.5043002381655	0.213900025169741\\
11.513263812036	0.221550900198044\\
11.5130201824254	0.20214070258884\\
11.5261330100918	0.21691018667017\\
11.5486425583453	0.260028257575544\\
11.5486425583453	0.260028257575544\\
11.5650654171682	0.283515373078716\\
11.5463685614702	0.21445454554221\\
11.5377697375513	0.173243113697905\\
11.5373155780661	0.157145337676224\\
11.5373155780661	0.157145337676224\\
11.5351752021216	0.135932315191112\\
11.5317887072529	0.115828543082819\\
11.5099800945833	0.0469881976445552\\
11.5102745107994	0.0426240935549296\\
11.525986725649	0.0805539171102817\\
11.525986725649	0.0805539171102817\\
11.540293170024	0.114003293301215\\
11.5478486904288	0.124687278525355\\
11.5592762838606	0.143533395837074\\
11.5592762838606	0.143533395837074\\
11.5939422549507	0.238409961599597\\
11.6351661991596	0.326566142538296\\
11.6585614102991	0.36349777824227\\
11.6585614102991	0.36349777824227\\
11.6848020782886	0.412431536657634\\
11.6805347266236	0.365129362903192\\
11.6902390318874	0.360261565658849\\
11.6902390318874	0.360827776390781\\
11.6928494012987	0.335998455864389\\
11.6732162853872	0.251492193716285\\
11.6622936426188	0.200112282434876\\
11.6622936426188	0.200112282434876\\
11.6504495971008	0.144671800549492\\
11.6565420181891	0.148177252778219\\
11.6564216501945	0.133156864117018\\
11.6564216501945	0.133156864117018\\
11.6476280458673	0.0917035047371398\\
11.6499173567401	0.0894792548974295\\
11.6702890961936	0.135138191103575\\
11.6702890961936	0.135138191103575\\
11.677387130602	0.144594018993675\\
11.7088036500959	0.212983486503828\\
11.7333478672876	0.262607937566642\\
11.7333478672876	0.262607937566642\\
11.7427325619935	0.266082580901968\\
11.7474428860609	0.256440236004229\\
11.7323340304969	0.190857336501806\\
11.7323340304969	0.191771311132709\\
11.7440884414206	0.209992564831419\\
11.7397612984008	0.178368580385041\\
11.7200166609222	0.107651611486793\\
11.7200166609222	0.107651611486793\\
11.7320009515373	0.135885487662214\\
11.7465952275177	0.164481378606738\\
11.7607937435624	0.189920334765207\\
11.7607937435624	0.189920334765207\\
11.7583236837511	0.163958165805255\\
11.7583236837511	0.165627692382725\\
11.7613242540576	0.158998811173741\\
11.7623340763316	0.146761907740987\\
11.7653794391552	0.14202718308855\\
11.7663622410146	0.131848267793043\\
11.7663622410146	0.131848267793043\\
11.7675988814831	0.123085898940143\\
11.7706220690652	0.120875948379866\\
11.7774614667393	0.129628717394637\\
11.7774614667393	0.129628717394637\\
11.7584958055561	0.0576273948799274\\
11.7404076696163	0.0109400971117615\\
11.7261774684283	-0.0314185861017571\\
11.7261774684283	-0.0314185861017571\\
11.7349590798684	-0.00418003771568432\\
11.7496990706419	0.0338437160150328\\
11.7589292330157	0.0573175982883636\\
11.7945679501586	0.149078315776122\\
11.7945679501586	0.149078315776122\\
11.8049571492928	0.168423307463384\\
11.8392999153141	0.249288447431868\\
11.8392999153141	0.246831775363284\\
11.8156613034956	0.153108801410929\\
11.7869770639062	0.0561413156274961\\
11.7819048818261	0.0363000178181391\\
11.7819048818261	0.0363000178181391\\
11.7826898301867	0.0354997374610878\\
11.7634341436628	-0.00980151267556113\\
11.7519937093105	-0.0422257120566829\\
11.7778385033553	0.0268279035763083\\
11.7792510469202	0.0284958142543008\\
11.7792510469202	0.0284958142543008\\
11.7534978357157	-0.0538995117922933\\
11.7718052495291	0.00289810122456555\\
11.7809869793407	0.0286663829824343\\
11.7809869793407	0.0286663829824343\\
11.7557216816543	-0.0543298400668081\\
11.7508795223638	-0.063844083793888\\
11.7328586867413	-0.108877350494167\\
11.7328586867413	-0.108877350494167\\
11.7211529076451	-0.135657116628703\\
11.7274205861749	-0.106638169524468\\
11.7274205861749	-0.106638169524468\\
11.73957249016	-0.0565216085327453\\
11.7417599223127	-0.0462025974637794\\
11.7479699038083	-0.0246276446774982\\
11.7421370032813	-0.0383367485148641\\
11.7421370032813	-0.0391180953129819\\
11.7471182902238	-0.021086106235425\\
11.748245316384	-0.0153264926288993\\
11.7628334554843	0.0267537128507487\\
11.7628334554843	0.0267537128507487\\
11.7453201716611	-0.0290565197753144\\
11.7419114154527	-0.0349542792818627\\
11.7419114154527	-0.0349542792818627\\
11.7102505549515	-0.128416786789268\\
11.7208387605788	-0.0859739164985368\\
11.7135621625002	-0.0995078221111576\\
11.7135621625002	-0.0995078221111576\\
11.7108037319397	-0.0989852796782628\\
11.709973788684	-0.0920871152968999\\
11.7284450621957	-0.0320349282793099\\
11.7284450621957	-0.0320349282793099\\
11.7250277467715	-0.0399869410322605\\
11.7313995136053	-0.0180173806172546\\
11.7487620139725	0.031362365650728\\
11.7487620139725	0.031362365650728\\
11.7508604871743	0.0363276790087481\\
11.761645344782	0.0645423486093756\\
11.7440308272081	0.00758660884469162\\
11.7357370550329	-0.0142045586876362\\
11.7357370550329	-0.0142045586876362\\
11.7351370818013	-0.0149257253575357\\
11.7251965128592	-0.0403859881843849\\
11.7251965128592	-0.0408190477447178\\
11.701183102951	-0.111297197074691\\
11.7390572197607	0.0123754526487759\\
11.7390572197607	0.0130221134328088\\
11.7491901312448	0.0429213827727924\\
11.7487018015421	0.0379404121055877\\
11.7279365707301	-0.0182319154798364\\
11.7279365707301	-0.0182319154798364\\
11.737045472668	0.0114205877912578\\
11.7565779679922	0.0684158766957964\\
11.7329556403999	-0.00222029228213989\\
11.7517295698851	0.0482383375397523\\
11.7517295698851	0.0482383375397523\\
11.749854641103	0.0377313134179341\\
11.75676172453	0.0538467109040277\\
11.7523371579604	0.0375357790974492\\
11.7644052203319	0.0624638315860963\\
11.7644052203319	0.0624638315860963\\
11.7561176061105	0.0317607569426956\\
11.7768105960322	0.0877671108176648\\
11.7743773564088	0.0739019455025558\\
11.7743773564088	0.0739019455025558\\
11.7938867232847	0.131058766254875\\
11.7753768581418	0.0676731270098656\\
11.7597563158961	0.0180510690076897\\
11.7597563158961	0.0180510690076897\\
11.7671707452321	0.0398635076630504\\
11.7837813742214	0.0824971105502492\\
11.7841501410853	0.0766095983600379\\
11.7841501410853	0.0772237795683624\\
11.7722415961358	0.0328400398459928\\
11.7866782276511	0.073759784719863\\
11.789504488646	0.075306878095652\\
11.789504488646	0.0749964612814944\\
11.77527707692	0.0261610641221567\\
11.7797555180745	0.0364748652271013\\
11.7797555180745	0.0368098359640707\\
11.7882834303456	0.0597661451035249\\
11.801695614846	0.0931203140573851\\
11.8059991424197	0.0977032419525521\\
11.8096660084726	0.0994101535668647\\
11.8007658060282	0.0672303215838739\\
11.8007658060282	0.06891685253163\\
11.8239242848594	0.135258801377486\\
11.8082020509776	0.0782262450532979\\
11.8029790265445	0.0579456402287397\\
11.8029790265445	0.058121100288263\\
11.804844216156	0.0577937965113968\\
11.804844216156	0.0577937965113968\\
11.8020169617179	0.043804380911434\\
11.812462022279	0.0686264036948442\\
11.8066691686463	0.0447353943106821\\
11.8281474848884	0.0997180032305265\\
11.8183987065811	0.0644533207349831\\
11.8183987065811	0.0644533207349831\\
11.826252428499	0.0831235831730204\\
11.8232038693364	0.0662959880650763\\
11.826086934691	0.0682434140346216\\
11.826086934691	0.0682434140346216\\
11.8415068643333	0.108611268031543\\
11.83176235261	0.0718854343249418\\
11.8279750327512	0.0550939022942996\\
11.8279750327512	0.0553503999350586\\
11.8236445879094	0.0366920869477126\\
11.8435675460021	0.0904929072464737\\
11.8449989959888	0.0863829770502574\\
11.8449989959888	0.0863829770502574\\
11.8382760839778	0.0562922111584766\\
11.8494985592118	0.0842714519143772\\
11.8568790763568	0.0965778900696855\\
11.8666390361645	0.112920488636371\\
11.8666390361645	0.112920488636371\\
11.8535163888364	0.0612172139568049\\
11.8572412278188	0.0663577765835552\\
11.8572412278188	0.0663577765835552\\
11.8541573268831	0.0499082629135072\\
11.8482544114272	0.0276611622113372\\
11.8482544114272	0.0276611622113372\\
11.860309990869	0.0641653282750875\\
11.8663567528787	0.0767137121957123\\
11.8716191355066	0.0856267172997316\\
11.8716191355066	0.0856267172997316\\
11.8642355522858	0.0522518884414616\\
11.8869774028273	0.110877868712706\\
11.8869774028273	0.110877868712706\\
11.8973106902825	0.1296917751487\\
11.9044785936341	0.138886245734327\\
11.9070435933841	0.13501211702183\\
11.9070435933841	0.13501211702183\\
11.8925829921605	0.0762370143098602\\
11.8782689653302	0.0284384072770397\\
11.8988492147419	0.0861997164452688\\
11.8988492147419	0.0871624821364505\\
11.9075108520848	0.107645339662708\\
11.9149747683694	0.119128733765763\\
11.8938635631046	0.0491495476521614\\
11.8887437562224	0.0293264098527703\\
11.8887437562224	0.0293264098527703\\
11.9039049725526	0.0738693052930066\\
11.9084411713988	0.0808487141657347\\
11.9084411713988	0.0808487141657347\\
11.9122528913868	0.0841181899890054\\
11.9204072811015	0.102106438836092\\
11.9150654188812	0.0783963528508567\\
11.9170559100107	0.076862973435859\\
11.9170559100107	0.076862973435859\\
11.9142592545495	0.0609812150408508\\
11.9142592545495	0.0609812150408508\\
11.9201926595477	0.0737187701951073\\
11.9251881234353	0.0833503676067099\\
11.9188417983697	0.0570104930683077\\
11.927719058506	0.0753945062828522\\
11.927719058506	0.0753945062828522\\
11.9388226226948	0.0977490626360003\\
11.9346430191305	0.0768480085483721\\
11.9443351619763	0.096804548225229\\
11.9499091241032	0.103906554438067\\
11.9499091241032	0.103906554438067\\
11.967805841888	0.153045841044456\\
11.9776367277404	0.167523188679292\\
11.9614219690334	0.108888937214665\\
11.9614219690334	0.108888937214665\\
11.9646648151322	0.108852218887757\\
11.9447265814793	0.0543128485726326\\
11.9559829330473	0.0793165499468383\\
11.9608055921442	0.0867366250384738\\
11.9608055921442	0.0867366250384738\\
11.9554165407017	0.0616158397302781\\
11.9809760731558	0.120981308560957\\
11.9720635682356	0.0860443334083707\\
11.9720635682356	0.0860443334083707\\
11.9877038507753	0.128601513696201\\
11.9924033245325	0.13073396467052\\
11.9924033245325	0.13073396467052\\
11.9853619455041	0.0979942464048481\\
11.9899586465413	0.101983241238404\\
11.9883908956109	0.0876406691971753\\
11.9971967003949	0.103079406640502\\
11.9971967003949	0.103079406640502\\
12.0069263314479	0.123941486482599\\
12.0065501330091	0.112006289183821\\
12.0054988178618	0.0994166613283403\\
12.0054988178618	0.100517537836928\\
11.9925323529081	0.0505365356877497\\
12.0009389411706	0.0686952885552377\\
12.0156344164579	0.106589159516653\\
12.0156344164579	0.106670098242538\\
12.0165004062956	0.0995502863724789\\
12.0125155344486	0.0787577888408197\\
12.0125155344486	0.0798697697570995\\
12.0239691374799	0.109851044106142\\
12.0219606337547	0.0936721116599028\\
12.0341661356685	0.119434079303525\\
12.0341661356685	0.119434079303525\\
12.0259716720067	0.0833114765841472\\
12.0315177900634	0.0907910102997777\\
12.0315177900634	0.0899499967633132\\
12.0160036624196	0.0285085471182515\\
12.0162816569178	0.0261167178695027\\
12.0360342913496	0.0785288126493426\\
12.0411267770905	0.086481860334182\\
12.0411267770905	0.086481860334182\\
12.0548896468254	0.123950309869795\\
12.0514067807949	0.102471141255157\\
12.0514067807949	0.102471141255157\\
12.0581337737949	0.113047768894297\\
12.0703216830451	0.141120310499621\\
12.0718133497986	0.133213513807207\\
12.0718133497986	0.133213513807207\\
12.072374193519	0.122939470143293\\
12.053423840763	0.0543823060877705\\
12.0848930032162	0.13573291626555\\
12.0848930032162	0.13573291626555\\
12.0893799602299	0.138138291274618\\
12.0628246283765	0.0477587449404604\\
12.0628246283765	0.0477587449404604\\
12.0580895902501	0.0268376214414202\\
12.0557337998485	0.0163236681266585\\
12.0843169603484	0.0939615545648135\\
12.0741488688288	0.0578492743606582\\
12.0741488688288	0.0584579325431499\\
12.0688842360188	0.036041258774729\\
12.1004529023474	0.121805119715011\\
12.1004529023474	0.123016577723358\\
12.1193175329153	0.174475848353676\\
12.1120394868998	0.139234621469003\\
12.117647468392	0.144548016966237\\
12.1107859035481	0.112571441429818\\
12.1107859035481	0.112571441429818\\
12.1235568622732	0.144112344988072\\
12.1140238671921	0.103131134703996\\
12.1140238671921	0.103131134703996\\
12.1081854917577	0.0750898471682177\\
12.0746901998609	-0.0282695666419367\\
12.0373705442465	-0.135389514892472\\
12.0137556503555	-0.184503868369778\\
12.0137556503555	-0.183374766769964\\
11.9621605566992	-0.327144472842038\\
11.9272770241573	-0.402825522205617\\
11.8651210897897	-0.534236775402449\\
11.8651210897897	-0.534250709057495\\
11.836093929791	-0.577380848890909\\
11.7958279379554	-0.645983816983837\\
11.7502220459747	-0.706315372935529\\
11.7502220459747	-0.706315372935529\\
11.7263516288284	-0.722145678022299\\
11.679322052307	-0.802222926436289\\
11.679322052307	-0.802294496391685\\
11.6596207401293	-0.781733608479173\\
11.6309749296024	-0.800254930424086\\
11.5861532904132	-0.858053527001057\\
11.5224991071177	-0.958419641000834\\
11.5224991071177	-0.958419641000834\\
11.4959449813324	-0.955564748105641\\
11.4415579200245	-1.03107633666096\\
11.3969277917287	-1.06473957262861\\
11.3969277917287	-1.06473957262861\\
11.3628266307984	-1.07927190931383\\
11.3136334128159	-1.1208467833177\\
11.2672255467424	-1.14671138380861\\
11.2672255467424	-1.1465174576989\\
11.2352699772599	-1.14075213314574\\
11.1727541212181	-1.23027888824391\\
11.1727541212181	-1.23027888824391\\
11.1165260137807	-1.29710724002431\\
11.0877455921036	-1.26175078193867\\
11.0877455921036	-1.26175078193867\\
11.0099848339438	-1.36134469277941\\
11.0099848339438	-1.36134469277941\\
10.9726502323921	-1.35058495475965\\
10.9352005633277	-1.32816352681924\\
10.8916491432048	-1.33132835071345\\
10.8916491432048	-1.33132835071345\\
10.847256422028	-1.34906552519813\\
10.7965567090257	-1.35037902845072\\
10.7483295016229	-1.36800829143794\\
10.7483295016229	-1.3722869504819\\
10.7062937417876	-1.37306187507035\\
10.6604484992978	-1.37658600959086\\
10.6604484992978	-1.3783453807359\\
10.5808974855556	-1.47402516042693\\
10.5808974855556	-1.47402516042693\\
10.5526168336433	-1.424813417627\\
10.5086674820929	-1.41357273825769\\
10.5086674820929	-1.41357273825769\\
10.4746698538048	-1.39084282414835\\
10.4368122733628	-1.36770584488458\\
10.4368122733628	-1.36770584488458\\
10.4047352831238	-1.33979104622727\\
10.3658220748642	-1.3225693334858\\
10.3468287084519	-1.25855637239293\\
10.3092734794942	-1.25263596128173\\
10.3092734794942	-1.25263596128173\\
10.276637657787	-1.23462432613792\\
10.2331624929107	-1.24372341847692\\
10.2032046172584	-1.20948983668517\\
10.2032046172584	-1.20916730751317\\
10.1432498426229	-1.28565586668615\\
10.1046813220424	-1.27834853076226\\
10.1046813220424	-1.27834853076226\\
10.0595488989151	-1.30593525725879\\
10.0390162814788	-1.24449032209536\\
10.0390162814788	-1.24449032209536\\
10.0025813392563	-1.25324825680764\\
9.96440817598768	-1.26219642266738\\
9.93391002982227	-1.23204792611194\\
9.91020333983112	-1.19115440751697\\
9.91020333983112	-1.19138963424895\\
9.86824639618266	-1.20129682765385\\
9.83197213405655	-1.19254481608336\\
9.80479512636408	-1.16584650546019\\
9.80479512636408	-1.16584650546019\\
9.77015411346711	-1.16672742560287\\
9.74069526408998	-1.14252644135189\\
9.74069526408998	-1.14252644135189\\
9.70524605249381	-1.14609372439196\\
9.67061512158612	-1.14285154125664\\
9.64121205026993	-1.12301361863788\\
9.60654717863158	-1.12758690963692\\
9.5767767461087	-1.11051020427263\\
9.5767767461087	-1.11134002510334\\
9.54321155823232	-1.1088059174731\\
9.5074811909039	-1.11443168305516\\
9.4627208472385	-1.13486093363221\\
9.4627208472385	-1.13486093363221\\
9.4281817016832	-1.13035373055491\\
9.4281817016832	-1.13035373055491\\
9.41403235072405	-1.06980340236624\\
9.37108441864901	-1.0764354019281\\
9.35136935816194	-1.03813241955591\\
9.32695654044029	-1.00957111012168\\
9.28413332831586	-1.04105597244649\\
9.28413332831586	-1.04105597244649\\
9.26795317580404	-0.996780356916245\\
9.23790188694658	-0.994124979927803\\
9.22842909951526	-0.932891834984975\\
9.18367627348489	-0.954124424474701\\
9.18367627348489	-0.954124424474701\\
9.14826634387259	-0.974672881784517\\
9.13215005028911	-0.935096968648993\\
9.11475493668941	-0.901886548826936\\
9.09075013333387	-0.873365861234031\\
9.09075013333387	-0.872161422358034\\
9.06305110222809	-0.878726308348137\\
9.03226351342875	-0.884811073518801\\
9.01682820927072	-0.847673268142329\\
8.99366234807777	-0.828485856332034\\
8.9670323492493	-0.815880467849951\\
8.9670323492493	-0.815262918514791\\
8.94099304103183	-0.804243339892902\\
8.91313596666938	-0.79973391392095\\
8.87918008406608	-0.806047806528717\\
8.85592921524741	-0.790284402679747\\
8.84570324483015	-0.74626969698367\\
8.83757522741204	-0.703027583467398\\
8.81531447861145	-0.69269575261995\\
8.80009038601822	-0.664659377739189\\
8.79247422660278	-0.626297387710965\\
8.7801567547959	-0.600533907687945\\
8.7618954445998	-0.589535672862399\\
8.72971011336134	-0.610071425933977\\
8.71562805528113	-0.592183417351967\\
8.71562805528113	-0.592493732748758\\
8.69194264758567	-0.590437450358874\\
8.67180112265051	-0.581175158493715\\
8.67180112265051	-0.581175158493715\\
8.65072835552708	-0.582698304399373\\
8.64120221977284	-0.554704622809484\\
8.64120221977284	-0.554704622809484\\
8.62323534832265	-0.558868517949334\\
8.61852388790699	-0.520207953812004\\
8.60468916541518	-0.514133391270797\\
8.58755175463115	-0.515327763694657\\
8.56843357254268	-0.521060889040757\\
8.56843357254268	-0.521902664368926\\
8.55725942455987	-0.508041595827277\\
8.54114963118544	-0.511703893045355\\
8.54114963118544	-0.511422149325291\\
8.5295898001341	-0.50190025127247\\
8.51966552066227	-0.486234002719702\\
8.51261845251329	-0.460864671459398\\
8.51261845251329	-0.460864671459398\\
8.50170544159325	-0.451702435965428\\
8.4927635455363	-0.435689864182467\\
8.47396406643661	-0.449692788506441\\
8.47396406643661	-0.449692788506441\\
8.47748339117921	-0.398092328893248\\
8.47149165414435	-0.378007826756308\\
8.47149165414435	-0.378007826756308\\
8.43007302502065	-0.456772478507835\\
8.43007302502065	-0.455563420415685\\
8.41728909919308	-0.453232185895525\\
8.41186268734196	-0.427255604264288\\
8.41186268734196	-0.427255604264288\\
8.41079803842325	-0.388928520404044\\
8.40099514732229	-0.378176851626361\\
8.40099514732229	-0.378176851626361\\
8.38720660065625	-0.382771830511061\\
8.37777164644295	-0.374714386747455\\
8.37293058374084	-0.353987375037334\\
8.36094198939536	-0.355813070164941\\
8.35387412871404	-0.342992261437202\\
8.35387412871404	-0.342992261437202\\
8.34082779790244	-0.347666611415075\\
8.33243406847219	-0.342128081463045\\
8.32279836447108	-0.337286783187194\\
8.32279836447108	-0.337286783187194\\
8.309702344182	-0.345509365359904\\
8.30340160067023	-0.332697797491498\\
8.30340160067023	-0.332697797491498\\
8.30878071698628	-0.284767466754166\\
8.30903766585841	-0.258601649319856\\
8.29561562588539	-0.269374285674129\\
8.28778907053395	-0.266801499744532\\
8.28778907053395	-0.266962415369367\\
8.27952541592112	-0.267359091176172\\
8.28207651125216	-0.236249698247388\\
8.25264152078954	-0.29357219704307\\
8.25264152078954	-0.29357219704307\\
8.24850740198088	-0.279384016829369\\
8.2367710191623	-0.286092220643195\\
8.22582170784473	-0.292232458648304\\
8.21731392153913	-0.288498247962681\\
8.21731392153913	-0.28774825480955\\
8.2074382530702	-0.291925466821909\\
8.2074382530702	-0.291925466821909\\
8.21247204505566	-0.248930739859061\\
8.19343080432138	-0.27742210744475\\
8.19640322355242	-0.244688050245719\\
8.19417377506561	-0.229392908739284\\
8.18487582133073	-0.234505440566625\\
8.18487582133073	-0.234505440566625\\
8.17888116533771	-0.23180264562738\\
8.17817086360909	-0.212542553660408\\
8.1765014201843	-0.198468903170056\\
8.1765014201843	-0.198468903170056\\
8.17239642445541	-0.193034088706863\\
8.17267965204692	-0.175282664550549\\
8.17374599087821	-0.156627670703087\\
8.16231065626611	-0.171342020987856\\
8.16231065626611	-0.171677179160926\\
8.17154361459497	-0.127747295962274\\
8.16331093691683	-0.140755321213723\\
8.1596847717669	-0.138295406075107\\
8.1596847717669	-0.138295406075107\\
8.1578732195714	-0.130917037668208\\
8.1539037485083	-0.129878675095658\\
8.13767928920576	-0.159349231720428\\
8.13767928920576	-0.159349231720428\\
8.13603564481385	-0.150080839753798\\
8.12888461134508	-0.15522132782969\\
8.12888461134508	-0.15522132782969\\
8.13229697863671	-0.12943848409975\\
8.12381741273027	-0.140469849503322\\
8.11650780205638	-0.145736522879671\\
8.11650780205638	-0.145736522879671\\
8.10142857820535	-0.178398977616887\\
8.1023526076273	-0.160159515327522\\
8.0894877625672	-0.17659648939243\\
8.08747101742247	-0.166384699258585\\
8.08747101742247	-0.166384699258585\\
8.07787665455919	-0.182779304146013\\
8.07594492078071	-0.17218397082513\\
8.06770801310909	-0.181668883495908\\
8.06770801310909	-0.181668883495908\\
8.07698881100958	-0.134845033259313\\
8.06607219001011	-0.151161288129996\\
8.05771825576231	-0.161279291791438\\
8.05771825576231	-0.161279291791438\\
8.05708787638748	-0.148626207014769\\
8.05708787638748	-0.148679845066149\\
8.06153445180075	-0.120661101629881\\
8.04721586092525	-0.152990366434437\\
8.06359704073048	-0.0960913647549362\\
8.05950222546321	-0.0981929127816153\\
8.06895158315235	-0.0623428918657033\\
8.06895158315235	-0.0623428918657033\\
8.06993614327103	-0.0527918910802933\\
8.06812197356539	-0.0526541609322649\\
8.0637548518729	-0.0596238381135064\\
8.0637548518729	-0.0583354623423887\\
8.0739430843319	-0.0229036725487329\\
8.07073484113488	-0.0296225247025804\\
8.08081943920195	0.00373878075237522\\
8.08566181868128	0.0140012948874834\\
8.08566181868128	0.0140012948874834\\
8.08561704659723	0.0144188787363061\\
8.08148897966603	0.00150437060680711\\
8.08148897966603	0.00150437060680711\\
8.08091132794141	-0.000947646898161633\\
8.07427510206848	-0.0174086089017905\\
8.0881175673288	0.0217385585385358\\
8.09167102223017	0.0302267819732469\\
8.09167102223017	0.0302267819732469\\
8.09626316012084	0.042189377071149\\
8.0934018325047	0.0305093958254102\\
8.07991062338176	-0.00615338829666205\\
8.09941036701682	0.0441576002710296\\
8.09941036701682	0.0441576002710296\\
8.09059897139603	0.0146571694359775\\
8.08444855185381	-0.00406841168041438\\
8.08788447019668	0.00475899974947856\\
8.08057903710894	-0.0130599945688625\\
8.08695129678187	0.00157798530306604\\
8.08695129678187	0.00157798530306604\\
8.07991285375402	-0.0175000330825407\\
8.07943987713369	-0.0171180035098501\\
8.07677877029933	-0.0233422034771837\\
8.09083957508462	0.0156365696082187\\
8.09083957508462	0.0156365696082187\\
8.08638913557759	3.44257725973986e-05\\
8.08638913557759	3.44257725973986e-05\\
8.08289192702295	-0.0122727916083458\\
8.09201636532757	0.0152928211259285\\
8.09609958866928	0.0265966747538607\\
8.09430262238945	0.0192828407070101\\
8.09430262238945	0.0192828407070101\\
8.09025264364071	0.00586177984318785\\
8.08570152509195	-0.00713502158399329\\
8.07749963187304	-0.0293505134309073\\
8.07749963187304	-0.0293505134309073\\
8.08711653868867	0.000262343565769853\\
8.0912397860301	0.0127385457082534\\
8.0912397860301	0.0127385457082534\\
8.09484323365226	0.0236456790155426\\
8.0761674742196	-0.0275520131629595\\
8.08744434754431	0.00618045803079023\\
8.08786760518185	0.00677783289882076\\
8.08786760518185	0.007860601989446\\
8.09866762168773	0.0388761444170702\\
8.09290131819975	0.0185668395865196\\
8.09290131819975	0.0185668395865196\\
8.08334054311587	-0.0111927441299063\\
8.08213291961986	-0.0139649573926267\\
8.08213291961986	-0.0139649573926267\\
8.07647114934547	-0.0286150647983141\\
8.07647114934547	-0.0286150647983141\\
8.08183858353453	-0.00820953991049168\\
8.0764678645095	-0.0216270343304057\\
8.0764678645095	-0.0216270343304057\\
8.07017612275398	-0.0412165934241883\\
8.06966511370279	-0.0394479325001417\\
8.06270197387242	-0.0575169065269994\\
8.06270197387242	-0.0575169065269994\\
8.06319421951311	-0.0508494542185499\\
8.06467420231093	-0.0422751643864846\\
8.06467420231093	-0.0430091855403909\\
8.06170347759305	-0.0478352797372427\\
8.05424555665419	-0.066025247209172\\
8.05986002170302	-0.0448308241151218\\
8.05986002170302	-0.0448308241151218\\
8.06510513147396	-0.0244817911102105\\
8.07150505890404	-0.00231038193478736\\
8.06857514758516	-0.0100810808638803\\
8.05831032181508	-0.0378081058035829\\
8.05831032181508	-0.0375499695486678\\
8.04671612054203	-0.0712252952783601\\
8.05538757308844	-0.0406061563787428\\
8.05169249852646	-0.0475230402613414\\
8.05169249852646	-0.0481845183339466\\
8.0602905269162	-0.0181669627159338\\
8.05400759569664	-0.0300371458543529\\
8.04446172277685	-0.0491635340845315\\
8.04046606793143	-0.0558214231141719\\
8.04046606793143	-0.0544046110166512\\
8.04115623565755	-0.0476407142381649\\
8.04688693248054	-0.0272800591941336\\
8.04388833073481	-0.0331783721242759\\
8.04253159258223	-0.0338249475532385\\
8.0419731744086	-0.0323335010608382\\
8.03395848666274	-0.0494163461176185\\
8.03395848666274	-0.0490007850989725\\
8.03622077341722	-0.038366876223943\\
8.03622077341722	-0.038366876223943\\
8.03381642797611	-0.0409771037402435\\
8.03112889764103	-0.0455979395524126\\
8.03178718816068	-0.0401397006355693\\
8.03205025210441	-0.0353340207212887\\
8.03205025210441	-0.0353340207212887\\
8.02946126843004	-0.0404603475096789\\
8.0145763678193	-0.0801914327550746\\
8.018857237774	-0.0616959487644653\\
8.018857237774	-0.0616959487644653\\
8.02637575585417	-0.0329964492313199\\
8.03816926748625	0.0022119553470847\\
8.02454804302314	-0.0360260877753275\\
8.02454804302314	-0.0360260877753275\\
8.02875003478402	-0.0200573127140793\\
8.00283960417626	-0.0935055371576964\\
8.04556455358556	0.00550324237094738\\
8.01720604321471	-0.0726744572930097\\
8.01720604321471	-0.0727681372170333\\
8.0141313313148	-0.0753737122530367\\
8.0141313313148	-0.0753737122530367\\
8.02507816030946	-0.0308542337556652\\
8.02042391147977	-0.0414732827181297\\
8.02346159982444	-0.0283759520968234\\
8.02029970747907	-0.0327166095293459\\
8.01645899921455	-0.041154893728109\\
8.01645899921455	-0.041154893728109\\
8.03473556677043	0.0172215052751711\\
8.02396399253619	-0.014611388358994\\
8.01575188575579	-0.0354904352738792\\
8.01575188575579	-0.0354904352738792\\
8.02054765377283	-0.0182757867156041\\
8.01540167763337	-0.0317018018625116\\
8.01540167763337	-0.0317018018625116\\
8.01067941933677	-0.0443030544540244\\
8.00228000189621	-0.0649799686748905\\
8.01531557714216	-0.0230952434629141\\
8.01531557714216	-0.0230952434629141\\
8.01909620142428	-0.00777761217161622\\
8.01035247016685	-0.0323209199041217\\
8.00694503297449	-0.0395288178120329\\
8.00694503297449	-0.0389396519393624\\
8.00225865800781	-0.0506994692044652\\
8.00854345764607	-0.0293272295468717\\
8.02308785209537	0.0151812576296686\\
8.01853494899668	0.00226575723747093\\
8.01853494899668	0.00226575723747093\\
8.01044652164872	-0.0200097442544398\\
8.00533141063667	-0.0332397576114636\\
8.00398387309612	-0.0341769105999036\\
8.00398387309612	-0.0341769105999036\\
7.97305962944424	-0.130548554740595\\
7.90904242555782	-0.298865686495169\\
7.82421708796345	-0.511186726322999\\
7.82421708796345	-0.511007317320154\\
7.71596130868544	-0.812062634988852\\
7.63620588210753	-0.951714253674795\\
7.53409197463708	-1.1488783158033\\
7.53409197463708	-1.1488783158033\\
7.47562696533501	-1.22819173842818\\
7.39566510366663	-1.34812275050898\\
7.39566510366663	-1.34880130054245\\
7.32674867907669	-1.45051113345518\\
7.24589059769287	-1.55386259256267\\
7.18139684393872	-1.60353534944732\\
7.11948518175911	-1.6477355256534\\
7.11948518175911	-1.6477355256534\\
7.06198954660542	-1.68212184049223\\
6.9878003043531	-1.7542348007338\\
6.9878003043531	-1.7542348007338\\
6.92627931877868	-1.7773369329132\\
6.86062588400705	-1.80055195968277\\
6.79737921601209	-1.81842663834163\\
6.73105287877894	-1.85850300154195\\
6.73105287877894	-1.85738833402774\\
6.66186967982587	-1.90524602209572\\
6.59319864952446	-1.93464001912446\\
6.59319864952446	-1.93464001912446\\
6.53142162597572	-1.96487434964865\\
6.46485936304145	-1.96561228121647\\
6.41725065126662	-1.91437501803923\\
6.3505576493927	-1.92362694011226\\
6.3505576493927	-1.92362694011226\\
6.28190873584142	-1.96311713805489\\
6.23835559010678	-1.91338732147546\\
6.17505637222779	-1.9229076471209\\
6.17505637222779	-1.9229076471209\\
6.12781027260621	-1.88306888889683\\
6.08123861676885	-1.85256987928552\\
6.08123861676885	-1.85256987928552\\
6.02913427550472	-1.81711086253489\\
5.96583652564962	-1.83751776435873\\
5.91747718630289	-1.80756844453972\\
5.91747718630289	-1.80756844453972\\
5.86093709008567	-1.81989634566797\\
5.81747599102453	-1.77326361738429\\
5.76250997796216	-1.76375002045972\\
5.69730252017042	-1.78559791187513\\
5.64341276905264	-1.78311337316403\\
5.64341276905264	-1.78311337316403\\
5.59102836595625	-1.79230290060126\\
5.54107465348319	-1.77484399928287\\
5.47672332103502	-1.78417037705066\\
5.47672332103502	-1.78298901371794\\
5.44062736379614	-1.73036955113912\\
5.38631225050733	-1.73922358106701\\
5.38631225050733	-1.73922358106701\\
5.34406978233436	-1.71653311332511\\
5.30124330214198	-1.68655276384678\\
5.24966934477016	-1.6810549258971\\
5.2108204347474	-1.64210889523747\\
5.2108204347474	-1.64174447285267\\
5.16243221368677	-1.62706634401224\\
5.1219688478936	-1.5994612321534\\
5.07363849261789	-1.58901989249128\\
5.07363849261789	-1.58901989249128\\
5.02558085929927	-1.60148475780143\\
4.98739496337127	-1.56962242766299\\
4.94058478905011	-1.55599266626819\\
4.94058478905011	-1.55599266626819\\
4.90678518225992	-1.50848531929695\\
4.86145484992485	-1.50838187577176\\
4.81937807451204	-1.48487069507403\\
4.81937807451204	-1.48487069507403\\
4.77770771157587	-1.47972409291026\\
4.77770771157587	-1.47972409291026\\
4.7342758146516	-1.46994540870914\\
4.6817237193478	-1.46388121405624\\
4.65319673469356	-1.41521124320414\\
4.59776817143442	-1.43981328176063\\
4.59776817143442	-1.43814585096061\\
4.57536747175985	-1.37850957770234\\
4.54562243775235	-1.34370426265833\\
4.5130824016933	-1.31350985014145\\
4.48771182124066	-1.26794777455477\\
4.48771182124066	-1.26794777455477\\
4.44895273070503	-1.28106836457716\\
4.42586718001975	-1.22839473952165\\
4.40024604098131	-1.19457225223615\\
4.40024604098131	-1.19457225223615\\
4.37247820032508	-1.17444590129574\\
4.35134679689138	-1.1296787479358\\
4.32561296918898	-1.09928144265517\\
4.32561296918898	-1.09928144265517\\
4.30783997947157	-1.05238115112737\\
4.29888793708609	-0.981672049542057\\
4.29888793708609	-0.981672049542057\\
4.28055163561597	-0.943203586331359\\
4.28055163561597	-0.943203586331359\\
4.24941507741752	-0.955457726736923\\
4.24941507741752	-0.955457726736923\\
4.23113235602752	-0.915033269258938\\
4.21935793272616	-0.86097173756367\\
4.21137293410922	-0.802414830734885\\
4.20336763183488	-0.749231663512708\\
4.20336763183488	-0.749231663512708\\
4.18919295688251	-0.721974812876656\\
4.18034486934569	-0.676304789912193\\
4.18034486934569	-0.676304789912193\\
4.17498632356781	-0.627157957701144\\
4.16321093313878	-0.602036092905431\\
4.15429552670587	-0.571074538610793\\
4.15357049167524	-0.521446091435296\\
4.15357049167524	-0.521446091435296\\
4.13795866386404	-0.518160927124518\\
4.13915136137476	-0.466708787835735\\
4.1134277019449	-0.499305395570395\\
4.1134277019449	-0.498908632826691\\
4.1252538789823	-0.415330092821262\\
4.10739326415973	-0.422699501732609\\
4.10112022842541	-0.401746452137839\\
4.10112022842541	-0.401746452137839\\
4.10707283267901	-0.348055573653651\\
4.09196660690102	-0.363808176648501\\
4.08637989167485	-0.346032043991934\\
4.08637989167485	-0.346032043991934\\
4.07634838896617	-0.34191345605636\\
4.06480552257326	-0.345528331731658\\
4.05345972871192	-0.344378503676044\\
4.06598583236011	-0.289917289544881\\
4.06381326785912	-0.269614600467924\\
4.06381326785912	-0.269614600467924\\
4.04137487924545	-0.312717857234092\\
4.04049418054243	-0.286192251096642\\
4.04049418054243	-0.286192251096642\\
4.01964305883258	-0.31717982627949\\
4.0371492725951	-0.241206846627977\\
4.02547186015759	-0.252188367914594\\
4.02562587651372	-0.229874630758351\\
4.02562587651372	-0.229874630758351\\
4.0368059727961	-0.174166015398184\\
4.03153290746746	-0.172794317317617\\
4.02389116468149	-0.178006035496629\\
4.02389116468149	-0.178006035496629\\
4.01439706234609	-0.192612578356661\\
4.01358796384398	-0.177367593219904\\
4.00557208414685	-0.18225205938217\\
4.00557208414685	-0.18225205938217\\
4.01210534579668	-0.146180051863752\\
4.00270237384236	-0.157390067428624\\
4.01190629639633	-0.117871352730714\\
4.01171323614631	-0.10782943735002\\
4.01171323614631	-0.10782943735002\\
4.0147027666673	-0.0916371066651754\\
4.01467102684348	-0.0824524946025359\\
4.0161034666263	-0.0703766316347403\\
4.0161034666263	-0.0703766316347403\\
4.02414766266444	-0.0390106842978022\\
4.0196329083892	-0.0457300236559574\\
4.0242742771731	-0.0280342781096027\\
4.02126047757393	-0.0351996995629142\\
4.02126047757393	-0.0351996995629142\\
4.01710201628261	-0.043340758537017\\
4.01710201628261	-0.0457950332381154\\
4.02004838399742	-0.0297779924744815\\
4.02653423246763	-0.00589280972393794\\
4.03924797852228	0.0311342754525255\\
4.03924797852228	0.0311342754525255\\
4.04143372980436	0.0369332493064653\\
4.03396397329621	0.0132876911749525\\
4.03368627591809	0.0124092293633733\\
4.03805167727865	0.0254612938555031\\
4.03805167727865	0.0254612938555031\\
4.03853577983586	0.0245522283190703\\
4.03111506441357	0.00413047339622671\\
4.02179823565431	-0.0222457947590441\\
4.02179823565431	-0.0226383179001275\\
4.01555996132313	-0.0384087562366454\\
4.01266259483448	-0.0428354565832524\\
4.01062505488625	-0.0446674225067327\\
4.00273929168864	-0.0612186941558412\\
3.99419026516575	-0.0791049370430153\\
3.99419026516575	-0.0789323521877405\\
3.99175452416469	-0.0791765699680529\\
3.98797011202025	-0.0824802600143135\\
3.9822832615489	-0.0916340573385303\\
3.9822832615489	-0.0917971058985818\\
3.9794598220164	-0.091828467592143\\
3.98461096364358	-0.0847678875115816\\
3.9817845333542	-0.0821388497531058\\
3.97304605101061	-0.0858487314017341\\
3.96322946970639	-0.100349051507998\\
3.96872709146541	-0.0842543418437306\\
3.97685387006969	-0.058446569817637\\
3.98652057528209	-0.0402946012477639\\
3.97961301308382	-0.0484696809086046\\
3.9733153008182	-0.059510833053867\\
3.97305672578884	-0.0527747242162884\\
3.96524542633503	-0.0664615522150691\\
3.9591216722045	-0.0759171397385397\\
3.9591216722045	-0.0759171397385397\\
3.95694059021969	-0.0740733180519899\\
3.96444997000311	-0.0516364527730505\\
3.96998197862828	-0.034830497316225\\
3.96768073222982	-0.0372077311023861\\
3.96493350487448	-0.0381927309281283\\
3.96393702178986	-0.0376472578540486\\
3.9706873626578	-0.0208329122185063\\
3.97013433170077	-0.0197000615026274\\
3.96863315978914	-0.0220010467636576\\
3.96185000871786	-0.036082544685884\\
3.95477327437673	-0.0486002802057576\\
3.95778335182504	-0.0387143809061646\\
3.95778335182504	-0.0387143809061646\\
3.95442491203757	-0.0445544293487775\\
3.94789329058987	-0.0567295621253244\\
3.94800073907218	-0.0522009134417422\\
3.95324865142084	-0.0365221243899344\\
3.95453830619246	-0.0305954212333531\\
3.95337559876446	-0.0304944020310939\\
3.95095510790306	-0.0337030277364534\\
3.94773755030309	-0.0378454519933321\\
3.94773755030309	-0.0378769608186986\\
3.94384605117591	-0.0445772207127071\\
3.94779865483877	-0.0312301294914265\\
3.94456462680523	-0.0361111250342309\\
3.94368584302814	-0.0352305442489414\\
3.94104662043666	-0.0387696337373431\\
3.94104662043666	-0.0381417532740922\\
3.93831481434079	-0.0420581596097937\\
3.94509959747988	-0.022636408393768\\
3.9484439664114	-0.0123879756071699\\
3.94101969747245	-0.0268034577136734\\
3.93687505762257	-0.0338222211628871\\
3.93904729151024	-0.0259063183881452\\
3.93904729151024	-0.0259063183881452\\
3.93427887926844	-0.036126151714922\\
3.92963660273928	-0.044401368903732\\
3.93007701256098	-0.0398871831198693\\
3.92839889121367	-0.0407640477256242\\
3.92891892013139	-0.0366141358860775\\
3.92788951683834	-0.0361973396597448\\
3.92788951683834	-0.0361973396597448\\
3.9101269143143	-0.0787163716794645\\
3.90664546634878	-0.0809032007357079\\
3.89861241673584	-0.0930447568835459\\
3.91684887768815	-0.0415857254662346\\
3.93833223183064	0.0124594855407509\\
3.94613388212108	0.0289397019976835\\
3.93934434678106	0.0122011172287663\\
3.93934434678106	0.0122011172287663\\
3.93095515003015	-0.0103095845107791\\
3.92573961201351	-0.0215118635879905\\
3.92682316943326	-0.0172680163673634\\
3.92449531722726	-0.0216268952505908\\
3.92541472469277	-0.0175377926207098\\
3.92541472469277	-0.0175377926207098\\
3.92340212650075	-0.0208631317461566\\
3.92841477930357	-0.00679283543245616\\
3.9329167554908	0.00466935164427214\\
3.93402437938272	0.00733995792860928\\
3.93461703721761	0.00823467263177542\\
3.93276821021856	0.00381571348756084\\
3.93276821021856	0.00366571484272994\\
3.936171765412	0.0132916941373769\\
3.92703975436097	-0.0123591073336331\\
3.93572862924651	0.00919326424571369\\
3.9186654551306	-0.0363548617099469\\
3.9186654551306	-0.0363548617099469\\
3.9124213026167	-0.0521318769580436\\
3.90963719296481	-0.0559856667863994\\
3.90963719296481	-0.0559856667863994\\
3.91433156345169	-0.0372320728328382\\
3.92118254204413	-0.0172851238145159\\
3.92366684975738	-0.00892798586733795\\
3.93211334277485	0.0144317529655471\\
3.93649216803291	0.0248759832137827\\
3.93088568639338	0.0105226173709896\\
3.93088568639338	0.0105226173709896\\
3.93131693747147	0.0110200195933703\\
3.94029615514667	0.0331678269017759\\
3.93934166700861	0.0284760896009462\\
3.94428871589652	0.0359160226966129\\
3.94428871589652	0.0359160226966129\\
3.94046001047259	0.0225362769667028\\
3.94229322269176	0.0253485936791882\\
3.94306901862459	0.0255642435924468\\
3.94278676674873	0.0232188434989335\\
3.94962200738532	0.0375197473729229\\
3.95359943412564	0.0447160563908531\\
3.95774685193552	0.051804685308793\\
3.95774685193552	0.0521023799009586\\
3.96045316111518	0.0542204006792956\\
3.96513804675844	0.0607596898119975\\
3.96621801754249	0.0584210962161646\\
3.96803796035118	0.0580647793812307\\
3.96463590273391	0.0463518403329088\\
3.97031662378978	0.0555970619994429\\
3.97329772343887	0.0581703809688835\\
3.97329772343887	0.0582162651999329\\
3.96835037552891	0.0410967499752977\\
3.97255966659684	0.0493042302248638\\
3.96566970274953	0.0264168256448323\\
3.96566970274953	0.0258187156700683\\
3.98560876296394	0.0793602341935429\\
3.99141340412965	0.0890593712618019\\
4.00292347233358	0.11217626145633\\
4.00292347233358	0.11217626145633\\
3.99724926397886	0.0862181796804987\\
3.92659364193363	-0.112890988134725\\
3.87266578436354	-0.242597928903866\\
3.78681676871953	-0.444521600091267\\
3.70958956307873	-0.612196838788632\\
3.70958956307873	-0.612196838788632\\
3.63855040457	-0.761710330753738\\
3.5603874739667	-0.902915866128164\\
3.50589896325704	-0.976855957590783\\
3.50589896325704	-0.976855957590783\\
3.46369279643117	-1.02511974131409\\
3.41125175108777	-1.08043896945513\\
3.35311935012657	-1.12889191609226\\
3.29616336990392	-1.19526314041186\\
3.29616336990392	-1.19654828754028\\
3.24375705378713	-1.25158105055879\\
3.18318517608696	-1.30551924220453\\
3.12055141225905	-1.36202465210127\\
3.12055141225905	-1.36202465210127\\
3.06494572336283	-1.41180282724763\\
3.01852686322436	-1.41778943224048\\
2.96122766768357	-1.44915642151269\\
2.96122766768357	-1.44915642151269\\
2.91050465911951	-1.46648099749703\\
2.85251993813633	-1.48808993199942\\
2.79783219815343	-1.47485316586757\\
2.74861739620852	-1.48133629970463\\
2.69429057097882	-1.49248378697558\\
2.69429057097882	-1.49248378697558\\
2.64203103349851	-1.50826488391167\\
2.58975007505671	-1.51818022676234\\
2.52806925308997	-1.55606908895381\\
2.48214452561962	-1.53535134408784\\
2.48214452561962	-1.53581043495284\\
2.42852447068669	-1.54586970163474\\
2.38180219528339	-1.53899489515367\\
2.33324713733825	-1.53341634451325\\
2.28330324482323	-1.53094183857474\\
2.28330324482323	-1.53094183857474\\
2.23577326289984	-1.52957017054431\\
2.17934044052948	-1.53864656834699\\
2.1229298950403	-1.5549602786829\\
2.06699334618568	-1.56648371558157\\
2.06699334618568	-1.56648371558157\\
2.00929491555751	-1.59225109309893\\
1.95483105987518	-1.5997545865689\\
1.95483105987518	-1.5997545865689\\
1.89404413363576	-1.62557380291135\\
1.78085480896277	-1.69955207613731\\
1.78085480896277	-1.69955207613731\\
1.71743037113665	-1.73477048208299\\
1.65924647956435	-1.7365641183995\\
1.59067776347996	-1.77080602692469\\
1.59067776347996	-1.77080602692469\\
1.53322197575038	-1.7847003888504\\
1.47674983304254	-1.76681983023638\\
1.4220685991679	-1.73501170344689\\
1.4220685991679	-1.73501170344689\\
1.37702855289692	-1.70393754611968\\
1.37702855289692	-1.70393754611968\\
1.27926138942954	-1.82899385124384\\
1.22961249255471	-1.79894819364431\\
1.22961249255471	-1.79894819364431\\
1.17537354084035	-1.78476510260368\\
1.08363232115787	-1.87318746430146\\
0.991157545951723	-1.95816395967687\\
0.884951650566951	-2.08702506461298\\
0.772275060855426	-2.19379815041563\\
0.772275060855426	-2.19379815041563\\
0.662840975220914	-2.32240410753673\\
0.548545218956046	-2.42212133517599\\
0.447241566664403	-2.48330058533972\\
0.347959038035887	-2.50793715615076\\
0.347959038035887	-2.50793715615076\\
0.267397956036165	-2.5236302580947\\
0.206418774843046	-2.47010394007247\\
0.21242809329838	-2.24246824371679\\
0.21242809329838	-2.24246824371679\\
0.25442895636001	-1.91520007900271\\
0.278053723417293	-1.67371277412987\\
0.269596433360564	-1.54588743221643\\
0.269596433360564	-1.54588743221643\\
0.232257252156747	-1.51221487864561\\
0.205728746192002	-1.44246345717797\\
0.198862581669417	-1.3311173118681\\
0.202095028176087	-1.20452871177489\\
0.207539279001775	-1.08597836291073\\
0.207539279001775	-1.08597836291073\\
0.19694298199536	-1.01588075890111\\
0.197216155897703	-0.921605055197786\\
0.197216155897703	-0.921381875622604\\
0.196782330109166	-0.83221418345991\\
0.195950064215562	-0.755064942387572\\
0.195510176033002	-0.685594713683907\\
0.188563106898119	-0.64097001149631\\
0.18880856011343	-0.582648686935714\\
0.18880856011343	-0.582350531201214\\
0.187553637911529	-0.528775158222704\\
0.183808388815034	-0.480286727411271\\
0.176157157112677	-0.44979295129593\\
0.179919731894937	-0.399248893855026\\
0.182577188112275	-0.356510169491023\\
0.183317788650692	-0.322278956890308\\
0.182189191925328	-0.294900199064919\\
0.173973465000417	-0.284916595038695\\
0.173973465000417	-0.284511260056639\\
0.171616781888272	-0.263136121100273\\
0.171616781888272	-0.263136121100273\\
0.173870087147338	-0.229626954539829\\
0.177354814122716	-0.196897315199296\\
0.17246201042705	-0.190277311484304\\
0.171835715335096	-0.173803366980251\\
0.169345232451575	-0.162658552559128\\
0.169345232451575	-0.162658552559128\\
0.166538278111415	-0.151559308168794\\
0.165829139315519	-0.139488371348025\\
0.161526205520475	-0.137554444682862\\
0.164091960753413	-0.119292647459317\\
0.166133033192589	-0.104511785716718\\
0.165773128455348	-0.0964215402659511\\
0.164469775123068	-0.0903638942790723\\
0.151449594111214	-0.111777288588739\\
0.151449594111214	-0.111777288588739\\
0.150428576393009	-0.103965978317328\\
0.150917614316559	-0.094150012641977\\
0.15260565445677	-0.0823366362696702\\
0.153278618959742	-0.073000721160192\\
0.153278618959742	-0.073000721160192\\
0.146615318486558	-0.0841885854373044\\
0.146226299294513	-0.0772399168479285\\
0.146263226796208	-0.0709353801610153\\
0.146263226796208	-0.0709353801610153\\
0.145919145847837	-0.065822647008873\\
0.14647443010216	-0.0576862410421098\\
0.137011721376859	-0.0778751379406377\\
0.134626949784418	-0.0767101750643063\\
0.134626949784418	-0.0767101750643063\\
0.131903787761641	-0.0784104364222133\\
0.129910119420788	-0.0771911169409978\\
0.128873218716547	-0.0726991012029398\\
0.124085203191299	-0.0785718212320697\\
0.124085203191299	-0.0785718212320697\\
0.122341754656652	-0.0763899309022639\\
0.119544275322702	-0.0779998961006592\\
0.116363274139497	-0.0801555762467066\\
0.113048100961885	-0.0822514081111932\\
0.107028262289337	-0.0878520587661376\\
0.105786538165912	-0.0839470909165609\\
0.105786538165912	-0.0830453340435179\\
0.105390686297447	-0.0773754526490229\\
0.104240236830799	-0.0741241546177217\\
0.104240236830799	-0.0734072589702269\\
0.102835522892082	-0.071177276045294\\
0.0966503043451017	-0.0823696156044752\\
0.0945910801800144	-0.0804810442809221\\
0.0945910801800144	-0.0804810442809221\\
0.0918982881406407	-0.0813384330431532\\
0.0910157194528179	-0.0762093707090817\\
0.0899535098396569	-0.072867563806782\\
0.0866634061967795	-0.0753103721852012\\
0.0854243990578347	-0.0718450109217455\\
0.0839429158997795	-0.0699713811408559\\
0.0839429158997795	-0.0699713811408559\\
0.0824131590133807	-0.068533978175997\\
0.0809910868702064	-0.0658824748718894\\
0.0780866103323186	-0.0679925916034655\\
0.0771164283706572	-0.0650690762974919\\
0.0771164283706572	-0.0645822732547965\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/SpeedTrackingMazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.125,0.69400,0.22900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=3.50cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0.038764625787735,
xmax=54.6044413000345,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=0,
ymax=12.1235568622732,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Speed [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Speed Tracking},
xmajorgrids,
ymajorgrids,
legend style={at={(0.665, 0.36)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.3pt]
  table[row sep=crcr]{%
0	    0\\
4.99	0\\
5	    12\\
26.99	12\\
27	    8\\
38.99	8\\
39	    4\\
48.99	4\\
49	    0\\
54.1	0\\
};
\addlegendentry{\scriptsize $v_0$}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
4.9	0\\
5	0.125170801523104\\
5.1	0.126303369501707\\
5.2	0.127152842262352\\
5.3	0.147864081091539\\
5.4	0.175869624298585\\
5.5	0.23768298009946\\
5.6	0.328124366549703\\
5.7	0.483348688169185\\
5.8	0.636893601808005\\
5.9	0.823931827423789\\
6	1.11410601907798\\
6.1	1.32513353497066\\
6.2	1.54190119408196\\
6.3	1.80000770468007\\
6.4	2.06424529531364\\
6.5	2.24962930070328\\
6.6	2.51957182030313\\
6.7	2.7056201147728\\
6.8	2.86702839462488\\
6.9	3.09703439962933\\
7	3.22800668981095\\
7.1	3.41924819926013\\
7.2	3.58667089235251\\
7.3	3.75002480105341\\
7.4	3.90074995590792\\
7.5	4.09889784094186\\
7.6	4.23315165782239\\
7.7	4.38314018473334\\
7.8	4.60568294429023\\
7.9	4.73373713146809\\
8	4.81563733593299\\
8.1	4.94188560681709\\
8.2	5.07177885550231\\
8.3	5.18074106403522\\
8.4	5.33080833613593\\
8.5	5.51387387219287\\
8.6	5.71725710683669\\
8.7	5.86262007717781\\
8.8	6.00234165285722\\
8.9	6.14955095077938\\
9	6.24413989175916\\
9.1	6.42540569021897\\
9.2	6.54544104101689\\
9.3	6.69323035297249\\
9.4	6.87045049400175\\
9.5	6.99396219168407\\
9.6	7.1464701144831\\
9.7	7.28617924847084\\
9.8	7.38963414781707\\
9.9	7.51811417026844\\
10	7.70314024818691\\
10.1	7.81349388829816\\
10.2	7.89566087246828\\
10.3	8.04783073233191\\
10.4	8.15216326129244\\
10.5	8.31572011663622\\
10.6	8.44292507774004\\
10.7	8.58663087042751\\
10.8	8.70019358401579\\
10.9	8.74708475869821\\
11	8.81151556430195\\
11.1	8.8639336352734\\
11.2	8.94806546723905\\
11.3	9.03596843531557\\
11.4	9.07552153849973\\
11.5	9.16175031634746\\
11.6	9.23777560976443\\
11.7	9.37554275763791\\
11.8	9.4122782717075\\
11.9	9.47834363306947\\
12	9.53260214198841\\
12.1	9.67515477351316\\
12.2	9.74391494558403\\
12.3	9.78102125455906\\
12.4	9.83110671064057\\
12.5	9.9113180192093\\
12.6	10.0351061700009\\
12.7	10.0795438956948\\
12.8	10.0971679644883\\
12.9	10.1240626146797\\
13	10.2200850825038\\
13.1	10.3288371577249\\
13.2	10.3595653080712\\
13.3	10.3620820855811\\
13.4	10.4173764690276\\
13.5	10.4897545380242\\
13.6	10.5415997780854\\
13.7	10.5645474243766\\
13.8	10.6117948286703\\
13.9	10.6782509587881\\
14	10.7304842194206\\
14.1	10.7273599373026\\
14.2	10.7321773616921\\
14.3	10.7692507423955\\
14.4	10.8299229577418\\
14.5	10.8144195166331\\
14.6	10.7906919563441\\
14.7	10.8039068957163\\
14.8	10.8908102344384\\
14.9	10.958241408233\\
15	10.9479602778864\\
15.1	10.9451462937595\\
15.2	10.9269996134088\\
15.3	10.8954621987682\\
15.4	10.9628886930656\\
15.5	10.9855970174537\\
15.6	11.0076288048909\\
15.7	10.9987354963705\\
15.8	11.0185184586824\\
15.9	11.0126763784091\\
16	11.032315526762\\
16.1	11.047419898557\\
16.2	11.0661971157776\\
16.3	11.0624491798462\\
16.4	11.0514609363878\\
16.5	11.0537220809825\\
16.6	11.0838501079711\\
16.7	11.097030675937\\
16.8	11.0862879556856\\
16.9	11.1178020367828\\
17	11.1650474339479\\
17.1	11.1959442019087\\
17.2	11.1763105141722\\
17.3	11.1733745419201\\
17.4	11.1510491331741\\
17.5	11.1759437533669\\
17.6	11.2091597772719\\
17.7	11.2740542587953\\
17.8	11.3329571670551\\
17.9	11.3277238996999\\
18	11.3028850721622\\
18.1	11.3140549984865\\
18.2	11.3369506992657\\
18.3	11.3890858124959\\
18.4	11.4476274940288\\
18.5	11.4536432470894\\
18.6	11.434439177297\\
18.7	11.4773795974368\\
18.8	11.5158108769398\\
18.9	11.517771406949\\
19	11.5264598958377\\
19.1	11.5206658161644\\
19.2	11.5169959952306\\
19.3	11.5471364185253\\
19.4	11.6093861616204\\
19.5	11.5988616714546\\
19.6	11.5752240652432\\
19.7	11.5892652738275\\
19.8	11.5930640155417\\
19.9	11.5827188931969\\
20	11.5619831982123\\
20.1	11.5792879691639\\
20.2	11.5925263925198\\
20.3	11.6149011332648\\
20.4	11.6065514627075\\
20.5	11.5918262161711\\
20.6	11.5713820377451\\
20.7	11.595563803413\\
20.8	11.6266820524728\\
20.9	11.6168366961361\\
21	11.6127222999155\\
21.1	11.6228551511879\\
21.2	11.614433288766\\
21.3	11.6393172078317\\
21.4	11.6359189441339\\
21.5	11.6324339534788\\
21.6	11.6481831921704\\
21.7	11.6522491330965\\
21.8	11.6726586102505\\
21.9	11.6589562777087\\
22	11.6506175336847\\
22.1	11.65712134886\\
22.2	11.6715439530946\\
22.3	11.6879686214036\\
22.4	11.6906314844401\\
22.5	11.698374740632\\
22.6	11.6924039840837\\
22.7	11.7104266353236\\
22.8	11.7227161730342\\
22.9	11.7161436457892\\
23	11.7082498770758\\
23.1	11.7524099923779\\
23.2	11.7363667261352\\
23.3	11.7421260367468\\
23.4	11.749393090266\\
23.5	11.7543761212626\\
23.6	11.7900143357128\\
23.7	11.8296472612099\\
23.8	11.8118874670697\\
23.9	11.7988371531021\\
24	11.8187825255841\\
24.1	11.8300112634416\\
24.2	11.8347043989937\\
24.3	11.8396499366929\\
24.4	11.8497585385711\\
24.5	11.8693662920851\\
24.6	11.881874423913\\
24.7	11.9005751499202\\
24.8	11.8899813122329\\
24.9	11.8911138689362\\
25	11.9159857549037\\
25.1	11.9276973302079\\
25.2	11.9222117844041\\
25.3	11.92615373751\\
25.4	11.9283086777954\\
25.5	11.9486348506694\\
25.6	11.9467075301766\\
25.7	11.94336963342\\
25.8	11.9513626284211\\
25.9	11.9444315782713\\
26	11.9713291448231\\
26.1	11.9851700408116\\
26.2	11.9748337865732\\
26.3	11.9936013548348\\
26.4	11.9604074493324\\
26.5	11.9704078177735\\
26.6	11.9994433214523\\
26.7	12.0099859612793\\
26.8	12.0105561461535\\
26.9	12.0016724394073\\
27	12.0114433468465\\
27.1	11.999525673065\\
27.2	11.9720444176141\\
27.3	11.8708399988521\\
27.4	11.6999605190658\\
27.5	11.5828471368529\\
27.6	11.4800764110442\\
27.7	11.3488141789977\\
27.8	11.229577599941\\
27.9	11.1200908161404\\
28	11.0098704212149\\
28.1	10.9370314207943\\
28.2	10.8198322149966\\
28.3	10.7250322969803\\
28.4	10.6258287259361\\
28.5	10.5397895676111\\
28.6	10.4606555838072\\
28.7	10.3725460202564\\
28.8	10.2863108994216\\
28.9	10.194263637298\\
29	10.1086395257036\\
29.1	10.0547889944861\\
29.2	9.96214660081339\\
29.3	9.89556265944251\\
29.4	9.81204636660991\\
29.5	9.72289589392587\\
29.6	9.66233026736301\\
29.7	9.6148422205711\\
29.8	9.53402364790999\\
29.9	9.46371215815412\\
30	9.42335069356296\\
30.1	9.36568027444348\\
30.2	9.29074966308322\\
30.3	9.25145991689201\\
30.4	9.19334185909274\\
30.5	9.15833487532118\\
30.6	9.10015969327243\\
30.7	9.06239414660786\\
30.8	9.00288825844256\\
30.9	8.9619285293297\\
31	8.93801235843292\\
31.1	8.89436651396361\\
31.2	8.83939740563275\\
31.3	8.80019248235901\\
31.4	8.78316632473912\\
31.5	8.73755330477588\\
31.6	8.69555617065207\\
31.7	8.66835284450158\\
31.8	8.63351705966515\\
31.9	8.59448831962548\\
32	8.57187746608249\\
32.1	8.53201742256583\\
32.2	8.52775852127857\\
32.3	8.51372998040495\\
32.4	8.48648031795055\\
32.5	8.4274236788434\\
32.6	8.39771423721066\\
32.7	8.38168613162444\\
32.8	8.36217414114149\\
32.9	8.33846609052871\\
33	8.32305254855498\\
33.1	8.29583863728421\\
33.2	8.26947369902246\\
33.3	8.25394070585241\\
33.4	8.23646510402667\\
33.5	8.2140614680492\\
33.6	8.1980780295681\\
33.7	8.18818942388063\\
33.8	8.17153272389682\\
33.9	8.14452675562859\\
34	8.13640458139865\\
34.1	8.14106288499043\\
34.2	8.1337970162942\\
34.3	8.12990796059088\\
34.4	8.13067570595364\\
34.5	8.12977241505677\\
34.6	8.12477896179766\\
34.7	8.1153709632031\\
34.8	8.11488289293237\\
34.9	8.10344303953039\\
35	8.10860960482942\\
35.1	8.104764013964\\
35.2	8.10505579359296\\
35.3	8.10207825215682\\
35.4	8.09375108180046\\
35.5	8.08884208822483\\
35.6	8.08513785733988\\
35.7	8.07975498032193\\
35.8	8.08743194488007\\
35.9	8.06074718663565\\
36	8.07291876788381\\
36.1	8.07273384267231\\
36.2	8.06711881336299\\
36.3	8.05921020559595\\
36.4	8.05965657164365\\
36.5	8.03950106685503\\
36.6	8.05362859435025\\
36.7	8.03547018948928\\
36.8	8.0404254873993\\
36.9	8.03984316938343\\
37	8.03883339646664\\
37.1	8.0328862172606\\
37.2	8.02677214559293\\
37.3	8.020934553663\\
37.4	8.02969706110322\\
37.5	8.0155873150793\\
37.6	8.01913944308419\\
37.7	8.02020888966782\\
37.8	8.0013275185443\\
37.9	8.00954092729615\\
38	7.99629053038893\\
38.1	8.00769440291912\\
38.2	8.01318907503472\\
38.3	8.00749007256664\\
38.4	8.00918064627142\\
38.5	8.00605828377484\\
38.6	8.01795477452139\\
38.7	8.00409544239246\\
38.8	7.98467715515811\\
38.9	7.99815513441447\\
39	7.9551014401241\\
39.1	7.95106430141912\\
39.2	7.8404025695393\\
39.3	7.63391339731816\\
39.4	7.42360002579151\\
39.5	7.22102677752221\\
39.6	7.06318669732033\\
39.7	6.90261181462003\\
39.8	6.70706527239533\\
39.9	6.56786227467409\\
40	6.41962768545514\\
40.1	6.29802288967225\\
40.2	6.1379220912316\\
40.3	5.98486147514813\\
40.4	5.86897373051085\\
40.5	5.74309914602773\\
40.6	5.57619590964283\\
40.7	5.48664070590277\\
40.8	5.37769620040903\\
40.9	5.25526445954926\\
41	5.17066010966923\\
41.1	5.07898325933102\\
41.2	4.93288848724099\\
41.3	4.88427872452839\\
41.4	4.8013179290821\\
41.5	4.7069421184228\\
41.6	4.64244963024951\\
41.7	4.60871986630995\\
41.8	4.54585786410434\\
41.9	4.48887867860752\\
42	4.4366187809166\\
42.1	4.39590292005531\\
42.2	4.36106285098131\\
42.3	4.33741172769105\\
42.4	4.29247294901577\\
42.5	4.26835280524912\\
42.6	4.22852019975034\\
42.7	4.23515001563609\\
42.8	4.18724328841769\\
42.9	4.16877097082743\\
43	4.14943461548588\\
43.1	4.14372146698789\\
43.2	4.13754270166492\\
43.3	4.10887395263021\\
43.4	4.08756383927063\\
43.5	4.08417601324857\\
43.6	4.06937512946675\\
43.7	4.06120198488016\\
43.8	4.02951403708135\\
43.9	4.01986025883801\\
44	4.02632353980428\\
44.1	4.01729860337325\\
44.2	4.01456609808307\\
44.3	4.02342041210541\\
44.4	4.0424380546968\\
44.5	4.04897001566591\\
44.6	4.0552639247491\\
44.7	4.04821756009861\\
44.8	4.06006407031423\\
44.9	4.06158741599114\\
45	4.06492293497827\\
45.1	4.04778779300325\\
45.2	4.04373467756283\\
45.3	4.02906420296079\\
45.4	4.00645395128259\\
45.5	3.99740755482044\\
45.6	3.99363472757154\\
45.7	3.9815151507503\\
45.8	4.00266181180118\\
45.9	4.00588601761251\\
46	3.99392638534582\\
46.1	3.98554253152284\\
46.2	3.9859635585309\\
46.3	3.99009814378375\\
46.4	3.98898876445266\\
46.5	3.99571761533649\\
46.6	3.95837575775645\\
46.7	3.9663654974563\\
46.8	3.96769496593417\\
46.9	3.97118213504115\\
47	3.97191672036837\\
47.1	3.96044958366963\\
47.2	3.96458134595243\\
47.3	3.96350449352724\\
47.4	3.96210584504688\\
47.5	3.95463838652575\\
47.6	3.93153931560584\\
47.7	3.93523480722513\\
47.8	3.95671154536975\\
47.9	3.95098832890307\\
48	3.94519593041212\\
48.1	3.94280157371381\\
48.2	3.95318683127336\\
48.3	3.96048240162976\\
48.4	3.95755093893245\\
48.5	3.95410292782957\\
48.6	3.96872169174778\\
48.7	3.98084293989537\\
48.8	3.99336729449115\\
48.9	3.98844265942009\\
49	3.94845253336889\\
49.1	3.95167198304598\\
49.2	3.89454011909837\\
49.3	3.73650790290191\\
49.4	3.46530637863728\\
49.5	3.2957063773584\\
49.6	3.14116055863666\\
49.7	2.98071583791255\\
49.8	2.87198171225407\\
49.9	2.75673697128222\\
50	2.62950412470395\\
50.1	2.50220447579186\\
50.2	2.38143543003732\\
50.3	2.21373310844838\\
50.4	2.09640704359401\\
50.5	1.94246360073726\\
50.6	1.80335842600184\\
50.7	1.67184952619149\\
50.8	1.54649744423762\\
50.9	1.40593698560317\\
51	1.26784221416423\\
51.1	1.13764752870509\\
51.2	0.909293622641304\\
51.3	0.565276556093787\\
51.4	0.319188840049168\\
51.5	0.159265384515825\\
51.6	0.245502819116248\\
51.7	0.203977734951652\\
51.8	0.139305210319925\\
51.9	0.132795011108338\\
52	0.143185372030756\\
52.1	0.137959739542453\\
52.2	0.124416447221128\\
52.3	0.128116680898384\\
52.4	0.121464278963799\\
52.5	0.112472549457923\\
52.6	0.10591331992558\\
52.7	0.104659935569998\\
52.8	0.0938413933770781\\
52.9	0.0901825686431284\\
53	0.0861640837407519\\
53.1	0.0883581930142946\\
53.2	0.0816542754502\\
53.3	0.0829465298113621\\
53.4	0.0760321444963278\\
53.5	0.0652995750098522\\
53.6	0.0548846817851361\\
53.7	0.0484988059443302\\
53.8	0.0436710014881994\\
53.9	0.0419721251032074\\
54	0.0331960960133605\\
};
\addlegendentry{\scriptsize Target}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0640436577693612\\
0.2	0.0631938626062984\\
0.3	0.0630016581538855\\
0.4	0.0617599968292747\\
0.5	0.060880489100852\\
0.6	0.0614236731287177\\
0.7	0.0614036227372085\\
0.8	0.0603068394353327\\
0.9	0.0612109311493762\\
1	0.0637702876725648\\
1.1	0.061505797022367\\
1.2	0.060107052770471\\
1.3	0.0619347879252007\\
1.4	0.0634159428659528\\
1.5	0.0623137056503928\\
1.6	0.0627053041557048\\
1.7	0.063356402033835\\
1.8	0.0627420867972941\\
1.9	0.0627382340134324\\
2	0.0621296477216068\\
2.1	0.0634252423425017\\
2.2	0.0653378184830556\\
2.3	0.0650300455847527\\
2.4	0.0638842342285309\\
2.5	0.0646398196980675\\
2.6	0.0641827649468859\\
2.7	0.0644652137122639\\
2.8	0.0650383789511551\\
2.9	0.0660280318352452\\
3	0.0655456615950506\\
3.1	0.064626904519211\\
3.2	0.0646365837572552\\
3.3	0.0660674499645111\\
3.4	0.0658440656802484\\
3.5	0.0666715060810478\\
3.6	0.0660689539804283\\
3.7	0.0657267830995923\\
3.8	0.0657603229542625\\
3.9	0.0655978423219141\\
4	0.0667094480242006\\
4.1	0.0678258861401525\\
4.2	0.0680390388135455\\
4.3	0.0666766115542087\\
4.4	0.0655224474262912\\
4.5	0.0668334381634156\\
4.6	0.0677053673263433\\
4.7	0.0687430247498196\\
4.8	0.0683245366299124\\
4.9	0.0667739788188386\\
5	0.0673697015624666\\
5.1	0.0651103406169389\\
5.2	0.0672308827674693\\
5.3	0.0837421352394293\\
5.4	0.11356540657691\\
5.5	0.176312750532538\\
5.6	0.268675770963751\\
5.7	0.418968154927197\\
5.8	0.571765027859112\\
5.9	0.759377782078562\\
6	1.05277640939371\\
6.1	1.26401990034705\\
6.2	1.4800980451745\\
6.3	1.73818958319423\\
6.4	2.00201594374677\\
6.5	2.18629603496384\\
6.6	2.45494387073242\\
6.7	2.64063081865491\\
6.8	2.8028485890675\\
6.9	3.03354046631506\\
7	3.16305468771302\\
7.1	3.35473183980812\\
7.2	3.52339866768684\\
7.3	3.68867930829797\\
7.4	3.83934924853792\\
7.5	4.0368271783337\\
7.6	4.17112753771495\\
7.7	4.32133312955606\\
7.8	4.54497624968327\\
7.9	4.67384265075189\\
8	4.75670370921226\\
8.1	4.88163451363015\\
8.2	5.01171368365006\\
8.3	5.12102017892744\\
8.4	5.27270071090273\\
8.5	5.45582189659196\\
8.6	5.65885034648334\\
8.7	5.80428331643179\\
8.8	5.94518588637971\\
8.9	6.09189353304418\\
9	6.18744644796777\\
9.1	6.36649331584681\\
9.2	6.48849964420402\\
9.3	6.63532557470596\\
9.4	6.81458135764611\\
9.5	6.93893889537416\\
9.6	7.09106725232687\\
9.7	7.23274598508775\\
9.8	7.33642315930876\\
9.9	7.46665433340692\\
10	7.65041264784013\\
10.1	7.76114425795527\\
10.2	7.84382030548109\\
10.3	7.99775831157828\\
10.4	8.10388269500803\\
10.5	8.26837168972271\\
10.6	8.39619988738105\\
10.7	8.5403549300936\\
10.8	8.65514508887905\\
10.9	8.70158373382766\\
11	8.76566315304817\\
11.1	8.81768253878572\\
11.2	8.90457408390935\\
11.3	8.99466256412137\\
11.4	9.03569649960584\\
11.5	9.12207050526866\\
11.6	9.19658264638677\\
11.7	9.33431264828565\\
11.8	9.37237019837046\\
11.9	9.44031827182842\\
12	9.49556345567975\\
12.1	9.6383859216949\\
12.2	9.70810519474984\\
12.3	9.74513979826463\\
12.4	9.79604987047847\\
12.5	9.87773480947559\\
12.6	10.0038397363871\\
12.7	10.0488565705007\\
12.8	10.0657296376783\\
12.9	10.09285391166\\
13	10.1903523319607\\
13.1	10.3007972011507\\
13.2	10.3308914847199\\
13.3	10.3331071456601\\
13.4	10.389079433844\\
13.5	10.4633663701067\\
13.6	10.5161973016099\\
13.7	10.5388552385812\\
13.8	10.5865670172116\\
13.9	10.6540587621112\\
14	10.7072384772244\\
14.1	10.7040843146764\\
14.2	10.7089309494528\\
14.3	10.7472442167041\\
14.4	10.8091479356366\\
14.5	10.7938013623311\\
14.6	10.769136976558\\
14.7	10.7825198844235\\
14.8	10.8702942555928\\
14.9	10.9389857995735\\
15	10.9284339901685\\
15.1	10.9258192645239\\
15.2	10.9074312587358\\
15.3	10.8755980808993\\
15.4	10.9435791971148\\
15.5	10.9664869982546\\
15.6	10.9883104975195\\
15.7	10.9790894522866\\
15.8	10.9985832511857\\
15.9	10.9929027982644\\
16	11.0133969681992\\
16.1	11.0286664091258\\
16.2	11.0476279018188\\
16.3	11.0436354012941\\
16.4	11.0332415829203\\
16.5	11.0361610265614\\
16.6	11.067008149677\\
16.7	11.0798863384618\\
16.8	11.0689883530607\\
16.9	11.1007935521803\\
17	11.1491026259833\\
17.1	11.1796947907009\\
17.2	11.159808157882\\
17.3	11.1568690896493\\
17.4	11.1345409219781\\
17.5	11.1601623631609\\
17.6	11.1938840609848\\
17.7	11.2602641359096\\
17.8	11.3198359671763\\
17.9	11.3144831128411\\
18	11.288964770379\\
18.1	11.3004930905726\\
18.2	11.3237281364609\\
18.3	11.3772110035842\\
18.4	11.4365424315243\\
18.5	11.4427896220344\\
18.6	11.4230322898875\\
18.7	11.4671356899195\\
18.8	11.5062681760206\\
18.9	11.5080815315383\\
19	11.5169213861335\\
19.1	11.5107773905852\\
19.2	11.507286347773\\
19.3	11.5378988799112\\
19.4	11.6015132859713\\
19.5	11.5910030801809\\
19.6	11.5667953760265\\
19.7	11.5808378522578\\
19.8	11.5846099592656\\
19.9	11.5740954396463\\
20	11.5532111934227\\
20.1	11.5705244803658\\
20.2	11.5842151962745\\
20.3	11.6068747850757\\
20.4	11.5985696900293\\
20.5	11.5833887088894\\
20.6	11.5623989807227\\
20.7	11.5871992722096\\
20.8	11.618890719214\\
20.9	11.6091013451801\\
21	11.6049113385527\\
21.1	11.6153110809293\\
21.2	11.6067470386024\\
21.3	11.6321828061033\\
21.4	11.628642374213\\
21.5	11.624848699868\\
21.6	11.6409506030332\\
21.7	11.6451354814422\\
21.8	11.6659120203605\\
21.9	11.651919378627\\
22	11.6434670543816\\
22.1	11.65003560478\\
22.2	11.6647038179511\\
22.3	11.6813923388718\\
22.4	11.6842062734984\\
22.5	11.6922330025048\\
22.6	11.6862535572156\\
22.7	11.7045835130726\\
22.8	11.7170508754876\\
22.9	11.710039316006\\
23	11.7020952769479\\
23.1	11.747087556769\\
23.2	11.7309283790951\\
23.3	11.7366429722692\\
23.4	11.7440829519655\\
23.5	11.7491489456506\\
23.6	11.7855809221612\\
23.7	11.8261469768233\\
23.8	11.8079784976889\\
23.9	11.7946965805303\\
24	11.8150230685831\\
24.1	11.8265116774181\\
24.2	11.831250609401\\
24.3	11.8362715596053\\
24.4	11.8466274954807\\
24.5	11.8666246125248\\
24.6	11.8793308009256\\
24.7	11.8984094717694\\
24.8	11.8875818114045\\
24.9	11.8887534781109\\
25	11.9141764849567\\
25.1	11.9261132199443\\
25.2	11.920540274755\\
25.3	11.9245364338277\\
25.4	11.9267920661715\\
25.5	11.947539737965\\
25.6	11.9455445841705\\
25.7	11.9421033262231\\
25.8	11.950281272818\\
25.9	11.9431755357871\\
26	11.9707088953899\\
26.1	11.9848530390046\\
26.2	11.974309077826\\
26.3	11.9934598127097\\
26.4	11.9595170158564\\
26.5	11.969726973315\\
26.6	11.9994305585732\\
26.7	12.0102061885492\\
26.8	12.01078874595\\
26.9	12.0017072430666\\
27	12.0421771966068\\
27.1	12.0515565208181\\
27.2	12.0248060176747\\
27.3	11.9231905696613\\
27.4	11.7521838085071\\
27.5	11.6339121244669\\
27.6	11.5293643664864\\
27.7	11.3955296175987\\
27.8	11.2748837162808\\
27.9	11.1640213379189\\
28	11.0536879106949\\
28.1	10.9808226650284\\
28.2	10.8640615259602\\
28.3	10.7683860035244\\
28.4	10.6682433776975\\
28.5	10.5815710377409\\
28.6	10.5019017254553\\
28.7	10.4131120798664\\
28.8	10.3262541715928\\
28.9	10.2333125839495\\
29	10.1469357153198\\
29.1	10.0922233735859\\
29.2	9.99896440408511\\
29.3	9.93186053614883\\
29.4	9.84716071050977\\
29.5	9.75716839426644\\
29.6	9.69576979725452\\
29.7	9.64797798042778\\
29.8	9.56627929124904\\
29.9	9.49490851713348\\
30	9.45406788591433\\
30.1	9.39693580633146\\
30.2	9.32172729341615\\
30.3	9.28253004871397\\
30.4	9.22243696562758\\
30.5	9.18590517104283\\
30.6	9.12556403482896\\
30.7	9.08689101165563\\
30.8	9.02704421453242\\
30.9	8.98558587962728\\
31	8.96122925572083\\
31.1	8.91600001996469\\
31.2	8.85986597926371\\
31.3	8.8201038341186\\
31.4	8.80310020810968\\
31.5	8.75664221400416\\
31.6	8.71401653201304\\
31.7	8.68610057032313\\
31.8	8.65022112544261\\
31.9	8.6102337788209\\
32	8.58736088470328\\
32.1	8.54711953017242\\
32.2	8.54344975004935\\
32.3	8.5292039256147\\
32.4	8.50125425321098\\
32.5	8.44053473426622\\
32.6	8.40977951574184\\
32.7	8.39327361370339\\
32.8	8.37324572997114\\
32.9	8.34854962607825\\
33	8.33269824285421\\
33.1	8.30452054496667\\
33.2	8.27747839986537\\
33.3	8.26130729058891\\
33.4	8.2434488416938\\
33.5	8.22053645590812\\
33.6	8.2040492307107\\
33.7	8.19376166780983\\
33.8	8.17649049425925\\
33.9	8.14876571701377\\
34	8.14049740856686\\
34.1	8.14534339776837\\
34.2	8.13793528195279\\
34.3	8.13395002256336\\
34.4	8.13475316100964\\
34.5	8.13378525643469\\
34.6	8.12857107989144\\
34.7	8.11886428185353\\
34.8	8.1183869752641\\
34.9	8.10660071232281\\
35	8.11207022869326\\
35.1	8.10813268387\\
35.2	8.10851726400775\\
35.3	8.1053643319182\\
35.4	8.09671667870044\\
35.5	8.09155748923574\\
35.6	8.08777561925042\\
35.7	8.08228695140588\\
35.8	8.09035341762783\\
35.9	8.06285690387124\\
36	8.07544163294383\\
36.1	8.07522763116621\\
36.2	8.06939069061191\\
36.3	8.06122746545404\\
36.4	8.06168679930135\\
36.5	8.04085890120801\\
36.6	8.05546146976212\\
36.7	8.03670247865485\\
36.8	8.04183062525233\\
36.9	8.04121940775782\\
37	8.04016841602316\\
37.1	8.03400912127342\\
37.2	8.02770707875993\\
37.3	8.02171094154684\\
37.4	8.03084469820372\\
37.5	8.01622775139616\\
37.6	8.0199394875783\\
37.7	8.02103437649828\\
37.8	8.00137866070412\\
37.9	8.00988608727952\\
38	7.99616679058327\\
38.1	8.0079406262924\\
38.2	8.01362017326401\\
38.3	8.00773492189441\\
38.4	8.00947876537974\\
38.5	8.00625040544466\\
38.6	8.01851760406599\\
38.7	8.00422525518029\\
38.8	7.9841948916004\\
38.9	7.99809733962985\\
39	7.99154655589767\\
39.1	8.00924015505118\\
39.2	7.90068234579545\\
39.3	7.69420469595787\\
39.4	7.48251318096447\\
39.5	7.27766210433803\\
39.6	7.1194583506637\\
39.7	6.95861940645673\\
39.8	6.7635845555901\\
39.9	6.6230033305474\\
40	6.47389171686503\\
40.1	6.35055555386573\\
40.2	6.18995441773333\\
40.3	6.03509146669105\\
40.4	5.91765603065266\\
40.5	5.79023095855322\\
40.6	5.62188828323616\\
40.7	5.53149954210058\\
40.8	5.42126735135944\\
40.9	5.29791394385367\\
41	5.21219598122996\\
41.1	5.11909308281165\\
41.2	4.96976812782473\\
41.3	4.92007119768785\\
41.4	4.83466793035946\\
41.5	4.73777396217522\\
41.6	4.67112968968069\\
41.7	4.63707634569158\\
41.8	4.57315802259948\\
41.9	4.51429640975577\\
42	4.45979812623762\\
42.1	4.41670123334307\\
42.2	4.38062488953677\\
42.3	4.35610279137139\\
42.4	4.30938150529058\\
42.5	4.28437394707473\\
42.6	4.24260264043543\\
42.7	4.24960230157549\\
42.8	4.19905551816991\\
42.9	4.17952569942362\\
43	4.1590054494074\\
43.1	4.15279202913316\\
43.2	4.14641083962989\\
43.3	4.11590224000002\\
43.4	4.09332225388814\\
43.5	4.08959695019424\\
43.6	4.0738652160258\\
43.7	4.06511210489701\\
43.8	4.03141938241407\\
43.9	4.02116200558282\\
44	4.02805972210829\\
44.1	4.01845097983641\\
44.2	4.01553374036283\\
44.3	4.02495469178967\\
44.4	4.04523369306098\\
44.5	4.05218154686941\\
44.6	4.0589315482937\\
44.7	4.05141567222827\\
44.8	4.06399964139716\\
44.9	4.06551355255349\\
45	4.06910538888796\\
45.1	4.05096875948086\\
45.2	4.04667146704317\\
45.3	4.03100563852328\\
45.4	4.00689237545079\\
45.5	3.99722890614363\\
45.6	3.9931945469029\\
45.7	3.98024260237041\\
45.8	4.00284503532421\\
45.9	4.00627697696623\\
46	3.99353241822975\\
46.1	3.98460631462221\\
46.2	3.98503743459584\\
46.3	3.98941637091088\\
46.4	3.98819923178192\\
46.5	3.99541490167725\\
46.6	3.95558148446762\\
46.7	3.96422252716741\\
46.8	3.96561919789625\\
46.9	3.96931110772054\\
47	3.97008206133161\\
47.1	3.95788168103481\\
47.2	3.96228333847728\\
47.3	3.9611109766158\\
47.4	3.95959142718054\\
47.5	3.95161990193479\\
47.6	3.92704387385481\\
47.7	3.93111454015523\\
47.8	3.9539556210455\\
47.9	3.94785097850032\\
48	3.94161920121561\\
48.1	3.93907352469879\\
48.2	3.95006390871985\\
48.3	3.95787166113453\\
48.4	3.95479698417636\\
48.5	3.95112325535863\\
48.6	3.96663209341134\\
48.7	3.97953919067294\\
48.8	3.99291843204937\\
48.9	3.98765901665796\\
49	3.99104997215803\\
49.1	4.00003497539411\\
49.2	3.94410617713183\\
49.3	3.78625025674455\\
49.4	3.51361550680911\\
49.5	3.34233765556318\\
49.6	3.18643613334684\\
49.7	3.0261884976432\\
49.8	2.91768411423017\\
49.9	2.80288676987578\\
50	2.67640772937493\\
50.1	2.55074099676255\\
50.2	2.42923898302794\\
50.3	2.26131222341564\\
50.4	2.14297481055024\\
50.5	1.99098377687201\\
50.6	1.85179179322308\\
50.7	1.72037219678133\\
50.8	1.59294794247652\\
50.9	1.45459278454813\\
51	1.31714636349388\\
51.1	1.18751810160384\\
51.2	0.957210723968581\\
51.3	0.61296057099523\\
51.4	0.36655516506964\\
51.5	0.206989806843586\\
51.6	0.293861165034882\\
51.7	0.252669107561884\\
51.8	0.187500156591732\\
51.9	0.179769968955505\\
52	0.189303791159303\\
52.1	0.183248964626909\\
52.2	0.1704480105568\\
52.3	0.174313161490455\\
52.4	0.168097357084529\\
52.5	0.158874197862501\\
52.6	0.154543570351206\\
52.7	0.156254063822584\\
52.8	0.147328249006949\\
52.9	0.145845946619612\\
53	0.142615546599787\\
53.1	0.142685841475043\\
53.2	0.133588625434657\\
53.3	0.131247762814913\\
53.4	0.123604278826085\\
53.5	0.115417210752944\\
53.6	0.106916684006829\\
53.7	0.100510200233405\\
53.8	0.0927929330265612\\
53.9	0.0882833063705367\\
54	0.0804273355626322\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

\begin{axis}[%
width=4.20cm,
height=3.50cm,
at={(5.65cm,0.0cm)},
scale only axis,
xmin=0.038764625787735,
xmax=54.6044413000345,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=-2.50,
ymax=2.70,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Acceleration Tracking},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	-1\\
4.9	-1\\
5	1.93568096463753\\
5.1	1.99999999826657\\
5.2	1.99999999802435\\
5.3	1.99999999519114\\
5.4	1.99999998354003\\
5.5	1.99999990278403\\
5.6	1.99999947297479\\
5.7	1.99999701512834\\
5.8	1.99998943944733\\
5.9	1.99996736664292\\
6	1.99988082622123\\
6.1	1.99975276325505\\
6.2	1.99953424783376\\
6.3	1.99911957253263\\
6.4	1.99844649103279\\
6.5	1.99779243268973\\
6.6	1.99649116787825\\
6.7	1.99530884482126\\
6.8	1.9940440419608\\
6.9	1.99182884619619\\
7	1.99034113344625\\
7.1	1.98778379663487\\
7.2	1.98512545631752\\
7.3	1.98213885220689\\
7.4	1.97904140825624\\
7.5	1.97438265126754\\
7.6	1.970794501963\\
7.7	1.96636619514021\\
7.8	1.95883578084386\\
7.9	1.95397419840808\\
8	1.95059874205267\\
8.1	1.94522705975772\\
8.2	1.93914632868881\\
8.3	1.93366679827632\\
8.4	1.92542633946505\\
8.5	1.91454337253873\\
8.6	1.90108587558895\\
8.7	1.89051612940018\\
8.8	1.87948084227948\\
8.9	1.86716447698791\\
9	1.85863209431813\\
9.1	1.84154406020111\\
9.2	1.82902869166329\\
9.3	1.81303773522375\\
9.4	1.7919528547419\\
9.5	1.77639351313412\\
9.6	1.75612811932595\\
9.7	1.73603332116848\\
9.8	1.7205716976249\\
9.9	1.7001986020293\\
10	1.6695916642426\\
10.1	1.65004442458948\\
10.2	1.63486556574518\\
10.3	1.60538088817361\\
10.4	1.58401507236512\\
10.5	1.54918208581805\\
10.6	1.52063950554361\\
10.7	1.48689211164612\\
10.8	1.45872938111111\\
10.9	1.44703425799336\\
11	1.43056277406549\\
11.1	1.41692645914409\\
11.2	1.39358831571533\\
11.3	1.36868731898336\\
11.4	1.35708191879906\\
11.5	1.33210899861357\\
11.6	1.31004315960112\\
11.7	1.2677810658528\\
11.8	1.25577758003852\\
11.9	1.23395851210144\\
12	1.21585180660073\\
12.1	1.16761425006551\\
12.2	1.14324967645665\\
12.3	1.13012408557584\\
12.4	1.11179724955846\\
12.5	1.08180597811971\\
12.6	1.03397762788366\\
12.7	1.0165062566411\\
12.8	1.00988333135554\\
12.9	0.999159754732336\\
13	0.959905994061109\\
13.1	0.914103684659694\\
13.2	0.9013579159947\\
13.3	0.900415163500218\\
13.4	0.876389652907286\\
13.5	0.843903523932272\\
13.6	0.820385727107846\\
13.7	0.810183838671197\\
13.8	0.788483884528429\\
13.9	0.757285679522165\\
14	0.732304588107891\\
14.1	0.733797686597441\\
14.2	0.731502882856134\\
14.3	0.713252057564598\\
14.4	0.683346746490042\\
14.5	0.690805139301876\\
14.6	0.702735235117726\\
14.7	0.696270551033144\\
14.8	0.653272089861681\\
14.9	0.618937773066963\\
15	0.624258612483809\\
15.1	0.625574956291512\\
15.2	0.63479033178678\\
15.3	0.650664842272674\\
15.4	0.61661662482208\\
15.5	0.604930404226706\\
15.6	0.593859036774664\\
15.7	0.598570739576543\\
15.8	0.588593876697711\\
15.9	0.591507421773654\\
16	0.580973459957454\\
16.1	0.573085596583092\\
16.2	0.563250134973238\\
16.3	0.565322758969969\\
16.4	0.570718029665003\\
16.5	0.56920562271379\\
16.6	0.553141179870107\\
16.7	0.546390355148164\\
16.8	0.552097968020834\\
16.9	0.535386325248189\\
17	0.509723646911228\\
17.1	0.493306868025465\\
17.2	0.503989913839503\\
17.3	0.505573991231367\\
17.4	0.517500737079549\\
17.5	0.503808752410375\\
17.6	0.485635817626876\\
17.7	0.449397732307759\\
17.8	0.416324351653422\\
17.9	0.419316097925181\\
18	0.433531922669257\\
18.1	0.427121603755435\\
18.2	0.414143125165083\\
18.3	0.383964486193802\\
18.4	0.349998758618801\\
18.5	0.346391609406363\\
18.6	0.357781574587985\\
18.7	0.332273546692635\\
18.8	0.309390426831733\\
18.9	0.308325776832953\\
19	0.303121852379583\\
19.1	0.306739700547693\\
19.2	0.308793281826576\\
19.3	0.290725061151297\\
19.4	0.252715685077057\\
19.5	0.259033795151147\\
19.6	0.273536598948395\\
19.7	0.265134574993403\\
19.8	0.262867896441131\\
19.9	0.269174645908743\\
20	0.281632913599692\\
20.1	0.271309705906598\\
20.2	0.263113121261084\\
20.3	0.24948101602176\\
20.4	0.254473349554211\\
20.5	0.263608874088899\\
20.6	0.276160539955343\\
20.7	0.261322976814511\\
20.8	0.242216888401226\\
20.9	0.248139887721883\\
21	0.250667569850538\\
21.1	0.244378414389257\\
21.2	0.249556877921652\\
21.3	0.234164032476133\\
21.4	0.236313182849557\\
21.5	0.23861508485141\\
21.6	0.228832582300098\\
21.7	0.226287588940772\\
21.8	0.213593630605828\\
21.9	0.222150900803561\\
22	0.227299088100217\\
22.1	0.22329608458131\\
22.2	0.214334208011733\\
22.3	0.20408985562333\\
22.4	0.202363453554115\\
22.5	0.197418714985351\\
22.6	0.201099303321452\\
22.7	0.189787109836358\\
22.8	0.182062041346802\\
22.9	0.186412548928764\\
23	0.191324982528664\\
23.1	0.163351656199058\\
23.2	0.173437453194818\\
23.3	0.16987533893223\\
23.4	0.165230737135085\\
23.5	0.162062879270336\\
23.6	0.139155671025257\\
23.7	0.113398103570129\\
23.8	0.12497234550521\\
23.9	0.13339419247623\\
24	0.120495722301989\\
24.1	0.113170077414099\\
24.2	0.110147209542159\\
24.3	0.106937849630704\\
24.4	0.100304724772719\\
24.5	0.0874434699037918\\
24.6	0.0792407692420366\\
24.7	0.066869557078231\\
24.8	0.0738988073748573\\
24.9	0.0731393913391312\\
25	0.0566046940476261\\
25.1	0.0488046559861651\\
25.2	0.0524492708593911\\
25.3	0.0498364657688977\\
25.4	0.0483586035444998\\
25.5	0.0347448357702067\\
25.6	0.0360452607892118\\
25.7	0.0383178089796834\\
25.8	0.0329402498600202\\
25.9	0.0376147396368294\\
26	0.0194554904087602\\
26.1	0.0100788708783606\\
26.2	0.0170714997667817\\
26.3	0.00435373611517101\\
26.4	0.0268522986696543\\
26.5	0.020105434257831\\
26.6	0.000382165209234534\\
26.7	-0.00678572736353364\\
26.8	-0.00717439880107876\\
26.9	-0.00114040937993414\\
27	-0.980386489431608\\
27.1	-1.61165463032709\\
27.2	-1.60817790305488\\
27.3	-1.59461820779793\\
27.4	-1.57051939206492\\
27.5	-1.552796764517\\
27.6	-1.53637325024419\\
27.7	-1.51420629060962\\
27.8	-1.4930417099838\\
27.9	-1.4726162411405\\
28	-1.4512652461305\\
28.1	-1.43654514639095\\
28.2	-1.4119172467813\\
28.3	-1.39073330155609\\
28.4	-1.36755806743416\\
28.5	-1.34658464469131\\
28.6	-1.32650649908327\\
28.7	-1.30323957483944\\
28.8	-1.27952535587539\\
28.9	-1.25298910198185\\
29	-1.22722177528122\\
29.1	-1.21032167872049\\
29.2	-1.18044717424216\\
29.3	-1.15805826246285\\
29.4	-1.12874170488581\\
29.5	-1.09615337165288\\
29.6	-1.07303054786543\\
29.7	-1.05452200144463\\
29.8	-1.02180544639959\\
29.9	-0.992057848134192\\
30	-0.974548218703732\\
30.1	-0.949371955367825\\
30.2	-0.915049058672359\\
30.3	-0.896610028062265\\
30.4	-0.867580963574775\\
30.5	-0.84945896530166\\
30.6	-0.818720462291638\\
30.7	-0.7984726067661\\
30.8	-0.766305396388153\\
30.9	-0.743366163882461\\
31	-0.729656019447493\\
31.1	-0.703678913250527\\
31.2	-0.670510986613074\\
31.3	-0.646359822074428\\
31.4	-0.635896380371538\\
31.5	-0.606705715681267\\
31.6	-0.5792540533394\\
31.7	-0.560901469110262\\
31.8	-0.53686091348177\\
31.9	-0.509487719063956\\
32	-0.493540342625104\\
32.1	-0.464984904059223\\
32.2	-0.462347572884605\\
32.3	-0.452045989261111\\
32.4	-0.431587839556899\\
32.5	-0.385969067792448\\
32.6	-0.362231540938864\\
32.7	-0.349297404816412\\
32.8	-0.333464393605751\\
32.9	-0.313654189081844\\
33	-0.300788945886073\\
33.1	-0.277605724179143\\
33.2	-0.254987926145412\\
33.3	-0.241281605703445\\
33.4	-0.22599779495607\\
33.5	-0.206136461003365\\
33.6	-0.191672695240697\\
33.7	-0.182574430949008\\
33.8	-0.167169940665421\\
33.9	-0.142091996569741\\
34	-0.134537428618604\\
34.1	-0.138964382679281\\
34.2	-0.132188078338648\\
34.3	-0.128525308374006\\
34.4	-0.129260699930183\\
34.5	-0.128372248370719\\
34.6	-0.123566781643546\\
34.7	-0.11457690738033\\
34.8	-0.114132714113496\\
34.9	-0.103137635693732\\
35	-0.108224164653246\\
35.1	-0.104574003531111\\
35.2	-0.10493478141819\\
35.3	-0.101983203951952\\
35.4	-0.0938627293414448\\
35.5	-0.0889927526080619\\
35.6	-0.0853879732132065\\
35.7	-0.0802087067654352\\
35.8	-0.0878540293072036\\
35.9	-0.0616413580301263\\
36	-0.0736960258310017\\
36.1	-0.0734918530508739\\
36.2	-0.0679116462561958\\
36.3	-0.0600731077685382\\
36.4	-0.0605154771880746\\
36.5	-0.0403424796214639\\
36.6	-0.0545131895081473\\
36.7	-0.0362811979723577\\
36.8	-0.0412806907625126\\
36.9	-0.0406859603268727\\
37	-0.0396692160444132\\
37.1	-0.033650486978954\\
37.2	-0.0274688297889387\\
37.3	-0.0215587466454531\\
37.4	-0.030521985207796\\
37.5	-0.0161446332916229\\
37.6	-0.0198158475310399\\
37.7	-0.0208968361805719\\
37.8	-0.0013777805394825\\
37.9	-0.00985562046499377\\
38	0.00383037263897684\\
38.1	-0.0079089520974174\\
38.2	-0.0135606714198735\\
38.3	-0.00771531786600732\\
38.4	-0.00945072285734135\\
38.5	-0.00623821588073681\\
38.6	-0.0184100939021513\\
38.7	-0.00421610360262298\\
38.8	0.0157549399566148\\
38.9	0.00190151646971667\\
39	-1.20664096792166\\
39.1	-1.87557584394325\\
39.2	-1.86857037781003\\
39.3	-1.85387308474852\\
39.4	-1.83664990100891\\
39.5	-1.81745529054149\\
39.6	-1.8007115423121\\
39.7	-1.78158721993279\\
39.8	-1.75532448275658\\
39.9	-1.73385337217098\\
40	-1.708516343777\\
40.1	-1.68516952813412\\
40.2	-1.65124522919598\\
40.3	-1.61396271083366\\
40.4	-1.58245534473066\\
40.5	-1.54443346825061\\
40.6	-1.48740752151906\\
40.7	-1.45308155769578\\
40.8	-1.40715306277281\\
40.9	-1.35006177057314\\
41	-1.30627044458172\\
41.1	-1.25437566914089\\
41.2	-1.16063333237819\\
41.3	-1.12621710906259\\
41.4	-1.06259379544049\\
41.5	-0.983760654430955\\
41.6	-0.924568508148611\\
41.7	-0.892519759498025\\
41.8	-0.829400695483536\\
41.9	-0.767151603170896\\
42	-0.705700046165061\\
42.1	-0.654244262689618\\
42.2	-0.609588671817581\\
42.3	-0.577985218469553\\
42.4	-0.515375162077377\\
42.5	-0.480392626253637\\
42.6	-0.419696398744745\\
42.7	-0.430075098940227\\
42.8	-0.353060629995232\\
42.9	-0.32211556880764\\
43	-0.288746312227194\\
43.1	-0.278489797468838\\
43.2	-0.26786939113476\\
43.3	-0.215873481643742\\
43.4	-0.176246179576837\\
43.5	-0.169588305930761\\
43.6	-0.141153068942577\\
43.7	-0.12507748569834\\
43.8	-0.0615401269591278\\
43.9	-0.0417690834991516\\
44	-0.0551488995636753\\
44.1	-0.0364796354063794\\
44.2	-0.0307671942133332\\
44.3	-0.0491081521530378\\
44.4	-0.0879643069552867\\
44.5	-0.101025054946051\\
44.6	-0.113563145269287\\
44.7	-0.099609955861323\\
44.8	-0.123038704681151\\
44.9	-0.125831465145711\\
45	-0.132430009022639\\
45.1	-0.0987711971044132\\
45.2	-0.0906437705689046\\
45.3	-0.0607465508210818\\
45.4	-0.0137223504033745\\
45.5	0.00553106463041426\\
45.6	0.013576209932179\\
45.7	0.0392215797777402\\
45.8	-0.00567765997361084\\
45.9	-0.0124322422649415\\
46	0.0129035423572807\\
46.1	0.0306079194328354\\
46.2	0.0297573822482694\\
46.3	0.0210832533452883\\
46.4	0.0234972981058614\\
46.5	0.00915444134621035\\
46.6	0.0873586770950942\\
46.7	0.0705922737477132\\
46.8	0.0678801435602616\\
46.9	0.0606750328025205\\
47	0.0591679061669776\\
47.1	0.0829144765150092\\
47.2	0.0743731040318119\\
47.3	0.0766502903896434\\
47.4	0.0796007328973756\\
47.5	0.0950188329246433\\
47.6	0.141965039316714\\
47.7	0.134251997794447\\
47.8	0.0905108614173982\\
47.9	0.102276072428474\\
48	0.114224721258023\\
48.1	0.119087215994825\\
48.2	0.0980174892342038\\
48.3	0.082927038568498\\
48.4	0.0888848768679362\\
48.5	0.0959648753685294\\
48.6	0.06589890308323\\
48.7	0.0406081040437481\\
48.8	0.0141255688194688\\
48.9	0.0245625541232367\\
49	-1.35585543077047\\
49.1	-1.5\\
54	-1.5\\
};
\addlegendentry{\scriptsize Target}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0.1	-3.80952754698878e-05\\
0.2	0.0002293738319881\\
0.3	0.00174201735032341\\
0.4	0.00312900555300447\\
0.5	0.00375837551276574\\
0.6	0.00558379842653987\\
0.7	0.00585213808849705\\
0.8	0.0020460379485079\\
0.9	0.00338801085172062\\
1	0.00968307364383047\\
1.1	0.00105347294883637\\
1.2	-0.00353362024733332\\
1.3	0.0013331351277633\\
1.4	0.00534821104483971\\
1.5	0.000746292990030233\\
1.6	0.00120673284586551\\
1.7	0.00287090067057812\\
1.8	0.000112387466780132\\
1.9	0.000492407608818652\\
2	-0.00155238108205373\\
2.1	0.00193854773058701\\
2.2	0.00610124757855022\\
2.3	0.00410086630124967\\
2.4	0.000108867819676318\\
2.5	0.00100454625882073\\
2.6	-0.000425949730235392\\
2.7	0.000602229249956252\\
2.8	0.00123341820145873\\
2.9	0.00345751086204255\\
3	0.000887405603249599\\
3.1	-0.00212166098932016\\
3.2	-0.00158120699294865\\
3.3	0.00285009238954188\\
3.4	0.00172550461816609\\
3.5	0.004096206882675\\
3.6	0.000421399036980581\\
3.7	-0.00128743318799923\\
3.8	-0.000776065367240347\\
3.9	-0.00163406864266106\\
4	0.00111268180862459\\
4.1	0.00388850899383314\\
4.2	0.00388261732520947\\
4.3	-0.00170835810949394\\
4.4	-0.00528240978464342\\
4.5	-0.00107021094527793\\
4.6	0.00132488468337011\\
4.7	0.00416705710706714\\
4.8	0.00221293091587115\\
4.9	-0.00205287832176331\\
5	-8.74485574422893e-06\\
5.1	-0.00474685213799672\\
5.2	0.000963028018936062\\
5.3	0.0429519070053619\\
5.4	0.118638625104739\\
5.5	0.267516413713205\\
5.6	0.466377304079258\\
5.7	0.703966723062824\\
5.8	0.981927301782812\\
5.9	1.30931315473782\\
6	1.73013343040362\\
6.1	1.97103187289201\\
6.2	2.18638857729585\\
6.3	2.37572066299438\\
6.4	2.51448009771956\\
6.5	2.53361314805959\\
6.6	2.57009381967289\\
6.7	2.55570196846993\\
6.8	2.5320181980577\\
6.9	2.4657870103679\\
7	2.36482718990978\\
7.1	2.30688779978907\\
7.2	2.2501396898422\\
7.3	2.26646991957814\\
7.4	2.23841164628211\\
7.5	2.15827286011683\\
7.6	2.10333844837114\\
7.7	2.02458172038072\\
7.8	2.1374744553221\\
7.9	2.08411584207034\\
8	2.04659441788309\\
8.1	1.91332015144814\\
8.2	1.79459080960235\\
8.3	1.75593163395359\\
8.4	1.79537242839811\\
8.5	1.8898114906936\\
8.6	1.95566388264496\\
8.7	1.96790561088061\\
8.8	1.95393462632745\\
8.9	1.91348452138295\\
9	1.8489012983395\\
9.1	1.97969735339352\\
9.2	1.93358116596345\\
9.3	1.87428091958933\\
9.4	1.93856115135552\\
9.5	1.90268953938275\\
9.6	1.80101575143937\\
9.7	1.8258989466562\\
9.8	1.76159822209794\\
9.9	1.76345970477776\\
10	1.77208499742805\\
10.1	1.71648822531825\\
10.2	1.61186726535562\\
10.3	1.64856052623318\\
10.4	1.66278663279381\\
10.5	1.66287099638489\\
10.6	1.68474455856838\\
10.7	1.68069710370841\\
10.8	1.59009765989999\\
10.9	1.41407067755918\\
11	1.23700462187837\\
11.1	1.13274132639558\\
11.2	1.1348935632386\\
11.3	1.13038881474162\\
11.4	1.02258953022864\\
11.5	0.974679756120959\\
11.6	0.995822458525328\\
11.7	1.08409069156208\\
11.8	1.04395834046175\\
11.9	1.03781756453019\\
12	0.976728604677691\\
12.1	1.08412007823157\\
12.2	1.06206829781138\\
12.3	0.938547504743705\\
12.4	0.845010270348033\\
12.5	0.913806127159725\\
12.6	1.05705271718718\\
12.7	1.04329360009378\\
12.8	0.827135330843725\\
12.9	0.730494703090761\\
13	0.843676170066424\\
13.1	0.95273886848908\\
13.2	0.812399210015547\\
13.3	0.655588896184521\\
13.4	0.637058560153534\\
13.5	0.705119932591003\\
13.6	0.71051524637773\\
13.7	0.591029860982953\\
13.8	0.605270923065397\\
13.9	0.674005541527431\\
14	0.633641022996353\\
14.1	0.517959752390606\\
14.2	0.405583091997095\\
14.3	0.443303220322677\\
14.4	0.4972968610007\\
14.5	0.361104261096182\\
14.6	0.230210228081162\\
14.7	0.223985142173441\\
14.8	0.381370708791582\\
14.9	0.482554707961148\\
15	0.368152900053571\\
15.1	0.274936498149485\\
15.2	0.153206803331387\\
15.3	0.026935144295637\\
15.4	0.169574089754303\\
15.5	0.189900632492495\\
15.6	0.191467712359267\\
15.7	0.126854656727893\\
15.8	0.13925150739915\\
15.9	0.101305661760884\\
16	0.134207987951368\\
16.1	0.139549783143937\\
16.2	0.160767355498584\\
16.3	0.111598830024157\\
16.4	0.0634255585918536\\
16.5	0.0563292574208556\\
16.6	0.124201747693022\\
16.7	0.126300424027261\\
16.8	0.0675147302847251\\
16.9	0.136904008965395\\
17	0.224884785494584\\
17.1	0.251280080041566\\
17.2	0.151400079048549\\
17.3	0.112743136512798\\
17.4	0.0375704346520138\\
17.5	0.0903466537626337\\
17.6	0.165916835967606\\
17.7	0.311919357836577\\
17.8	0.378601615040125\\
17.9	0.294174420916761\\
18	0.184922234788148\\
18.1	0.165591211384632\\
18.2	0.195164148122797\\
18.3	0.301351091810887\\
18.4	0.364688010449529\\
18.5	0.31761490198217\\
18.6	0.208710483592704\\
18.7	0.275948356861717\\
18.8	0.314332362941649\\
18.9	0.261540314457394\\
19	0.239779636857842\\
19.1	0.163370359077022\\
19.2	0.12407930425978\\
19.3	0.17384442225788\\
19.4	0.326027414539885\\
19.5	0.230579044847147\\
19.6	0.131848201791111\\
19.7	0.139036860343658\\
19.8	0.116777729765101\\
19.9	0.064952522766071\\
20	-0.00428960899571354\\
20.1	0.0333805320452621\\
20.2	0.061065710031066\\
20.3	0.111139678797354\\
20.4	0.0676331085475008\\
20.5	0.0120055244149715\\
20.6	-0.0380408328199699\\
20.7	0.0334119476052638\\
20.8	0.108775059138213\\
20.9	0.0635701296117044\\
21	0.0409321297243884\\
21.1	0.059526271056584\\
21.2	0.0196615363702166\\
21.3	0.0922151392174341\\
21.4	0.0711724090384383\\
21.5	0.0436504138803647\\
21.6	0.0765107704238469\\
21.7	0.0723630348578639\\
21.8	0.116237891567999\\
21.9	0.0601155888082071\\
22	0.0186750924575515\\
22.1	0.0246543134992384\\
22.2	0.0562644212874909\\
22.3	0.0768705657565228\\
22.4	0.073939929634578\\
22.5	0.089294591046285\\
22.6	0.0591571525133018\\
22.7	0.0941032161899163\\
22.8	0.107451235880183\\
22.9	0.0743426393767772\\
23	0.0392416674190238\\
23.1	0.132661991608623\\
23.2	0.0624520463757338\\
23.3	0.0555110441469348\\
23.4	0.0624850611833961\\
23.5	0.0607535794717052\\
23.6	0.142176078183033\\
23.7	0.220021979997998\\
23.8	0.130428755550375\\
23.9	0.0758699802448826\\
24	0.122538045544094\\
24.1	0.135150539422545\\
24.2	0.113234870353704\\
24.3	0.104192988267092\\
24.4	0.110664206393591\\
24.5	0.131916595498344\\
24.6	0.140327193570022\\
24.7	0.151473671944441\\
24.8	0.0950602574557904\\
24.9	0.0799993886063755\\
25	0.125695085044521\\
25.1	0.128997423550248\\
25.2	0.083188584931052\\
25.3	0.0777108825707636\\
25.4	0.0722969849043157\\
25.5	0.108997209961097\\
25.6	0.0807488971830456\\
25.7	0.0464591984464232\\
25.8	0.0604616670352968\\
25.9	0.0357330814204567\\
26	0.094845162665492\\
26.1	0.113471348284596\\
26.2	0.0646298111906801\\
26.3	0.0810868010980597\\
26.4	-0.00840941295027372\\
26.5	0.0180517088361988\\
26.6	0.0888632092324569\\
26.7	0.0953851564183031\\
26.8	0.0839023741838195\\
26.9	0.0540673133055861\\
27	0.0650307851449131\\
27.1	0.0318771207103274\\
27.2	-0.0459359184560668\\
27.3	-0.298157659966504\\
27.4	-0.62692455737882\\
27.5	-0.829290194624048\\
27.6	-0.938984652260419\\
27.7	-1.06368426453053\\
27.8	-1.17858791625582\\
27.9	-1.2478269640479\\
28	-1.30927368654163\\
28.1	-1.25582518482654\\
28.2	-1.22583978239672\\
28.3	-1.2432201113667\\
28.4	-1.27270293969508\\
28.5	-1.17048691271625\\
28.6	-1.15466157872372\\
28.7	-1.17170191970785\\
28.8	-1.14968596407623\\
28.9	-1.11347150562136\\
29	-1.12655629656953\\
29.1	-1.05591220815988\\
29.2	-1.01868990787198\\
29.3	-1.01364302016796\\
29.4	-1.03963791171809\\
29.5	-1.01302712901821\\
29.6	-0.982729061733032\\
29.7	-0.925458746661869\\
29.8	-0.893995818163582\\
29.9	-0.915090429792678\\
30	-0.854254823297018\\
30.1	-0.788879914977231\\
30.2	-0.774892263108057\\
30.3	-0.738890924429172\\
30.4	-0.73639595621212\\
30.5	-0.708897262379554\\
30.6	-0.725837854257004\\
30.7	-0.684563395374671\\
30.8	-0.679251803749795\\
30.9	-0.638753865605271\\
31	-0.580290872452957\\
31.1	-0.586630372171436\\
31.2	-0.575909859978703\\
31.3	-0.574769169461327\\
31.4	-0.500455691781018\\
31.5	-0.503647060573112\\
31.6	-0.523822961809876\\
31.7	-0.466402366265882\\
31.8	-0.460813036270838\\
31.9	-0.478190130287494\\
32	-0.453946509568571\\
32.1	-0.439696972503789\\
32.2	-0.353203619952442\\
32.3	-0.32964526009758\\
32.4	-0.339744208216342\\
32.5	-0.440371139174052\\
32.6	-0.406683400146927\\
32.7	-0.378038214386768\\
32.8	-0.347693463482653\\
32.9	-0.331699942227383\\
33	-0.310779083613674\\
33.1	-0.329871425617741\\
33.2	-0.309674931206747\\
33.3	-0.293600213168088\\
33.4	-0.277876931749911\\
33.5	-0.266376885622869\\
33.6	-0.25321635896456\\
33.7	-0.24259800996728\\
33.8	-0.247369438937205\\
33.9	-0.274328857019741\\
34	-0.220909042077178\\
34.1	-0.1641663118966\\
34.2	-0.150151827370912\\
34.3	-0.123955615715006\\
34.4	-0.100583314651618\\
34.5	-0.0774025937723449\\
34.6	-0.0723232049884385\\
34.7	-0.0804100761481329\\
34.8	-0.0687386875358847\\
34.9	-0.0874570439187837\\
35	-0.0534830964209229\\
35.1	-0.0523524777248303\\
35.2	-0.0360277442377849\\
35.3	-0.037286833302335\\
35.4	-0.0502195735328192\\
35.5	-0.0537190044026575\\
35.6	-0.0496006612937358\\
35.7	-0.0529455050730942\\
35.8	-0.0209124895412073\\
35.9	-0.0844974510473561\\
36	-0.036804795242663\\
36.1	-0.0299511087400628\\
36.2	-0.0394555124915698\\
36.3	-0.0530582149989282\\
36.4	-0.037282673482577\\
36.5	-0.0777029168124612\\
36.6	-0.0344631000558805\\
36.7	-0.0698349053497076\\
36.8	-0.0427314173089054\\
36.9	-0.034299732526148\\
37	-0.0269236739113395\\
37.1	-0.0355896207064111\\
37.2	-0.0431397152663754\\
37.3	-0.0481681493228817\\
37.4	-0.0191856543357716\\
37.5	-0.0385375052152835\\
37.6	-0.0234766976767485\\
37.7	-0.0180509080104111\\
37.8	-0.0589609800148439\\
37.9	-0.0249967754870967\\
38	-0.0538319642893139\\
38.1	-0.0172196894073695\\
38.2	-0.00299426361687177\\
38.3	-0.0204310062253516\\
38.4	-0.00730947047063507\\
38.5	-0.0168524707519315\\
38.6	0.0194966540251878\\
38.7	-0.0224119754870626\\
38.8	-0.0738895864907441\\
38.9	-0.0256853951180983\\
39	-0.038609152433741\\
39.1	0.01298743587985\\
39.2	-0.228860058692917\\
39.3	-0.728737476319614\\
39.4	-1.1598722306427\\
39.5	-1.47367060725022\\
39.6	-1.56126254674504\\
39.7	-1.65143016802644\\
39.8	-1.71911023155293\\
39.9	-1.78082986431769\\
40	-1.84638184096558\\
40.1	-1.82196423048357\\
40.2	-1.81108261276567\\
40.3	-1.96253900100212\\
40.4	-1.88690670380579\\
40.5	-1.85574979120584\\
40.6	-1.79912310042229\\
40.7	-1.7015198588158\\
40.8	-1.66962586531484\\
40.9	-1.55381474691527\\
41	-1.49803423366169\\
41.1	-1.45707338431867\\
41.2	-1.45772914603642\\
41.3	-1.32547572070793\\
41.4	-1.30519362136956\\
41.5	-1.21334489350337\\
41.6	-1.16347660668731\\
41.7	-1.05016132243275\\
41.8	-1.0093616183218\\
41.9	-0.903449577963081\\
42	-0.879701777716984\\
42.1	-0.829749483890204\\
42.2	-0.705586433856589\\
42.3	-0.651244467329882\\
42.4	-0.603079960117732\\
42.5	-0.559975677855057\\
42.6	-0.522520898550769\\
42.7	-0.415115480015029\\
42.8	-0.435483564594344\\
42.9	-0.408972231408438\\
43	-0.358787214589629\\
43.1	-0.30821204301655\\
43.2	-0.263707795360669\\
43.3	-0.286852779953763\\
43.4	-0.284337673942196\\
43.5	-0.229840135532948\\
43.6	-0.226077227901929\\
43.7	-0.206574060399057\\
43.8	-0.237498872446317\\
43.9	-0.219118682917683\\
44	-0.15832776397232\\
44.1	-0.143843477170897\\
44.2	-0.121500066925776\\
44.3	-0.0731443417535997\\
44.4	-0.00498904344397068\\
44.5	0.0155458204401605\\
44.6	0.0278866233549371\\
44.7	0.00589914447754126\\
44.8	0.0392994367051466\\
44.9	0.0367141463354286\\
45	0.0343648768549736\\
45.1	-0.0150538574113085\\
45.2	-0.0242928154399936\\
45.3	-0.0600043902445802\\
45.4	-0.102078041797777\\
45.5	-0.108223818736205\\
45.6	-0.0959188823817412\\
45.7	-0.106722852818808\\
45.8	-0.0239304299619993\\
45.9	-0.0107912798467119\\
46	-0.0411608838562583\\
46.1	-0.0541865790629071\\
46.2	-0.0427947704518328\\
46.3	-0.0230648107749306\\
46.4	-0.0213520589483813\\
46.5	0.00109617423995724\\
46.6	-0.0968243336613414\\
46.7	-0.0581202909297228\\
46.8	-0.0425350251761699\\
46.9	-0.0233722466469904\\
47	-0.0164022753719899\\
47.1	-0.0473662854077917\\
47.2	-0.0236098155021215\\
47.3	-0.0199269534593103\\
47.4	-0.020264864317291\\
47.5	-0.0339793052601283\\
47.6	-0.0906555103550525\\
47.7	-0.0594790951298475\\
47.8	0.0134823406937069\\
47.9	-0.00645649498587916\\
48	-0.0230757837552487\\
48.1	-0.0232691708677282\\
48.2	0.00977785619930142\\
48.3	0.0285762026362101\\
48.4	0.0113458444287622\\
48.5	0.00109098316567279\\
48.6	0.039404766065747\\
48.7	0.0651123682639321\\
48.8	0.0875681365685083\\
48.9	0.0561276741216961\\
49	0.0569890188308123\\
49.1	0.0635287842655703\\
49.2	-0.0930220617284272\\
49.3	-0.450288743355632\\
49.4	-1.12437797252873\\
49.5	-1.37210083663406\\
49.6	-1.5133866612896\\
49.7	-1.57638491783788\\
49.8	-1.55088591607425\\
49.9	-1.57297225097387\\
50	-1.57127102413236\\
50.1	-1.53355942423833\\
50.2	-1.56444009015904\\
50.3	-1.59598342512633\\
50.4	-1.60622411049172\\
50.5	-1.60184785384066\\
50.6	-1.65886148765423\\
50.7	-1.70251308745275\\
50.8	-1.70534843432019\\
50.9	-1.63008097833441\\
51	-1.56684428855935\\
51.1	-1.6013920452076\\
51.2	-1.90142655390134\\
51.3	-2.29075253210707\\
51.4	-2.48241376242749\\
51.5	-2.46561532053931\\
51.6	-1.64517788624762\\
51.7	-1.46053866117146\\
51.8	-1.31790392050226\\
51.9	-1.10259846762204\\
52	-0.776268196055724\\
52.1	-0.637679409120859\\
52.2	-0.535990027277098\\
52.3	-0.386399406798099\\
52.4	-0.324060077236266\\
52.5	-0.283576393677284\\
52.6	-0.226433319099799\\
52.7	-0.173045392248055\\
52.8	-0.152811174513296\\
52.9	-0.131588895182585\\
53	-0.109983233218394\\
53.1	-0.0832011519786138\\
53.2	-0.0925370941164191\\
53.3	-0.0808469431181179\\
53.4	-0.0778011964210734\\
53.5	-0.0828738858617164\\
53.6	-0.0881436504031898\\
53.7	-0.0837077682924125\\
53.8	-0.0884045742986414\\
53.9	-0.0833546072376965\\
54	-0.0830374751715923\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

\begin{axis}[%
width=4.20cm,
height=3.50cm,
at={(11.30cm,0.0cm)},
scale only axis,
xmin=0,
xmax=12.1235568622732,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Speed [m/s]},
ymin=-2.50,
ymax=2.70,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Performance Envelope},
xmajorgrids,
ymajorgrids,
legend style={at = {(0.98, 1.05)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.0pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0	-1\\
0	-1\\
0.127913219741465	1.99999999801236\\
0.126534326961324	1.9999999982875\\
0.127339926960634	1.9999999982875\\
0.126726385256115	1.99999999826406\\
0.123914831979478	1.99999999828075\\
0.126227436016864	1.99999999810409\\
0.126109636016976	1.99999999810409\\
0.131952815090314	1.99999999765743\\
0.136297024700806	1.9999999970461\\
0.145367892050672	1.99999999577425\\
0.15472419653577	1.99999999358861\\
0.152758396542072	1.99999999358861\\
0.163069916237548	1.99999998989208\\
0.18074079107803	1.99999998112264\\
0.202107608535966	1.99999996324916\\
0.200972408556826	1.99999996324916\\
0.231754888545112	1.99999991926878\\
0.268620128715273	1.99999981675446\\
0.312276263651872	1.99999960872455\\
0.311690063766555	1.99999960872455\\
0.36267674766234	1.99999918756705\\
0.419688856124102	1.99999840382003\\
0.48146105464407	1.99999708144916\\
0.544824531313666	1.99999485521287\\
0.610753759719527	1.99999139736571\\
0.61168515571328	1.99999139736571\\
0.687967338434075	1.99998547259401\\
0.770101651396237	1.99997607616338\\
0.770187450369905	1.99997607616338\\
0.855877137650888	1.99996218976027\\
0.942673172968536	1.99994243751003\\
1.0328785638906	1.99991479110901\\
1.12732241128542	1.99987529984745\\
1.12717922021396	1.99987529984745\\
1.218389182304	1.99982670412267\\
1.31252029133468	1.99976346534516\\
1.4091821138256	1.99968144968248\\
1.50868816627139	1.99957726403673\\
1.50880534149906	1.99957726403673\\
1.60895989642606	1.99944708855168\\
1.70392295736783	1.99929886146941\\
1.80052972812018	1.99911957253263\\
1.79961033302877	1.99911957253263\\
1.89427095621609	1.99891086542075\\
1.98759040772569	1.99867275759222\\
2.0879324519449	1.99837657231525\\
2.17983101558099	1.99806453734617\\
2.17943759667358	1.99806453734617\\
2.27039344140598	1.9977119385708\\
2.36015030775847	1.99732283613013\\
2.44935578638055	1.99688151794213\\
2.54255013092235	1.99636342518876\\
2.62493023865146	1.99586173472119\\
2.62462706725395	1.99586173472119\\
2.70056882275609	1.99534662143149\\
2.77880326456184	1.99476153706004\\
2.85625164087055	1.99413385189009\\
2.8569039220535	1.99413385189009\\
2.93837959942542	1.99341111549345\\
3.01346397123387	1.992684479286\\
3.0860867592178	1.9919491385869\\
3.15460952147113	1.99119621224119\\
3.21501442288009	1.99049512136926\\
3.21570412943965	1.99049512136926\\
3.28779862687474	1.98959273344468\\
3.3550582760414	1.98869904744029\\
3.41949900414035	1.98778379663487\\
3.41881123094672	1.98778379663487\\
3.47704981289925	1.98691040536309\\
3.53967758920978	1.98591998330215\\
3.61577680075851	1.98463335578204\\
3.6848773985858	1.98339060232897\\
3.68384861388037	1.98339060232897\\
3.75966051391017	1.98195658868794\\
3.8314555970719	1.98052091386736\\
3.89888085525822	1.97908773766887\\
3.89869026910908	1.97908773766887\\
3.97259635815037	1.97742533652253\\
4.02790455920156	1.97612924901213\\
4.08938254204591	1.97462788829436\\
4.14348249337534	1.97323357463585\\
4.20945229360709	1.97147569372822\\
4.2089456243538	1.97147569372822\\
4.27330662772211	1.96966448473553\\
4.3223595228012	1.96822589861392\\
4.38333678505784	1.96636619514021\\
4.38297497367793	1.96636619514021\\
4.45797596366394	1.96395313890194\\
4.53642374022902	1.96130577344564\\
4.6158079295594	1.95847469325923\\
4.68452036684184	1.95591202477923\\
4.68341860159828	1.95591202477923\\
4.73376185573834	1.95397419840808\\
4.73358853822694	1.95397419840808\\
4.77674863152407	1.95222627112088\\
4.77638102731722	1.95222627112088\\
4.86209903146671	1.94867248452348\\
4.89686047896157	1.94722523799806\\
4.94228280289927	1.94522705975772\\
4.94158077045341	1.94522705975772\\
4.9868407299517	1.94313500423945\\
5.03066121208389	1.94111247008318\\
5.08053750623054	1.93872751223135\\
5.08012281241568	1.93872751223135\\
5.13313535216758	1.93610145505213\\
5.18078131152824	1.93366679827632\\
5.18052722771095	1.93366679827632\\
5.2323191838337	1.93087171249453\\
5.29129628623368	1.92764504782938\\
5.37136607716013	1.92314891271875\\
5.44517988658286	1.91879379992923\\
5.51441649650851	1.91454337253873\\
5.51365795442431	1.91454337253873\\
5.57647253790688	1.91053933803435\\
5.64600452080497	1.90597307750197\\
5.72431906253055	1.90060149733268\\
5.72433084625983	1.90060149733268\\
5.79037592102616	1.89588856751694\\
5.8488329633213	1.8915716890285\\
5.90942647840634	1.88693256956323\\
5.90876001382277	1.88693256956323\\
5.96216850103802	1.8826690589948\\
6.03371245452816	1.87699119658999\\
6.10105474836936	1.87140801407764\\
6.15020377264538	1.86716447698791\\
6.14914658411851	1.86716447698791\\
6.20098961632645	1.86257243543859\\
6.20069886876928	1.86257243543859\\
6.24410814840552	1.85863209431813\\
6.24464603653362	1.85863209431813\\
6.36344667573838	1.8475430464667\\
6.42480882443849	1.84160534600128\\
6.48455664819749	1.8354704773141\\
6.53165359017283	1.83052905584362\\
6.53135576309545	1.83052905584362\\
6.59211985772578	1.82405646286093\\
6.63729628774532	1.81916695765819\\
6.69312485509735	1.81303773522375\\
6.69337142822934	1.81303773522375\\
6.74479865720447	1.8070446243981\\
6.81369924167147	1.79890471954809\\
6.90138188023439	1.78816384909836\\
6.96268452049534	1.78040762254687\\
6.9628436889368	1.78040762254687\\
6.99815389633759	1.77585280713544\\
7.03714622987764	1.77084450472317\\
7.0768094509821	1.7655746085543\\
7.14934208982094	1.7557386587218\\
7.14849705280449	1.7557386587218\\
7.20760019375198	1.74739950006832\\
7.26729757326459	1.73878445827375\\
7.31968221223831	1.73115180267236\\
7.31994257746944	1.73115180267236\\
7.3624833650381	1.72467194825484\\
7.41118705346223	1.71731682590838\\
7.45923867212107	1.70980195757122\\
7.4585079027644	1.70980195757122\\
7.52669739594907	1.69881573121119\\
7.60144592569974	1.68663587697821\\
7.66724504758345	1.67565906123261\\
7.70737493948735	1.66887587068754\\
7.77359556163357	1.6572790023001\\
7.77288326311838	1.6572790023001\\
7.81077129814596	1.65054675028482\\
7.85356023701614	1.64265206828375\\
7.87572850070849	1.63857682248966\\
7.87601213835647	1.63857682248966\\
7.93945910097523	1.62659294777308\\
7.99103859606999	1.61662112808977\\
8.04849348486341	1.60538088817361\\
8.04729009134963	1.60538088817361\\
8.09881869059542	1.59478259056776\\
8.15209108492491	1.58401507236512\\
8.15217329530717	1.58401507236512\\
8.19924002950073	1.57412152996882\\
8.25125621243977	1.56303882600411\\
8.30859672664138	1.55075283323046\\
8.37490860475012	1.53613069250432\\
8.4268742867318	1.52447778495408\\
8.42621235847757	1.52447778495408\\
8.48507696654274	1.51095881119563\\
8.5295850998303	1.50057880085376\\
8.58675161416698	1.48689211164612\\
8.586522781471	1.48689211164612\\
8.62758431157996	1.47684470287844\\
8.65939021880954	1.46896318850195\\
8.70855209053855	1.4566330014278\\
8.73078246992699	1.4510761596968\\
8.74709093539359	1.44703425799336\\
8.7470831214086	1.44703425799336\\
8.77006999767428	1.44128825258158\\
8.795582934859	1.43466810560982\\
8.81476688932563	1.42972501108177\\
8.81468282149498	1.42972501108177\\
8.83194546569633	1.42520722687828\\
8.86345126576533	1.4170577543518\\
8.89258893467943	1.4091268295563\\
8.89160268681142	1.4091268295563\\
8.93476346502724	1.39721572096643\\
8.97081825827655	1.3873837164097\\
9.00756154962793	1.37691383206893\\
9.03658354053958	1.36868731898336\\
9.03578600643881	1.36868731898336\\
9.06203930464662	1.36121823191577\\
9.06157308740219	1.36121823191577\\
9.0694478224217	1.35881574151556\\
9.09656841653951	1.35107380864247\\
9.11898090136826	1.34471616429902\\
9.13680595547761	1.33947667562279\\
9.19566151618698	1.32209283629471\\
9.22669365394325	1.31331313359737\\
9.22695802387705	1.31331313359737\\
9.27048793521035	1.30015477464364\\
9.31408407945388	1.28673110251995\\
9.36283070931599	1.27182329479132\\
9.39238792627205	1.2624245704712\\
9.39197536592242	1.2624245704712\\
9.4124901572308	1.25577758003852\\
9.41224666195803	1.25577758003852\\
9.45546528668034	1.24169101792919\\
9.45419143586505	1.24169101792919\\
9.47940607730647	1.23361836266556\\
9.50088638148818	1.22663845323013\\
9.52245632892703	1.21956301127369\\
9.52151019194288	1.21956301127369\\
9.56368792281247	1.20545095782451\\
9.61581508647919	1.18795620751481\\
9.66827341797982	1.16995891936064\\
9.68784231356402	1.1632912521556\\
9.6876387375949	1.1632912521556\\
9.7205222827495	1.15166200577097\\
9.76082888331712	1.13716718746345\\
9.77753489624275	1.13125701028854\\
9.78077272369524	1.13012408557584\\
9.78116126035586	1.13012408557584\\
9.79168280002773	1.12624268669618\\
9.8021546854294	1.12231871101073\\
9.83507683689329	1.11035446515827\\
9.83446669711469	1.11035446515827\\
9.87217152082131	1.09642507108364\\
9.91139022617728	1.08180597811971\\
9.91108851048999	1.08180597811971\\
9.95177161239815	1.06614676965315\\
10.0073576472606	1.04476941134559\\
10.0559192228002	1.02588314440091\\
10.0558124283648	1.02588314440091\\
10.0797711686815	1.0165062566411\\
10.079491324509	1.0165062566411\\
10.0940765213029	1.01086787242841\\
10.0874899000477	1.01367177850499\\
10.0984466774975	1.00938278326722\\
10.0983557321087	1.00938278326722\\
10.0956448486537	1.01045581374446\\
10.1186806590096	1.00133803827526\\
10.1507097621697	0.988374633783585\\
10.2007534224234	0.968095049615572\\
10.2003108093668	0.968095049615572\\
10.2412094982422	0.951157808333216\\
10.2903237620499	0.930592121178633\\
10.3290425479549	0.914103684659694\\
10.3287395225834	0.914103684659694\\
10.3578651779157	0.901868082304931\\
10.3584854230538	0.901847230770858\\
10.3602457980137	0.901049574107827\\
10.3773109131275	0.893740883203057\\
10.3619299752928	0.900415163500218\\
10.362137701071	0.900415163500218\\
10.3818330575111	0.891860794808791\\
10.3811677990049	0.892118200670637\\
10.4201363902488	0.875190781125376\\
10.4198165080183	0.875190781125376\\
10.4610066314547	0.856764485400458\\
10.4837476904935	0.846599548441635\\
10.512472693324	0.833707043468427\\
10.540032597081	0.821167471243342\\
10.5398908635755	0.821167471243342\\
10.5441042763226	0.819240042640959\\
10.5532772629433	0.815206808711685\\
10.5588058848563	0.812755932876549\\
10.5728187601136	0.806478446651439\\
10.5729150536401	0.806478446651439\\
10.5969643484462	0.795390145117896\\
10.6218147042188	0.783817827154244\\
10.6501791414665	0.770539532683373\\
10.6502542690709	0.770539532683373\\
10.6871903665566	0.753053693558507\\
10.708720548021	0.742812467809221\\
10.7320786321975	0.731543557945002\\
10.730360090885	0.732363835977109\\
10.7217951204605	0.736382795059239\\
10.7219727359906	0.736382795059239\\
10.7274683048092	0.733741768707412\\
10.7253433381056	0.734838256558744\\
10.7211687756497	0.736751606640162\\
10.7322122722546	0.731502882856134\\
10.7319874814187	0.731502882856134\\
10.7509164653898	0.722290872081768\\
10.769441476638	0.713252057564598\\
10.7691548919613	0.713252057564598\\
10.7930683172036	0.701385324434215\\
10.8075306478186	0.69431680511161\\
10.8310316276998	0.682803605810327\\
10.8305645900335	0.682803605810327\\
10.8291014426424	0.683486985417983\\
10.8185450673754	0.688749814781868\\
10.7980776999241	0.698946533913469\\
10.7901339527989	0.702968788796683\\
10.7901979229587	0.702968788796683\\
10.7913549223668	0.702421818741006\\
10.7916918197731	0.702306553974276\\
10.7917592412022	0.702306553974276\\
10.8087472153606	0.693865462579619\\
10.8330318802492	0.682156255476402\\
10.8532056961147	0.672174490429869\\
10.9020522813683	0.647621131659611\\
10.9477870243808	0.624366896542914\\
10.9475961554206	0.624366896542914\\
10.9582870261878	0.618910011301704\\
10.9572264290796	0.619555459964725\\
10.9490278804403	0.623784841028911\\
10.94886987574	0.623784841028911\\
10.9452456319027	0.625672557967591\\
10.9567351285559	0.619667298356471\\
10.9453248167761	0.625574956291512\\
10.944953975942	0.625574956291512\\
10.9342127397277	0.631022836614071\\
10.9007686490579	0.648005757087\\
10.9345408602357	0.630990975317152\\
10.93429584644	0.630990975317152\\
10.9057335667264	0.645397219297244\\
10.8928930125142	0.651953119582991\\
10.9343092029162	0.631185634045406\\
10.969259833243	0.61325565513569\\
10.9628886083827	0.61661662482208\\
10.9629436722473	0.61661662482208\\
10.9661600521682	0.614905107023608\\
10.9653203275783	0.61540938816779\\
11.0316372971692	0.581136808982764\\
11.0090357911756	0.593003800490889\\
11.0092828958592	0.593003800490889\\
11.0033093476153	0.596092382255125\\
10.9957393665036	0.599992718774053\\
10.9957722711868	0.600119599088909\\
11.0118031592004	0.591740352878192\\
11.0243310839398	0.585397158804358\\
11.0185138638821	0.588593876697711\\
11.0185491206553	0.588593876697711\\
11.0146654611148	0.590346103634148\\
11.0127198939639	0.591507421773654\\
11.0125123340096	0.591507421773654\\
11.0227716367607	0.586094619237257\\
11.0359140957899	0.579125469610454\\
11.0279699719519	0.583205053482345\\
11.030683429583	0.581872059811733\\
11.0430226122039	0.575401181085473\\
11.0567406081111	0.568177367083978\\
11.0662807951871	0.563186121883211\\
11.0664371919732	0.563186121883211\\
11.0657284824256	0.563375089756384\\
11.0688760923005	0.561806420669186\\
11.0682433902092	0.562252119617329\\
11.0550231401043	0.569258185617885\\
11.0546961582025	0.569258185617885\\
11.0448039402019	0.574295782844721\\
11.0540264995255	0.56933918680294\\
11.0537853843799	0.56933918680294\\
11.0528543230863	0.569671335801729\\
11.0532742674142	0.569441685186824\\
11.0637502758302	0.563919314653187\\
11.0860577120129	0.552075725576247\\
11.0859036276779	0.552075725576247\\
11.0786076895548	0.555861171888433\\
11.0839263935284	0.553155301472712\\
11.091842026096	0.549158672138511\\
11.1107888001725	0.53904993900066\\
11.1108061036756	0.53904993900066\\
11.0993006370561	0.545197189099498\\
11.077682379783	0.5566616067594\\
11.1039339114967	0.542885154405718\\
11.1038358664378	0.542885154405718\\
11.1242348819364	0.531932349991381\\
11.1332513003481	0.52712453788653\\
11.1336609214756	0.526859213718943\\
11.1681573828972	0.508025760341741\\
11.1679553918549	0.508025760341741\\
11.194938870724	0.4937318520135\\
11.1965501732413	0.493050705561311\\
11.1965198506229	0.493050705561311\\
11.1964876439971	0.492909057378831\\
11.1704341206215	0.507217105913278\\
11.170311171195	0.507217105913278\\
11.1655496379307	0.50973690260063\\
11.1738725799288	0.505304216407447\\
11.1680489462565	0.508458734177429\\
11.152822493447	0.516887801828679\\
11.1522198539588	0.516887801828679\\
11.1421620549528	0.522153600162019\\
11.1568931627495	0.514165992847548\\
11.1770106491755	0.503259821302147\\
11.1736784685483	0.504974269507616\\
11.1738356165409	0.504974269507616\\
11.1959999687995	0.492914811479943\\
11.2164948984062	0.481578592800221\\
11.25362447756	0.460953021624051\\
11.253491308232	0.460953021624051\\
11.2765256249259	0.44800895541222\\
11.3026660811242	0.433434895558537\\
11.3195061182098	0.423914931440499\\
11.3354418885517	0.414922195064328\\
11.3485023308808	0.407441151789472\\
11.3484875000229	0.407441151789472\\
11.3305194204652	0.417717617253636\\
11.3085778769257	0.430263806746125\\
11.301973423707	0.43403033006538\\
11.3020127034519	0.43403033006538\\
11.3064068512754	0.431519836796991\\
11.3083955899703	0.430348046272149\\
11.3103826960283	0.429229766381658\\
11.3210831664551	0.423086935802244\\
11.3212161003703	0.423086935802244\\
11.3288175886388	0.418792103856856\\
11.3441619072658	0.410021116517663\\
11.3439015848589	0.410021116517663\\
11.3568545402043	0.402518277473399\\
11.3930238552407	0.381697569068194\\
11.4224591781977	0.364733152771498\\
11.4398614526444	0.354514644807567\\
11.4493886675092	0.348974651406074\\
11.4454294604434	0.351276471275106\\
11.4454172008946	0.351276471275106\\
11.4535368488208	0.346451032684396\\
11.4547156772252	0.345792658737645\\
11.4319050833728	0.359229681101973\\
11.4319922684164	0.359229681101973\\
11.4400721772005	0.354447905762789\\
11.4573253084498	0.344171687652161\\
11.4774810267958	0.332273546692635\\
11.4772979440715	0.332273546692635\\
11.4930100324383	0.32288242308073\\
11.5075052309514	0.314274507645239\\
11.517915376278	0.30815288975707\\
11.5220479815182	0.305705599833176\\
11.5178027041235	0.308325776832953\\
11.5177645025597	0.308325776832953\\
11.5182229152634	0.308054300337251\\
11.5262170128002	0.303278823978515\\
11.5261968750863	0.303278823978515\\
11.5332406975865	0.299075048897163\\
11.5447006482576	0.29224547989986\\
11.5197807641199	0.307275203041198\\
11.5257844571348	0.303642656684773\\
11.5168889879696	0.308940583177437\\
11.5167407582778	0.308940583177437\\
11.5175688439792	0.308462681599759\\
11.5325858214742	0.299456655975719\\
11.5471219871136	0.290725061151297\\
11.5471527458251	0.290725061151297\\
11.5895525231588	0.264919499608906\\
11.6095001377541	0.252715685077057\\
11.6093573028489	0.252715685077057\\
11.616334644089	0.248388347924915\\
11.6162030976199	0.248388347924915\\
11.6025720592909	0.256742083806404\\
11.5825433060224	0.26911279088936\\
11.5738400894268	0.274419577380819\\
11.5737898432022	0.274419577380819\\
11.5804120266513	0.270342631835291\\
11.5710239189461	0.27625090518898\\
11.5864515041638	0.2668504208875\\
11.6044337145681	0.25588481048694\\
11.6043613247552	0.25588481048694\\
11.5825597207714	0.26927975515267\\
11.6033382620174	0.256596460022991\\
11.604689325339	0.255728965960467\\
11.5827631862541	0.269174645908743\\
11.582678530828	0.269174645908743\\
11.5741677259187	0.274384358941845\\
11.5581210003418	0.283977607442505\\
11.5630623110115	0.280977797207256\\
11.5665950620074	0.278874276822026\\
11.5792757105847	0.271309705906598\\
11.5792919349051	0.271309705906598\\
11.5925372228558	0.263191564728829\\
11.6039938048611	0.256090085488343\\
11.5922841106625	0.263261502962209\\
11.5922798984784	0.263261502962209\\
11.6155239483367	0.248979940051369\\
11.6168327374098	0.248297211072904\\
11.5989640032613	0.259248262285468\\
11.6158192024262	0.248906899467227\\
11.6156401636935	0.248906899467227\\
11.586145146982	0.266971366390837\\
11.6251050762421	0.243112356138098\\
11.5926524777051	0.263087846598827\\
11.5904418264405	0.264481848416051\\
11.5716233652022	0.276055967408749\\
11.5716018880479	0.276055967408749\\
11.5710822533985	0.2763031334025\\
11.5675192469673	0.278448589456535\\
11.5955770777879	0.261322976814511\\
11.5955562503467	0.261322976814511\\
11.6070786266153	0.254214389550729\\
11.6112480910982	0.251760842375816\\
11.631840624388	0.23902696380971\\
11.6214092192735	0.245405448650346\\
11.621249214921	0.245405448650346\\
11.6169368476133	0.248079652508372\\
11.6153605702271	0.249027690496632\\
11.6120609291663	0.251059286708824\\
11.6120869389084	0.251059286708824\\
11.6149604669869	0.249287680679221\\
11.6004784543258	0.258230310747499\\
11.6125496542135	0.250729060901042\\
11.6350376894753	0.236871062296228\\
11.6349386773713	0.236871062296228\\
11.6281913467479	0.241068632925915\\
11.6111404718403	0.251588431853762\\
11.6098093862271	0.252392939951128\\
11.6098073923229	0.252392939951128\\
11.6404087884796	0.233486799484087\\
11.6178951303314	0.247454610381689\\
11.6378903407059	0.235134511522121\\
11.6378272070895	0.235134511522121\\
11.6254610799065	0.242772661966381\\
11.6303115932612	0.239869938499096\\
11.6318255278607	0.238987318491596\\
11.6344880248204	0.237358407897231\\
11.6343471288695	0.237358407897231\\
11.641597905125	0.232894440624719\\
11.6544674239877	0.224956417275785\\
11.6543737521355	0.224956417275785\\
11.6510635074692	0.227005938000633\\
11.6527461263477	0.225986469745549\\
11.6311746547732	0.239399333790133\\
11.6643371198811	0.218767630918116\\
11.6754557450466	0.211854473836332\\
11.663419060576	0.219351033604082\\
11.6634371789714	0.219351033604082\\
11.6589468843504	0.222156899159041\\
11.6613839539043	0.220600649622723\\
11.6614699881576	0.220600649622723\\
11.6463571690143	0.229936587846278\\
11.6646129571073	0.218634823752138\\
11.6603999251843	0.22125840145278\\
11.6530091592858	0.225866541987573\\
11.6696567000139	0.215460456959602\\
11.6682685596585	0.216347431742846\\
11.6683320576297	0.216347431742846\\
11.6762555965465	0.21138093866862\\
11.6863803451666	0.20506850446483\\
11.6954240958272	0.199385091112283\\
11.6803017204762	0.208928040471607\\
11.6802230172833	0.208928040471607\\
11.6893187299037	0.203184671081077\\
11.6912362618731	0.201985124008012\\
11.6735312950624	0.213060727571605\\
11.673387692132	0.213060727571605\\
11.6984160022659	0.197394139016428\\
11.6973223941301	0.198045506328344\\
11.6881608404546	0.203762332609366\\
11.6881775897183	0.203762332609366\\
11.7037717040901	0.193936561585297\\
11.7046862886526	0.193350481079597\\
11.7050333913423	0.193183813647891\\
11.7177921108035	0.18514828045594\\
11.717711737935	0.18514828045594\\
11.7313417502597	0.176584091819233\\
11.7181403608774	0.184968057650074\\
11.7226166566772	0.182158276331746\\
11.7143713745612	0.187537529862274\\
11.7183439310977	0.185015878384625\\
11.7182890368866	0.185015878384625\\
11.7211993580291	0.183160361306926\\
11.7043041053435	0.193812783525304\\
11.744408248954	0.16845060027918\\
11.7444171768358	0.16845060027918\\
11.7535352172052	0.162633829240379\\
11.7592511802406	0.158974026886559\\
11.7364912033205	0.173478541412436\\
11.736303464843	0.173478541412436\\
11.7391651773425	0.171619858768195\\
11.7655898088029	0.154846027767458\\
11.7415247306841	0.170258270446725\\
11.7495082113722	0.165174126879362\\
11.7491461925157	0.165355543887431\\
11.7491997181052	0.165355543887431\\
11.7504075303627	0.164575994625183\\
11.7531858893111	0.162789383824351\\
11.7543832525253	0.162062879270336\\
11.7543621681447	0.162062879270336\\
11.763892523328	0.155960326185687\\
11.7823389242002	0.144110122168119\\
11.797028258588	0.134628208471882\\
11.7969384211845	0.134628208471882\\
11.7948576694538	0.135938313419506\\
11.8328689494836	0.111310768649184\\
11.8025214008261	0.131010766234724\\
11.7934496818168	0.136883239973792\\
11.8131496886229	0.124156944549531\\
11.8131019502777	0.124156944549531\\
11.8196414743524	0.119915715854478\\
11.8013561926969	0.131770017946947\\
11.7884589857263	0.140085613741295\\
11.788456982502	0.140085613741295\\
11.8179687919885	0.121022087537002\\
11.8195048860239	0.120028461978983\\
11.8198068317426	0.119862763170884\\
11.8197564294507	0.119862763170884\\
11.8354295530242	0.109633900275765\\
11.837795270037	0.108122750361055\\
11.8266119072675	0.115441526911422\\
11.8369181708988	0.108698902710891\\
11.8373457542512	0.108429498404688\\
11.8373521732775	0.108429498404688\\
11.8390390450127	0.107337835897802\\
11.8546815927437	0.0970957512906083\\
11.8497011937245	0.100335290808751\\
11.84971207007	0.100335290808751\\
11.849898594137	0.100212599066526\\
11.8589527418348	0.0942664816341956\\
11.8658653759409	0.089745460094576\\
11.8760849595949	0.0830256815118593\\
11.8812294440128	0.0796418913800085\\
11.8812658244287	0.0796418913800085\\
11.8829655099218	0.0785216448196291\\
11.8900395115594	0.0738438141786886\\
11.9051534799679	0.0638261032597043\\
11.8948368487881	0.0706841039349224\\
11.8948538341783	0.0706841039349224\\
11.8889496930872	0.0745852462981091\\
11.8906516593329	0.0734527587110405\\
11.895158506046	0.0704674717207259\\
11.8911254178278	0.0731393913391312\\
11.8911073231424	0.0731393913391312\\
11.8992686438779	0.0677200948420904\\
11.9135808000309	0.0582027820837476\\
11.9164624423007	0.0562879361596615\\
11.9307548788614	0.046751395234806\\
11.9307593202439	0.046751395234806\\
11.9272287590068	0.0491188630361465\\
11.9344003548532	0.044310762572743\\
11.932852730837	0.0453403911498411\\
11.9221634199275	0.0524815816363107\\
11.9221706886266	0.0524815816363107\\
11.9193036090566	0.0543989384703494\\
11.9262217534758	0.0497931248951351\\
11.9257209549248	0.0501122418339555\\
11.9257089981439	0.0501122418339555\\
11.9322498185127	0.045724221301771\\
11.9227465952074	0.0520764742457729\\
11.9339243533937	0.0446099636013739\\
11.948645690409	0.0347448357702067\\
11.9486254967104	0.0347448357702067\\
11.9425614512722	0.0388092005688816\\
11.9364497959754	0.0429358055231663\\
11.96027202672	0.0269334268898049\\
11.9563571646795	0.0295736887199962\\
11.9466766155733	0.0360927518977552\\
11.9380064090944	0.0419263800921876\\
11.9379910933878	0.0419263800921876\\
11.9498152634286	0.0339800893868176\\
11.9524185460371	0.0322306662262331\\
11.9358761066451	0.0433659177725978\\
11.944455422441	0.0376147396368294\\
11.9444144599895	0.0376147396368294\\
11.9691862537187	0.0209069658716072\\
11.9763855383621	0.0160367511364525\\
11.9701137156387	0.020277268906342\\
11.9701049436921	0.020277268906342\\
11.9668176275632	0.0224961913243724\\
11.9851713116049	0.0100788708783606\\
11.9851642694979	0.0100788708783606\\
11.980635409912	0.0131413381491352\\
11.9770438124888	0.0155756368522615\\
11.9703538200373	0.0201037790501262\\
11.998051903774	0.0013269368545723\\
11.9947477615382	0.00357645643477822\\
11.9652231914477	0.023594525358448\\
11.9652274809324	0.023594525358448\\
11.959916654147	0.0271838293498647\\
11.9625617288443	0.025397089300728\\
11.981174736749	0.0128047740852995\\
11.969238959234	0.0208976584165359\\
11.9737578286493	0.0178348775924393\\
11.995607232821	0.00299328841274926\\
11.9956049606158	0.00299328841274926\\
12.0098070162329	-0.00666794942792914\\
12.0032066081708	-0.0021830680764654\\
12.0136702091219	-0.00928715761625276\\
12.0025515148767	-0.00173808943621601\\
12.0025521186889	-0.00173808943621601\\
12.0145797119362	-0.00990355654854103\\
12.0071785478269	-0.00488339645673252\\
11.9760858231263	0.01624032082236\\
11.9760769315507	0.01624032082236\\
12.0043889580932	-0.00298507206972265\\
12.0061473163543	-0.00418034801036415\\
12.0194546569793	-0.0131908164654546\\
12.0062089864685	-1.61232441524488\\
11.9971412545238	-1.61121694916635\\
11.9962038485027	-1.61121694916635\\
12.0067957713967	-1.61261253313528\\
12.0036151031803	-1.6122083236067\\
11.9888494192902	-1.61033654706709\\
11.9489647530692	-1.60521326308434\\
11.9060864595501	-1.59956358079184\\
11.9069860541079	-1.59956358079184\\
11.8312259605338	-1.58919835786154\\
11.7639291458029	-1.57993905297624\\
11.7207204687801	-1.57359374942915\\
11.6580665426333	-1.56431527997724\\
11.6579374866227	-1.56431527997724\\
11.6086920406568	-1.55679711334078\\
11.561322683577	-1.54946514749889\\
11.5335252283831	-1.54507388185479\\
11.4797347477464	-1.53637325024419\\
11.4801713850241	-1.53637325024419\\
11.4343496660852	-1.52885096263285\\
11.3790429872063	-1.51934120196935\\
11.3487579051706	-1.51420629060962\\
11.3495493807987	-1.51420629060962\\
11.2979031886732	-1.50518904874016\\
11.2553919427461	-1.49773479403496\\
11.1955783112742	-1.48686059119269\\
11.1962708909376	-1.48686059119269\\
11.1727513279424	-1.48246495951507\\
11.1093978778301	-1.47061641746976\\
11.1090224294587	-1.47061641746976\\
11.0682867938867	-1.46269543860607\\
11.0092270152481	-1.45113935241777\\
10.984804591707	-1.44634198983942\\
10.9458156541746	-1.43844657339594\\
10.9462834370002	-1.43844657339594\\
10.9108937678078	-1.43117346976076\\
10.8588743755748	-1.42026494405269\\
10.8371739910111	-1.41566321740528\\
10.7924135611026	-1.40599458511444\\
10.7927514216014	-1.40599458511444\\
10.7555943591264	-1.39774897622399\\
10.7081517931936	-1.38685829723761\\
10.6539828963173	-1.3742021110706\\
10.6539444186582	-1.3742021110706\\
10.6236179851919	-1.36703564537901\\
10.5867469644169	-1.35813382800727\\
10.5571450820097	-1.35086420506805\\
10.5397677986896	-1.34658464469131\\
10.5401014823646	-1.34658464469131\\
10.5059080323393	-1.33802069830269\\
10.4730225619207	-1.32970251835059\\
10.4296050958806	-1.31848206847766\\
10.4295267780458	-1.31848206847766\\
10.3935576912691	-1.30886061310887\\
10.3538815458051	-1.29824645815177\\
10.3141027162122	-1.28735036725005\\
10.2861402839709	-1.27952535587539\\
10.2863891516526	-1.27952535587539\\
10.2531154144531	-1.27002370494358\\
10.2170292067632	-1.25967297917486\\
10.1922282875472	-1.25239153169921\\
10.1400100068748	-1.23676308041563\\
10.1400652901845	-1.23676308041563\\
10.1128093264246	-1.22850294211099\\
10.0829428899445	-1.21932651131687\\
10.0832658895374	-1.21932651131687\\
10.0646613929231	-1.21344256530543\\
10.0368404252684	-1.2046477334024\\
10.0065484803901	-1.19494964771839\\
9.97568353820859	-1.18489418270958\\
9.95012991532717	-1.17649958251241\\
9.9500140301183	-1.17649958251241\\
9.92309236846445	-1.16740753362429\\
9.88365535979885	-1.15401446479392\\
9.85020733655912	-1.14235345972368\\
9.85052845211665	-1.14235345972368\\
9.81142293430177	-1.12852118649069\\
9.78453941513963	-1.11888850835751\\
9.74830994657475	-1.10564709269413\\
9.72292894754949	-1.09615337165288\\
9.72268910919177	-1.09615337165288\\
9.6943405206092	-1.085272414775\\
9.66916812936712	-1.07567835189203\\
9.64790374379553	-1.06744421003516\\
9.62710098152712	-1.05932078149876\\
9.62692206224712	-1.05932078149876\\
9.60327293219762	-1.04992604135044\\
9.58389381129105	-1.04219163459711\\
9.55035220292631	-1.02852185348438\\
9.52444689463043	-1.01786625070763\\
9.52485933403522	-1.01786625070763\\
9.49590217596964	-1.00576713830942\\
9.45811673356699	-0.989674833009498\\
9.4420798139684	-0.982729357551419\\
9.4423571401931	-0.982729357551419\\
9.42316905367764	-0.974470033593648\\
9.40396333661285	-0.966387808295599\\
9.38042072211796	-0.955986543308983\\
9.36009881546568	-0.946867346819702\\
9.32515050339626	-0.930921692091369\\
9.3042976433819	-0.921179874028552\\
9.28180373723162	-0.911000793294258\\
9.26108940064692	-0.901452549840551\\
9.26137957822271	-0.901452549840551\\
9.24284211183623	-0.89240303880403\\
9.2026345149909	-0.872653674705862\\
9.19315437294501	-0.867580963574775\\
9.19342878880378	-0.867580963574775\\
9.1728253265241	-0.857074369926192\\
9.15802618263931	-0.84945896530166\\
9.15833776418779	-0.84945896530166\\
9.1211098477815	-0.830058536929308\\
9.12190520987158	-0.830058536929308\\
9.10266013488658	-0.820021267305532\\
9.08792618419747	-0.812356222530087\\
9.07107826640262	-0.803338833140936\\
9.07133364781768	-0.803338833140936\\
9.05233197335628	-0.792995252748722\\
9.02946936995572	-0.780725417690093\\
9.00299624847458	-0.766305396388153\\
9.00273846333924	-0.766305396388153\\
8.98796160313894	-0.758018588543437\\
8.97181191341213	-0.748936130825035\\
8.95377321368226	-0.73877008240028\\
8.95084491136811	-0.737152664499457\\
8.95118289586478	-0.737152664499457\\
8.93559313222243	-0.728279000453828\\
8.91575520400439	-0.716742588267327\\
8.89705479665074	-0.70566414747644\\
8.89769666875929	-0.70566414747644\\
8.87921263673007	-0.694645100234278\\
8.8563127894185	-0.680758552473797\\
8.84526700887555	-0.674104852741845\\
8.82926448951146	-0.664306760785949\\
8.82935523381498	-0.664306760785949\\
8.81374154524323	-0.654762922344401\\
8.7897322714271	-0.639872421280957\\
8.78708349682826	-0.638278149792855\\
8.78339912081156	-0.635896380371538\\
8.7830675008492	-0.635896380371538\\
8.7677919033513	-0.626117215614812\\
8.76051222254764	-0.621562679417765\\
8.73509152227736	-0.605112669629568\\
8.71675263024746	-0.593135722770785\\
8.71668424169862	-0.593135722770785\\
8.69555637478575	-0.579254191211013\\
8.68014800686348	-0.568847400248713\\
8.66866408932656	-0.561077033880135\\
8.66827966493671	-0.560901469110262\\
8.66864828938221	-0.560901469110262\\
8.65531942281978	-0.551895360179681\\
8.64267194622223	-0.5431578147642\\
8.6253135905275	-0.531218414799658\\
8.62541005979163	-0.531218414799658\\
8.60930126578339	-0.519859073527986\\
8.58843395967998	-0.505248730251183\\
8.58868486288244	-0.50561312347437\\
8.58878234509265	-0.50561312347437\\
8.56567519124561	-0.489110928795668\\
8.5577920874316	-0.483655971478578\\
8.54152326388948	-0.471913204866215\\
8.52890027018716	-0.46271297792398\\
8.52990067043728	-0.463482366986241\\
8.53260383678229	-0.465765762309237\\
8.52301935624767	-0.459004268660603\\
8.52306130923782	-0.459004268660603\\
8.51833364802523	-0.455401100390003\\
8.50613081849165	-0.446507789111029\\
8.4920074278401	-0.435875330578746\\
8.49213134719658	-0.435875330578746\\
8.48013290748046	-0.426771997306286\\
8.48012923724128	-0.426771997306286\\
8.43228285467959	-0.389822595178758\\
8.42190900339015	-0.381595702102031\\
8.40452886688883	-0.367690383216314\\
8.400912982515	-0.36476446084176\\
8.39279151859191	-0.358333496305919\\
8.38889832750152	-0.355170900867996\\
8.38901063254037	-0.355170900867996\\
8.37227042168596	-0.341746974311816\\
8.37136867260675	-0.341059633395141\\
8.36215963951283	-0.333464393605751\\
8.36218718367175	-0.333464393605751\\
8.35091495218666	-0.324016108208619\\
8.34482843855558	-0.318956991255128\\
8.33650938823015	-0.312023343809396\\
8.33298032791999	-0.309119452610842\\
8.32310238366587	-0.300788945886073\\
8.32303957893397	-0.300788945886073\\
8.29542009701207	-0.277359856112257\\
8.29702351627656	-0.278697385746413\\
8.29711233713339	-0.278697385746413\\
8.28546221572888	-0.268712309749515\\
8.2730387987276	-0.258109488211812\\
8.27168541650934	-0.256901524093431\\
8.26460990906735	-0.250779731141796\\
8.26475889730562	-0.250779731141796\\
8.25975954335442	-0.246386417430805\\
8.25020628909856	-0.238005436806591\\
8.23444877610298	-0.224172357406636\\
8.23653215657939	-0.22599779495607\\
8.23644630001709	-0.22599779495607\\
8.22829250728049	-0.218792504091505\\
8.21115152717274	-0.203489478375459\\
8.21454326372218	-0.206574718971733\\
8.19894874487332	-0.192511086908123\\
8.19902189908635	-0.192511086908123\\
8.19736562472204	-0.191016049690651\\
8.20061549001816	-0.194011550909879\\
8.18805612555546	-0.182574430949008\\
8.18812826071313	-0.182574430949008\\
8.18822915134367	-0.182574430949008\\
8.17699089778937	-0.172267113681992\\
8.17148958876725	-0.167169940665421\\
8.17153492525516	-0.167169940665421\\
8.15646959571708	-0.153197444510882\\
8.14744766953945	-0.14484796934353\\
8.14744740881311	-0.14484796934353\\
8.13674337898749	-0.134747483970742\\
8.11715516629893	-0.116182817634886\\
8.13441458172648	-0.132631544291149\\
8.13897247513396	-0.136996779990944\\
8.1389497199688	-0.136996779990944\\
8.13265482069098	-0.131035673198332\\
8.14505404025468	-0.142727996925866\\
8.13102905163182	-0.129538952942374\\
8.13103744575597	-0.129538952942374\\
8.13443630620771	-0.132801782218295\\
8.1454677728687	-0.143219853431733\\
8.1322350238053	-0.130747102663761\\
8.12982676798212	-0.128447788660146\\
8.13290024657123	-0.131389512134893\\
8.132915119864	-0.131389512134893\\
8.13221770781844	-0.130723612260397\\
8.12281947792131	-0.121807419152894\\
8.12282983155194	-0.121807419152894\\
8.13163093962938	-0.1301386641209\\
8.12714768418579	-0.125877599648388\\
8.12173966789983	-0.120728561380976\\
8.12473581412279	-0.123566781643546\\
8.12479484197438	-0.123566781643546\\
8.12898316692899	-0.127484042115563\\
8.12312105508617	-0.121954803403909\\
8.11535308163431	-0.114559850550614\\
8.11929832383965	-0.118323129113188\\
8.11929159125361	-0.118323129113188\\
8.11414105529166	-0.113424476569902\\
8.11833582718204	-0.117429254403373\\
8.10714312187631	-0.106708540963138\\
8.10716894534322	-0.106708540963138\\
8.09954528622401	-0.0994020319184938\\
8.09850953290629	-0.0984652236888375\\
8.10155451130799	-0.101446187655251\\
8.1218151489458	-0.120911009128806\\
8.10289191095102	-0.102784901772568\\
8.10292047487522	-0.102784901772568\\
8.10687703068802	-0.106624625598088\\
8.09602720492685	-0.0961797568968283\\
8.10507668338157	-0.10493478141819\\
8.10503160339947	-0.10493478141819\\
8.10101710383167	-0.101041309909114\\
8.10497306444877	-0.104817013577635\\
8.10078060098973	-0.100712898316492\\
8.09338780289813	-0.0935423100790089\\
8.09344144005873	-0.0935423100790089\\
8.09375840846998	-0.0938703110261105\\
8.09163912547589	-0.0917858854167239\\
8.08649818102622	-0.0867415326297598\\
8.08652154052096	-0.0867415326297598\\
8.09429831925052	-0.0942859755272969\\
8.08841307678203	-0.0885994594945885\\
8.09343882075296	-0.0934898247830547\\
8.07279640913706	-0.073342554323794\\
8.07600190181997	-0.0765171775046918\\
8.07599153374242	-0.0765171775046918\\
8.08401365759984	-0.0843860031482306\\
8.07095781195689	-0.0716369808195949\\
8.08917507939096	-0.0895503591933149\\
8.07864680215514	-0.0793047750385585\\
8.07862619877459	-0.0793047750385585\\
8.060748424235	-0.0616413580301263\\
8.06073348236982	-0.0616413580301263\\
8.06437586473425	-0.0652516525770146\\
8.07301125430176	-0.0737851934349614\\
8.07179177850299	-0.0726094777193023\\
8.07178801007109	-0.0726094777193023\\
8.0727319507252	-0.0734918530508739\\
8.07275213158804	-0.0734918530508739\\
8.07060494638896	-0.0713518504171251\\
8.06721793681971	-0.0680088792307041\\
8.06556155554183	-0.0663840884506028\\
8.05937984807368	-0.0602512607603547\\
8.0593889098633	-0.0602512607603547\\
8.0495342478254	-0.0504269988590509\\
8.04953722301833	-0.0504269988590509\\
8.05974086988728	-0.0605995182697225\\
8.04578674546454	-0.0466662014214654\\
8.03920959773437	-0.0400411339890681\\
8.03950439699483	-0.0403459226039655\\
8.05542418422011	-0.0563139023944548\\
8.05543776150198	-0.0563139023944548\\
8.05327061510398	-0.0541568831043036\\
8.04888102538314	-0.0497869586241255\\
8.04167523263688	-0.0425427114476677\\
8.03340861508891	-0.0342008617714256\\
8.03035674635676	-0.0311207740431398\\
8.03036777867116	-0.0311207740431398\\
8.04311665496775	-0.0439992063919057\\
8.04041842610375	-0.0412836622473565\\
8.04863798534403	-0.0495314042535138\\
8.03705878362554	-0.0378855460598788\\
8.03127953856022	-0.0320431688594587\\
8.03883113104801	-0.0396692160444132\\
8.0388345068983	-0.0396692160444132\\
8.04013674595014	-0.0409741387204254\\
8.03428283514864	-0.0350579268298135\\
8.03235218654763	-0.0331123182260953\\
8.02667796901167	-0.0273601656761726\\
8.02678739212288	-0.0274688297889387\\
8.0267593574352	-0.0274688297889387\\
8.01130370873729	-0.0116767801325905\\
8.0227160535658	-0.0233866986598319\\
8.02270148832988	-0.0233866986598319\\
8.03614859121965	-0.0370978048669452\\
8.01665052771494	-0.0172241087055958\\
8.01156745830988	-0.0119927020585802\\
8.01644481091034	-0.0170303025896357\\
8.01643757303174	-0.0170303025896357\\
8.01896676515767	-0.0196404723213393\\
8.01935221291445	-0.0200319408925407\\
8.02019621902686	-0.0208968361805719\\
8.02020982704658	-0.0208968361805719\\
7.99868575427681	0.00136754864242694\\
7.99868525156593	0.00136754864242694\\
8.00181098095354	-0.00188010050612997\\
8.03047676501176	-0.0313116219104166\\
8.00952676374824	-0.0098516244949125\\
8.00953625480328	-0.0098516244949125\\
8.0095749764116	-0.00988473966336234\\
8.00533951104912	-0.00551487599402734\\
7.99669505309929	0.00341347469512643\\
7.99526701784589	0.00488519666683573\\
8.0017387917535	-0.00179500129320131\\
8.00174037225213	-0.00179500129320131\\
8.01379087695627	-0.0141691721780699\\
8.02101708114865	-0.0215533491280933\\
8.01088139176947	-0.0111948584767192\\
8.01545227964153	-0.0158808853038164\\
8.01545064073416	-0.0158808853038164\\
8.0046133526055	-0.00475742086084008\\
8.00847973371191	-0.0087329058750123\\
8.00366799685364	-0.00378444841447467\\
8.00367020394396	-0.00378444841447467\\
8.00919802935451	-0.00946859752394524\\
8.0213882558876	-0.0219285706919434\\
8.00919061154796	-0.00945647205715838\\
8.00605812803567	-0.00623821588073681\\
8.00605879552477	-0.00623821588073681\\
8.01976875358346	-0.0202601246028133\\
8.01976943229764	-0.0202601246028133\\
8.01653039172245	-0.016957945766009\\
8.01783366726633	-0.0182823509475489\\
8.00932907940568	-0.00959543224916448\\
8.00203126914724	-0.00209446883097253\\
7.99571210673013	0.00441958204704052\\
7.99571180708247	0.00441958204704052\\
7.98366218945662	0.0167988394910019\\
8.00213214190774	-0.00219763963675512\\
7.99936322026867	0.000656751366696406\\
7.99936327156095	0.000656751366696406\\
7.99622269511387	0.00389254291245633\\
7.99754399920776	0.00253132290295333\\
7.99180087078051	0.00844005465425512\\
7.93493080592038	-1.87447026107135\\
7.94533238684476	-1.87517995335462\\
7.95094963844392	-1.87554486948359\\
7.95111200243725	-1.87558872964815\\
7.93864813036712	-1.87482791860332\\
7.88337561448657	-1.87133727596902\\
7.8113713659656	-1.86670115062774\\
7.81155056927606	-1.86670115062774\\
7.72014933099442	-1.86030142502427\\
7.61549737179984	-1.85250028719752\\
7.6156409405721	-1.85250028719752\\
7.52425841759146	-1.84518569968663\\
7.42799042833798	-1.83704889327493\\
7.31202073902975	-1.82650976647794\\
7.23823608575166	-1.81935275822129\\
7.23920580077179	-1.81935275822129\\
7.17917985379407	-1.81308744392052\\
7.14855374095601	-1.80996532330122\\
7.06324013631272	-1.8007115423121\\
7.06311120536629	-1.8007115423121\\
7.00832177778337	-1.79444299856082\\
6.94154411764965	-1.78649218339719\\
6.87418736932686	-1.7780061097798\\
6.80500994352363	-1.76891778081963\\
6.72638473051414	-1.75805639946037\\
6.69096055585895	-1.75304715469463\\
6.69111833010288	-1.75304715469463\\
6.62879526504837	-1.743550221269\\
6.55613900596859	-1.73198773638199\\
6.48377173941367	-1.71986202598438\\
6.4836018170455	-1.71986202598438\\
6.41872551643864	-1.70835634593562\\
6.35894094909461	-1.69736396052135\\
6.30742892105197	-1.68734527804869\\
6.30862744240297	-1.68734527804869\\
6.25338905302185	-1.67601194565563\\
6.19594576435765	-1.66394608449918\\
6.13798163926891	-1.65124522919598\\
6.13781024001412	-1.65124522919598\\
6.02102888375545	-1.62344285081132\\
6.021656182073	-1.62344285081132\\
5.96374120401228	-1.60852108230968\\
5.91987899555032	-1.59674507534062\\
5.92056623463075	-1.59674507534062\\
5.86392690954467	-1.58105751159048\\
5.81093629213523	-1.56569934742276\\
5.75266978680547	-1.54776347592219\\
5.75336148230286	-1.54776347592219\\
5.69591732667592	-1.52912352164697\\
5.65847262877049	-1.51645284902204\\
5.58790309650619	-1.49169751510675\\
5.55696131456673	-1.48035917672869\\
5.55719920828643	-1.48035917672869\\
5.50343047768385	-1.45978495166757\\
5.47674295612343	-1.4491298353573\\
5.42867795439175	-1.42939276543033\\
5.42910448519296	-1.42939276543033\\
5.36771207420923	-1.40283383681708\\
5.33404112750445	-1.38761314352477\\
5.28436364436518	-1.36431968987374\\
5.2504927390487	-1.3477237392416\\
5.21695883867384	-1.33064478246528\\
5.21678612098108	-1.33064478246528\\
5.17156953256258	-1.30676379779558\\
5.14931043835001	-1.2946884522685\\
5.08421726747138	-1.2574876185343\\
5.08419865665463	-1.2574876185343\\
5.05419038275702	-1.23958213138562\\
5.00369329704035	-1.20807442808382\\
4.94080621769012	-1.16613885382123\\
4.91497133696391	-1.1481748058241\\
4.8931233568222	-1.13275810869164\\
4.89334073310326	-1.13275810869164\\
4.87286815498588	-1.1179809072837\\
4.83918532895414	-1.0926558646331\\
4.83963178814043	-1.0926558646331\\
4.78447017116604	-1.04937459808839\\
4.7663083610468	-1.03448653347417\\
4.73636993817224	-1.00934963577011\\
4.70300799842882	-0.980339737626071\\
4.70300760629292	-0.980339737626071\\
4.67709039643569	-0.956669414622269\\
4.64298895023449	-0.925039560221838\\
4.63736317834759	-0.920125906760782\\
4.63733410236893	-0.920125906760782\\
4.61317099980408	-0.896895096157167\\
4.56227479737961	-0.846865587814453\\
4.5623021511381	-0.846865587814453\\
4.54501384562306	-0.828504293476534\\
4.52016043775199	-0.801697602876451\\
4.5038256122897	-0.783652711914288\\
4.48892678295407	-0.767151603170896\\
4.48849495331665	-0.767151603170896\\
4.46660192941466	-0.741419224603237\\
4.44190267089514	-0.712122493734821\\
4.41602036356815	-0.6806631404048\\
4.41668074294697	-0.6806631404048\\
4.40939331483084	-0.671423281477964\\
4.36869306767534	-0.619594530562326\\
4.37816888721754	-0.632041864084851\\
4.35333195602968	-0.599320175691578\\
4.37024477475544	-0.621784484759545\\
4.37029781297199	-0.621784484759545\\
4.34688967815825	-0.590808299813806\\
4.32596230111103	-0.562494851761188\\
4.319371005029	-0.553483339215674\\
4.29656409780012	-0.521123565044168\\
4.28589151879002	-0.506127707381972\\
4.27365877560502	-0.488376408923916\\
4.27376084627448	-0.488376408923916\\
4.26046365725519	-0.468746035049568\\
4.2584766438728	-0.465863700957403\\
4.22858342838812	-0.419743245117285\\
4.22839269254705	-0.419601928103638\\
4.22839772777019	-0.419601928103638\\
4.23706175689486	-0.433038586279103\\
4.23104933575505	-0.423718426533629\\
4.22654732117179	-0.416572858637974\\
4.19196682754558	-0.360854956572568\\
4.17622296637002	-0.334875962376035\\
4.1762035435642	-0.334875962376035\\
4.16838870020357	-0.321464986608074\\
4.16955155769499	-0.3234440410719\\
4.16999983998691	-0.32414408810829\\
4.15163910470882	-0.292623460625502\\
4.14564279968322	-0.282077451062909\\
4.14569413777931	-0.282077451062909\\
4.14251803119159	-0.276412851275127\\
4.1448457043154	-0.280430059213914\\
4.14773630102846	-0.285944192796519\\
4.13756083675088	-0.26786939113476\\
4.13750766467674	-0.26786939113476\\
4.12124385259272	-0.238519486254193\\
4.11749332616952	-0.231737460112236\\
4.10250268636248	-0.204147150208226\\
4.09624295135571	-0.192618284027125\\
4.08755720610494	-0.176246179576837\\
4.08756711114023	-0.176246179576837\\
4.08976197331904	-0.180279537774136\\
4.0868393151407	-0.174635351443087\\
4.08307543732453	-0.167502678013467\\
4.07572476809365	-0.153481675356667\\
4.0757263029104	-0.153481675356667\\
4.06922014303389	-0.140852216391916\\
4.07302947114356	-0.148207514058952\\
4.06308286921494	-0.128848739332633\\
4.06312644585858	-0.128848739332633\\
4.05510070156156	-0.113121157590356\\
4.04414518267142	-0.0913689237897721\\
4.03565392404366	-0.0741269691348256\\
4.01941123937874	-0.0408292700661252\\
4.01887706239977	-0.0396988438985859\\
4.018866855827	-0.0396988438985859\\
4.0205926643016	-0.0432954074357565\\
4.02943407783885	-0.0615132819626263\\
4.02633842017	-0.0551488995636753\\
4.02631816397919	-0.0551488995636753\\
4.03112050467648	-0.0649677000055717\\
4.01917679864134	-0.0403717419894349\\
4.01703781382285	-0.0359392119780262\\
4.0117337819061	-0.0248375544747734\\
4.01173317090226	-0.0248375544747734\\
4.01425443578574	-0.0301158911066377\\
4.01685882993635	-0.0355584807811149\\
4.01991051636824	-0.0419123485114308\\
4.01992380258272	-0.0419123485114308\\
4.03023574091508	-0.0631336724603682\\
4.03468898853927	-0.0722839666085835\\
4.04149839290573	-0.0860873470235219\\
4.04422475636517	-0.091533215974944\\
4.04421439480512	-0.091533215974944\\
4.04479607727796	-0.0926745918697818\\
4.05282923685761	-0.108745888621391\\
4.05366107996291	-0.11044118134106\\
4.06372074400421	-0.130223882114561\\
4.04759172956949	-0.0984481923470515\\
4.04756996267416	-0.0984481923470515\\
4.04814587410068	-0.0994733717863696\\
4.04824884225405	-0.099669558076364\\
4.04824963961051	-0.099669558076364\\
4.06004227371527	-0.123038704681151\\
4.06006656155558	-0.123038704681151\\
4.05944658483028	-0.121783234860815\\
4.06108491939062	-0.124923131286257\\
4.06111717454312	-0.124923131286257\\
4.06404615201085	-0.130580840573135\\
4.06820965717392	-0.13878418774585\\
4.06641496038594	-0.135342636122409\\
4.05884824922826	-0.120571434599492\\
4.05127202487297	-0.105624755175192\\
4.04779174441751	-0.0987711971044132\\
4.04774348481061	-0.0987711971044132\\
4.04643298716197	-0.0961094054762044\\
4.04750585497088	-0.0982276111863403\\
4.03596912629137	-0.075027241093663\\
4.03596860860341	-0.075027241093663\\
4.03753081602343	-0.0780798221405601\\
4.02195277260446	-0.0461876769332745\\
4.01538606841173	-0.0325334251576537\\
4.0081294917433	-0.017273935696891\\
4.00509349540482	-0.0108386390270891\\
4.00509547670804	-0.0108386390270891\\
4.00240136747542	-0.00511805598176651\\
3.99521119070092	0.0102147298042912\\
3.99040972035342	0.0204160624761835\\
3.99363248828289	0.013576209932179\\
3.99363541531376	0.013576209932179\\
3.9947353660213	0.0112397770450843\\
3.98414680272024	0.0336685870510953\\
3.98088414427938	0.0405530530817599\\
3.9808720878567	0.0405530530817599\\
3.96620374132188	0.0711860697257796\\
4.00324568233751	-0.00692244251256136\\
3.99490646720885	0.0108563435964106\\
4.01190075887097	-0.0252002297296527\\
4.01190959659153	-0.0252002297296527\\
3.99479467376575	0.0110777241014546\\
3.99469386411504	0.0112931556803213\\
3.9946891029206	0.0112931556803213\\
3.99348560678563	0.0138341934190738\\
3.99352083388097	0.0137622917881666\\
3.98971847034767	0.0218069770070921\\
3.98492315906735	0.0319132693312805\\
3.98347056961909	0.0349599902327722\\
3.98348001580845	0.0349599902327722\\
3.98608781061697	0.0294970948413846\\
3.9895826409548	0.0221397169465163\\
3.99098406382783	0.0191749456320252\\
3.98991445471305	0.021478927055119\\
3.98633362239993	0.0290967636332802\\
3.98898423186677	0.0234972981058614\\
3.98899076646538	0.0234972981058614\\
3.9717805215265	0.0597739539883191\\
3.99572253942502	0.00915444134621035\\
3.99571748800429	0.00915444134621035\\
3.97021700822778	0.0629596657077773\\
3.96293718520069	0.0780547931494615\\
3.95634465050263	0.0915787811653597\\
3.96392860606012	0.0758213258873468\\
3.97009562990332	0.062947180253782\\
3.97006894659361	0.062947180253782\\
3.96363741983877	0.0762238911053403\\
3.96742492000976	0.0684224062618912\\
3.96768998349577	0.0678801435602616\\
3.96769649998955	0.0678801435602616\\
3.97123868231007	0.0605088626029597\\
3.97082137247119	0.0613945500167405\\
3.97118799226487	0.0606633509551211\\
3.97061597015157	0.0618613731177435\\
3.97061965708941	0.0618613731177435\\
3.97191447955202	0.0591679061669776\\
3.97192481618523	0.0591679061669776\\
3.96143166597213	0.0809414763742418\\
3.96140259179382	0.0809414763742418\\
3.95918359721904	0.0855354315539272\\
3.96630717931247	0.0708588377773491\\
3.96459742042268	0.0743731040318119\\
3.96457387389795	0.0743731040318119\\
3.96398905577824	0.0755710337992157\\
3.96573085524464	0.0719734292551359\\
3.96307426879984	0.0775540524741984\\
3.96932840970265	0.064598370241491\\
3.96207547153156	0.0796007328973756\\
3.9621092540826	0.0796007328973756\\
3.95743883004723	0.0892434668244362\\
3.95687972667169	0.0904010656772336\\
3.95463935339617	0.0950188329246433\\
3.95462512907688	0.0950188329246433\\
3.94897935881123	0.106589676604127\\
3.93316914704958	0.138740371898865\\
3.92875807366828	0.147467804827653\\
3.92872573397868	0.147467804827653\\
3.93660069272138	0.131522792742915\\
3.93459539945864	0.135529612141401\\
3.93461541718236	0.135529612141401\\
3.95674354564996	0.0905108614173982\\
3.95670819210749	0.0905108614173982\\
3.95383915723461	0.0964296295207629\\
3.95384345799608	0.0964296295207629\\
3.95098236500986	0.102276072428474\\
3.95102373568116	0.102276072428474\\
3.94743041701544	0.109569563695361\\
3.94666668463702	0.111206285785419\\
3.94080441282948	0.123237452430617\\
3.93990134012467	0.125039739820301\\
3.93985288722549	0.125039739820301\\
3.94692466918627	0.110763908606353\\
3.9520454417718	0.100346562681999\\
3.95319159779257	0.0980174892342038\\
3.95318323690074	0.0980174892342038\\
3.95407434712257	0.0960815805555528\\
3.95421869196752	0.0958188815767151\\
3.96199283304945	0.0798182985745677\\
3.964183900961	0.0752578169891973\\
3.96414901896282	0.0752578169891973\\
3.95739700698549	0.0892010017135032\\
3.95898995876481	0.0859296103928853\\
3.95207671303853	0.100204906856036\\
3.95203860511245	0.100204906856036\\
3.96080533236286	0.0821984201397155\\
3.96723276890271	0.0689244670347338\\
3.96704908293705	0.0693840654139326\\
3.97333355515831	0.0562893084609968\\
3.98016049432472	0.0419913480324936\\
3.98018221224992	0.0419913480324936\\
3.98192659398248	0.0383394567240889\\
3.98643099328435	0.0288299471751619\\
3.99336481556219	0.0141255688194688\\
3.99336883569908	0.0141255688194688\\
3.99243661444934	0.0160938328234497\\
3.99224616356351	0.0165099698442965\\
3.98676495975129	0.0281144939840396\\
3.98676641045918	0.0281144939840396\\
3.98829287555527	0.0248750563744988\\
3.94429330822258	-1.5\\
3.9507679079708	-1.5\\
3.95152477309483	-1.5\\
3.95169283759387	-1.5\\
3.9588430717068	-1.5\\
3.9575689717068	-1.5\\
3.88137129881701	-1.5\\
3.81331259110146	-1.5\\
3.73609490674455	-1.5\\
3.73658540674455	-1.5\\
3.56426961978772	-1.5\\
3.56449551978772	-1.5\\
3.47838716219778	-1.5\\
3.39583265879078	-1.5\\
3.32629234498565	-1.5\\
3.32774269498565	-1.5\\
3.26413270534495	-1.5\\
3.19871481885311	-1.5\\
3.14159483334684	-1.5\\
3.14102378334684	-1.5\\
3.06923829998571	-1.5\\
3.02755484203198	-1.5\\
2.9806504476432	-1.5\\
2.9816608476432	-1.5\\
2.93804875182936	-1.5\\
2.89016201733427	-1.5\\
2.83406348634467	-1.5\\
2.83403723634467	-1.5\\
2.78427503717154	-1.5\\
2.72930466653319	-1.5\\
2.67856184410375	-1.5\\
2.62946717937493	-1.5\\
2.62952477937493	-1.5\\
2.58371177258756	-1.5\\
2.53207719348753	-1.5\\
2.48092298430689	-1.5\\
2.42744013328139	-1.5\\
2.42800188328139	-1.5\\
2.3752268100405	-1.5\\
2.31836860058337	-1.5\\
2.26733702796722	-1.5\\
2.21374152341564	-1.5\\
2.21363232341564	-1.5\\
2.1619231483498	-1.5\\
2.10956169085397	-1.5\\
2.05326313211266	-1.5\\
1.99917122564819	-1.5\\
1.94247947687201	-1.5\\
1.94234522687201	-1.5\\
1.88896115097698	-1.5\\
1.82136638815803	-1.5\\
1.76671138877159	-1.5\\
1.76677543877159	-1.5\\
1.70471297453174	-1.5\\
1.64474472131239	-1.5\\
1.58680874377066	-1.5\\
1.58753114377066	-1.5\\
1.53662999539744	-1.5\\
1.48578448480528	-1.5\\
1.43571186009591	-1.5\\
1.38491847189912	-1.5\\
1.3386961780824	-1.5\\
1.29122788827018	-1.5\\
1.25165974041585	-1.5\\
1.25244049041585	-1.5\\
1.21722003520262	-1.5\\
1.10391673324322	-1.5\\
1.0173565694526	-1.5\\
1.0190947694526	-1.5\\
0.905224144339111	-1.5\\
0.796460127744301	-1.5\\
0.681687482285463	-1.5\\
0.56515152099523	-1.5\\
0.56631897099523	-1.5\\
0.463004083770647	-1.5\\
0.340925139511625	-1.5\\
0.24791956183495	-1.5\\
0.24783661183495	-1.5\\
0.170163283343659	-1.5\\
0.136940792763702	-1.5\\
0.175865320524786	-1.5\\
0.240597499972859	-1.5\\
0.253184586398958	-1.5\\
0.224952949672595	-1.5\\
0.225115099672595	-1.5\\
0.185242914402253	-1.5\\
0.156325093904877	-1.5\\
0.139435056591732	-1.5\\
0.139233156591732	-1.5\\
0.132146076198441	-1.5\\
0.132356672947197	-1.5\\
0.132542672947197	-1.5\\
0.139076122479234	-1.5\\
0.143817052776429	-1.5\\
0.143349843105948	-1.5\\
0.142778189675152	-1.5\\
0.140290161648548	-1.5\\
0.140888061648548	-1.5\\
0.135951637529107	-1.5\\
0.130741007215577	-1.5\\
0.1246492605568	-1.5\\
0.1243563105568	-1.5\\
0.123303355693159	-1.5\\
0.125486312685679	-1.5\\
0.128115111490455	-1.5\\
0.128173761490455	-1.5\\
0.130099335198738	-1.5\\
0.122395482644848	-1.5\\
0.118345557870051	-1.5\\
0.113909254732141	-1.5\\
0.114395704732141	-1.5\\
0.110420438503743	-1.5\\
0.108562884716811	-1.5\\
0.105432510181651	-1.5\\
0.107566361281447	-1.5\\
0.106760158129932	-1.5\\
0.104264138420435	-1.5\\
0.100696759538631	-1.5\\
0.0955060480113321	-1.5\\
0.0926918282136234	-1.5\\
0.0918282782136234	-1.5\\
0.0905713693435892	-1.5\\
0.0894533248357446	-1.5\\
0.0891239313400882	-1.5\\
0.0856951529255346	-1.5\\
0.0878585144982519	-1.5\\
0.0881547362239533	-1.5\\
0.0883841210747166	-1.5\\
0.0870204062511599	-1.5\\
0.0879265562511599	-1.5\\
0.0817547276024595	-1.5\\
0.080424521905882	-1.5\\
0.0811425621265163	-1.5\\
0.0826196121265163	-1.5\\
0.0837564993547552	-1.5\\
0.0841900478689136	-1.5\\
0.0767618478342597	-1.5\\
0.0735370647480131	-1.5\\
0.0735036147480131	-1.5\\
0.0645280703279497	-1.5\\
0.059128834735973	-1.5\\
0.0548320340068292	-1.5\\
0.0549022340068292	-1.5\\
0.0525496608642802	-1.5\\
0.0506496999348065	-1.5\\
0.0484718526076358	-1.5\\
0.0488456526076358	-1.5\\
0.0486041408755794	-1.5\\
0.0435080803464076	-1.5\\
0.0440195119585818	-1.5\\
0.0426958022557799	-1.5\\
0.0432560522557799	-1.5\\
0.0404377721504434	-1.5\\
0.037987462277574	-1.5\\
0.0342562450379612	-1.5\\
0.0320909463802668	-1.5\\
};
\addlegendentry{\scriptsize Target}

\addplot[only marks, mark=x, mark options={}, mark size=1.0pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.0645975391427339	-0.00021242688267706\\
0.0628183809877952	0.000347554939310445\\
0.0630589892469227	0.0021782203751085\\
0.062874982557341	0.00264975587681474\\
0.0617599968292747	0.00312900555300447\\
0.0617599968292747	0.00312900555300447\\
0.061153579959208	0.00251088682978724\\
0.0606766333480541	0.0033841419107443\\
0.0613134721245629	0.00455323557608773\\
0.0613134721245629	0.00455323557608773\\
0.062019981018642	0.00617869720390188\\
0.0612250141778239	0.0053856089190797\\
0.0606507090140984	0.00367457239791675\\
0.0606507090140984	0.00367457239791675\\
0.0614452954012542	0.0061037825832723\\
0.0612345110191566	0.00483094028835051\\
0.0610753302194644	0.00384372769793847\\
0.0610753302194644	0.00477619505869951\\
0.0596816365235357	-0.000175071543239314\\
0.0606101392048154	0.0015984376264078\\
0.0612109311493762	0.00338801085172062\\
0.0612109311493762	0.00338801085172062\\
0.0631651327974459	0.00858904919579324\\
0.0638362537806662	0.00941161808974653\\
0.0638362537806662	0.0103210253684441\\
0.063609669645486	0.0081297525471633\\
0.0620123362152435	0.00259494872603434\\
0.061505797022367	0.00048648120500708\\
0.061505797022367	0.00133555904080768\\
0.0604693840663459	-0.00271778382290457\\
0.0602422822240785	-0.00363451601828017\\
0.060107052770471	-0.00353362024733332\\
0.060107052770471	-0.00353362024733332\\
0.0607049419307092	-0.00199073408721063\\
0.0617433190059017	0.000980947730983635\\
0.0622472974863579	0.00190796434399148\\
0.0622472974863579	0.00190796434399148\\
0.0638518377940629	0.00668689038215486\\
0.0633110754509458	0.00502615214354417\\
0.0636730897291969	0.00517811645242889\\
0.0636730897291969	0.00517811645242889\\
0.0623370456961459	0.000904526457635308\\
0.0621970452705368	-4.46041929511701e-05\\
0.0621970452705368	-4.46041929511701e-05\\
0.0622149026675754	-0.000401231947521632\\
0.0630418109063752	0.00231009615310014\\
0.0629223882802739	0.00138922454708271\\
0.0629223882802739	0.00138922454708271\\
0.0633445112211252	0.0028789850170668\\
0.0635305274955364	0.00275251594791484\\
0.0635305274955364	0.00275251594791484\\
0.0633347500200555	0.00225284572406587\\
0.0622595167172091	-0.00163045918367369\\
0.0621548608532925	-0.00217816764089233\\
0.0621548608532925	-0.00217816764089233\\
0.0627442363647787	0.000515677902119622\\
0.0621335492907379	-0.00185187216420834\\
0.0625719581233732	-0.000727869244046346\\
0.0625719581233732	0.000153401224407754\\
0.0617347398460962	-0.0030753542340261\\
0.0633469345520522	0.00135946052587913\\
0.0633469345520522	0.00135946052587913\\
0.0634261937595121	0.00194558347267421\\
0.0645668195017647	0.00468147542200617\\
0.0654652937326369	0.00663326708158363\\
0.0654652937326369	0.00663326708158363\\
0.0652285818696835	0.00564534724534698\\
0.0649605028313659	0.00392826288254465\\
0.0649605028313659	0.00392826288254465\\
0.0650370495647298	0.00411825000882119\\
0.0642156968465351	0.000841046522650871\\
0.0639987209291582	-0.000280326495993021\\
0.0639987209291582	0.000629675521197621\\
0.0635381331863717	-0.00146556909983795\\
0.0642748371914454	0.000380984684931819\\
0.0646398196980675	0.00100454625882073\\
0.0646398196980675	0.00100454625882073\\
0.0643368142489584	-0.000334558605996057\\
0.0649950283484036	0.00128590064192614\\
0.0640542132544237	-0.000696873253531335\\
0.0640542132544237	-0.000696873253531335\\
0.0644737129884134	0.000269291565389633\\
0.0643209810437346	0.000331096939374251\\
0.0648781700404441	0.00137851526456454\\
0.0648781700404441	0.00137851526456454\\
0.0645566869834371	-0.000252510433284925\\
0.0653048800965651	0.00205552384094592\\
0.0653048800965651	0.00205552384094592\\
0.0657112808045122	0.00268542066022414\\
0.0660326670731044	0.00346880939428675\\
0.0658770826619281	0.00230709973618067\\
0.0662438662008351	0.0028585775513886\\
0.0662438662008351	0.00330931604135534\\
0.0644004726878834	-0.00308499008834699\\
0.0645253636927132	-0.00282792621322413\\
0.064626904519211	-0.0025585298202809\\
0.064626904519211	-0.00197925304655359\\
0.0646972520044308	-0.00197231431109236\\
0.0646359462291988	-0.00228138465564643\\
0.0646359462291988	-0.00150721197166555\\
0.0646386061007916	-0.0018159313340993\\
0.0658113684583988	0.0015138260328789\\
0.0658113684583988	0.0015138260328789\\
0.0662578008891816	0.00384336808702769\\
0.0668020187842236	0.00467126351035107\\
0.0671508085684439	0.00490209133450398\\
0.0658076924160475	0.00163708414239081\\
0.0660630072498742	0.0014514649579586\\
0.0660630072498742	0.0014514649579586\\
0.0666715060810478	0.004096206882675\\
0.0666715060810478	0.004096206882675\\
0.0665366829482037	0.0024184106994281\\
0.0663939128788077	0.00108545734010408\\
0.0653911044603703	-0.000963796457919245\\
0.0659403774020278	-7.998898691385e-05\\
0.0657267830995923	-0.00128743318799923\\
0.0657267830995923	-0.00128743318799923\\
0.0658940635691951	-0.00122275509383283\\
0.0659371274913809	-0.00144126162259348\\
0.0659371274913809	-7.79169066649939e-05\\
0.0650546847475187	-0.00356242049019422\\
0.0651023186168372	-0.00370229964242346\\
0.0655978423219141	-0.00163406864266106\\
0.0655978423219141	-0.00163406864266106\\
0.0664568263197856	0.000619072687809575\\
0.0663872203963116	-0.000135589602169312\\
0.0667094480242006	0.00111268180862459\\
0.0667094480242006	0.00111268180862459\\
0.0672011227146569	0.00192014490773414\\
0.0678258861401525	0.00388850899383314\\
0.0678258861401525	0.00388850899383314\\
0.0678635227628445	0.00303522299388169\\
0.0678635227628445	0.00303522299388169\\
0.0680390388135455	0.00388261732520947\\
0.0680390388135455	0.00388261732520947\\
0.0665270161854747	-0.00251111172897128\\
0.0666766115542087	-0.00170835810949394\\
0.0666766115542087	-0.00170835810949394\\
0.0667190463182042	-0.0021235182144824\\
0.0667190463182042	-0.0021235182144824\\
0.0655224474262912	-0.00528240978464342\\
0.0655224474262912	-0.00528240978464342\\
0.0660774128314648	-0.00365477690117521\\
0.0664659698999249	-0.00207426220064661\\
0.0672573991680484	8.8198150749071e-05\\
0.0672573991680484	8.8198150749071e-05\\
0.0678036746594681	0.00146242917505188\\
0.0676468422819336	0.00124300068521746\\
0.0677992356158734	0.00113926798329536\\
0.0677992356158734	0.00113926798329536\\
0.0687392414303259	0.00421705818537366\\
0.0687894548537013	0.00355342792143248\\
0.0687894548537013	0.00355342792143248\\
0.0687890669006121	0.0034064610454739\\
0.0672152619002416	-0.000637158508602849\\
0.0669192936565699	-0.00191712869973104\\
0.0666064813976675	-0.00243250799116892\\
0.0670630643854596	-0.00139767146950859\\
0.0670630643854596	-0.00139767146950859\\
0.0670630643854596	-0.00139767146950859\\
0.0673764198016279	2.16857047635402e-05\\
0.0649129270140873	-0.00666616444680278\\
0.0649129270140873	-0.00666616444680278\\
0.0651339853095751	-0.00465022503826736\\
0.064976832030143	-0.00529245227454716\\
0.0665852360734022	-0.000762302635398797\\
0.0665852360734022	-0.000762302635398797\\
0.0702016151626421	0.00890157353355967\\
0.0743914247922372	0.0202710145865534\\
0.0813578921859167	0.0373504242468285\\
0.0902945967423114	0.0583461010160251\\
0.0902945967423114	0.0583461010160251\\
0.101178716550343	0.0896227198976714\\
0.118279391667583	0.129681167078835\\
0.139714209682471	0.180925362572847\\
0.139714209682471	0.180925362572847\\
0.170092091034169	0.253991639505101\\
0.208776734198291	0.33809864845696\\
0.252373875371041	0.43294248676349\\
0.252373875371041	0.43294248676349\\
0.302949771924432	0.536672500995698\\
0.358669304823234	0.639546082725687\\
0.417076348599225	0.700352482749984\\
0.480579896576576	0.821674142221419\\
0.546489236142813	0.933816270387135\\
0.546489236142813	0.934268447687288\\
0.622975210521018	1.07848683396613\\
0.705718421552386	1.22438296728549\\
0.705718421552386	1.22539909243646\\
0.79127255903128	1.35919113080861\\
0.878938807375722	1.50582159927314\\
0.969493664484153	1.62758110621317\\
1.06632721457773	1.74681955869805\\
1.06632721457773	1.74681955869805\\
1.15776603562988	1.86805364548031\\
1.25140372028315	1.95660093741092\\
1.34808804614305	2.06719267448587\\
1.44690842729081	2.15139875342909\\
1.44690842729081	2.15225474290987\\
1.54734673444763	2.25555043478899\\
1.64200587120744	2.32631735705814\\
1.73818958319423	2.37572066299438\\
1.73818958319423	2.37572066299438\\
1.83313366772394	2.45842510412084\\
1.92602229276444	2.5032657374517\\
2.02549877139731	2.51794545154816\\
2.11650815445696	2.52840264117666\\
2.11650815445696	2.52840264117666\\
2.20694071641473	2.5351545224933\\
2.29531601010398	2.51799572802708\\
2.38456716521907	2.55012655960187\\
2.47797476138949	2.57662813781214\\
2.55934203073888	2.5665825660988\\
2.55934203073888	2.5665825660988\\
2.63551713080817	2.55656443917351\\
2.71471795961302	2.5432064876148\\
2.79262102320397	2.53105971261885\\
2.79262102320397	2.53062108355647\\
2.87492633350259	2.54186422235228\\
2.95110769289736	2.52385200297897\\
3.02262545080647	2.47285422309272\\
3.09094400937903	2.42861958264668\\
3.15072421715303	2.36500853990842\\
3.15072421715303	2.36395381167157\\
3.2229822716824	2.36907191418472\\
3.29005009061944	2.33213068349205\\
3.35473183980812	2.30735524723425\\
3.35473183980812	2.30607338293422\\
3.41314938342549	2.27488396434213\\
3.47595815499354	2.24459216370131\\
3.55278156109596	2.25357562170777\\
3.62253189507031	2.25315666739808\\
3.62253189507031	2.25315666739808\\
3.69831083146826	2.26840842163873\\
3.76977900698061	2.26165025568552\\
3.83728452014611	2.23821543539966\\
3.83728452014611	2.23793571711508\\
3.91137151262349	2.25501310160666\\
3.96634299515879	2.20670919882407\\
4.02728997317291	2.1670243828091\\
4.0815144742274	2.11726693883523\\
4.14693778509682	2.1060511816942\\
4.14693778509682	2.1060511816942\\
4.2112554995937	2.0988383420206\\
4.26031848378322	2.04287955514564\\
4.32133312955606	2.02458172038072\\
4.32133312955606	2.02458172038072\\
4.39683947721712	2.08237525287174\\
4.47543536815911	2.11704715692098\\
4.55514241330847	2.14046071683353\\
4.62385051851882	2.13418013300573\\
4.62385051851882	2.13418013300573\\
4.67384265075189	2.08411584207034\\
4.67384265075189	2.08411584207034\\
4.71759910384851	2.01654087289736\\
4.71759910384851	2.0176804192879\\
4.80298585678144	2.08081550098442\\
4.83649026546287	1.97255232127933\\
4.88163451363015	1.91332015144814\\
4.88163451363015	1.91332015144814\\
4.92759493229944	1.87169221489283\\
4.97083767864591	1.82147135154773\\
5.02042086191302	1.78886486670505\\
5.02042086191302	1.78886486670505\\
5.07336944913128	1.78764080803465\\
5.12102017892744	1.75593163395359\\
5.12102017892744	1.75593163395359\\
5.17413429564939	1.76350749098017\\
5.2334829342527	1.77006957154484\\
5.31295639069792	1.82134492838143\\
5.38667835805496	1.86879260677497\\
5.45582189659196	1.8898114906936\\
5.45582189659196	1.8898114906936\\
5.51863630895804	1.91423340824142\\
5.5877478818992	1.92735875335887\\
5.66589742340479	1.95846924845776\\
5.66589742340479	1.95846924845776\\
5.73189666939453	1.98475860568814\\
5.79041139339131	1.96949647036714\\
5.85137763960933	1.96250474103938\\
5.85137763960933	1.96250474103938\\
5.90577484377799	1.95833224666859\\
5.97596156478972	1.95050056976732\\
6.04264698140519	1.95459023312548\\
6.09189353304418	1.91348452138295\\
6.09189353304418	1.91348452138295\\
6.14387271505026	1.90337289294752\\
6.14387271505026	1.90337289294752\\
6.18744644796777	1.8489012983395\\
6.18744644796777	1.8489012983395\\
6.30536971433561	2.00188798383007\\
6.36588629307211	1.97982024829334\\
6.42665085848509	1.9675181477953\\
6.47437066137541	1.93013986189385\\
6.47437066137541	1.92992366727567\\
6.53532329961345	1.94570217002261\\
6.58026212912221	1.89527858018574\\
6.63532557470596	1.87428091958933\\
6.63532557470596	1.87428091958933\\
6.68787223392437	1.86194050238705\\
6.75731581126573	1.88624126319073\\
6.84579305184108	1.96707729156429\\
6.9076140201593	1.96940753137749\\
6.9076140201593	1.96940753137749\\
6.94315839867982	1.89370253509821\\
6.98162175460095	1.8296171473843\\
7.02141931469015	1.77725067720927\\
7.09393870300177	1.80199553979711\\
7.09393870300177	1.80199553979711\\
7.15372594502542	1.83244411354577\\
7.21395618692435	1.83440259116991\\
7.26608592554276	1.81081038640282\\
7.26608592554276	1.81081038640282\\
7.30947798724922	1.77926334429341\\
7.35781284651299	1.7475752484331\\
7.40623293065421	1.72772480194216\\
7.40623293065421	1.72772480194216\\
7.47535493751254	1.76860548471931\\
7.54981074897117	1.81364366999377\\
7.61507507837104	1.82850815957674\\
7.65458155330643	1.76542854559389\\
7.72073996241321	1.76820656626408\\
7.72073996241321	1.76820656626408\\
7.75837947814375	1.71888599678769\\
7.80183148073382	1.68120199328554\\
7.82398027836208	1.59681850622041\\
7.82398027836208	1.59735314484423\\
7.88804493778555	1.64422012651798\\
7.94018810181015	1.64606097763527\\
7.99775831157828	1.64856052623318\\
7.99775831157828	1.64856052623318\\
8.05092481774853	1.66597010528748\\
8.10388269500803	1.66242045044066\\
8.10388269500803	1.66283753974922\\
8.15164331679906	1.65751534001088\\
8.20416638542486	1.65646707207708\\
8.26123704526509	1.65909295609219\\
8.32765369154809	1.69426286080903\\
8.37946805839642	1.67867794464993\\
8.37946805839642	1.67950219685529\\
8.43839997365964	1.69796655102354\\
8.48282466346961	1.67311299571443\\
8.5403549300936	1.68069710370841\\
8.5403549300936	1.68069710370841\\
8.58185957504967	1.65601929528182\\
8.61400072524802	1.60050962661811\\
8.66357344840396	1.58796478455286\\
8.68563891016836	1.50666130656931\\
8.70158373382766	1.41407067755918\\
8.70158373382766	1.41407067755918\\
8.72410126188879	1.34006060140912\\
8.7498300777698	1.29222409380674\\
8.76889416234507	1.22573614598004\\
8.76889416234507	1.22573614598004\\
8.78620985318219	1.16505226744832\\
8.81718858125901	1.1329874234131\\
8.84702622777255	1.11812186226693\\
8.84702622777255	1.11812186226693\\
8.89127875847303	1.13592950127172\\
8.92731545446481	1.1331216133306\\
8.96521635471063	1.14548018262133\\
8.99466256412137	1.13125379324355\\
8.99466256412137	1.13013227805429\\
9.02114939793446	1.10903854904008\\
9.02114939793446	1.10903854904008\\
9.02961971010371	1.02655180291494\\
9.05675402779477	1.0088593082496\\
9.07885564679851	0.981101014571784\\
9.09694955909912	0.943730428541026\\
9.15622176815962	1.0167545496159\\
9.18572485074068	0.987052296146847\\
9.18572485074068	0.986668047974435\\
9.22941656594127	1.02350535009874\\
9.27335891138601	1.06370070582511\\
9.32143858427536	1.08945302916331\\
9.35137250943219	1.07698487518392\\
9.35137250943219	1.07698487518392\\
9.37237019837046	1.04535873445727\\
9.37237019837046	1.04374942527651\\
9.41640864072599	1.07707660541621\\
9.41640864072599	1.07707660541621\\
9.44137004569224	1.0360905770687\\
9.46279410563388	0.99827623561248\\
9.4843638880514	0.970413985539485\\
9.4843638880514	0.969998174850188\\
9.526950840512	0.995590992770912\\
9.57896551649143	1.0485346586745\\
9.63160456552922	1.10016877552004\\
9.65088908731892	1.05453019748425\\
9.65088908731892	1.05453019748425\\
9.68424965138194	1.05058361206035\\
9.72535381573701	1.07037223742916\\
9.74196523457105	1.01796826362602\\
9.74513979826463	0.938547504743705\\
9.74513979826463	0.938547504743705\\
9.75599239453486	0.884758171927821\\
9.7669273457282	0.836256780392818\\
9.80004337695041	0.846210616783926\\
9.80004337695041	0.846210616783926\\
9.8381805893376	0.890286336423991\\
9.87773480947559	0.913806127159725\\
9.87773480947559	0.913806127159725\\
9.91958272235813	0.961455532727536\\
9.9758704912184	1.0340536675276\\
10.0248183442179	1.07430338092086\\
10.0248183442179	1.07430338092086\\
10.0488565705007	1.04374614049087\\
10.0488565705007	1.04318892163804\\
10.0632282707871	0.984732340339919\\
10.0560890852634	0.872696513860071\\
10.0670033944159	0.821115565446215\\
10.0670033944159	0.821115565446215\\
10.0642761573263	0.732880435916525\\
10.0873798332711	0.725902227023644\\
10.1199571773018	0.753232977912261\\
10.1702978298291	0.820435803242206\\
10.1702978298291	0.820435803242206\\
10.2117761100949	0.868503336521758\\
10.2614702880367	0.925300263450501\\
10.3007972011507	0.952814903409025\\
10.3007972011507	0.952702724217933\\
10.3296920816398	0.938283227617378\\
10.3297411168216	0.855689247092885\\
10.3316163894758	0.785119977166562\\
10.3487516019529	0.761208032403338\\
10.3331071456601	0.656260850778789\\
10.3331071456601	0.65534321205389\\
10.3531457307435	0.654456278862514\\
10.3525444541718	0.594010964324543\\
10.3918642272554	0.640339762505777\\
10.3918642272554	0.640339762505777\\
10.43416437148	0.703504733930123\\
10.4572809567703	0.701980503018711\\
10.4863816646573	0.716993390043009\\
10.5144552011537	0.731622650291138\\
10.5144552011537	0.73240312633891\\
10.5187504354829	0.678437482124699\\
10.5277214262177	0.640995441460657\\
10.533161647111	0.599666840308921\\
10.54705749974	0.578587317392345\\
10.54705749974	0.578587317392345\\
10.5714692308907	0.59648842298662\\
10.5967674920249	0.611204618836862\\
10.6255737337312	0.632676243369025\\
10.6255737337312	0.634277917552147\\
10.6631540975441	0.686690663732119\\
10.684981227206	0.687522186004569\\
10.7088451014146	0.692738760023522\\
10.7071133980034	0.629040134404533\\
10.6986167356032	0.55538105324692\\
10.6986167356032	0.55538105324692\\
10.7042025273103	0.52065010942325\\
10.7018845085708	0.467895189655471\\
10.6978359996177	0.414651179164606\\
10.7089309494528	0.405583091997095\\
10.7089309494528	0.405583091997095\\
10.728320678893	0.427748141683113\\
10.7472442167041	0.444050016507172\\
10.7472442167041	0.44292792987875\\
10.7719374711187	0.478132164501519\\
10.7865658907516	0.475817610003288\\
10.8102659995988	0.498360324322908\\
10.8102659995988	0.498360324322908\\
10.8088635980503	0.447989957405658\\
10.7980451178882	0.379744312481498\\
10.7769913217318	0.287268712290649\\
10.7686522810664	0.239258612145496\\
10.7686522810664	0.238777097983378\\
10.7697874116333	0.21871395306389\\
10.7700265755815	0.198607564883287\\
10.7700265755815	0.19818138498306\\
10.7874979325018	0.23426683339881\\
10.8115939602553	0.270551223004283\\
10.8320086735589	0.305850229772801\\
10.8817399036222	0.403947897799713\\
10.9282193034065	0.497887609690099\\
10.9282193034065	0.497887609690099\\
10.9390407815663	0.484451914900955\\
10.9377624747493	0.440342699533837\\
10.9293751023743	0.380766872692513\\
10.9293751023743	0.379537635793468\\
10.9256252912919	0.334175767161606\\
10.9375409339893	0.336508625353711\\
10.9258192645239	0.276181263126224\\
10.9258192645239	0.273595547900337\\
10.9149763240649	0.214940179734984\\
10.880966111526	0.0957736203337394\\
10.9150398317471	0.169718503139475\\
10.9150398317471	0.169718503139475\\
10.8862107526207	0.0633922556032532\\
10.8730152226793	0.0210018752565839\\
10.9146518100038	0.116648269066652\\
10.950220084918	0.201932210413196\\
10.9435791971148	0.169574089754303\\
10.9435791971148	0.169574089754303\\
10.9469624687648	0.165526160958992\\
10.9459659484842	0.149572510952611\\
11.0130821218815	0.281469720322326\\
10.9899819267616	0.200385040267246\\
10.9899819267616	0.201010468403608\\
10.9839457634516	0.166547966217651\\
10.9763089023024	0.133632031553239\\
10.9760602027275	0.121249531056178\\
10.9924482790424	0.151572957855266\\
11.0048056885654	0.168105789670369\\
10.9985832511857	0.13925150739915\\
10.9985832511857	0.13925150739915\\
10.9951680413155	0.117158431224589\\
10.9929027982644	0.101305661760884\\
10.9929027982644	0.101305661760884\\
11.0034489763064	0.123024304305634\\
11.0169830054013	0.1491946494801\\
11.0090665465534	0.116110416780856\\
11.0116551076702	0.111913256277731\\
11.0241951403181	0.132009320613141\\
11.0381439356155	0.155532927180597\\
11.0477509580422	0.165675809342893\\
11.0477509580422	0.166002909959077\\
11.0473876937035	0.150547452475893\\
11.050402155589	0.145465415336663\\
11.0495459208721	0.131347924245881\\
11.0360602960541	0.0862877782376383\\
11.0360602960541	0.0862877782376383\\
11.026333037227	0.0501477254406424\\
11.035904091606	0.0685427493382689\\
11.035904091606	0.0685427493382689\\
11.0352634988752	0.0600862409978222\\
11.0357064219845	0.0552484873036953\\
11.0463412970998	0.0805316802311142\\
11.069046437058	0.133837470480478\\
11.069046437058	0.133837470480478\\
11.0618046177759	0.0996027674986345\\
11.0669825828579	0.105588680776552\\
11.0746172799333	0.114590522663168\\
11.0938576728285	0.157350173517076\\
11.0938576728285	0.157350173517076\\
11.0821692874211	0.108319210977248\\
11.0602715077099	0.0405298187380414\\
11.086569729833	0.0976770214261996\\
11.086569729833	0.0998693475148143\\
11.107345072346	0.15396224587244\\
11.1164278571592	0.165873953332937\\
11.116928452393	0.153276517534595\\
11.1522906207451	0.231980128053005\\
11.1522906207451	0.231980128053005\\
11.1789064100254	0.263859144580918\\
11.1801699933961	0.243697949279313\\
11.1801699933961	0.243697949279313\\
11.1804327087619	0.222826206341712\\
11.1538014572844	0.130597911573585\\
11.1538014572844	0.130597911573585\\
11.1490916096354	0.102983126733273\\
11.1573729318809	0.115007153885016\\
11.1514814285538	0.088533656734948\\
11.1356929867607	0.0417618849994921\\
11.1356929867607	0.0415291337684977\\
11.1257954636479	0.0075194872680094\\
11.140798533175	0.0489179455773852\\
11.1611861473545	0.0958677106551662\\
11.1579886150101	0.0786240785494147\\
11.1579886150101	0.0786240785494147\\
11.1804220369719	0.136363063077075\\
11.2013876334765	0.182389758395235\\
11.2392340773685	0.273516870214333\\
11.2392340773685	0.273516870214333\\
11.2627916415924	0.316534775597326\\
11.289140008369	0.354513151906533\\
11.3062519939634	0.372561689358091\\
11.3223452428945	0.379717329758929\\
11.3356810949486	0.3880762419807\\
11.3356810949486	0.3880762419807\\
11.3173499536026	0.304524604591386\\
11.2948486321426	0.223287860240615\\
11.2880671353347	0.18563625197073\\
11.2880671353347	0.185867561431717\\
11.2925885504536	0.18110592227153\\
11.2946970952398	0.169924076698672\\
11.2967082512079	0.160765815789697\\
11.3077366352131	0.174826205272763\\
11.3077366352131	0.174826205272763\\
11.3154281350112	0.180794451993852\\
11.3310873179107	0.207905013510957\\
11.3310873179107	0.207905013510957\\
11.3444310953329	0.23168510065898\\
11.3812160791114	0.309862938583056\\
11.410926425327	0.353066770109503\\
11.4287110453271	0.370782361623749\\
11.4383184238224	0.363305940854876\\
11.4343295806106	0.323555328121001\\
11.4343295806106	0.323555328121001\\
11.4426868339596	0.319815681927778\\
11.4438256636028	0.295432372445906\\
11.4205151674889	0.207403316407007\\
11.4205151674889	0.207251378453135\\
11.4288269274975	0.212069472223356\\
11.4466281082259	0.243573312618022\\
11.4671356899195	0.275948356861717\\
11.4671356899195	0.275948356861717\\
11.4832448410111	0.303289589641769\\
11.4979511916367	0.316739657365438\\
11.5083755483016	0.313722398403218\\
11.5125350652331	0.297846922038757\\
11.5080815315383	0.262720954117442\\
11.5080815315383	0.261279856573637\\
11.5085432022327	0.239514696800278\\
11.5166552683657	0.240850940722306\\
11.5166552683657	0.239807679102537\\
11.52378203046	0.239056694272968\\
11.5353322518066	0.249399570490492\\
11.5098678202496	0.163191151328233\\
11.5160378314979	0.164406795443434\\
11.50703579148	0.126929107776342\\
11.50703579148	0.127112183879873\\
11.5078486913417	0.117272369466273\\
11.5231356282163	0.148946798205434\\
11.5378988799112	0.17384442225788\\
11.5378988799112	0.17384442225788\\
11.5812024724668	0.299763701931194\\
11.6015132859713	0.327300261245028\\
11.6015132859713	0.325705129591876\\
11.6086897226777	0.317774791552065\\
11.6086897226777	0.317774791552065\\
11.5948239426405	0.243941586498962\\
11.5741988449814	0.17181029952968\\
11.5653171936345	0.130595882745588\\
11.5653171936345	0.130206045281731\\
11.5721423536806	0.137788317305747\\
11.5622474553134	0.101607269441561\\
11.5779790299857	0.132920906608892\\
11.5962491621392	0.172006681219542\\
11.5962491621392	0.172006681219542\\
11.5739197182595	0.0913148678732392\\
11.5950660796795	0.141682944705554\\
11.5965081976974	0.13264851866198\\
11.5740954396463	0.064952522766071\\
11.5740954396463	0.064952522766071\\
11.5653762041122	0.0324658131792617\\
11.549268679976	-0.014964282560743\\
11.5543127466998	-0.00130706453354919\\
11.5578457998835	0.00666202377425143\\
11.5705244803658	0.0343801276195132\\
11.5705244803658	0.0330571554691788\\
11.5840847731163	0.0705370197719629\\
11.5959079396749	0.0979695341309961\\
11.5839681536546	0.0602860112832387\\
11.5839681536546	0.0602860112832387\\
11.6077094141422	0.125262555431303\\
11.6088407205879	0.117603004369187\\
11.5906543964847	0.0578125723313531\\
11.6078304608158	0.0955748302898515\\
11.6078304608158	0.0968035917026677\\
11.5777770362911	0.00213837062499395\\
11.6174214372927	0.108379842237008\\
11.5842577128431	0.0149102602222957\\
11.5819327048278	0.00713867989089612\\
11.5625743334073	-0.0409565283061541\\
11.5625743334073	-0.0383248109611315\\
11.5621598726147	-0.0376536047817846\\
11.5585603863604	-0.0459281052071043\\
11.5871992722096	0.0334119476052638\\
11.5871992722096	0.0334119476052638\\
11.5990247334327	0.0668293600070391\\
11.6030979380523	0.0696420900641322\\
11.6241692213034	0.121854671709772\\
11.6136288113078	0.0845402853178001\\
11.6136288113078	0.0845402853178001\\
11.6092011534648	0.0642135660064706\\
11.6076302775615	0.0540865637147347\\
11.6042618226366	0.0396778837226032\\
11.6042618226366	0.0397916041877072\\
11.6071993686956	0.0449498246598695\\
11.5923485119834	-0.000306449476375516\\
11.6048095478119	0.0320836938339065\\
11.6277253613467	0.0919672342196907\\
11.6277253613467	0.0919672342196907\\
11.620798494982	0.0631757593139286\\
11.6033840004862	0.00924695823676178\\
11.6020489847845	0.00469700164128768\\
11.6020489847845	0.00469700164128768\\
11.6333011000731	0.0955202553213314\\
11.6102364843765	0.0273528191862399\\
11.6305874154797	0.0782563683915947\\
11.6305874154797	0.0780419811431108\\
11.6179829536	0.0335250543274348\\
11.6227778541808	0.0427319254718974\\
11.6242346453596	0.0428891619779817\\
11.6269217745877	0.0462204334024329\\
11.6269217745877	0.0462204334024329\\
11.6342762162795	0.0628002879345423\\
11.6473198612459	0.0895944598202414\\
11.6473198612459	0.0895944598202414\\
11.6439563147599	0.073540905071197\\
11.6456297672181	0.0718692925387953\\
11.6235546697384	0.00982159010088205\\
11.6574588686741	0.103388159396203\\
11.6687534109851	0.120557121823883\\
11.6565042166576	0.0797746990588121\\
11.6565042166576	0.0797746990588121\\
11.6519095536086	0.0601074399050338\\
11.6544586156506	0.0622216405100279\\
11.6544586156506	0.0622216405100279\\
11.6391416439194	0.00813189632879936\\
11.6576761551462	0.0533098022692055\\
11.6533814538093	0.0380955630361848\\
11.6458265806639	0.0141437489152946\\
11.6628661405221	0.0566940858654427\\
11.6614166634173	0.0487545538340076\\
11.6614166634173	0.0487545538340076\\
11.6695258616021	0.0672809123900238\\
11.6798083507492	0.0882744966170441\\
11.6890430351868	0.0996114989884059\\
11.6735246798418	0.0534847324507696\\
11.6735246798418	0.0534847324507696\\
11.6828717209272	0.0733002497725955\\
11.6848210931435	0.0742346259651966\\
11.6667850254089	0.0210828292445153\\
11.6667850254089	0.0210828292445153\\
11.6922728597867	0.0896295581080333\\
11.691216472929	0.0807515116197459\\
11.6819326206198	0.0485761055240325\\
11.6819326206198	0.046815858781591\\
11.6978755671702	0.0923514925423269\\
11.6988244627827	0.0885076658166901\\
11.6990942640858	0.0824200476564081\\
11.7120801012032	0.110058750866096\\
11.7120801012032	0.110058750866096\\
11.7258728879608	0.138528173692234\\
11.71237085572	0.0909651241547855\\
11.7169010946566	0.0963681309419329\\
11.708223462996	0.0724798678124151\\
11.7122937083571	0.0766552813931043\\
11.7122937083571	0.0766552813931043\\
11.7152860257643	0.0786901632559979\\
11.6980759896888	0.0272215130733599\\
11.7389271190968	0.118746720714704\\
11.7389271190968	0.118746720714704\\
11.7482363793612	0.134620976925589\\
11.7540822669356	0.138916236790767\\
11.7308624318266	0.0620141396731344\\
11.7308624318266	0.0623813699892482\\
11.7338456482001	0.065578514585238\\
11.7606655657584	0.126185637133268\\
11.7360295769021	0.0543562380975239\\
11.744173566079	0.0696884829648847\\
11.7438832562648	0.0629271391685294\\
11.7438832562648	0.0628330211890394\\
11.745130565671	0.0606596454654288\\
11.7479877149858	0.0630269991646425\\
11.7491489456506	0.0607535794717052\\
11.7491489456506	0.0607535794717052\\
11.7588895811966	0.0857396238030762\\
11.7777355281017	0.127297880943205\\
11.7927501780074	0.155772030372832\\
11.7927501780074	0.155772030372832\\
11.79067903445	0.135414810949464\\
11.8294314837194	0.227857022337774\\
11.7984633292409	0.126970389805802\\
11.7891845232541	0.0925737284938535\\
11.8092651033889	0.133020250699672\\
11.8092651033889	0.133020250699672\\
11.8159345558029	0.141925555439788\\
11.7972649049407	0.0841236335925505\\
11.7841153651096	0.0418658319656732\\
11.7841153651096	0.0418658319656732\\
11.8141958436941	0.126343971570334\\
11.8157574053954	0.119159482322082\\
11.8160177540458	0.10922181491327\\
11.8160177540458	0.110147431280938\\
11.832056293327	0.148361292565709\\
11.8344202075722	0.141284952460914\\
11.82295812522	0.0987053260474054\\
11.8335190909917	0.117209554303745\\
11.8339404716391	0.108417822356992\\
11.8339404716391	0.108417822356992\\
11.8356475021456	0.102828013091487\\
11.8516271740187	0.137779691149581\\
11.8465798430956	0.113254342946652\\
11.8465798430956	0.11306795580991\\
11.8467711192603	0.103419331321933\\
11.8560300189984	0.119651006551028\\
11.8630553648145	0.126329390687894\\
11.8734744163014	0.142639094948501\\
11.8787106338066	0.143306607311535\\
11.8787106338066	0.143074855421832\\
11.8804426251781	0.135401235725501\\
11.8876667547378	0.143587997982655\\
11.9030932882417	0.169653203951001\\
11.8925389580481	0.128688152331952\\
11.8925389580481	0.128688152331952\\
11.8865226145874	0.0987874786780156\\
11.8882700785014	0.092638305568145\\
11.8928727808528	0.0968376991997204\\
11.8887534781109	0.0799993886063755\\
11.8887534781109	0.0799993886063755\\
11.8971039575022	0.0972127564797957\\
11.911726569979	0.129491955385097\\
11.9146620839202	0.124942505335036\\
11.9292496615901	0.149878431240776\\
11.9292496615901	0.149878431240776\\
11.9256332555383	0.125802037955536\\
11.9329743902029	0.135227179571257\\
11.9314034660402	0.119672120246028\\
11.9204909001468	0.0830227625484878\\
11.9204909001468	0.0830227625484878\\
11.9175558473221	0.0670228446670022\\
11.9246026901853	0.0788283700509793\\
11.9241148475515	0.070600359102018\\
11.9241148475515	0.070600359102018\\
11.9308176901773	0.0866336211924203\\
11.9211107533755	0.052063869471857\\
11.9325179573763	0.0762721508931942\\
11.947539737965	0.108997209961097\\
11.947539737965	0.108997209961097\\
11.9413577334646	0.0796924364799108\\
11.9350712217188	0.0604350394186648\\
11.9593942205508	0.107611286870919\\
11.9553913412385	0.0877330047004477\\
11.9454905860903	0.0569015855282103\\
11.9366099084558	0.0295238592701937\\
11.9366099084558	0.0295238592701937\\
11.9487018650237	0.0599970993682511\\
11.9513590563539	0.0607786867338435\\
11.9344154124368	0.0162377031270648\\
11.9431755357871	0.0364995421578369\\
11.9431755357871	0.035182821499276\\
11.9685158614045	0.10471213462641\\
11.9758722019583	0.116223246796255\\
11.9694677670158	0.0897064116643674\\
11.9694677670158	0.0897064116643674\\
11.9661124372041	0.0707774454315756\\
11.9848530390046	0.113471348284596\\
11.9848530390046	0.113471348284596\\
11.9802392353625	0.0894993577145725\\
11.976568001704	0.0722404997778186\\
11.9697299897215	0.0492021051417151\\
11.9980090993122	0.101763503328938\\
11.9946317141104	0.0840591313305285\\
11.9644505533231	0.00750970779819006\\
11.9644505533231	0.00750970779819006\\
11.9590147599304	-0.0098254083086239\\
11.9617216007494	-0.00219409160951708\\
11.9807465515059	0.0487095760364376\\
11.9685299330304	0.0154854152375075\\
11.9731577545744	0.0254068430767227\\
11.9955075452417	0.0793939816145106\\
11.9955075452417	0.079771244061765\\
12.0100228177482	0.113411800675478\\
12.0032768379074	0.0871677300293498\\
12.013971308059	0.107476737715777\\
12.0026085511506	0.070985545718773\\
12.0026085511506	0.070985545718773\\
12.0149014814596	0.099503126478132\\
12.007336293741	0.0708062605153922\\
11.9755649862934	-0.0215568559518692\\
11.9755649862934	-0.0215568559518692\\
12.0044817896555	0.0620935056376589\\
12.00627872643	0.0610968776240706\\
12.0198681917137	0.0911884166871579\\
12.0567532608647	0.0479401385642679\\
12.0481580223937	0.0226992292701548\\
12.0481580223937	0.0226992292701548\\
12.0589944264818	0.0519637243212318\\
12.055850814086	0.0388152090522168\\
12.0413468738255	-0.00476424530050339\\
12.0020891254896	-0.102480298724512\\
11.9595294783479	-0.197410035544317\\
11.9595294783479	-0.199791695031302\\
11.8833651748577	-0.405961210771304\\
11.8173312437874	-0.508918423310334\\
11.773120668558	-0.58951484484154\\
11.7099328236247	-0.702418074316414\\
11.7099328236247	-0.701988902319274\\
11.6599541003252	-0.793680737031759\\
11.6122235433514	-0.858946877115137\\
11.5840992047135	-0.859638698076089\\
11.5293643664864	-0.938984652260419\\
11.5293643664864	-0.938984652260419\\
11.483067266435	-0.999739650664781\\
11.4258432542505	-1.071959376572\\
11.3955296175987	-1.06368426453053\\
11.3955296175987	-1.06368426453053\\
11.343254083155	-1.12870247869416\\
11.3009307189322	-1.14675317141135\\
11.2405779983806	-1.22051649401471\\
11.2405779983806	-1.22004514718455\\
11.2166339214555	-1.18451232025461\\
11.1533381316444	-1.26068326864985\\
11.1533381316444	-1.26068326864985\\
11.1120031038081	-1.27462336226046\\
11.0530456191337	-1.30965532998119\\
11.0290241838992	-1.26092742247003\\
10.9900511947336	-1.26037804236264\\
10.9900511947336	-1.26037804236264\\
10.9547513632019	-1.24296301427621\\
10.9028514593024	-1.27528635171472\\
10.8813224394101	-1.22348985934979\\
10.8367707218706	-1.22955518770743\\
10.8367707218706	-1.22859410501178\\
10.7994863327029	-1.22622199624571\\
10.7512081958897	-1.2526087692817\\
10.6964326866293	-1.29725706869501\\
10.6964326866293	-1.2977222649872\\
10.6660268485006	-1.27073566674312\\
10.6288521009796	-1.2588767355379\\
10.5989683781443	-1.23056310631899\\
10.5815710377409	-1.17048691271625\\
10.5815710377409	-1.17048691271625\\
10.5471806187991	-1.16580837771801\\
10.5143054370972	-1.15107063554356\\
10.4707590085322	-1.16367756766116\\
10.4707590085322	-1.16217145605602\\
10.4341259568585	-1.16989746060188\\
10.394445645864	-1.17330480416484\\
10.3544841937971	-1.17299378478698\\
10.3262541715928	-1.14968596407623\\
10.3262541715928	-1.14968596407623\\
10.2924862763087	-1.14289379448599\\
10.2563205484277	-1.14232196382006\\
10.2312555629363	-1.11089213799354\\
10.1784733386757	-1.15322414587779\\
10.1784733386757	-1.15324835569038\\
10.1511189621714	-1.1296627401742\\
10.1211562170113	-1.10741265994129\\
10.1211562170113	-1.10695180186803\\
10.102174727141	-1.06077068507377\\
10.0741312595741	-1.04707922702187\\
10.0436535788712	-1.03822343073681\\
10.0125336288014	-1.03073944433952\\
9.98691905727234	-1.00799358227352\\
9.98691905727234	-1.00799358227352\\
9.95954198366454	-1.00056184428038\\
9.91988760574565	-1.01930096158901\\
9.88599532845138	-1.01777726402889\\
9.88599532845138	-1.01777726402889\\
9.84653156696985	-1.03999206700533\\
9.81950893280213	-1.02197782989845\\
9.78295948911857	-1.03149143417561\\
9.75716839426644	-1.01302712901821\\
9.75716839426644	-1.01302712901821\\
9.72802195000174	-1.00949065176883\\
9.7026799203098	-0.991939130141251\\
9.68119081729684	-0.96329765629235\\
9.66022181101353	-0.932993479829192\\
9.66022181101353	-0.932993479829192\\
9.63625163411946	-0.91824246823969\\
9.6167390017512	-0.887268880709724\\
9.58272945376089	-0.900899492727605\\
9.55663121475805	-0.889946789455533\\
9.55663121475805	-0.889622284569121\\
9.5274232198144	-0.892424898734353\\
9.48925665425267	-0.919030262025481\\
9.47301790305696	-0.882665906091431\\
9.47301790305696	-0.883917169794637\\
9.4538867853116	-0.853971347625791\\
9.43535141934873	-0.817654277564729\\
9.41176254974304	-0.802297591676154\\
9.39132167154032	-0.783799322194277\\
9.35610541840951	-0.79947054371313\\
9.33491195107939	-0.787877816059015\\
9.31302127471567	-0.766317716106937\\
9.29271848597267	-0.744129992502545\\
9.29271848597267	-0.744129992502545\\
9.27367874188089	-0.734339431608495\\
9.23279403684631	-0.773555833015818\\
9.22243696562758	-0.73639595621212\\
9.22243696562758	-0.73639595621212\\
9.20116869023012	-0.732384094074512\\
9.18590517104283	-0.708897262379554\\
9.18590517104283	-0.708897262379554\\
9.14758497984612	-0.740184552554311\\
9.14758497984612	-0.739901686421875\\
9.12806955988169	-0.730221674065821\\
9.11330565483052	-0.704389843189432\\
9.09608869462868	-0.687206967570028\\
9.09608869462868	-0.687206967570028\\
9.07653823274596	-0.681587828750943\\
9.05361673868963	-0.677155657171615\\
9.02704421453242	-0.679251803749795\\
9.02704421453242	-0.679251803749795\\
9.0119487223641	-0.654029868191407\\
8.99554779641914	-0.642405970231095\\
8.9773657623867	-0.63574031622252\\
8.97448989394986	-0.587068235022587\\
8.97448989394986	-0.587068235022587\\
8.95879347937249	-0.579045974645918\\
8.93859047951807	-0.58568291885782\\
8.91940205113868	-0.586243606475398\\
8.91940205113868	-0.586243606475398\\
8.9005190691025	-0.588390350381313\\
8.87700396908996	-0.600318232494985\\
8.86584614923054	-0.577928222436344\\
8.84954218766174	-0.572425485202483\\
8.84954218766174	-0.572425485202483\\
8.83380439785196	-0.568158197735795\\
8.80952666079219	-0.579873002789495\\
8.80694703198889	-0.53565497285964\\
8.80310020810968	-0.500455691781018\\
8.80310020810968	-0.500455691781018\\
8.7873933167385	-0.502833805058818\\
8.78012563289667	-0.476897468029107\\
8.75412419158649	-0.506515300244592\\
8.73543296532755	-0.512054123704365\\
8.73543296532755	-0.512011514452154\\
8.71401674245629	-0.523822985851088\\
8.69813211742234	-0.522008313001662\\
8.68636550866845	-0.508926849534635\\
8.68610057032313	-0.466402366265882\\
8.68610057032313	-0.466402366265882\\
8.67256372448581	-0.463309660658314\\
8.65953075005579	-0.457052916062197\\
8.64187899933093	-0.464182387697869\\
8.64187899933093	-0.463151344072286\\
8.62525054215923	-0.470827776194797\\
8.60409611454417	-0.481199277910676\\
8.60462057506286	-0.437349546250488\\
8.60462057506286	-0.437349546250488\\
8.5810284322116	-0.460035812419805\\
8.57330056452265	-0.438539611515457\\
8.55678224702959	-0.444177419337785\\
8.54395093522009	-0.438227745842982\\
8.54502029951663	-0.398467373153232\\
8.54819790738729	-0.358440888568162\\
8.53880561465715	-0.348081088661756\\
8.53880561465715	-0.348179604233736\\
8.53382152066872	-0.329577486176196\\
8.52158177402605	-0.329757132857427\\
8.50706291045855	-0.338320997975706\\
8.50706291045855	-0.338320997975706\\
8.49472979010433	-0.341342801886494\\
8.49472979010433	-0.341153876749479\\
8.44557171203794	-0.446751334979757\\
8.43481827151355	-0.433130259160081\\
8.41679696683196	-0.440974264747095\\
8.41302940008723	-0.412819858468203\\
8.40477809654349	-0.397239679326071\\
8.40073510811475	-0.373835999910487\\
8.40073510811475	-0.373835999910487\\
8.38368179742929	-0.38344019782047\\
8.38281326966496	-0.352208971806151\\
8.37324572997114	-0.347693463482653\\
8.37324572997114	-0.347693463482653\\
8.36141974882445	-0.35043658335735\\
8.35512169099457	-0.33650994063221\\
8.34652842659754	-0.330220655823203\\
8.34294256781484	-0.310108576842017\\
8.33269824285421	-0.310779083613674\\
8.33269824285421	-0.310779083613674\\
8.30421997637491	-0.364077490904036\\
8.30583269472418	-0.329313300178472\\
8.30583269472418	-0.329313300178472\\
8.29383088441879	-0.334418293423619\\
8.28118091415514	-0.338122695834953\\
8.27974583027854	-0.312204467988458\\
8.27249209156294	-0.304112224548706\\
8.27249209156294	-0.304112224548706\\
8.26730596510206	-0.292971414381724\\
8.25745745793848	-0.294003764001358\\
8.24132958969293	-0.310024476094143\\
8.2434488416938	-0.277876931749911\\
8.2434488416938	-0.277876931749911\\
8.23509962342628	-0.275917440424548\\
8.21750627974398	-0.296327540944743\\
8.2210381588039	-0.261417988947731\\
8.20499981111035	-0.280802210577193\\
8.20499981111035	-0.280778076880206\\
8.20330402718285	-0.260277644591457\\
8.20670351428224	-0.228065304611054\\
8.19376166780983	-0.24259800996728\\
8.19376166780983	-0.24259800996728\\
8.19376166780983	-0.24259800996728\\
8.18218518193467	-0.255538673224813\\
8.17649049425925	-0.247369438937205\\
8.17649049425925	-0.247369438937205\\
8.16098104598151	-0.27164830839662\\
8.1517829837467	-0.271812601949606\\
8.1517829837467	-0.271812601949606\\
8.14072487069436	-0.28103453540694\\
8.12059399180841	-0.310882807233465\\
8.13841779962782	-0.235795297369568\\
8.14318093401721	-0.201699832024414\\
8.14318093401721	-0.199607451172232\\
8.13667993518959	-0.200815795058471\\
8.14945578595267	-0.146769468527648\\
8.1350517283687	-0.170773456365354\\
8.1350517283687	-0.170773456365354\\
8.13860329412927	-0.145374562490839\\
8.1499954250612	-0.10034334122024\\
8.13636588699099	-0.128234944758409\\
8.13386573162786	-0.12380630739943\\
8.13706509702164	-0.105364133572711\\
8.13706509702164	-0.105318999313688\\
8.13634032530593	-0.0976958719140527\\
8.1266668383397	-0.115294327066341\\
8.1266668383397	-0.115097941496212\\
8.13570392844198	-0.0750630812583094\\
8.13107558139297	-0.0807066075094396\\
8.12550024185828	-0.0883275664763417\\
8.12857107989144	-0.0723232049884385\\
8.12857107989144	-0.0723232049884385\\
8.13281894503338	-0.0527527814073313\\
8.1268262737277	-0.0638625083645946\\
8.11884589691775	-0.080488195077353\\
8.12290219787387	-0.0632526773079634\\
8.12290219787387	-0.0625928469814263\\
8.11762410546061	-0.0719456139976647\\
8.12193780515991	-0.0538118280611836\\
8.1104157447774	-0.0798457338384411\\
8.1104157447774	-0.0798457338384411\\
8.10260972164542	-0.0954194054281298\\
8.10161158131338	-0.0889691479588482\\
8.10478984326931	-0.0743642397374938\\
8.12569746844682	-0.0143983049252257\\
8.10621919184177	-0.0597060332879719\\
8.10621919184177	-0.0597060332879719\\
8.11032587884023	-0.0439240229225713\\
8.09917906365024	-0.0665054707190242\\
8.10851726400775	-0.0360277442377849\\
8.10851726400775	-0.0360277442377849\\
8.1043578023488	-0.0453277136407779\\
8.10839129400535	-0.0311695482153924\\
8.1040074422518	-0.0400290152926963\\
8.09637645164246	-0.0557556963343967\\
8.09637645164246	-0.0557556963343967\\
8.09672472907247	-0.0500885791068491\\
8.09451272126216	-0.0521344916113219\\
8.08917209285937	-0.0621468119599317\\
8.08917209285937	-0.0621468119599317\\
8.09716619691094	-0.033902964854753\\
8.09113709374403	-0.0463140713932821\\
8.09632072874274	-0.028838957668279\\
8.07507118713346	-0.0804681012697001\\
8.07840101375174	-0.0658436979456043\\
8.07840101375174	-0.0658436979456043\\
8.08668423831867	-0.0383500432399992\\
8.07328506106168	-0.064154933731759\\
8.0921437185734	-0.0169546462504263\\
8.0813305629777	-0.04085944026428\\
8.0813305629777	-0.0404271439654975\\
8.06285690387124	-0.0844974510473561\\
8.06285690387124	-0.0844974510473561\\
8.06661565380962	-0.0651614938256325\\
8.07553505470764	-0.0367915158097366\\
8.07430324594498	-0.0369666112176351\\
8.07430324594498	-0.0351622277805617\\
8.07522763116621	-0.0299511087400628\\
8.07522763116621	-0.0299511087400628\\
8.07298665688551	-0.0324373859706287\\
8.06949216734296	-0.0393799495802136\\
8.06779646217884	-0.0406426274146623\\
8.06141197849611	-0.0526690414516235\\
8.06141197849611	-0.0526690414516235\\
8.05123699108237	-0.0741300498511824\\
8.05123699108237	-0.0737717518310461\\
8.06177385040629	-0.0369787047855417\\
8.04735888312422	-0.0730788536191057\\
8.04054981052601	-0.0852760618646909\\
8.04086243268049	-0.0776163908997087\\
8.05732633832102	-0.0320420367766871\\
8.05732633832102	-0.0326940407485778\\
8.05509246889867	-0.0348131431775599\\
8.05057632608994	-0.0429468524399511\\
8.04311748160621	-0.0573693181738206\\
8.03457114684164	-0.0739764938602376\\
8.03142700844857	-0.0756014043913322\\
8.03142700844857	-0.0756014043913322\\
8.04461434835404	-0.0339363084423987\\
8.04182465497742	-0.0376255323774987\\
8.050312612403	-0.0128618988769285\\
8.03834055393972	-0.04108682152955\\
8.03236793926392	-0.0508098928983731\\
8.04016841602316	-0.0269236739113395\\
8.04016841602316	-0.0269236739113395\\
8.04150698670757	-0.0207327364028484\\
8.03544712993341	-0.034022668115241\\
8.0334592637952	-0.0361887830231977\\
8.02759652364587	-0.0471442305886454\\
8.02770707875993	-0.0431397152663754\\
8.02770707875993	-0.0431397152663754\\
8.01171957609404	-0.0703415068072615\\
8.02355913002047	-0.0440665534081055\\
8.02355913002047	-0.0424377002799941\\
8.03753395680548	-0.00700219966427323\\
8.01731742109027	-0.043823506951806\\
8.01203785046126	-0.0514441925022834\\
8.01712152020192	-0.0357843149460963\\
8.01712152020192	-0.034346864695654\\
8.0197619136077	-0.0248507087669335\\
8.02015829020319	-0.0217836723299837\\
8.02103437649828	-0.0180509080104111\\
8.02103437649828	-0.0180509080104111\\
7.99863210055715	-0.0726934210087089\\
7.99863210055715	-0.0724217517474452\\
8.00188120590362	-0.0564980278660357\\
8.03162164628646	0.0348801586401005\\
8.0098820665263	-0.0252610826479633\\
8.0098820665263	-0.0252610826479633\\
8.00991538707613	-0.0230707318754118\\
8.00552440002425	-0.0334266530721445\\
7.99658433841294	-0.0539215320065574\\
7.99511032223168	-0.0536053424465763\\
8.00179600885572	-0.0359550928407683\\
8.00179600885572	-0.0359550928407683\\
8.01423224666961	0.00196393711314641\\
8.02169970373489	0.0187371550197505\\
8.01123418765899	-0.00984686873039543\\
8.01596017099869	0.00372626328344074\\
8.01596017099869	0.00229194807412241\\
8.00476450633258	-0.0309658955092053\\
8.00875681658926	-0.0168067498727074\\
8.0037889304165	-0.0275299115993828\\
8.0037889304165	-0.0275299115993828\\
8.00949671436968	-0.00724568364784625\\
8.02208008694293	0.0282344691372351\\
8.0094845168082	-0.00920349641029475\\
8.00625040544466	-0.0168524707519315\\
8.00625040544466	-0.0168524707519315\\
8.02038937995441	0.0255795670822021\\
8.02038937995441	0.0255795670822021\\
8.01704838743803	0.0147219814454853\\
8.01838752377535	0.0179567055696819\\
8.00962430878649	-0.00814011847828218\\
8.00209584078351	-0.0280408689931917\\
7.99557675084252	-0.0433469122019677\\
7.99557675084252	-0.0439583666870175\\
7.9831479870591	-0.0771979552986255\\
8.00219915013791	-0.0169935420044453\\
7.99934316774487	-0.0228925528817756\\
7.99934316774487	-0.0228925528817756\\
7.99610461287835	-0.0301526016050302\\
7.99746747478508	-0.0260891590578962\\
7.99154655589767	-0.038609152433741\\
7.99154655589767	-0.038609152433741\\
8.00288184713121	-0.0064802613276959\\
8.00874174027975	0.01151287776391\\
8.00944750090113	0.0136008677509757\\
7.99724906417052	-0.0182583088348163\\
7.94244662120726	-0.151102080806035\\
7.87246774794519	-0.281390841379674\\
7.87246774794519	-0.281390841379674\\
7.78071479242865	-0.526296809929783\\
7.67573012188787	-0.771969483201766\\
7.67573012188787	-0.771969483201766\\
7.58341322593771	-0.96935417473866\\
7.48691946644134	-1.15136106863956\\
7.37053023963422	-1.37617799663366\\
7.29641716760682	-1.45820438477582\\
7.29641716760682	-1.45820438477582\\
7.23448917412334	-1.50927284084457\\
7.20459008636889	-1.46070404447226\\
7.1194583506637	-1.56126254674504\\
7.1194583506637	-1.56126254674504\\
7.06454867525598	-1.58353836632071\\
6.99784059528052	-1.62059917751859\\
6.92998404586153	-1.67393985111295\\
6.86081735369893	-1.7107478333327\\
6.78248677149988	-1.75025219885883\\
6.74782765251009	-1.69315026141492\\
6.74782765251009	-1.69267562587338\\
6.68446891587375	-1.73819847797491\\
6.61117759265902	-1.7890319760853\\
6.5384452932887	-1.83030535467459\\
6.5384452932887	-1.83092262437392\\
6.47298137646484	-1.8465998482426\\
6.4133852560195	-1.83952628479358\\
6.36137858036155	-1.82067263341102\\
6.36137858036155	-1.82067263341102\\
6.30500217609071	-1.82740047416289\\
6.24762926089906	-1.81779196769601\\
6.18995441773333	-1.81108261276567\\
6.18995441773333	-1.81108261276567\\
6.0723915310137	-1.96598177994288\\
6.0723915310137	-1.96598177994288\\
6.01368111890686	-1.96056283565752\\
5.96928851548715	-1.90228430519123\\
5.96928851548715	-1.90312654412547\\
5.91260529874027	-1.88532006575459\\
5.85962562759171	-1.85981889538145\\
5.80064225141263	-1.85566456440466\\
5.80064225141263	-1.85566456440466\\
5.7423643007336	-1.85614162747286\\
5.70437125879713	-1.79280713905225\\
5.6336119901036	-1.82746205196431\\
5.60262654623496	-1.75256296055659\\
5.60262654623496	-1.75201115005263\\
5.54850294383003	-1.75309614761506\\
5.52147585518511	-1.67111508573499\\
5.47309733515244	-1.64461596475169\\
5.47309733515244	-1.64461596475169\\
5.4112013259844	-1.67448309804525\\
5.37725986523399	-1.61676804423641\\
5.32730792594743	-1.5971348338265\\
5.29309388212901	-1.5467110652105\\
5.25900189122061	-1.50556274136579\\
5.25900189122061	-1.5052807036759\\
5.2131135138402	-1.50106406710155\\
5.19065592566667	-1.4269056656806\\
5.12438280524375	-1.46562085147283\\
5.12438280524375	-1.46562085147283\\
5.09394688066589	-1.41644056479902\\
5.04250570822861	-1.4273958021747\\
4.97787578941704	-1.47488716390098\\
4.95142117953212	-1.41890201160547\\
4.92926796893339	-1.35462317571237\\
4.92926796893339	-1.35462315062856\\
4.90849093962512	-1.2887742793722\\
4.87387606000037	-1.26829400031052\\
4.87387606000037	-1.26829400031052\\
4.81742693473106	-1.32141949623773\\
4.79874758286618	-1.25515695141012\\
4.76801254457882	-1.22529931288175\\
4.73373145367012	-1.21174674179885\\
4.73373145367012	-1.21174674179885\\
4.70665109867975	-1.18284784685592\\
4.67164001552533	-1.17210584832056\\
4.66631668824304	-1.08209222683908\\
4.66631668824304	-1.08155176550121\\
4.64155270698491	-1.0499441777868\\
4.5903680388973	-1.05242710440997\\
4.5903680388973	-1.05242710440997\\
4.57227470234433	-1.00715124178866\\
4.54648626295621	-0.988240603688762\\
4.52952949960576	-0.945771833503423\\
4.51429640975577	-0.903449577963081\\
4.51429640975577	-0.903449577963081\\
4.49104303657948	-0.890644520818228\\
4.4652815811522	-0.881158147990536\\
4.43842173624833	-0.874024346349129\\
4.43842173624833	-0.875715779100222\\
4.43068454994047	-0.816575637139966\\
4.38849716765571	-0.856320865329721\\
4.39844624391367	-0.754467496809914\\
4.37252973948954	-0.756219529508934\\
4.3902394362534	-0.645449900164498\\
4.3902394362534	-0.646348140023772\\
4.36591193298735	-0.653475174420489\\
4.34425328370266	-0.648549758474436\\
4.3374714599747	-0.608377474874169\\
4.31354683732428	-0.6132819732841\\
4.30268073648652	-0.586667983590869\\
4.28999291530261	-0.566941062211461\\
4.28999291530261	-0.566941062211461\\
4.27617710246593	-0.549814706855653\\
4.2741671662529	-0.506101205273515\\
4.24263408167247	-0.537679633380501\\
4.24253923587153	-0.491951714212566\\
4.24253923587153	-0.491951714212566\\
4.25160505468804	-0.422522224600236\\
4.24530640151184	-0.399228032712705\\
4.24050880218633	-0.378543173918126\\
4.20400422718693	-0.434568431558449\\
4.18750986021912	-0.437618629108254\\
4.18750986021912	-0.439919934696282\\
4.17912045516999	-0.42256227013391\\
4.18035319785742	-0.381221718822865\\
4.18078968907659	-0.347111658885298\\
4.16135879778992	-0.364094449318543\\
4.15495758947996	-0.349658543737399\\
4.15495758947996	-0.349973428401077\\
4.15153953854894	-0.32687410158367\\
4.15396209293836	-0.290778140091282\\
4.1572989039128	-0.257698561818204\\
4.14641083962989	-0.263707795360669\\
4.14641083962989	-0.263707795360669\\
4.12902991573836	-0.291949443436312\\
4.12506506959373	-0.275977736808244\\
4.10912926202881	-0.294891391488263\\
4.10256073476266	-0.284464515757547\\
4.09332225388814	-0.284337673942196\\
4.09332225388814	-0.284337673942196\\
4.09558855389604	-0.251768308393709\\
4.09241889715577	-0.236666473511352\\
4.08843081619571	-0.22701923744002\\
4.08064753934904	-0.226607327796835\\
4.08064753934904	-0.226607327796835\\
4.07369970832747	-0.226064291978749\\
4.07773886864804	-0.194858437893633\\
4.06715071410979	-0.205466609370237\\
4.06715071410979	-0.205466609370237\\
4.05864892766324	-0.210085107161779\\
4.04703530051049	-0.223262846913595\\
4.03794665637361	-0.227634475022638\\
4.02067916378015	-0.253730117783767\\
4.02009939774318	-0.234103586349204\\
4.02009939774318	-0.234103586349204\\
4.02194543363647	-0.208070774845113\\
4.03136186103627	-0.164049851142062\\
4.02805972210829	-0.15832776397232\\
4.02805972210829	-0.15832776397232\\
4.0331598537732	-0.128204492199729\\
4.02044445922828	-0.150577256304026\\
4.01817418295423	-0.142908484275085\\
4.01251607545686	-0.145784830999198\\
4.01251607545686	-0.144765894792116\\
4.01520127940214	-0.123701031942891\\
4.01797947679326	-0.105308751370469\\
4.02123503878837	-0.0864770847350449\\
4.02123503878837	-0.0864770847350449\\
4.03220476020514	-0.0471571599526084\\
4.03698118540439	-0.0293779249924182\\
4.04424038682198	-0.00797506623903044\\
4.04712239592332	0.000688671623804617\\
4.04712239592332	0.00198837152907699\\
4.04772772678225	0.0037509377047587\\
4.05629954652989	0.0264513626823593\\
4.05720905813408	0.0273211335536883\\
4.06789831312006	0.0526311525982439\\
4.05079672031617	0.00543789266139989\\
4.05079672031617	0.00543789266139989\\
4.05134287863853	0.00612067684012822\\
4.05144743771184	0.00580247274243634\\
4.05144743771184	0.00580247274243634\\
4.06399964139716	0.0392994367051466\\
4.06399964139716	0.0392994367051466\\
4.06332033903467	0.0337999970758678\\
4.06502032282628	0.0357286940888292\\
4.06502032282628	0.0357286940888292\\
4.06809248663386	0.0418667481416779\\
4.07256764721016	0.0486553332886998\\
4.07068718603778	0.039106457463569\\
4.06266520324767	0.0150598355282545\\
4.05462774446984	-0.00731669517126751\\
4.05096875948086	-0.0150538574113085\\
4.05096875948086	-0.0150538574113085\\
4.04955212180729	-0.0192341052397144\\
4.05067925511444	-0.0143581670877149\\
4.03841869068584	-0.0447500925171033\\
4.03841869068584	-0.0447500925171033\\
4.04002128907033	-0.0377966208815595\\
4.02343305070003	-0.0786575404507042\\
4.01643413595652	-0.0897076112646475\\
4.00868389525471	-0.102219303470957\\
4.00543775008987	-0.101963344314732\\
4.00543775008987	-0.101862010208053\\
4.00256312875278	-0.101512914215772\\
3.99488282391074	-0.111175389192793\\
3.98975265796511	-0.114312149716787\\
3.9931945469029	-0.0959188823817412\\
3.9931945469029	-0.0959188823817412\\
3.99436822881992	-0.0833772215229842\\
3.98305837810549	-0.106663664872015\\
3.9795674474754	-0.106737044656427\\
3.9795674474754	-0.106737044656427\\
3.96392177931493	-0.145634064945249\\
4.00346872828097	-0.0224574731432172\\
3.99456074369012	-0.0434951913063902\\
4.01270028907962	0.00812134444127366\\
4.01270028907962	0.00812134444127366\\
3.99444959601336	-0.0456154964383816\\
3.99434142618325	-0.041098646558561\\
3.99434142618325	-0.041098646558561\\
3.99306488821246	-0.0411968511230109\\
3.99310102617981	-0.0374302452750925\\
3.98905164352056	-0.0452973962608784\\
3.98394698641106	-0.0555050167149871\\
3.98240424097301	-0.0551160203602173\\
3.98240424097301	-0.0545095721977445\\
3.9851691737432	-0.0422086768276937\\
3.98888388934825	-0.0291485248146045\\
3.99037786326163	-0.022312946166658\\
3.98921701247265	-0.0232207044270801\\
3.98537156700716	-0.0302333035402409\\
3.98819923178192	-0.0213520589483813\\
3.98819923178192	-0.0213520589483813\\
3.9697720987403	-0.0721983791133691\\
3.99541490167725	0.00109617423995724\\
3.99541490167725	0.00109617423995724\\
3.96814157432756	-0.0778628345596199\\
3.96038806396054	-0.0936060786669045\\
3.95340267299982	-0.10534697097265\\
3.96153814162608	-0.0735242779661199\\
3.96814796860965	-0.0498233064376495\\
3.96814796860965	-0.0498233064376495\\
3.96133092300587	-0.0642321117882401\\
3.96534092404431	-0.0476839435356867\\
3.96561919789625	-0.0425350251761699\\
3.96561919789625	-0.0425350251761699\\
3.96939613298583	-0.0268457886452914\\
3.96894288956378	-0.0276370049197103\\
3.96931708599073	-0.0233030054191886\\
3.9687039340867	-0.0221528433266492\\
3.9687039340867	-0.0236537062374379\\
3.97008206133161	-0.0164022753719899\\
3.97008206133161	-0.0164022753719899\\
3.95890014035705	-0.0466330380881092\\
3.95890014035705	-0.0466330380881092\\
3.95652874849447	-0.0483403391939954\\
3.96408989290428	-0.0211216962580115\\
3.96228333847728	-0.0236098155021215\\
3.96228333847728	-0.0236098155021215\\
3.96166696195138	-0.0226612096156798\\
3.96351719007307	-0.0146982835052042\\
3.96064599712903	-0.0209373477218867\\
3.96730206218557	-0.001378094489663\\
3.95959142718054	-0.020264864317291\\
3.95959142718054	-0.020264864317291\\
3.95461155239649	-0.0319820662907829\\
3.95401245799139	-0.0300770941320475\\
3.95161990193479	-0.0339793052601283\\
3.95161990193479	-0.0339793052601283\\
3.94560565698013	-0.0476160773574992\\
3.92874853194995	-0.0885775603662971\\
3.92413494324015	-0.0942014486022925\\
3.92413494324015	-0.0928099360722184\\
3.93255172408995	-0.0586654784953834\\
3.93044175567054	-0.0598599709766542\\
3.93044175567054	-0.0586185335650266\\
3.9539556210455	0.0134823406937069\\
3.9539556210455	0.0134823406937069\\
3.95088807306757	0.00242903234459448\\
3.95088807306757	0.00309877600145535\\
3.94785097850032	-0.00645649498587916\\
3.94785097850032	-0.00645649498587916\\
3.94405232162498	-0.0181661107285711\\
3.94319836075469	-0.0193877741125897\\
3.93690399675503	-0.0340877930471179\\
3.93595848701686	-0.0334799322540531\\
3.93595848701686	-0.0334799322540531\\
3.94342922606404	-0.00899164621087915\\
3.94885408993486	0.00715641556556173\\
3.95006390871985	0.00977785619930142\\
3.95006390871985	0.00977785619930142\\
3.95106865586252	0.0117871052276564\\
3.95120493901284	0.0111477833447775\\
3.95947927500904	0.0327788929767401\\
3.96182815067047	0.0358121434071067\\
3.96182815067047	0.0358121434071067\\
3.95463352427201	0.0109907258248892\\
3.95632507531546	0.0146656407668527\\
3.94892770369714	-0.00521386734305909\\
3.94892770369714	-0.00521386734305909\\
3.95825173158327	0.0215614543186721\\
3.96508322844174	0.0386748682814687\\
3.96484728369724	0.0352531495758219\\
3.9715533269732	0.0508519664281808\\
3.97883696482695	0.065118048320054\\
3.97883696482695	0.065118048320054\\
3.98069090562437	0.0651030524496569\\
3.9855064428254	0.0735152424930946\\
3.99291843204937	0.0875681365685083\\
3.99291843204937	0.0875681365685083\\
3.9919286866479	0.0770859399938413\\
3.99171933702977	0.0695834546522298\\
3.98586803710697	0.0501924213420868\\
3.98586803710697	0.0505642934453322\\
3.98750403776752	0.0506755839618479\\
3.99142015822258	0.0576481245418966\\
3.9980791079708	0.0701891079525468\\
3.99987712309483	0.067908728036377\\
4.00005733759387	0.0629082980390457\\
4.0073040217068	0.0768486028194092\\
4.0073040217068	0.0763072068896162\\
3.93090204881701	-0.128400568785499\\
3.86357774110146	-0.260925933803543\\
3.78625025674455	-0.450288743355632\\
3.78625025674455	-0.450288743355632\\
3.61374336978772	-0.925693313377974\\
3.61374336978772	-0.925644230860218\\
3.52663271219778	-1.10463085190033\\
3.44447945879078	-1.22925746388089\\
3.37474399498565	-1.32695550355356\\
3.37474399498565	-1.32695550355356\\
3.31039930534495	-1.4165942130641\\
3.24367446885311	-1.47638740634392\\
3.18643613334684	-1.5133866612896\\
3.18643613334684	-1.5133866612896\\
3.11460039998571	-1.60715209177307\\
3.07295729203198	-1.58420075871488\\
3.0261884976432	-1.57638491783788\\
3.0261884976432	-1.57638491783788\\
2.98278010182936	-1.5576032991207\\
2.93570516733427	-1.54476774740336\\
2.88009803634467	-1.56364643361184\\
2.88009803634467	-1.56359289125723\\
2.83043858717154	-1.56336058600571\\
2.77544076653319	-1.5825470019245\\
2.72561594410375	-1.56952563411861\\
2.67640772937493	-1.57127102413236\\
2.67640772937493	-1.57127102413236\\
2.63163497258756	-1.54452538345362\\
2.58082254348753	-1.52648463211582\\
2.52931073430689	-1.53859954579161\\
2.47579458328139	-1.55138581838976\\
2.47579458328139	-1.55146795093235\\
2.4230318100405	-1.56616964174379\\
2.36613865058337	-1.58958045044993\\
2.31471257796722	-1.59060615007017\\
2.26131222341564	-1.59598342512633\\
2.26131222341564	-1.59598342512633\\
2.2089689983498	-1.60656425847891\\
2.15574024085397	-1.61269114729463\\
2.10110743211266	-1.58501386761272\\
2.04719822564819	-1.58929192296622\\
1.99098377687201	-1.60184785384066\\
1.99098377687201	-1.60184785384066\\
1.93741280097698	-1.61957441688624\\
1.86968138815803	-1.66023712970787\\
1.81538563877159	-1.65606199234667\\
1.81538563877159	-1.65574197823244\\
1.75319717453174	-1.69490249607478\\
1.69329912131239	-1.70879007920901\\
1.63415504377066	-1.71069669025659\\
1.63415504377066	-1.71069669025659\\
1.58303879539744	-1.70406232942502\\
1.53330418480528	-1.66218375099521\\
1.48431156009591	-1.6324936352619\\
1.43361387189912	-1.62837784898265\\
1.3870711780824	-1.611536269674\\
1.33981438827018	-1.5936697996513\\
1.30146049041585	-1.54828150832622\\
1.30146049041585	-1.54828150832622\\
1.26637563520262	-1.49900843098552\\
1.15409038324322	-1.64479247208844\\
1.0680210194526	-1.71874209052133\\
1.0680210194526	-1.71874209052133\\
0.953103844339111	-1.90819725240005\\
0.844293027744301	-2.04399305755159\\
0.729559982285463	-2.17083115990922\\
0.61296057099523	-2.29075253210707\\
0.61296057099523	-2.29075253210707\\
0.510024433770647	-2.39997181601264\\
0.388400139511625	-2.47275577809193\\
0.29492956183495	-2.51408049455864\\
0.29492956183495	-2.51313948648814\\
0.217675783343659	-2.50979920942594\\
0.185099342763702	-2.37510362677173\\
0.224239120524786	-2.06722970376416\\
0.288645499972859	-1.71432143395707\\
0.302028936398958	-1.53689856188993\\
0.274246849672595	-1.47444553199559\\
0.274246849672595	-1.47444553199559\\
0.233543964402253	-1.44821249219375\\
0.204903043904877	-1.39266822394952\\
0.187500156591732	-1.31790392050226\\
0.187500156591732	-1.31790392050226\\
0.179677326198441	-1.21916814554086\\
0.179559122947197	-1.10737401183753\\
0.179559122947197	-1.10737401183753\\
0.185018272479234	-0.983727326854228\\
0.189625702776429	-0.87714199691038\\
0.189493293105948	-0.796544838321513\\
0.188834639675152	-0.726069150710719\\
0.186276411648548	-0.666931919654396\\
0.186276411648548	-0.666931919654396\\
0.181172887529107	-0.617619448785361\\
0.176246807215577	-0.573878080427954\\
0.1704480105568	-0.535990027277098\\
0.1704480105568	-0.535990027277098\\
0.169497805693159	-0.486604652269072\\
0.171641912685679	-0.433898501303159\\
0.174313161490455	-0.386399406798099\\
0.174313161490455	-0.386399406798099\\
0.175928235198738	-0.342671733589188\\
0.169017282644848	-0.328540704770321\\
0.165016407870051	-0.309053878390533\\
0.160874854732141	-0.291246031120943\\
0.160874854732141	-0.291246031120943\\
0.156739388503743	-0.275392474664751\\
0.155958384716811	-0.251276926669786\\
0.153844860181651	-0.232792288170044\\
0.156945761281447	-0.204570952568138\\
0.157473058129932	-0.184249536387158\\
0.156024338420435	-0.170933916827235\\
0.152947759538631	-0.162309367927729\\
0.148388848011332	-0.158675325770308\\
0.146595828213623	-0.148761551330461\\
0.146595828213623	-0.148761551330461\\
0.146153269343589	-0.135176908680305\\
0.145269524835745	-0.124859132039358\\
0.145279131340088	-0.112880463310155\\
0.142193552925535	-0.109524222940599\\
0.142979314498252	-0.0981911311133493\\
0.142797036223953	-0.0894706536054446\\
0.142671671074717	-0.0824021812648645\\
0.14074155625116	-0.0804921390550739\\
0.14074155625116	-0.0793218357884212\\
0.13372747760246	-0.0927593113387149\\
0.131888771905882	-0.0898166704064247\\
0.131277212126516	-0.0840371804039583\\
0.131277212126516	-0.0828011745880705\\
0.131174799354755	-0.0760051494655399\\
0.131708397868914	-0.0681242215848193\\
0.12412944783426	-0.0779055793055839\\
0.121808564748013	-0.0774442792909547\\
0.121808564748013	-0.0767034626043211\\
0.11481617032795	-0.08345415004672\\
0.111235534735973	-0.0833922712674339\\
0.106916684006829	-0.0881436504031898\\
0.106916684006829	-0.0881436504031898\\
0.10451686086428	-0.0861489328512545\\
0.102836199934807	-0.0838017979862266\\
0.100481052607636	-0.0837065899851562\\
0.100481052607636	-0.0837065899851562\\
0.0985938908755794	-0.0810000604027566\\
0.0933961303464076	-0.0889998992929932\\
0.0915026119585818	-0.0871310932050873\\
0.0892384022557799	-0.0840817311370627\\
0.0892384022557799	-0.0840817311370627\\
0.0871419221504434	-0.082485660195193\\
0.085086262277574	-0.0797163683193298\\
0.0811159450379613	-0.0845667210372256\\
0.0797094963802669	-0.0814433167390539\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/SpeedTrackingNissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.125,0.69400,0.22900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=3.50cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0.038764625787735,
xmax=54.6044413000345,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=0,
ymax=12.1235568622732,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Speed [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Speed Tracking},
xmajorgrids,
ymajorgrids,
legend style={at={(0.665, 0.36)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.3pt]
  table[row sep=crcr]{%
0	    0\\
4.99	0\\
5	    12\\
26.99	12\\
27	    8\\
38.99	8\\
39	    4\\
48.9	4\\
49	    0\\
58.1	0\\
};
\addlegendentry{\scriptsize $v_0$}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
4.9	0\\
5	0.00487470020987833\\
5.1	0.112164167261543\\
5.2	0.111545254124728\\
5.3	0.125891497870996\\
5.4	0.254227408094601\\
5.5	0.418297763108621\\
5.6	0.581792229939571\\
5.7	0.769289244559948\\
5.8	0.93688658893367\\
5.9	1.12309411715095\\
6	1.31660749671483\\
6.1	1.50743420852265\\
6.2	1.68829072683728\\
6.3	1.88254218990421\\
6.4	2.00948712328656\\
6.5	2.18711418448022\\
6.6	2.39025175786935\\
6.7	2.5615037092644\\
6.8	2.72456679180308\\
6.9	2.88345032440886\\
7	3.06324193729016\\
7.1	3.22696788285901\\
7.2	3.41479464739276\\
7.3	3.6139159802894\\
7.4	3.7385996996026\\
7.5	3.91399792909442\\
7.6	4.04672893675164\\
7.7	4.25423758845315\\
7.8	4.42421850921542\\
7.9	4.58260222965438\\
8	4.75163365644156\\
8.1	4.95017445326811\\
8.2	5.09948675928758\\
8.3	5.26913390941582\\
8.4	5.45021423198401\\
8.5	5.60530639193891\\
8.6	5.77372991791118\\
8.7	5.93695204817943\\
8.8	6.09349175133525\\
8.9	6.24692652230686\\
9	6.40365991888815\\
9.1	6.55469876395243\\
9.2	6.72777159111143\\
9.3	6.85931521213552\\
9.4	7.05644009789103\\
9.5	7.16982848139358\\
9.6	7.33793379637274\\
9.7	7.50582656246327\\
9.8	7.63207747952475\\
9.9	7.77198499839134\\
10	7.90652091439055\\
10.1	8.03922329442548\\
10.2	8.16970089577496\\
10.3	8.33263031985365\\
10.4	8.47117894297412\\
10.5	8.62397879611984\\
10.6	8.72589192565215\\
10.7	8.87124743929913\\
10.8	8.99405483661539\\
10.9	9.16231604181699\\
11	9.31838856374429\\
11.1	9.42018607821162\\
11.2	9.52622806028435\\
11.3	9.63265736182484\\
11.4	9.73380736156661\\
11.5	9.87064636738152\\
11.6	9.9591468934292\\
11.7	10.103336340294\\
11.8	10.1743091248815\\
11.9	10.2957657788129\\
12	10.3704247144979\\
12.1	10.4609068671294\\
12.2	10.5633808426744\\
12.3	10.651131321683\\
12.4	10.7345304184549\\
12.5	10.8109356744919\\
12.6	10.8715420556715\\
12.7	10.9762543119976\\
12.8	11.053235598465\\
12.9	11.1141471831773\\
13	11.1503504247925\\
13.1	11.207705952267\\
13.2	11.2936288595432\\
13.3	11.3523364275437\\
13.4	11.3874325655417\\
13.5	11.448643357729\\
13.6	11.5083565430456\\
13.7	11.5406169984413\\
13.8	11.5524780418366\\
13.9	11.6032611582298\\
14	11.668294871285\\
14.1	11.7015079997962\\
14.2	11.7226560752762\\
14.3	11.746003358148\\
14.4	11.7715473576809\\
14.5	11.807185330969\\
14.6	11.8280709483861\\
14.7	11.8367098847407\\
14.8	11.8632179007791\\
14.9	11.8727025344868\\
15	11.9032987770984\\
15.1	11.9170736064021\\
15.2	11.9188650005348\\
15.3	11.9364212319547\\
15.4	11.9517995713471\\
15.5	11.9503237313636\\
15.6	11.9669355351956\\
15.7	11.9875780844803\\
15.8	11.9867912137954\\
15.9	11.9907696260993\\
16	11.9874012166945\\
16.1	11.9759871866323\\
16.2	11.9697150769432\\
16.3	11.9790381800213\\
16.4	11.9851063908453\\
16.5	12.0060142166659\\
16.6	11.9966669851103\\
16.7	12.0044152850948\\
16.8	11.978885020704\\
16.9	11.9848701084128\\
17	11.9920871727182\\
17.1	12.0326157189433\\
17.2	12.0495014638625\\
17.3	12.0586990639574\\
17.4	12.0541110128356\\
17.5	12.0564027439543\\
17.6	12.0590500916702\\
17.7	12.1064508891425\\
17.8	12.1060149895131\\
17.9	12.1173749287281\\
18	12.1010062292303\\
18.1	12.1017064770391\\
18.2	12.0945187671942\\
18.3	12.1018024882856\\
18.4	12.0998561074623\\
18.5	12.0840510826014\\
18.6	12.0903085575558\\
18.7	12.1142608338652\\
18.8	12.0942130286624\\
18.9	12.0798561838759\\
19	12.078917011583\\
19.1	12.070252485395\\
19.2	12.0609212195353\\
19.3	12.0415540758335\\
19.4	12.0592759512122\\
19.5	12.0494404644233\\
19.6	12.0600528877304\\
19.7	12.0530299148955\\
19.8	12.0586590406551\\
19.9	12.0498743797693\\
20	12.0669180305779\\
20.1	12.0779614983898\\
20.2	12.0702053276765\\
20.3	12.0694551530003\\
20.4	12.0762845643791\\
20.5	12.0751231744676\\
20.6	12.0760795291026\\
20.7	12.075992757978\\
20.8	12.09011921543\\
20.9	12.0910839638995\\
21	12.0918078100894\\
21.1	12.0932189260075\\
21.2	12.0861942050367\\
21.3	12.0882163224567\\
21.4	12.0923311371519\\
21.5	12.0902589753237\\
21.6	12.0891229515552\\
21.7	12.0977401130704\\
21.8	12.0996729781333\\
21.9	12.0971789520858\\
22	12.0981666165127\\
22.1	12.0850240178359\\
22.2	12.0837081061744\\
22.3	12.0798300336711\\
22.4	12.0609714327205\\
22.5	12.0594607080702\\
22.6	12.0553625266177\\
22.7	12.0534523368961\\
22.8	12.0630813728158\\
22.9	12.0608706471356\\
23	12.0562738075593\\
23.1	12.0592429669941\\
23.2	12.0580788458372\\
23.3	12.0682450431872\\
23.4	12.0638678235372\\
23.5	12.06179681755\\
23.6	12.0636356626005\\
23.7	12.0714239016246\\
23.8	12.0819003019947\\
23.9	12.0757830720551\\
24	12.0718339808298\\
24.1	12.0612550728583\\
24.2	12.0681197309699\\
24.3	12.0650324860958\\
24.4	12.0624783726868\\
24.5	12.0557459583216\\
24.6	12.0423372214206\\
24.7	12.0460138294533\\
24.8	12.0464114525012\\
24.9	12.0414707206874\\
25	12.029333682386\\
25.1	12.0322589284547\\
25.2	12.0270289132992\\
25.3	12.0287317173733\\
25.4	12.0230585719909\\
25.5	12.0250531981515\\
25.6	12.0103893119344\\
25.7	12.0119658973222\\
25.8	12.0166530397778\\
25.9	12.0208040857215\\
26	12.0210119818056\\
26.1	12.0109015631734\\
26.2	12.0114644084602\\
26.3	12.0213083096079\\
26.4	12.0101529727926\\
26.5	12.012904106177\\
26.6	12.0028864123638\\
26.7	12.0066428381239\\
26.8	12.00892732007\\
26.9	11.9992994116605\\
27	11.9960360206969\\
27.1	11.9438965161373\\
27.2	11.9430089648298\\
27.3	11.8792381961225\\
27.4	11.7633638255281\\
27.5	11.6057789918334\\
27.6	11.429420277143\\
27.7	11.2764309716683\\
27.8	11.1257633755049\\
27.9	10.9571686239592\\
28	10.7831491253756\\
28.1	10.6649665949784\\
28.2	10.5051689259381\\
28.3	10.3768001383871\\
28.4	10.2322007000138\\
28.5	10.0798652471668\\
28.6	9.94623550667709\\
28.7	9.82154195652745\\
28.8	9.66008789452508\\
28.9	9.5719195407937\\
29	9.45185238479616\\
29.1	9.33083951152007\\
29.2	9.21776802993555\\
29.3	9.11015698731612\\
29.4	9.02376526526798\\
29.5	8.90022645267992\\
29.6	8.77369231322324\\
29.7	8.7112400796497\\
29.8	8.65610573364317\\
29.9	8.57085324151098\\
30	8.53800444833528\\
30.1	8.47603488616295\\
30.2	8.43519288880119\\
30.3	8.4092511120224\\
30.4	8.36805277266496\\
30.5	8.3349940597199\\
30.6	8.30106120756119\\
30.7	8.25705351880607\\
30.8	8.22957377318978\\
30.9	8.22500382227095\\
31	8.22060530810032\\
31.1	8.19019387358979\\
31.2	8.19162069099376\\
31.3	8.17827750448746\\
31.4	8.16049916860799\\
31.5	8.15298597800168\\
31.6	8.15012701942323\\
31.7	8.14004368279432\\
31.8	8.14445957436375\\
31.9	8.13276034108066\\
32	8.1252077971855\\
32.1	8.11824176308966\\
32.2	8.12213342393484\\
32.3	8.12130255680289\\
32.4	8.11813262720865\\
32.5	8.11693309493817\\
32.6	8.10905802147025\\
32.7	8.10410025487211\\
32.8	8.10421414419181\\
32.9	8.10075001207186\\
33	8.10273854507642\\
33.1	8.10434503293468\\
33.2	8.10303815433138\\
33.3	8.10355023959531\\
33.4	8.10075586519625\\
33.5	8.0882708586807\\
33.6	8.0714999542658\\
33.7	8.07270879679406\\
33.8	8.05623057657915\\
33.9	8.04044555034088\\
34	8.04451881423289\\
34.1	8.03959428206939\\
34.2	8.03619373717309\\
34.3	8.0408539537299\\
34.4	8.05222255592751\\
34.5	8.04082500253789\\
34.6	8.04065131479303\\
34.7	8.04231608070777\\
34.8	8.04232537577504\\
34.9	8.03649652974672\\
35	8.03627854487141\\
35.1	8.03044659697523\\
35.2	8.02737256484629\\
35.3	8.03051874687918\\
35.4	8.02228402860481\\
35.5	8.01548421733012\\
35.6	8.01535992566812\\
35.7	8.01719520624338\\
35.8	8.01011992884221\\
35.9	8.01233574979679\\
36	8.010974826646\\
36.1	8.00133516218763\\
36.2	8.01057135414819\\
36.3	8.01014095582485\\
36.4	8.00281417837088\\
36.5	8.00811911066252\\
36.6	8.01712409939545\\
36.7	8.00668137398421\\
36.8	7.99982619574307\\
36.9	7.99878390674694\\
37	8.01397874678746\\
37.1	8.01053261852679\\
37.2	8.0075451343236\\
37.3	8.0103653527781\\
37.4	8.00711418819989\\
37.5	8.01900046413513\\
37.6	8.01233227446942\\
37.7	8.00727373324832\\
37.8	8.00180179187881\\
37.9	8.00884455909147\\
38	8.00298264598588\\
38.1	8.00369623300888\\
38.2	8.02229384959075\\
38.3	8.0198765855743\\
38.4	8.00593323093356\\
38.5	8.0297174037164\\
38.6	8.01153466261875\\
38.7	8.01267070415239\\
38.8	8.00661812924103\\
38.9	8.01710448189623\\
39	8.00485982673772\\
39.1	7.94916307036894\\
39.2	7.94419780157541\\
39.3	7.91228524107733\\
39.4	7.7790987144443\\
39.5	7.65066492241039\\
39.6	7.46541464043997\\
39.7	7.33701333731282\\
39.8	7.16819985883708\\
39.9	7.02562852931754\\
40	6.87272981071371\\
40.1	6.71540672354806\\
40.2	6.57052372828691\\
40.3	6.367988356069\\
40.4	6.25751327186069\\
40.5	6.09736120221324\\
40.6	5.91217866743005\\
40.7	5.75271232942602\\
40.8	5.60840279239732\\
40.9	5.43656468787774\\
41	5.26098409980018\\
41.1	5.11468911710759\\
41.2	4.97716620433405\\
41.3	4.8140537282354\\
41.4	4.71160508187238\\
41.5	4.58207720609444\\
41.6	4.44669446863322\\
41.7	4.3374424071511\\
41.8	4.27361836566607\\
41.9	4.1862488631714\\
42	4.14541477462871\\
42.1	4.0676733097548\\
42.2	4.03017391053016\\
42.3	3.99258010347573\\
42.4	3.9834984877287\\
42.5	3.94807494944962\\
42.6	3.95579183578635\\
42.7	3.93290727881761\\
42.8	3.94345750349217\\
42.9	3.94303056297382\\
43	3.95530376432647\\
43.1	3.96211651366473\\
43.2	3.98583915506572\\
43.3	3.97159940187962\\
43.4	3.99895512995734\\
43.5	4.01575466540607\\
43.6	4.02552358104711\\
43.7	4.0246089121972\\
43.8	4.02527575630326\\
43.9	4.02700227577073\\
44	4.02845951147151\\
44.1	4.02452411349649\\
44.2	4.02079130981657\\
44.3	4.01532935573786\\
44.4	4.02294943293824\\
44.5	4.01846905532787\\
44.6	4.02125498810732\\
44.7	4.02080404820513\\
44.8	4.02015226018543\\
44.9	4.02342814798853\\
45	4.02526310078993\\
45.1	4.02360992074386\\
45.2	4.01926886970414\\
45.3	4.01719997189683\\
45.4	4.02944123348587\\
45.5	4.02175117635983\\
45.6	4.02117645095317\\
45.7	4.02897443815289\\
45.8	4.02153075009926\\
45.9	4.02939061245927\\
46	4.00834401675468\\
46.1	4.00699743045344\\
46.2	4.00058432855224\\
46.3	4.0016871863931\\
46.4	4.00318553033153\\
46.5	3.99516359450969\\
46.6	3.99107878098906\\
46.7	3.98739239413935\\
46.8	3.97736319458111\\
46.9	3.98352885044629\\
47	3.97828861829538\\
47.1	3.97011553255342\\
47.2	3.97370359884779\\
47.3	3.98975660053231\\
47.4	3.99070612503528\\
47.5	4.01180511917281\\
47.6	4.01839157245483\\
47.7	4.04173434637192\\
47.8	4.03489199636972\\
47.9	4.03490973210587\\
48	4.03050924338624\\
48.1	4.03449878590305\\
48.2	4.0294190094777\\
48.3	4.02447639587569\\
48.4	4.02096690305233\\
48.5	4.00777676866979\\
48.6	4.00886147446549\\
48.7	4.00696283156329\\
48.8	3.99660550287739\\
48.9	3.98836333729601\\
49	3.93213423870652\\
49.1	3.92409386778663\\
49.2	3.92966152895258\\
49.3	3.80756516045397\\
49.4	3.65443054116281\\
49.5	3.46686224720209\\
49.6	3.28740581288188\\
49.7	3.10097716127411\\
49.8	2.88891619055395\\
49.9	2.69452080342341\\
50	2.51441654391324\\
50.1	2.33265357206594\\
50.2	2.168571283092\\
50.3	2.01288586150211\\
50.4	1.82646590886928\\
50.5	1.67907912122502\\
50.6	1.52132950757307\\
50.7	1.34280493770853\\
50.8	1.22534428744403\\
50.9	1.06600360648493\\
51	0.979260411665123\\
51.1	0.851960353304716\\
51.2	0.820325332632073\\
51.3	0.721846982340027\\
51.4	0.700533120145351\\
51.5	0.611641384015924\\
51.6	0.604524790751467\\
51.7	0.516381042572229\\
51.8	0.507104807424755\\
51.9	0.423215601237116\\
52	0.410986329479788\\
52.1	0.337960108289834\\
52.2	0.320670298423583\\
52.3	0.25223267066598\\
52.4	0.239709077728766\\
52.5	0.170796530115962\\
52.6	0.158085259708804\\
52.7	0.104839196420221\\
52.8	0.0883990648069433\\
52.9	0.0485531665823744\\
53	0.0468897142534936\\
53.1	0.0392910404221096\\
53.2	0.0475622884837129\\
53.3	0.0702544246448217\\
53.4	0.0889127234813318\\
53.5	0.0990102584307397\\
53.6	0.120031079314782\\
53.7	0.134812490764014\\
53.8	0.148115177688847\\
53.9	0.155665291970086\\
54	0.17730921073662\\
54.1	0.181778906415449\\
54.2	0.203196049351156\\
54.3	0.201875896216752\\
54.4	0.221618516072833\\
54.5	0.218868467884021\\
54.6	0.235413002525361\\
54.7	0.230114228831033\\
54.8	0.244873760055108\\
54.9	0.24383342366557\\
55	0.259028553685834\\
55.1	0.24681919672772\\
55.2	0.261584665630059\\
55.3	0.25235600477473\\
55.4	0.267716491818544\\
55.5	0.252199811973502\\
55.6	0.267684111500629\\
55.7	0.248633316652584\\
55.8	0.263397719417349\\
55.9	0.245565993171966\\
56	0.241619344914291\\
56.1	0.242495981717587\\
56.2	0.242368814779854\\
56.3	0.234284073593865\\
56.4	0.223947926187974\\
56.5	0.207265308610208\\
56.6	0.207512718122927\\
56.7	0.194517438731729\\
56.8	0.221919962767435\\
56.9	0.209106136978298\\
57	0.205775954910239\\
57.1	0.195624106309974\\
57.2	0.201085061532813\\
57.3	0.188568400996936\\
57.4	0.197153664856066\\
57.5	0.179385786864001\\
57.6	0.185621070038753\\
57.7	0.167033069280533\\
57.8	0.173462765045001\\
57.9	0.15796581940897\\
58	0.155281739475392\\
58.1	0.148161312277704\\
};
\addlegendentry{\scriptsize Target}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0428420940111585\\
0.2	0.0429118135263057\\
0.3	0.0428267179429444\\
0.4	0.041294273365073\\
0.5	0.0447526193693117\\
0.6	0.0418398792649241\\
0.7	0.0443001256862142\\
0.8	0.042060068567256\\
0.9	0.0453497188699517\\
1	0.0427396250989986\\
1.1	0.0452455547894978\\
1.2	0.0410718248711153\\
1.3	0.0437153428341763\\
1.4	0.0425382990105884\\
1.5	0.0446405274814448\\
1.6	0.0423670533909455\\
1.7	0.0448386248938807\\
1.8	0.0436726596145087\\
1.9	0.0450370184223069\\
2	0.0426953239500472\\
2.1	0.0463784812385988\\
2.2	0.0445845934733164\\
2.3	0.0457284778829609\\
2.4	0.0438109435114704\\
2.5	0.0467340536442123\\
2.6	0.0434367644500596\\
2.7	0.0442660968874663\\
2.8	0.043760372287865\\
2.9	0.0466043423650134\\
3	0.0450188815371822\\
3.1	0.0465881643677599\\
3.2	0.0442552970266558\\
3.3	0.0470713960409706\\
3.4	0.0460588987855821\\
3.5	0.0469134850310472\\
3.6	0.0455415777109917\\
3.7	0.0486132252554967\\
3.8	0.0465362455116831\\
3.9	0.0480760561590953\\
4	0.0446067313758965\\
4.1	0.0473830144312023\\
4.2	0.0447024286159876\\
4.3	0.0465603284883438\\
4.4	0.0449341682597464\\
4.5	0.0477481730135941\\
4.6	0.0459492854185353\\
4.7	0.0479672056500296\\
4.8	0.0452001916277327\\
4.9	0.0472683711709269\\
5	0.045126724095124\\
5.1	0.0466944009386744\\
5.2	0.044981770660593\\
5.3	0.0591512990566487\\
5.4	0.189341618251144\\
5.5	0.355031544599694\\
5.6	0.518457724505402\\
5.7	0.706399457807882\\
5.8	0.872864524953504\\
5.9	1.05970842416282\\
6	1.25149591584799\\
6.1	1.44120423586962\\
6.2	1.62231078634035\\
6.3	1.81850197049696\\
6.4	1.94673051804888\\
6.5	2.1241841250233\\
6.6	2.32761957981852\\
6.7	2.49823465501981\\
6.8	2.6627578333099\\
6.9	2.82182971249479\\
7	3.00344987370136\\
7.1	3.165394802977\\
7.2	3.35178448575439\\
7.3	3.54958296861349\\
7.4	3.6738992006885\\
7.5	3.85257619473956\\
7.6	3.98190361380386\\
7.7	4.19082120066113\\
7.8	4.3601218633758\\
7.9	4.52020041639415\\
8	4.69163044125898\\
8.1	4.88984297690919\\
8.2	5.03931735935207\\
8.3	5.20960797179209\\
8.4	5.39102554562749\\
8.5	5.5466733366135\\
8.6	5.7147336433482\\
8.7	5.87853527287237\\
8.8	6.03557101111642\\
8.9	6.1883238233901\\
9	6.34241773486449\\
9.1	6.49221698778407\\
9.2	6.66549596492198\\
9.3	6.79352220692626\\
9.4	6.98934859399086\\
9.5	7.10288157484921\\
9.6	7.27362145671789\\
9.7	7.44912883911795\\
9.8	7.57815467346627\\
9.9	7.71773482634558\\
10	7.8535455229657\\
10.1	7.98805052747335\\
10.2	8.1207952499216\\
10.3	8.28413708495432\\
10.4	8.42357930800645\\
10.5	8.5780998358978\\
10.6	8.6806697775045\\
10.7	8.82703828290306\\
10.8	8.94963257553472\\
10.9	9.11884897382193\\
11	9.27571826719035\\
11.1	9.3787688497076\\
11.2	9.48675578347322\\
11.3	9.59493730335839\\
11.4	9.69794108461321\\
11.5	9.83614243116006\\
11.6	9.92611383435955\\
11.7	10.0716972288807\\
11.8	10.1435069108458\\
11.9	10.2661802852662\\
12	10.3412565343974\\
12.1	10.4326095477724\\
12.2	10.5366871862911\\
12.3	10.6262794163642\\
12.4	10.7112243395373\\
12.5	10.7888286564299\\
12.6	10.8504694746232\\
12.7	10.9569548581758\\
12.8	11.0351871029456\\
12.9	11.0970627503109\\
13	11.1340756016133\\
13.1	11.1923412039757\\
13.2	11.2793497283638\\
13.3	11.3389615239472\\
13.4	11.3746368690238\\
13.5	11.4372557628476\\
13.6	11.4979661336329\\
13.7	11.5307631918912\\
13.8	11.5429302603853\\
13.9	11.594717776026\\
14	11.6611573865832\\
14.1	11.6949917077454\\
14.2	11.7167049876537\\
14.3	11.7404346273269\\
14.4	11.7664139114102\\
14.5	11.8027216572755\\
14.6	11.824155969457\\
14.7	11.833166036122\\
14.8	11.8603648870228\\
14.9	11.8700209014286\\
15	11.9012483113999\\
15.1	11.9153047667157\\
15.2	11.9171416502674\\
15.3	11.9350336735962\\
15.4	11.9507440488093\\
15.5	11.9492088268123\\
15.6	11.96620386196\\
15.7	11.9873081241983\\
15.8	11.9865092811617\\
15.9	11.9905716226159\\
16	11.9871289732546\\
16.1	11.9754631137166\\
16.2	11.9690629918181\\
16.3	11.9785878036569\\
16.4	11.9847890459797\\
16.5	12.0061418093127\\
16.6	11.9965949871391\\
16.7	12.0045119708679\\
16.8	11.9784165467548\\
16.9	11.9845372735989\\
17	11.9919096096998\\
17.1	12.0333414964217\\
17.2	12.0505868285793\\
17.3	12.0600058027005\\
17.4	12.0553270115307\\
17.5	12.0576854310977\\
17.6	12.0603484273151\\
17.7	12.1087025371366\\
17.8	12.1082495724133\\
17.9	12.1198693338213\\
18	12.1032097567943\\
18.1	12.1039642005598\\
18.2	12.0966500557701\\
18.3	12.1040709345432\\
18.4	12.1019574759418\\
18.5	12.0857867793789\\
18.6	12.092181256174\\
18.7	12.1166218163365\\
18.8	12.0961953275415\\
18.9	12.0815782365796\\
19	12.0806674900867\\
19.1	12.0718194277796\\
19.2	12.0622961357675\\
19.3	12.042479652826\\
19.4	12.0605954990689\\
19.5	12.0505176660178\\
19.6	12.0613247856187\\
19.7	12.054122132114\\
19.8	12.0598587037836\\
19.9	12.0509160305495\\
20	12.068376960166\\
20.1	12.0796766949962\\
20.2	12.0717813788234\\
20.3	12.0709454677953\\
20.4	12.0779503598507\\
20.5	12.0767815277631\\
20.6	12.0777320760608\\
20.7	12.0776198221555\\
20.8	12.0919687386943\\
20.9	12.0929856987961\\
21	12.0937133286772\\
21.1	12.095204287845\\
21.2	12.0880079695306\\
21.3	12.0901310741336\\
21.4	12.0943369953502\\
21.5	12.0922010458774\\
21.6	12.0910102018177\\
21.7	12.0997689678629\\
21.8	12.1017678568383\\
21.9	12.0992483191658\\
22	12.1003252359861\\
22.1	12.0869069613658\\
22.2	12.085612383981\\
22.3	12.0816025228057\\
22.4	12.0623399394181\\
22.5	12.0607849667402\\
22.6	12.0565698119861\\
22.7	12.0546018245671\\
22.8	12.0644217669113\\
22.9	12.0621519588798\\
23	12.0574524386634\\
23.1	12.0604735261599\\
23.2	12.0592961741353\\
23.3	12.0696716148978\\
23.4	12.0651988538009\\
23.5	12.06307849847\\
23.6	12.0649620729671\\
23.7	12.0729444095368\\
23.8	12.083663161113\\
23.9	12.0774189985502\\
24	12.073385402187\\
24.1	12.062566307054\\
24.2	12.0695463773655\\
24.3	12.0663931322809\\
24.4	12.0637777457072\\
24.5	12.0569098438557\\
24.6	12.0432179511013\\
24.7	12.0469767230923\\
24.8	12.0473896314201\\
24.9	12.0423393178629\\
25	12.029945060628\\
25.1	12.0329417055313\\
25.2	12.0276177498049\\
25.3	12.0293738212997\\
25.4	12.0235740594536\\
25.5	12.0255992346938\\
25.6	12.010610391874\\
25.7	12.0122283392604\\
25.8	12.0170259143198\\
25.9	12.0212782409949\\
26	12.0215006132809\\
26.1	12.0111484416076\\
26.2	12.0117196870723\\
26.3	12.0217674039689\\
26.4	12.0103727425289\\
26.5	12.0131809718009\\
26.6	12.002947065318\\
26.7	12.0067822143977\\
26.8	12.0091172244635\\
26.9	11.9992840013303\\
27	12.0049390343578\\
27.1	11.9960371578712\\
27.2	11.9936646489138\\
27.3	11.9293949788575\\
27.4	11.8117914775454\\
27.5	11.6531967580584\\
27.6	11.4770901566631\\
27.7	11.3241798487139\\
27.8	11.1723006818835\\
27.9	11.0019017834799\\
28	10.8259328659345\\
28.1	10.7071331196556\\
28.2	10.5463440046009\\
28.3	10.4165914875393\\
28.4	10.2711176743971\\
28.5	10.1184192457099\\
28.6	9.98366498543007\\
28.7	9.8576095809857\\
28.8	9.69369189517248\\
28.9	9.60419058318485\\
29	9.48274497262443\\
29.1	9.35940154328997\\
29.2	9.24447853753452\\
29.3	9.13518758917858\\
29.4	9.04925161029409\\
29.5	8.92361767032392\\
29.6	8.79471335875707\\
29.7	8.72984657809462\\
29.8	8.67305169934883\\
29.9	8.5859893453192\\
30	8.55265241376938\\
30.1	8.48964197689663\\
30.2	8.44811847893847\\
30.3	8.42135765754156\\
30.4	8.37884025700053\\
30.5	8.34465451158397\\
30.6	8.3098677672754\\
30.7	8.26467953719333\\
30.8	8.23672452710224\\
30.9	8.23216581849237\\
31	8.22788159250954\\
31.1	8.19641878531554\\
31.2	8.19797125440141\\
31.3	8.18421663410389\\
31.4	8.16580391959575\\
31.5	8.15798158799273\\
31.6	8.15489526305162\\
31.7	8.14451899968692\\
31.8	8.1490529368118\\
31.9	8.13694723089593\\
32	8.12914902985316\\
32.1	8.12198276328867\\
32.2	8.12602250360756\\
32.3	8.1251694722305\\
32.4	8.12196922521522\\
32.5	8.12079181291883\\
32.6	8.11257854025158\\
32.7	8.1073840903937\\
32.8	8.10741079263132\\
32.9	8.10387037645325\\
33	8.10593331257122\\
33.1	8.10754161774489\\
33.2	8.10617837468826\\
33.3	8.10678423668869\\
33.4	8.10409948802281\\
33.5	8.09123201046717\\
33.6	8.07386411700577\\
33.7	8.07495684356738\\
33.8	8.05798071885625\\
33.9	8.04170360330975\\
34	8.04590387489392\\
34.1	8.04082581454638\\
34.2	8.03731854343997\\
34.3	8.04211546639346\\
34.4	8.05382371579091\\
34.5	8.04209287435745\\
34.6	8.04192382504135\\
34.7	8.04363559207499\\
34.8	8.04364541419507\\
34.9	8.03764743993858\\
35	8.03745758276467\\
35.1	8.03147547217655\\
35.2	8.02830199354885\\
35.3	8.0315735214169\\
35.4	8.02302320062948\\
35.5	8.01601217566976\\
35.6	8.01587656032771\\
35.7	8.01778469865858\\
35.8	8.01046465326189\\
35.9	8.01275159703962\\
36	8.01133605163291\\
36.1	8.00137892745468\\
36.2	8.01092077971628\\
36.3	8.01047000563356\\
36.4	8.00290493928599\\
36.5	8.00837922939262\\
36.6	8.01767175690619\\
36.7	8.00689604888797\\
36.8	7.999820806549\\
36.9	7.99874432957302\\
37	8.01444891359796\\
37.1	8.01088440574388\\
37.2	8.00783182353468\\
37.3	8.01078917169933\\
37.4	8.0074166524339\\
37.5	8.01985287397092\\
37.6	8.01286388018332\\
37.7	8.0075833608856\\
37.8	8.00187433057197\\
37.9	8.00917498086806\\
38	8.00308799833395\\
38.1	8.00382446749074\\
38.2	8.02306021460737\\
38.3	8.02055312833333\\
38.4	8.00613189879638\\
38.5	8.03067534389665\\
38.6	8.01190543411532\\
38.7	8.01310157889393\\
38.8	8.00685199642932\\
38.9	8.01770117139486\\
39	8.01463275515697\\
39.1	8.00797291101185\\
39.2	8.00345125423638\\
39.3	7.97208587111073\\
39.4	7.83885749590053\\
39.5	7.70942594084385\\
39.6	7.52505105212123\\
39.7	7.39367616283657\\
39.8	7.22488582823495\\
39.9	7.0813717159656\\
40	6.92861039187074\\
40.1	6.77213893491464\\
40.2	6.62716305740976\\
40.3	6.42468896880167\\
40.4	6.31247235247474\\
40.5	6.15155051250531\\
40.6	5.96578060426605\\
40.7	5.8023886196568\\
40.8	5.65562958263538\\
40.9	5.48074293871646\\
41	5.30324995490683\\
41.1	5.15473018350467\\
41.2	5.01403507042065\\
41.3	4.84681831005695\\
41.4	4.74162406515105\\
41.5	4.60920643710587\\
41.6	4.47005707054502\\
41.7	4.35661103709091\\
41.8	4.28989207118799\\
41.9	4.19769047570546\\
42	4.15456787124816\\
42.1	4.07225630947663\\
42.2	4.03228726605998\\
42.3	3.99203786954681\\
42.4	3.98232490131925\\
42.5	3.94445683281744\\
42.6	3.9528170180443\\
42.7	3.92843446778367\\
42.8	3.93973305099181\\
42.9	3.93923148624578\\
43	3.95233607507259\\
43.1	3.95960602852096\\
43.2	3.98490258584644\\
43.3	3.96971833154022\\
43.4	3.99888532504952\\
43.5	4.01679998805009\\
43.6	4.02721428769465\\
43.7	4.02625618135903\\
43.8	4.02695207410886\\
43.9	4.02875537384577\\
44	4.03029888773733\\
44.1	4.02612547151279\\
44.2	4.02215266467878\\
44.3	4.01639240730945\\
44.4	4.02453944530288\\
44.5	4.01975439912136\\
44.6	4.02265984702007\\
44.7	4.02215812058339\\
44.8	4.02148547880759\\
44.9	4.02498476511535\\
45	4.02695064385525\\
45.1	4.02519066993484\\
45.2	4.02059508068644\\
45.3	4.01840615920289\\
45.4	4.03145824478735\\
45.5	4.02326965753369\\
45.6	4.02265156126639\\
45.7	4.03100469595112\\
45.8	4.0230444086203\\
45.9	4.03141038263787\\
46	4.00892544028243\\
46.1	4.00749449748945\\
46.2	4.00062553959359\\
46.3	4.00180694879637\\
46.4	4.00340390557473\\
46.5	3.99484100762876\\
46.6	3.99048607128033\\
46.7	3.98656170429623\\
46.8	3.97586366869297\\
46.9	3.98243346422121\\
47	3.97683954703756\\
47.1	3.96814900038665\\
47.2	3.97189585503265\\
47.3	3.98904015478919\\
47.4	3.99004740004001\\
47.5	4.01261157754688\\
47.6	4.01960647408923\\
47.7	4.04444730892462\\
47.8	4.03721676611743\\
47.9	4.03725806502309\\
48	4.03262397364735\\
48.1	4.03684750110085\\
48.2	4.0314469526892\\
48.3	4.0261224392244\\
48.4	4.02236463072296\\
48.5	4.00829400805727\\
48.6	4.00944619127145\\
48.7	4.00742953543598\\
48.8	3.99637749466298\\
48.9	3.98758984798352\\
49	3.96871794105922\\
49.1	3.97058288396349\\
49.2	3.97588888901083\\
49.3	3.85398086152869\\
49.4	3.70038595970918\\
49.5	3.51292661112751\\
49.6	3.33289607737758\\
49.7	3.1468648577929\\
49.8	2.93512167007965\\
49.9	2.74053918907638\\
50	2.56028581350933\\
50.1	2.37906714456008\\
50.2	2.21476783994354\\
50.3	2.05895585466398\\
50.4	1.87132401167346\\
50.5	1.72545323756656\\
50.6	1.56782973527976\\
50.7	1.38954110525416\\
50.8	1.27130122730659\\
50.9	1.11192587099717\\
51	1.0249343188865\\
51.1	0.897019667857711\\
51.2	0.865189032831722\\
51.3	0.766551668757382\\
51.4	0.746151591047841\\
51.5	0.657498125902616\\
51.6	0.650340127932695\\
51.7	0.561426263642364\\
51.8	0.5524931505878\\
51.9	0.468811612548249\\
52	0.456554221445517\\
52.1	0.383921362506879\\
52.2	0.367152297304495\\
52.3	0.299387153381402\\
52.4	0.286113075009328\\
52.5	0.217325153832231\\
52.6	0.20403431433223\\
52.7	0.150974800907881\\
52.8	0.135161958140785\\
52.9	0.0952134641938363\\
53	0.09351107309831\\
53.1	0.0857933384612243\\
53.2	0.0942599774643319\\
53.3	0.117089555731009\\
53.4	0.134612689028121\\
53.5	0.144608823822725\\
53.6	0.165028564753342\\
53.7	0.180287089297257\\
53.8	0.193999659979608\\
53.9	0.201941336536501\\
54	0.222556742121236\\
54.1	0.226603887143536\\
54.2	0.24778056618189\\
54.3	0.246819190080726\\
54.4	0.266996630496321\\
54.5	0.26463399841824\\
54.6	0.281609909405874\\
54.7	0.27667170841332\\
54.8	0.291890687284748\\
54.9	0.29138647621983\\
55	0.30580122866264\\
55.1	0.293191912407485\\
55.2	0.307025226462243\\
55.3	0.29836051822414\\
55.4	0.313579036902251\\
55.5	0.297848827438984\\
55.6	0.312521006946099\\
55.7	0.295298222267754\\
55.8	0.310514461868126\\
55.9	0.29311251408325\\
56	0.288605764105516\\
56.1	0.290115094428295\\
56.2	0.295357112171057\\
56.3	0.296783935850682\\
56.4	0.295027088527195\\
56.5	0.285921687057854\\
56.6	0.289238581041587\\
56.7	0.269157866312625\\
56.8	0.278559345403367\\
56.9	0.259844536355113\\
57	0.261041720434742\\
57.1	0.25213417609445\\
57.2	0.258791751219475\\
57.3	0.241964189102366\\
57.4	0.24825724811578\\
57.5	0.231121661283655\\
57.6	0.235957860254641\\
57.7	0.217903687764617\\
57.8	0.2241695861078\\
57.9	0.209608368044425\\
58	0.206999857589144\\
58.1	0.199167268053922\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

\begin{axis}[%
width=4.20cm,
height=3.50cm,
at={(5.65cm,0.0cm)},
scale only axis,
xmin=0.038764625787735,
xmax=54.6044413000345,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Time [s]},
ymin=-2.50,
ymax=2.70,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Acceleration Tracking},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	-1\\
4.9	-1\\
5	-0.865456401302055\\
5.1	1.99999999954136\\
5.2	1.99999999960512\\
5.3	1.99999999880115\\
5.4	1.9999998433433\\
5.5	1.99999838242965\\
5.6	1.99999293172517\\
5.7	1.9999757378666\\
5.8	1.99994308816186\\
5.9	1.99987767350282\\
6	1.99976283113901\\
6.1	1.9995837557259\\
6.2	1.99933108504939\\
6.3	1.99894510626375\\
6.4	1.99861072728637\\
6.5	1.99803497455525\\
6.6	1.99716267398734\\
6.7	1.99624255987711\\
6.8	1.99515114010792\\
6.9	1.99388282941969\\
7	1.99214740151853\\
7.1	1.99031360507323\\
7.2	1.9878263159733\\
7.3	1.98467386471104\\
7.4	1.98242823312894\\
7.5	1.97874951247844\\
7.6	1.97574474768698\\
7.7	1.97024389090936\\
7.8	1.96513544430884\\
7.9	1.95972843326611\\
8	1.95326941546816\\
8.1	1.9448569217911\\
8.2	1.93779197958119\\
8.3	1.92894665519445\\
8.4	1.91853102968435\\
8.5	1.90870431512521\\
8.6	1.89711966336027\\
8.7	1.8848088971266\\
8.8	1.87200142044013\\
8.9	1.85854076654122\\
9	1.84391409445171\\
9.1	1.82863864673272\\
9.2	1.809590190944\\
9.3	1.79454638801393\\
9.4	1.76982691917394\\
9.5	1.75449892074546\\
9.6	1.7300278932687\\
9.7	1.70301893564289\\
9.8	1.6818306112003\\
9.9	1.65780612006633\\
10	1.63301087583838\\
10.1	1.60727575802637\\
10.2	1.58052934087514\\
10.3	1.54574544947271\\
10.4	1.51435275905254\\
10.5	1.47774149187916\\
10.6	1.45231820191986\\
10.7	1.41444082746192\\
10.8	1.38122806619053\\
10.9	1.3330655306712\\
11	1.28592592452234\\
11.1	1.25374091840576\\
11.2	1.21875599556199\\
11.3	1.18252168344401\\
11.4	1.14683595578309\\
11.5	1.09716329302119\\
11.6	1.06368212668863\\
11.7	1.00753384433917\\
11.8	0.978860703387959\\
11.9	0.928619000486604\\
12	0.896938043193648\\
12.1	0.857442536990174\\
12.2	0.8111640568353\\
12.3	0.770199815203253\\
12.4	0.73041561567398\\
12.5	0.69321673121582\\
12.6	0.663097593921506\\
12.7	0.609837298839745\\
12.8	0.569704939925828\\
12.9	0.537352568491286\\
13	0.517746497523901\\
13.1	0.486456012379963\\
13.2	0.438855470161748\\
13.3	0.40559662371331\\
13.4	0.385434568042461\\
13.5	0.349581244416892\\
13.6	0.314265473059653\\
13.7	0.294948694805965\\
13.8	0.287741571313106\\
13.9	0.256799920295188\\
14	0.216504234628766\\
14.1	0.195716834222428\\
14.2	0.182279662000734\\
14.3	0.167508891595813\\
14.4	0.151232578236248\\
14.5	0.128309697796217\\
14.6	0.114674504307465\\
14.7	0.108924504270961\\
14.8	0.091477790178689\\
14.9	0.085253192957194\\
15	0.0650262318799466\\
15.1	0.055856824941182\\
15.2	0.0546690585222422\\
15.3	0.0429598445000353\\
15.4	0.032635607868547\\
15.5	0.033643468727963\\
15.6	0.0224357294130982\\
15.7	0.00844760503480072\\
15.8	0.008978460027023\\
15.9	0.00627418065298954\\
16	0.00856447421227692\\
16.1	0.0162978064565316\\
16.2	0.0205449783414835\\
16.3	0.0142365603331205\\
16.4	0.0101201805496706\\
16.5	-0.00408355962565805\\
16.6	0.00226658921527232\\
16.7	-0.00300501047167347\\
16.8	0.0143500477852114\\
16.9	0.0102827079525001\\
17	0.00538084596455108\\
17.1	-0.0220582507081376\\
17.2	-0.0333718846438339\\
17.3	-0.0395023339340649\\
17.4	-0.0364633769200451\\
17.5	-0.0379991414925858\\
17.6	-0.0397294467202312\\
17.7	-0.0708429432821702\\
17.8	-0.0705677866812992\\
17.9	-0.077955882904068\\
18	-0.0673520643358952\\
18.1	-0.0678337664533753\\
18.2	-0.0631564450721632\\
18.3	-0.0679016805852329\\
18.4	-0.0665470355635546\\
18.5	-0.0561816436451705\\
18.6	-0.0602916701908373\\
18.7	-0.0758941276700828\\
18.8	-0.0628653223617719\\
18.9	-0.053473603609164\\
19	-0.0528865519687283\\
19.1	-0.0471715791600418\\
19.2	-0.0409972364982097\\
19.3	-0.0280707305695019\\
19.4	-0.0398921301045398\\
19.5	-0.033325369342208\\
19.6	-0.0403632669040314\\
19.7	-0.0356776182544458\\
19.8	-0.0394127542279609\\
19.9	-0.0335868300521353\\
20	-0.0449425555000677\\
20.1	-0.0522471299545956\\
20.2	-0.0471470605702047\\
20.3	-0.0466060940596287\\
20.4	-0.0511338175035155\\
20.5	-0.0503768053067775\\
20.6	-0.0509915642268504\\
20.7	-0.0509203939394968\\
20.8	-0.0601554504570449\\
20.9	-0.0608077553788736\\
21	-0.0612741207362372\\
21.1	-0.0622293765569849\\
21.2	-0.0576117126722224\\
21.3	-0.0589758050810772\\
21.4	-0.0616737773977285\\
21.5	-0.0603045427206148\\
21.6	-0.0595402861421085\\
21.7	-0.0651516408641688\\
21.8	-0.066424357929203\\
21.9	-0.0648194780513024\\
22	-0.0655082099698286\\
22.1	-0.0569031778139854\\
22.2	-0.0560692097317534\\
22.3	-0.0534891994177275\\
22.4	-0.0410256613646025\\
22.5	-0.0400120086643645\\
22.6	-0.0372722445932027\\
22.7	-0.0359901584633422\\
22.8	-0.0423759397103561\\
22.9	-0.0409036130287869\\
23	-0.0378437373005984\\
23.1	-0.0398086248684972\\
23.2	-0.0390472098359693\\
23.3	-0.0457811435834636\\
23.4	-0.0428817377879785\\
23.5	-0.0415051850811876\\
23.6	-0.0427282136064461\\
23.7	-0.0478975527398709\\
23.8	-0.054813687330926\\
23.9	-0.050790610094997\\
24	-0.0481845837061852\\
24.1	-0.0411726059430381\\
24.2	-0.0456979651772103\\
24.3	-0.0436543565707838\\
24.4	-0.0419589178432931\\
24.5	-0.0374939796097411\\
24.6	-0.0285534974331971\\
24.7	-0.0310133473318007\\
24.8	-0.0312821962437887\\
24.9	-0.0279789832502733\\
25	-0.0198326132567563\\
25.1	-0.0218085795437982\\
25.2	-0.0183058248269387\\
25.3	-0.0194627825600202\\
25.4	-0.0156383779061408\\
25.5	-0.0169752529679084\\
25.6	-0.00705789184876872\\
25.7	-0.00812844600682057\\
25.8	-0.0113103942192816\\
25.9	-0.0141223771043404\\
26	-0.0142690290002843\\
26.1	-0.0074140363358716\\
26.2	-0.00779367515809922\\
26.3	-0.0144460130612673\\
26.4	-0.00689998767827293\\
26.5	-0.00876299797638743\\
26.6	-0.00196319860862896\\
26.7	-0.00451477242561405\\
26.8	-0.00606656554188918\\
26.9	0.000477289590241344\\
27	-0.276223749302165\\
27.1	-1.60441598121789\\
27.2	-1.6041024989532\\
27.3	-1.5954944797692\\
27.4	-1.57914908823175\\
27.5	-1.55574460867186\\
27.6	-1.52778921501487\\
27.7	-1.50182949644925\\
27.8	-1.47418233835983\\
27.9	-1.44086190742847\\
28	-1.40360868778417\\
28.1	-1.37668020462482\\
28.2	-1.33777961169329\\
28.3	-1.30418928067024\\
28.4	-1.26390328628853\\
28.5	-1.21845620296267\\
28.6	-1.17540807554021\\
28.7	-1.13240889294502\\
28.8	-1.0721406562549\\
28.9	-1.0371704359158\\
29	-0.986840314119685\\
29.1	-0.932396685315932\\
29.2	-0.878339367062979\\
29.3	-0.823684927303929\\
29.4	-0.778338910697833\\
29.5	-0.708104385842751\\
29.6	-0.630679910636549\\
29.7	-0.58952698885522\\
29.8	-0.552217609530158\\
29.9	-0.492595933481713\\
30	-0.468959566208674\\
30.1	-0.422996203711135\\
30.2	-0.391759423186713\\
30.3	-0.371218784045735\\
30.4	-0.337848726032173\\
30.5	-0.310505183853334\\
30.6	-0.282034601023442\\
30.7	-0.244154558138377\\
30.8	-0.22015307255331\\
30.9	-0.216250700261302\\
31	-0.21252765418324\\
31.1	-0.184925398880614\\
31.2	-0.186304315448362\\
31.3	-0.17407635308001\\
31.4	-0.157556562444872\\
31.5	-0.150479758832771\\
31.6	-0.14767836883838\\
31.7	-0.138219858159705\\
31.8	-0.142359826642171\\
31.9	-0.131280166081962\\
32	-0.124099494872749\\
32.1	-0.117470022438516\\
32.2	-0.121211327105652\\
32.3	-0.120421039228162\\
32.4	-0.117458384194033\\
32.5	-0.116366195032131\\
32.6	-0.108722506640047\\
32.7	-0.103874752681533\\
32.8	-0.103900035041355\\
32.9	-0.100584399138212\\
33	-0.102517093350077\\
33.1	-0.104022153827431\\
33.2	-0.102742009225761\\
33.3	-0.103313770442511\\
33.4	-0.100799106747882\\
33.5	-0.0886882158742441\\
33.6	-0.0721897059923618\\
33.7	-0.0732324952546197\\
33.8	-0.0569420264478254\\
33.9	-0.0411656672387567\\
34	-0.0452519442994524\\
34.1	-0.0403075670972336\\
34.2	-0.0368873578400386\\
34.3	-0.0415649499175829\\
34.4	-0.0529288101243746\\
34.5	-0.0415449438992274\\
34.6	-0.0413802631004981\\
34.7	-0.0430399973391994\\
34.8	-0.0430563108723884\\
34.9	-0.0372082962301969\\
35	-0.0370226669893449\\
35.1	-0.0311661399455768\\
35.2	-0.0280534005950665\\
35.3	-0.0312605914751828\\
35.4	-0.0228582872763477\\
35.5	-0.0159317666505381\\
35.6	-0.0157980059158318\\
35.7	-0.0176862132654136\\
35.8	-0.0104304327965713\\
35.9	-0.0126999849659008\\
36	-0.0112954024783947\\
36.1	-0.00137816584132454\\
36.2	-0.0108818049574613\\
36.3	-0.0104338808458997\\
36.4	-0.00290222690273318\\
36.5	-0.00835716798613397\\
36.6	-0.0175745242772117\\
36.7	-0.00687686021990858\\
36.8	0.000179283467441012\\
36.9	0.00125529804602781\\
37	-0.014383461434608\\
37.1	-0.0108318589786835\\
37.2	-0.00781232886065311\\
37.3	-0.0107497168823268\\
37.4	-0.00739947150140718\\
37.5	-0.0197301751973541\\
37.6	-0.0128094127790205\\
37.7	-0.00756537760934249\\
37.8	-0.00187293166671317\\
37.9	-0.00914801236786228\\
38	-0.00308465099310044\\
38.1	-0.00381804428204419\\
38.2	-0.0228933810829\\
38.3	-0.0204151963445991\\
38.4	-0.00612016659923789\\
38.5	-0.0303636823044307\\
38.6	-0.0118497867782575\\
38.7	-0.0130468421840971\\
38.8	-0.00683580890672678\\
38.9	-0.0176036394626483\\
39	-0.303337492818585\\
39.1	-1.87549674301213\\
39.2	-1.87521544860279\\
39.3	-1.87323877842352\\
39.4	-1.86439596491199\\
39.5	-1.85506113509398\\
39.6	-1.84032322892051\\
39.7	-1.82865725367266\\
39.8	-1.81207823270132\\
39.9	-1.79635817123786\\
40	-1.77780194276186\\
40.1	-1.75654740894924\\
40.2	-1.73453762362041\\
40.3	-1.69947003558429\\
40.4	-1.67752433618411\\
40.5	-1.64243869493845\\
40.6	-1.59579428729762\\
40.7	-1.5482929215852\\
40.8	-1.49947508468988\\
40.9	-1.43249375973469\\
41	-1.35226275008305\\
41.1	-1.27474827012684\\
41.2	-1.18945032191815\\
41.3	-1.07218195281806\\
41.4	-0.986998521740484\\
41.5	-0.865538206259828\\
41.6	-0.715797601643085\\
41.7	-0.578308547135757\\
41.8	-0.488201770448491\\
41.9	-0.350937930817\\
42	-0.281412126949231\\
42.1	-0.138161390691201\\
42.2	-0.0632347484343094\\
42.3	0.0158767763712961\\
42.4	0.0351111343712806\\
42.5	0.108793759042459\\
42.6	0.0927093672445597\\
42.7	0.139335328592241\\
42.8	0.117836960988471\\
42.9	0.118786038973493\\
43	0.0936225569659082\\
43.1	0.079549606905973\\
43.2	0.0300241535912373\\
43.3	0.0598787562838602\\
43.4	0.00225133912057351\\
43.5	-0.0332332695068197\\
43.6	-0.0535104681288533\\
43.7	-0.0516617267598161\\
43.8	-0.0530070660724002\\
43.9	-0.0564914172486221\\
44	-0.0594654276867111\\
44.1	-0.0514064580228337\\
44.2	-0.0436972246304774\\
44.3	-0.0324501281209328\\
44.4	-0.0483279822671193\\
44.5	-0.0390256585012746\\
44.6	-0.0446850560991849\\
44.7	-0.0437092474687886\\
44.8	-0.0424000642022795\\
44.9	-0.049196050202173\\
45	-0.0530054508258523\\
45.1	-0.0495959300121364\\
45.2	-0.0406589508976546\\
45.3	-0.0363441899116978\\
45.4	-0.0616970744968795\\
45.5	-0.0458680869214922\\
45.6	-0.0446689478373101\\
45.7	-0.0608142039032356\\
45.8	-0.045431857265206\\
45.9	-0.0615982668196885\\
46	-0.0177222161850524\\
46.1	-0.0149190308398833\\
46.2	-0.00123838941993909\\
46.3	-0.00360956603248536\\
46.4	-0.00679306502828801\\
46.5	0.010297073572032\\
46.6	0.018957650767818\\
46.7	0.0267414464202594\\
46.8	0.0478373074622787\\
46.9	0.0349015990601056\\
47	0.0459181664089608\\
47.1	0.0629451226343859\\
47.2	0.0556185599949818\\
47.3	0.0218296171079385\\
47.4	0.0198302341987596\\
47.5	-0.0250204432122403\\
47.6	-0.038736988278951\\
47.7	-0.0864766499096759\\
47.8	-0.0727338712029082\\
47.9	-0.0728127226758411\\
48	-0.0639385109199734\\
48.1	-0.0720221156707854\\
48.2	-0.0616710051525032\\
48.3	-0.0513955606686031\\
48.4	-0.0441109542823601\\
48.5	-0.0165002672521518\\
48.6	-0.0187806204723182\\
48.7	-0.0147874880519698\\
48.8	0.00722253256901606\\
48.9	0.0246962150430019\\
49	-1.17694594620865\\
49.1	-1.5\\
58.1	-1.5\\
};
\addlegendentry{\scriptsize Target}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.000164766940679444\\
0.2	0.00042136280099829\\
0.3	0.00100762932665754\\
0.4	0.00157103797164705\\
0.5	0.00747791357347204\\
0.6	0.00334189251948092\\
0.7	0.00723881795590254\\
0.8	0.00226918158399453\\
0.9	0.00839509954028638\\
1	0.00165399018318963\\
1.1	0.00634984417875393\\
1.2	-0.00552199157136514\\
1.3	0.0012825140756049\\
1.4	-0.00121661240385472\\
1.5	0.00336611719746185\\
1.6	-0.00316673495013209\\
1.7	0.00287529736503594\\
1.8	-0.000708854412155022\\
1.9	0.00252684289593373\\
2	-0.0033072723032081\\
2.1	0.00571644749144523\\
2.2	0.000424247249850022\\
2.3	0.00254547987105332\\
2.4	-0.00251129470142803\\
2.5	0.00501206857181329\\
2.6	-0.0037343348323035\\
2.7	-0.00105517873040558\\
2.8	-0.0020342976222151\\
2.9	0.00467642329404768\\
3	-0.000978311008013293\\
3.1	0.00290961511474464\\
3.2	-0.00273817778433566\\
3.3	0.00404556069808337\\
3.4	0.000351125269562772\\
3.5	0.00224440489127498\\
3.6	-0.000439111074078879\\
3.7	0.00652688877458493\\
3.8	0.00092937964520552\\
3.9	0.00369419230868403\\
4	-0.00538962656239276\\
4.1	0.00138247813954954\\
4.2	-0.00488281511560619\\
4.3	-6.83362031148652e-05\\
4.4	-0.00379421413864567\\
4.5	0.00337050129294665\\
4.6	-0.000448082683500699\\
4.7	0.00392296032811487\\
4.8	-0.00271280093389138\\
4.9	0.0022442242644786\\
5	-0.00299255759070674\\
5.1	0.000520012350194594\\
5.2	-0.00388604907402911\\
5.3	0.0319705505661469\\
5.4	0.327637881707591\\
5.5	0.622975017659834\\
5.6	0.87734946347568\\
5.7	1.12012118810622\\
5.8	1.2692027035177\\
5.9	1.40854592025265\\
6	1.52582411339571\\
6.1	1.61443038710344\\
6.2	1.67810986659148\\
6.3	1.7702593696318\\
6.4	1.6743545099379\\
6.5	1.71031051498295\\
6.6	1.79582843729701\\
6.7	1.78233229484259\\
6.8	1.75918872444266\\
6.9	1.72401829109454\\
7	1.73556275388313\\
7.1	1.71598142660081\\
7.2	1.73637741149296\\
7.3	1.76908166594553\\
7.4	1.65788855363882\\
7.5	1.68522802740478\\
7.6	1.62063553128795\\
7.7	1.71889125484104\\
7.8	1.71131643377132\\
7.9	1.68100103843477\\
8	1.69535048665537\\
8.1	1.77202973392143\\
8.2	1.71940470951431\\
8.3	1.71673462191492\\
8.4	1.7261604100802\\
8.5	1.68977195185401\\
8.6	1.69143767595929\\
8.7	1.67975581795094\\
8.8	1.65754826760425\\
8.9	1.61018211797467\\
9	1.59535294442888\\
9.1	1.57741686810822\\
9.2	1.60881444702182\\
9.3	1.55483924131252\\
9.4	1.63194494089321\\
9.5	1.54772019261055\\
9.6	1.59073752294568\\
9.7	1.63266075114438\\
9.8	1.5611062272184\\
9.9	1.49997391037735\\
10	1.47354465934499\\
10.1	1.44850996073172\\
10.2	1.41856897555561\\
10.3	1.46845583720577\\
10.4	1.45253365724812\\
10.5	1.4697024259385\\
10.6	1.37420065367153\\
10.7	1.3846156167777\\
10.8	1.34872128613478\\
10.9	1.42592282390156\\
11	1.4504231723792\\
11.1	1.3573901242881\\
11.2	1.29281794462977\\
11.3	1.23950420468768\\
11.4	1.19347372006127\\
11.5	1.22946852880321\\
11.6	1.1528301988337\\
11.7	1.22322142471227\\
11.8	1.10731464333722\\
11.9	1.12405882702406\\
12	1.04135144322253\\
12.1	1.00977237022207\\
12.2	1.01619131827443\\
12.3	0.991919004262212\\
12.4	0.955974024961491\\
12.5	0.915811326563688\\
12.6	0.846895252666744\\
12.7	0.891155177860179\\
12.8	0.858921028083998\\
12.9	0.803489013619095\\
13	0.702442017612044\\
13.1	0.674216888684858\\
13.2	0.712841354688371\\
13.3	0.686063763144736\\
13.4	0.613789577408342\\
13.5	0.616156316103531\\
13.6	0.613740471723759\\
13.7	0.551667283716259\\
13.8	0.45731181481285\\
13.9	0.468675509678423\\
14	0.508492920802997\\
14.1	0.471600023862102\\
14.2	0.413643814678633\\
14.3	0.374517628772629\\
14.4	0.350325085293078\\
14.5	0.349264655062033\\
14.6	0.321928721702058\\
14.7	0.265387491900534\\
14.8	0.265189717416405\\
14.9	0.229183561277414\\
15	0.247811049666164\\
15.1	0.218434181644885\\
15.2	0.172143877567042\\
15.3	0.169896795863292\\
15.4	0.16712316934851\\
15.5	0.123357649353333\\
15.6	0.133830884965967\\
15.7	0.151522449873146\\
15.8	0.117183820558076\\
15.9	0.0973426880339122\\
16	0.0681350405322285\\
16.1	0.0254072929151948\\
16.2	0.00806184486612353\\
16.3	0.0312795055332437\\
16.4	0.0424044111575701\\
16.5	0.0870742780161886\\
16.6	0.0503528206104801\\
16.7	0.0568968418983698\\
16.8	-0.00941462662263774\\
16.9	0.000162049032687853\\
17	0.0153434666775748\\
17.1	0.109054521914224\\
17.2	0.128943505347474\\
17.3	0.115284221342339\\
17.4	0.081968272009044\\
17.5	0.0673044877017226\\
17.6	0.0577957435478968\\
17.7	0.156236289397156\\
17.8	0.120663511057409\\
17.9	0.122202027591623\\
18	0.058659033960638\\
18.1	0.0519705324988251\\
18.2	0.0207097248614747\\
18.3	0.0336801507103166\\
18.4	0.0187233735957963\\
18.5	-0.0218501127392881\\
18.6	-0.000812247797597017\\
18.7	0.0606503149553624\\
18.8	0.00716845682457895\\
18.9	-0.0321201153867108\\
19	-0.0276675301327315\\
19.1	-0.039327977512433\\
19.2	-0.0499323829759614\\
19.3	-0.0815709675948059\\
19.4	-0.0260662499737795\\
19.5	-0.0433536592163673\\
19.6	-0.0104629356986092\\
19.7	-0.0263383125180522\\
19.8	-0.00844849499065976\\
19.9	-0.0264569877642946\\
20	0.0235025032915504\\
20.1	0.0438195426515619\\
20.2	0.0184310272729283\\
20.3	0.0114084589308305\\
20.4	0.024030413978377\\
20.5	0.0164478316026938\\
20.6	0.0118903964929708\\
20.7	0.0101526750945104\\
20.8	0.0412173971785424\\
20.9	0.0334304801324306\\
21	0.0294608101351104\\
21.1	0.0279021108393736\\
21.2	0.0060133909433914\\
21.3	0.00807945601653812\\
21.4	0.0141063315380299\\
21.5	0.00579650829059172\\
21.6	0.00189097676131994\\
21.7	0.0215169116227045\\
21.8	0.0222396947055284\\
21.9	0.00872409766289361\\
22	0.00735087875591551\\
22.1	-0.0242676741282351\\
22.2	-0.0222868192766492\\
22.3	-0.026803097026833\\
22.4	-0.0646412309861352\\
22.5	-0.0511125413345228\\
22.6	-0.0506377943502537\\
22.7	-0.0423791863939462\\
22.8	-0.00891024578737747\\
22.9	-0.0104471196557849\\
23	-0.0187363461468608\\
23.1	-0.00443281206652581\\
23.2	-0.00601867170556695\\
23.3	0.0198718778780992\\
23.4	0.00414384612786267\\
23.5	-0.00172726018041274\\
23.6	0.00223487174530698\\
23.7	0.0194416261181754\\
23.8	0.0404692100404614\\
23.9	0.0162918963681223\\
24	0.00269119675705372\\
24.1	-0.0230131931961969\\
24.2	-0.0020630086576925\\
24.3	-0.00821225233446903\\
24.4	-0.0141100426961839\\
24.5	-0.0263704081831428\\
24.6	-0.0529090752760037\\
24.7	-0.0319545422818485\\
24.8	-0.0231880720726231\\
24.9	-0.0297912521354352\\
25	-0.0531195821205531\\
25.1	-0.0371484486085148\\
25.2	-0.0417173359518453\\
25.3	-0.0263097510110301\\
25.4	-0.0323789098336614\\
25.5	-0.0196420143319968\\
25.6	-0.0493863155512483\\
25.7	-0.0396336410358762\\
25.8	-0.0196242630917953\\
25.9	-0.00568908305894618\\
26	-0.00231942173929526\\
26.1	-0.0241324621585731\\
26.2	-0.0208691444864483\\
26.3	0.00425803663880263\\
26.4	-0.0243658514324173\\
26.5	-0.0111258693116644\\
26.6	-0.0322386339278814\\
26.7	-0.0168569471995937\\
26.8	-0.00790039295167675\\
26.9	-0.0212965417184755\\
27	-0.00388109053832724\\
27.1	-0.0202898784314403\\
27.2	-0.0207115160798513\\
27.3	-0.167286333619116\\
27.4	-0.411849475739044\\
27.5	-0.690252345694407\\
27.6	-0.928609135596366\\
27.7	-1.05371657195283\\
27.8	-1.1727932232164\\
27.9	-1.30209598123246\\
28	-1.41854640308953\\
28.1	-1.37168616952378\\
28.2	-1.42947249043778\\
28.3	-1.39748591220362\\
28.4	-1.4111767777579\\
28.5	-1.43821956993056\\
28.6	-1.41688301120161\\
28.7	-1.38215097381088\\
28.8	-1.43226556356432\\
28.9	-1.30557664933821\\
29	-1.28606377232044\\
29.1	-1.26911188191748\\
29.2	-1.23808921365546\\
29.3	-1.20231364065566\\
29.4	-1.14050158122349\\
29.5	-1.16461910515791\\
29.6	-1.17796509883482\\
29.7	-1.05449789793204\\
29.8	-0.938103812178548\\
29.9	-0.907425654080886\\
30	-0.779727973448868\\
30.1	-0.733060578884473\\
30.2	-0.662477430161941\\
30.3	-0.568732097283476\\
30.4	-0.536795135136183\\
30.5	-0.485528326816221\\
30.6	-0.45082969802818\\
30.7	-0.446495697167136\\
30.8	-0.415730767680168\\
30.9	-0.331460555018331\\
31	-0.273036388696825\\
31.1	-0.278014761742029\\
31.2	-0.214870800978679\\
31.3	-0.197437378175626\\
31.4	-0.192285821524026\\
31.5	-0.164655921510717\\
31.6	-0.134000475462276\\
31.7	-0.125871441507731\\
31.8	-0.0836225083903671\\
31.9	-0.0915470632111444\\
32	-0.087952759586629\\
32.1	-0.084393192045117\\
32.2	-0.0565759305916148\\
32.3	-0.0476478358151869\\
32.4	-0.0437813625490568\\
32.5	-0.0352764679408945\\
32.6	-0.0474832085575289\\
32.7	-0.0465072443831542\\
32.8	-0.0362149100066118\\
32.9	-0.0369687267305905\\
33	-0.0242680307702479\\
33.1	-0.0130918898710377\\
33.2	-0.010682786771589\\
33.3	-0.00660559243347964\\
33.4	-0.0103364023438714\\
33.5	-0.0365178063577921\\
33.6	-0.0665136661609886\\
33.7	-0.048546891253244\\
33.8	-0.077202865814529\\
33.9	-0.0984622100257395\\
34	-0.0652635711274009\\
34.1	-0.0602668344072309\\
34.2	-0.05551955044138\\
34.3	-0.0334335052096684\\
34.4	0.00269779120138108\\
34.5	-0.0228006228082131\\
34.6	-0.0172946115751271\\
34.7	-0.0107007807448665\\
34.8	-0.00791442690164178\\
34.9	-0.0197347071146396\\
35	-0.0172605544206525\\
35.1	-0.0282099383840309\\
35.2	-0.0298226116675687\\
35.3	-0.0129817621584882\\
35.4	-0.029282002404191\\
35.5	-0.0384119867015454\\
35.6	-0.0298093355341113\\
35.7	-0.0197379929666362\\
35.8	-0.0310980640923325\\
35.9	-0.0183423850226266\\
36	-0.0140758775648204\\
36.1	-0.0319691176238156\\
36.2	-0.00230202853612109\\
36.3	0.00164451367355287\\
36.4	-0.0147816841201676\\
36.5	0.00148221031006666\\
36.6	0.0257521661379414\\
36.7	-0.00264558375678534\\
36.8	-0.018966311329085\\
36.9	-0.0183823530748728\\
37	0.0133089634374107\\
37.1	0.00652101878101606\\
37.2	0.000980236343986129\\
37.3	0.00497446640569552\\
37.4	-0.00359052795126397\\
37.5	0.0183706408209069\\
37.6	0.00338835815171988\\
37.7	-0.00549537616145927\\
37.8	-0.0132289929614714\\
37.9	0.00490389999024498\\
38	-0.00895749447546279\\
38.1	-0.0103712991122017\\
38.2	0.0317629416172967\\
38.3	0.0199759792130093\\
38.4	-0.0168787611865452\\
38.5	0.0440644074771288\\
38.6	-0.00501288474839052\\
38.7	-0.00216191121116943\\
38.8	-0.0157609583235309\\
38.9	0.0126384909721732\\
39	0.00357206668723185\\
39.1	-0.0101023545565645\\
39.2	-0.0174432196948411\\
39.3	-0.0830867659535899\\
39.4	-0.378969024853002\\
39.5	-0.596007964676745\\
39.6	-0.875414747052712\\
39.7	-0.990771300163518\\
39.8	-1.1368879570433\\
39.9	-1.20747136469224\\
40	-1.2841784363323\\
40.1	-1.32936702106674\\
40.2	-1.36501417002798\\
40.3	-1.51639337103191\\
40.4	-1.44523274362831\\
40.5	-1.47756684847824\\
40.6	-1.54995591949498\\
40.7	-1.57023405148425\\
40.8	-1.55175787253378\\
40.9	-1.59230913236409\\
41	-1.63637208796763\\
41.1	-1.60508995771796\\
41.2	-1.56077029570086\\
41.3	-1.5777600347793\\
41.4	-1.45445352979473\\
41.5	-1.42142938212978\\
41.6	-1.42740581209978\\
41.7	-1.35927674571148\\
41.8	-1.20170501407183\\
41.9	-1.12937762492118\\
42	-0.973431271834755\\
42.1	-0.935591111755948\\
42.2	-0.814332080406303\\
42.3	-0.715562326831799\\
42.4	-0.572809452378162\\
42.5	-0.523435780901682\\
42.6	-0.381355133842827\\
42.7	-0.343572112094041\\
42.8	-0.237003855623157\\
42.9	-0.180067973493688\\
43	-0.106124723989342\\
43.1	-0.0565788868972585\\
43.2	0.0168977821023021\\
43.3	-0.0142949973813198\\
43.4	0.0555876346354007\\
43.5	0.087349100096477\\
43.6	0.0935382986364681\\
43.7	0.0717823766627249\\
43.8	0.0553934112717531\\
43.9	0.0432191949872102\\
44	0.0363021083073228\\
44.1	0.0197265308778091\\
44.2	0.00538189559710543\\
44.3	-0.00866803352911096\\
44.4	0.013080604363243\\
44.5	-0.000591303461231755\\
44.6	0.00556525597029751\\
44.7	0.00360041881796928\\
44.8	-0.000209995956417953\\
44.9	0.00796206612922819\\
45	0.0105601249468258\\
45.1	0.00373291996873516\\
45.2	-0.00708589249056707\\
45.3	-0.0107780500006958\\
45.4	0.0199758473440406\\
45.5	-0.00178645106003766\\
45.6	-0.00221363354589758\\
45.7	0.01681901487613\\
45.8	-0.00370868547142914\\
45.9	0.0151134755035386\\
46	-0.0370529246749397\\
46.1	-0.0350846957482948\\
46.2	-0.0446055087897606\\
46.3	-0.0333831740966318\\
46.4	-0.0230572274895233\\
46.5	-0.0362130529470082\\
46.6	-0.0368024686057501\\
46.7	-0.0354505536233497\\
46.8	-0.0514179749100338\\
46.9	-0.0253027101850365\\
47	-0.0315574581944332\\
47.1	-0.0440690311518977\\
47.2	-0.0272121522553736\\
47.3	0.0173810911220501\\
47.4	0.0161967223916096\\
47.5	0.0661642173604028\\
47.6	0.0681934184167872\\
47.7	0.109739630040565\\
47.8	0.066135756873783\\
47.9	0.0500998759057416\\
48	0.0273766024030716\\
48.1	0.0297651574890176\\
48.2	0.0126131194850871\\
48.3	-0.00189221717568345\\
48.4	-0.0100850301190793\\
48.5	-0.0372967654715415\\
48.6	-0.0279683164435207\\
48.7	-0.0267470560381834\\
48.8	-0.0441142616501908\\
48.9	-0.0533782314573243\\
49	-0.0833873936806175\\
49.1	-0.0651232215250744\\
49.2	-0.0431812488092332\\
49.3	-0.330193339255974\\
49.4	-0.612716542525368\\
49.5	-0.903094002625801\\
49.6	-1.12215491969774\\
49.7	-1.29792122299367\\
49.8	-1.49695735146555\\
49.9	-1.60716736914313\\
50	-1.65542681729474\\
50.1	-1.66698599887099\\
50.2	-1.66347099632503\\
50.3	-1.63926140539303\\
50.4	-1.70225501146277\\
50.5	-1.65916184900774\\
50.6	-1.64261390196521\\
50.7	-1.65869249384595\\
50.8	-1.54662977623735\\
50.9	-1.54193674494341\\
51	-1.37910908420112\\
51.1	-1.33888713262147\\
51.2	-1.09207790623697\\
51.3	-1.04589705293821\\
51.4	-0.851394113130683\\
51.5	-0.847508496819564\\
51.6	-0.659922097951477\\
51.7	-0.693721341102722\\
51.8	-0.553569867933716\\
51.9	-0.605977530659393\\
52	-0.489991424543661\\
52.1	-0.518658802404152\\
52.2	-0.435253065510258\\
52.3	-0.490897135548171\\
52.4	-0.407603079706173\\
52.5	-0.468368097391313\\
52.6	-0.389779819230314\\
52.7	-0.420236745046496\\
52.8	-0.364057799702895\\
52.9	-0.364685442819482\\
53	-0.281707733502517\\
53.1	-0.232572647541699\\
53.2	-0.156462340629064\\
53.3	-0.0660648053254552\\
53.4	-0.00578233820940131\\
53.5	0.0226780800772644\\
53.6	0.0671961396182459\\
53.7	0.0897391657862201\\
53.8	0.102045904513199\\
53.9	0.0999118048741825\\
54	0.125899277901309\\
54.1	0.108279064545843\\
54.2	0.133321051730422\\
54.3	0.100791188721097\\
54.4	0.123799630878439\\
54.5	0.0916745189183205\\
54.6	0.109221878514786\\
54.7	0.0818789974838054\\
54.8	0.097491164863127\\
54.9	0.0785418328404806\\
55	0.0955117159215208\\
55.1	0.0526935662335674\\
55.2	0.0721040637524814\\
55.3	0.0456318881031168\\
55.4	0.0688522961920072\\
55.5	0.0194720143283714\\
55.6	0.0489698294029485\\
55.7	0.0108069530211762\\
55.8	0.0416583665200361\\
55.9	-0.00285471221385406\\
56	-0.0159340039922341\\
56.1	-0.0104088434101753\\
56.2	-0.000530278053721714\\
56.3	0.00012000520987739\\
56.4	-0.00516064575948863\\
56.5	-0.0193086231644466\\
56.6	-0.00222686598762981\\
56.7	-0.0441543757130155\\
56.8	-0.0152401152447006\\
56.9	-0.0521099785276904\\
57	-0.0422336952478048\\
57.1	-0.0435693788390033\\
57.2	-0.0218003460114824\\
57.3	-0.0437634950046591\\
57.4	-0.022136182732342\\
57.5	-0.0459966999156878\\
57.6	-0.026271938374313\\
57.7	-0.0591675598692244\\
57.8	-0.0341654443609573\\
57.9	-0.0574072368763465\\
58	-0.0507121218702881\\
58.1	-0.0539144936503521\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

\begin{axis}[%
width=4.20cm,
height=3.50cm,
at={(11.30cm,0.0cm)},
scale only axis,
xmin=0,
xmax=12.1235568622732,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={Speed [m/s]},
ymin=-2.50,
ymax=2.70,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={Performance Envelope},
xmajorgrids,
ymajorgrids,
legend style={at = {(0.98, 1.05)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.0pt, draw=mycolor1] table[row sep=crcr]{%
0	-1\\
0	-1\\
0.108694139067993	1.99999999957897\\
0.110621960248136	1.99999999956389\\
0.112586705795493	1.99999999953518\\
0.113798410659054	1.99999999949868\\
0.111233268133378	1.99999999961278\\
0.111626609383754	1.99999999960312\\
0.112476980316687	1.99999999960508\\
0.11612674332639	1.99999999945529\\
0.126788929491155	1.99999999874103\\
0.162369174670571	1.99999999198474\\
0.193030489539145	1.9999999756413\\
0.240308997466594	1.99999990896161\\
0.340379021312977	1.99999943718176\\
0.362522970736818	1.99999923388468\\
0.398121969508066	1.99999878809482\\
0.472278176324423	1.99999729707095\\
0.488872923997753	1.99999685395318\\
0.563526736245115	1.9999939631064\\
0.616034542602372	1.99999099819526\\
0.676535656275878	1.99998635573648\\
0.730093158447698	1.9999809109514\\
0.791124117101255	1.99997285610828\\
0.845284924542833	1.9999638631082\\
0.8739918328563	1.9999585034414\\
0.970859195330891	1.99993476159766\\
1.02958736030033	1.99991603774532\\
1.06613036798889	1.99990216786115\\
1.14283195775775	1.99986918625001\\
1.19589235016692	1.99984186824149\\
1.27147509018723	1.9997953377253\\
1.3309919895917	1.99975247071742\\
1.38401762555061	1.99970996232053\\
1.49305079682501	1.99960150891722\\
1.51419340381345	1.99957541297039\\
1.56648446416482	1.99951174257331\\
1.62385760822273	1.99943318294296\\
1.69656479384849	1.99931797432573\\
1.71832465902332	1.99927937894983\\
1.77018508348518	1.99918407222843\\
1.87927616564397	1.99895295123387\\
1.90050476710802	1.99890196026412\\
1.93109452790008	1.99882407511189\\
1.99025523072424	1.99866879390796\\
2.10208970265643	1.99833113343376\\
2.11721001762609	1.99828255308148\\
2.17227807316086	1.99809022130416\\
2.22177098002673	1.99790591949219\\
2.26687080238955	1.99772468779221\\
2.31989897167399	1.99749540145609\\
2.41898744518793	1.99702677101858\\
2.43397252424367	1.99695281295307\\
2.54489611609344	1.99634415431898\\
2.56898934032108	1.99619676766018\\
2.61955184128387	1.99588400133414\\
2.65613829695795	1.9956340212802\\
2.72488351000338	1.9951489051142\\
2.75843948942171	1.99490017758273\\
2.80923024372753	1.99450486382603\\
2.86816814210917	1.99401675312486\\
2.90757626529484	1.99367140441958\\
3.00897536142361	1.99271670060885\\
3.02254605267186	1.9925723097428\\
3.08226182084309	1.99194881374923\\
3.13447038344258	1.99137992806923\\
3.19203000135286	1.99072065584643\\
3.24443360239902	1.99011011721602\\
3.32704916746571	1.98905063469862\\
3.39955850926148	1.9880481091992\\
3.418335753302	1.98777476791721\\
3.46866563352839	1.98703016502813\\
3.50041398939368	1.98652984447486\\
3.63258716828117	1.98436855423317\\
3.64584033205233	1.98414865849318\\
3.6937103503682	1.9832767740069\\
3.73876912369087	1.9824250305148\\
3.79760118431649	1.98123393845718\\
3.8458792656796	1.9802262535132\\
3.89891490207048	1.97908074289363\\
3.93656307861931	1.97825397111039\\
4.00083038466731	1.97677345960123\\
4.03456395272371	1.97604926836575\\
4.11417186717725	1.97405647856108\\
4.18576810865327	1.97216020616301\\
4.2417429058606	1.97060192614628\\
4.29437453884301	1.96909376625148\\
4.3550196693558	1.96729011289569\\
4.3993765138601	1.96592128598864\\
4.44962424795939	1.96433176939764\\
4.53486282543962	1.96149143148876\\
4.54918818346886	1.96099832673819\\
4.59540047905068	1.95924203861423\\
4.64124893170884	1.95750774613498\\
4.68503482321413	1.95586904816159\\
4.75176404042305	1.95326432603274\\
4.8080551266851	1.95101322307675\\
4.85101982471184	1.94920831365847\\
4.94702617098856	1.94500177065487\\
4.9680673650779	1.94403368940114\\
5.01435250788793	1.94192021226167\\
5.08278070545522	1.93861975571429\\
5.13129506542389	1.93621589483261\\
5.18747340049073	1.93336077820906\\
5.23161979463905	1.93098739313257\\
5.28554522420248	1.92805389275293\\
5.33658914564551	1.92515890974819\\
5.43862114346297	1.91922265036361\\
5.45184370342462	1.91843381864843\\
5.50735251305586	1.91504749965683\\
5.54952950583693	1.91233555671337\\
5.6007213324775	1.90900589427629\\
5.64425287663735	1.90614263672348\\
5.70823710949761	1.90176728677171\\
5.75827569367468	1.89824044989137\\
5.80869830187691	1.89458365164183\\
5.85657062200064	1.89104299550173\\
5.91284555515089	1.88669392350893\\
5.95760026955286	1.883194293045\\
6.00028007415777	1.87976881997485\\
6.05645936383628	1.87513600485791\\
6.10350230267183	1.87115408327523\\
6.19404350487942	1.86336133871252\\
6.20612255614421	1.8622313896676\\
6.25936706632247	1.85741554848605\\
6.30797859258744	1.85294105837187\\
6.3800687809462	1.84624489230004\\
6.42920873857615	1.84138987819293\\
6.47047525207997	1.83734571872548\\
6.53679201264495	1.83053902515025\\
6.58683428866915	1.82522822032098\\
6.63356260171665	1.82025247455445\\
6.70691830239801	1.81197480862932\\
6.77257071924283	1.80446731585713\\
6.81330820232393	1.79973142125548\\
6.87193907592397	1.7931236667015\\
6.93649517457893	1.78509246180813\\
7.05373940259952	1.77019397893241\\
7.07422495252073	1.7674097251775\\
7.11486124720718	1.7620766019347\\
7.17334556062788	1.7540140627105\\
7.22131714311922	1.74722185689652\\
7.26065997260685	1.74145833063711\\
7.33159086641464	1.73098877832809\\
7.37238312416267	1.72480919392976\\
7.41405689305828	1.71782895134805\\
7.50228136164828	1.70364198047784\\
7.51476833962211	1.70144747936583\\
7.5633951200664	1.69352126082296\\
7.60534339040587	1.68632680595393\\
7.71528257141276	1.66783700565949\\
7.72530594273759	1.66606318853383\\
7.76394508614086	1.65924019756422\\
7.79404834707544	1.65387068509014\\
7.82432551060253	1.64831817910272\\
7.85862911421062	1.64202897994323\\
7.94788322936725	1.62522228444954\\
7.9607635388384	1.6227449147473\\
8.0029223151154	1.6144575704216\\
8.05212054577081	1.60472415635234\\
8.09256970257373	1.59632586452768\\
8.13508336044929	1.58763882557745\\
8.17141172286871	1.58017798428846\\
8.23477280012337	1.56684915005377\\
8.27580129980018	1.55820210031528\\
8.32931710567418	1.54648042002295\\
8.37321227251481	1.53674315186631\\
8.40841832191293	1.52870846181435\\
8.45429379656487	1.51830046237744\\
8.51742927608342	1.50353955143398\\
8.55864235234673	1.49369825149147\\
8.59694288913649	1.48440546979676\\
8.64037245058723	1.47370068232071\\
8.66837052775619	1.46684636833652\\
8.70038021956098	1.45871038400557\\
8.73775511038629	1.44934577676467\\
8.8116487378141	1.43031526050855\\
8.83991819914441	1.4228825259169\\
8.87651971404967	1.41302020719165\\
8.91822278487381	1.40182930919053\\
8.95821266959227	1.39107644862784\\
8.99816639642622	1.38009832943648\\
9.05628181112677	1.36395748595805\\
9.10129689352645	1.35089735666668\\
9.17165588587474	1.3303361173849\\
9.23354023405912	1.31195760429601\\
9.24438999892849	1.30856536110748\\
9.33982295581084	1.279368195178\\
9.34823743380456	1.27685934043994\\
9.39662143351735	1.26152388947002\\
9.42189051723103	1.25317797337769\\
9.46055200646825	1.24066350731874\\
9.48393735569067	1.23276910702959\\
9.51858707003303	1.22130598397481\\
9.57427963698649	1.20271998978547\\
9.58998391536281	1.19719088433377\\
9.62717649120004	1.18446578857749\\
9.64855951758286	1.17688107180417\\
9.68264724822269	1.16495243528849\\
9.71604954471051	1.15313692269766\\
9.75253651781386	1.14019033065879\\
9.81418035361113	1.11796055858424\\
9.85086375277906	1.10448279590547\\
9.87979149773148	1.09377962461745\\
9.90741079686934	1.08329794484543\\
9.93898742419645	1.07136270281704\\
9.96152166071995	1.06277736174897\\
9.98760656291233	1.05279535603657\\
10.0409864828929	1.03202655350873\\
10.1031808663545	1.00759643254293\\
10.114733831987	1.00294562502052\\
10.149822613687	0.988782772356185\\
10.158275716665	0.985423491200299\\
10.2405204295304	0.951759120410633\\
10.2540845726481	0.946135654395035\\
10.2887253332991	0.931551677708559\\
10.3153331760749	0.92046825773456\\
10.3460575679541	0.907438249186221\\
10.3658927739677	0.898930279014341\\
10.384515307002	0.890743835009687\\
10.4249192869528	0.873381239011668\\
10.4566359291696	0.859350234211372\\
10.4724496819787	0.852286715009174\\
10.5119319178832	0.834479220693483\\
10.5596009140387	0.812872984090269\\
10.5697646478113	0.808277902190446\\
10.5941537019678	0.796898577824217\\
10.6364344365335	0.777139343000353\\
10.664210935469	0.76402392537898\\
10.6935692079684	0.75014951897934\\
10.7318880762204	0.731713775657485\\
10.736064567709	0.729661901357793\\
10.7610670376683	0.717657364284302\\
10.7963620128913	0.700468147857585\\
10.8149089701138	0.691239738557121\\
10.8316014345409	0.682950021424145\\
10.8541590321408	0.671754579504417\\
10.8730017059034	0.66237066796464\\
10.9035500558771	0.647011301186265\\
10.9506480488715	0.623109293273896\\
10.973833266337	0.611086293673144\\
10.9971647483989	0.599049800093219\\
11.0429503660226	0.575162532592538\\
11.0484294100805	0.572239765387258\\
11.0704089793265	0.560647549831226\\
11.0795334526247	0.555846868015709\\
11.1057212601145	0.541909684056334\\
11.1273464370379	0.530213822413601\\
11.1360147346184	0.525592255084768\\
11.1423260906381	0.522091512569013\\
11.1549927397528	0.515232777636538\\
11.1653710689135	0.50959497703668\\
11.1823679086211	0.50025858366441\\
11.2194026192307	0.480084404460511\\
11.2563470198223	0.459832733984387\\
11.2829562916103	0.444890778671038\\
11.3017345737904	0.434271710519485\\
11.3206348928607	0.423603505991808\\
11.3546689234716	0.404216213930415\\
11.351048645236	0.406358754645451\\
11.3657531001817	0.397907122859358\\
11.3781796275286	0.390767018273523\\
11.3899032693792	0.384010706212838\\
11.4118738609517	0.371238088174604\\
11.4334110018181	0.358499149024294\\
11.4544199902104	0.346199268725014\\
11.4690988387049	0.337580013300159\\
11.5053591061728	0.316050055220358\\
11.5095066096819	0.313580758588675\\
11.522216623242	0.305942984281308\\
11.5349593163962	0.298322864907956\\
11.5426349439779	0.293745217579279\\
11.5496369917939	0.289496096515789\\
11.5510436573206	0.288602037815864\\
11.5529730993288	0.287444593491489\\
11.5730206648394	0.275299401304027\\
11.5884900496145	0.265851967429\\
11.6082876619621	0.253719572713389\\
11.6372632512883	0.235821711250284\\
11.6571312125518	0.22346358278026\\
11.6702872451493	0.2152622024509\\
11.6820988694628	0.207880714761993\\
11.7000988623731	0.196610790266484\\
11.7019587213922	0.195430896677646\\
11.7149694012492	0.187184939498251\\
11.7147737657436	0.187266391781535\\
11.7231361163392	0.181975964835011\\
11.7260757676715	0.180114000023291\\
11.7391571950865	0.171832214384751\\
11.7472550945858	0.16671842537138\\
11.7594520010953	0.158984708515877\\
11.7639758717938	0.156087264639446\\
11.7768138818374	0.14785578752494\\
11.7923935079615	0.137834609519381\\
11.8106279332314	0.126072154560516\\
11.8024914103598	0.131360544076828\\
11.8155403908848	0.122864845505204\\
11.8195053165191	0.120275578779526\\
11.8324180664096	0.111831919876297\\
11.8407922588511	0.106334064282081\\
11.8396752634179	0.107012138957298\\
11.8363114938772	0.109181425545317\\
11.848533863962	0.101152895557023\\
11.8540728090856	0.0974968703402423\\
11.863340418442	0.0913971413073387\\
11.8610420750912	0.092910056202604\\
11.8689154674925	0.0877380958321654\\
11.8704503624734	0.0867384818173846\\
11.882087177416	0.0790640983780622\\
11.8865024226799	0.0761467239137215\\
11.9029318862414	0.0652661477300551\\
11.9039047226399	0.0646299943152069\\
11.9188275498083	0.0547029947508273\\
11.929475357945	0.0475975321607551\\
11.9060448353456	0.0632017430238458\\
11.9102850148718	0.0603817086874352\\
11.9158590597736	0.0566764316242652\\
11.9201991452462	0.0537781140823299\\
11.9309118542143	0.0466472734388392\\
11.9401356460762	0.0404668590857296\\
11.9345838793104	0.0441930116142411\\
11.9431290530371	0.0384591075123535\\
11.9503407173574	0.0336120870744057\\
11.9523336380288	0.0322781320602077\\
11.9573340028331	0.0289266518205684\\
11.9595395860823	0.0274349793127491\\
11.9466328235672	0.0361299404319932\\
11.9519337759878	0.0325620544593683\\
11.965516609449	0.0233900666902487\\
11.967151438456	0.0222905177766779\\
11.9768970630509	0.0156941698086122\\
11.97828344369	0.014752444199216\\
11.9882626882257	0.00798307467082937\\
11.9836830915211	0.0110905097941554\\
11.9850782721963	0.0101404033658454\\
11.9858802581182	0.00959687095598905\\
11.9892868902245	0.00728424633730773\\
11.9942415361991	0.00391784374821103\\
11.9959718078699	0.00274198375877299\\
11.9819081722936	0.0122909638010731\\
11.9820471638794	0.0121980593360269\\
11.9814701698611	0.0125891682904753\\
11.9920957055985	0.00537888451408874\\
11.9908210802944	0.00624543834067159\\
11.9896262478453	0.00705642407557239\\
11.9675181961845	0.0220361177585935\\
11.9671021493273	0.0223156154729292\\
11.9716290123505	0.0192547844594182\\
11.9692745216355	0.0208419589818176\\
11.9682812321527	0.021514342001661\\
11.9680092526379	0.0216949140295772\\
11.9787894690346	0.0144050679193479\\
11.9825568127275	0.0118526033071511\\
11.9723912696678	0.0187333094712592\\
11.9869803165544	0.00885053490975696\\
11.9777697297895	0.0150910071280792\\
11.9820888920911	0.0121674762961739\\
12.0107321281799	-0.00729059763774975\\
11.9952703325672	0.00321968135279516\\
11.9983966908402	0.00109181339554998\\
11.9901837255457	0.00667724287952276\\
12.0036131460645	-0.00245898284613144\\
12.0092809831647	-0.00630887863377927\\
12.0034575601614	-0.00235352237320874\\
12.0054588719714	-0.00371490577262867\\
11.9809908263682	0.0129214460534475\\
11.9801710194025	0.013478487481974\\
11.9775662143817	0.0152438428096489\\
11.9853279293582	0.00997724238698261\\
11.9751235947292	0.0168916541388529\\
11.991814735279	0.00557367385760443\\
11.9783903130432	0.0146943119241572\\
11.9828298985117	0.0116782871127694\\
12.0014440235077	-0.000984334094404016\\
12.0016248976558	-0.00110769528804089\\
12.0203397285465	-0.0138052450061061\\
12.041675536007	-0.0281490604488528\\
12.0306911833336	-0.0207815533435562\\
12.0452752131529	-0.030552240831589\\
12.0498730504196	-0.0336197974650148\\
12.0538563177814	-0.0362579912271559\\
12.0669318497321	-0.0449652000571226\\
12.0531682167572	-0.0358323395205058\\
12.0551739171321	-0.037157572619934\\
12.0545571654304	-0.0367577503713015\\
12.0535180032029	-0.0360721065469785\\
12.0582152916925	-0.039208920576318\\
12.0570983784873	-0.0384597507878297\\
12.0558782500054	-0.0376518516777313\\
12.0588663382895	-0.0396520731030137\\
12.0509123750371	-0.0343491933300499\\
12.0608670248295	-0.0409307125336205\\
12.0651361148417	-0.0437679189414688\\
12.0815876614261	-0.0546198313136952\\
12.1104194682454	-0.0734324181434753\\
12.1156046018376	-0.0767959056721095\\
12.1025002560021	-0.0682717317522941\\
12.105974378561	-0.0705399887366582\\
12.1067930174702	-0.071100341989591\\
12.1123856893727	-0.0747243473365029\\
12.118063703258	-0.078400722264677\\
12.1115553298403	-0.0741973428653722\\
12.0969211043196	-0.0646545827472373\\
12.1010649746564	-0.0673901400745767\\
12.0969805921088	-0.0647428551230547\\
12.0950928936265	-0.0635270796800063\\
12.1018555946133	-0.0679308700422363\\
12.1036563425658	-0.0691564770958748\\
12.0918529170797	-0.0614094776368073\\
12.0948978919005	-0.0634048905913851\\
12.0985022608222	-0.0657662095361193\\
12.0960438542474	-0.0641526497618845\\
12.1011198888314	-0.0674631084198607\\
12.1058753583364	-0.0705185116218745\\
12.1062818849084	-0.0707650547231773\\
12.1048849959335	-0.0698271182653012\\
12.0926309064794	-0.0618344123076295\\
12.0970433382019	-0.0646729310316174\\
12.0881548690827	-0.0588798768159198\\
12.0808240536178	-0.0540598771531546\\
12.08085930213	-0.0540928458035357\\
12.0880335005234	-0.0588030647496536\\
12.0909445461182	-0.0607078074661083\\
12.0819378905124	-0.0548062429331886\\
12.10255969812	-0.0682956479627768\\
12.1147669751091	-0.0762219688559271\\
12.1015780317515	-0.0676791384054805\\
12.0965704842851	-0.0644171277642021\\
12.0942448040213	-0.0628853183546627\\
12.0937615684538	-0.0625812218695168\\
12.1013286312423	-0.0675285195922379\\
12.0798575486472	-0.0534739672211408\\
12.0798118808103	-0.0534618000748877\\
12.0797761924757	-0.0534568797815276\\
12.0789133359196	-0.0528841120481878\\
12.0788803760758	-0.0528688981888645\\
12.0695144118107	-0.0466850355290984\\
12.0704272426598	-0.0472872357725789\\
12.0648377353414	-0.0435880277153782\\
12.0564708465031	-0.0380424669121191\\
12.0610257542017	-0.0410666409842662\\
12.048694069707	-0.032851628743781\\
12.0497778906817	-0.0335730708193613\\
12.0414056219601	-0.0279714039506422\\
12.0402041368574	-0.0271714374013696\\
12.0551869282133	-0.0371848602233473\\
12.0592693780003	-0.0398878613607101\\
12.059555208937	-0.0400734843213344\\
12.0608479613647	-0.0409333958753586\\
12.0473997866561	-0.0319680288881212\\
12.0549700186795	-0.0370033080181591\\
12.0621393724874	-0.0417627400562726\\
12.0650109795186	-0.0436576970071512\\
12.0559125418189	-0.0376121923392931\\
12.0625080443815	-0.0419818672259658\\
12.0581002543828	-0.0390477105929992\\
12.0521747596084	-0.035109223911558\\
12.0572680216954	-0.0384943848757726\\
12.0624046462268	-0.0418987081902271\\
12.0591308953014	-0.0397260702077911\\
12.0537951016263	-0.0361830523810118\\
12.0569688545603	-0.0382924402660236\\
12.0503931004667	-0.0339254565553069\\
12.0475697913123	-0.03208236968564\\
12.0635973261642	-0.0427474679526765\\
12.0670184892792	-0.0450091416527387\\
12.0634133585004	-0.0426195846975632\\
12.0647097131505	-0.0434852471976734\\
12.0787634844066	-0.0527744751598396\\
12.0732656631351	-0.0491593875822576\\
12.0689129915097	-0.0462923667680493\\
12.0704359367732	-0.0473005097220218\\
12.0692710258992	-0.0465253686365199\\
12.0742919090432	-0.0497971192603142\\
12.0695403914903	-0.0466610539745336\\
12.0692922109367	-0.0465010325792998\\
12.0720780670003	-0.0483552008215593\\
12.0764303013062	-0.0512286842599441\\
12.076034883019	-0.0509712886150886\\
12.0770240629932	-0.0516399112652115\\
12.0723416871467	-0.0485456016134227\\
12.0814205023329	-0.0545226771784757\\
12.0862750446445	-0.0577148644492305\\
12.0796536559176	-0.0533526395065356\\
12.0733508907529	-0.0491890203082586\\
12.0726467470668	-0.0487326886094541\\
12.0745275623362	-0.0499647933598115\\
12.0763689044052	-0.0511657166347612\\
12.0800094767406	-0.0535506523970295\\
12.0806697168272	-0.0539608758575874\\
12.0900457417561	-0.0601071623209131\\
12.0953397547744	-0.0635864768489809\\
12.0955153010354	-0.0637002314666206\\
12.0906512299425	-0.0605244552513011\\
12.0942838753982	-0.0629026576188103\\
12.0828977596065	-0.0554338095273688\\
12.0902497019995	-0.0602545699718031\\
12.0940269354737	-0.0627262093278351\\
12.0905891843742	-0.0604863890840652\\
12.090979303589	-0.0607634809740423\\
12.0963876245539	-0.0643033784801048\\
12.0861018176264	-0.0575617379450137\\
12.0873076559705	-0.0583447569150419\\
12.0855788103908	-0.057206565495479\\
12.0883473564147	-0.0590259883567379\\
12.0877165041353	-0.0586447350304522\\
12.0886007132841	-0.0592304181779655\\
12.0906844348622	-0.0606080823624437\\
12.0954213246234	-0.0637143884880269\\
12.0907541003687	-0.060632378201259\\
12.0952470729162	-0.0635695919788981\\
12.0917034535021	-0.0612479588148414\\
12.0901340569379	-0.0602229561536338\\
12.0947646934708	-0.0632494413860429\\
12.0874140722565	-0.0584401453245329\\
12.0890728424328	-0.0595078018024853\\
12.0899743180197	-0.0600922031587459\\
12.0935820509052	-0.0624515180618126\\
12.0995512140618	-0.0663353498531414\\
12.0930002963653	-0.062053766330153\\
12.0963322060396	-0.0642457385295312\\
12.0940522453438	-0.0627625025602578\\
12.1080836146882	-0.0719038097690066\\
12.1108544876791	-0.0737058111442679\\
12.0958546529451	-0.0639372754121412\\
12.0986936884411	-0.0658285434272263\\
12.1012639775595	-0.0675285051511629\\
12.0992492105515	-0.0662149717123723\\
12.0956162571642	-0.0638432308985797\\
12.0885915131892	-0.0592521553366423\\
12.0830347126209	-0.0555958834963428\\
12.0879096426214	-0.0587994986281926\\
12.0846003927925	-0.0566383166948934\\
12.0867954309467	-0.0581008609347282\\
12.0788773449713	-0.0528902692141813\\
12.0766956468562	-0.0514348820877597\\
12.0794311443347	-0.0532261153547191\\
12.0808285442185	-0.0541477585412742\\
12.0744938092188	-0.0499775597712619\\
12.0616111838597	-0.0414518520126148\\
12.0599079016228	-0.0403171561662556\\
12.0524875436293	-0.0353834664935722\\
12.064040488182	-0.0430622401306566\\
12.0543856754504	-0.0366319284397087\\
12.0565605697057	-0.0380842872148695\\
12.0578207453244	-0.0389074119105424\\
12.0534710015923	-0.0360140327452718\\
12.050085915311	-0.0337524724335014\\
12.0495015437113	-0.0333612546804045\\
12.0547442428401	-0.036849807719759\\
12.0524899596939	-0.0353473784844194\\
12.0535383879933	-0.0360451852006478\\
12.0642954778323	-0.0431813691384786\\
12.0567243560119	-0.0381640832709726\\
12.0589846790907	-0.0396588529686779\\
12.0606956255807	-0.0407884221271617\\
12.0618882208027	-0.041573331842903\\
12.0626171579351	-0.0420653606507611\\
12.0522321548576	-0.0351625476795658\\
12.0629759485689	-0.0422898667036524\\
12.0513989242203	-0.0346075324041828\\
12.0523093152387	-0.0352046618456401\\
12.0635655239164	-0.0426788140467262\\
12.060524455007	-0.0406600115313078\\
12.0574465141434	-0.0386195246186962\\
12.0582876012254	-0.0391884040769297\\
12.0643525817715	-0.0432112787769126\\
12.0616680127702	-0.041426111790001\\
12.0684233723972	-0.0458992256554906\\
12.0636690078129	-0.0427545986996174\\
12.0671330431349	-0.0450428131109877\\
12.0633121788045	-0.0425134261935218\\
12.0653859801842	-0.0438880547065819\\
12.0568662220705	-0.0382381178213904\\
12.0604366259033	-0.0406084862005425\\
12.0632780716463	-0.0424816937175867\\
12.0665578965299	-0.0446580517972179\\
12.0637076433534	-0.0427747307907909\\
12.0635926574477	-0.0427004217517908\\
12.0689976971615	-0.0462927613977397\\
12.0657296219733	-0.0441328470420155\\
12.0738495272224	-0.0495012264384644\\
12.0752085526081	-0.050396901036468\\
12.0728598863712	-0.0488579890533096\\
12.0842755226503	-0.0563784491910464\\
12.0807817854998	-0.0540894637469407\\
12.0798144645229	-0.0534459011669859\\
12.075393965204	-0.0505343234753743\\
12.0808140624447	-0.0541129356204084\\
12.0767155735202	-0.0514031573514575\\
12.0716949645985	-0.0480929263298497\\
12.0709777660981	-0.0476144893631458\\
12.0684694053158	-0.0459579590233712\\
12.0606132174032	-0.0407494468696346\\
12.0634677760839	-0.0426313852356988\\
12.0636018957788	-0.042713736521645\\
12.0722985789713	-0.0484615246627698\\
12.064303159629	-0.0431739868157484\\
12.0645135556292	-0.0433109618041181\\
12.0700895410081	-0.0469989015828496\\
12.0619033214044	-0.0415848452954404\\
12.0661744763803	-0.0444145714105291\\
12.068398223475	-0.0458806842158519\\
12.0617744944631	-0.0414926145449366\\
12.0586201017496	-0.0394036838000993\\
12.0563876153508	-0.0379194144388755\\
12.0564597320056	-0.0379686705995754\\
12.0525206423964	-0.035349002226396\\
12.0502510396019	-0.0338400202035205\\
12.0441447297451	-0.0297634116424397\\
12.0387861247217	-0.0261764559025079\\
12.0438330461329	-0.0295538541671161\\
12.0443282697386	-0.0298868746531997\\
12.0474774260266	-0.0319914803151242\\
12.0449214535425	-0.0302866196294909\\
12.0516033681618	-0.0347446540470373\\
12.0444697810791	-0.0299873070725554\\
12.046393486395	-0.0312724378384792\\
12.0416450766977	-0.0280942218214149\\
12.041467619973	-0.0279769338692222\\
12.037693240913	-0.0254537218063859\\
12.0342791343871	-0.0231598192354228\\
12.0250280348392	-0.0169421060744666\\
12.0404768094376	-0.0273133204966347\\
12.0266206925228	-0.0180187770922666\\
12.0293337703419	-0.0198449519833417\\
12.0386520736216	-0.0261002299652668\\
12.0306555595987	-0.0207399242929642\\
12.0282872344217	-0.019150700283759\\
12.0239090540986	-0.0162110555187363\\
12.0220193870764	-0.0149348321476859\\
12.0274369304791	-0.0185909692762269\\
12.031499137161	-0.0213261574084869\\
12.0278595259468	-0.0188755733882764\\
12.0211016530852	-0.0143190691889838\\
12.0258364282051	-0.0175111432556818\\
12.0219102884594	-0.0148608840309954\\
12.027048876164	-0.0183214186744149\\
12.02409746517	-0.0163305723349418\\
12.0134912588882	-0.00915821446008236\\
12.012336310631	-0.00837641480841267\\
12.0100531453896	-0.00683023719835552\\
12.0088155854907	-0.00599174516100209\\
12.0183802390286	-0.0124726172443943\\
12.0086602961918	-0.00588969758787883\\
12.016007322569	-0.0108705480127282\\
12.017703046733	-0.0120189524047514\\
12.0162010110429	-0.0110053594206319\\
12.01559722329	-0.0105969867457789\\
12.0174986829002	-0.0118859481158959\\
12.0217608997597	-0.0147697555835578\\
12.0287607633229	-0.0194918015804546\\
12.0233649440951	-0.0158635185181568\\
12.0188435388682	-0.0127995793837934\\
12.0139298830149	-0.00946928559870219\\
12.0066981715659	-0.00455997337660574\\
12.0125937211768	-0.00856299554066786\\
12.0169294687983	-0.0114966452277814\\
12.0185181030126	-0.0125714246704005\\
12.01106104003	-0.00752045758311648\\
12.0131675330143	-0.00894746270395386\\
12.019115941439	-0.0129753131349764\\
12.0213703584831	-0.0144876371267444\\
12.0245162231146	-0.0166087933560413\\
12.0192541416866	-0.0130594109244342\\
12.0106857940275	-0.00726163385180789\\
12.0068218669375	-0.00463903858820691\\
12.0152409057929	-0.0103457852722628\\
12.0118243065332	-0.00803159862321734\\
12.0144421240845	-0.00980477022476078\\
12.0045860129696	-0.00311977277916653\\
12.0049643826262	-0.00337546866238481\\
12.0018677836605	-0.00127089860822061\\
12.0028073396609	-0.00190972171281634\\
12.002832827657	-0.00192689350353858\\
12.0072288897504	-0.00491283711980217\\
12.0089464392399	-0.00607758477328568\\
12.0054668498153	-0.00371710100300549\\
12.0089641898381	-0.00609163288513859\\
11.9972774533235	0.00185404866536132\\
11.9994360378942	0.000384184120818309\\
11.9992879213225	0.000485119809143342\\
12.0065203062107	-0.00443626038098732\\
12.0034574093142	-0.00235364149406792\\
12.0076665814788	-0.00521464761825996\\
11.939065580246	-1.60371845731545\\
11.943016494836	-1.60430635633884\\
11.9440444716913	-1.60444125739146\\
11.9433821507375	-1.60432810895641\\
11.9417616083681	-1.60390953411176\\
11.9462875718544	-1.604540194986\\
11.9388298061112	-1.60354457872129\\
11.9270507212493	-1.60193989853063\\
11.9026616676103	-1.59866674226326\\
11.8677927056506	-1.59394440636659\\
11.8367654665352	-1.58963969977357\\
11.793943886715	-1.5835366987289\\
11.7644724968781	-1.57931013754619\\
11.7235153910793	-1.57336057114809\\
11.681879313229	-1.5672404992398\\
11.6223105137084	-1.55830020816473\\
11.563010891614	-1.54913310998117\\
11.5144582729465	-1.54148577675059\\
11.4610214473373	-1.53300324635136\\
11.3588847577252	-1.51615121533578\\
11.3489996326913	-1.51443029863633\\
11.2944960877286	-1.50503302150917\\
11.2520907632453	-1.49751319605093\\
11.2082241324713	-1.48956359551002\\
11.1632770403811	-1.48126817317902\\
11.1139073025976	-1.47194288309726\\
11.0751273472166	-1.46449248870523\\
10.9754565169767	-1.44468629754264\\
10.9573362596262	-1.44089768321312\\
10.9280737161652	-1.43465264913272\\
10.8578388793199	-1.41988905304299\\
10.7879639905079	-1.40467653721652\\
10.7682616566019	-1.4003069182346\\
10.7323947772298	-1.3922362841825\\
10.6853567205661	-1.38144496081009\\
10.6472593396588	-1.37254238046354\\
10.593746637521	-1.35977587512537\\
10.5479700384683	-1.34854354034682\\
10.4931381562224	-1.33475402802942\\
10.4505268886983	-1.32376800789708\\
10.4097739201866	-1.31304070008111\\
10.378906239997	-1.30476239185739\\
10.3339591031275	-1.29253140221812\\
10.2721635807565	-1.27524456827551\\
10.2441269509041	-1.26731917041813\\
10.1998652661317	-1.25464185984046\\
10.1439664292597	-1.23802350649705\\
10.090160707673	-1.22168011349773\\
10.0483328847864	-1.20858218953583\\
10.0120340706936	-1.19694657587927\\
9.95896924178157	-1.1796377910491\\
9.92993827404386	-1.16999468684826\\
9.88811804512272	-1.155704340294\\
9.84930432435038	-1.14231053194689\\
9.8124839593216	-1.12917829608151\\
9.76729850204455	-1.11258601215873\\
9.72851571493871	-1.09806345970349\\
9.64450425015326	-1.06623703770295\\
9.63159589672908	-1.06110929346658\\
9.60204987555233	-1.04941962599393\\
9.57366717494922	-1.03788405846996\\
9.54174593405667	-1.02484945544054\\
9.50903654214425	-1.01129986308079\\
9.46670069423192	-0.993309459601178\\
9.41914169081178	-0.972588844004443\\
9.37723653921854	-0.95381715945525\\
9.35194171202843	-0.942378669882501\\
9.31994720772338	-0.927244293348566\\
9.28456616398224	-0.910534192475923\\
9.23957153979541	-0.888939812333787\\
9.21668887741396	-0.877814703955182\\
9.17487223696363	-0.856878564578196\\
9.14010788542974	-0.839180625065667\\
9.11405141640032	-0.825656883504039\\
9.09170167971991	-0.814340025277857\\
9.0499186078191	-0.7921655482996\\
9.01519985501422	-0.77381058613443\\
8.96332655072417	-0.744682325279961\\
8.92773438577778	-0.724245983934483\\
8.89939059520658	-0.707613906410921\\
8.83457374402671	-0.668730898125958\\
8.82538247241739	-0.663015730195272\\
8.7757060983083	-0.631962753684823\\
8.75846334626071	-0.620978590200105\\
8.73912558381866	-0.608114923873186\\
8.71461380222747	-0.59195025061504\\
8.70583714678522	-0.585646195369808\\
8.69086398691269	-0.575692067582501\\
8.66314057371896	-0.557023304235749\\
8.65355268347238	-0.550473550026792\\
8.58722035684718	-0.504224411585178\\
8.58315918944954	-0.50139987145555\\
8.56937073230447	-0.49153531473337\\
8.56258966410321	-0.486761549223299\\
8.54187584168265	-0.471732033314213\\
8.537978437884	-0.468940939033883\\
8.49967594728242	-0.440887751557095\\
8.49141134558944	-0.434619569757394\\
8.47628432078401	-0.42318251668876\\
8.45628989163779	-0.408247855195492\\
8.45174368205632	-0.404619697012188\\
8.43419214657125	-0.39098182788313\\
8.43220910193724	-0.389341574839442\\
8.42418934276368	-0.382916829107134\\
8.41131770872487	-0.372864180786171\\
8.39984069019031	-0.36372633165282\\
8.39531039455933	-0.359868874368379\\
8.37957774965597	-0.347231879814454\\
8.34632726310319	-0.320160725667778\\
8.34356978427033	-0.317622175018954\\
8.33766184009686	-0.312717590615476\\
8.33291844342335	-0.308783862424572\\
8.31881119216317	-0.297072412601022\\
8.30809494397045	-0.288049985371947\\
8.29911815172093	-0.280372862935797\\
8.27521293026643	-0.259926069536729\\
8.26937560537413	-0.254826365161571\\
8.25654602556607	-0.243715032746886\\
8.24843078820872	-0.236778403580372\\
8.24998826217337	-0.2381829289386\\
8.22164015962136	-0.213146190658295\\
8.22101325541851	-0.212642480270918\\
8.22117148520716	-0.212772663681153\\
8.22615962144411	-0.217299645522807\\
8.22790990954019	-0.218921460782695\\
8.22623331390879	-0.217548564662499\\
8.2166123294133	-0.20896539976927\\
8.19652693965409	-0.190848765801339\\
8.19515029006803	-0.189465855352839\\
8.18699781170617	-0.181997561817527\\
8.19084995441708	-0.185556257557292\\
8.19252258793674	-0.187041007745456\\
8.19080171707751	-0.185635356782603\\
8.17722224891103	-0.173166788169597\\
8.18166977812824	-0.177241523586528\\
8.17355244830161	-0.16966762605361\\
8.1703652344648	-0.166730676949606\\
8.16084004002653	-0.157887991323327\\
8.16013180111009	-0.157199371459689\\
8.1542452564459	-0.151694495913734\\
8.15388593716423	-0.151309972626931\\
8.15252193463548	-0.150051678071185\\
8.15298727647877	-0.150389654233834\\
8.14966932712186	-0.147261657599862\\
8.15029549626962	-0.147831760527763\\
8.14488605840703	-0.142771790172985\\
8.14311916613709	-0.141111361906596\\
8.13904320067571	-0.13727922624197\\
8.13570144204027	-0.134137294229937\\
8.13795973231799	-0.136246267101947\\
8.14491829564914	-0.142791286340854\\
8.13967013799378	-0.137839995089952\\
8.14006811993052	-0.138192410961113\\
8.1334022896304	-0.13188813815461\\
8.12717200151268	-0.125987601138653\\
8.12809432704286	-0.126870391966869\\
8.12610059098415	-0.124953949375471\\
8.12205803165448	-0.121084989905811\\
8.12484554899105	-0.123712216618315\\
8.1194500061547	-0.118614728272459\\
8.11570068435065	-0.1150625700465\\
8.12005934182427	-0.119227339695842\\
8.12126792301727	-0.120368511481316\\
8.1232794090021	-0.122327275223491\\
8.12662312090245	-0.125525539233168\\
8.12353234321533	-0.122541954626654\\
8.11908366090394	-0.118310482605566\\
8.1196786783009	-0.118902971702628\\
8.11808211152675	-0.117396464191651\\
8.11817792994508	-0.117513914386688\\
8.11527475011992	-0.114772059126681\\
8.11622874338227	-0.115696300916362\\
8.11775501959002	-0.117147910474171\\
8.1192211372995	-0.118520540244192\\
8.11545993583541	-0.11487119182303\\
8.10690101662756	-0.106650822615651\\
8.10057931673329	-0.10053272923543\\
8.10561314960196	-0.105357011106359\\
8.10438140711066	-0.104149141846611\\
8.10059204220656	-0.100450929527264\\
8.10636143911518	-0.10597659942475\\
8.10428988291642	-0.103967086909194\\
8.10386683706261	-0.103592562320524\\
8.10345001731062	-0.103181911015974\\
8.1007147815686	-0.100547880020483\\
8.1008000645833	-0.100636282403799\\
8.10293448019527	-0.102709426005867\\
8.10374933984706	-0.103482521282972\\
8.10224124753902	-0.102042115691384\\
8.10337444797542	-0.103131348831659\\
8.09869341971418	-0.0985807862274282\\
8.10450090456479	-0.104172226878219\\
8.09930778180014	-0.0991656440844546\\
8.10112259895465	-0.10089593234979\\
8.10097271907206	-0.100749421453554\\
8.11041353766941	-0.109857264273532\\
8.10273206225843	-0.102505502745994\\
8.1034102393602	-0.103170718402325\\
8.10399571003444	-0.103768951500671\\
8.1020573460237	-0.102050961994323\\
8.1005592176669	-0.100609957406514\\
8.09482588533325	-0.0950809158290888\\
8.08661356631588	-0.0870407995296141\\
8.08880935831241	-0.089213368768615\\
8.08269993115159	-0.0832553640319156\\
8.07086695238192	-0.0716076887932342\\
8.07240644479427	-0.0730834187991933\\
8.07002031549798	-0.0707309239370071\\
8.06980088908327	-0.0704862713989531\\
8.07044223314941	-0.0710036787178365\\
8.07401571425327	-0.0745176474506233\\
8.06738388841804	-0.067988764580071\\
8.06357778065749	-0.0642350873826012\\
8.0548688280212	-0.0555903129109396\\
8.04967030092934	-0.0504088773956615\\
8.04792983577309	-0.048663230821584\\
8.04025375670073	-0.0409729749979633\\
8.04132295807905	-0.0420471858492117\\
8.03887408131208	-0.0395905302971513\\
8.04296070128091	-0.0436938971671521\\
8.04637132761971	-0.0471043794301846\\
8.04150083429626	-0.0422272050079808\\
8.03568537432298	-0.036376463820418\\
8.04170382910726	-0.0424290925491495\\
8.04323462232648	-0.0439646779861085\\
8.03553564482258	-0.0362222445183193\\
8.03620555489276	-0.0368993016390842\\
8.04528760746008	-0.0460212058590708\\
8.04324706597732	-0.0439645915207532\\
8.0391804474272	-0.0398854465250231\\
8.04459512558909	-0.0453195284450028\\
8.0436076106972	-0.0443200099013727\\
8.05476773240075	-0.0554629507411049\\
8.05020370491511	-0.0509187128272173\\
8.04374822663888	-0.0444681708162615\\
8.04127195843335	-0.0419918212201769\\
8.04073232524865	-0.041452282902579\\
8.03991453925155	-0.0406332878040028\\
8.04101738237317	-0.0417426066229765\\
8.04071162923351	-0.0414403617931787\\
8.03991564814923	-0.0406472279733274\\
8.04590407127443	-0.0466513970625106\\
8.04578150326303	-0.0465205578341461\\
8.03603580574649	-0.0367322883717989\\
8.04536337627669	-0.0460921062591424\\
8.04338094555735	-0.0441054755622117\\
8.0415776240848	-0.0423130964650531\\
8.03906121523634	-0.0397921911084682\\
8.03832428179834	-0.0390493541346382\\
8.03588250881203	-0.0365898052842821\\
8.03441655354606	-0.0351110408343216\\
8.03418004915662	-0.0348722129193701\\
8.03703253942938	-0.0377953303093106\\
8.03925900430828	-0.0400498423299707\\
8.03378992979394	-0.0345434763120305\\
8.02845663819635	-0.0291559421830221\\
8.03282209362547	-0.0335706443830328\\
8.02684028241698	-0.0275005332323446\\
8.02759102161906	-0.0282803057363594\\
8.0249064151975	-0.025564028163692\\
8.03666153637483	-0.0374762906536985\\
8.0285962739579	-0.0293153004366526\\
8.03081196852526	-0.0315291026551252\\
8.02600771133015	-0.026652754799118\\
8.02210769734486	-0.0226786040733244\\
8.02533170118235	-0.0259563048828721\\
8.01828547900013	-0.0187971672198579\\
8.01482752119976	-0.0152600345214327\\
8.01642553571851	-0.0168916280731861\\
8.01693803729477	-0.0174047609312253\\
8.01517447085613	-0.0156091850211302\\
8.01763882721935	-0.0181294897409188\\
8.01841562932648	-0.0189386139494319\\
8.01699584941386	-0.0174816328759382\\
8.01218818419422	-0.0125589256555214\\
8.01137441747315	-0.0117265380294203\\
8.0099102562022	-0.0102138044436295\\
8.01382509733875	-0.0142295713788603\\
8.01001833356687	-0.010321590841009\\
8.01294215202079	-0.0133225493121876\\
8.00755169957307	-0.00778842794600676\\
8.00523187041085	-0.00539998478969972\\
8.01041309940692	-0.0107194071176633\\
8.01422830128758	-0.0146315168225799\\
8.00471319522849	-0.00486322155853447\\
8.00182656821513	-0.00188534130574203\\
8.00031096294363	-0.000321099590264051\\
7.99880450566171	0.00123441541146163\\
8.0085778090862	-0.0088372293190393\\
8.01331229804032	-0.0136929112700064\\
7.9998091331495	0.000197107763256099\\
8.00655141375508	-0.00674897163674482\\
8.01178961809718	-0.0121263448627635\\
8.00664174918758	-0.00684300510242397\\
8.00136567528443	-0.00140908035557019\\
8.00297455302933	-0.00306754437410328\\
8.00566370952664	-0.00583612686108137\\
8.00405090230463	-0.0041768200457637\\
8.00824528404321	-0.00848683632652758\\
8.00413897404519	-0.004266782938946\\
8.00749530448446	-0.0077170296198481\\
8.01743578959783	-0.0178929008857673\\
8.01642970876748	-0.0168652375192468\\
8.00833654289177	-0.00858162713551036\\
8.00997472457282	-0.0102617583560787\\
8.00269000074621	-0.00277453601525446\\
8.00231481631866	-0.00238888292835115\\
7.99655584171236	0.00355337317057502\\
8.00252190255202	-0.00260193119658392\\
8.00160514026478	-0.00165673778517972\\
7.99993758995873	6.44415892414596e-05\\
7.99845090682453	0.00159902767965536\\
8.01502784167935	-0.0154502048652112\\
8.01260785464317	-0.0129771293361403\\
8.01496129948432	-0.0153914148332637\\
8.02195734222474	-0.0225354442079737\\
8.01712572970852	-0.0175938454141407\\
8.0033603300786	-0.00347586029141711\\
8.00864942594548	-0.00894950425224295\\
8.0065538905773	-0.00679156770207112\\
8.02079175011556	-0.0214731430282185\\
8.00945225269632	-0.00981060426519775\\
8.0110081775743	-0.0114293425714385\\
8.00694790030664	-0.00722556485293158\\
8.00751993973192	-0.00782381321186643\\
8.01790055543924	-0.0185795263422917\\
8.01936841353411	-0.0201150985607597\\
8.01215953322177	-0.0126477284852105\\
8.0135493719806	-0.0140711925302333\\
8.00521622158778	-0.00543211445065772\\
8.00670507522552	-0.00697697038526779\\
8.00751587298916	-0.00781592673911291\\
7.99851010251565	0.00155123019872683\\
8.00064226577815	-0.000668318433405091\\
8.00257231166378	-0.00267341242257868\\
8.01303730888752	-0.013486246013805\\
8.01105270732079	-0.0114310689198858\\
8.00787021359631	-0.00814061357229812\\
8.01104836139275	-0.0114053618727148\\
8.00434127374313	-0.00448928748914801\\
8.00216937234971	-0.00224383655770932\\
8.01450164605069	-0.0149316028589974\\
8.00098376224408	-0.00101705834207277\\
8.00574708630764	-0.00593582240865764\\
8.01753190003271	-0.0180340208181291\\
8.01952762068101	-0.0200740124171741\\
8.02406420335095	-0.0246977436579514\\
8.01957212606977	-0.0201231475760169\\
8.01274279704949	-0.0131278546296154\\
8.02268837879415	-0.0232875127797767\\
8.01810347006122	-0.0186042861079225\\
8.00586981249965	-0.00605622442639797\\
8.00593958522553	-0.00612657336791078\\
8.00630935591081	-0.00650299056134984\\
8.02684060311791	-0.0274719741052349\\
8.032733861	-0.0334348561845959\\
8.0095826898861	-0.00986373770508342\\
8.01653639020137	-0.0169770735033432\\
8.00758608128837	-0.007811355132892\\
8.02036356603356	-0.0208795926657344\\
8.00682753694054	-0.00703374048065109\\
8.01332492961566	-0.0137200942244671\\
8.0182937677653	-0.0188151729569646\\
8.00998670483528	-0.0103025603068747\\
8.0052419610504	-0.00541953283745045\\
8.0145839767372	-0.0150319541021662\\
8.0154735143841	-0.0159402627699077\\
8.01712221449011	-0.0176218290425698\\
8.00900716941866	-0.00929765143381522\\
8.01635847821391	-0.0168456312302565\\
8.0136548383312	-0.0140689454389296\\
7.95704169654922	-1.87607914426652\\
7.94640700566134	-1.87540856461236\\
7.95168890662867	-1.87566842172033\\
7.94361055314617	-1.87511934365364\\
7.95401346816519	-1.87577984224159\\
7.94522018201318	-1.87527345730622\\
7.94284201600843	-1.87513852287147\\
7.9464699955724	-1.87534178970185\\
7.92148976782993	-1.87374015143935\\
7.90290546777439	-1.87272785968156\\
7.84108002930265	-1.86868089712315\\
7.79732292130756	-1.86565887752784\\
7.76850251797769	-1.86366166298609\\
7.72797584119255	-1.86080505415756\\
7.6689865144768	-1.85646739191\\
7.64848622097899	-1.85489391088515\\
7.52818679824489	-1.84547845663268\\
7.52412233128009	-1.84520244485342\\
7.46324383229164	-1.84014281232512\\
7.43393985399342	-1.8373973597762\\
7.3907931434289	-1.83357049802926\\
7.35091461350472	-1.82995230927283\\
7.30315825041621	-1.82550328282319\\
7.20315625581275	-1.81569944165815\\
7.18595993697736	-1.81394002046698\\
7.14745612295022	-1.80990366830001\\
7.08066945069872	-1.80264442349992\\
7.06160916550056	-1.80048021079218\\
7.00421821559913	-1.79390534745874\\
6.9644708950921	-1.78916403966488\\
6.91814287212588	-1.78350958821726\\
6.85900816662094	-1.77607736667931\\
6.76161939342785	-1.76317123863564\\
6.74771308032179	-1.76113308020731\\
6.69946197556014	-1.75428415862122\\
6.67075739180263	-1.75012989677798\\
6.61198810585002	-1.74116053066464\\
6.55996333769112	-1.73285086285425\\
6.49456267835637	-1.72195892613955\\
6.39522982360208	-1.70437335424017\\
6.35817003957086	-1.69770279105548\\
6.35061294193764	-1.69631238923026\\
6.29104033639795	-1.68439958708469\\
6.2508232111377	-1.67615243421043\\
6.18382775178122	-1.66195433377867\\
6.12646012536428	-1.649135098037\\
6.09164050499635	-1.64112221685539\\
5.97692096475553	-1.61296491519518\\
5.91994770363138	-1.59773789967033\\
5.91020637619204	-1.59530087092608\\
5.83932019731169	-1.57491598187369\\
5.80958347828031	-1.56583999715248\\
5.7567191173451	-1.54956198305213\\
5.72586481087988	-1.53978956379396\\
5.67899535922175	-1.52423549647565\\
5.62535454506621	-1.50561722271152\\
5.57511579989659	-1.48741419008752\\
5.48928044629442	-1.45426142039482\\
5.45741731278294	-1.44142424147194\\
5.4184736434694	-1.42474597055079\\
5.34397726860769	-1.39188694061132\\
5.32510406500195	-1.38342277822041\\
5.23124181917837	-1.33780905694507\\
5.2010827885524	-1.32239573176375\\
5.15930714469962	-1.29985211302699\\
5.10898251894471	-1.27153751538248\\
5.07532921456975	-1.2517616231796\\
5.03812318772305	-1.2289591840935\\
4.99639488913488	-1.20248106870964\\
4.903765550041	-1.13970873270758\\
4.8711580941428	-1.11591013307005\\
4.82435330327472	-1.08027782037143\\
4.80418187629636	-1.06442229229811\\
4.76289142310668	-1.0307044031304\\
4.74019462066986	-1.01169092998643\\
4.70310277452442	-0.979655190826486\\
4.6408743489645	-0.922696209946992\\
4.60313009957827	-0.886316813170681\\
4.57645810685373	-0.859992315173394\\
4.5461210708954	-0.82863848750051\\
4.51264159880077	-0.793123810359859\\
4.40619939220236	-0.668315160418753\\
4.40225887127278	-0.663522643083185\\
4.37369865539016	-0.626971512987463\\
4.32279152219774	-0.558644198263212\\
4.30709569944805	-0.53690183945566\\
4.28597778659851	-0.506446283967282\\
4.2707199820006	-0.483923285213912\\
4.22325262852846	-0.411231525001723\\
4.19921244957198	-0.372588930287082\\
4.18386080469132	-0.346949539696733\\
4.17662150323967	-0.334904162917884\\
4.15971568331916	-0.306157633646865\\
4.14410255708013	-0.279141537797171\\
4.10118383535949	-0.201809153008196\\
4.07977968992468	-0.16154011509249\\
4.06416378259299	-0.131384115639254\\
4.04534996876331	-0.0941804448567802\\
4.04155373277333	-0.0864605183066014\\
4.02644152898741	-0.0556171044206213\\
3.99398009472758	0.0128906677302978\\
3.99253748302202	0.0159652651184068\\
3.99260769577831	0.0158194891283592\\
3.98973154155437	0.0219506601461725\\
3.98814310573328	0.0253119943128788\\
3.98211551462986	0.0380289086810477\\
3.94839474835234	0.108147871634874\\
3.9473617173667	0.110253655801094\\
3.94830699965088	0.108318781339165\\
3.95291593661504	0.0988456677745539\\
3.95518746750846	0.0939876951795213\\
3.95581562428924	0.0926590510567404\\
3.9350348933185	0.135020039315542\\
3.93288740491437	0.139329418132249\\
3.93302808084445	0.139092030489486\\
3.93160868472831	0.141950727410002\\
3.93811067425691	0.128800538568912\\
3.9432403257436	0.118270940496539\\
3.94413539573187	0.116482350110315\\
3.93357468278269	0.13787734065118\\
3.94088363035308	0.123156994571352\\
3.94829692345815	0.108064217703028\\
3.95302957246339	0.0983607031024967\\
3.95068889887158	0.103131010315732\\
3.95916852150191	0.0856596242064878\\
3.94359655207321	0.11758944917863\\
3.95266870238436	0.099014264748748\\
3.96501614150835	0.0735757085952982\\
3.96951312641174	0.0642340604038518\\
3.98456439657244	0.0327105192576866\\
3.98598337098162	0.0297202398012304\\
3.97064969995775	0.0618586117283404\\
3.9688527441915	0.0656151135834584\\
3.97141199160855	0.0602684270736622\\
3.97358395398577	0.0557523976687573\\
3.99370962463909	0.0133848325032107\\
3.99503684093896	0.0105701767557149\\
4.01009415651407	-0.0213976956760751\\
4.00279640465563	-0.00595819751997873\\
4.01252158955212	-0.0264893535257189\\
4.01952215350395	-0.0410919231047204\\
4.0210693106483	-0.044337528798454\\
4.02752440405392	-0.0576121398641218\\
4.02375189063757	-0.0498785164511018\\
4.02412007896368	-0.0506481491372566\\
4.02495407263128	-0.0523594800771066\\
4.02441787059968	-0.0512755298054377\\
4.02723513773137	-0.0570677255546297\\
4.02825872072228	-0.059134132642481\\
4.02498972695298	-0.052419556258688\\
4.03551083451021	-0.0739498272254442\\
4.02744875789785	-0.0574158786095511\\
4.02672531006769	-0.055925182611295\\
4.02812123778194	-0.0587790472390837\\
4.02694924728119	-0.0563751325914625\\
4.02749153165116	-0.057484087662806\\
4.02997185108287	-0.0625610077171088\\
4.02242503874423	-0.0470711945495674\\
4.0259403758602	-0.0543173337000848\\
4.02331092625021	-0.0489129671713957\\
4.02280317728605	-0.0478667274750009\\
4.02285438070042	-0.0479554484407918\\
4.02029039694485	-0.042663329414399\\
4.02169324444595	-0.0456580566723042\\
4.01628977397562	-0.0344339133879699\\
4.01415283136244	-0.0300199663117269\\
4.01593805365573	-0.0337602711354987\\
4.02044677246121	-0.0431376214239827\\
4.02507222221733	-0.0527305140742027\\
4.01879977550346	-0.0397205407801933\\
4.01908186702973	-0.0402949410083369\\
4.01832455406271	-0.0387263611354312\\
4.02121913451128	-0.044756777959011\\
4.02211396020941	-0.0465144016994641\\
4.0212654683309	-0.0447106025412058\\
4.02112363400956	-0.0443648692427481\\
4.01997537006191	-0.0419742949598492\\
4.02080770948282	-0.0437071831073936\\
4.02079039321599	-0.0437169466478247\\
4.02451563697645	-0.0514172545925364\\
4.02018055388232	-0.0424583198831727\\
4.02009224614566	-0.0422764975025027\\
4.02200361413567	-0.0462627057452607\\
4.0249558135323	-0.0523459655303029\\
4.02207108077526	-0.046397893999842\\
4.02116666610015	-0.0445178979410596\\
4.02517061376187	-0.052802256060319\\
4.02531332606809	-0.0531157961773492\\
4.02626025834725	-0.0550652830511433\\
4.02166982461158	-0.0455758999269693\\
4.02438962420494	-0.0512115362282073\\
4.02234038710761	-0.0470033169221735\\
4.02216673011442	-0.0466506689980224\\
4.01764474136851	-0.0373008460312509\\
4.02104240685381	-0.044414516887004\\
4.00893045759127	-0.0190093116942547\\
4.02140794239685	-0.0451651016926249\\
4.02585107101731	-0.0543682464364095\\
4.02698232157545	-0.0566547334660525\\
4.02991631989532	-0.0626713052879238\\
4.0305050841609	-0.0639270644293843\\
4.01949908787645	-0.0411779983996534\\
4.02244907882392	-0.0473215042096296\\
4.01987580608123	-0.0419512511829565\\
4.02114139486525	-0.0445902755560192\\
4.02119058638842	-0.0447006703427197\\
4.02347897972062	-0.0494593257693721\\
4.02408993207115	-0.0507286739794639\\
4.03075963553129	-0.0645002800956851\\
4.02279486683169	-0.0480971006902537\\
4.0230021192364	-0.0484962958530435\\
4.02117527537582	-0.0446915056892223\\
4.02582392624959	-0.0543074342105532\\
4.02303585623287	-0.0485409555139948\\
4.03035873059853	-0.0635874886678032\\
4.02143512534894	-0.0451902105708322\\
4.01986064638252	-0.0419182911249565\\
4.00651596956353	-0.013881546799994\\
4.01177634803	-0.0250040200421158\\
4.00719848076128	-0.0153338318269229\\
4.00693432644444	-0.0147888365342987\\
4.00760290687731	-0.0162107461493393\\
4.00714338571863	-0.015225743321603\\
3.99913009993958	0.00186278956711239\\
3.9989357858758	0.0022803466536423\\
4.00277947394953	-0.00594563814493321\\
4.00152497056581	-0.00326263553043082\\
4.00423378993053	-0.00903917621043915\\
4.00487007898766	-0.0103845542054166\\
4.00297442011512	-0.00634609913355511\\
4.0041538873181	-0.00884328578166782\\
3.9948333871204	0.0110042244145174\\
3.99608237169392	0.00834560166944009\\
3.99392608157842	0.0129255364419287\\
3.99099565523006	0.0191443568511172\\
3.99273488494704	0.0154493837423011\\
3.98935287960256	0.0226137756713145\\
3.98409769824035	0.0336969003379017\\
3.98719749637533	0.0271508954178521\\
3.98743666677314	0.0266484367050426\\
3.98325351394595	0.0354716519764995\\
3.97951358434747	0.0433250953791164\\
3.9772595582607	0.0480547699263123\\
3.97781655130476	0.0469013882443265\\
3.97989575961608	0.0424975196123376\\
3.98371580604626	0.0345084661671258\\
3.97902797089479	0.0443661125562109\\
3.98093400182606	0.0403685140889809\\
3.97920833977079	0.0439889726190037\\
3.97573480962865	0.0512749966584507\\
3.97443680334999	0.0539638394778652\\
3.97037204168352	0.062416278499545\\
3.96991195412345	0.0633648396971891\\
3.96904311932677	0.0652785896068013\\
3.97346756976258	0.0561014798395976\\
3.97432073804802	0.0543558818533432\\
3.98323383191133	0.0356203338332379\\
3.98949585835436	0.0223776664596449\\
3.99043958534246	0.0203940634688065\\
3.99208796998286	0.0168965012786622\\
3.98984724000287	0.021656080784265\\
3.99179216575345	0.0175214924438445\\
3.99747250033618	0.00541233339061842\\
4.00912547243657	-0.0193856979460374\\
4.01317837034136	-0.02790810762586\\
4.0154385876198	-0.0325927468929568\\
4.0190904923761	-0.040181623520299\\
4.01827271699618	-0.0384913195278145\\
4.0250975373262	-0.0525943457296598\\
4.03342147863901	-0.0696035180660304\\
4.04194538397814	-0.0869050057392269\\
4.03791119314843	-0.0788382915063499\\
4.04849867436873	-0.10009851647161\\
4.03487810231111	-0.0727073801494154\\
4.03503575557809	-0.0730079691454928\\
4.03859265760762	-0.0802543589013149\\
4.03495354918599	-0.0728895185122496\\
4.03470085869573	-0.0724466414994804\\
4.03508657048491	-0.0732682896119496\\
4.03033047453607	-0.0635754541520384\\
4.03230339985316	-0.0675822142130433\\
4.03375328038757	-0.0705107960111564\\
4.03566035219109	-0.074386116831284\\
4.03033083098243	-0.0635395603739815\\
4.02664412722501	-0.0559709769200829\\
4.03068070312202	-0.0642629613687009\\
4.02595681231845	-0.0545584517295006\\
4.02403223322615	-0.0505391520923311\\
4.02658899687637	-0.0557690597051024\\
4.02194269726122	-0.0461503068579316\\
4.01934437331722	-0.0407497309539049\\
4.02082849161507	-0.043833272685267\\
4.0210224950024	-0.0442224830821893\\
4.01329525882953	-0.028116350659142\\
4.00525443825991	-0.0111757215889214\\
4.00837512711843	-0.0177633796779975\\
4.01422103519563	-0.0300436139513349\\
4.01097543760434	-0.0232259587249124\\
4.00871009059418	-0.0184622632711737\\
4.01239614680751	-0.0262139644872661\\
4.00999068190969	-0.0211878359819149\\
4.00756001782894	-0.0160511707964011\\
4.00358088159111	-0.00763107460422052\\
3.99792716131254	0.00442290428114278\\
3.999449199451	0.00117493642815392\\
3.99138969196004	0.0183148264051456\\
3.99020728182382	0.0208102798629062\\
3.99215141234088	0.0166897436122908\\
3.98561651956342	0.0305018861136339\\
3.97841092549238	0.0456552011332059\\
3.97367631208978	0.0555028222976306\\
3.9212450759662	-1.5\\
3.92797059089335	-1.5\\
3.93325163880473	-1.5\\
3.9236525279684	-1.5\\
3.93787578242047	-1.5\\
3.93934379869313	-1.5\\
3.935348833622	-1.5\\
3.91837012932819	-1.5\\
3.90361135114537	-1.5\\
3.84972184014269	-1.5\\
3.76184816135465	-1.5\\
3.71370026021747	-1.5\\
3.70326122282347	-1.5\\
3.64093200704687	-1.5\\
3.59499302501017	-1.5\\
3.48559603513697	-1.5\\
3.47204132492818	-1.5\\
3.41229898496472	-1.5\\
3.37195437336186	-1.5\\
3.31262942399841	-1.5\\
3.24626235819548	-1.5\\
3.20649916715306	-1.5\\
3.14494655544116	-1.5\\
3.06813073295635	-1.5\\
3.00545835098859	-1.5\\
2.94560963832896	-1.5\\
2.87231412983761	-1.5\\
2.81392817472001	-1.5\\
2.73747169946383	-1.5\\
2.70881374232769	-1.5\\
2.60858002852015	-1.5\\
2.59290481231926	-1.5\\
2.53486263858228	-1.5\\
2.48482547312553	-1.5\\
2.37271104710625	-1.5\\
2.35901501963527	-1.5\\
2.30268717515337	-1.5\\
2.25512558697799	-1.5\\
2.21187803749393	-1.5\\
2.16084312911438	-1.5\\
2.11270249046851	-1.5\\
2.06265804870103	-1.5\\
2.02102838749493	-1.5\\
1.97293739840802	-1.5\\
1.93082310531864	-1.5\\
1.83534486467861	-1.5\\
1.81610639608892	-1.5\\
1.76626710521988	-1.5\\
1.70617047198212	-1.5\\
1.65473677773894	-1.5\\
1.60998384591817	-1.5\\
1.56674553858617	-1.5\\
1.50968537336971	-1.5\\
1.40725084800528	-1.5\\
1.39590399936561	-1.5\\
1.34913491556329	-1.5\\
1.27949941932611	-1.5\\
1.2713400395455	-1.5\\
1.23726290898867	-1.5\\
1.19942931169689	-1.5\\
1.09928065849325	-1.5\\
1.08617647285042	-1.5\\
1.05291288017536	-1.5\\
1.0255178194551	-1.5\\
0.997585314076645	-1.5\\
0.978005390108396	-1.5\\
0.893588288691132	-1.5\\
0.875433660027872	-1.5\\
0.856356655023748	-1.5\\
0.841464640099613	-1.5\\
0.829537627223902	-1.5\\
0.822730524967731	-1.5\\
0.818895565768472	-1.5\\
0.736568382143132	-1.5\\
0.729119416686093	-1.5\\
0.721798620565586	-1.5\\
0.713585916150355	-1.5\\
0.706010468622946	-1.5\\
0.70110793248039	-1.5\\
0.697425840811787	-1.5\\
0.614328236735843	-1.5\\
0.612725510781641	-1.5\\
0.610185109086563	-1.5\\
0.608620784400093	-1.5\\
0.607770058545084	-1.5\\
0.60356624666181	-1.5\\
0.518867606722429	-1.5\\
0.517249356055694	-1.5\\
0.5168123702275	-1.5\\
0.513758421081481	-1.5\\
0.51163421565464	-1.5\\
0.508368703532065	-1.5\\
0.504651047555125	-1.5\\
0.429673686754224	-1.5\\
0.425608117060157	-1.5\\
0.421881985232208	-1.5\\
0.419083608479829	-1.5\\
0.416289816649374	-1.5\\
0.41098087390305	-1.5\\
0.346875579938175	-1.5\\
0.343109304293629	-1.5\\
0.339094413967	-1.5\\
0.329199878750728	-1.5\\
0.323305749012966	-1.5\\
0.321414398615145	-1.5\\
0.319095574949737	-1.5\\
0.258151243835014	-1.5\\
0.254138330854939	-1.5\\
0.250387730709593	-1.5\\
0.248416730382352	-1.5\\
0.244638098819785	-1.5\\
0.238473122768321	-1.5\\
0.235263216869741	-1.5\\
0.17815182940814	-1.5\\
0.170646038918597	-1.5\\
0.166234143462921	-1.5\\
0.161749530845635	-1.5\\
0.158574279733952	-1.5\\
0.156867094670088	-1.5\\
0.11057553953048	-1.5\\
0.107428841009344	-1.5\\
0.102253826077037	-1.5\\
0.0993347690222683	-1.5\\
0.0890260378795581	-1.5\\
0.0879227458844584	-1.5\\
0.0544742137640898	-1.5\\
0.0491334630464285	-1.5\\
0.0484609831589203	-1.5\\
0.0473373313745627	-1.5\\
0.0465072886269712	-1.5\\
0.0467969233304506	-1.5\\
0.0473002734895888	-1.5\\
0.0374198670685681	-1.5\\
0.039000942540859	-1.5\\
0.0402194882577995	-1.5\\
0.0423063063829203	-1.5\\
0.0452613497441927	-1.5\\
0.0498195523497634	-1.5\\
0.0587563611894621	-1.5\\
0.0681257003612499	-1.5\\
0.0710238216149422	-1.5\\
0.0744189860900877	-1.5\\
0.0825585987915798	-1.5\\
0.0885324414421051	-1.5\\
0.0934593387214282	-1.5\\
0.0906416966190081	-1.5\\
0.0961881081177726	-1.5\\
0.103733433644056	-1.5\\
0.109831519578629	-1.5\\
0.113462203202029	-1.5\\
0.122570726833084	-1.5\\
0.123684916101535	-1.5\\
0.126068296448871	-1.5\\
0.135508086799827	-1.5\\
0.137570697507678	-1.5\\
0.142661960665782	-1.5\\
0.148573813854302	-1.5\\
0.145791489400219	-1.5\\
0.147091373612775	-1.5\\
0.153169032179793	-1.5\\
0.158591048314242	-1.5\\
0.165695143462836	-1.5\\
0.171503125868378	-1.5\\
0.17796992853018	-1.5\\
0.168942263181446	-1.5\\
0.178635802957848	-1.5\\
0.180404260705405	-1.5\\
0.186769652291201	-1.5\\
0.192930695566562	-1.5\\
0.19910944011498	-1.5\\
0.20675315329488	-1.5\\
0.192130048834543	-1.5\\
0.197749886291767	-1.5\\
0.202320015943576	-1.5\\
0.207685469978516	-1.5\\
0.212499396716318	-1.5\\
0.221422229511028	-1.5\\
0.223566246770431	-1.5\\
0.209492587250319	-1.5\\
0.216618950162414	-1.5\\
0.222722349870861	-1.5\\
0.227846794563761	-1.5\\
0.231596382747581	-1.5\\
0.237654465356594	-1.5\\
0.221078871704382	-1.5\\
0.22620665598697	-1.5\\
0.231261259594386	-1.5\\
0.235247214548962	-1.5\\
0.240436451126823	-1.5\\
0.245274057255599	-1.5\\
0.230148518696148	-1.5\\
0.232317915164932	-1.5\\
0.243767646081514	-1.5\\
0.245083151786034	-1.5\\
0.249798472556281	-1.5\\
0.257889884053975	-1.5\\
0.261111629816851	-1.5\\
0.237344552663792	-1.5\\
0.243817466756691	-1.5\\
0.248828130164644	-1.5\\
0.251490169810585	-1.5\\
0.256510747402736	-1.5\\
0.262038214417776	-1.5\\
0.241760533485546	-1.5\\
0.246889855496489	-1.5\\
0.251977641462297	-1.5\\
0.255868301184503	-1.5\\
0.264984485114164	-1.5\\
0.266067757214466	-1.5\\
0.270438517542307	-1.5\\
0.24484436628955	-1.5\\
0.249233129147858	-1.5\\
0.253077587664931	-1.5\\
0.258647383502466	-1.5\\
0.262488273790654	-1.5\\
0.267101844966993	-1.5\\
0.271098800997293	-1.5\\
0.245185956923544	-1.5\\
0.248708150893253	-1.5\\
0.253390412691515	-1.5\\
0.260870003988719	-1.5\\
0.262408889651554	-1.5\\
0.265814244319146	-1.5\\
0.239381761074415	-1.5\\
0.243674763998139	-1.5\\
0.247191441834551	-1.5\\
0.249911843783505	-1.5\\
0.253938862134676	-1.5\\
0.235641959675812	-1.5\\
0.236981845667132	-1.5\\
0.242162104394347	-1.5\\
0.242673773037242	-1.5\\
0.24619266549168	-1.5\\
0.233254872835613	-1.5\\
0.221815866857908	-1.5\\
0.224498132874864	-1.5\\
0.22102726347278	-1.5\\
0.193087557603015	-1.5\\
0.200564655921344	-1.5\\
0.207032197236562	-1.5\\
0.208317400110541	-1.5\\
0.184212263381979	-1.5\\
0.186891529308818	-1.5\\
0.204566878368381	-1.5\\
0.214229906704258	-1.5\\
0.217524696417531	-1.5\\
0.226460323419016	-1.5\\
0.206394696138797	-1.5\\
0.209031124474949	-1.5\\
0.209388263225104	-1.5\\
0.212362428506191	-1.5\\
0.191437832457969	-1.5\\
0.192929566325023	-1.5\\
0.195452416901876	-1.5\\
0.197048612232868	-1.5\\
0.199027560563407	-1.5\\
0.201173259185597	-1.5\\
0.180255976699202	-1.5\\
0.181657620807264	-1.5\\
0.189773892183202	-1.5\\
0.1910729835659	-1.5\\
0.196896365309972	-1.5\\
0.197219234768742	-1.5\\
0.173831557632852	-1.5\\
0.176390432880449	-1.5\\
0.180770075324909	-1.5\\
0.183081490801367	-1.5\\
0.184766473510003	-1.5\\
0.185937368547836	-1.5\\
0.164982687514168	-1.5\\
0.166788040613596	-1.5\\
0.167159557618722	-1.5\\
0.170167396684057	-1.5\\
0.173001630898271	-1.5\\
0.173829920940139	-1.5\\
0.157538377760066	-1.5\\
0.157468692815325	-1.5\\
0.158733113886837	-1.5\\
0.160488643717369	-1.5\\
0.162946452226054	-1.5\\
0.144924305804574	-1.5\\
0.14656261558869	-1.5\\
0.147908146010391	-1.5\\
0.148497896476993	-1.5\\
0.151436082723855	-1.5\\
};
\addlegendentry{\scriptsize Target}

\addplot[only marks, mark=x, mark options={}, mark size=1.0pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.0427973252794955	0\\
0.0429403259475138	0.000526299980125544\\
0.042785388530153	0.000940887359627245\\
0.0443848816941803	0.00352387397396923\\
0.0412589298796103	0.00147330296638448\\
0.042210054099293	0.00410343775357695\\
0.0446880323262106	0.00708820749347298\\
0.0449734164570647	0.00881016170578992\\
0.0405655041833639	0.000647814408277504\\
0.0413963580982676	0.00201286424156871\\
0.042386058644324	0.00497854009034431\\
0.042671423945851	0.00472160399341815\\
0.044241111364594	0.00700904923445625\\
0.0444795793047902	0.00793750985588704\\
0.0415789583858805	0.00169673482939225\\
0.0418321749816915	0.0016607538519431\\
0.0428308266815337	0.00432694293023257\\
0.0436143833939879	0.0051402715744244\\
0.0452675977342626	0.00816945913228197\\
0.0455028092404224	0.00881573879916519\\
0.0423022556729043	0.0014332362216996\\
0.0425296339876026	0.00130543645391947\\
0.0431643211186918	0.00235892183713523\\
0.0440002796775783	0.00450700611049378\\
0.0448174055350061	0.00566517022364265\\
0.0457124112193179	0.00709641662964753\\
0.0459209667675945	0.00746101076931815\\
0.0408756816370883	-0.0059951166270667\\
0.0411196520983651	-0.00540662557534261\\
0.0416065890085563	-0.00346541772610205\\
0.0428534898605549	-0.00050102063323103\\
0.0438041653634159	0.00147961815367476\\
0.0412727074482581	-0.00413788320337292\\
0.0416273543091825	-0.00347125042560544\\
0.0424116299735515	-0.00164598065750901\\
0.0429281443494234	0.000104840859282664\\
0.0437021148517803	0.00156320694517581\\
0.044301008466438	0.00276914553588123\\
0.044807621051952	0.00365991554752802\\
0.0454871404363976	0.00546850549199923\\
0.0418465110493376	-0.00455594151581736\\
0.0423911089682968	-0.00310253620331245\\
0.0431863946931403	-0.000619361840054271\\
0.0433516825274029	-0.000513762599132463\\
0.0447947661357759	0.00275607673189203\\
0.0450028165335394	0.00332161714432041\\
0.0418744400601009	-0.00570703449606795\\
0.0429546169578251	-0.00274161338554343\\
0.044037359072146	0.000323599702098113\\
0.0446578033637285	0.00233897320711857\\
0.0447760090027475	0.00217320777691083\\
0.0450253605188729	0.00245123748066828\\
0.0451154359635486	0.00303540696178303\\
0.0419588313468437	-0.00568988872595336\\
0.0422583596387536	-0.00480360718650883\\
0.0431440670353726	-0.00177060233987704\\
0.0442571932434478	0.000700357895648927\\
0.0453570941084746	0.00331331584224246\\
0.0465028671394279	0.00600910410144249\\
0.0435950314974286	-0.0016439836409663\\
0.0441601888286713	-0.000475509975682679\\
0.0445317069869653	0.000247327713535675\\
0.0447919820244115	0.00111801779178178\\
0.0450020555826743	0.00124549986363457\\
0.0453129728584123	0.00169973628928214\\
0.0462423810583509	0.00359150888769452\\
0.0421701427009086	-0.00743074831391132\\
0.0432735063194346	-0.00406513640911037\\
0.0439208555888169	-0.00219351622891095\\
0.0446565155445144	0.000227158276564019\\
0.0456320112040895	0.00254658667544413\\
0.0466035915307764	0.00470069406477926\\
0.0474495831964289	0.00671982614005998\\
0.0427576974238976	-0.00580920865294217\\
0.0432749967921777	-0.0042003679736019\\
0.0436273532024874	-0.00318527158843236\\
0.0437192607674655	-0.00234592772241274\\
0.0438987900191482	-0.00197549657565728\\
0.0443546946114072	-0.000833189779409758\\
0.044923754858288	0.00122747714876827\\
0.0425491197210535	-0.00536097402208848\\
0.0436271677819824	-0.00244124744169712\\
0.0445913803973378	0.000504494875060579\\
0.0454672082552867	0.0023868449557019\\
0.0463230956819902	0.00416303209541725\\
0.0469395409172004	0.00528829890671869\\
0.0477633357679949	0.00683887681592403\\
0.0441635120894576	-0.00328388449228471\\
0.045167363181179	-0.000578091731757256\\
0.0454417470979889	0.00068508518700382\\
0.0458827020324305	0.001425502834599\\
0.0465309592404538	0.00281769911717984\\
0.0470336528304491	0.0036254166238049\\
0.0431122880771729	-0.00588711750261882\\
0.0439897877726012	-0.00341242136841566\\
0.0447023090436705	-0.00160301966884184\\
0.0453032709333661	-0.000127343205462145\\
0.0464105863433114	0.00261494242282713\\
0.0473465230040414	0.00464119611744695\\
0.0484037821290734	0.00726189143959913\\
0.0457171390110353	-0.00031896521528318\\
0.0461085871660656	0.000448549581752714\\
0.0461841479379222	0.00105195572513989\\
0.0463353196764138	0.0010211962750656\\
0.0466440935518342	0.00150697987558114\\
0.0478852691247451	0.00490454062622657\\
0.0438249818577215	-0.00489471612686681\\
0.0451583351602045	-0.00133639054806593\\
0.0461420716759885	0.000966815558905808\\
0.0468746377879734	0.00310137561530473\\
0.047828180166472	0.00493225641657063\\
0.0491666068968326	0.00765095194489489\\
0.0453001529496838	-0.00172214237937506\\
0.0458891125721096	-0.000486941074947638\\
0.0467351337069431	0.00136466806079185\\
0.0473954806293099	0.00307117059462246\\
0.0478354014375085	0.00359335884249888\\
0.0481292891934903	0.00371649675938506\\
0.0486482231983238	0.00508266577841795\\
0.0436661574881967	-0.00815751402155646\\
0.0445705386410697	-0.00548934124378747\\
0.0463698620415184	-0.000532021481664612\\
0.0465421302387878	-0.000457918084309552\\
0.0473660275507828	0.00133215957107378\\
0.0477860978252517	0.00257649251205642\\
0.0438513156822392	-0.00716572258528495\\
0.0446154101532537	-0.00511824626261776\\
0.0452865912617704	-0.00330234497838268\\
0.0458386309688465	-0.00203405951210972\\
0.0464501983929259	-0.000510228681129395\\
0.0468983678174735	0.00128803270085064\\
0.0439142471408299	-0.00660332756905934\\
0.0445319535800442	-0.00484372076769741\\
0.0454266782147915	-0.00250909828191833\\
0.0462791206586416	0.000240580890868604\\
0.0471528958599525	0.0020758235683587\\
0.0480463824887761	0.00401908181114292\\
0.0488310765310406	0.00574632467933052\\
0.0458869002392997	-0.000482232407123363\\
0.0460493163422013	-0.00039332563320815\\
0.0468908206525331	0.00204495743777184\\
0.0473415311328265	0.0026170675117848\\
0.048542878415638	0.00512449069013997\\
0.0440501946798646	-0.00558164816972432\\
0.0449994360931029	-0.00318410189218416\\
0.0452856226856857	-0.00251223989055363\\
0.046324091650397	0.000473537248170928\\
0.0466284923729398	0.000874645396852926\\
0.0473226809384698	0.00236046738765514\\
0.0477410649128648	0.00350899110974465\\
0.0444825069083381	-0.00471585617035127\\
0.0450993869842102	-0.00308625835579846\\
0.0457089390812518	-0.000996955721142481\\
0.0461129602622027	-0.00048948821001871\\
0.0468537058107698	0.000796598361687474\\
0.0477478106756103	0.00318501508135513\\
0.0447622681462475	-0.00441821247640616\\
0.0450390093969681	-0.00374727908869227\\
0.0449831803300139	-0.00333005745905272\\
0.048748943344741	0.00567201729324714\\
0.0601073295331301	0.0343875222590945\\
0.0954779749386466	0.118711475728122\\
0.126062890354767	0.18600675180576\\
0.175279000426707	0.296943056402937\\
0.276385839321247	0.517631465610834\\
0.298536395247376	0.533300081085146\\
0.334804207875651	0.584418221739364\\
0.409149861640216	0.726133873131428\\
0.424976624508286	0.705785736897528\\
0.500180927451646	0.851461066399294\\
0.552721227570704	0.925882429617044\\
0.61328348779345	1.00773935740229\\
0.666990760735815	1.06948149146044\\
0.728352769042155	1.1483309261557\\
0.782368661362471	1.19382754033801\\
0.80989136285835	1.15992660964892\\
0.906879482366097	1.32822819240047\\
0.965928032902857	1.3787365803275\\
1.00356182874562	1.36373388385764\\
1.0791631224097	1.42407321339332\\
1.13156243687026	1.44338524984993\\
1.20693309551888	1.51450719210073\\
1.2656988715713	1.52943101553722\\
1.31685316707516	1.5175512842168\\
1.42570081868211	1.6608239548799\\
1.44848975523374	1.5926286622116\\
1.4999817033627	1.5910827310699\\
1.55698516581597	1.60593806391211\\
1.6306994624341	1.68737768327534\\
1.65329549815978	1.61613818465889\\
1.70544090755084	1.61684300538161\\
1.81516234837198	1.78296266592179\\
1.83686932342262	1.70039340349986\\
1.86860988813523	1.64704751063901\\
1.92745865615468	1.64438966404304\\
2.03952555186466	1.81863682699498\\
2.05420876477731	1.71232202412232\\
2.1094513230963	1.71100812822964\\
2.15859959233949	1.70868090738964\\
2.20385996869449	1.69774679650846\\
2.25739873880921	1.70603802312934\\
2.35630137395369	1.8325034491233\\
2.37081969031515	1.72396410004554\\
2.48125106737843	1.83868146052421\\
2.50588976011501	1.75693372803631\\
2.55589232270772	1.73987216621178\\
2.5938457783641	1.70821476202842\\
2.6630767896463	1.7594246551273\\
2.69657504154464	1.71000953414067\\
2.74737765614299	1.71007221116465\\
2.80645432060833	1.73516731815319\\
2.84610280310955	1.70641735148536\\
2.94785276206583	1.82157829088578\\
2.96235562388253	1.71848708162942\\
3.02265593970974	1.74354334702908\\
3.07469095024387	1.72674188108789\\
3.13186524725947	1.74067479688785\\
3.18215648946794	1.7036370181439\\
3.26415657982692	1.76333712309149\\
3.33643678896554	1.80640362700876\\
3.35535151956073	1.72010227382823\\
3.40531553521299	1.71021923771965\\
3.43769149473721	1.66456267136553\\
3.5679892249878	1.78627514229879\\
3.58047176083881	1.67780370053001\\
3.62872253536522	1.66813469794313\\
3.67406970918248	1.65784988202324\\
3.73479725720776	1.68409218064398\\
3.78395521446074	1.68542528682895\\
3.83760535555253	1.69844651284505\\
3.87497350426054	1.66545234842609\\
3.93930746196149	1.69420267084668\\
3.96966120731902	1.61490032473721\\
4.04977577597881	1.65243163849945\\
4.12183166084957	1.70082985712178\\
4.17833701534511	1.71912849077142\\
4.23092443041309	1.7181291765171\\
4.29134576737478	1.7350830200462\\
4.33555346908687	1.71730110085062\\
4.38524779218045	1.70519595568124\\
4.4700573061838	1.78178495892196\\
4.48429894493693	1.68025837984806\\
4.5339513995242	1.68128549155835\\
4.58143141000244	1.67134209356616\\
4.62497693028675	1.64675023876441\\
4.69176093228592	1.69544563387514\\
4.74726487137651	1.68929071176713\\
4.79040139536538	1.66553421857173\\
4.88664650852123	1.78399090332668\\
4.90800974910113	1.70404975934903\\
4.95370342677867	1.6715757648412\\
5.02262669146924	1.72284598855384\\
5.07109637065924	1.71285251841711\\
5.12691628752351	1.71795718824446\\
5.17196831138662	1.70759720158074\\
5.22607420907512	1.72073197284095\\
5.27787102883463	1.71362939937135\\
5.37955246026367	1.81890496896412\\
5.39263814997378	1.71312465953808\\
5.44775776690454	1.71228741122212\\
5.49072404006666	1.68505081750939\\
5.54213451428393	1.69311434690496\\
5.5852270731343	1.66138092687319\\
5.6492108171577	1.68783344641513\\
5.69924781882082	1.69005552091407\\
5.74977352951864	1.69456508808829\\
5.79745699616985	1.67723335057825\\
5.85446275503486	1.6901939089915\\
5.89915439307106	1.67081515560464\\
5.9419367494078	1.64377087209046\\
5.99836727537858	1.6565363782426\\
6.04562788110694	1.65782180034372\\
6.13503644136641	1.70269793576237\\
6.14768089333483	1.60359622031269\\
6.20071526980638	1.61219006370768\\
6.24879973165337	1.59893390993295\\
6.31874944933824	1.59705669043541\\
6.36805010413476	1.59350781514254\\
6.40825997002535	1.55459470458774\\
6.47427544385802	1.57788312669518\\
6.52441495146779	1.5765801186561\\
6.57036470997685	1.5622837711085\\
6.64473640049531	1.59963006600885\\
6.71009374513225	1.62854525627028\\
6.75036025621467	1.58895012410796\\
6.80536541492561	1.54547955591074\\
6.87047335136971	1.54076138485357\\
6.98657133928231	1.64232496769554\\
7.00763761438369	1.56358948135201\\
7.04746675099766	1.5189679395754\\
7.10642729311438	1.54955990591588\\
7.15498334115558	1.54850400744584\\
7.19542389866619	1.52867526926446\\
7.26718717863153	1.59459520471469\\
7.30856690879647	1.56978592098131\\
7.35447811867026	1.563014743127\\
7.44522656208628	1.65964570523721\\
7.45897124112854	1.56459875445298\\
7.50799258813133	1.55153655501425\\
7.55167165535669	1.53872110669568\\
7.66057835154564	1.63077592876439\\
7.67078519113705	1.53130097362062\\
7.70967084150647	1.51129090550263\\
7.73986423569052	1.46891750059004\\
7.77071940127721	1.43385540522424\\
7.80523016757996	1.41004175294853\\
7.89527364636401	1.52838968931749\\
7.90828883653022	1.4406196439725\\
7.95136687284458	1.43862103878937\\
8.00108373822976	1.45202336213986\\
8.04324834160259	1.44356451977621\\
8.0861759876635	1.44235128178082\\
8.12250616236178	1.41739363440382\\
8.18622241235981	1.4638801138298\\
8.22677574293817	1.44048439459478\\
8.28080880898737	1.46873862963525\\
8.32490352214137	1.46499204996932\\
8.36076771480394	1.44250669790256\\
8.40655007937518	1.43902359248034\\
8.47022429868055	1.48953925854368\\
8.51189198699225	1.48100000914262\\
8.55068332239739	1.47109904770111\\
8.59472427721221	1.46885556200262\\
8.62257221039008	1.41628885105757\\
8.6552809788766	1.38789892749134\\
8.69247580910523	1.36783082672688\\
8.76662427282313	1.43290955918241\\
8.79508018269947	1.3939280315524\\
8.83241638604078	1.38304846707855\\
8.87421669938263	1.37451770795807\\
8.91383190568289	1.35502286968267\\
8.95373937508367	1.34799841305505\\
9.01146257732543	1.36419740439324\\
9.05736962908998	1.37055380265201\\
9.12825925745675	1.43439783606723\\
9.19025468562482	1.45552377464352\\
9.20156143979866	1.37186904079031\\
9.29719850152573	1.47317712793381\\
9.3052799273282	1.37978728055549\\
9.35422603092588	1.39237551775727\\
9.38054404040199	1.35485961850235\\
9.41959683562721	1.34325985503656\\
9.44398454170095	1.30064820676394\\
9.47906402069383	1.28981480766788\\
9.53512665125501	1.31170364678684\\
9.55161526442989	1.25219258612855\\
9.58924231606874	1.25041638526152\\
9.61146069555638	1.20784368813399\\
9.64609535112735	1.19957521616991\\
9.68003765518313	1.19267941512812\\
9.71682381833407	1.19431147288425\\
9.77902932593207	1.24802816517448\\
9.81617360488387	1.24501826559821\\
9.84537364366161	1.22228017818548\\
9.87371979746547	1.19874385419151\\
9.9057024348816	1.18434884546755\\
9.92851827880594	1.14911733069165\\
9.954849572366	1.12468288924044\\
10.0089750832562	1.17363160038583\\
10.0715387110255	1.22407416936482\\
10.0833178641125	1.16070837506457\\
10.1189363028618	1.15637937345109\\
10.1273296744321	1.08683861491655\\
10.210312166104	1.19187212091489\\
10.2239784415117	1.13303045541051\\
10.2591676643412	1.13212607938498\\
10.2856703500948	1.10163764196579\\
10.3165680027073	1.08457652316385\\
10.3365938494907	1.04996686635057\\
10.3557536339415	1.01456459204073\\
10.3960411982992	1.02102214770148\\
10.4282594110208	1.02059648981427\\
10.4443664085757	0.980518653700236\\
10.4846455321895	1.00042775894993\\
10.532902019589	1.03683466912422\\
10.5430798378372	0.981327398369568\\
10.5681582328403	0.966493716572371\\
10.6112852748268	0.994103799667139\\
10.6396235759168	0.98997462762681\\
10.6693573820939	0.985583241575802\\
10.7084858208763	0.997906316702891\\
10.7128143290194	0.93162805143158\\
10.7380338245616	0.917465216956002\\
10.7738389499246	0.934095081446235\\
10.7929153806082	0.91082652828744\\
10.8099655778622	0.882832759224091\\
10.8328649493742	0.866954775719234\\
10.8519477243256	0.845210857117097\\
10.8829664265479	0.860243474819217\\
10.9307160911092	0.9018950770685\\
10.9545000848296	0.892196095574257\\
10.9781565987171	0.882164829593247\\
11.0246568040272	0.917309880972471\\
11.0303061761428	0.861108641319567\\
11.0526275377008	0.851104290106509\\
11.0618320088506	0.80353381047147\\
11.0884247493917	0.805432247178152\\
11.1105942252759	0.800444927782399\\
11.1193179300958	0.758388371217522\\
11.1259123166202	0.716909267749458\\
11.1387983037491	0.694072284939476\\
11.1493570467601	0.665562170826155\\
11.1667769996802	0.654532098689811\\
11.204142272283	0.683303874090723\\
11.2412788069456	0.70206184211713\\
11.2684445327681	0.716681098473075\\
11.2876321211173	0.709925105656551\\
11.3068104653616	0.70030166668765\\
11.3414154418277	0.727466893243011\\
11.337606703991	0.663204894331735\\
11.3526087158666	0.650573112031891\\
11.3652365251192	0.630295631267748\\
11.3771469329327	0.609382158861568\\
11.3995615641384	0.609681786222736\\
11.4217861650121	0.614037175481236\\
11.4431223656143	0.616959967004475\\
11.4580030900378	0.603285224359265\\
11.4949223432243	0.642191971117943\\
11.4991339853493	0.602824104976851\\
11.5121317940569	0.587341207621299\\
11.5250558325853	0.571284749139739\\
11.5327988559927	0.544670252692679\\
11.5399722514606	0.519586913471012\\
11.5414799052711	0.482018820326886\\
11.5434308299031	0.448784541929218\\
11.5638427058688	0.459457208005573\\
11.5796461648956	0.460198752661213\\
11.5998465386378	0.471560090104648\\
11.629455076518	0.505822213315594\\
11.6497679757674	0.517806346601946\\
11.6631900503345	0.506830757296207\\
11.6752308232562	0.495134586289293\\
11.6935429148939	0.497036463220476\\
11.6954551133833	0.463464016430315\\
11.708792841082	0.461109514073233\\
11.7086613158093	0.425374745302702\\
11.7171948558536	0.412929388483826\\
11.7201938027842	0.387633414929204\\
11.7335049290433	0.386840075391937\\
11.7417016371493	0.372264621460782\\
11.7540652176075	0.367993102903641\\
11.7586872138322	0.349965627296919\\
11.7717883966896	0.350575114712431\\
11.7876792472963	0.357137374550117\\
11.8062496742334	0.369797568955651\\
11.7979112754056	0.321268430013522\\
11.8112981626452	0.331014948986159\\
11.8153690995027	0.315554623157457\\
11.8286153673557	0.325163621251421\\
11.837216446304	0.321095527259998\\
11.8361566507829	0.293480122139188\\
11.8327642548701	0.261613320559239\\
11.8453049623829	0.271881556547645\\
11.8510025643908	0.264570016796944\\
11.8604902168698	0.266592519153045\\
11.8581391189671	0.240276966226737\\
11.8661706689025	0.242332242086436\\
11.8677210927738	0.226758180193721\\
11.8796040429039	0.239289954262472\\
11.8841119409614	0.231805557204639\\
11.9008794160074	0.254401912299833\\
11.9018575675699	0.236925785694157\\
11.9170902045762	0.25578451276447\\
11.9279575297614	0.262552380938421\\
11.9040527732871	0.179200246200243\\
11.9083835707126	0.17506668291185\\
11.9140666846264	0.175134817994587\\
11.9185064307051	0.170816390543655\\
11.9294086364983	0.179967357544458\\
11.9388336329785	0.189185405932619\\
11.933154005581	0.160355592982707\\
11.9418906120866	0.168584008939596\\
11.9492609693946	0.173985092549132\\
11.9512869840908	0.164611112227184\\
11.9563726805205	0.162548042574661\\
11.9586341302556	0.155488096824548\\
11.9454340357566	0.110489551635516\\
11.9508558482494	0.114867094752818\\
11.9647599711987	0.14026234176255\\
11.9664235638885	0.132852276681077\\
11.9763891526334	0.148168079290373\\
11.9778098592511	0.140545224176556\\
11.9880074222283	0.154899410293109\\
11.983329529396	0.132309529775154\\
11.9847603888035	0.125592010716064\\
11.985578717715	0.117841807342562\\
11.9890586755152	0.115381183887679\\
11.9941189123911	0.119363239602605\\
11.9958849080981	0.114387960383224\\
11.9815209135226	0.0683075831127349\\
11.9816609135503	0.0635739088371272\\
11.9810715086689	0.0572801709174704\\
11.9919235232021	0.0767267894075687\\
11.9906208521658	0.0682896136115\\
11.9894013306787	0.0602064000930927\\
11.9668083665557	0.00379925833889274\\
11.9663855993776	0.00229083731233384\\
11.9710129612982	0.0138223104901395\\
11.9686141420809	0.00673588386644464\\
11.9675974826981	0.00373411288513692\\
11.9673244092867	0.0026889030199201\\
11.9783337906401	0.0309377393029826\\
11.982181446707	0.0361146350613015\\
11.9718007920066	0.00904476180587975\\
11.9867021097251	0.0478149882951454\\
11.9772991544598	0.0212213032143023\\
11.9817069988131	0.0301944041018851\\
12.0109608801585	0.0999573428091702\\
11.9951675596945	0.0577362638207147\\
11.998361944534	0.0613936265431006\\
11.9899715715108	0.0348846047046188\\
12.0036913112276	0.0669254591554115\\
12.0094820193677	0.0751979693699813\\
12.0035328822915	0.0564909731595473\\
12.0055788366805	0.0573390975760617\\
11.9805706945948	-0.00420167608570857\\
11.9797309723954	-0.00628763298286751\\
11.9770685882795	-0.0126213942396259\\
11.9850060575325	0.00738949458088229\\
11.9745818726243	-0.02037263994753\\
11.991630737715	0.0147935118724979\\
11.9778975422317	-0.0168124569754947\\
11.9824440806047	-0.00394097969244954\\
12.0014769554876	0.0348353476802572\\
12.0016621183221	0.0325847309052271\\
12.0207976692312	0.0799967343517664\\
12.0425989800096	0.130499491410062\\
12.0313763615381	0.0934966567822236\\
12.0462709870622	0.126251495392534\\
12.0509662922696	0.129180196159156\\
12.0550117294331	0.129390597311672\\
12.0684118298303	0.141905359554815\\
12.0543585706593	0.097399941127232\\
12.0563927115243	0.0939612690300571\\
12.0557788313186	0.0853710266919289\\
12.0547264692732	0.0774454555371632\\
12.0595447760088	0.0820678117367737\\
12.0583931375355	0.0724455714496477\\
12.0571518351839	0.0634282176363891\\
12.0602262576843	0.0645177874896325\\
12.0520840775453	0.0388261998862533\\
12.0621936342465	0.0620311322264139\\
12.0665648353965	0.066269605911045\\
12.0833574750483	0.100338138679096\\
12.1127480249113	0.165158551436593\\
12.1180405449267	0.165472008035878\\
12.1046499894643	0.121036721357024\\
12.1082059534287	0.121055395358098\\
12.1090852285057	0.113155759413746\\
12.1147795361466	0.119003854777745\\
12.1205698372257	0.124897927561477\\
12.1139506352403	0.0994238094880324\\
12.098990141484	0.0549550746776725\\
12.1032693196163	0.0588667085671492\\
12.099128106139	0.0444277540079443\\
12.0972286105182	0.0368929707879474\\
12.1041160690379	0.0523104888110538\\
12.1060363903877	0.050397174056985\\
12.0939236815113	0.0151607964567009\\
12.0970377879365	0.0214988674469334\\
12.1007281247606	0.0285682279222897\\
12.0982057985444	0.020386090117219\\
12.1033835662102	0.032222866677913\\
12.1081722590896	0.042375335645184\\
12.1085590760634	0.0389480235864714\\
12.107087818068	0.0327176890848976\\
12.0945865125203	-0.00138280744335044\\
12.0990188181514	0.00917656318885702\\
12.0899816584768	-0.0120541614925571\\
12.0824881193504	-0.0295531983502929\\
12.0825392960978	-0.0274515568515857\\
12.0898620582658	-0.00740218200722097\\
12.0928295842478	0.0010299577931787\\
12.0836469574308	-0.0214167143642651\\
12.1046874558619	0.0318177573304256\\
12.1171366246544	0.0619253573163797\\
12.1037218361396	0.0287005180416694\\
12.0986190520154	0.0143700667523204\\
12.0962265405013	0.00728676278186663\\
12.0957518578272	0.00548758101682883\\
12.1034859851163	0.0206792296780361\\
12.0815788007885	-0.0322087467505966\\
12.0815599212874	-0.0292429732458959\\
12.0815522866151	-0.0272837512582104\\
12.080663704837	-0.0276691719778913\\
12.0806401067782	-0.0251533621294222\\
12.0710674221971	-0.0443063680170446\\
12.0719979685843	-0.0389943890976187\\
12.0662874469904	-0.0496640164090203\\
12.0577519189679	-0.0656050100560976\\
12.0624028747272	-0.0495642491516619\\
12.0497896485294	-0.0743631033284516\\
12.0508947022398	-0.0665202684857632\\
12.0423277468427	-0.0818426583638406\\
12.041106793745	-0.0787493968015939\\
12.0564346141392	-0.0397432742126768\\
12.0605889322747	-0.026137643154348\\
12.0608744841437	-0.0230331669725566\\
12.0621977646537	-0.0177687011451924\\
12.0484369030397	-0.049857872652203\\
12.0561558377893	-0.0257294161016252\\
12.063474694338	-0.00519418756281155\\
12.0663948717587	0.00267124795263669\\
12.05709091676	-0.021430877782834\\
12.0638121942941	-0.0024743697630895\\
12.0592969144264	-0.0142468827804615\\
12.0532493616684	-0.0283776335721517\\
12.0584463656119	-0.0131478166023964\\
12.0636841070788	0.000787248677408123\\
12.0603400694812	-0.00722142508032202\\
12.0548967236025	-0.0210972911289937\\
12.0581360196273	-0.0114553364223429\\
12.0514346459084	-0.0261979714925494\\
12.0486119100938	-0.0276077533171035\\
12.0649917442941	0.0157704732328796\\
12.0684796435493	0.0238181171462818\\
12.0647946762883	0.012491778989326\\
12.0661289759515	0.0144900717223916\\
12.0804936533551	0.0462093655515563\\
12.0748931928117	0.0298265123607453\\
12.0704608462312	0.016853166830814\\
12.0720184841172	0.0192897123429185\\
12.0708207580133	0.0149521055893153\\
12.0758802180403	0.025350723218035\\
12.0710303722659	0.0119067375612105\\
12.0707831642441	0.0104559485309402\\
12.073649117804	0.0155358822393795\\
12.0780973390435	0.0249798133617319\\
12.0776985501995	0.0224038713172918\\
12.0787345989059	0.0222951101900834\\
12.0739436094725	0.00919713035656567\\
12.0832066161668	0.03286352498268\\
12.0881683115149	0.0423021478276535\\
12.0813905457615	0.0224496015214516\\
12.0749390468138	0.0038290564022855\\
12.0742330107008	0.00219595011347161\\
12.0761397963095	0.00668611242257754\\
12.0779997758069	0.0110426143809242\\
12.0816977949341	0.0193462261870097\\
12.08233444762	0.0188849485345282\\
12.0918934058722	0.0410792812017271\\
12.0973213764562	0.0510309787238724\\
12.0974990472737	0.0478345012365957\\
12.0925437691337	0.0325593357981253\\
12.0962536092188	0.0398722782102578\\
12.0846217732564	0.00823340925710016\\
12.0921231250381	0.0261230843921651\\
12.0959781659399	0.0342145444681959\\
12.0924844346466	0.0240895414448701\\
12.0929163765227	0.0229887650631325\\
12.0984413072737	0.0348536895926305\\
12.0879300705224	0.00731959701311733\\
12.0891485730786	0.00951868351893218\\
12.087377567871	0.00407604622709228\\
12.0902091777499	0.0104023039635828\\
12.089615549674	0.007191155187605\\
12.0905275439409	0.0087626136280351\\
12.0926741254764	0.0133388632732573\\
12.0975211597248	0.0232029044599966\\
12.0927119986829	0.00946401445144753\\
12.0972950054636	0.0204978081167709\\
12.0936717852793	0.0101603140241364\\
12.0920738564225	0.00541912663370618\\
12.0967950448139	0.0172040525312429\\
12.089297054647	-0.0020019499155381\\
12.0909595908459	0.00177634719839742\\
12.0918700948265	0.00383856157050744\\
12.0955494236078	0.012681319529956\\
12.1016184358364	0.0268967073030817\\
12.0949287412616	0.00743749498254405\\
12.0983512440152	0.0147305645201592\\
12.0960348186559	0.0079292211386289\\
12.1103465426277	0.0436533068813679\\
12.1131777832934	0.0476565299515123\\
12.0978693228871	0.00639419170685575\\
12.1008256182313	0.0113890493701707\\
12.1034859625044	0.0166917423058695\\
12.1014300999673	0.0103297654306086\\
12.0977224134299	0.000333260695357298\\
12.090561398495	-0.0163460802733122\\
12.0848735909443	-0.0299566902708026\\
12.0898565057808	-0.0160153627872316\\
12.0864938683579	-0.021261610327712\\
12.0887689661304	-0.0149310302561342\\
12.0806732552185	-0.0337964798531242\\
12.0784168534634	-0.0361229152510971\\
12.081194243438	-0.0284347672291109\\
12.0826245387329	-0.0227186561601315\\
12.076159561286	-0.0360334281544465\\
12.0629959451539	-0.0648377460403751\\
12.0612493864551	-0.0643145416555932\\
12.0536699706208	-0.0748780428611803\\
12.06547687657	-0.040427725132507\\
12.055585678815	-0.0629528020975586\\
12.0578161743793	-0.0533959575215645\\
12.0590812248573	-0.0467975125707604\\
12.0546373556582	-0.0535927751544276\\
12.0511695755662	-0.0583717220055798\\
12.0505702047825	-0.0554710870043001\\
12.0559201607393	-0.0380981462517331\\
12.0536146178394	-0.0409574667704384\\
12.0546851583515	-0.0353584480180165\\
12.0656605056828	-0.00554537666082638\\
12.0579387829385	-0.0236629795904705\\
12.0602366852836	-0.0159273740289658\\
12.0619746199756	-0.0110743883730184\\
12.0631830055936	-0.0068001852580967\\
12.0639408033995	-0.00334814488783841\\
12.0533311391878	-0.0306148698082168\\
12.0642866553236	0.000961422672373105\\
12.0524801016009	-0.0272327124366601\\
12.0533957275828	-0.0232796889037381\\
12.0648859466726	0.00731665283426164\\
12.0617769866622	-0.00081716238326421\\
12.0586386988684	-0.00809134252445746\\
12.0595132303194	-0.0053344086746864\\
12.0657066115131	0.010567221410724\\
12.0629563109929	0.0030735800934453\\
12.0698536932469	0.0203273459212758\\
12.0650027332439	0.00623778377103724\\
12.0685316089691	0.0146994267600964\\
12.0646310983333	0.00271820262096086\\
12.066750099923	0.00803905117295187\\
12.0580525443807	-0.0147220820874332\\
12.0616976899554	-0.0054652898091453\\
12.0645822044172	0.00234346890642073\\
12.0679378705226	0.0105408556564343\\
12.0650337583898	0.00227099693194005\\
12.0649192442604	0.0022132886260695\\
12.0704614557598	0.0146610397949152\\
12.0671276446488	0.00516304182068571\\
12.0754222108871	0.0255239581591843\\
12.0768088759624	0.0273774102958824\\
12.0744268549103	0.0199025338918548\\
12.0860898487994	0.045872766252793\\
12.0825340461316	0.0344664579470541\\
12.0815352515136	0.0297141418262805\\
12.0770217010303	0.0149963917236387\\
12.0825704817543	0.0269284115616619\\
12.0783676915587	0.0160131012005156\\
12.073243518352	0.00231182037992061\\
12.0725038057207	0.00031578634889582\\
12.0699443892443	-0.00514019204340913\\
12.0619146324879	-0.0250860985662335\\
12.0648128602352	-0.0158671537526077\\
12.06493976262	-0.0145409836669161\\
12.0738135637707	0.00887166233981083\\
12.0656491259376	-0.0120497207699582\\
12.0658602796689	-0.0107813136578422\\
12.0715523771199	0.00430701304634519\\
12.0632007353097	-0.0159588249687568\\
12.0675622229884	-0.00411186396586957\\
12.0698250622854	0.00198762674573511\\
12.0630587116296	-0.0160240772519246\\
12.0598442599346	-0.0229832248387391\\
12.0575628631383	-0.0272091563121862\\
12.0576385377279	-0.0248667330310859\\
12.0536171083522	-0.0331650372410598\\
12.0513037247983	-0.0360370405383348\\
12.0450650561019	-0.0490464070909322\\
12.0395890613301	-0.060497813903129\\
12.0447447943555	-0.043252575443155\\
12.0452537616425	-0.0377443293109263\\
12.0484727961485	-0.0269271840803224\\
12.0458648484286	-0.0313539460087693\\
12.0526903303424	-0.0111179056245111\\
12.0454072772588	-0.0277020701389622\\
12.0473725232247	-0.0206348481347154\\
12.0425152530773	-0.0311497366505257\\
12.0423361890642	-0.029767093102605\\
12.0384872112212	-0.0370872356375774\\
12.0349933600525	-0.0437236001596494\\
12.0255485674947	-0.0643809166689222\\
12.0413232984038	-0.0239749574668458\\
12.0271813936208	-0.0557074297400537\\
12.0299534170606	-0.0451200752541377\\
12.0394728266731	-0.0197258805297063\\
12.0313130981585	-0.0368984463132931\\
12.0288992084547	-0.040097483284138\\
12.0244405238272	-0.0457335700899438\\
12.0225073916777	-0.0470703476369033\\
12.028049603308	-0.0303972434026475\\
12.0322041458031	-0.017573326988332\\
12.02848156103	-0.0245764309510217\\
12.0215752333881	-0.0388143773106715\\
12.0264114030917	-0.0232437314312819\\
12.022395427963	-0.0311999915750897\\
12.027640564548	-0.015471538009797\\
12.0246216389816	-0.0216392612549965\\
12.0137767726347	-0.0472146038269348\\
12.0125976154039	-0.0466544200966781\\
12.010267280156	-0.0498580014632202\\
12.0090044842445	-0.0488186411702114\\
12.0187821903227	-0.0261253891662809\\
12.008850842633	-0.0465950557366037\\
12.016361440454	-0.0248131615100495\\
12.0180964486793	-0.0182714094748724\\
12.0165650485229	-0.0202066675281608\\
12.0159483290131	-0.0199640679719402\\
12.0178954417913	-0.0137820095919395\\
12.0222574589425	-0.00334642585926877\\
12.0294171068592	0.0134578021116191\\
12.0239139455713	0.00344516012803608\\
12.0192765345592	-0.00763194497587524\\
12.0142461098075	-0.019758431751893\\
12.0068497236491	-0.0357201811650959\\
12.0128789751094	-0.0194675978562938\\
12.0173071922269	-0.00679372274467774\\
12.0189315696271	-0.00238700339001548\\
12.0113072725961	-0.0219260533423552\\
12.0134588471892	-0.0150325645896063\\
12.0195422738978	-0.00100697796047122\\
12.0218303800785	0.00440704821383581\\
12.0250433064935	0.0119936430828852\\
12.0196694544609	-0.002005304449045\\
12.0109172360954	-0.0232718540699741\\
12.0069686632829	-0.0312053330090454\\
12.0155690461681	-0.00618043237235779\\
12.0120777267614	-0.0143013746550164\\
12.0147523842726	-0.00660282273399535\\
12.0046842268485	-0.0321244970271799\\
12.0050685506017	-0.0285386155945643\\
12.0019071053905	-0.0340523965909458\\
12.0028662933431	-0.0292352397700684\\
12.0028920819445	-0.0270056611073706\\
12.0073805903001	-0.0152958831700362\\
12.0091337309543	-0.0093819057333833\\
12.0055821371897	-0.0169593966287496\\
12.0091548835322	-0.0078301700348638\\
11.9972179596829	-0.0300889682246678\\
11.9994236823023	-0.0220680048428279\\
11.9992722540872	-0.0212316612643418\\
12.0066636311366	-0.00120394651261165\\
12.0035330612359	-0.00880316245482246\\
12.0078347429137	0.0030204725151185\\
11.9907548694719	-0.0376872925202637\\
11.9952061849141	-0.0248612237110502\\
11.9962287631438	-0.0201693488941682\\
11.9953710448394	-0.0207088976704524\\
11.992200713833	-0.0271946898019052\\
11.9969790079645	-0.0129600723692662\\
11.989439917978	-0.0305920883232665\\
11.977338498156	-0.0588911263475261\\
11.9528425377166	-0.1156484650555\\
11.9179377184916	-0.192518320813749\\
11.886559022563	-0.259998179672854\\
11.8427701822226	-0.359214667303449\\
11.8129121498308	-0.409805975722048\\
11.7715116993186	-0.485298001736237\\
11.7296710584609	-0.557799667822879\\
11.6698611095805	-0.660933196792858\\
11.6100850190803	-0.766102851658066\\
11.5613695388474	-0.828360925901351\\
11.5085079091966	-0.88592405567802\\
11.4069640353752	-1.02388454042839\\
11.3968436661288	-0.97536396179111\\
11.3423600508985	-1.03980963396368\\
11.2996845778909	-1.07245421903199\\
11.2554295944639	-1.10840086462081\\
11.2101587336817	-1.14085252290695\\
11.1603357665992	-1.18288797862961\\
11.1213137790791	-1.19414915343279\\
11.020794095772	-1.35895404515866\\
11.0020765649592	-1.30223612365981\\
10.9715666458763	-1.27777281018225\\
10.9010848661751	-1.36321056908015\\
10.8307675748852	-1.43259862640553\\
10.8109840404624	-1.37509720356483\\
10.7749135341251	-1.36372427481836\\
10.727608076548	-1.37546808430181\\
10.6893521948744	-1.3684018675079\\
10.6356607770286	-1.39442166732091\\
10.589516642131	-1.4043609421452\\
10.5342088046156	-1.43653098113703\\
10.4911611390919	-1.43466070371387\\
10.4499625508062	-1.42945483917964\\
10.41871532343	-1.396930206421\\
10.3733897123492	-1.40878974052537\\
10.3109722060316	-1.4619596789046\\
10.2829749725583	-1.4150331228407\\
10.2389691908341	-1.40072113728891\\
10.1826799195173	-1.42337192865824\\
10.1287990289586	-1.44012476786423\\
10.0866286243351	-1.43238443593005\\
10.0498915757741	-1.41644653555972\\
9.99645636132442	-1.43294435043707\\
9.96729398140502	-1.39632695441436\\
9.92484760033204	-1.40217511532515\\
9.8858716264059	-1.39024295907664\\
9.84838855451993	-1.3795108106809\\
9.80202754063828	-1.38771482785363\\
9.7623301399549	-1.38835395608422\\
9.67806032908533	-1.44226592409939\\
9.66481901648566	-1.364581974126\\
9.63496796543855	-1.33656965542212\\
9.60595688968069	-1.30661645685164\\
9.57369459098057	-1.28762395432289\\
9.5407241064041	-1.27085787792044\\
9.49781025252811	-1.27793608791849\\
9.44955629462372	-1.30396898896641\\
9.40687965042696	-1.31587479632792\\
9.38134128786848	-1.27831170184063\\
9.34807692512627	-1.26436321916839\\
9.31202395993028	-1.26302923805566\\
9.26644365695837	-1.27698869328203\\
9.24339138623798	-1.23616390567535\\
9.20077464771655	-1.24905250132764\\
9.16550342125967	-1.24073060309741\\
9.13900119867173	-1.21131582924625\\
9.11711527749277	-1.15965317467042\\
9.07497908180578	-1.16223572841747\\
9.04082567590888	-1.13338348964997\\
8.98791745046957	-1.18005936688123\\
8.95170475510806	-1.18320749737941\\
8.92276421471758	-1.1640542773135\\
8.85688534858488	-1.2209479095798\\
8.84740507030841	-1.1523868348466\\
8.79676530913072	-1.18350077851497\\
8.77919577215814	-1.13610229848452\\
8.75884097370809	-1.10066279245455\\
8.73359373989304	-1.07736692285103\\
8.72384559159898	-1.01787372286564\\
8.70856329411527	-0.978911401067267\\
8.68025845688143	-0.975194387926777\\
8.67043625772525	-0.924643079634771\\
8.60262269825811	-1.01006469149534\\
8.5985663049796	-0.941976749509623\\
8.58447418707381	-0.903263250881726\\
8.57769587069796	-0.847334739213729\\
8.55652864058184	-0.83544364970499\\
8.55262637084385	-0.779353640553032\\
8.51389206420995	-0.79127640785926\\
8.50535628833294	-0.752395676057958\\
8.48989128910737	-0.733334229157161\\
8.46990667224955	-0.711398697654033\\
8.4650870685765	-0.667949441777844\\
8.4470924746877	-0.6621465654703\\
8.44494107757853	-0.615715889412073\\
8.43654051654494	-0.588593527662563\\
8.42347971800092	-0.571682255982231\\
8.41169467682941	-0.555298301616598\\
8.40674440034397	-0.522793649549835\\
8.39062871673976	-0.522851373668758\\
8.35661806124404	-0.563080248184487\\
8.35346393735769	-0.526501710856741\\
8.34738685681686	-0.50084742857837\\
8.34252866181682	-0.473609588099722\\
8.32814811867673	-0.470863468786585\\
8.31715348230043	-0.461856987194444\\
8.30785510283845	-0.447783431098353\\
8.2833413902982	-0.471763752187353\\
8.27728340262046	-0.45021513374089\\
8.26416043870569	-0.446342509725435\\
8.25602048315708	-0.426710014092719\\
8.2576654219755	-0.389516244480955\\
8.22858633819949	-0.425918428860923\\
8.22800653498842	-0.394240720346878\\
8.22815636493322	-0.36308062633342\\
8.23337503444373	-0.321924219442193\\
8.23524868231713	-0.292100216872265\\
8.23366246686288	-0.271660243958591\\
8.22378015607349	-0.274012741031383\\
8.20311439016375	-0.299160314414787\\
8.20154752888767	-0.279298830856355\\
8.19311160120104	-0.277186751349794\\
8.19712596804957	-0.246171296817339\\
8.19880374294655	-0.222397438293391\\
8.19721530727313	-0.208036184578367\\
8.18319238173332	-0.223470310964148\\
8.18776188832866	-0.195200718752631\\
8.17927849314624	-0.200552793546363\\
8.17600066465343	-0.192043497260769\\
8.16617114384236	-0.198949616239134\\
8.16540815085333	-0.185104047230692\\
8.1593215155488	-0.185500848655223\\
8.15889720240966	-0.17178615303031\\
8.15750947235255	-0.160979380647794\\
8.15788209878891	-0.147279613861507\\
8.15443665821567	-0.143851875861199\\
8.15506407580262	-0.130374168297273\\
8.14950382635685	-0.132398358886207\\
8.14768335669341	-0.126306152752807\\
8.14348960617407	-0.1257300260686\\
8.14005922738657	-0.123897413192255\\
8.14236101810582	-0.108151966811247\\
8.14952521375774	-0.0818913609844253\\
8.14410261736389	-0.0884349646531389\\
8.14448798308725	-0.0804209967661472\\
8.13760801771276	-0.0906947986540875\\
8.13119489900588	-0.0989662617566602\\
8.13215277132444	-0.0890740078593603\\
8.13007405160192	-0.0871920616342859\\
8.1258855645109	-0.0906364925980124\\
8.1287285909326	-0.0767679659093747\\
8.12321692524928	-0.0835516276978393\\
8.11938717403237	-0.0861631018689451\\
8.1238783246648	-0.0687855428689701\\
8.12511109699925	-0.0602880578749517\\
8.12722927108997	-0.0516608087839496\\
8.13069376350913	-0.039236141612395\\
8.12746158971945	-0.0436738513305912\\
8.12288854968663	-0.0516024109378086\\
8.12352809066799	-0.0456426764161527\\
8.12190243900412	-0.0455792707890404\\
8.12202911945015	-0.042168988726353\\
8.11907435947775	-0.0446597372928857\\
8.12006976801565	-0.0384227293832134\\
8.12163438436016	-0.0316050203251309\\
8.12311526002181	-0.0250533304506215\\
8.11918109619756	-0.0330824494671774\\
8.11035393299548	-0.052335273943676\\
8.10381526422192	-0.0652269128416453\\
8.10896898111972	-0.0470511166575459\\
8.10767709214034	-0.0460461887362793\\
8.10372801977548	-0.0522602885994843\\
8.10963206773131	-0.0346333595116397\\
8.10748246263439	-0.0365468348315166\\
8.10708214301192	-0.0346928371350471\\
8.10664332204732	-0.033100142817496\\
8.10383142398644	-0.038098479640891\\
8.10392571681485	-0.0353636696005719\\
8.10613857263613	-0.0271013808944152\\
8.10696454178332	-0.022766391086006\\
8.10542596156132	-0.0250068174544937\\
8.10658929963374	-0.0200060407715016\\
8.10173467640161	-0.0306507962070943\\
8.10770177332841	-0.0126076148071075\\
8.10235779968212	-0.0235631740410382\\
8.10420269952946	-0.0166810964821049\\
8.10404640257165	-0.0157252270379591\\
8.11379135193121	0.00732306926085051\\
8.1059207726862	-0.010484095701779\\
8.10663136331065	-0.00709257313228401\\
8.1072706685207	-0.00505605570896409\\
8.10543540635235	-0.00769811595863179\\
8.10389763715158	-0.010735034800402\\
8.09801082027887	-0.0238747137962348\\
8.08948844558762	-0.0444138065940893\\
8.09178690802308	-0.0353707108746217\\
8.0854914418799	-0.0483848261835791\\
8.07325440285167	-0.0752106517360835\\
8.07479968558467	-0.0657229998834864\\
8.07233701496134	-0.0678042482904797\\
8.07208111996303	-0.0633020594700664\\
8.07262235140186	-0.0570695943676773\\
8.07630292911706	-0.0436326372342888\\
8.06947116388728	-0.0566585217373974\\
8.06555640120711	-0.0619503540990924\\
8.05657662358317	-0.080029803192627\\
8.05121828194084	-0.0874689131820389\\
8.04941704250287	-0.08559833837058\\
8.04150579248153	-0.100201539087096\\
8.04260853817223	-0.0905052163711022\\
8.04008773693644	-0.0898653111716102\\
8.04430046103341	-0.0720501408833294\\
8.04781024865036	-0.0571947008266123\\
8.04279341326428	-0.0641366040094891\\
8.0367957040411	-0.0743228745989185\\
8.04300077190794	-0.0526811148471041\\
8.04457884675237	-0.0445572246075519\\
8.03663791307885	-0.0625401447673565\\
8.03733076588687	-0.0553934778383037\\
8.04669470582922	-0.0273274657232964\\
8.04457875785094	-0.0305514074557751\\
8.04039014510049	-0.0388579814233649\\
8.04597247216564	-0.0213069313636919\\
8.04494423128381	-0.022136812288961\\
8.05644469908677	0.00890327496593941\\
8.05174473429947	-0.00222444005143206\\
8.04509660830164	-0.018695242651673\\
8.04255168438013	-0.0239066088649748\\
8.04199773908881	-0.0225712941636512\\
8.04115723928244	-0.0231869353899603\\
8.04229579144361	-0.0187611010561137\\
8.04198550181099	-0.0172187256622558\\
8.04117154181081	-0.0182202064143986\\
8.04734363541985	-0.00142831033048869\\
8.04720888423494	-0.00185050617766116\\
8.03715982846358	-0.0267398515590555\\
8.04676770135177	-0.000389708515874523\\
8.04472361767606	-0.00578374278381025\\
8.04288162909166	-0.00942377538545284\\
8.04029451451146	-0.0149927142337162\\
8.03953296083713	-0.0160702687881638\\
8.03701401195064	-0.020965750375865\\
8.03550143204128	-0.0233517815054396\\
8.03525727622425	-0.022354135283874\\
8.03824815819718	-0.0154304185645832\\
8.04055874184141	-0.00895278950621244\\
8.03492126664098	-0.0209638455007124\\
8.029424528009	-0.0325228282240813\\
8.03392732316517	-0.0189175888624649\\
8.02773933534952	-0.0323537704870393\\
8.02853291699782	-0.0287837857424153\\
8.02577023137836	-0.0322810038567274\\
8.03792145179032	0.00253261466475477\\
8.02958684675425	-0.017837205984816\\
8.03184347464772	-0.0105421766821558\\
8.02687698826265	-0.0211586876372078\\
8.02284070838213	-0.0296666738258696\\
8.02616891660508	-0.021301640783704\\
8.01890836824916	-0.0334352917768595\\
8.01533322500977	-0.0395786668207098\\
8.01698136149691	-0.0324054268524081\\
8.0175000474681	-0.0283591319925952\\
8.01568577312528	-0.0299797589823564\\
8.01823290521688	-0.0213670831891712\\
8.01905150086527	-0.0178473861711817\\
8.01757776577189	-0.0200468247003574\\
8.012608448547	-0.0313123759317795\\
8.01176970030766	-0.0303848941492436\\
8.0102465303928	-0.0312172618443541\\
8.01429318620404	-0.0183773035476597\\
8.01035501250635	-0.0268381287967123\\
8.01337829364987	-0.0170950800653103\\
8.00780743961426	-0.0281826681284538\\
8.0054091157316	-0.0314816454350082\\
8.0107554601192	-0.0157556477164712\\
8.01469878648992	-0.00434679695080141\\
8.00487062597782	-0.0259541363695339\\
8.00188645287662	-0.031603963092376\\
8.00032113181444	-0.0327301807246303\\
7.99876529877661	-0.0339198446179541\\
8.00886171568274	-0.00812699021277838\\
8.0137518062598	0.00570676616526874\\
7.99980288495167	-0.0284983153940165\\
8.00676324170315	-0.00817984354711223\\
8.01217250743623	0.00615680153222879\\
8.00685767610779	-0.00718218128891443\\
8.0014097011547	-0.0199380074343449\\
8.00307048833235	-0.0142107888296242\\
8.00584679407879	-0.00716501224766845\\
8.00418228042004	-0.0106351792167028\\
8.00850941645546	0.00181032127866844\\
8.00427248125667	-0.00886804323457767\\
8.00773569381563	0.000453049873448895\\
8.01799362583301	0.0270617818332542\\
8.01695468988098	0.0228345740606766\\
8.0086047153071	0.00211907771170898\\
8.01029479292065	0.00603543370345365\\
8.00277694416169	-0.0131665349392211\\
8.00239066789051	-0.0133409963640259\\
7.99644425691137	-0.0282859497454413\\
8.00260404890241	-0.011284264523126\\
8.00165759606221	-0.012955231391761\\
7.99993555763211	-0.0167683600020216\\
7.99840049267984	-0.0188482171548356\\
8.01552523630466	0.0171351117269613\\
8.0130300136376	0.0103951931899869\\
8.01546587469765	0.0153973354705832\\
8.02269549971395	0.0325601070839022\\
8.01769122053151	0.0173380476779534\\
8.00347964072103	-0.00524624090302601\\
8.00897461781684	0.00328812750634417\\
8.0068060186992	-0.00109139277689749\\
8.02161840599735	0.0260623092351429\\
8.0098407928487	0.0031276817120969\\
8.01147034018519	0.00527927616229068\\
8.00724192443675	-0.0036267023552684\\
8.00784299827992	-0.0035022604318526\\
8.01868815828247	0.0168887122757556\\
8.02024250307301	0.0188663862582892\\
8.0126979558768	0.00365924015544666\\
8.01413339541944	0.00594837545910104\\
8.00544135448477	-0.0115793978169188\\
8.00699222220948	-0.00781877849518111\\
8.00783507309241	-0.00450605038671886\\
7.99844831841294	-0.0238864650853926\\
8.00066845804637	-0.0171664444509126\\
8.00267564814351	-0.010612506559611\\
8.01354337217744	0.0165671988453782\\
8.01147207894625	0.0104790023703202\\
8.00816138624851	0.00244388584041725\\
8.01144618725808	0.0096689519765817\\
8.00449559614307	-0.0059965012240558\\
8.0022454112586	-0.0107299429885722\\
8.01500166810144	0.0189299699782345\\
8.00101738171781	-0.0164145256446451\\
8.00594685759796	-0.00580211767435793\\
8.01813634630847	0.0228166323072938\\
8.02020089502788	0.0264240732876113\\
8.02489014529436	0.0351797541556212\\
8.02025065445825	0.0224150511492901\\
8.01318197761105	0.00257987506741306\\
8.02345847821177	0.0268326792004299\\
8.01871320879455	0.0138755732858339\\
8.00606771235086	-0.0181437464063666\\
8.00613833004027	-0.0167520143570573\\
8.00651623815073	-0.0156272115027395\\
8.02771027790777	0.0389742867158111\\
8.03378863709503	0.0519638089141246\\
8.00989425478261	-0.0086637343165585\\
8.0170677199731	0.00923941495523747\\
8.00783047906209	-0.0152318310008716\\
8.02101690519175	0.0178363570210863\\
8.00704924184724	-0.0133857485924021\\
8.01377922388758	-0.000905243389741146\\
8.01892658788495	0.0107263830536712\\
8.01033585860408	-0.00893109433733643\\
8.00542873007495	-0.0185511707741978\\
8.01510296697814	0.00693456114505113\\
8.01602014425111	0.00883554662278615\\
8.01771951519642	0.0126855123824978\\
8.00932476045587	-0.00883310281612249\\
8.01693487507033	0.00999062890427424\\
8.01413112841009	0.00236055823493867\\
8.01736007994028	0.0101589902268379\\
8.00655042062418	-0.0153423064643669\\
8.01073063450706	-0.00354956170744977\\
8.00191063870744	-0.0245072848096044\\
8.01252635698609	0.00281464620901613\\
8.00438130904427	-0.0158713989248763\\
8.00221790230745	-0.0195276217775422\\
8.00547800005373	-0.0101473214919381\\
7.97996844846029	-0.0719388177508389\\
7.96405321603036	-0.0944469618382045\\
7.90197249128012	-0.244471098866734\\
7.85715366868044	-0.348114090329811\\
7.82821945591242	-0.396909171748021\\
7.78774322480754	-0.466245845579525\\
7.72822657459939	-0.587229058050819\\
7.70719027444947	-0.597051903236379\\
7.58700256575346	-0.841009137580601\\
7.58361830083096	-0.788318750435754\\
7.52288543703904	-0.87863525694565\\
7.49092746806583	-0.893665488590542\\
7.44748971022666	-0.940951157729564\\
7.40755365042426	-0.977708238237009\\
7.35987901056779	-1.02258500493081\\
7.25998674048693	-1.17227801204159\\
7.24276256174828	-1.12995358855175\\
7.20400583910479	-1.14498728562704\\
7.13682651136624	-1.22050350669084\\
7.11739380396758	-1.17618229262479\\
7.05993673630066	-1.22608995846903\\
7.01990635369708	-1.23489649280252\\
6.97361269558382	-1.25262289603537\\
6.91501285900897	-1.29371300369343\\
6.8188145526037	-1.39225914504324\\
6.80422220523979	-1.32259255617747\\
6.75630429086779	-1.33271054680593\\
6.7280454437918	-1.29842272289356\\
6.66898691109791	-1.3438211727342\\
6.61651111332847	-1.37041172673741\\
6.55073831659971	-1.42412867180281\\
6.45106765124702	-1.55105905069105\\
6.41518161561897	-1.50389923450629\\
6.40782616620159	-1.40605483796703\\
6.34648268568676	-1.45101995464698\\
6.30568585930757	-1.44407795141294\\
6.23840616590708	-1.48605566024615\\
6.18062662731335	-1.50661367792162\\
6.14583429929024	-1.47185639261381\\
6.0308691570881	-1.60787394996628\\
5.97296831628436	-1.63402558056911\\
5.96395589125563	-1.52861352236594\\
5.89113257074136	-1.59083280252942\\
5.86010013851644	-1.55311990103115\\
5.80642379725067	-1.57575013247527\\
5.775350875839	-1.53327350111347\\
5.72755780698656	-1.52850048597355\\
5.67285466057865	-1.54936058050342\\
5.62180588006485	-1.55646527025221\\
5.53440995924896	-1.65375540510114\\
5.50233425428357	-1.60514989290366\\
5.46201103083749	-1.58116891523487\\
5.38668286534213	-1.64570585028174\\
5.36810029157993	-1.56360604216698\\
5.27316888880393	-1.67012488473119\\
5.24292272830754	-1.61232541984836\\
5.20019997223461	-1.5995281283073\\
5.14891464600029	-1.60580130977026\\
5.114550786685	-1.57093706133501\\
5.07631014486672	-1.5494874044783\\
5.03364101874952	-1.53611007157954\\
4.93919430776421	-1.6549044813858\\
4.90561416291261	-1.61292123679625\\
4.85739392449413	-1.61490211956236\\
4.8366818821471	-1.54216039496061\\
4.79405961504603	-1.52920336618627\\
4.77083388282269	-1.47029933848847\\
4.73293729167137	-1.44974110905071\\
4.66909750382549	-1.48841985294257\\
4.63049132002261	-1.46453493490786\\
4.60352541898227	-1.40992434226096\\
4.57240564944662	-1.36944278110233\\
4.5383899667422	-1.33180063238919\\
4.42809700575955	-1.4861125223043\\
4.42412194236237	-1.38085022011344\\
4.39437993771757	-1.34710712734929\\
4.34134890036216	-1.36419439955628\\
4.32512958795316	-1.29539026718548\\
4.30291015972279	-1.24862983563148\\
4.28683922466943	-1.19070076580994\\
4.23694022309923	-1.2058987099448\\
4.21156176063077	-1.17255723798878\\
4.1951352075434	-1.12142338772426\\
4.18752759032426	-1.05083600554265\\
4.16964654909753	-1.01246453619057\\
4.15318428744159	-0.969849671841724\\
4.1077929438541	-0.996308006677332\\
4.08511183835168	-0.965791628836516\\
4.06852961106363	-0.926836262370121\\
4.04852705189011	-0.897079154419719\\
4.04443754554698	-0.83695729390159\\
4.02830218809238	-0.806911408321439\\
3.99353902892959	-0.811725979830594\\
3.99199335964583	-0.751657906170414\\
3.99206668506961	-0.692194200487634\\
3.98897920682359	-0.644622837284853\\
3.98728349015682	-0.597364235713697\\
3.98084844083019	-0.565498064279684\\
3.94479364052264	-0.604341074666667\\
3.94369546357571	-0.558783554802823\\
3.94470454445298	-0.511935375571781\\
3.94963384529312	-0.459327985214086\\
3.95215453157887	-0.415589942175359\\
3.95284309413363	-0.380007619641733\\
3.93071028247124	-0.403423942392911\\
3.92843765522043	-0.376393691256272\\
3.92856294848168	-0.345589956289856\\
3.92705332973992	-0.32188074966917\\
3.93398331251869	-0.279228124632787\\
3.93950599175999	-0.242312621728357\\
3.94044178700282	-0.220433229171898\\
3.92920387456991	-0.22753886589308\\
3.93694619039534	-0.190576846543506\\
3.94483724752839	-0.154290027213622\\
3.94988569881833	-0.129504112010105\\
3.94740626975254	-0.124160732187044\\
3.95646458123824	-0.0910203200192346\\
3.93986262846294	-0.122719969151198\\
3.94954627764408	-0.087407409078743\\
3.96269346675156	-0.0471173048818865\\
3.96748874503427	-0.0311122240101674\\
3.98354346201378	0.0131159355278202\\
3.98505634617782	0.017325629785151\\
3.96870534770219	-0.0225402789099162\\
3.96678091417255	-0.0246300720783812\\
3.96951914714629	-0.0149363497640441\\
3.97182756390105	-0.00750349542882349\\
3.99329072221321	0.0454354728200318\\
3.99470440465192	0.0462259007995643\\
4.01077096776808	0.0822014452362244\\
4.00298465807701	0.0579575060839198\\
4.01335541612453	0.0812966969637685\\
4.02081393152625	0.0944019370220999\\
4.02248112397531	0.0909936201825483\\
4.0293361618223	0.102316206545065\\
4.0253354088386	0.0857656294875339\\
4.02573266538406	0.080049905041343\\
4.02661669556164	0.0760664147145691\\
4.02605664165982	0.0694112199701451\\
4.02905387473125	0.0712721290255228\\
4.03012586322022	0.0683984871111768\\
4.02664774703353	0.0541463855382573\\
4.03785380907114	0.0770101365461585\\
4.02923438598102	0.049343908301284\\
4.02846177021021	0.0432316844293601\\
4.02994155434007	0.0431687367133026\\
4.02869489762437	0.0366705363017669\\
4.02926975591574	0.0351494114688748\\
4.03190676921005	0.0381030436698302\\
4.02388803029931	0.0163514351740976\\
4.02762926471694	0.0246479181111859\\
4.02483730430376	0.0155108118284825\\
4.02429792115825	0.0128473328974947\\
4.02434364674284	0.0118082087103911\\
4.02162069501832	0.00382158907475819\\
4.02316043870228	0.00624176469374512\\
4.01740464767616	-0.00674620878719062\\
4.01515240017673	-0.0110222929186754\\
4.01706050839838	-0.0058076744649596\\
4.02186435666269	0.00654020816573563\\
4.02680849040036	0.0186282537773543\\
4.02011052157277	0.000111298989427241\\
4.02040506827307	0.000820865171126854\\
4.0196009710531	-0.000924293437411257\\
4.02269673477882	0.00685124308029582\\
4.02360127215807	0.00859514215502448\\
4.02267298492526	0.00561380857858642\\
4.02249518281517	0.00495672085581449\\
4.02126684356409	0.00158711697487575\\
4.02215705949331	0.00361155306831608\\
4.02216207799248	0.00355889285887028\\
4.0261298456923	0.0126390780110486\\
4.02151539675529	-0.000162024029007038\\
4.02142201955341	-0.000311749685173858\\
4.02347167782963	0.00439532911264807\\
4.02660971048621	0.0123477974777875\\
4.02354128156286	0.00406610065195476\\
4.02257387685407	0.000827498065223088\\
4.02684558052749	0.0108306682316265\\
4.02700769871983	0.0104132058380677\\
4.02801642788696	0.01194290531596\\
4.02311815834741	-0.00123633719563863\\
4.02602358972215	0.00573001018794512\\
4.02385306665413	-0.000346555903595711\\
4.02367144277789	-0.000598320047326779\\
4.01887090969958	-0.0107219027680624\\
4.02252071295823	-0.00148664522974006\\
4.0095615230181	-0.0330066646096243\\
4.0229067824286	0.000533056199074615\\
4.0276556129216	0.0120001631069075\\
4.02883979800139	0.0141927259263079\\
4.03196415493265	0.0210932043254621\\
4.03261779053511	0.021032156029868\\
4.02085810182884	-0.00795383138726572\\
4.02401697749074	0.000124765998739136\\
4.02125501219562	-0.00636488262024353\\
4.02261109926563	-0.00301657803340761\\
4.02266787649224	-0.0018898675328776\\
4.02511912020619	0.00350569683087681\\
4.02577424072321	0.00460358192004199\\
4.03291633139685	0.021283531558964\\
4.02441665777957	-9.80001991410864e-05\\
4.02462244837566	8.8912767579673e-05\\
4.02266316285983	-0.00462616440292473\\
4.02762414166326	0.00630172665989162\\
4.02464547431771	-0.00157665130730498\\
4.03244098557869	0.0176561402315717\\
4.02291970058955	-0.0057158243963229\\
4.02123808981255	-0.00930877831246648\\
4.00697103998335	-0.0414567833095979\\
4.01260062305351	-0.0264952535441217\\
4.00770386699108	-0.0368202167935239\\
4.00742878232067	-0.0345399647462698\\
4.00814668500937	-0.0305053509417073\\
4.00764930214999	-0.0295901473964755\\
3.99906827972849	-0.0479346104599701\\
3.99885933885048	-0.0454557697346945\\
4.00297835495091	-0.0326387759302317\\
4.00163298305141	-0.0334937248061846\\
4.00453239821272	-0.0237970487246675\\
4.00520919283597	-0.0201860703563387\\
4.00317935723288	-0.0239814062214067\\
4.00443390288775	-0.0188180440568102\\
3.99448649875334	-0.0416344665429835\\
3.99582065362557	-0.0350307670481834\\
3.99352150970268	-0.0378054891909203\\
3.99039326846956	-0.041646939273056\\
3.99225283018564	-0.0338021444095484\\
3.9886448513318	-0.0399292431450057\\
3.98304403997276	-0.0508615819109591\\
3.98635489005675	-0.0383419732549678\\
3.98660868385566	-0.0347937438177569\\
3.98214497870854	-0.0428238842279854\\
3.97815922020337	-0.0493096894055522\\
3.97575303641803	-0.0515195820491135\\
3.97634021285629	-0.0462637432314\\
3.97857979417302	-0.0374115308943814\\
3.98263298904233	-0.0249058266358476\\
3.97762998581492	-0.0348575191942969\\
3.97966114220832	-0.0270576136110871\\
3.97782174137038	-0.0297220293028932\\
3.97411226876189	-0.0366539296107176\\
3.97274069289328	-0.0372146539338011\\
3.96841983525763	-0.0454281832509532\\
3.96793405233472	-0.042990340306456\\
3.96695342764413	-0.0415898648675427\\
3.97164927030965	-0.0283804916997132\\
3.9725405937885	-0.0241573250519983\\
3.98206963116846	0.000723006216347941\\
3.98876391173766	0.0169380310715368\\
3.98976374239436	0.0185416370945761\\
3.9915248518365	0.0215575963099845\\
3.9891277123876	0.0140627623101867\\
3.99121032429742	0.0188950667007177\\
3.99729108270956	0.0323621323477209\\
4.00975199880849	0.0621169311926691\\
4.01407703931502	0.0682383491420823\\
4.01646441173551	0.069301074965256\\
4.02034695165276	0.0740936881506813\\
4.01948055150817	0.0671900427165364\\
4.02673809697424	0.080146948220424\\
4.03557906937307	0.0960711948740053\\
4.04467244567723	0.110086628685434\\
4.04041997737691	0.0918441290453003\\
4.05167610157709	0.111520268469765\\
4.03720289170844	0.06657153323487\\
4.03736032201489	0.0616268609163968\\
4.04116485796302	0.0656895193099657\\
4.03729828108435	0.050914173474935\\
4.03706635745531	0.0462181679124551\\
4.03749668691072	0.0433176629920763\\
4.03243472034778	0.0271370035400772\\
4.03452335394208	0.0297812598649724\\
4.03605338485993	0.0309223515988865\\
4.03808250548874	0.0332096429165885\\
4.03241603415105	0.0174055873683997\\
4.02848549400632	0.00662177005446421\\
4.03279271819999	0.0161723982491605\\
4.02775405501195	0.00284614880918335\\
4.02567639313768	-0.00254976126057761\\
4.02838089580303	0.00439654052146578\\
4.0234138121328	-0.00943449167947853\\
4.02063835657382	-0.0158638276512675\\
4.02222187245384	-0.0110034951342635\\
4.02242196854652	-0.00971613530609588\\
4.01418301292014	-0.0288710735758748\\
4.00560745807103	-0.0466376383960435\\
4.00893132340488	-0.0350808820130408\\
4.01516444973912	-0.0171084175989177\\
4.01169800879325	-0.0243436283236695\\
4.00928476177057	-0.0284480074479394\\
4.01321541970382	-0.0167679784461328\\
4.0106646245966	-0.0207033293214428\\
4.00806608556228	-0.0255638726727079\\
4.00382466237421	-0.0334475901597066\\
3.9977867115448	-0.0457678917961828\\
3.99941240232197	-0.0380100834970045\\
3.99081097091787	-0.0553103362765585\\
3.98955401176145	-0.0543229985786206\\
3.99162888650992	-0.0449961919904059\\
3.9846610510311	-0.0594562352904889\\
3.97697434349904	-0.0730440535454709\\
3.97195501971271	-0.0805398792690656\\
3.9678694259662	-0.0841337947460314\\
3.97452264089335	-0.0622710953547895\\
3.97974458880473	-0.0445468920165874\\
3.9701466779684	-0.0663674079470237\\
3.98420448242047	-0.026270459214811\\
3.98562029869313	-0.0205389108905348\\
3.981584383622	-0.0293759222106203\\
3.96458122932819	-0.0705899192833853\\
3.95042410114537	-0.095506374104098\\
3.89609494014269	-0.236006068846072\\
3.80831006135465	-0.432335144262704\\
3.75984476021747	-0.524909906935312\\
3.74928797282347	-0.51451286785285\\
3.68686770704687	-0.63986352486917\\
3.64088537501017	-0.707147961230715\\
3.53176408513697	-0.926769938604953\\
3.51808757492818	-0.896120141517851\\
3.45855418496472	-0.976565889429667\\
3.41725647336186	-1.01048460085273\\
3.35814722399841	-1.08875858425793\\
3.29170770819548	-1.17662930116166\\
3.25180771715306	-1.19046196920501\\
3.19038185544116	-1.25551002281679\\
3.11435638295635	-1.32960363465456\\
3.05213430098859	-1.37585799738159\\
2.99181743832896	-1.43334409121123\\
2.91851892983761	-1.5155858041449\\
2.86032482472001	-1.54427280927335\\
2.78366404946383	-1.63422591116629\\
2.75482819232769	-1.58872517579761\\
2.65462207852015	-1.71805683684771\\
2.63918146231926	-1.62596658609373\\
2.58093153858228	-1.65505406181557\\
2.53040582312553	-1.65596629605335\\
2.41887039710625	-1.75906237193175\\
2.40527681963527	-1.6604798635105\\
2.34927327515337	-1.67438185352073\\
2.30143973697799	-1.6655444155354\\
2.25805193749393	-1.65813782233624\\
2.20704372911438	-1.66442270906232\\
2.15907169046851	-1.65678762921315\\
2.10870114870103	-1.65955247956153\\
2.06712758749493	-1.63930808520709\\
2.01886409840802	-1.63903238717056\\
1.97592990531864	-1.61556991306776\\
1.88027676467861	-1.74068758942697\\
1.86087839608892	-1.65741383969075\\
1.81234440521988	-1.62631772561975\\
1.75248612198212	-1.65780263617137\\
1.70116342773894	-1.66038314011391\\
1.65656814591817	-1.63755651694436\\
1.61317878858617	-1.62563451073019\\
1.55620277336971	-1.64696721743161\\
1.45412134800528	-1.76532067838551\\
1.44243864936561	-1.66018842755669\\
1.39586336556329	-1.65461356953586\\
1.32631276932611	-1.69948543559346\\
1.31704203954549	-1.59053061130661\\
1.28315255898867	-1.55514367108187\\
1.24553256169689	-1.52811778828781\\
1.14518350849325	-1.65669574148779\\
1.13216032285042	-1.5633284548041\\
1.09879518017536	-1.52805507765795\\
1.0712751694551	-1.47848190206379\\
1.04334401407664	-1.43493744058064\\
1.0236734901084	-1.37528555547723\\
0.939206438691133	-1.48537590815231\\
0.920733060027872	-1.41794906448845\\
0.901386655023748	-1.35953008952799\\
0.886593940099613	-1.28960421956337\\
0.874433977223902	-1.22017425499963\\
0.867601374967731	-1.14246497731565\\
0.863755015768472	-1.0621253059754\\
0.781413582143132	-1.18567301329032\\
0.773784466686093	-1.1135773257182\\
0.766503570565586	-1.0454469783235\\
0.759081516150355	-0.978753644801068\\
0.751599218622946	-0.920808770654191\\
0.74673928248039	-0.860640521135064\\
0.742974690811787	-0.801410543276055\\
0.660133436735843	-0.943653540759761\\
0.658553510781641	-0.874127491989508\\
0.656080459086563	-0.811751999944249\\
0.654429584400093	-0.7518883217431\\
0.653619208545084	-0.694396143918767\\
0.64937159666181	-0.649739612218407\\
0.563979656722429	-0.81762657315563\\
0.562234656055694	-0.758802533538234\\
0.5617685702275	-0.700812882187041\\
0.559344921081481	-0.650602315872139\\
0.55704626565464	-0.605010745140441\\
0.553747153532065	-0.565757237079408\\
0.550058597555125	-0.529909001227091\\
0.475191936754224	-0.673014789007147\\
0.471120817060157	-0.631862727076203\\
0.467524435232208	-0.59154882264451\\
0.464817258479829	-0.552179473224243\\
0.461995716649374	-0.516159744521074\\
0.45654862390305	-0.489964505787533\\
0.392657229938175	-0.589432404453166\\
0.389018154293629	-0.55303130886446\\
0.385031163967	-0.520645221224386\\
0.375350378750728	-0.503317712981473\\
0.369893349012966	-0.476499401429584\\
0.367892498615145	-0.444683026251241\\
0.365585824949737	-0.415296639339872\\
0.304517593835014	-0.540267109095806\\
0.301149530854939	-0.506430338567185\\
0.297680930709593	-0.475858868460212\\
0.294804530382352	-0.446203674370756\\
0.291187448819785	-0.420008605928174\\
0.284840672768321	-0.404492386652141\\
0.281690166869741	-0.379997429325376\\
0.22440057940814	-0.486623681166119\\
0.217180388918597	-0.467994583744659\\
0.212801193462921	-0.443071786422542\\
0.208447230845635	-0.41953770175333\\
0.204521529733952	-0.397449691542128\\
0.202820644670088	-0.370673913907023\\
0.15658323953048	-0.458560320884343\\
0.153165191009344	-0.432067556588876\\
0.148788026077037	-0.408425460430091\\
0.146567369022268	-0.381355116559021\\
0.135801887879558	-0.379271010172948\\
0.134675795884458	-0.352500142229011\\
0.10119261376409	-0.40648105254456\\
0.0956895630464285	-0.389469268021505\\
0.0951378331589203	-0.360748389959551\\
0.0942231313745627	-0.334811715622567\\
0.0934020886269712	-0.310642586321949\\
0.0934971733304506	-0.285952088856481\\
0.0935725734895888	-0.262928318073765\\
0.0836779170685681	-0.263267447866932\\
0.085485492540859	-0.237960552499188\\
0.0867785882577995	-0.215328851499075\\
0.0890167563829203	-0.192703258307818\\
0.0918021497441927	-0.169785769341523\\
0.0966711523497634	-0.143391808290248\\
0.105417911189462	-0.109167300747769\\
0.11488580036125	-0.0768649648799186\\
0.117886071614942	-0.0621612420025064\\
0.121471436090088	-0.0474351123879731\\
0.12855549879158	-0.0249259946127137\\
0.134230091442105	-0.00690163500641558\\
0.139186988721428	0.00759986591952836\\
0.136118096619008	5.74860197597423e-05\\
0.141855008117773	0.0156039256827046\\
0.149217633644056	0.0345174461585241\\
0.155393869578629	0.0478466720321544\\
0.158518753202029	0.0531056333262793\\
0.167545376833084	0.0726437867837227\\
0.169111816101535	0.0709519779968397\\
0.171573046448871	0.0720714102863835\\
0.180980286799827	0.0911446263975091\\
0.183238647507678	0.0906677539788148\\
0.188559560665782	0.0969736793935259\\
0.194463463854302	0.104424825798482\\
0.191649789400219	0.0899930575147659\\
0.193292573612775	0.0868827556973107\\
0.199405782179793	0.0965054855504538\\
0.204913148314242	0.103904201983801\\
0.211262743462836	0.112274219575374\\
0.216819475868378	0.118641655319213\\
0.22320962853018	0.126725177020552\\
0.213886013181446	0.0941938259749302\\
0.223751602957848	0.111012459356354\\
0.225244660705405	0.106378224537903\\
0.231538652291201	0.11518019504134\\
0.237257345566562	0.120786433162096\\
0.24366244011498	0.127325182749368\\
0.25136510329488	0.138540031076369\\
0.236695348834543	0.0891148905683043\\
0.242517536291767	0.0967767570645127\\
0.247282215943576	0.10122329827078\\
0.252812069978516	0.106891968480984\\
0.257603946716318	0.109902487205379\\
0.266780129511028	0.124090069908578\\
0.269144946770431	0.120917635241141\\
0.255295987250319	0.0766829775914658\\
0.262380500162414	0.088565119242556\\
0.268494699870861	0.0970015538134972\\
0.274088344563761	0.102554276865776\\
0.277809732747581	0.104234187518667\\
0.283841715356594	0.112151099823799\\
0.268135521704382	0.0702934196349012\\
0.27288125598697	0.0767041383380983\\
0.277784359594386	0.0833980280618693\\
0.282155214548962	0.0871681053993613\\
0.287508551126823	0.0928117874299078\\
0.292286007255599	0.097913299475981\\
0.277310768696148	0.0546144176512089\\
0.279474165164932	0.0550099843608484\\
0.291319146081514	0.0786607128102621\\
0.292665701786034	0.0762831965082545\\
0.296735872556281	0.0799063727602333\\
0.304623434053975	0.0949607667873404\\
0.307955879816851	0.0965196193192268\\
0.284237552663792	0.0345393149593726\\
0.290232416756691	0.0469832239242183\\
0.295172580164644	0.056515261626643\\
0.297657169810585	0.0580369987071131\\
0.302275297402736	0.0651147848566903\\
0.307449814417776	0.0727288233225364\\
0.288135883485546	0.0250989086883717\\
0.292816855496489	0.0347145002992749\\
0.297941091462297	0.0449465382484841\\
0.302254001184503	0.0519938998383023\\
0.310788185114164	0.0687269513836705\\
0.311868457214466	0.0661491378078421\\
0.316403167542307	0.0733151531241707\\
0.29084621628955	0.00242902971594386\\
0.295042229147858	0.0128989219697184\\
0.298679237664931	0.0214168466643633\\
0.303354883502466	0.0315480900641701\\
0.307303323790654	0.0388678900036785\\
0.311963694966993	0.0481251312898966\\
0.315789350997293	0.0539235432227683\\
0.289939356923544	-0.000884126716270146\\
0.295414550893253	0.0110607394384674\\
0.300100262691515	0.0223572346884339\\
0.307877003988718	0.0387859927156684\\
0.309469139651554	0.0398157618691098\\
0.313069044319146	0.0461613661031294\\
0.286810261074415	-0.0201648109698148\\
0.291142713998139	-0.00801390576890138\\
0.294805491834551	0.00157944329734632\\
0.298155593783505	0.00839024773858566\\
0.302048062134676	0.0177653357347681\\
0.282083609675812	-0.0322848018544566\\
0.283712395667132	-0.0264161387011457\\
0.289294954394347	-0.0129833910203661\\
0.290551823037242	-0.00903788412282636\\
0.29468226549168	-0.000837843387379132\\
0.296965572835613	0.000202787331478899\\
0.291906366857908	-0.00932143552656574\\
0.295832432874864	-0.00408689780120896\\
0.29702611347278	-0.000595856309529605\\
0.274481757603015	-0.0385867672779833\\
0.282244905921344	-0.018981947645376\\
0.288831697236562	-0.00334267155809913\\
0.289919950110541	-0.000358334005537379\\
0.265573013381979	-0.0573796562928827\\
0.267899929308818	-0.0484619216460717\\
0.270815578368381	-0.0384778825322414\\
0.274241606704258	-0.0279328478587538\\
0.276743946417531	-0.0204398747294068\\
0.280434673419016	-0.00986870393931711\\
0.255685896138797	-0.0651260045702446\\
0.258653374474949	-0.0544799902768484\\
0.264324563225104	-0.043196230954635\\
0.266867028506191	-0.0341279709717928\\
0.248360582457969	-0.0598790809827795\\
0.249856966325023	-0.052700398708151\\
0.251886316901876	-0.0445142376634688\\
0.254190662232868	-0.0357298912045298\\
0.256112310563407	-0.0290869478681864\\
0.258906609185597	-0.0214879956456324\\
0.238819876699202	-0.0577216988572024\\
0.239675370807264	-0.0520503965507626\\
0.242363442183202	-0.0423179582488801\\
0.2439650835659	-0.0352575343081359\\
0.247649465309972	-0.0247433335407208\\
0.248412134768742	-0.0214717794971421\\
0.225953407632852	-0.0651530637871927\\
0.227893532880449	-0.0561334783721557\\
0.232613525324909	-0.0413120364251239\\
0.234337990801367	-0.0344822445618806\\
0.234793873510003	-0.031109439203605\\
0.236388668547836	-0.0244815095011348\\
0.215440887514168	-0.0730235545732148\\
0.216980590613596	-0.0643164433578094\\
0.218380207618722	-0.0565096108049529\\
0.221124946684056	-0.0461358543310005\\
0.223003380898271	-0.0383448990842978\\
0.225098120940139	-0.0308377544663345\\
0.208690027760066	-0.0659903603271254\\
0.209122092815325	-0.0605655441113028\\
0.210358913886837	-0.0525325193863342\\
0.212036443717369	-0.0451722717230367\\
0.214392552226054	-0.0362930111666578\\
0.197010005804574	-0.0701968680784413\\
0.19744561558869	-0.0644332483741646\\
0.198784546010391	-0.0568367190997716\\
0.199676096476993	-0.050029398991134\\
0.201603432723855	-0.0421951086485108\\
};
\addlegendentry{\scriptsize Realized}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/TestTrack.tex <==

\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (TestTrack) at (0,0) {\includegraphics[width=0.50\columnwidth]{Images/TestTrack.png}};

\begin{scope}[x={(TestTrack.south east)},y={(TestTrack.north west)}]
    %%% Help Lines
    % \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
    % \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
    % \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    %%%
    
    \coordinate (A) at (0.10, 0.28);
    \coordinate (B) at (0.88, 0.7750);
    \coordinate (C) at (0.12, 0.21); % +(0.02, -0.07)
    \coordinate (D) at (0.90, 0.70);
    
    \path[-] (A) edge[line width=1.25pt, color=black] node[sloped, anchor=center, above] {\unit[1550]{m}} (B);
    \draw[line width=1.25pt, color=black] (C) -- (D);
    \draw[line width=1.25pt, color=NavyBlue] (A) .. controls (0.07, 0.26) and (0.08, 0.18) .. (C); % 
    \draw[line width=1.25pt, color=NavyBlue] (B) .. controls (0.91, 0.7950) and (0.93, 0.73) .. (D);
    
    \node[color=NavyBlue, rotate=12] (dd) at (0.88, 0.60) {\unit[95]{m}};
\end{scope}

\end{tikzpicture}


==> Images/UDDS_Vel_Mazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Position [km]},
xtick={1000, 1500, 2000, 2500},
xticklabels={1.0, 1.5, 2.0, 2.5},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Velocity [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
506.151	9.68202000000019\\
507.123	9.68127000000004\\
510.034	9.71415999999999\\
511.008	9.70798000000013\\
511.983	9.71383000000014\\
512.955	9.73790999999983\\
515.882	9.75714000000016\\
516.86	9.75289999999995\\
518.814	9.77464999999984\\
520.771	9.76692999999977\\
521.759	9.79230000000007\\
522.738	9.79361999999992\\
525.684	9.81766999999991\\
526.669	9.81797000000006\\
529.619	9.84220000000005\\
531.592	9.85042000000021\\
532.576	9.86540999999988\\
535.541	9.87478999999985\\
535.541	9.89471000000003\\
537.52	9.89366999999993\\
538.511	9.92128000000002\\
540.495	9.91337999999996\\
540.495	9.92464999999993\\
544.469	9.94894999999997\\
545.464	9.94970999999987\\
547.455	9.98084000000017\\
549.455	9.96288000000004\\
551.452	9.98338999999987\\
552.451	9.98768000000018\\
553.451	10.0036\\
555.458	10.0228000000002\\
557.467	10.0147999999999\\
558.469	10.0439999999999\\
560.481	10.0639999999999\\
560.481	10.0484999999999\\
563.513	10.0776999999998\\
565.535	10.1104999999998\\
567.56	10.0945999999999\\
567.56	10.1116999999999\\
568.574	10.1334000000002\\
569.588	10.1428000000001\\
571.621	10.1342\\
571.621	10.1460999999999\\
572.637	10.1758\\
574.677	10.1921000000002\\
574.677	10.181\\
576.724	10.1927000000001\\
577.744	10.2201\\
577.744	10.2307999999998\\
578.769	10.2379999999998\\
580.827	10.2246\\
581.85	10.2420999999999\\
582.875	10.2763\\
583.904	10.2936\\
585.969	10.2718\\
585.969	10.2914999999998\\
586.998	10.3204000000001\\
588.03	10.3371000000002\\
589.066	10.3343\\
591.139	10.3483000000001\\
593.216	10.3773000000001\\
593.216	10.3607000000002\\
595.296	10.3667999999998\\
597.377	10.4050000000002\\
597.377	10.4286999999999\\
600.521	10.4488999999999\\
602.614	10.4418000000001\\
602.614	10.4670999999998\\
603.66	10.4731999999999\\
604.711	10.4998000000001\\
606.818	10.5210999999999\\
607.874	10.5198\\
608.928	10.5351000000001\\
611.04	10.5408000000002\\
612.097	10.5653000000002\\
614.211	10.5747999999999\\
614.211	10.5927999999999\\
615.272	10.5900999999999\\
616.336	10.6152999999999\\
618.462	10.6107000000002\\
619.529	10.6356000000001\\
620.593	10.6595000000002\\
624.861	10.6743000000001\\
625.929	10.681\\
625.929	10.7035999999998\\
628.065	10.7161000000001\\
629.139	10.7426999999998\\
629.139	10.7294000000002\\
631.289	10.7347\\
631.289	10.7483000000002\\
633.438	10.7761999999998\\
635.593	10.7696000000001\\
635.593	10.7817\\
637.748	10.7982999999999\\
638.827	10.8312999999998\\
642.078	10.8296999999998\\
645.331	10.8834000000002\\
649.678	10.9038999999998\\
650.766	10.9119999999998\\
652.944	10.9031\\
652.944	10.9321\\
655.127	10.9621000000002\\
656.222	10.9375\\
657.314	10.9566\\
659.501	10.9668000000001\\
659.501	10.9774000000002\\
660.6	10.9769999999999\\
661.697	10.9946\\
662.797	10.9985999999999\\
664.991	10.9944\\
666.09	11.0023000000001\\
668.29	11.0340000000001\\
670.497	11.0097000000001\\
670.497	11.0360000000001\\
673.805	11.0471000000002\\
676.013	11.0554999999999\\
676.013	11.0817999999999\\
677.12	11.0965000000001\\
678.229	11.0868999999998\\
679.339	11.1194\\
680.447	11.116\\
681.557	11.1379999999999\\
686.019	11.1491000000001\\
688.248	11.1536999999998\\
689.36	11.1819999999998\\
691.596	11.1824000000001\\
692.716	11.2021\\
692.716	11.1902\\
696.076	11.2049999999999\\
696.076	11.2161999999998\\
700.568	11.2420000000002\\
701.693	11.2350000000001\\
702.817	11.2539999999999\\
703.942	11.2835\\
705.07	11.2741000000001\\
706.199	11.2503999999999\\
706.199	11.2649000000001\\
708.463	11.3159999999998\\
709.591	11.3094000000001\\
710.722	11.3200000000002\\
711.854	11.3033\\
711.854	11.3251\\
715.253	11.3490000000002\\
716.387	11.3348000000001\\
717.522	11.3427999999999\\
717.522	11.3611000000001\\
720.934	11.3782999999999\\
723.21	11.4032000000002\\
725.49	11.3968\\
725.49	11.4227999999998\\
727.771	11.4476\\
728.918	11.4306000000001\\
730.067	11.4283999999998\\
731.209	11.4425000000001\\
732.351	11.4349999999999\\
733.494	11.4751999999999\\
734.642	11.4899999999998\\
735.792	11.4632999999999\\
736.94	11.4917999999998\\
738.086	11.4843000000001\\
739.233	11.4865\\
740.382	11.5095999999999\\
741.533	11.4976000000001\\
742.684	11.4958000000001\\
746.139	11.5291000000002\\
747.29	11.5245\\
748.444	11.5515999999998\\
749.6	11.5475000000001\\
754.225	11.5659000000001\\
755.38	11.6055000000001\\
757.7	11.6008999999999\\
758.859	11.6282000000001\\
760.018	11.6106\\
761.179	11.6313\\
762.34	11.6118999999999\\
763.502	11.6179999999999\\
764.663	11.6487000000002\\
765.822	11.6898999999999\\
766.989	11.6543999999999\\
768.157	11.6516999999999\\
769.321	11.6244000000002\\
770.478	11.6680000000001\\
775.144	11.694\\
776.311	11.6781000000001\\
777.479	11.6788999999999\\
778.647	11.7064999999998\\
779.814	11.6963999999998\\
782.154	11.7188000000001\\
783.322	11.7285999999999\\
785.664	11.7307999999998\\
788.006	11.7422999999999\\
789.179	11.7332000000001\\
790.352	11.7366000000002\\
791.524	11.7602000000002\\
792.697	11.7476999999999\\
793.87	11.7464\\
795.042	11.7714000000001\\
796.217	11.7627000000002\\
799.743	11.7694000000001\\
802.094	11.7909\\
803.273	11.7759000000001\\
804.451	11.7757000000001\\
806.799	11.7910999999999\\
809.154	11.7860999999998\\
811.508	11.7948999999999\\
815.041	11.8031999999998\\
816.216	11.8157999999999\\
818.577	11.79\\
819.755	11.797\\
820.932	11.819\\
823.294	11.8049999999998\\
826.83	11.8146000000002\\
828.01	11.8202999999999\\
829.19	11.8078\\
831.553	11.8017\\
832.732	11.8213999999998\\
837.456	11.8063999999999\\
838.637	11.7883999999999\\
840.994	11.7887000000001\\
842.172	11.7786999999998\\
843.348	11.7887000000001\\
844.527	11.7867999999999\\
845.704	11.7710000000002\\
849.231	11.7471\\
850.407	11.7568999999999\\
852.753	11.7302\\
853.925	11.7314999999999\\
855.099	11.7129\\
856.27	11.7112999999999\\
862.111	11.6482999999998\\
864.438	11.6158\\
865.599	11.6046000000001\\
866.761	11.5711000000001\\
867.917	11.5817999999999\\
871.385	11.4938000000002\\
872.538	11.5149000000001\\
873.688	11.4778000000001\\
874.838	11.4679000000001\\
875.983	11.4468999999999\\
880.55	11.3353000000002\\
881.68	11.2851999999998\\
882.81	11.2629999999999\\
883.94	11.2532999999999\\
887.3	11.1765\\
888.42	11.1305000000002\\
889.54	11.114\\
890.65	11.0807\\
891.75	11.0232999999998\\
893.96	10.9960999999998\\
895.07	10.9335999999998\\
896.16	10.9213\\
897.26	10.8800999999999\\
900.51	10.7941000000001\\
901.59	10.7719999999999\\
903.74	10.7012\\
904.81	10.6608999999999\\
905.87	10.6358\\
906.94	10.5990000000002\\
908	10.5902000000001\\
911.16	10.4571000000001\\
912.21	10.4535999999998\\
914.29	10.3903\\
916.37	10.2946000000002\\
918.42	10.2629999999999\\
919.45	10.21\\
926.52	9.99112000000014\\
927.52	9.93714\\
928.51	9.90023000000019\\
929.5	9.85222999999996\\
932.45	9.7512099999999\\
933.42	9.71043999999983\\
934.39	9.6580899999999\\
935.35	9.64656000000014\\
937.27	9.55576000000019\\
938.23	9.47371000000021\\
939.17	9.4724799999999\\
940.12	9.41539999999986\\
941.06	9.37887000000001\\
942.92	9.26560000000018\\
943.85	9.23385000000007\\
944.77	9.17639999999983\\
945.68	9.14343000000008\\
946.6	9.08131000000003\\
947.5	9.0621500000002\\
948.41	8.99189999999999\\
949.3	8.93391999999994\\
950.2	8.90027000000009\\
951.09	8.87618999999995\\
953.73	8.71743000000015\\
955.47	8.63751000000002\\
956.33	8.58521999999994\\
957.2	8.50543000000016\\
958.05	8.47971999999982\\
958.89	8.43879000000015\\
959.74	8.38767999999982\\
960.57	8.32652999999982\\
962.23	8.22850000000017\\
963.87	8.11756999999989\\
964.68	8.06770999999981\\
965.49	7.99683999999979\\
966.29	7.97332999999981\\
967.08	7.91105000000016\\
967.88	7.86148999999978\\
969.44	7.71887000000015\\
970.22	7.70298000000003\\
970.99	7.65070000000014\\
971.75	7.55654000000004\\
972.51	7.51719999999978\\
973.26	7.46397999999999\\
974.01	7.4386199999999\\
974.75	7.35681000000022\\
975.49	7.31770000000006\\
976.95	7.20044999999982\\
977.67	7.13248000000021\\
978.38	7.10471000000007\\
979.09	7.03128000000015\\
979.8	6.97947000000022\\
980.49	6.9080399999998\\
981.19	6.88117000000011\\
981.87	6.79203000000007\\
982.56	6.7172700000001\\
983.9	6.63689000000022\\
985.22	6.53801999999996\\
986.52	6.40416999999979\\
987.17	6.37284\\
989.06	6.17992999999979\\
989.68	6.15196000000014\\
992.7	5.9045900000001\\
993.29	5.83701999999994\\
993.88	5.80978000000005\\
994.46	5.74530000000004\\
995.04	5.71525999999994\\
995.61	5.65392999999995\\
996.18	5.61495999999988\\
996.74	5.54574000000002\\
997.29	5.52014999999983\\
998.39	5.42752000000019\\
998.94	5.36058000000003\\
999.47	5.32423000000017\\
1000.53	5.21554999999989\\
1001.06	5.17455000000018\\
1001.58	5.11626999999999\\
1002.09	5.08170999999993\\
1002.6	5.02797999999984\\
1004.59	4.85672999999997\\
1005.56	4.75703999999996\\
1006.97	4.62878000000001\\
1007.44	4.57162999999991\\
1008.8	4.45690000000013\\
1009.25	4.41613999999981\\
1009.69	4.36643000000004\\
1010.13	4.33237999999983\\
1010.99	4.23644999999988\\
1011.83	4.16699999999992\\
1012.25	4.11144000000013\\
1013.07	4.03780999999981\\
1013.88	3.96633999999995\\
1015.06	3.87057000000004\\
1015.45	3.82108999999991\\
1016.21	3.77136000000019\\
1016.58	3.7175900000002\\
1016.96	3.68085000000019\\
1017.33	3.65506000000005\\
1017.7	3.61952999999994\\
1018.06	3.59861000000001\\
1019.48	3.45843999999988\\
1020.51	3.36425999999983\\
1020.84	3.31460000000015\\
1021.51	3.26026000000002\\
1022.16	3.16708000000017\\
1022.48	3.15077999999994\\
1022.79	3.11121999999978\\
1023.41	3.01893999999993\\
1023.71	3.00302000000011\\
1024.02	2.95931999999993\\
1024.61	2.92932999999994\\
1024.61	2.88430999999991\\
1024.9	2.84560999999985\\
1025.18	2.82785000000013\\
1025.46	2.77122000000008\\
1025.74	2.75792000000001\\
1026.56	2.63727999999992\\
1026.83	2.61308999999983\\
1027.85	2.45969999999988\\
1028.1	2.42349999999988\\
1028.34	2.41316999999981\\
1029.07	2.30519999999979\\
1029.3	2.23997999999983\\
1029.52	2.19297999999981\\
1029.74	2.13236999999981\\
1029.96	2.09686000000011\\
1030.38	2.06017999999995\\
1030.38	2.00340000000006\\
1030.78	1.95566000000008\\
1030.78	1.91982999999982\\
1031.16	1.82565999999997\\
1031.52	1.78855999999996\\
1031.52	1.75633000000016\\
1031.87	1.66435000000001\\
1032.2	1.63031000000001\\
1032.2	1.60024999999996\\
1032.83	1.48154999999997\\
1032.83	1.46034000000009\\
1033.26	1.42115000000013\\
1033.54	1.4068900000002\\
1033.54	1.39395999999988\\
1033.82	1.35330000000022\\
1033.95	1.34612000000016\\
1034.22	1.29383000000007\\
1034.6	1.27192999999988\\
1034.72	1.25460000000021\\
1034.97	1.18796999999995\\
1035.2	1.16386000000011\\
1035.2	1.11461000000008\\
1035.32	1.07607000000007\\
1035.53	1.02215999999999\\
1035.53	0.972209999999905\\
1035.72	0.910015999999814\\
1035.9	0.865616999999929\\
1035.98	0.820998000000145\\
1035.98	0.779403000000002\\
1036.06	0.74953000000005\\
1036.14	0.699716999999964\\
1036.34	0.631269999999859\\
1036.34	0.591589000000113\\
1036.45	0.530494999999974\\
1036.55	0.490913999999975\\
1036.55	0.471211000000039\\
1036.64	0.419574000000011\\
1036.76	0.355047000000013\\
1036.8	0.326212999999825\\
1036.9	0.209889000000203\\
1036.95	0.186756000000059\\
1037.01	0.15886300000011\\
1037.03	0.166146000000026\\
1037.07	0.157622000000174\\
1037.08	0.143751000000066\\
1037.15	0.114066999999977\\
1037.2	0.0953153999998904\\
1037.21	0.092551100000037\\
1037.22	0.0928730000000542\\
1037.26	0.0809085999999297\\
1037.27	0.0756588999997803\\
1037.28	0.0762131000001318\\
1037.29	0.0683985000000575\\
1037.33	0.0601992000001701\\
1037.35	0.0495485000001281\\
1037.36	0.0453858000000764\\
1037.37	0.0389166999998452\\
1037.38	0.0360504999998739\\
1037.4	0.0291941999998926\\
1037.41	0.0225392000002103\\
1037.42	0.0221682000001238\\
1037.43	0.0187283999998726\\
1037.44	0.0195693999999094\\
1037.45	0.0174514000000272\\
1037.46	0.0179477000001498\\
1037.47	0.0138514999998733\\
1037.48	0.0102502999998251\\
1037.49	0.00895420000006197\\
1037.5	0.00765085000011823\\
1037.51	0.00906857000018135\\
1037.52	0.0060476399999061\\
1037.53	0.00915037000004304\\
1037.54	0.00845350000008693\\
1037.55	0.0115086000000701\\
1037.54	0.0115823000001001\\
1037.55	0.00978136999992785\\
1037.55	0.0535408999999163\\
1037.56	0.0877479999999196\\
1037.56	0.17373600000019\\
1037.6	0.241665999999896\\
1037.62	0.31766000000016\\
1037.65	0.343768000000182\\
1037.73	0.477465999999822\\
1037.78	0.543164000000161\\
1037.83	0.583121000000119\\
1037.96	0.732794999999896\\
1038.11	0.819977999999992\\
1038.2	0.901226999999835\\
1038.29	0.951708999999937\\
1038.39	1.02356999999984\\
1038.49	1.11679000000004\\
1038.72	1.21437999999989\\
1038.84	1.30706000000009\\
1039.11	1.4019400000002\\
1039.26	1.47197000000006\\
1039.4	1.54953999999998\\
1039.56	1.62046000000009\\
1039.72	1.66607999999997\\
1040.25	1.89397000000008\\
1040.44	1.92461999999978\\
1040.83	2.04215000000022\\
1041.04	2.08705000000009\\
1041.25	2.16978999999992\\
1041.47	2.21295999999984\\
1041.69	2.24497000000019\\
1041.92	2.32391999999982\\
1042.39	2.4049500000001\\
1042.63	2.4671800000001\\
1042.88	2.55668000000014\\
1043.13	2.58318999999983\\
1043.39	2.66719999999987\\
1043.66	2.69745999999986\\
1044.21	2.92965999999979\\
1044.5	3.02493000000004\\
1045.11	3.16427999999996\\
1045.76	3.32407999999987\\
1046.09	3.37554\\
1046.43	3.47407000000021\\
1046.78	3.50457999999981\\
1047.13	3.55621000000019\\
1047.49	3.62221\\
1047.85	3.64397999999983\\
1048.21	3.70177999999987\\
1048.59	3.78760000000011\\
1048.96	3.84873999999991\\
1049.75	4.08060999999998\\
1050.57	4.21075000000019\\
1051	4.31620000000021\\
1051.42	4.34344999999985\\
1051.86	4.42770000000019\\
1052.3	4.48268999999982\\
1052.75	4.58422999999993\\
1053.67	4.69610999999986\\
1054.14	4.79566999999997\\
1054.61	4.85017000000016\\
1055.1	4.89494999999988\\
1056.59	5.10854999999992\\
1057.1	5.15967000000001\\
1057.61	5.22771999999986\\
1058.13	5.27750999999989\\
1058.66	5.36482999999998\\
1059.2	5.43179000000009\\
1059.74	5.45249000000013\\
1060.84	5.59292000000005\\
1061.4	5.64418999999998\\
1061.97	5.72251000000006\\
1062.54	5.77440999999999\\
1063.12	5.86972999999989\\
1063.7	5.92030999999997\\
1064.29	5.98950000000013\\
1064.89	6.03769000000011\\
1066.11	6.17747999999983\\
1066.72	6.2509100000002\\
1067.35	6.29901000000018\\
1067.98	6.37775000000011\\
1068.62	6.43733999999995\\
1069.26	6.48756999999978\\
1070.56	6.64339999999993\\
1073.26	6.88473999999997\\
1074.64	6.97182000000021\\
1075.33	7.00568000000021\\
1076.03	7.03020000000015\\
1076.74	7.07317000000012\\
1077.44	7.14433000000008\\
1078.16	7.23086999999987\\
1078.88	7.30423999999994\\
1080.34	7.41294999999991\\
1081.08	7.45134000000007\\
1082.58	7.56460000000015\\
1083.33	7.64863999999989\\
1084.09	7.67221999999992\\
1085.63	7.78585000000021\\
1086.41	7.8474799999999\\
1087.2	7.89388999999983\\
1087.99	7.96021000000019\\
1088.78	8.00486000000001\\
1089.58	8.06950000000006\\
1092.01	8.20208000000002\\
1092.83	8.25891000000001\\
1093.66	8.29178000000002\\
1094.49	8.3422099999998\\
1096.16	8.4679900000001\\
1097	8.49222000000009\\
1099.56	8.6263100000001\\
1100.42	8.65005000000019\\
1102.15	8.74359999999979\\
1103.02	8.78344000000016\\
1103.9	8.80184000000008\\
1104.78	8.87215000000015\\
1107.44	8.97195999999985\\
1108.34	9.0034599999999\\
1110.14	9.07949000000008\\
1114.7	9.22427000000016\\
1115.62	9.26009999999997\\
1116.54	9.30508000000009\\
1118.4	9.35649999999987\\
1119.33	9.39933999999994\\
1121.2	9.44502000000011\\
1123.1	9.51278000000002\\
1125.95	9.59744000000001\\
1126.91	9.67885999999999\\
1127.87	9.69673000000012\\
1128.84	9.73522000000003\\
1129.81	9.71320999999989\\
1130.78	9.72892000000002\\
1131.74	9.73500999999987\\
1133.69	9.81730000000016\\
1134.66	9.80364999999983\\
1135.64	9.85066000000006\\
1136.63	9.8740600000001\\
1137.61	9.90985000000001\\
1138.6	9.92691999999988\\
1139.59	9.92527000000018\\
1140.58	9.95357000000013\\
1141.57	9.95353999999998\\
1144.56	10.0311999999999\\
1145.56	10.0306999999998\\
1147.56	10.0880000000002\\
1148.57	10.1005\\
1150.59	10.1466\\
1151.6	10.1527000000001\\
1152.61	10.1965\\
1154.65	10.2375999999999\\
1155.67	10.2523000000001\\
1156.69	10.2575000000002\\
1157.72	10.2842999999998\\
1158.75	10.2891\\
1160.8	10.3625999999999\\
1161.84	10.3672999999999\\
1162.87	10.3858\\
1163.91	10.3908000000001\\
1164.95	10.4337999999998\\
1172.28	10.5716000000002\\
1177.57	10.6835000000001\\
1178.64	10.7195999999999\\
1179.7	10.7203\\
1180.77	10.7516999999998\\
1181.84	10.7561999999998\\
1182.92	10.7966999999999\\
1186.15	10.8478\\
1187.24	10.884\\
1188.32	10.8980999999999\\
1189.41	10.9625000000001\\
1190.49	10.9355999999998\\
1193.77	10.9989999999998\\
1194.87	11.0082000000002\\
1195.97	11.0344\\
1197.07	11.0877\\
1198.17	11.0740000000001\\
1199.28	11.1061\\
1200.38	11.0938999999998\\
1202.6	11.1590999999999\\
1204.83	11.1959000000002\\
1205.95	11.212\\
1207.07	11.2437\\
1208.19	11.2474999999999\\
1210.44	11.2941000000001\\
1213.83	11.3238000000001\\
1214.96	11.3528000000001\\
1218.36	11.3975\\
1219.5	11.4297999999999\\
1220.64	11.4295999999999\\
1222.93	11.4739\\
1227.52	11.5180999999998\\
1228.68	11.5454\\
1231	11.5729000000001\\
1232.16	11.6021000000001\\
1233.31	11.6089000000002\\
1234.47	11.6405\\
1235.64	11.6410999999998\\
1236.8	11.6615999999999\\
1239.14	11.6916000000001\\
1240.3	11.7053000000001\\
1242.65	11.7098999999998\\
1243.82	11.7357000000002\\
1244.99	11.7267000000002\\
1247.34	11.7374\\
1249.69	11.7456000000002\\
1250.87	11.7366999999999\\
1252.04	11.7646\\
1253.22	11.7347\\
1254.4	11.7514000000001\\
1259.11	11.7505000000001\\
1261.46	11.7653\\
1262.64	11.7685999999999\\
1265	11.7604999999999\\
1266.17	11.7750000000001\\
1267.35	11.7795000000001\\
1268.53	11.7703000000001\\
1269.71	11.7793000000001\\
1270.89	11.7674000000002\\
1272.07	11.7698\\
1273.25	11.7539000000002\\
1274.43	11.7633999999998\\
1275.6	11.7847999999999\\
1276.78	11.7698999999998\\
1277.96	11.7723000000001\\
1280.32	11.7575000000002\\
1281.5	11.7653\\
1283.86	11.7575000000002\\
1287.39	11.7334000000001\\
1288.57	11.7411999999999\\
1289.74	11.7311\\
1290.92	11.7368000000001\\
1292.1	11.7107000000001\\
1296.78	11.6666\\
1297.95	11.6734000000001\\
1299.12	11.6567\\
1300.29	11.6531\\
1303.79	11.6095\\
1306.12	11.6030000000001\\
1311.92	11.5207999999998\\
1313.08	11.5291999999999\\
1314.23	11.5277999999998\\
1315.39	11.4987999999998\\
1316.54	11.4807000000001\\
1317.69	11.4803999999999\\
1318.84	11.4672999999998\\
1319.99	11.4340000000002\\
1321.14	11.4342999999999\\
1322.29	11.4009000000001\\
1325.71	11.2709\\
1329.1	11.2089000000001\\
1330.22	11.1659\\
1331.35	11.1455000000001\\
1332.46	11.1026999999999\\
1333.57	11.0807\\
1334.68	11.0432000000001\\
1335.79	11.0185999999999\\
1336.9	10.9704000000002\\
1339.1	10.9141\\
1340.19	10.8654000000001\\
1344.54	10.7788999999998\\
1344.54	10.7649999999999\\
1345.62	10.7303999999999\\
1346.7	10.7091\\
1347.77	10.7085000000002\\
1348.85	10.6534000000001\\
1349.92	10.6464000000001\\
1350.99	10.6069000000002\\
1352.06	10.6084000000001\\
1353.13	10.5808000000002\\
1354.19	10.5436\\
1355.25	10.5437000000002\\
1356.31	10.5297\\
1357.37	10.4879000000001\\
1358.42	10.4830000000002\\
1359.47	10.4481000000001\\
1362.62	10.3998000000001\\
1364.71	10.3398999999999\\
1365.75	10.3011999999999\\
1366.79	10.3045999999999\\
1367.83	10.2806\\
1368.86	10.2746999999999\\
1375.04	10.1659\\
1376.07	10.1336000000001\\
1377.09	10.1255999999998\\
1378.1	10.0931999999998\\
1379.12	10.0864999999999\\
1380.14	10.0304999999998\\
1386.16	9.9065700000001\\
1387.16	9.86479000000008\\
1388.15	9.83660000000009\\
1389.14	9.82826000000023\\
1390.13	9.78317000000015\\
1391.11	9.77772000000004\\
1394.06	9.70436999999993\\
1395.04	9.65628000000015\\
1396.01	9.64631000000008\\
1396.97	9.61781999999994\\
1397.94	9.60903999999982\\
1399.87	9.56124\\
1399.87	9.54491000000007\\
1403.69	9.43397000000004\\
1404.63	9.42711999999983\\
1405.58	9.38529000000017\\
1406.53	9.37159999999994\\
1408.4	9.3121299999998\\
1409.34	9.25532000000021\\
1410.27	9.25160000000005\\
1412.13	9.22254999999996\\
1412.13	9.20541999999978\\
1413.05	9.16856000000007\\
1413.97	9.10419000000002\\
1419.4	8.9105599999998\\
1419.4	8.89640000000009\\
1420.29	8.86515999999983\\
1421.17	8.8435800000002\\
1422.06	8.79376000000002\\
1423.82	8.7168099999999\\
1423.82	8.68190000000004\\
1425.55	8.55983999999989\\
1427.27	8.52295000000004\\
1427.27	8.47379000000001\\
1428.12	8.45004000000017\\
1428.97	8.41361999999981\\
1429.81	8.36324999999988\\
1430.65	8.32553999999982\\
1431.48	8.24537000000009\\
1433.96	8.11877999999979\\
1433.96	8.04165999999987\\
1436.36	7.95793000000003\\
1436.36	7.93361000000004\\
1437.95	7.82805999999982\\
1438.73	7.79788000000008\\
1440.29	7.71583999999984\\
1440.29	7.6264900000001\\
1441.82	7.51425999999992\\
1441.82	7.49906999999985\\
1442.57	7.44639999999981\\
1444.05	7.41890999999987\\
1444.05	7.37381000000005\\
1445.53	7.32846000000018\\
1446.26	7.28382000000011\\
1446.26	7.26762000000008\\
1446.99	7.24476000000004\\
1447.71	7.20263000000023\\
1448.44	7.18532000000005\\
1449.16	7.13923000000023\\
1449.87	7.1240200000002\\
1451.29	7.11243999999988\\
1451.29	7.09389999999985\\
1453.4	7.02606000000014\\
1454.78	7.00910999999996\\
1456.82	6.9664499999999\\
1457.5	6.96307999999999\\
1458.83	6.94444000000021\\
1458.83	6.92095999999992\\
1460.13	6.9338200000002\\
1460.13	6.92182000000003\\
1461.87	6.88965000000007\\
1462.75	6.90259999999989\\
1463.44	6.89651000000003\\
1465.3	6.89091999999982\\
1467	6.89802999999984\\
1472.13	6.85865000000013\\
1472.13	6.846\\
1473.8	6.84214999999995\\
1475.49	6.83690999999999\\
1475.49	6.8475199999998\\
1476.31	6.81916000000001\\
1477.93	6.81989999999996\\
1481.13	6.81091000000015\\
1481.9	6.8422099999998\\
1484.19	6.84884999999986\\
1484.19	6.83221999999978\\
1484.93	6.85446000000002\\
1486.49	6.86794999999984\\
1487.07	6.88738999999987\\
1487.07	6.90689999999995\\
1487.88	6.91633000000002\\
1489.45	6.9050699999998\\
1490.99	6.94354000000021\\
1490.99	6.95391999999993\\
1491.74	7.00117\\
1494.4	7.04664000000002\\
1494.4	7.02295000000004\\
1495.61	7.08289999999988\\
1495.61	7.09940999999981\\
1496.31	7.11248999999998\\
1497.7	7.08856999999989\\
1497.7	7.10084999999981\\
1499.05	7.10003000000006\\
1499.05	7.11121999999978\\
1500.38	7.16201000000001\\
1502.71	7.13583999999992\\
1502.71	7.1234199999999\\
1504.28	7.08557999999994\\
1505.86	7.07247999999981\\
1506.66	7.08323999999993\\
1506.66	7.07207000000017\\
1507.49	7.06698000000006\\
1507.49	7.08329999999978\\
1508.91	7.07148000000007\\
1509.39	7.05234000000019\\
1511.48	7.05432999999994\\
1513.09	7.02284000000009\\
1513.89	7.02289999999994\\
1514.68	7.0016300000002\\
1516.27	7.02197999999999\\
1517.06	7.00480999999991\\
1518.64	6.99144999999999\\
1521.74	6.97577000000001\\
1522.5	6.95589999999993\\
1524.02	6.94273000000021\\
1524.77	6.91611999999986\\
1526.69	6.92129999999997\\
1526.97	6.90963000000011\\
1528.42	6.92527999999993\\
1530.76	6.93096999999989\\
1530.76	6.95379000000003\\
1532.14	7.01429999999982\\
1532.83	7.0625100000002\\
1532.83	7.12017000000014\\
1533.35	7.20335999999998\\
1534.17	7.29239999999982\\
1534.17	7.33393999999998\\
1534.97	7.40833000000021\\
1536.63	7.55277999999998\\
1537.44	7.59715000000006\\
1538.28	7.70076000000017\\
1538.28	7.74184999999989\\
1540.79	7.93465999999989\\
1541.61	8.05776999999989\\
1542.42	8.13536999999997\\
1543.44	8.28198999999995\\
1544.26	8.32414000000017\\
1544.26	8.45551999999998\\
1545.09	8.53342999999995\\
1545.94	8.6237900000001\\
1547.66	8.79259000000002\\
1547.66	8.83534000000009\\
1548.54	8.9675900000002\\
1549.42	9.07954000000018\\
1551.23	9.26225000000022\\
1551.23	9.29853999999978\\
1552.16	9.45753999999988\\
1553.09	9.54649999999992\\
1555	9.75406000000021\\
1555.97	9.80564000000004\\
1556.95	10.0207\\
1557.95	10.1332000000002\\
1558.95	10.2257\\
1559.98	10.3971999999999\\
1562.06	10.6143000000002\\
1563.12	10.7689999999998\\
1563.12	10.9349999999999\\
1564.19	10.9893000000002\\
1566.38	11.1410999999998\\
1566.38	11.2609000000002\\
1568.63	11.4115000000002\\
1568.63	11.5527000000002\\
1570.93	11.7255\\
1572.1	11.8404\\
1572.1	12.0003000000002\\
1574.48	12.1857\\
1574.48	12.2655\\
1575.7	12.3834999999999\\
1578.16	12.5666000000001\\
1580.69	12.8784999999998\\
1581.97	12.9589999999998\\
1583.27	13.0761000000002\\
1584.58	13.2683999999999\\
1585.9	13.3869\\
1585.9	13.5\\
1587.24	13.6435999999999\\
1589.95	13.8292000000001\\
1589.95	13.8793999999998\\
1592.72	14.0859999999998\\
1594.12	14.1374000000001\\
1595.54	14.3107\\
1598.41	14.5423000000001\\
1599.86	14.6896999999999\\
1601.33	14.7318\\
1602.81	14.9259000000002\\
1605.8	15.0958999999998\\
1607.31	15.2388999999998\\
1608.83	15.3305999999998\\
1610.37	15.4908999999998\\
1610.37	15.5189\\
1613.48	15.6071000000002\\
1616.61	15.8182999999999\\
1618.2	15.9050000000002\\
1619.79	15.9542999999999\\
1621.39	16.1111999999998\\
1623.01	16.2352000000001\\
1623.01	16.3175000000001\\
1626.26	16.4358000000002\\
1626.26	16.5369999999998\\
1629.56	16.6239\\
1631.23	16.7487000000001\\
1632.9	16.8582000000001\\
1634.59	16.9395\\
1636.29	16.991\\
1637.99	17.1390000000001\\
1639.71	17.2303000000002\\
1641.43	17.3454999999999\\
1643.17	17.4178999999999\\
1643.17	17.5047\\
1648.43	17.6801999999998\\
1650.2	17.8420000000001\\
1651.98	17.9283\\
1653.77	17.9992000000002\\
1655.57	18.0554000000002\\
1659.2	18.2444999999998\\
1661.02	18.3182999999999\\
1662.86	18.4384\\
1664.7	18.4969999999998\\
1666.55	18.6187\\
1670.27	18.7802000000001\\
1672.16	18.8775000000001\\
1674.04	18.9173000000001\\
1675.93	19.0450000000001\\
1677.84	19.1293000000001\\
1679.75	19.1930000000002\\
1683.59	19.3481999999999\\
1685.53	19.4007000000001\\
1687.47	19.5194000000001\\
1691.37	19.6653000000001\\
1691.37	19.7301000000002\\
1697.29	19.8804\\
1699.27	19.9593\\
1701.27	20.0075999999999\\
1703.27	20.1053999999999\\
1705.27	20.1628000000001\\
1709.3	20.2954\\
1711.33	20.3505\\
1713.37	20.4304999999999\\
1715.4	20.4994999999999\\
1717.45	20.5441999999998\\
1719.5	20.6369\\
1721.56	20.6565000000001\\
1723.62	20.7469000000001\\
1723.62	20.7788\\
1727.77	20.8247999999999\\
1729.85	20.8586\\
1731.93	20.9043000000001\\
1734.01	20.9922999999999\\
1736.11	21.0529999999999\\
1738.21	21.0848999999998\\
1740.31	21.1509999999998\\
1750.9	21.3541\\
1753.02	21.4211\\
1755.15	21.4303\\
1757.29	21.4845\\
1759.43	21.5126\\
1761.57	21.5727999999999\\
1765.88	21.6293999999998\\
1770.19	21.7329\\
1778.87	21.8469\\
1783.23	21.9212000000002\\
1785.41	21.9458\\
1787.59	21.9838\\
1789.78	21.9924000000001\\
1791.97	22.0462000000002\\
1794.17	22.0554000000002\\
1796.36	22.0884999999998\\
1800.76	22.1055000000001\\
1807.36	22.1518000000001\\
1809.57	22.1480000000001\\
1811.77	22.1997000000001\\
1818.4	22.2311\\
1820.61	22.2323000000001\\
1822.82	22.2573000000002\\
1825.03	22.2703999999999\\
1829.46	22.2725999999998\\
1831.67	22.2973999999999\\
1833.89	22.3110999999999\\
1836.11	22.2822000000001\\
1842.75	22.2930999999999\\
1844.97	22.3108000000002\\
1847.19	22.3123999999998\\
1849.41	22.3271\\
1853.85	22.3128000000002\\
1856.07	22.3339000000001\\
1858.29	22.3427000000001\\
1860.51	22.3186000000001\\
1864.95	22.3202999999999\\
1867.17	22.3490000000002\\
1869.39	22.3638999999998\\
1871.62	22.3431\\
1873.84	22.3400999999999\\
1876.07	22.3508999999999\\
1882.74	22.3393000000001\\
1887.17	22.3537000000001\\
1889.4	22.3330999999998\\
1893.84	22.3288000000002\\
1896.07	22.3171000000002\\
1900.51	22.3272000000002\\
1902.73	22.3108000000002\\
1904.95	22.3094000000001\\
1909.39	22.2799\\
1913.83	22.2885000000001\\
1916.05	22.2683999999999\\
1922.7	22.2541000000001\\
1924.92	22.2575000000002\\
1933.8	22.2278000000001\\
1936.01	22.2287000000001\\
1938.22	22.2473\\
1940.44	22.2438000000002\\
1942.66	22.2265000000002\\
1951.53	22.2195000000002\\
1953.74	22.2031999999999\\
1955.95	22.2170000000001\\
1958.17	22.2417999999998\\
1960.39	22.2067999999999\\
1971.47	22.2163\\
1973.69	22.1968999999999\\
1989.2	22.1941000000002\\
1991.41	22.2085000000002\\
1993.63	22.1981999999998\\
2000.28	22.2069000000001\\
2002.5	22.1900000000001\\
2004.71	22.2204000000002\\
2009.15	22.1941999999999\\
2011.37	22.2139999999999\\
2013.58	22.2094000000002\\
2015.8	22.1948000000002\\
2018.02	22.2060999999999\\
2020.24	22.2323999999999\\
2022.46	22.2071999999998\\
2024.68	22.2080000000001\\
2029.11	22.2527\\
2031.34	22.2235000000001\\
2033.56	22.2157000000002\\
2038	22.2293\\
2040.22	22.2523000000001\\
2044.67	22.2469000000001\\
2049.11	22.2604000000001\\
2053.56	22.2615999999998\\
2062.46	22.2860000000001\\
2064.69	22.2948000000001\\
2073.6	22.2847999999999\\
2075.83	22.3015\\
2080.29	22.3135000000002\\
2082.52	22.2935000000002\\
2089.21	22.3281999999999\\
2091.44	22.3420000000001\\
2093.68	22.3253\\
2095.91	22.3618000000001\\
2098.14	22.3643000000002\\
2100.37	22.3395999999998\\
2102.61	22.3672999999999\\
2107.08	22.3573999999999\\
2109.31	22.3643999999999\\
2113.78	22.3580999999999\\
2116.01	22.3809000000001\\
2118.24	22.3779\\
2120.48	22.3962999999999\\
2122.72	22.3697000000002\\
2131.66	22.3696\\
2142.84	22.3697000000002\\
2145.08	22.3533000000002\\
2151.78	22.3818000000001\\
2158.49	22.3739\\
2160.73	22.3508999999999\\
2162.96	22.3424\\
2165.19	22.3598000000002\\
2167.42	22.3535000000002\\
2169.66	22.337\\
2171.89	22.3510999999999\\
2176.36	22.3197\\
2178.59	22.3235\\
2180.82	22.3063000000002\\
2183.05	22.3400000000001\\
2185.28	22.3087\\
2187.51	22.3083000000001\\
2189.74	22.3289\\
2194.2	22.3218000000002\\
2196.43	22.2811000000002\\
2203.11	22.3076999999998\\
2207.57	22.2806\\
2209.8	22.2842999999998\\
2212.02	22.3128000000002\\
2216.48	22.2764999999999\\
2220.93	22.2528000000002\\
2223.15	22.299\\
2225.38	22.2837\\
2227.61	22.2555000000002\\
2229.84	22.2406999999998\\
2232.06	22.2635\\
2234.28	22.2597000000001\\
2236.5	22.2375999999999\\
2240.95	22.2456999999999\\
2247.62	22.2487000000001\\
2249.84	22.2546000000002\\
2252.06	22.2067000000002\\
2254.29	22.2247000000002\\
2258.73	22.2453999999998\\
2263.18	22.2379000000001\\
2267.62	22.2456999999999\\
2269.85	22.2298999999998\\
2274.29	22.2528000000002\\
2276.51	22.2435\\
2287.64	22.2537000000002\\
2289.87	22.2492000000002\\
2292.09	22.268\\
2294.31	22.2694000000001\\
2296.54	22.2449000000001\\
2300.99	22.2926000000002\\
2303.21	22.2909\\
2305.44	22.2694999999999\\
2309.9	22.2826\\
2312.13	22.3029999999999\\
2316.58	22.2991999999999\\
2318.82	22.3240999999998\\
2325.51	22.3094999999998\\
2327.74	22.3355000000001\\
2329.97	22.3092999999999\\
2332.2	22.3105999999998\\
2336.66	22.3341999999998\\
2338.89	22.3298\\
2341.12	22.3139000000001\\
2345.58	22.3386999999998\\
2347.81	22.3382000000001\\
2350.04	22.326\\
2352.28	22.3335999999999\\
2356.74	22.3211000000001\\
2363.44	22.3508999999999\\
2365.67	22.3150999999998\\
2370.13	22.3508000000002\\
2372.36	22.3516\\
2374.6	22.3361\\
2376.83	22.346\\
2383.52	22.3344999999999\\
2385.75	22.3532\\
2390.22	22.3202000000001\\
2399.14	22.3296\\
2401.38	22.3202000000001\\
2403.61	22.3200999999999\\
2405.84	22.3081000000002\\
2408.07	22.3229999999999\\
2410.3	22.3119000000002\\
2414.76	22.3141000000001\\
2419.22	22.2909\\
2421.45	22.2930999999999\\
2423.67	22.3047999999999\\
2430.36	22.2894999999999\\
2432.58	22.2986000000001\\
2434.81	22.2779999999998\\
2437.04	22.2728999999999\\
2439.26	22.2865000000002\\
2441.49	22.2622999999999\\
2443.72	22.2550000000001\\
2445.94	22.2591000000002\\
2448.17	22.2539000000002\\
2450.39	22.2368000000001\\
2452.61	22.2505000000001\\
2459.28	22.2283000000002\\
2461.5	22.2338\\
2465.95	22.1988000000001\\
2470.38	22.2249000000002\\
2472.6	22.1981999999998\\
2474.82	22.2017999999998\\
2477.04	22.1743999999999\\
2481.47	22.1662000000001\\
2483.69	22.1705000000002\\
2485.9	22.1559000000002\\
2490.34	22.1587\\
2492.55	22.1475999999998\\
2494.77	22.1062000000002\\
2499.19	22.1403\\
2501.4	22.1158999999998\\
2503.62	22.1212999999998\\
2508.04	22.0997000000002\\
2510.25	22.1019000000001\\
2512.46	22.0794999999998\\
2514.67	22.0794999999998\\
2516.87	22.0601999999999\\
2521.29	22.0450999999998\\
2523.49	22.056\\
2525.7	22.029\\
2527.9	22.0149999999999\\
2530.11	22.0169000000001\\
2532.31	21.9983999999999\\
2534.51	21.9695000000002\\
2538.91	21.9924999999998\\
2543.31	21.9414999999999\\
2545.5	21.9479000000001\\
2547.7	21.9166\\
2549.89	21.9049\\
2554.28	21.9009999999998\\
2558.66	21.8733999999999\\
2565.22	21.8375999999998\\
2567.4	21.8101000000001\\
2569.58	21.7950000000001\\
2571.76	21.7946999999999\\
2573.94	21.7554\\
2578.29	21.7350000000001\\
2580.47	21.7366999999999\\
2582.64	21.7276000000002\\
2584.82	21.7357999999999\\
2586.99	21.6860000000001\\
2591.33	21.6768000000002\\
2593.5	21.645\\
2597.84	21.6383000000001\\
2600	21.6161000000002\\
2604.33	21.5989\\
2606.49	21.5700999999999\\
2608.65	21.5666999999999\\
2610.81	21.5524999999998\\
2617.29	21.5473999999999\\
2621.6	21.5142000000001\\
2621.6	21.5029\\
2623.75	21.4982\\
2628.05	21.4425000000001\\
2630.2	21.4477000000002\\
2643.07	21.3748000000001\\
2647.35	21.3330000000001\\
2649.49	21.3413999999998\\
2651.63	21.319\\
2653.76	21.2864\\
2655.9	21.3053\\
2660.15	21.2503000000002\\
2662.28	21.2350000000001\\
2666.53	21.2190999999998\\
2668.66	21.1981999999998\\
2670.78	21.1532000000002\\
2672.9	21.1280999999999\\
2675.02	21.1368000000002\\
2677.13	21.125\\
2679.25	21.0549999999998\\
2681.36	21.0463\\
2685.57	21.0104999999999\\
2685.57	20.9953999999998\\
2689.78	20.9630000000002\\
2693.98	20.8831\\
2696.07	20.8784000000001\\
2698.15	20.8645000000001\\
2700.24	20.8078999999998\\
2702.33	20.7669999999998\\
2704.41	20.7516000000001\\
2706.48	20.7548000000002\\
2710.64	20.6761000000001\\
2710.64	20.6644999999999\\
2712.71	20.6084999999998\\
2714.77	20.5745000000002\\
2716.84	20.5744\\
2718.9	20.5324999999998\\
2723.01	20.4775\\
2725.07	20.4434999999999\\
2731.2	20.4067\\
2731.2	20.3652999999999\\
2735.28	20.3144000000002\\
2737.31	20.2011000000002\\
2739.34	20.1851999999999\\
2741.36	20.1484999999998\\
2743.37	20.0944\\
2745.39	20.0596999999998\\
2749.41	20.0066000000002\\
2749.41	19.9881999999998\\
2751.41	19.9474\\
2755.4	19.8472000000002\\
2759.38	19.7849000000001\\
2759.38	19.7743\\
2761.36	19.7284\\
2763.33	19.7006999999999\\
2765.31	19.6496000000002\\
2767.28	19.6248000000001\\
2769.24	19.5680000000002\\
2771.2	19.5481\\
2773.16	19.5038\\
2775.11	19.4429\\
2777.06	19.4292\\
2780.95	19.3243000000002\\
2784.82	19.2804000000001\\
2784.82	19.2323000000001\\
2786.74	19.2091\\
2790.58	19.1822000000002\\
2792.5	19.1017000000002\\
2792.5	19.067\\
2794.41	19.0144\\
2798.21	18.9798000000001\\
2800.11	18.9151000000002\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
506.14	9.64224000000013\\
507.101	9.63137999999981\\
509.023	9.63992999999982\\
509.983	9.62509\\
510.944	9.62012000000004\\
511.905	9.59758999999985\\
513.82	9.61059999999998\\
515.739	9.61090999999988\\
516.697	9.59411\\
519.57	9.60892999999987\\
520.528	9.61671999999999\\
521.488	9.61342999999988\\
527.251	9.66024000000016\\
528.214	9.69727000000012\\
529.18	9.6874200000002\\
530.148	9.69990999999982\\
532.083	9.73664999999983\\
535.976	9.80486000000019\\
536.953	9.79574000000002\\
537.932	9.81203000000005\\
539.888	9.87174000000005\\
541.859	9.86232999999993\\
543.827	9.89651000000003\\
545.793	9.89964000000009\\
546.782	9.91562000000022\\
547.772	9.91550999999981\\
549.753	9.89881000000014\\
550.742	9.92475000000013\\
553.712	9.91053000000011\\
554.7	9.92543999999998\\
556.68	9.91345000000001\\
557.672	9.90005999999994\\
559.647	9.93181000000004\\
560.638	9.92048999999997\\
562.623	9.92437000000018\\
563.614	9.93998000000011\\
564.606	9.93321000000014\\
566.592	9.96216000000004\\
567.582	9.9701500000001\\
568.577	9.96455000000014\\
569.572	10.0054\\
572.565	10.0484999999999\\
573.567	10.0843\\
574.572	10.0987\\
575.579	10.0920000000001\\
577.596	10.1994\\
579.629	10.2199000000001\\
580.65	10.2251000000001\\
581.669	10.2908000000002\\
582.689	10.3020999999999\\
583.716	10.3341999999998\\
584.748	10.3456000000001\\
585.782	10.3980000000001\\
586.817	10.4101000000001\\
587.853	10.4850999999999\\
588.894	10.4974999999999\\
589.943	10.5248999999999\\
594.16	10.6725999999999\\
595.223	10.6862000000001\\
596.289	10.7424999999998\\
598.427	10.7957000000001\\
599.504	10.8328999999999\\
602.752	10.8977\\
603.837	10.9499000000001\\
604.93	11.0119\\
606.027	11.0113999999999\\
607.128	11.0389\\
608.229	11.0394000000001\\
609.333	11.0614999999998\\
610.439	11.0697\\
611.546	11.0954999999999\\
612.651	11.1408000000001\\
614.877	11.1543999999999\\
615.994	11.1639\\
617.111	11.1541999999999\\
618.227	11.1840000000002\\
619.344	11.1986000000002\\
620.463	11.1999999999998\\
621.585	11.2170000000001\\
622.705	11.2147\\
623.827	11.2244999999998\\
624.952	11.2231000000002\\
626.071	11.2538\\
627.193	11.27\\
628.319	11.2973999999999\\
629.449	11.2867999999999\\
631.711	11.3078\\
632.84	11.3229999999999\\
636.237	11.3231999999998\\
637.372	11.3481999999999\\
638.504	11.3629999999998\\
639.64	11.3528999999999\\
640.779	11.3559\\
643.049	11.4182000000001\\
644.188	11.4146000000001\\
646.475	11.4272999999998\\
647.617	11.4504000000002\\
648.76	11.4472999999998\\
649.907	11.4675999999999\\
654.494	11.5021999999999\\
655.644	11.4969999999998\\
660.246	11.5346\\
661.401	11.5228000000002\\
662.556	11.5328\\
664.86	11.5367999999999\\
666.013	11.5517\\
667.167	11.5439000000001\\
668.324	11.5459000000001\\
669.479	11.567\\
670.634	11.5551999999998\\
671.79	11.5675000000001\\
674.101	11.5450000000001\\
675.256	11.5632999999998\\
677.568	11.5560999999998\\
678.727	11.5497999999998\\
679.884	11.5675000000001\\
682.196	11.5641999999998\\
684.514	11.5716000000002\\
687.986	11.5558999999998\\
691.455	11.5891999999999\\
692.614	11.5691000000002\\
696.086	11.5747000000001\\
697.242	11.5774000000001\\
698.4	11.5909000000001\\
701.874	11.5542\\
703.03	11.6043\\
704.185	11.5915\\
705.343	11.569\\
706.503	11.5792999999999\\
707.662	11.5698000000002\\
708.819	11.6124\\
709.975	11.5841\\
712.294	11.6033000000002\\
714.612	11.6311999999998\\
715.773	11.6152999999999\\
716.935	11.6288\\
718.096	11.6561000000002\\
720.422	11.6608000000001\\
721.59	11.6759000000002\\
722.753	11.6788000000001\\
723.918	11.6628999999998\\
725.084	11.6660999999999\\
727.414	11.7123000000001\\
728.585	11.6876000000002\\
729.758	11.6995999999999\\
730.927	11.6948000000002\\
732.093	11.7260000000001\\
733.26	11.7437\\
734.431	11.7143000000001\\
735.604	11.7040000000002\\
740.285	11.7275\\
741.459	11.7348999999999\\
743.803	11.7332999999999\\
744.975	11.712\\
747.315	11.6902\\
749.654	11.6966000000002\\
751.99	11.6525000000001\\
753.154	11.6711\\
755.483	11.6365999999998\\
757.811	11.6055999999999\\
760.128	11.5853000000002\\
761.285	11.5821999999998\\
762.443	11.5198999999998\\
763.599	11.5198\\
764.75	11.5374999999999\\
765.898	11.5295999999998\\
768.207	11.5043000000001\\
768.207	11.4837000000002\\
769.355	11.4888999999998\\
770.498	11.5061999999998\\
771.645	11.4821999999999\\
779.665	11.4659000000001\\
781.955	11.4834000000001\\
788.83	11.5003999999999\\
791.128	11.5097000000001\\
792.275	11.5140000000001\\
794.573	11.5506\\
796.876	11.5556000000001\\
800.335	11.5819000000001\\
801.489	11.614\\
802.648	11.5846999999999\\
803.808	11.5895999999998\\
804.966	11.6133\\
807.281	11.6124\\
808.443	11.6338999999998\\
810.766	11.6356999999998\\
814.255	11.6669999999999\\
815.418	11.6869000000002\\
817.752	11.6783999999998\\
818.92	11.6873000000001\\
820.086	11.7118999999998\\
821.254	11.7085000000002\\
822.425	11.7240999999999\\
823.597	11.7152000000001\\
824.767	11.7294999999999\\
837.668	11.7547\\
841.188	11.7031000000002\\
842.359	11.7114999999999\\
849.373	11.6444999999999\\
851.707	11.6350000000002\\
854.034	11.6122999999998\\
854.034	11.5985000000001\\
858.675	11.5565000000001\\
859.832	11.5616\\
860.988	11.5351000000001\\
863.297	11.5279999999998\\
863.297	11.5178000000001\\
865.602	11.4902000000002\\
866.753	11.5079000000001\\
869.052	11.4888999999998\\
870.202	11.4793\\
873.645	11.4805999999999\\
880.54	11.498\\
881.69	11.4832000000001\\
883.99	11.5041999999999\\
886.29	11.4947999999999\\
888.59	11.5111000000002\\
889.74	11.5101\\
890.89	11.5300999999999\\
893.2	11.5272\\
894.35	11.5616\\
894.35	11.5745000000002\\
896.66	11.5971\\
898.98	11.625\\
898.98	11.6361999999999\\
900.14	11.6378\\
901.31	11.6738\\
903.64	11.6790000000001\\
903.64	11.6903000000002\\
907.14	11.7280000000001\\
907.14	11.7485000000001\\
911.85	11.7988999999998\\
913.03	11.8301000000001\\
913.03	11.8416999999999\\
914.21	11.8463000000002\\
916.58	11.8665999999998\\
917.76	11.8890000000001\\
917.76	11.8986\\
920.15	11.9123\\
921.34	11.9409999999998\\
921.34	11.951\\
922.53	11.9578000000001\\
927.32	12.0257999999999\\
930.93	12.0473999999999\\
934.55	12.0839000000001\\
941.8	12.1158\\
941.8	12.1421\\
947.87	12.1532000000002\\
947.87	12.1734000000001\\
952.73	12.1687000000002\\
952.73	12.1779999999999\\
957.6	12.1601000000001\\
961.24	12.1372999999999\\
961.24	12.1156000000001\\
962.45	12.0877\\
964.88	12.0619000000002\\
966.08	11.9888999999998\\
967.28	11.9634000000001\\
967.28	11.9063999999998\\
969.67	11.8474000000001\\
969.67	11.8112000000001\\
972.03	11.7474999999999\\
972.03	11.7042999999999\\
974.37	11.6181999999999\\
974.37	11.5734000000002\\
975.53	11.4854\\
977.84	11.3690000000001\\
980.11	11.2165\\
981.23	11.1675\\
982.34	11.0953\\
983.45	10.9623999999999\\
984.55	10.9279999999999\\
984.55	10.8373999999999\\
985.64	10.7293\\
987.79	10.6477\\
987.79	10.5414999999998\\
990.96	10.4162000000001\\
992	10.3193000000001\\
994.04	10.0781999999999\\
994.04	9.99321999999984\\
995.05	9.89447999999993\\
997.03	9.78236000000015\\
998.01	9.65873999999985\\
998.01	9.57664999999997\\
998.97	9.45672999999988\\
1000.87	9.31264999999985\\
1001.8	9.18625999999995\\
1002.72	9.13450999999986\\
1002.72	9.02224999999999\\
1004.53	8.90333999999984\\
1004.53	8.78564000000006\\
1006.3	8.60397000000012\\
1006.3	8.54781000000003\\
1008.01	8.29439000000002\\
1009.68	8.16138000000001\\
1010.49	8.01998999999978\\
1011.29	7.92808999999988\\
1012.86	7.63293999999996\\
1012.86	7.5336299999999\\
1013.62	7.3743800000002\\
1015.1	7.2474900000002\\
1015.82	7.05121999999983\\
1015.82	6.99186000000009\\
1016.53	6.82837999999992\\
1017.9	6.6905499999998\\
1019.86	6.26123999999982\\
1019.86	6.16035000000011\\
1021.1	6.01681999999983\\
1021.69	5.87968000000001\\
1022.28	5.68456999999989\\
1022.28	5.63914999999997\\
1022.85	5.47807000000012\\
1023.4	5.33316000000013\\
1024.48	5.19689999999991\\
1024.99	5.03083000000015\\
1026.46	4.66715999999997\\
1026.93	4.49377000000004\\
1027.82	4.28445000000011\\
1028.24	4.10039000000006\\
1028.65	3.96432000000004\\
1028.65	3.91739999999982\\
1029.05	3.81079\\
1029.81	3.65641000000005\\
1029.81	3.57515000000012\\
1030.52	3.45719000000008\\
1030.86	3.33993999999984\\
1030.86	3.22875999999997\\
1031.19	3.14192000000003\\
1031.82	3.03069000000005\\
1032.12	2.88202000000001\\
1032.4	2.75550000000021\\
1032.68	2.67320000000018\\
1032.94	2.55366999999978\\
1032.94	2.43656999999985\\
1033.44	2.32904999999982\\
1033.66	2.18658000000005\\
1033.88	2.11099999999988\\
1034.08	1.99114999999983\\
1034.28	1.84997999999996\\
1034.46	1.76776000000018\\
1034.63	1.67225999999982\\
1034.8	1.60276000000022\\
1034.95	1.50698999999986\\
1034.95	1.47775000000001\\
1035.24	1.41586999999981\\
1035.38	1.35260999999991\\
1035.51	1.3120399999998\\
1035.51	1.29809999999998\\
1035.75	1.2817100000002\\
1035.99	1.2205399999998\\
1036.11	1.10714999999982\\
1036.22	1.02853999999979\\
1036.22	0.947544999999991\\
1036.4	0.899276999999984\\
1036.56	0.791235000000142\\
1036.64	0.663477000000057\\
1036.7	0.588424999999916\\
1036.76	0.590838000000076\\
1036.76	0.570182999999815\\
1036.86	0.546877000000222\\
1036.9	0.512391000000207\\
1036.95	0.496920000000046\\
1036.95	0.486307000000124\\
1037.35	0.386093000000074\\
1037.5	0.361570000000029\\
1037.66	0.299101000000064\\
1037.66	0.284165999999914\\
1037.82	0.248231999999916\\
1038	0.163404999999784\\
1038.01	0.146893000000091\\
1038.01	0.132203000000118\\
1038.01	0.120679000000109\\
1038.01	0.110408000000007\\
1038.01	0.100499000000127\\
1038.01	0.0895933000001605\\
1038.01	0.0764853999999104\\
1038.01	0.0668246999998701\\
1038.01	0.0554738999999245\\
1038.01	0.0441884000001664\\
1038.01	0.0342512000001989\\
1038.01	0.0249609000002238\\
1037.22	0.0224456000000828\\
1037.3	0.0225197999998272\\
1037.29	0.0190317000001414\\
1037.39	0.0175224999998136\\
1038.01	0.0138609000000542\\
1038.01	0.00439780999977302\\
1038.02	0.00969958999985465\\
1038.01	0.0108782000002066\\
1038.01	0.108314999999948\\
1038.08	0.413053000000218\\
1038.28	0.972990000000209\\
1038.36	1.09436000000005\\
1038.46	1.26850999999988\\
1038.57	1.40129999999999\\
1038.7	1.51443000000017\\
1038.84	1.67578999999978\\
1039	1.8102600000002\\
1039.17	1.89516000000003\\
1039.54	2.12464\\
1039.74	2.16037000000006\\
1039.96	2.26443000000017\\
1040.18	2.34564\\
1040.64	2.45721999999978\\
1040.88	2.56678000000011\\
1041.13	2.64273000000003\\
1041.39	2.73952999999983\\
1041.65	2.85078000000021\\
1041.93	2.93559000000005\\
1042.83	3.33509999999978\\
1043.15	3.46738000000005\\
1043.49	3.57634000000007\\
1043.84	3.67074000000002\\
1044.2	3.85384000000022\\
1044.57	3.92439000000013\\
1044.96	4.04163000000017\\
1045.35	4.07574000000022\\
1045.76	4.16953999999987\\
1046.17	4.24035999999978\\
1046.59	4.36479999999983\\
1047.02	4.45411000000013\\
1047.9	4.66957000000002\\
1047.9	4.72920000000022\\
1048.37	4.8726999999999\\
1049.34	5.09961000000021\\
1049.84	5.18721000000005\\
1050.35	5.35111000000006\\
1050.87	5.39634999999998\\
1052.51	5.76614999999993\\
1053.08	5.88011999999981\\
1053.66	6.00608000000011\\
1054.25	6.15439000000015\\
1054.85	6.22755000000006\\
1055.47	6.33948999999984\\
1056.09	6.41499000000022\\
1057.37	6.63041999999996\\
1058.03	6.70393999999987\\
1058.7	6.85066000000006\\
1059.37	6.92275000000018\\
1060.06	7.02383000000009\\
1060.76	7.08959999999979\\
1061.46	7.2207699999999\\
1062.17	7.26036000000022\\
1063.63	7.44653999999991\\
1064.37	7.52907999999979\\
1065.88	7.67749000000003\\
1066.64	7.71365999999989\\
1068.19	7.87728000000016\\
1068.97	7.97177000000011\\
1069.77	8.05225999999993\\
1070.57	8.11106999999993\\
1072.2	8.26900999999998\\
1073.02	8.31908999999996\\
1073.85	8.42410000000018\\
1074.69	8.47879999999986\\
1075.54	8.57495000000017\\
1076.39	8.63772999999992\\
1077.26	8.66667999999981\\
1078.12	8.71776\\
1079	8.76049000000012\\
1079.88	8.8153699999998\\
1081.64	8.87233999999989\\
1084.32	8.99445999999989\\
1086.13	9.04449000000022\\
1087.04	9.03823999999986\\
1088.86	9.03697000000011\\
1090.67	9.01389999999992\\
1091.58	9.01564999999982\\
1093.39	9.03098\\
1097.02	9.01027000000022\\
1098.83	8.98802999999998\\
1100.64	8.97416999999996\\
1102.45	8.96522999999979\\
1103.35	8.9359800000002\\
1105.15	8.95161000000007\\
1106.05	8.94695000000002\\
1106.95	8.92943000000014\\
1108.74	8.94495000000006\\
1111.43	8.93110999999999\\
1115.91	8.94545999999991\\
1117.71	8.96120000000019\\
1118.61	8.96219000000019\\
1119.5	8.99137999999994\\
1124.02	9.04606000000013\\
1124.92	9.06435999999985\\
1125.83	9.07036999999991\\
1126.73	9.11927999999989\\
1127.64	9.13020000000006\\
1129.48	9.13252000000011\\
1134.05	9.19480999999996\\
1134.97	9.23435000000018\\
1137.75	9.26827000000003\\
1138.67	9.29802999999993\\
1139.6	9.29728999999998\\
1140.53	9.31714999999986\\
1142.39	9.38520999999992\\
1143.33	9.39476999999988\\
1144.27	9.41575999999986\\
1146.15	9.47353999999996\\
1147.09	9.50124000000005\\
1148.99	9.52349999999979\\
1148.99	9.54305999999997\\
1149.94	9.58800999999994\\
1151.86	9.63754000000017\\
1151.86	9.6855599999999\\
1152.82	9.7190700000001\\
1153.79	9.7773900000002\\
1155.74	9.85422000000017\\
1155.74	9.88515999999981\\
1156.72	9.94212000000016\\
1158.71	10.0088999999998\\
1158.71	10.0268000000001\\
1159.71	10.0688\\
1160.71	10.0859\\
1162.72	10.0803999999998\\
1163.73	10.0844000000002\\
1166.75	10.0592000000001\\
1166.75	10.0133999999998\\
1167.76	9.99164999999994\\
1168.76	9.91440000000011\\
1169.76	9.88569999999982\\
1171.74	9.79685000000018\\
1174.67	9.67826000000014\\
1174.67	9.64483000000018\\
1177.56	9.49962000000005\\
1178.51	9.47933999999987\\
1180.41	9.45604000000003\\
1180.41	9.41739999999982\\
1181.36	9.39325999999983\\
1182.3	9.35278000000017\\
1184.17	9.32555000000002\\
1185.1	9.28276000000005\\
1185.1	9.26321999999982\\
1186.03	9.17450999999983\\
1186.95	9.06707000000006\\
1187.87	8.97634999999991\\
1188.77	8.9057899999998\\
1190.56	8.71345999999994\\
1192.31	8.60222000000022\\
1192.31	8.5621500000002\\
1194.86	8.2488800000001\\
1195.7	8.18949999999995\\
1196.52	8.16143000000011\\
1197.33	8.05652000000009\\
1198.95	8.00493000000006\\
1198.95	7.96176999999989\\
1199.75	7.87235999999984\\
1201.33	7.80105999999978\\
1201.33	7.76731999999993\\
1202.11	7.70915999999988\\
1202.88	7.67259999999987\\
1204.42	7.61621999999988\\
1204.42	7.59447\\
1205.18	7.56980999999996\\
1206.69	7.4962700000001\\
1207.45	7.47967999999992\\
1208.94	7.4058100000002\\
1210.42	7.38997000000018\\
1210.42	7.35577999999987\\
1211.16	7.35048999999981\\
1212.63	7.32119000000012\\
1213.36	7.32430999999997\\
1214.09	7.34121999999979\\
1214.82	7.34213\\
1215.56	7.36898999999994\\
1217.03	7.38032999999996\\
1217.76	7.40999999999985\\
1217.76	7.44417999999996\\
1218.51	7.4409099999998\\
1220	7.49609000000009\\
1221.49	7.50808000000006\\
1225.26	7.58075999999983\\
1226.77	7.59634000000005\\
1226.77	7.61718000000019\\
1227.53	7.64021000000002\\
1228.29	7.69543000000021\\
1229.82	7.73172999999997\\
1230.6	7.77671999999984\\
1230.6	7.81754000000001\\
1232.94	7.92974000000004\\
1232.94	7.95436999999993\\
1233.73	8.01852000000008\\
1235.33	8.06919999999991\\
1235.33	8.10491000000002\\
1236.14	8.18751999999995\\
1237.77	8.30663999999979\\
1239.42	8.40373\\
1239.42	8.46061999999984\\
1241.11	8.53888999999981\\
1241.11	8.58536999999978\\
1241.96	8.63648000000012\\
1243.68	8.71482000000015\\
1243.68	8.80004999999983\\
1246.32	8.95069000000012\\
1246.32	8.97796000000017\\
1249.01	9.22404000000006\\
1249.93	9.25554999999986\\
1250.85	9.32835999999998\\
1252.71	9.39827999999989\\
1253.65	9.48126000000002\\
1254.6	9.59009000000015\\
1254.6	9.62973000000011\\
1255.55	9.71025999999983\\
1257.49	9.78409000000011\\
1257.49	9.85579000000007\\
1259.45	9.95773999999983\\
1259.45	10.0346\\
1262.46	10.2309\\
1264.5	10.3225000000002\\
1265.52	10.3852999999999\\
1266.56	10.4684000000002\\
1267.61	10.5693000000001\\
1267.61	10.6289000000002\\
1270.79	10.7683999999999\\
1270.79	10.8247999999999\\
1272.95	10.8735000000001\\
1274.04	10.9425000000001\\
1274.04	10.9857999999999\\
1275.13	11.0648000000001\\
1277.34	11.1028999999999\\
1277.34	11.1333\\
1279.56	11.1871999999998\\
1279.56	11.2141999999999\\
1280.68	11.2885999999999\\
1281.8	11.3496\\
1285.21	11.4351999999999\\
1287.5	11.5232000000001\\
1287.5	11.5628000000002\\
1288.66	11.616\\
1289.82	11.6278000000002\\
1292.14	11.6736999999998\\
1292.14	11.7130999999999\\
1294.49	11.7647000000002\\
1294.49	11.7811000000002\\
1296.84	11.7993999999999\\
1296.84	11.79\\
1298.02	11.8281000000002\\
1300.39	11.8211999999999\\
1301.57	11.8541\\
1303.95	11.8600999999999\\
1306.33	11.8777\\
1307.52	11.9054999999998\\
1307.52	11.9162000000001\\
1311.11	11.9337999999998\\
1314.69	11.9976000000001\\
1317.1	11.9787999999999\\
1318.3	12.0129999999999\\
1319.5	12.0221000000001\\
1320.7	12.0414000000001\\
1323.12	12.0522000000001\\
1324.32	12.0261\\
1325.53	12.0387000000001\\
1327.94	12.0520000000001\\
1332.77	12.0682999999999\\
1333.97	12.0798\\
1333.97	12.0655999999999\\
1337.6	12.0717\\
1338.8	12.0502999999999\\
1340.01	12.0662000000002\\
1342.42	12.0207\\
1343.63	11.9684999999999\\
1344.83	11.9299999999998\\
1344.83	11.8798000000002\\
1348.4	11.7768000000001\\
1349.57	11.732\\
1349.57	11.6257000000001\\
1351.91	11.5970000000002\\
1351.91	11.4958000000001\\
1355.37	11.4014000000002\\
1355.37	11.3314\\
1357.64	11.2556\\
1358.77	11.1882000000001\\
1359.88	11.0888\\
1361	11.0358000000001\\
1364.29	10.7854000000002\\
1364.29	10.7132000000001\\
1367.5	10.5716000000002\\
1368.56	10.4621000000002\\
1368.56	10.4348\\
1370.65	10.3557000000001\\
1370.65	10.2557999999999\\
1372.71	10.1833000000001\\
1373.72	10.0868\\
1373.72	10.0212999999999\\
1375.74	9.98138999999992\\
1378.7	9.71662000000015\\
1379.67	9.60248000000001\\
1379.67	9.55879999999979\\
1381.58	9.44318000000021\\
1382.53	9.35491000000002\\
1382.53	9.2785100000001\\
1384.39	9.15428999999995\\
1385.31	9.10402000000022\\
1386.22	9.0019299999999\\
1387.12	8.93559999999979\\
1387.12	8.85527000000002\\
1388.89	8.77649000000019\\
1389.77	8.69178999999986\\
1392.37	8.50990000000002\\
1392.37	8.47447000000011\\
1395.75	8.41602000000012\\
1397.43	8.41355000000021\\
1399.11	8.38394000000017\\
1400.78	8.36358000000018\\
1401.61	8.33856000000014\\
1403.28	8.32128999999986\\
1405.77	8.33096999999998\\
1406.6	8.32214000000022\\
1407.43	8.33023000000003\\
1409.09	8.32342000000017\\
1409.92	8.29102999999986\\
1410.75	8.29255000000012\\
1410.75	8.30387999999994\\
1414.89	8.23966999999993\\
1414.89	8.27367000000004\\
1417.35	8.21477000000004\\
1418.17	8.20492999999988\\
1419.81	8.16444000000001\\
1420.63	8.16188000000011\\
1421.44	8.13760000000002\\
1424.68	8.03360999999995\\
1425.49	8.00626000000011\\
1425.49	7.99162999999999\\
1427.09	7.95764000000008\\
1428.68	7.90050999999994\\
1428.68	7.86472999999978\\
1430.25	7.85201999999981\\
1431.04	7.83343000000013\\
1431.82	7.77631999999994\\
1432.6	7.75822000000016\\
1433.38	7.72731000000022\\
1434.15	7.68460000000005\\
1435.68	7.63792000000012\\
1437.21	7.57873000000018\\
1437.21	7.54426000000012\\
1438.72	7.52376999999979\\
1439.48	7.50185999999985\\
1439.48	7.45229000000018\\
1440.97	7.39521999999988\\
1440.97	7.3734300000001\\
1443.18	7.32767000000013\\
1443.92	7.2831000000001\\
1445.37	7.23199999999997\\
1446.82	7.17425000000003\\
1446.82	7.15232000000015\\
1448.25	7.11968999999999\\
1448.96	7.13081999999986\\
1455.28	7.00388999999996\\
1455.28	6.98518000000013\\
1457.34	6.96430000000009\\
1459.58	6.9027000000001\\
1461.17	6.89219000000003\\
1461.96	6.85453000000007\\
1462.78	6.87348999999995\\
1463.57	6.85345000000007\\
1464.4	6.84880999999996\\
1465.19	6.85662000000002\\
1466.03	6.82983000000013\\
1467.66	6.83892000000014\\
1468.46	6.83307999999988\\
1469.16	6.83739999999989\\
1470.9	6.82045999999991\\
1472.53	6.82247999999981\\
1475	6.81797999999981\\
1475.79	6.79698000000008\\
1476.61	6.79599999999982\\
1477.4	6.81453999999985\\
1477.95	6.80042999999978\\
1478.99	6.79149999999981\\
1480.57	6.78249000000005\\
1481.34	6.79435999999987\\
1482.13	6.82882000000018\\
1482.89	6.8123599999999\\
1483.67	6.81206999999995\\
1484.43	6.79228000000012\\
1485.93	6.80762999999979\\
1487.49	6.82643000000007\\
1487.42	6.83397000000014\\
1488.43	6.85215999999991\\
1490.51	6.84884000000011\\
1490.32	6.87237000000005\\
1491.9	6.89796999999999\\
1492.6	6.9387499999998\\
1494.01	6.98214999999982\\
1495.41	7.04705999999987\\
1496.8	7.06939000000011\\
1497.48	7.05063999999993\\
1498.16	7.08896000000004\\
1498.83	7.07925999999998\\
1499.5	7.10311000000002\\
1500.15	7.15174999999999\\
1501.55	7.13832000000002\\
1502.28	7.13650999999982\\
1503.05	7.10561000000007\\
1504.55	7.09681\\
1505.31	7.08242000000018\\
1506.82	7.10480000000007\\
1507.57	7.10255000000006\\
1508.36	7.08973000000015\\
1510.22	7.08656999999994\\
1509.9	7.07457000000022\\
1511.45	7.05384000000004\\
1512.23	7.04242999999997\\
1512.99	7.05292000000009\\
1513.78	7.01983999999993\\
1514.53	7.04464000000007\\
1515.32	7.03632999999991\\
1516.08	7.04577000000018\\
1516.87	7.03101000000015\\
1517.62	7.00446000000011\\
1518.41	7.01576000000023\\
1521.49	6.96714999999995\\
1522.24	6.95640999999978\\
1523.02	6.93379999999979\\
1523.76	6.93357999999989\\
1526.03	6.89222999999993\\
1527.53	6.90385000000015\\
1528.26	6.90034000000014\\
1528.99	6.92281999999977\\
1529.74	6.92313000000013\\
1530.46	6.95456000000013\\
1531.21	6.97406000000001\\
1531.94	7.08386999999993\\
1532.69	7.13803000000007\\
1533.43	7.22834999999986\\
1534.19	7.33226000000013\\
1534.94	7.42462999999998\\
1535.7	7.48322999999982\\
1536.46	7.63045999999986\\
1537.47	7.71048999999994\\
1537.99	7.78654999999981\\
1538.95	7.95735000000013\\
1539.73	8.05022000000008\\
1540.52	8.16082999999981\\
1541.33	8.24796000000015\\
1542.14	8.38085000000001\\
1543.81	8.60163000000011\\
1544.66	8.7512099999999\\
1546.4	8.99339999999984\\
1547.29	9.08509999999978\\
1548.18	9.23709999999983\\
1549.1	9.37933000000021\\
1550.02	9.5332199999998\\
1550.96	9.59666000000016\\
1551.91	9.7493599999998\\
1552.87	9.88515000000007\\
1555.85	10.3474000000001\\
1556.86	10.4558000000002\\
1557.9	10.6201000000001\\
1558.94	10.7328000000002\\
1560	10.9157\\
1561.08	11.0743000000002\\
1562.17	11.1318999999999\\
1564.4	11.4955\\
1565.54	11.7118999999998\\
1566.69	11.7894999999999\\
1567.86	11.9994999999999\\
1567.86	12.1469999999999\\
1570.25	12.3314999999998\\
1571.47	12.4367000000002\\
1572.7	12.6178\\
1573.95	12.7325999999998\\
1575.22	12.9126999999999\\
1576.5	13.1091000000001\\
1577.79	13.2732999999998\\
1579.11	13.3838000000001\\
1580.44	13.5794999999998\\
1581.78	13.6925999999999\\
1583.14	13.9079999999999\\
1585.91	14.2894999999999\\
1587.32	14.4241000000002\\
1588.75	14.5709000000002\\
1590.2	14.8296\\
1591.66	15.0322999999999\\
1593.14	15.1044999999999\\
1594.64	15.2644\\
1594.64	15.5086000000001\\
1597.69	15.6588999999999\\
1599.24	15.7705999999998\\
1602.39	16.1623\\
1603.98	16.2161999999998\\
1607.22	16.5625\\
1608.86	16.6967\\
1612.19	16.9328999999998\\
1613.87	17.0971\\
1615.56	17.2485999999999\\
1617.27	17.4126999999999\\
1619	17.5574000000001\\
1620.74	17.6318999999999\\
1624.25	17.9281000000001\\
1626.03	18.0381000000002\\
1627.82	18.0947999999999\\
1629.62	18.1999000000001\\
1631.42	18.3299999999999\\
1633.24	18.3824\\
1635.07	18.4843999999998\\
1636.91	18.6383999999998\\
1640.61	18.7991999999999\\
1642.48	18.9171999999999\\
1644.36	19.0122000000001\\
1646.24	19.0909999999999\\
1650.05	19.3562000000002\\
1651.96	19.3887\\
1653.89	19.5137\\
1655.82	19.6066000000001\\
1657.77	19.6799000000001\\
1659.72	19.7845000000002\\
1661.68	19.9090999999999\\
1663.65	19.9623999999999\\
1665.64	19.9854\\
1667.62	20.0997000000002\\
1677.67	20.4475000000002\\
1679.7	20.5174999999999\\
1681.74	20.6037999999999\\
1683.79	20.6543999999999\\
1685.84	20.7145999999998\\
1687.9	20.797\\
1689.96	20.8422999999998\\
1692.03	20.9328\\
1698.29	21.1482999999998\\
1704.61	21.3204999999998\\
1708.85	21.4735000000001\\
1715.28	21.5861\\
1717.42	21.6417000000001\\
1719.58	21.6590999999999\\
1721.73	21.7249999999999\\
1728.23	21.8580000000002\\
1730.4	21.8584000000001\\
1732.58	21.9234000000001\\
1736.95	22.0039000000002\\
1739.14	22.0241999999998\\
1743.52	22.0933\\
1745.72	22.1055000000001\\
1750.12	22.1700999999998\\
1754.53	22.1985\\
1756.74	22.2103000000002\\
1758.95	22.2424999999998\\
1761.17	22.2543999999998\\
1763.38	22.2462\\
1765.6	22.2671999999998\\
1767.82	22.2694999999999\\
1772.26	22.2957000000001\\
1778.92	22.2972\\
1783.36	22.3130999999998\\
1785.59	22.3413\\
1787.81	22.3254000000002\\
1792.26	22.3479000000002\\
1796.72	22.3429999999998\\
1801.18	22.3762999999999\\
1803.4	22.3622999999998\\
1805.64	22.3658\\
1807.87	22.3535999999999\\
1810.1	22.3942000000002\\
1814.56	22.3910999999998\\
1816.79	22.3809999999999\\
1819.03	22.3845999999999\\
1825.72	22.3625000000002\\
1827.95	22.3796000000002\\
1830.18	22.3797\\
1832.42	22.3906000000002\\
1834.65	22.3733000000002\\
1836.88	22.3926999999999\\
1839.12	22.3762000000002\\
1841.35	22.386\\
1843.58	22.3658\\
1845.82	22.3908999999999\\
1850.28	22.3825000000002\\
1852.52	22.3816999999999\\
1854.75	22.3697000000002\\
1856.98	22.3910000000001\\
1859.22	22.3571999999999\\
1861.45	22.3523\\
1865.91	22.3679000000002\\
1868.15	22.3959\\
1872.62	22.3665000000001\\
1874.85	22.3618000000001\\
1877.08	22.3741\\
1883.78	22.3591000000001\\
1886.01	22.3809999999999\\
1888.25	22.3521000000001\\
1892.72	22.3386\\
1897.18	22.3357999999998\\
1899.41	22.3249000000001\\
1901.64	22.3279000000002\\
1903.87	22.3141000000001\\
1906.1	22.3096999999998\\
1908.33	22.2844\\
1912.78	22.2991000000002\\
1917.24	22.2678999999998\\
1923.91	22.259\\
1926.13	22.2611999999999\\
1928.35	22.2480999999998\\
1930.58	22.2534999999998\\
1932.8	22.2166000000002\\
1935.02	22.2154\\
1937.24	22.2343000000001\\
1939.46	22.2321999999999\\
1941.69	22.2046\\
1946.13	22.2107999999998\\
1950.57	22.1817000000001\\
1952.79	22.1923999999999\\
1955	22.1929\\
1957.22	22.2098000000001\\
1959.44	22.1931\\
1966.09	22.1815999999999\\
1968.31	22.1961000000001\\
1972.74	22.1612\\
1974.96	22.1862000000001\\
1977.17	22.1844000000001\\
1983.83	22.2172999999998\\
1986.05	22.1943000000001\\
1988.26	22.1941000000002\\
1990.48	22.2085999999999\\
1992.7	22.1913\\
1994.92	22.1965\\
1997.14	22.2114999999999\\
2001.58	22.1898999999999\\
2003.8	22.2166999999999\\
2008.24	22.2447999999999\\
2010.46	22.2262000000001\\
2014.91	22.2312000000002\\
2017.13	22.2284\\
2019.35	22.2555000000002\\
2023.8	22.2397999999998\\
2030.47	22.2748999999999\\
2032.7	22.2601\\
2034.93	22.2644\\
2037.16	22.2795000000001\\
2043.84	22.2979999999998\\
2046.07	22.2923000000001\\
2052.77	22.3047999999999\\
2055	22.2973000000002\\
2057.23	22.3177999999998\\
2063.93	22.3398999999999\\
2066.16	22.3206\\
2068.4	22.3348000000001\\
2070.63	22.3290999999999\\
2072.87	22.3578000000002\\
2075.1	22.3487\\
2079.57	22.3571000000002\\
2081.81	22.3362000000002\\
2088.52	22.3753000000002\\
2090.76	22.3588\\
2095.23	22.3521999999998\\
2097.47	22.3701999999998\\
2108.66	22.3652000000002\\
2110.89	22.3436999999999\\
2113.13	22.3611000000001\\
2115.37	22.3393999999998\\
2117.6	22.3737000000001\\
2119.84	22.3856000000001\\
2122.08	22.3393000000001\\
2124.32	22.3469\\
2126.56	22.3638999999998\\
2135.51	22.3456000000001\\
2137.74	22.3643999999999\\
2139.98	22.3476000000001\\
2142.21	22.3582000000001\\
2144.45	22.3317999999999\\
2146.69	22.3611999999998\\
2151.16	22.3463000000002\\
2151.16	22.3580999999999\\
2153.39	22.3323\\
2157.87	22.3393999999998\\
2162.34	22.3121999999998\\
2164.57	22.3211999999999\\
2164.57	22.3328999999999\\
2166.8	22.3285999999998\\
2169.04	22.3119000000002\\
2173.51	22.3197\\
2175.75	22.2885000000001\\
2180.21	22.3171000000002\\
2182.44	22.3148999999999\\
2184.68	22.2894999999999\\
2186.91	22.2869000000001\\
2189.14	22.3018999999999\\
2191.37	22.3026\\
2193.61	22.2838999999999\\
2200.3	22.2930000000001\\
2204.76	22.2923999999998\\
2204.76	22.2804000000001\\
2209.22	22.2836000000002\\
2213.68	22.3087999999998\\
2213.68	22.2988999999998\\
2215.92	22.2806\\
2218.15	22.2166000000002\\
2220.38	22.2804000000001\\
2222.6	22.3105999999998\\
2224.83	22.2993999999999\\
2227.07	22.2779\\
2231.53	22.2979999999998\\
2233.76	22.2712999999999\\
2238.22	22.2993999999999\\
2240.45	22.2946999999999\\
2244.91	22.3141000000001\\
2247.14	22.3089\\
2251.61	22.3085999999998\\
2251.61	22.2838999999999\\
2256.07	22.3000000000002\\
2256.07	22.3105999999998\\
2260.53	22.3009999999999\\
2260.53	22.3114999999998\\
2265	22.2986999999998\\
2265	22.3099999999999\\
2269.47	22.3252000000002\\
2269.47	22.2986000000001\\
2273.93	22.3013000000001\\
2273.93	22.3310999999999\\
2278.4	22.3117000000002\\
2280.63	22.3009000000002\\
2282.86	22.3235\\
2285.09	22.2846\\
2291.79	22.3081000000002\\
2296.25	22.2854000000002\\
2296.25	22.2597000000001\\
2300.7	22.2973000000002\\
2305.16	22.2474999999999\\
2305.16	22.2582000000002\\
2307.4	22.2283000000002\\
2311.84	22.2480999999998\\
2314.07	22.2581\\
2318.52	22.2480999999998\\
2318.52	22.2328000000002\\
2320.74	22.2102\\
2325.19	22.2103000000002\\
2325.19	22.2256000000002\\
2327.41	22.232\\
2334.08	22.2089999999998\\
2336.3	22.1839\\
2338.52	22.1968999999999\\
2340.74	22.1545000000001\\
2345.18	22.1327999999999\\
2345.18	22.1215999999999\\
2347.39	22.1314000000002\\
2351.82	22.0994999999998\\
2351.82	22.0779000000002\\
2356.24	22.0450999999998\\
2358.45	22.0418\\
2358.45	22.0259999999998\\
2362.85	21.9983999999999\\
2365.06	21.9719\\
2365.06	21.9265999999998\\
2369.45	21.924\\
2371.64	21.9115999999999\\
2371.64	21.8910999999998\\
2373.83	21.8303999999998\\
2378.21	21.8155999999999\\
2382.57	21.7727\\
2386.92	21.7633000000001\\
2386.92	21.7462\\
2391.28	21.7213000000002\\
2393.45	21.6995999999999\\
2395.62	21.7094999999999\\
2399.96	21.6904\\
2399.96	21.6563999999998\\
2402.13	21.6426999999999\\
2408.62	21.6352999999999\\
2410.78	21.6012999999998\\
2412.95	21.5940000000001\\
2415.11	21.6093000000001\\
2417.27	21.5889999999999\\
2417.27	21.5536000000002\\
2421.58	21.5428999999999\\
2423.73	21.5497999999998\\
2425.89	21.5137\\
2430.19	21.4720000000002\\
2434.48	21.4485\\
2434.48	21.4387000000002\\
2438.76	21.4027999999998\\
2438.76	21.3895000000002\\
2447.32	21.3285999999998\\
2447.32	21.3049000000001\\
2449.45	21.2948000000001\\
2451.58	21.2701000000002\\
2455.83	21.2415999999998\\
2455.83	21.2073999999998\\
2460.07	21.1898000000001\\
2460.07	21.1799999999998\\
2464.31	21.1990999999998\\
2466.43	21.1329999999998\\
2468.54	21.1226999999999\\
2468.54	21.136\\
2474.87	21.0691000000002\\
2479.08	21.0261\\
2481.18	20.9953\\
2483.29	20.9805999999999\\
2485.39	20.98\\
2489.58	20.9425999999999\\
2491.67	20.9461999999999\\
2493.76	20.9312\\
2495.86	20.8726000000001\\
2497.94	20.8735000000001\\
2500.02	20.8926999999999\\
2500.02	20.8649\\
2502.11	20.8449000000001\\
2506.28	20.8200999999999\\
2506.28	20.8305999999998\\
2508.36	20.8283000000001\\
2512.53	20.7937999999999\\
2516.68	20.7988999999998\\
2518.76	20.7455\\
2520.83	20.7577000000001\\
2531.2	20.7417999999998\\
2533.27	20.7138\\
2535.34	20.7069000000001\\
2537.41	20.6896000000002\\
2539.47	20.7096000000001\\
2539.47	20.6934999999999\\
2543.61	20.6745999999998\\
2543.61	20.6894000000002\\
2549.81	20.6451000000002\\
2551.87	20.6646999999998\\
2551.87	20.6534999999999\\
2553.93	20.6439999999998\\
2566.3	20.6309999999999\\
2566.3	20.6134999999999\\
2572.48	20.5965999999999\\
2574.54	20.614\\
2582.78	20.5918000000001\\
2582.78	20.6262000000002\\
2584.83	20.5958999999998\\
2586.9	20.5987\\
2588.96	20.6278000000002\\
2593.07	20.6125000000002\\
2595.13	20.5938000000001\\
2597.19	20.6061\\
2603.36	20.614\\
2607.48	20.6219000000001\\
2607.48	20.6035000000002\\
2613.66	20.6138999999998\\
2613.66	20.625\\
2615.72	20.5979000000002\\
2617.78	20.6055000000001\\
2623.96	20.6343999999999\\
2626.02	20.6241\\
2634.27	20.6414\\
2636.33	20.6536999999998\\
2638.39	20.6779999999999\\
2640.46	20.6758\\
2640.46	20.6858999999999\\
2646.66	20.7159000000001\\
2650.79	20.7559000000001\\
2652.87	20.7429999999999\\
2654.94	20.7557999999999\\
2654.94	20.7705999999998\\
2661.17	20.7988\\
2663.25	20.7865999999999\\
2665.32	20.8319000000001\\
2667.4	20.8609000000001\\
2667.4	20.8388\\
2669.49	20.8391000000001\\
2673.65	20.8692999999998\\
2675.74	20.8980000000001\\
2677.83	20.9000000000001\\
2679.92	20.8811000000001\\
2682	20.9267\\
2686.18	20.9290999999998\\
2690.36	20.9652000000001\\
2692.46	20.9639000000002\\
2694.56	20.9497999999999\\
2696.65	20.9980999999998\\
2698.75	21.0187000000001\\
2702.95	20.9938999999999\\
2705.04	21.0257000000001\\
2705.04	21.0578999999998\\
2709.25	21.0337\\
2709.25	21.0434\\
2713.45	21.0646000000002\\
2715.56	21.0527000000002\\
2717.66	21.0695000000001\\
2719.77	21.0657000000001\\
2721.87	21.0783000000001\\
2728.19	21.0871999999999\\
2730.3	21.1111000000001\\
2732.41	21.1035999999999\\
2736.62	21.1111000000001\\
2738.73	21.0826000000002\\
2742.95	21.0983000000001\\
2747.16	21.0686000000001\\
2751.37	21.0936000000002\\
2753.48	21.0623999999998\\
2757.68	21.0367999999999\\
2759.78	20.9863999999998\\
2761.88	20.9819000000002\\
2763.98	20.9367000000002\\
2766.07	20.9256999999998\\
2766.07	20.9069\\
2768.16	20.8842\\
2772.34	20.8521000000001\\
2774.42	20.8184999999999\\
2780.66	20.7392\\
2782.73	20.6819999999998\\
2788.93	20.6232\\
2790.99	20.5707000000002\\
2793.05	20.5313999999998\\
2793.05	20.5137\\
2797.15	20.4819000000002\\
2799.2	20.4485\\
2801.25	20.4002\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
504.686	8.81894999999986\\
506.44	8.77606000000014\\
507.315	8.77802999999994\\
507.315	8.74027999999998\\
509.057	8.7183500000001\\
511.657	8.67054000000007\\
513.38	8.68143999999984\\
514.24	8.69916000000012\\
515.106	8.70773000000008\\
515.106	8.71979999999985\\
516.84	8.73774999999978\\
516.84	8.75282000000016\\
519.452	8.78762000000006\\
519.452	8.83627999999999\\
521.204	8.88529999999992\\
521.204	8.91773000000012\\
522.975	8.98790000000008\\
522.975	9.01270000000022\\
524.767	9.08095999999978\\
525.671	9.13459999999986\\
526.58	9.17441999999983\\
526.58	9.24216999999999\\
527.494	9.30706000000009\\
529.337	9.35608000000002\\
529.337	9.4047700000001\\
531.208	9.47510999999986\\
531.208	9.53670999999986\\
533.102	9.63866000000007\\
533.102	9.69682999999986\\
535.029	9.79910999999993\\
535.029	9.85892000000013\\
536.989	9.92558000000008\\
536.989	9.99157999999989\\
540.991	10.2606000000001\\
540.991	10.3018000000002\\
543.047	10.4416000000001\\
543.047	10.4767000000002\\
545.126	10.5753\\
545.126	10.6689000000001\\
548.319	10.8366000000001\\
548.319	10.8890999999999\\
550.487	10.9169999999999\\
551.575	10.9466000000002\\
552.668	10.9404\\
553.762	10.9463999999998\\
554.854	10.9627999999998\\
555.946	10.9560000000001\\
557.042	10.9259999999999\\
558.133	10.9078\\
560.307	10.9153000000001\\
561.398	10.9112\\
562.487	10.8870999999999\\
566.831	10.8710999999998\\
569	10.8494999999998\\
570.081	10.8726999999999\\
571.162	10.8577\\
572.246	10.8654999999999\\
572.246	10.8427000000001\\
574.413	10.8534\\
575.495	10.8296999999998\\
576.578	10.8218000000002\\
578.735	10.8245000000002\\
578.735	10.7896000000001\\
580.893	10.7392\\
581.963	10.7357999999999\\
584.106	10.7213999999999\\
585.177	10.6878000000002\\
586.244	10.6678999999999\\
586.244	10.6477\\
588.368	10.6534999999999\\
589.429	10.6224000000002\\
590.49	10.6269000000002\\
591.549	10.5875999999998\\
592.604	10.5850999999998\\
593.66	10.5641999999998\\
594.712	10.5209\\
595.762	10.5198999999998\\
596.809	10.4852000000001\\
599.938	10.4468000000002\\
600.979	10.4014999999999\\
602.015	10.3744999999999\\
603.047	10.3670000000002\\
604.08	10.3373000000001\\
605.11	10.3330999999998\\
605.11	10.3227000000002\\
607.168	10.3123000000001\\
609.221	10.3357000000001\\
610.25	10.3245999999999\\
611.279	10.3294000000001\\
612.305	10.3514\\
612.305	10.3845000000001\\
614.367	10.4200000000001\\
616.442	10.4182000000001\\
617.478	10.4627999999998\\
618.518	10.4877000000001\\
620.607	10.5553\\
626.944	10.7069999999999\\
628.008	10.7557000000002\\
629.08	10.7845000000002\\
631.228	10.8137999999999\\
632.304	10.8564999999999\\
633.382	10.8715000000002\\
634.465	10.8962000000001\\
636.635	10.9214000000002\\
638.812	10.9958000000001\\
641.004	11.0277999999998\\
642.099	11.0196000000001\\
643.197	11.0996\\
644.3	11.1017000000002\\
645.408	11.1392999999998\\
646.518	11.1464000000001\\
647.627	11.1959999999999\\
650.975	11.2384999999999\\
653.216	11.3182999999999\\
655.474	11.3764999999999\\
657.738	11.4151999999999\\
658.875	11.462\\
660.014	11.4762000000001\\
661.158	11.5097999999998\\
662.302	11.5254\\
663.448	11.5634\\
664.597	11.5736000000002\\
668.061	11.6689000000001\\
669.224	11.6653999999999\\
675.06	11.8044\\
676.235	11.8188\\
680.958	11.9322000000002\\
683.336	11.9778000000001\\
685.724	12.0254\\
688.121	12.0574999999999\\
690.523	12.1300000000001\\
691.731	12.1493\\
692.943	12.1848\\
692.943	12.1948000000002\\
695.369	12.2136\\
696.584	12.2438999999999\\
697.802	12.2606999999998\\
699.024	12.2995999999998\\
701.475	12.3526999999999\\
702.703	12.3609000000001\\
703.929	12.3982999999998\\
705.162	12.4164999999998\\
706.4	12.4196000000002\\
707.637	12.4400000000001\\
708.871	12.4204\\
712.585	12.4054999999998\\
713.821	12.3881999999999\\
716.29	12.3939999999998\\
717.536	12.3715999999999\\
718.767	12.3746000000001\\
720	12.3883999999998\\
721.234	12.346\\
722.464	12.3647999999998\\
724.922	12.3211999999999\\
726.149	12.3355000000001\\
727.375	12.3317000000002\\
729.834	12.2795999999998\\
731.057	12.2784000000001\\
732.276	12.2489999999998\\
733.495	12.277\\
734.716	12.2402000000002\\
737.156	12.1984000000002\\
738.367	12.1891000000001\\
739.578	12.1529999999998\\
740.789	12.1399999999999\\
745.616	12.0477000000001\\
748.012	12.0230000000001\\
749.208	12.0183000000002\\
750.403	11.9883\\
751.596	11.9400000000001\\
752.786	11.9095000000002\\
753.971	11.9146999999998\\
755.156	11.9027999999998\\
756.343	11.8575000000001\\
757.526	11.8292999999999\\
758.7	11.7748999999999\\
761.045	11.7267999999999\\
763.376	11.6149\\
764.533	11.5868999999998\\
765.687	11.5812999999998\\
766.841	11.5064000000002\\
767.994	11.4443000000001\\
771.407	11.4069\\
772.544	11.3674000000001\\
773.678	11.3753000000002\\
779.308	11.2449999999999\\
780.429	11.2365\\
781.547	11.2069000000001\\
783.777	11.1792999999998\\
786	11.1215999999999\\
787.109	11.1219999999998\\
788.224	11.0837000000001\\
789.33	11.0697\\
790.433	11.0419999999999\\
791.533	11.0273000000002\\
792.63	10.9991\\
794.821	10.9776000000002\\
795.914	10.9371999999998\\
798.096	10.9005000000002\\
799.182	10.8825999999999\\
801.347	10.8784000000001\\
803.516	10.8308999999999\\
806.749	10.8355999999999\\
809.994	10.8523\\
811.076	10.8742999999999\\
812.159	10.8773000000001\\
813.241	10.9029\\
816.5	10.9414999999999\\
817.591	10.9749999999999\\
818.686	10.9789999999998\\
819.78	11.0173\\
828.619	11.2213000000002\\
829.736	11.2145\\
830.854	11.2521999999999\\
831.982	11.3063000000002\\
833.105	11.3191000000002\\
834.232	11.3544999999999\\
837.632	11.4312\\
838.772	11.4715999999999\\
839.915	11.4812999999999\\
841.059	11.5113000000001\\
842.206	11.5529000000001\\
843.356	11.5702999999999\\
844.509	11.6073999999999\\
845.666	11.6305000000002\\
849.149	11.7226999999998\\
850.318	11.7449999999999\\
851.489	11.7876999999999\\
853.837	11.8292000000001\\
855.016	11.8647999999998\\
858.568	11.9481000000001\\
859.758	11.9892\\
862.146	12.0198\\
863.344	12.0774999999999\\
864.544	12.0949000000001\\
865.747	12.0970000000002\\
868.16	12.1837999999998\\
869.373	12.2048\\
870.589	12.2035999999998\\
871.806	12.2496999999998\\
873.022	12.2489999999998\\
874.243	12.2640999999999\\
876.691	12.2727\\
877.914	12.2467999999999\\
879.14	12.2559000000001\\
880.36	12.2440999999999\\
881.59	12.221\\
884.02	12.2165\\
885.24	12.1813999999999\\
894.92	12.0461\\
896.12	12.0057000000002\\
898.52	11.9767999999999\\
899.72	11.9454000000001\\
900.91	11.9596999999999\\
904.48	11.8773000000001\\
906.85	11.8352\\
908.03	11.8240000000001\\
909.21	11.7685999999999\\
910.39	11.7449000000001\\
912.73	11.6253000000002\\
913.89	11.6156000000001\\
915.05	11.5587999999998\\
918.51	11.4874\\
919.66	11.4295000000002\\
921.94	11.3685\\
923.07	11.3649999999998\\
925.34	11.3391000000001\\
926.47	11.3411999999998\\
929.87	11.3263999999999\\
932.12	11.3512999999998\\
933.25	11.3746999999998\\
934.39	11.3872000000001\\
937.8	11.4780999999998\\
938.94	11.491\\
943.53	11.5931\\
944.68	11.5956000000001\\
945.84	11.6437999999998\\
947	11.6579000000002\\
950.48	11.7384999999999\\
951.65	11.7503000000002\\
952.83	11.8042\\
954	11.8134\\
955.18	11.8566999999998\\
956.36	11.8654000000001\\
957.54	11.8951000000002\\
958.72	11.9342999999999\\
961.1	11.9764\\
962.29	12.0250000000001\\
963.48	12.0436\\
964.68	12.0500999999999\\
965.88	12.0698000000002\\
967.09	12.1034\\
968.29	12.125\\
970.71	12.1315\\
971.92	12.1214\\
973.13	12.0882999999999\\
974.34	12.0808000000002\\
975.54	12.0263\\
976.75	12.0093999999999\\
977.95	11.9569000000001\\
979.15	11.8778000000002\\
981.52	11.7653\\
982.7	11.6768999999999\\
983.87	11.5414999999998\\
985.03	11.4722999999999\\
986.17	11.3335000000002\\
987.31	11.2109999999998\\
988.44	11.1003000000001\\
989.56	11.0210999999999\\
990.66	10.8065000000001\\
991.75	10.7440000000001\\
992.83	10.5372000000002\\
993.9	10.4108000000001\\
994.94	10.2431000000001\\
995.98	10.0488999999998\\
996.99	9.91852000000017\\
998	9.71093999999994\\
998.98	9.62908999999991\\
999.95	9.42088999999987\\
1001.85	9.04595000000018\\
1002.77	8.97371999999996\\
1003.67	8.84736000000021\\
1004.56	8.70362999999998\\
1005.44	8.52545000000009\\
1006.3	8.37701000000015\\
1007.15	8.19034999999985\\
1007.97	8.07729000000018\\
1008.79	7.92923999999994\\
1009.58	7.83392000000003\\
1010.37	7.66184999999996\\
1011.15	7.54332000000022\\
1011.91	7.35136000000011\\
1012.66	7.18899999999985\\
1014.8	6.85915999999997\\
1015.49	6.65628000000015\\
1016.17	6.5911000000001\\
1017.48	6.35575000000017\\
1017.48	6.29320999999982\\
1018.12	6.09668999999985\\
1018.74	6.02752999999984\\
1019.35	5.86655000000019\\
1019.94	5.73968999999988\\
1020.52	5.63680999999997\\
1021.65	5.29331000000002\\
1022.72	5.17522999999983\\
1022.72	5.04334000000017\\
1023.23	4.92057000000023\\
1023.73	4.77453999999989\\
1024.69	4.59427000000005\\
1025.16	4.39334000000008\\
1025.61	4.28472000000011\\
1026.46	4.01242000000002\\
1026.88	3.9076399999999\\
1027.29	3.76767000000018\\
1027.67	3.6259399999999\\
1028.04	3.51209000000017\\
1028.75	3.31998999999996\\
1029.09	3.18222000000014\\
1029.41	3.02529999999979\\
1029.72	2.90617999999995\\
1030.02	2.73810000000003\\
1030.31	2.63016999999991\\
1030.57	2.49609999999984\\
1030.83	2.46851000000015\\
1031.55	2.35159999999996\\
1031.78	2.2812899999999\\
1032.01	2.25489999999991\\
1032.24	2.18299999999999\\
1032.67	2.10620999999992\\
1032.67	2.01951000000008\\
1033.08	1.95762000000013\\
1033.08	1.88623000000007\\
1033.27	1.82025000000021\\
1033.63	1.73945000000003\\
1033.63	1.66643999999997\\
1033.96	1.55153999999993\\
1034.12	1.45290000000023\\
1034.27	1.42637000000013\\
1034.41	1.33212000000003\\
1034.68	1.23196000000007\\
1034.8	1.21403000000009\\
1034.92	1.14717000000019\\
1035.03	1.11173000000008\\
1035.15	0.989775000000009\\
1035.25	0.957632000000103\\
1035.35	0.815356000000065\\
1035.44	0.738746999999876\\
1035.65	0.6479089999998\\
1035.71	0.570279000000028\\
1035.71	0.533253999999943\\
1035.81	0.447786000000178\\
1035.81	0.369967000000088\\
1035.85	0.344766000000163\\
1035.88	0.300162999999884\\
1035.91	0.274061000000074\\
1035.93	0.199517000000014\\
1035.95	0.17528799999991\\
1035.97	0.0775146999999379\\
1035.97	0.116065000000162\\
1036	0.134762000000137\\
1036.02	0.13546899999983\\
1036.05	0.0900449000000663\\
1036.05	0.0737557000002198\\
1036.06	0.06979229999979\\
1036.05	0.0667272999999113\\
1036.06	0.0624533999998675\\
1036.05	0.0528642999997828\\
1036.06	0.04962230000001\\
1036.05	0.0508171000001312\\
1036.05	0.0357745999999679\\
1036.05	0.0515731999998934\\
1036.05	0.0374975999998242\\
1036.05	0.0468833999998424\\
1036.06	0.0482108999999582\\
1036.05	0.0416604000001826\\
1036.06	0.0330386000000544\\
1036.05	0.0362003999998706\\
1036.06	0.0378190999999788\\
1036.05	0.036018199999944\\
1036.06	0.035217399999965\\
1036.05	0.0341331999998147\\
1036.06	0.0350930999998127\\
1036.05	0.0384576000001289\\
1036.06	0.0356525000001966\\
1036.05	0.0355548000002273\\
1036.06	0.0338400000000547\\
1036.05	0.0348227999998016\\
1036.06	0.0337247000002208\\
1036.05	0.0344991000001755\\
1036.06	0.0354937000001883\\
1036.05	0.0329885999999533\\
1036.06	0.0315294000001813\\
1036.05	0.0339942999999039\\
1036.06	0.0300812999998925\\
1036.05	0.0321570999999494\\
1036.06	0.0346807999999328\\
1036.05	0.0316962000001695\\
1036.06	0.0326418999998168\\
1036.05	0.0315420000001723\\
1036.06	0.030540000000201\\
1036.05	0.0314515999998548\\
1036.06	0.0311111000000892\\
1036.05	0.0323702000000594\\
1036.06	0.0325234000001728\\
1036.05	0.0344490000002224\\
1036.06	0.0314128999998502\\
1036.05	0.0332723000001351\\
1036.06	0.0341603000001669\\
1036.05	0.0406656999998631\\
1036.05	0.068162200000188\\
1036.06	0.0805870999997751\\
1036.06	0.133711999999832\\
1036.07	0.167938000000049\\
1036.07	0.252222999999958\\
1036.1	0.339978999999857\\
1036.13	0.380114999999932\\
1036.16	0.525176000000101\\
1036.21	0.619682999999895\\
1036.34	0.972124999999778\\
1036.44	1.10606999999982\\
1036.54	1.32819000000018\\
1036.66	1.55099000000018\\
1036.81	1.72348000000011\\
1036.98	2.03276000000005\\
1037.17	2.18940999999995\\
1037.37	2.33437999999978\\
1037.6	2.47665000000006\\
1038.1	2.63819999999987\\
1038.36	2.6874200000002\\
1039.44	2.77577000000019\\
1039.71	2.89735999999994\\
1039.99	3.00423000000001\\
1040.29	3.27165999999988\\
1040.6	3.45211999999992\\
1040.93	3.72085000000015\\
1041.3	3.89276999999993\\
1041.68	4.17351000000008\\
1042.08	4.42642999999998\\
1042.95	4.72632000000021\\
1043.41	4.77700999999979\\
1043.88	4.8450499999999\\
1044.36	4.93773999999985\\
1045.35	5.07713999999987\\
1045.85	5.20020999999997\\
1046.36	5.28477000000021\\
1046.89	5.43699000000015\\
1046.89	5.53794999999991\\
1047.98	5.76081000000022\\
1048.55	5.96500000000015\\
1049.14	6.0907000000002\\
1050.37	6.45312000000013\\
1051.01	6.57477999999992\\
1051.67	6.74348000000009\\
1052.33	6.79833999999983\\
1053.01	6.92264999999998\\
1053.7	7.05835999999999\\
1054.4	7.16195999999991\\
1055.11	7.23594000000003\\
1056.57	7.44965000000002\\
1057.31	7.50471000000016\\
1058.06	7.57425999999987\\
1058.81	7.61580999999978\\
1059.58	7.6865600000001\\
1060.34	7.77604999999994\\
1061.12	7.85042999999996\\
1061.9	7.95283999999992\\
1062.69	8.02959999999985\\
1064.3	8.24139000000014\\
1065.12	8.36328000000003\\
1065.95	8.43816000000015\\
1066.8	8.5651499999999\\
1069.38	8.79829000000018\\
1070.26	8.90562\\
1071.15	8.98214000000007\\
1074.78	9.19374999999991\\
1075.7	9.23192999999992\\
1078.48	9.30938999999989\\
1079.41	9.34740999999985\\
1080.35	9.37577999999985\\
1081.29	9.38358999999991\\
1086.97	9.50091999999995\\
1087.92	9.52527000000009\\
1088.87	9.5329499999998\\
1089.83	9.56057999999985\\
1090.78	9.56941000000006\\
1095.59	9.67538999999988\\
1096.55	9.71518000000015\\
1096.55	9.72476999999981\\
1098.5	9.73747999999978\\
1104.37	9.88047000000006\\
1106.35	9.91548000000012\\
1107.34	9.93827999999985\\
1108.33	9.97983999999997\\
1112.32	10.0547000000001\\
1117.35	10.1543999999999\\
1118.37	10.1822000000002\\
1119.38	10.1932999999999\\
1120.4	10.2226999999998\\
1121.41	10.2334999999998\\
1122.43	10.2611999999999\\
1127.56	10.3049000000001\\
1128.58	10.3235\\
1129.62	10.2734\\
1130.65	10.2611999999999\\
1131.67	10.2775000000001\\
1132.69	10.2714000000001\\
1133.71	10.2948000000001\\
1136.78	10.2597000000001\\
1137.81	10.2341999999999\\
1138.83	10.2312999999999\\
1139.84	10.2049000000002\\
1142.89	10.1552000000001\\
1145.92	10.1145999999999\\
1146.92	10.1080999999999\\
1148.93	10.0574999999999\\
1149.93	10.0445\\
1152.92	9.97526000000016\\
1154.9	9.96120999999994\\
1155.89	9.93976999999995\\
1156.88	9.90709000000015\\
1158.85	9.87644\\
1159.83	9.84398999999985\\
1162.76	9.80121999999983\\
1163.74	9.77035999999998\\
1165.68	9.72947999999997\\
1172.42	9.59963000000016\\
1173.37	9.5616\\
1176.22	9.51825999999983\\
1177.17	9.49058999999988\\
1179.05	9.46376000000009\\
1179.99	9.45584999999983\\
1180.93	9.42092000000002\\
1181.87	9.39525999999978\\
1182.81	9.39447999999993\\
1190.24	9.25358000000006\\
1193	9.14573000000019\\
1193.91	9.09934000000021\\
1194.81	9.02770999999984\\
1197.5	8.94693999999981\\
1198.39	8.89651999999978\\
1199.27	8.85636999999997\\
1202.77	8.66622999999981\\
1203.64	8.5584600000002\\
1204.5	8.51652999999988\\
1206.19	8.37899999999991\\
1207.02	8.29815999999983\\
1207.85	8.24164000000019\\
1208.68	8.16240000000016\\
1211.1	7.97425999999996\\
1212.68	7.84974000000011\\
1213.46	7.83804999999984\\
1215.02	7.75347999999985\\
1215.79	7.72962000000007\\
1216.56	7.68186999999989\\
1217.32	7.66683999999987\\
1218.08	7.63252000000011\\
1219.6	7.53877999999986\\
1220.35	7.49153999999999\\
1221.84	7.38396999999986\\
1222.57	7.34904000000006\\
1224.03	7.26839000000018\\
1225.47	7.19421000000011\\
1226.9	7.10431000000017\\
1227.6	7.07709000000023\\
1230.39	6.90803000000005\\
1232.45	6.86301999999978\\
1235.17	6.84459000000015\\
1236.53	6.87287000000015\\
1237.89	6.88632000000007\\
1238.57	6.90587000000005\\
1239.25	6.94093000000021\\
1240.63	6.99555999999984\\
1241.32	7.04755999999998\\
1242.02	7.06939999999986\\
1243.42	7.15009000000009\\
1244.12	7.25334000000021\\
1244.84	7.29203999999982\\
1245.56	7.32013000000006\\
1246.28	7.42477000000008\\
1247.01	7.48982999999998\\
1247.75	7.5973399999998\\
1248.49	7.63207000000011\\
1249.25	7.76926999999978\\
1250.02	7.80776000000014\\
1250.79	7.92644999999993\\
1251.57	8.00936000000002\\
1252.36	8.1234199999999\\
1253.17	8.22710000000006\\
1253.98	8.3445099999999\\
1254.8	8.4413599999998\\
1255.64	8.58674999999994\\
1256.48	8.67464000000018\\
1257.34	8.80306000000019\\
1258.2	8.89393999999993\\
1259.08	9.05232999999998\\
1259.98	9.24398999999994\\
1260.88	9.36317000000008\\
1261.8	9.55175000000008\\
1262.74	9.61851999999999\\
1263.69	9.75797999999986\\
1264.65	10.0338000000002\\
1266.64	10.3678\\
1267.66	10.4504999999999\\
1268.69	10.6030999999998\\
1269.74	10.6913\\
1270.8	10.9362000000001\\
1271.88	11.0239999999999\\
1272.97	11.2613999999999\\
1274.08	11.4261999999999\\
1275.2	11.5794999999998\\
1276.35	11.7096999999999\\
1277.5	11.7894000000001\\
1279.86	11.9892\\
1281.05	12.1851999999999\\
1282.25	12.2512999999999\\
1283.47	12.3953000000001\\
1284.7	12.4645999999998\\
1285.94	12.4978999999998\\
1288.44	12.6707999999999\\
1289.71	12.7440999999999\\
1290.98	12.8661000000002\\
1293.55	12.9603000000002\\
1294.84	13.0758000000001\\
1296.14	13.1480999999999\\
1297.45	13.1649000000002\\
1298.76	13.2274000000002\\
1300.08	13.2741999999998\\
1301.41	13.3485999999998\\
1302.74	13.3820000000001\\
1304.08	13.4414000000002\\
1305.42	13.4686999999999\\
1308.11	13.6106\\
1309.47	13.6932999999999\\
1310.84	13.7112999999999\\
1312.21	13.7640000000001\\
1313.58	13.8454000000002\\
1319.15	14.0938000000001\\
1320.55	14.174\\
1321.97	14.2433000000001\\
1323.39	14.3029999999999\\
1324.82	14.3802000000001\\
1329.14	14.5511999999999\\
1332.05	14.7069999999999\\
1333.52	14.7692999999999\\
1334.99	14.8755000000001\\
1336.47	14.9031\\
1339.45	14.9933999999998\\
1340.95	15.0942\\
1342.45	15.1523000000002\\
1343.96	15.1979000000001\\
1347.01	15.3431999999998\\
1348.54	15.3791999999999\\
1350.07	15.4285\\
1351.61	15.4677999999999\\
1353.16	15.5214000000001\\
1354.71	15.5502999999999\\
1356.26	15.5700000000002\\
1360.93	15.5261\\
1362.49	15.4847\\
1364.04	15.4137000000001\\
1365.58	15.3249000000001\\
1367.12	15.2936\\
1368.65	15.2112999999999\\
1370.18	15.0711000000001\\
1371.7	14.9144000000001\\
1373.2	14.8454000000002\\
1374.69	14.7157000000002\\
1376.17	14.4382999999998\\
1377.64	14.1125000000002\\
1379.07	13.9108000000001\\
1380.48	13.6727000000001\\
1381.86	13.4872999999998\\
1383.22	13.2945\\
1384.57	13.0927999999999\\
1385.89	12.7809999999999\\
1387.18	12.4603000000002\\
1388.45	12.2716\\
1393.3	11.6192999999998\\
1394.46	11.2555000000002\\
1395.61	11.0455000000002\\
1396.72	10.7460999999998\\
1398.88	10.4182999999998\\
1399.93	10.2202000000002\\
1400.96	10.0880000000002\\
1401.98	10.0293000000001\\
1402.99	9.78794000000016\\
1403.97	9.72834000000012\\
1404.95	9.48673000000008\\
1405.91	9.37197999999989\\
1406.85	9.3157299999998\\
1407.78	9.20080999999982\\
1408.7	9.13472000000002\\
1409.61	9.04608000000007\\
1410.52	9.02606999999989\\
1411.41	8.96666000000005\\
1412.31	8.91627999999992\\
1413.19	8.8398900000002\\
1414.08	8.77784999999994\\
1414.95	8.75127999999995\\
1415.82	8.69986999999992\\
1416.69	8.66035000000011\\
1417.55	8.58548999999994\\
1418.41	8.54530999999997\\
1419.26	8.44704000000002\\
1420.1	8.38950000000023\\
1420.94	8.35741999999982\\
1421.77	8.31188999999995\\
1422.6	8.24974999999995\\
1423.42	8.13148000000001\\
1424.24	8.10035000000016\\
1425.05	8.02451999999994\\
1425.85	7.99245000000019\\
1426.65	7.97420000000011\\
1427.44	7.92086000000018\\
1428.23	7.89652999999998\\
1429.79	7.79548000000023\\
1430.57	7.76229999999987\\
1431.34	7.71167000000014\\
1432.11	7.69531000000006\\
1432.87	7.63164000000006\\
1433.64	7.60665000000017\\
1434.39	7.54368999999997\\
1437.39	7.44873999999982\\
1438.13	7.41402000000016\\
1441.05	7.19189999999981\\
1441.77	7.11013999999977\\
1442.48	7.08860000000004\\
1443.18	7.02620999999999\\
1443.88	6.98088000000007\\
1444.58	6.89784000000009\\
1445.96	6.86322000000018\\
1445.96	6.78888999999981\\
1450.59	6.41541999999981\\
1451.87	6.38486000000012\\
1451.87	6.36706000000004\\
1453.13	6.3433399999999\\
1453.76	6.34920000000011\\
1455.02	6.31041999999979\\
1456.26	6.32349999999997\\
1458.1	6.32067999999981\\
1459.31	6.30096999999978\\
1460.5	6.31550000000016\\
1461.32	6.31111999999985\\
1462.03	6.32193000000007\\
1462.75	6.3094500000002\\
1464.96	6.3118800000002\\
1467.52	6.29770999999982\\
1467.41	6.29345000000012\\
1472.35	6.26593999999977\\
1474.3	6.27109999999993\\
1474.3	6.25891000000001\\
1475.8	6.24098000000004\\
1477.25	6.22713000000022\\
1478.71	6.23187999999982\\
1478.71	6.22026000000005\\
1480.13	6.20771000000013\\
1481.51	6.2171800000001\\
1481.53	6.22955000000002\\
1481.74	6.23900000000003\\
1482	6.26083000000017\\
1482.72	6.25997000000007\\
1483.44	6.24368000000004\\
1484.16	6.27028000000018\\
1484.87	6.27077000000008\\
1485.61	6.30330999999978\\
1486.32	6.30709999999999\\
1487.74	6.33545999999978\\
1487.74	6.35649000000012\\
1489.18	6.38077000000021\\
1490.59	6.38688000000002\\
1491.29	6.42813999999998\\
1492.69	6.47780999999986\\
1493.54	6.48360000000002\\
1494.85	6.51123000000007\\
1494.85	6.5304799999999\\
1495.5	6.57879000000003\\
1496.16	6.58685999999989\\
1496.82	6.57976999999983\\
1498.11	6.59850999999981\\
1498.11	6.58613000000014\\
1499.38	6.61747999999989\\
1499.38	6.68310000000019\\
1500.01	6.74596999999994\\
1500.64	6.78783999999996\\
1501.27	6.81338000000005\\
1503.68	6.82394999999997\\
1505.98	6.9040100000002\\
1505.98	6.92992999999979\\
1507.54	6.96893\\
1507.54	6.98936999999978\\
1509.1	6.99254000000019\\
1509.9	7.02107999999998\\
1511.49	7.02527999999984\\
1512.28	6.9973500000001\\
1515.42	6.95971000000009\\
1515.42	6.9393\\
1516.21	6.92720999999983\\
1517.77	6.89010999999982\\
1517.77	6.85383000000002\\
1518.54	6.83059999999978\\
1521.23	6.80045999999993\\
1522.99	6.80785999999989\\
1523.08	6.79415000000017\\
1524.58	6.77977999999985\\
1524.58	6.76859000000013\\
1526.05	6.76258999999982\\
1526.05	6.74922000000015\\
1528.96	6.74672999999984\\
1530.37	6.76335999999992\\
1531.91	6.80528999999979\\
1532.58	6.85352000000012\\
1532.58	6.90000000000009\\
1532.99	6.96833000000015\\
1533.76	7.08419999999978\\
1533.76	7.13482999999997\\
1534.57	7.26571999999987\\
1536.18	7.38166000000001\\
1537	7.48826000000008\\
1537.81	7.65853000000016\\
1537.81	7.71858999999995\\
1539.48	7.91539000000012\\
1539.48	7.97438000000011\\
1541.14	8.17804999999998\\
1541.14	8.28866000000016\\
1542.14	8.42441999999983\\
1543.81	8.67912999999999\\
1545.54	8.88470000000007\\
1545.54	9.02741000000015\\
1546.42	9.21450999999979\\
1547.33	9.35473000000002\\
1548.25	9.5594000000001\\
1549.18	9.71873000000005\\
1551.11	9.98716999999988\\
1552.1	10.1478999999999\\
1552.1	10.3105999999998\\
1553.11	10.5497\\
1554.14	10.7073\\
1556.26	10.9679000000001\\
1557.35	11.1302000000001\\
1557.35	11.2127999999998\\
1559.58	11.6138000000001\\
1559.58	11.7266\\
1561.91	12.0010000000002\\
1561.91	12.2691\\
1563.12	12.4425000000001\\
1564.34	12.6019000000001\\
1565.58	12.9227999999998\\
1566.85	13.0999000000002\\
1569.45	13.4283999999998\\
1572.13	13.7212\\
1572.13	13.7856000000002\\
1573.5	13.9843999999998\\
1576.29	14.1822000000002\\
1576.29	14.3054000000002\\
1577.71	14.4144000000001\\
1580.59	14.5744\\
1580.59	14.6246999999998\\
1583.51	14.7597000000001\\
1584.99	14.8973000000001\\
1586.49	15.0473999999999\\
1586.49	15.1345000000001\\
1587.99	15.2871\\
1589.51	15.4616000000001\\
1591.04	15.5178000000001\\
1594.14	15.6808999999998\\
1594.14	15.8011999999999\\
1595.71	15.9575\\
1598.89	16.1365000000001\\
1598.89	16.2474000000002\\
1602.13	16.3953000000001\\
1603.77	16.5099\\
1603.77	16.6388999999999\\
1607.08	16.7501000000002\\
1608.76	16.9117999999999\\
1610.45	17.0365000000002\\
1612.15	17.1460000000002\\
1613.87	17.3040000000001\\
1613.87	17.4054999999998\\
1617.34	17.5758999999998\\
1619.1	17.7510000000002\\
1622.65	17.9690999999998\\
1622.65	18.0754000000002\\
1624.44	18.2179000000001\\
1628.08	18.3665000000001\\
1629.91	18.5526\\
1629.91	18.6226999999999\\
1631.76	18.7671999999998\\
1635.5	18.9555\\
1635.5	19.0201999999999\\
1639.29	19.1579999999999\\
1643.14	19.4566\\
1645.08	19.6024000000002\\
1647.03	19.7123999999999\\
1647.03	19.8054000000002\\
1650.98	19.9766\\
1652.98	20.1943999999999\\
1654.99	20.2887999999998\\
1657.01	20.4005999999999\\
1657.01	20.4976999999999\\
1661.09	20.6558\\
1661.09	20.7885999999999\\
1665.23	20.9241000000002\\
1667.32	21.0835000000002\\
1669.42	21.1889999999999\\
1671.54	21.3400000000001\\
1671.54	21.4308999999998\\
1673.66	21.6259\\
1675.8	21.7012\\
1677.96	21.8184000000001\\
1682.31	21.9904000000001\\
1682.31	22.0551999999998\\
1686.7	22.1948000000002\\
1686.7	22.3143\\
1691.14	22.3852000000002\\
1693.37	22.5374999999999\\
1695.62	22.5598\\
1697.87	22.6448999999998\\
1700.13	22.7064\\
1702.4	22.7386000000001\\
1702.4	22.7523999999999\\
1704.67	22.8312999999998\\
1706.94	22.8748999999998\\
1711.5	22.9394000000002\\
1711.5	22.9582999999998\\
1725.28	23.0864999999999\\
1727.59	23.1010000000001\\
1732.2	23.1062000000002\\
1734.5	23.1653999999999\\
1736.81	23.1923000000002\\
1739.13	23.1844000000001\\
1741.44	23.2028\\
1743.76	23.2307999999998\\
1753.03	23.2444\\
1753.03	23.2627000000002\\
1759.99	23.2049999999999\\
1762.3	23.1869999999999\\
1764.62	23.1853000000001\\
1766.93	23.1624000000002\\
1769.24	23.0909999999999\\
1776.15	23.0129000000002\\
1778.45	22.9665\\
1778.45	22.9396999999999\\
1783.03	22.8481000000002\\
1794.4	22.6698000000001\\
1796.66	22.6025\\
1796.66	22.5223000000001\\
1801.17	22.4892\\
1803.41	22.4486999999999\\
1805.66	22.4337\\
1805.66	22.3836000000001\\
1812.36	22.3047000000001\\
1814.58	22.2512999999999\\
1816.8	22.2215000000001\\
1816.8	22.1806000000001\\
1821.23	22.1581000000001\\
1825.65	22.0747000000001\\
1827.85	22.0173\\
1834.44	21.9463000000001\\
1836.62	21.8926000000001\\
1838.81	21.8678\\
1840.99	21.8328999999999\\
1840.99	21.8123000000001\\
1849.69	21.6975000000002\\
1851.85	21.6646000000001\\
1851.85	21.6354999999999\\
1856.17	21.6167999999998\\
1858.33	21.5898000000002\\
1860.48	21.5511000000001\\
1862.63	21.4904999999999\\
1869.05	21.4222\\
1873.33	21.3251\\
1875.45	21.3054000000002\\
1875.45	21.2882\\
1879.7	21.2485999999999\\
1883.94	21.1523000000002\\
1886.05	21.1223\\
1888.16	21.1089999999999\\
1892.37	21.0259999999998\\
1894.47	21.0039000000002\\
1896.56	20.9454000000001\\
1898.66	20.9222\\
1900.75	20.8849\\
1900.75	20.8620999999998\\
1904.91	20.8393000000001\\
1909.06	20.7552000000001\\
1911.14	20.7233000000001\\
1915.27	20.6815999999999\\
1919.4	20.5925999999999\\
1923.51	20.5425\\
1925.56	20.498\\
1931.69	20.4131000000002\\
1933.73	20.3510000000001\\
1935.76	20.3453\\
1937.79	20.3217\\
1941.85	20.2352000000001\\
1943.87	20.2163999999998\\
1945.89	20.1790999999998\\
1947.9	20.1624000000002\\
1949.91	20.1280999999999\\
1951.92	20.1345000000001\\
1953.93	20.1197000000002\\
1957.95	20.1631000000002\\
1959.96	20.1459\\
1961.97	20.1615000000002\\
1963.99	20.2002000000002\\
1966	20.1990999999998\\
1966	20.1887999999999\\
1976.09	20.2447000000002\\
1978.11	20.2905999999998\\
1980.14	20.3182999999999\\
1984.2	20.3438000000001\\
1986.23	20.3773999999999\\
1988.26	20.3885\\
1988.26	20.4225000000001\\
1992.33	20.4339\\
1996.42	20.5248000000001\\
2000.52	20.5648000000001\\
2002.57	20.5679\\
2004.62	20.5942\\
2006.68	20.6408000000001\\
2008.74	20.6505999999999\\
2012.87	20.7235000000001\\
2019.08	20.7856000000002\\
2021.16	20.8429999999998\\
2023.24	20.8449000000001\\
2025.32	20.8679999999999\\
2025.32	20.8946000000001\\
2029.49	20.9411\\
2029.49	20.9634000000001\\
2033.67	20.9762999999998\\
2035.77	21.0677999999998\\
2037.87	21.0835000000002\\
2042.09	21.1948000000002\\
2044.21	21.2148999999999\\
2046.33	21.2255\\
2048.45	21.1949\\
2050.57	21.2323999999999\\
2052.69	21.2561999999998\\
2054.81	21.2959000000001\\
2056.94	21.3139000000001\\
2059.07	21.4493000000002\\
2061.21	21.5005000000001\\
2063.36	21.5841\\
2065.51	21.6122999999998\\
2067.67	21.6671999999999\\
2067.67	21.6903000000002\\
2074.17	21.7465000000002\\
2076.35	21.7514000000001\\
2080.7	21.8337999999999\\
2085.06	21.884\\
2087.25	21.8894\\
2089.44	21.9472000000001\\
2091.63	21.9441999999999\\
2093.82	21.9618\\
2100.42	22.0558999999998\\
2104.83	22.114\\
2109.25	22.1640000000002\\
2118.1	22.0672\\
2120.3	22.0216\\
2124.71	21.9715000000001\\
2135.68	21.8867\\
2137.86	21.8557999999998\\
2142.23	21.8213999999998\\
2146.6	21.7624000000001\\
2148.77	21.7478999999998\\
2150.95	21.7570999999998\\
2157.47	21.6694000000002\\
2159.64	21.6260000000002\\
2163.96	21.5756000000001\\
2166.11	21.5621999999998\\
2168.27	21.5281\\
2170.43	21.48\\
2172.58	21.4739\\
2174.73	21.4402\\
2176.87	21.3870999999999\\
2179.02	21.3897000000002\\
2179.02	21.3551000000002\\
2183.29	21.3208\\
2187.55	21.2451999999998\\
2191.8	21.2202000000002\\
2193.93	21.1576\\
2196.04	21.1106\\
2202.38	21.0340999999999\\
2204.47	20.9665\\
2206.57	20.9524999999999\\
2208.67	20.9112\\
2210.77	20.8879000000002\\
2214.94	20.8591000000001\\
2217.03	20.8175000000001\\
2219.12	20.7089999999998\\
2221.19	20.7366999999999\\
2225.34	20.7022000000002\\
2225.34	20.6532000000002\\
2229.48	20.6073999999999\\
2231.54	20.5976000000001\\
2233.6	20.5486000000001\\
2235.66	20.5313999999998\\
2237.72	20.4636999999998\\
2239.77	20.4630000000002\\
2241.81	20.4463999999998\\
2243.86	20.4171999999999\\
2245.9	20.3667999999998\\
2249.97	20.3199\\
2252.01	20.2986000000001\\
2254.04	20.2404000000001\\
2256.06	20.2249000000002\\
2258.09	20.1844000000001\\
2260.11	20.1783\\
2262.13	20.1383000000001\\
2264.15	20.1142\\
2266.16	20.0697\\
2268.17	20.0571\\
2270.18	19.9958999999999\\
2274.18	19.9695999999999\\
2278.17	19.8937999999998\\
2280.17	19.8827000000001\\
2282.15	19.8420000000001\\
2288.1	19.7736\\
2292.05	19.6913\\
2294.02	19.6770999999999\\
2295.99	19.6721000000002\\
2297.95	19.6140999999998\\
2299.92	19.5832\\
2301.87	19.5758000000001\\
2301.87	19.5527000000002\\
2305.79	19.5068999999999\\
2307.74	19.4670999999998\\
2311.63	19.4099999999999\\
2313.57	19.4052000000001\\
2317.45	19.3281999999999\\
2319.38	19.3081000000002\\
2323.24	19.2278000000001\\
2325.16	19.2291\\
2327.09	19.1795000000002\\
2334.74	19.0722000000001\\
2338.55	19.0189\\
2340.45	19.0153\\
2342.35	18.9571000000001\\
2346.14	18.8809000000001\\
2348.02	18.8598000000002\\
2349.91	18.8276999999998\\
2351.8	18.7676000000001\\
2353.67	18.7404999999999\\
2359.28	18.6125000000002\\
2361.14	18.6079\\
2362.99	18.6441\\
2364.85	18.6359000000002\\
2366.71	18.6599999999999\\
2368.57	18.6945999999998\\
2372.3	18.6754999999998\\
2374.17	18.6475999999998\\
2377.89	18.7464\\
2379.76	18.9180000000001\\
2381.64	19.0142000000001\\
2383.53	19.1404000000002\\
2385.44	19.3116\\
2387.36	19.5232000000001\\
2389.3	19.7017000000001\\
2391.26	19.7858999999999\\
2393.23	20.0686999999998\\
2395.21	20.1415999999999\\
2397.22	20.2593000000002\\
2399.24	20.2541999999999\\
2403.3	20.1882000000001\\
2405.31	20.1307000000002\\
2407.32	20.1226999999999\\
2411.35	20.0610000000001\\
2413.35	20.0486000000001\\
2415.36	20.0182\\
2417.36	20.0115000000001\\
2419.36	19.9798000000001\\
2421.36	19.9731000000002\\
2427.35	19.9232000000002\\
2429.34	19.9231\\
2431.33	19.9371000000001\\
2433.32	19.9018999999998\\
2445.26	19.8912\\
2447.24	19.8966\\
2449.23	19.8895000000002\\
2451.22	19.895\\
2453.21	19.9213\\
2455.2	19.9326999999998\\
2457.2	19.9020999999998\\
2459.19	19.9081999999999\\
2461.18	19.9342000000001\\
2463.17	19.9261999999999\\
2469.16	19.9569000000001\\
2471.15	19.9920000000002\\
2475.15	20.0046000000002\\
2477.15	20.0291999999999\\
2479.16	20.0634\\
2481.16	20.0752000000002\\
2485.18	20.1255999999998\\
2487.19	20.1664000000001\\
2491.23	20.2163\\
2493.25	20.2501000000002\\
2495.27	20.2932000000001\\
2497.3	20.3036999999999\\
2499.33	20.3618000000001\\
2507.49	20.4780000000001\\
2509.53	20.5082000000002\\
2511.58	20.52\\
2513.64	20.5763000000002\\
2515.69	20.6194\\
2517.75	20.6489999999999\\
2519.82	20.6569\\
2521.88	20.7357000000002\\
2523.95	20.7664\\
2526.03	20.7773999999999\\
2528.1	20.8062\\
2530.18	20.8710000000001\\
2536.45	20.9551000000001\\
2538.54	21.0165999999999\\
2540.64	21.049\\
2544.85	21.0916000000002\\
2546.96	21.1293999999998\\
2549.07	21.1152999999999\\
2551.19	21.1363000000001\\
2553.3	21.1028999999999\\
2555.42	21.1073999999999\\
2559.64	21.0747000000001\\
2561.75	21.0729999999999\\
2563.86	21.0583999999999\\
2565.97	21.0655000000002\\
2568.08	21.0436\\
2570.18	21.0428000000002\\
2572.29	21.0086000000001\\
2580.69	20.9497999999999\\
2582.79	20.9081000000001\\
2586.98	20.8872999999999\\
2589.06	20.8546999999999\\
2591.15	20.8409999999999\\
2593.24	20.8175999999999\\
2595.33	20.7656999999999\\
2597.4	20.7741999999998\\
2599.48	20.7683999999999\\
2605.71	20.6835999999998\\
2607.78	20.6828\\
2611.91	20.6064999999999\\
2613.97	20.6087000000002\\
2616.03	20.5758000000001\\
2618.09	20.5816\\
2620.15	20.5419999999999\\
2630.4	20.4218999999998\\
2632.44	20.3850000000002\\
2636.52	20.3453\\
2638.56	20.3087\\
2640.59	20.3008\\
2642.62	20.2813000000001\\
2644.66	20.2372999999998\\
2650.73	20.2062000000001\\
2652.74	20.1511\\
2656.78	20.1208000000001\\
2658.79	20.1010999999999\\
2660.8	20.0596\\
2662.81	20.0518000000002\\
2664.81	20.0556999999999\\
2666.82	20.0198999999998\\
2668.82	20.0072\\
2670.82	19.9380000000001\\
2672.82	19.951\\
2674.81	19.9351000000001\\
2676.8	19.9041000000002\\
2678.8	19.8986\\
2680.79	19.8523\\
2684.75	19.8197\\
2686.73	19.8218999999999\\
2688.71	19.8364999999999\\
2692.66	19.8364000000001\\
2698.61	19.8915000000002\\
2702.59	19.8968\\
2704.57	19.9301999999998\\
2706.56	19.9263000000001\\
2708.55	19.9737\\
2710.55	19.9928\\
2712.54	20.0394999999999\\
2714.54	20.0558999999998\\
2716.54	20.0963000000002\\
2718.55	20.1642000000002\\
2720.56	20.1967\\
2722.58	20.2031000000002\\
2724.6	20.2682\\
2726.61	20.3236999999999\\
2732.71	20.4418999999998\\
2736.79	20.569\\
2738.84	20.5832\\
2740.9	20.6622000000002\\
2753.34	20.9920999999999\\
2755.44	21.0228000000002\\
2757.54	21.1001999999999\\
2761.75	21.2206000000001\\
2763.87	21.2473\\
2765.99	21.3548999999998\\
2768.12	21.3768\\
2772.39	21.5007999999998\\
2774.53	21.5473000000002\\
2778.84	21.6961000000001\\
2781	21.7179000000001\\
2783.17	21.7890000000002\\
2785.35	21.8377999999998\\
2787.53	21.9317000000001\\
2789.72	21.9656\\
2791.91	22.0205000000001\\
2794.11	22.0653000000002\\
2796.31	22.1282000000001\\
2800.74	22.1999000000001\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
506.299	9.60890999999992\\
508.213	9.61149999999998\\
509.167	9.63889000000017\\
511.084	9.64550000000008\\
512.043	9.6268500000001\\
513.001	9.64600000000019\\
515.881	9.67189000000008\\
516.843	9.66330000000016\\
518.768	9.67171000000008\\
521.664	9.69677000000001\\
522.627	9.69345000000021\\
523.59	9.70908999999983\\
524.556	9.71543999999994\\
526.491	9.70229000000018\\
527.456	9.72362999999996\\
529.39	9.73928999999998\\
531.331	9.74191999999994\\
533.271	9.76789000000008\\
537.166	9.79784999999993\\
538.143	9.83111999999983\\
540.1	9.82556000000022\\
543.041	9.86535000000003\\
544.024	9.86362999999983\\
545.009	9.88509999999997\\
545.993	9.88790000000017\\
546.977	9.91012000000001\\
549.945	9.92660999999998\\
551.921	9.94563000000016\\
555.894	9.97110000000021\\
555.894	9.95694999999978\\
556.89	9.95346000000018\\
557.883	9.97548999999981\\
558.875	9.98768000000018\\
560.869	9.97339999999986\\
563.856	9.98185000000012\\
564.852	9.98977000000014\\
565.849	10.0059000000001\\
567.843	10.0001000000002\\
568.841	9.98243000000002\\
569.839	9.99024000000009\\
570.834	10.0073000000002\\
572.834	10.0264999999999\\
572.834	10.0425\\
574.837	10.0486000000001\\
575.841	10.0419999999999\\
578.85	10.0958999999998\\
579.861	10.0871999999999\\
580.868	10.0906\\
580.868	10.1136999999999\\
581.873	10.1377000000002\\
584.907	10.1714000000002\\
585.922	10.1770000000001\\
585.922	10.1900999999998\\
586.936	10.2127999999998\\
587.953	10.2546000000002\\
588.973	10.2671\\
591.021	10.3544000000002\\
592.05	10.3645999999999\\
594.118	10.4294\\
596.197	10.4751999999999\\
596.197	10.5120999999999\\
599.34	10.5958000000001\\
599.34	10.6334999999999\\
601.458	10.6559000000002\\
601.458	10.6673000000001\\
602.517	10.7159000000001\\
604.652	10.7898\\
605.725	10.8117999999999\\
606.803	10.8620000000001\\
608.968	10.8809000000001\\
608.968	10.9259999999999\\
610.055	10.9353999999998\\
612.233	10.9771000000001\\
612.233	11.0142000000001\\
613.325	11.0391\\
615.529	11.0679\\
616.637	11.0711000000001\\
616.637	11.0974000000001\\
618.848	11.1514999999999\\
618.848	11.1792999999998\\
619.956	11.1851000000001\\
623.308	11.2381\\
623.308	11.2525999999998\\
624.43	11.2584000000002\\
626.673	11.2878999999998\\
626.673	11.3179\\
627.796	11.3341\\
630.058	11.3444\\
631.192	11.3714\\
632.322	11.4079999999999\\
634.595	11.4344999999998\\
636.875	11.4650000000001\\
639.158	11.4901\\
640.306	11.4769999999999\\
648.34	11.5835999999999\\
649.496	11.5798\\
650.652	11.6174999999998\\
652.961	11.6149999999998\\
654.12	11.6484999999998\\
655.281	11.6396\\
657.603	11.6707999999999\\
658.763	11.6965\\
659.926	11.6902\\
659.926	11.7145999999998\\
663.426	11.7206000000001\\
664.595	11.741\\
666.927	11.7566999999999\\
668.098	11.7516000000001\\
671.613	11.7683999999999\\
673.958	11.7660000000001\\
676.301	11.7892000000002\\
676.301	11.8105\\
678.651	11.7952\\
682.177	11.8188\\
682.177	11.8373999999999\\
683.356	11.8227000000002\\
684.534	11.8267000000001\\
685.712	11.8144000000002\\
688.068	11.8008\\
688.068	11.8271\\
689.24	11.8492000000001\\
691.597	11.8328999999999\\
692.779	11.8566999999998\\
692.779	11.8382999999999\\
693.958	11.8222999999998\\
696.314	11.8220999999999\\
698.669	11.8042\\
699.848	11.8065999999999\\
699.848	11.7945\\
701.023	11.7946999999999\\
703.373	11.7712000000001\\
703.373	11.7838000000002\\
705.719	11.7872000000002\\
706.893	11.7444999999998\\
708.064	11.7428\\
712.74	11.7091999999998\\
713.906	11.7175999999999\\
715.074	11.6824000000001\\
718.568	11.6695\\
719.73	11.6869999999999\\
719.73	11.6709000000001\\
723.223	11.6507000000001\\
724.385	11.6525000000001\\
724.385	11.6401000000001\\
725.545	11.6457999999998\\
726.704	11.6635000000001\\
729.031	11.6554999999998\\
729.031	11.6365999999998\\
730.194	11.6251000000002\\
732.508	11.6194999999998\\
732.508	11.6386000000002\\
734.824	11.6466999999998\\
735.987	11.6212\\
737.148	11.6473999999998\\
738.303	11.6275000000001\\
740.618	11.6408999999999\\
741.777	11.5958000000001\\
742.932	11.6279\\
742.932	11.6156000000001\\
744.09	11.5938999999998\\
747.555	11.6003999999998\\
747.555	11.5835999999999\\
749.863	11.5931\\
749.863	11.5798\\
753.321	11.5392000000002\\
754.47	11.5725000000002\\
755.623	11.5727000000002\\
756.778	11.5317\\
757.925	11.5196999999998\\
762.504	11.4920000000002\\
763.648	11.4657000000002\\
763.648	11.4821000000002\\
767.072	11.4630000000002\\
768.217	11.4416999999999\\
769.354	11.4324000000001\\
769.354	11.4198999999999\\
770.488	11.4335999999998\\
772.764	11.4031\\
773.9	11.4034999999999\\
775.035	11.3831\\
779.562	11.3651\\
780.694	11.3496\\
781.821	11.3598999999999\\
784.081	11.3458999999998\\
785.212	11.3542000000002\\
786.343	11.3398000000002\\
788.6	11.3418000000001\\
790.861	11.3283999999999\\
791.99	11.3377999999998\\
793.12	11.3242\\
794.25	11.3526999999999\\
794.25	11.3625999999999\\
796.513	11.3793999999998\\
798.778	11.3679000000002\\
801.042	11.3834999999999\\
801.042	11.4076\\
802.176	11.4007000000001\\
803.315	11.4094\\
805.592	11.4504999999999\\
809.014	11.4753000000001\\
810.157	11.5109000000002\\
811.304	11.5164\\
812.451	11.5495999999998\\
815.904	11.6149\\
818.217	11.6151\\
819.374	11.6302000000001\\
819.374	11.6529999999998\\
820.532	11.6741999999999\\
822.855	11.6851000000001\\
826.347	11.7109999999998\\
827.508	11.7213000000002\\
827.508	11.7411999999999\\
829.841	11.7662\\
832.185	11.7768999999998\\
832.185	11.7907\\
836.881	11.7966999999999\\
839.231	11.8139000000001\\
839.231	11.7876000000001\\
841.581	11.8047000000001\\
849.813	11.8128999999999\\
850.997	11.7948999999999\\
852.172	11.8076999999998\\
853.346	11.7890000000002\\
856.87	11.7737999999999\\
858.043	11.7435\\
859.216	11.7419\\
860.385	11.7226999999998\\
861.556	11.7350000000001\\
862.726	11.7082\\
865.058	11.7042999999999\\
865.058	11.6875\\
868.547	11.6406000000002\\
870.87	11.6021000000001\\
870.87	11.6194999999998\\
872.027	11.6145000000001\\
873.182	11.5837999999999\\
876.648	11.5756999999999\\
877.801	11.5587999999998\\
884.71	11.5515\\
885.86	11.5255000000002\\
885.86	11.5364\\
889.31	11.5259999999998\\
890.46	11.5319\\
891.6	11.5073000000002\\
892.75	11.5032999999999\\
893.9	11.5216\\
898.49	11.5043000000001\\
900.79	11.5113000000001\\
901.93	11.5356000000002\\
903.08	11.5356999999999\\
903.08	11.5619999999999\\
905.38	11.5699\\
907.69	11.6154999999999\\
908.84	11.6332000000002\\
908.84	11.6559000000002\\
912.33	11.6781000000001\\
915.83	11.7366999999999\\
916.99	11.7757999999999\\
918.16	11.7928000000002\\
919.34	11.8245000000002\\
921.7	11.8444\\
925.24	11.9373000000001\\
928.81	11.9648000000002\\
930	12.0106000000001\\
930	12.0243\\
931.2	12.0284999999999\\
932.39	12.0446000000002\\
936	12.1223\\
937.2	12.107\\
940.82	12.1817000000001\\
943.25	12.2248\\
944.47	12.2291\\
945.69	12.2093\\
948.12	12.2388000000001\\
950.56	12.2592\\
951.78	12.2651000000001\\
956.67	12.2595999999999\\
957.9	12.2676999999999\\
959.12	12.2912000000001\\
960.34	12.2741999999998\\
961.57	12.2811000000002\\
962.79	12.2743\\
964.02	12.2995999999998\\
967.68	12.2231000000002\\
968.9	12.1741999999999\\
971.33	12.1086\\
972.53	12.0486999999998\\
973.74	12.0162\\
977.32	11.8476000000001\\
978.49	11.7628\\
980.83	11.6332000000002\\
981.99	11.5192999999999\\
983.14	11.4344000000001\\
984.28	11.2793000000001\\
985.41	11.2489\\
986.53	11.1088\\
989.83	10.8553999999999\\
990.92	10.7892000000002\\
991.99	10.6482000000001\\
993.05	10.5572999999999\\
994.1	10.4038999999998\\
995.14	10.3116\\
996.16	10.1480999999999\\
998.18	9.94151000000011\\
999.17	9.77151000000003\\
1000.15	9.67509000000018\\
1001.11	9.52685999999994\\
1002.06	9.36448000000019\\
1003	9.24551000000019\\
1003.92	9.0659599999999\\
1004.83	8.91062999999986\\
1005.72	8.77615000000014\\
1006.6	8.65932000000021\\
1008.3	8.30353999999988\\
1009.13	8.17106000000013\\
1009.94	7.97017000000005\\
1010.75	7.83089000000018\\
1011.53	7.61893999999984\\
1012.29	7.48864000000003\\
1013.04	7.27509000000009\\
1013.76	7.08149999999978\\
1014.47	6.86801999999989\\
1015.16	6.78780999999981\\
1015.83	6.58746000000019\\
1016.49	6.3724900000002\\
1017.13	6.22982000000002\\
1017.75	6.02871999999979\\
1018.35	5.91827000000012\\
1018.93	5.73336999999992\\
1019.51	5.60348000000022\\
1020.06	5.42009999999982\\
1021.12	5.09085999999979\\
1021.63	4.95467000000008\\
1022.13	4.79080999999996\\
1022.61	4.67212999999992\\
1023.07	4.51953000000003\\
1023.52	4.40029999999979\\
1024.38	4.0906100000002\\
1024.78	3.91892000000007\\
1025.17	3.78267000000005\\
1025.55	3.68071000000009\\
1025.92	3.48223999999982\\
1026.6	3.25703999999996\\
1026.92	3.10667999999987\\
1027.23	2.91985000000022\\
1027.52	2.86475000000019\\
1027.8	2.68523999999979\\
1028.33	2.46259000000009\\
1028.8	2.18561\\
1029.02	2.08631000000014\\
1029.22	1.92747000000008\\
1029.42	1.82391000000007\\
1029.59	1.69151000000011\\
1029.76	1.57153000000017\\
1029.91	1.48176000000012\\
1030.05	1.37829999999985\\
1030.18	1.25525999999991\\
1030.41	0.98852799999986\\
1030.51	0.804759999999987\\
1030.58	0.638770000000022\\
1030.64	0.547489000000041\\
1030.7	0.329322000000047\\
1030.72	0.288206000000173\\
1030.71	0.269470000000183\\
1030.71	0.25065399999994\\
1030.71	0.212805000000117\\
1030.71	0.187695000000076\\
1030.7	0.1899370000001\\
1030.71	0.179208000000017\\
1030.7	0.17790100000002\\
1030.71	0.166886999999861\\
1030.7	0.167218000000048\\
1030.7	0.154986999999892\\
1030.71	0.151001000000178\\
1030.7	0.151919999999791\\
1030.71	0.141759000000093\\
1030.7	0.138041000000158\\
1030.7	0.128334999999879\\
1030.71	0.120938999999908\\
1030.7	0.121535000000222\\
1030.71	0.118520999999873\\
1030.71	0.108932999999979\\
1030.71	0.0996122999999898\\
1030.7	0.0954154000000926\\
1030.71	0.0954528000002028\\
1030.7	0.0918191999999181\\
1030.71	0.092591000000084\\
1030.7	0.0896754000000328\\
1030.71	0.0914530999998533\\
1030.7	0.084462700000131\\
1030.71	0.0861955999998827\\
1030.7	0.081809499999963\\
1030.7	0.0713473999999223\\
1030.71	0.0637458000001061\\
1030.7	0.0649736000000303\\
1030.71	0.0604800000000978\\
1030.7	0.0600411999998869\\
1030.71	0.0576522000001205\\
1030.7	0.0555613999999878\\
1030.71	0.0547928999999385\\
1030.7	0.054994699999952\\
1030.7	0.0393982000000506\\
1030.71	0.0358086999999614\\
1030.7	0.0340731999999662\\
1030.71	0.0349215000001095\\
1030.7	0.0344297000001461\\
1030.71	0.0330820999997741\\
1030.7	0.03431159999991\\
1030.71	0.0316397999999936\\
1030.7	0.0315992000000733\\
1030.71	0.0299279999999271\\
1030.7	0.0302237999999306\\
1030.71	0.0292410000001837\\
1030.7	0.0287929000000986\\
1030.71	0.0291344000002027\\
1030.7	0.0304821999998239\\
1030.71	0.037322099999983\\
1030.7	0.0411806000001889\\
1030.7	0.0505815000001348\\
1030.71	0.0524125000001732\\
1030.7	0.0470282999999654\\
1030.71	0.047726799999964\\
1030.7	0.0471689999999398\\
1030.71	0.0478533999998945\\
1030.7	0.044941000000108\\
1030.71	0.044403500000044\\
1030.7	0.0467475000000377\\
1030.71	0.0485555999998724\\
1030.7	0.0510060000001431\\
1030.71	0.0498096999999689\\
1030.7	0.0490036000001055\\
1030.71	0.0492884000000231\\
1030.7	0.0472258999998303\\
1030.71	0.0469191000001956\\
1030.7	0.0486449999998513\\
1030.71	0.0471520999999484\\
1030.7	0.0392777000001843\\
1030.71	0.0406988999998248\\
1030.71	0.132478999999876\\
1030.72	0.210493999999926\\
1030.75	0.261548999999832\\
1030.75	0.333547000000181\\
1030.81	0.387099000000035\\
1030.85	0.485851999999795\\
1030.85	0.516258999999991\\
1030.95	0.597893999999997\\
1030.95	0.665414999999939\\
1031.01	0.746736999999939\\
1031.16	1.02133000000003\\
1031.35	1.11983999999984\\
1031.35	1.23511999999982\\
1031.46	1.40403000000015\\
1031.59	1.52927\\
1031.74	1.7492000000002\\
1032.07	1.91733999999997\\
1032.07	1.97422999999981\\
1032.26	2.17419000000018\\
1032.46	2.22407999999996\\
1032.68	2.38605999999982\\
1032.91	2.46988999999985\\
1033.15	2.59416999999985\\
1033.4	2.70847000000003\\
1033.67	2.7780600000001\\
1033.94	2.89867999999979\\
1034.52	3.00903000000017\\
1034.52	3.09400000000005\\
1034.82	3.22265999999991\\
1035.14	3.31586000000016\\
1035.46	3.50428999999986\\
1035.8	3.62004999999999\\
1036.15	3.76117000000022\\
1036.52	3.89766000000009\\
1037.29	3.99692000000005\\
1037.29	4.08923999999979\\
1037.69	4.26436000000012\\
1038.97	4.41375999999991\\
1038.97	4.52304999999978\\
1039.87	4.67983000000004\\
1039.87	4.83543000000009\\
1040.34	4.90949000000001\\
1040.82	5.01229999999987\\
1041.32	5.18040999999994\\
1042.35	5.41208999999981\\
1042.89	5.57641999999987\\
1044	5.72114999999985\\
1044	5.80069999999978\\
1045.16	5.97098000000005\\
1045.77	6.13400000000001\\
1045.77	6.18157999999994\\
1046.38	6.36877999999979\\
1047.65	6.58811000000014\\
1048.97	6.91719000000012\\
1049.65	6.98072000000002\\
1050.34	7.10863000000018\\
1051.77	7.27473999999984\\
1052.5	7.38419999999996\\
1052.5	7.55081000000018\\
1054.01	7.66976999999997\\
1054.78	7.78495000000021\\
1054.78	7.89831999999979\\
1056.36	8.13538999999992\\
1056.36	8.19959000000017\\
1058.01	8.42722999999978\\
1058.85	8.60339999999997\\
1059.7	8.75592000000006\\
1060.57	8.85901000000013\\
1062.34	8.99029000000019\\
1062.34	9.02309999999989\\
1064.15	9.09799999999996\\
1064.15	9.20962000000009\\
1066	9.30735000000004\\
1066	9.4073800000001\\
1066.94	9.52466000000004\\
1068.85	9.69729000000007\\
1069.83	9.79507000000012\\
1070.81	9.97881000000007\\
1071.81	10.0250000000001\\
1072.83	10.2197000000001\\
1072.83	10.2745\\
1074.89	10.4274999999998\\
1075.93	10.5713999999998\\
1077	10.6705000000002\\
1078.07	10.7838999999999\\
1078.07	10.8319999999999\\
1080.25	11.0444000000002\\
1080.25	11.0956000000001\\
1081.36	11.2201\\
1082.48	11.2925\\
1083.61	11.4241999999999\\
1084.74	11.5448000000001\\
1087.06	11.6588999999999\\
1087.06	11.7021\\
1088.23	11.8087999999998\\
1090.6	11.9272000000001\\
1091.8	11.9695999999999\\
1094.2	12.0722999999998\\
1094.2	12.1062999999999\\
1095.41	12.1822999999999\\
1096.63	12.2363\\
1097.86	12.3116\\
1099.1	12.3128000000002\\
1100.33	12.3741\\
1101.57	12.4052000000001\\
1102.82	12.4503\\
1104.07	12.4645\\
1105.32	12.5052999999998\\
1107.84	12.502\\
1109.1	12.5248999999999\\
1109.1	12.5407\\
1111.62	12.5630000000001\\
1112.88	12.5664000000002\\
1116.67	12.5554000000002\\
1117.94	12.5551999999998\\
1117.94	12.5401000000002\\
1119.2	12.5473000000002\\
1121.72	12.5421000000001\\
1121.72	12.5322999999999\\
1125.5	12.4794999999999\\
1128.01	12.5128\\
1128.01	12.4942000000001\\
1129.27	12.4450000000002\\
1130.53	12.4279999999999\\
1134.27	12.4387999999999\\
1134.27	12.4195\\
1136.76	12.3724999999999\\
1136.76	12.3487\\
1139.24	12.2822999999999\\
1140.47	12.2224000000001\\
1142.93	12.2004000000002\\
1144.15	12.1352999999999\\
1145.37	12.1053000000002\\
1146.58	12.1019000000001\\
1147.79	12.0758000000001\\
1149	12.0365000000002\\
1150.21	11.9766\\
1152.6	11.9095000000002\\
1152.6	11.8818999999999\\
1153.79	11.8287\\
1156.17	11.8087\\
1156.17	11.7764000000002\\
1157.35	11.7516999999998\\
1158.52	11.7129\\
1159.7	11.7073\\
1162.03	11.6770000000001\\
1162.03	11.6496999999999\\
1164.36	11.5727000000002\\
1164.36	11.5230000000001\\
1165.52	11.4883\\
1167.82	11.4005000000002\\
1168.96	11.3238000000001\\
1168.96	11.2730999999999\\
1171.21	11.1819999999998\\
1172.32	11.0374999999999\\
1172.32	10.9733000000001\\
1174.52	10.8074000000001\\
1174.52	10.7168999999999\\
1176.67	10.6437999999998\\
1176.67	10.5729000000001\\
1178.79	10.4501\\
1180.87	10.3047000000001\\
1181.9	10.1904\\
1182.92	10.1064000000001\\
1183.93	10.0371\\
1183.93	9.96977000000015\\
1184.93	9.86268000000018\\
1186.9	9.70258000000013\\
1187.87	9.66748999999982\\
1188.83	9.60258999999996\\
1188.83	9.50718999999981\\
1190.74	9.42601999999988\\
1190.74	9.31896999999981\\
1193.51	9.06925000000001\\
1193.51	8.97373000000016\\
1194.41	8.85255999999981\\
1196.18	8.74906999999985\\
1196.18	8.63279000000011\\
1197.91	8.52453999999989\\
1197.91	8.4661900000001\\
1200.43	8.18732\\
1201.24	8.11927000000014\\
1202.05	8.01243999999997\\
1202.85	7.92792000000009\\
1202.85	7.8453300000001\\
1204.41	7.71023999999989\\
1205.17	7.58779000000004\\
1205.93	7.53830000000016\\
1206.67	7.46657000000005\\
1207.41	7.37154999999984\\
1208.15	7.30803999999989\\
1208.87	7.1583599999999\\
1210.28	7.0331000000001\\
1210.98	6.97422999999981\\
1210.98	6.94435999999996\\
1211.67	6.89082000000008\\
1216.41	6.73786000000018\\
1217.08	6.70722999999998\\
1217.74	6.70326000000023\\
1218.4	6.68559000000005\\
1218.4	6.65720999999985\\
1219.06	6.64129000000003\\
1220.37	6.63070000000016\\
1221.68	6.60314000000017\\
1222.33	6.60606999999982\\
1224.29	6.57375000000002\\
1224.94	6.56460000000015\\
1225.59	6.57468000000017\\
1228.19	6.55409000000009\\
1228.84	6.56214\\
1230.79	6.61841999999979\\
1231.44	6.62671\\
1232.09	6.65527999999995\\
1233.41	6.68579\\
1233.41	6.70843999999988\\
1234.73	6.75610000000006\\
1235.4	6.77057000000013\\
1236.74	6.85485999999992\\
1236.74	6.89348999999993\\
1238.1	6.94572000000016\\
1238.1	6.99294999999984\\
1239.48	7.10197000000016\\
1240.18	7.13695000000007\\
1240.89	7.22182000000021\\
1240.89	7.28818000000001\\
1242.32	7.36437999999998\\
1243.05	7.42997000000014\\
1243.78	7.52741999999989\\
1244.52	7.60397000000012\\
1246.8	7.79485000000022\\
1247.57	7.90590999999995\\
1248.35	7.96938\\
1249.14	8.10903000000008\\
1249.94	8.13599999999997\\
1251.56	8.34884000000011\\
1252.39	8.40832\\
1253.22	8.49490000000014\\
1254.07	8.64373999999998\\
1255.79	8.80861000000004\\
1255.79	8.87905000000001\\
1257.55	9.04826000000003\\
1257.55	9.0911500000002\\
1259.34	9.2504600000002\\
1260.26	9.30056999999988\\
1261.19	9.42479999999978\\
1262.12	9.55925999999999\\
1263.07	9.62282000000005\\
1264.03	9.74895000000015\\
1264.03	9.83039999999983\\
1265.97	9.95053999999982\\
1266.96	10.0911000000001\\
1267.96	10.1725999999999\\
1270	10.4358999999999\\
1271.04	10.5273999999999\\
1272.09	10.6930000000002\\
1273.14	10.7916\\
1274.22	10.9209000000001\\
1275.3	11.0104000000001\\
1276.39	11.1442999999999\\
1276.39	11.2314000000001\\
1278.63	11.4009999999998\\
1279.76	11.5194999999999\\
1279.76	11.5698000000002\\
1282.05	11.7112000000002\\
1283.22	11.8924000000002\\
1284.4	11.9823000000001\\
1285.59	12.1093999999998\\
1288	12.3038999999999\\
1289.23	12.4306999999999\\
1290.47	12.4976999999999\\
1291.72	12.6361999999999\\
1294.25	12.8836000000001\\
1295.53	12.9238\\
1295.53	13.0436\\
1298.13	13.1224000000002\\
1299.44	13.1853999999998\\
1300.75	13.2667999999999\\
1302.08	13.3876\\
1303.41	13.4557\\
1304.76	13.5646000000002\\
1306.11	13.6333\\
1307.47	13.7415999999998\\
1308.84	13.8339000000001\\
1310.22	13.9087\\
1311.61	13.9688999999998\\
1313.01	14.0752000000002\\
1315.83	14.2498999999998\\
1318.69	14.4229\\
1320.12	14.5295000000001\\
1321.58	14.5677000000001\\
1323.03	14.6237999999998\\
1323.03	14.7283000000002\\
1327.46	14.8616000000002\\
1328.94	15.0025999999998\\
1330.44	15.0408000000002\\
1333.45	15.2013999999999\\
1334.96	15.2303999999999\\
1336.49	15.3220000000001\\
1338.02	15.3521000000001\\
1339.57	15.4587000000001\\
1341.11	15.5054\\
1342.66	15.5752000000002\\
1344.22	15.6066000000001\\
1347.34	15.6522\\
1348.91	15.6867000000002\\
1350.48	15.6747\\
1352.05	15.6819\\
1353.63	15.6736999999998\\
1353.63	15.6541000000002\\
1356.76	15.6374000000001\\
1359.9	15.6689000000001\\
1361.47	15.6680999999999\\
1363.04	15.5891999999999\\
1364.61	15.5666000000001\\
1366.16	15.4848999999999\\
1367.72	15.4555999999998\\
1370.81	15.2923999999998\\
1373.87	15.0952000000002\\
1375.39	15.0187999999998\\
1376.9	14.9522000000002\\
1378.4	14.7876000000001\\
1379.89	14.7177000000001\\
1381.36	14.5554999999999\\
1382.83	14.4431\\
1384.28	14.2808\\
1385.72	14.1522\\
1387.14	13.971\\
1388.55	13.7485999999999\\
1389.93	13.5834\\
1391.3	13.3559\\
1392.65	13.0774000000001\\
1393.98	12.9976999999999\\
1395.28	12.6071000000002\\
1396.56	12.4027999999998\\
1397.81	12.1466999999998\\
1399.04	11.9479000000001\\
1400.24	11.6871999999998\\
1401.42	11.5133000000001\\
1402.57	11.2334000000001\\
1403.7	10.9958999999999\\
1404.81	10.7208000000001\\
1406.96	10.3330999999998\\
1408	10.1876000000002\\
1409.02	9.98689999999988\\
1410.03	9.80033999999978\\
1411.02	9.6573400000002\\
1411.98	9.49434000000019\\
1412.94	9.3419899999999\\
1413.87	9.15025999999989\\
1414.8	9.05157000000008\\
1415.7	8.91744999999992\\
1416.6	8.83496000000014\\
1417.48	8.70584999999983\\
1419.2	8.40223000000015\\
1420.05	8.28875999999991\\
1420.88	8.14714000000004\\
1422.5	7.97553000000016\\
1423.3	7.82884999999987\\
1424.08	7.71266000000014\\
1424.85	7.61148000000003\\
1425.62	7.49164999999994\\
1426.37	7.42129000000023\\
1427.11	7.31878000000006\\
1427.84	7.29005000000006\\
1428.57	7.20238999999992\\
1429.29	7.14462999999978\\
1430	7.05094999999983\\
1430.71	6.98952999999983\\
1431.4	6.95823000000019\\
1432.1	6.90455999999995\\
1432.78	6.86499000000003\\
1433.47	6.81136000000015\\
1434.15	6.79046999999991\\
1434.83	6.73194000000012\\
1435.5	6.71367000000009\\
1436.17	6.68004000000019\\
1436.83	6.66231999999991\\
1439.47	6.55493999999999\\
1440.12	6.44360999999981\\
1440.77	6.3121000000001\\
1441.41	6.07823000000008\\
1442.02	5.9709600000001\\
1442.62	5.88788000000022\\
1443.21	5.83140000000003\\
1443.79	5.74353000000019\\
1444.36	5.70515999999998\\
1444.93	5.68164999999999\\
1445.5	5.64244000000008\\
1447.18	5.57484999999997\\
1447.73	5.54547000000002\\
1448.28	5.53452000000016\\
1449.38	5.4992000000002\\
1450.48	5.47650999999996\\
1453.21	5.43733999999995\\
1453.75	5.42605999999978\\
1454.29	5.42502999999988\\
1456.43	5.38680999999997\\
1458.53	5.39195000000018\\
1459.57	5.41865000000007\\
1460.09	5.44165999999996\\
1462.4	5.44473000000016\\
1463.07	5.49152999999978\\
1464.47	5.52241999999978\\
1465.16	5.54455000000007\\
1465.89	5.55319000000009\\
1467.19	5.5950200000002\\
1470.9	5.6585399999999\\
1471.6	5.66903000000002\\
1472.34	5.66465000000017\\
1474.22	5.67680999999993\\
1473.78	5.65995999999996\\
1474.73	5.67761999999993\\
1476.62	5.67898999999989\\
1478.72	5.64856000000009\\
1479.39	5.65155999999979\\
1480.08	5.63733000000002\\
1481.54	5.64004999999997\\
1481.42	5.64528999999993\\
1482.85	5.65025000000014\\
1482.74	5.66715999999997\\
1483.38	5.65268999999989\\
1484.04	5.6542800000002\\
1484.06	5.64350999999988\\
1486.06	5.66055000000006\\
1486.64	5.69768000000022\\
1486.26	5.6865200000002\\
1486.94	5.7183799999998\\
1487.61	5.73945000000003\\
1488.96	5.72998999999982\\
1489.63	5.73662000000013\\
1490.3	5.76762000000008\\
1490.96	5.77098999999998\\
1491.62	5.81498000000011\\
1492.94	5.85186000000022\\
1493.59	5.88356000000022\\
1494.4	5.89361000000008\\
1495.01	5.96102000000019\\
1495.62	5.97366999999986\\
1496.23	6.01112000000012\\
1496.84	6.01749999999993\\
1497.45	6.0036399999999\\
1498.06	6.03675000000021\\
1498.66	6.02891\\
1499.26	6.05045000000018\\
1499.86	6.09304999999995\\
1500.45	6.08834999999999\\
1501.05	6.10057999999981\\
1501.63	6.10120999999981\\
1502.21	6.07389000000012\\
1505.22	6.04844999999978\\
1507.1	6.05146000000013\\
1508.6	6.04903000000013\\
1509.28	6.02460999999994\\
1509.97	6.01931000000013\\
1510.65	6.00122999999985\\
1511.32	6.01157000000012\\
1512.03	5.99143999999978\\
1513.37	6.00540000000001\\
1514.72	6.02206999999999\\
1515.46	6.05119000000013\\
1516.08	6.05826999999999\\
1516.76	6.10258999999996\\
1517.45	6.11504000000014\\
1518.13	6.14843000000019\\
1518.83	6.16715000000022\\
1519.51	6.19813999999997\\
1520.19	6.21736999999985\\
1520.91	6.2805699999999\\
1521.62	6.27741999999989\\
1522.32	6.32837000000018\\
1523.93	6.36324000000013\\
1523.73	6.39850999999999\\
1524.45	6.42396000000008\\
1526.6	6.55202999999983\\
1527.32	6.57502000000022\\
1528.76	6.64759000000004\\
1529.48	6.67536000000018\\
1530.2	6.7195999999999\\
1531.1	6.75615999999991\\
1532.5	6.92302000000018\\
1532.24	6.96624999999995\\
1533.03	7.06541000000016\\
1533.86	7.19016999999985\\
1534.7	7.25183000000015\\
1537.21	7.49722999999994\\
1538.07	7.57724000000007\\
1538.91	7.73856999999998\\
1539.75	7.81064000000015\\
1540.59	7.91948000000002\\
1541.42	8.05051999999978\\
1542.44	8.11256000000003\\
1543.27	8.21853999999985\\
1544.11	8.35390999999981\\
1544.96	8.45919000000004\\
1545.83	8.58698000000004\\
1546.7	8.68398999999999\\
1549.39	9.12037999999984\\
1550.31	9.20544000000018\\
1551.24	9.3429000000001\\
1552.18	9.43746999999985\\
1553.14	9.59943000000021\\
1554.11	9.70137000000022\\
1555.09	9.87397999999985\\
1556.08	9.98536999999988\\
1558.11	10.2714999999998\\
1559.14	10.4443999999999\\
1560.19	10.5554999999999\\
1561.25	10.7026999999998\\
1562.33	10.8656999999998\\
1563.41	10.9585000000002\\
1564.52	11.1496999999999\\
1565.63	11.2869000000001\\
1566.76	11.4513000000002\\
1569.06	11.6666\\
1571.42	12.0117\\
1572.62	12.1080999999999\\
1573.84	12.2901000000002\\
1575.07	12.4027999999998\\
1576.31	12.5729000000001\\
1577.57	12.7660999999998\\
1578.84	12.8247000000001\\
1580.13	12.9715000000001\\
1581.43	13.1404000000002\\
1582.74	13.2469000000001\\
1584.07	13.4555\\
1585.41	13.5225\\
1586.76	13.6875\\
1589.51	13.9848000000002\\
1590.9	14.1365999999998\\
1592.31	14.2004999999999\\
1593.73	14.3607000000002\\
1595.17	14.5074\\
1596.61	14.6185999999998\\
1598.07	14.7858000000001\\
1599.55	14.9295000000002\\
1601.03	15.0319\\
1602.53	15.2013000000002\\
1604.05	15.2957000000001\\
1607.11	15.5925000000002\\
1608.66	15.6905999999999\\
1611.8	15.9540000000002\\
1613.39	16.0569\\
1614.99	16.2258999999999\\
1616.6	16.3580999999999\\
1618.23	16.4612000000002\\
1619.86	16.5328\\
1621.51	16.6334000000002\\
1623.17	16.7148999999999\\
1624.84	16.8739999999998\\
1626.52	16.9445999999998\\
1628.2	17.0374999999999\\
1629.9	17.172\\
1633.32	17.3748000000001\\
1635.05	17.4439000000002\\
1640.29	17.7384000000002\\
1642.05	17.7934\\
1643.83	17.9634000000001\\
1645.61	18.0299\\
1647.4	18.0844000000002\\
1649.2	18.1797999999999\\
1651.01	18.3166999999999\\
1652.83	18.3663000000001\\
1654.66	18.4836\\
1656.5	18.5084999999999\\
1658.33	18.5992999999999\\
1660.18	18.7139999999999\\
1662.04	18.8013999999998\\
1663.91	18.8243000000002\\
1665.78	18.9488000000001\\
1667.66	18.9931000000001\\
1669.55	19.0675999999999\\
1671.45	19.1174000000001\\
1673.35	19.1812\\
1677.17	19.3611000000001\\
1679.1	19.4088999999999\\
1681.03	19.4906000000001\\
1682.97	19.5259000000001\\
1686.86	19.6628999999998\\
1688.81	19.6997999999999\\
1690.77	19.7831000000001\\
1692.74	19.8258000000001\\
1696.69	19.9279999999999\\
1700.65	20.0007999999998\\
1702.65	20.0295999999998\\
1704.64	20.0689000000002\\
1706.64	20.172\\
1708.64	20.1846\\
1710.65	20.2116999999998\\
1712.66	20.2626\\
1714.68	20.2826\\
1716.7	20.3434999999999\\
1718.73	20.3631999999998\\
1720.75	20.3948999999998\\
1724.82	20.5001999999999\\
1730.95	20.5434\\
1730.95	20.5895999999998\\
1737.1	20.6772000000001\\
1741.22	20.7266\\
1743.28	20.7754\\
1747.42	20.8208\\
1749.5	20.8332\\
1755.73	20.9113000000002\\
1757.81	20.9202\\
1759.9	20.9670000000001\\
1761.98	20.9580999999998\\
1764.07	20.9766\\
1766.16	21.0178999999998\\
1770.35	21.0369999999998\\
1772.44	21.0560999999998\\
1776.64	21.076\\
1780.84	21.1145000000001\\
1782.95	21.1264000000001\\
1785.05	21.1516000000001\\
1787.16	21.1514999999999\\
1791.38	21.1763000000001\\
1797.71	21.2157000000002\\
1799.83	21.2219\\
1801.94	21.2399\\
1806.17	21.2503000000002\\
1810.41	21.3227000000002\\
1814.66	21.3139000000001\\
1818.91	21.3371999999999\\
1821.03	21.3618999999999\\
1823.16	21.3708999999999\\
1825.29	21.3681000000001\\
1827.42	21.3753999999999\\
1829.55	21.3926999999999\\
1831.68	21.4194000000002\\
1833.81	21.3957999999998\\
1835.95	21.4333999999999\\
1850.92	21.4962\\
1855.2	21.4838\\
1855.2	21.5128\\
1857.35	21.5448000000001\\
1861.65	21.5153\\
1865.94	21.5686999999998\\
1872.39	21.5702000000001\\
1881	21.6008000000002\\
1883.15	21.5949000000001\\
1885.31	21.6147000000001\\
1891.78	21.6210000000001\\
1909.06	21.6496999999999\\
1911.22	21.6662999999999\\
1913.38	21.6639\\
1915.55	21.6520999999998\\
1919.88	21.6756\\
1924.21	21.6813999999999\\
1928.54	21.703\\
1932.88	21.7020000000002\\
1932.88	21.6914999999999\\
1937.21	21.7148999999999\\
1941.55	21.6997999999999\\
1943.72	21.7105000000001\\
1948.06	21.7089999999998\\
1952.39	21.7094999999999\\
1952.39	21.6963999999998\\
1954.56	21.7255\\
1956.73	21.7303000000002\\
1958.9	21.7174\\
1961.07	21.7386999999999\\
1963.24	21.7361999999998\\
1965.41	21.7195000000002\\
1969.76	21.7375999999999\\
1971.93	21.7228\\
1976.27	21.7235999999998\\
1976.27	21.7390999999998\\
1984.97	21.7519000000002\\
1984.97	21.7401\\
1989.31	21.7311\\
1991.48	21.7395000000001\\
1995.83	21.7249999999999\\
1995.83	21.7514000000001\\
1998	21.7516000000001\\
2000.18	21.7042000000001\\
2002.35	21.7314000000001\\
2004.52	21.7460999999998\\
2006.69	21.7175999999999\\
2013.21	21.7467999999999\\
2015.38	21.7177000000001\\
2030.57	21.6938\\
2030.57	21.7118999999998\\
2032.74	21.6759000000002\\
2037.08	21.6783\\
2056.56	21.6433000000002\\
2058.72	21.6637999999998\\
2060.88	21.6356999999998\\
2069.53	21.5992999999999\\
2071.69	21.6026000000002\\
2073.85	21.5884999999998\\
2082.47	21.5740999999998\\
2082.47	21.5589\\
2088.94	21.5454\\
2091.08	21.5167999999999\\
2095.39	21.509\\
2095.39	21.527\\
2097.53	21.5156999999999\\
2099.68	21.4913000000001\\
2103.98	21.5038\\
2106.12	21.4895000000001\\
2108.27	21.4892\\
2110.42	21.4609\\
2114.71	21.4645\\
2116.85	21.4481000000001\\
2118.99	21.4663\\
2121.13	21.4609\\
2123.28	21.4333999999999\\
2125.42	21.4427999999998\\
2136.11	21.4252000000001\\
2136.11	21.4070000000002\\
2138.25	21.4214000000002\\
2144.66	21.4067\\
2146.8	21.4090999999999\\
2148.94	21.3951000000002\\
2151.07	21.4095000000002\\
2155.34	21.4078\\
2155.34	21.3946999999998\\
2159.62	21.3733999999999\\
2159.62	21.3564000000001\\
2161.75	21.3833\\
2163.88	21.3989000000001\\
2166.02	21.3775999999998\\
2168.15	21.3829000000001\\
2178.83	21.3519999999999\\
2183.09	21.3595\\
2185.23	21.3218000000002\\
2187.36	21.3258999999998\\
2189.49	21.3479000000002\\
2191.62	21.3285999999998\\
2195.89	21.3485999999998\\
2195.89	21.3204999999998\\
2198.02	21.3382999999999\\
2202.28	21.3339000000001\\
2208.68	21.3162000000002\\
2210.81	21.3328999999999\\
2212.94	21.3393000000001\\
2219.33	21.2988999999998\\
2219.33	21.2827000000002\\
2223.58	21.3166999999999\\
2223.58	21.3301999999999\\
2227.85	21.3139000000001\\
2227.85	21.2894999999999\\
2232.11	21.3171000000002\\
2234.24	21.2935000000002\\
2238.5	21.3065000000001\\
2240.63	21.3220000000001\\
2244.89	21.2964999999999\\
2247.02	21.3096999999998\\
2249.15	21.3056000000001\\
2249.15	21.3209000000002\\
2251.28	21.3231000000001\\
2253.41	21.2986999999998\\
2255.54	21.3175999999999\\
2259.8	21.3166000000001\\
2259.8	21.3035\\
2261.93	21.3002000000001\\
2266.19	21.3195999999998\\
2266.19	21.3036000000002\\
2270.45	21.2878999999998\\
2276.84	21.3047000000001\\
2278.98	21.3071\\
2283.24	21.2914000000001\\
2285.37	21.3058999999998\\
2285.37	21.2876000000001\\
2291.75	21.2856000000002\\
2293.88	21.3071\\
2296.02	21.2887999999998\\
2298.15	21.2858999999999\\
2302.4	21.3173000000002\\
2306.67	21.2757000000001\\
2310.92	21.2811999999999\\
2315.18	21.2939999999999\\
2319.44	21.2829000000002\\
2325.83	21.2761\\
2330.08	21.2669999999998\\
2334.34	21.2784000000001\\
2334.34	21.288\\
2336.47	21.2763\\
2338.6	21.2872000000002\\
2340.73	21.2579000000001\\
2344.98	21.2339000000002\\
2349.23	21.2453999999998\\
2349.23	21.2249000000002\\
2355.6	21.1921000000002\\
2359.84	21.1957000000002\\
2364.08	21.1797000000001\\
2366.2	21.1379000000002\\
2370.43	21.1561000000002\\
2374.67	21.1273000000001\\
2383.11	21.0774000000001\\
2385.22	21.0839999999998\\
2393.65	21.0266999999999\\
2393.65	21.0455000000002\\
2399.97	21.0171999999998\\
2402.08	21.0059000000001\\
2404.18	21.0074\\
2404.18	20.9863\\
2406.28	20.9834999999998\\
2410.48	20.9913999999999\\
2412.58	20.9576999999999\\
2416.78	20.9674\\
2416.78	20.9540000000002\\
2423.06	20.9258\\
2427.25	20.9171000000001\\
2431.44	20.9254000000001\\
2433.53	20.9011\\
2435.62	20.8890999999999\\
2437.71	20.8984\\
2437.71	20.8813\\
2441.89	20.8928000000001\\
2443.98	20.8670000000002\\
2446.07	20.8735999999999\\
2450.24	20.8627999999999\\
2450.24	20.8512999999998\\
2456.5	20.8505\\
2458.58	20.8386\\
2462.75	20.8361\\
2464.83	20.8240999999998\\
2464.83	20.8035\\
2466.91	20.7847000000002\\
2471.07	20.8116\\
2471.07	20.8006999999998\\
2479.39	20.8065999999999\\
2479.39	20.7773000000002\\
2485.63	20.7660999999998\\
2487.7	20.7597000000001\\
2491.86	20.7718\\
2493.93	20.7624999999998\\
2496.01	20.7235999999998\\
2498.08	20.7476999999999\\
2500.15	20.7483999999999\\
2502.23	20.7251999999999\\
2506.37	20.7341999999999\\
2506.37	20.7474999999999\\
2510.52	20.7186999999999\\
2518.8	20.7075\\
2520.87	20.6977999999999\\
2522.94	20.7217999999998\\
2525.01	20.7130999999999\\
2525.01	20.6988999999999\\
2529.16	20.7109\\
2533.3	20.6889999999999\\
2535.37	20.6531\\
2537.43	20.6876999999999\\
2539.5	20.7127999999998\\
2543.64	20.6943999999999\\
2547.78	20.7028\\
2547.78	20.6844999999998\\
2551.91	20.7053000000001\\
2558.12	20.6925000000001\\
2560.19	20.6743999999999\\
2562.25	20.6930000000002\\
2564.32	20.6849999999999\\
2570.53	20.7012\\
2572.6	20.6799000000001\\
2574.66	20.6799000000001\\
2576.73	20.6950000000002\\
2578.8	20.6747\\
2582.93	20.6904\\
2595.33	20.6718000000001\\
2599.46	20.6931\\
2601.53	20.681\\
2603.6	20.6903000000002\\
2605.66	20.6797000000001\\
2607.73	20.6974\\
2609.8	20.6840000000002\\
2613.93	20.6750000000002\\
2616	20.6934999999999\\
2622.2	20.6954999999998\\
2624.27	20.7181\\
2626.34	20.6977999999999\\
2628.41	20.6957000000002\\
2630.48	20.7294999999999\\
2636.69	20.7262000000001\\
2638.76	20.7492999999999\\
2647.06	20.7719999999999\\
2649.13	20.7638999999999\\
2651.21	20.7775000000001\\
2653.29	20.7804999999998\\
2655.37	20.7939999999999\\
2661.61	20.8267000000001\\
2663.69	20.7971000000002\\
2667.85	20.8526000000002\\
2669.94	20.8566999999998\\
2672.02	20.8424\\
2672.02	20.8777\\
2678.28	20.8757000000001\\
2680.37	20.8544999999999\\
2680.37	20.8888000000002\\
2684.55	20.8796000000002\\
2684.55	20.9065999999998\\
2688.73	20.9294\\
2690.82	20.9315999999999\\
2692.92	20.9178999999999\\
2699.19	20.9524999999999\\
2701.29	20.9319999999998\\
2705.48	20.9506999999999\\
2705.48	20.9726000000001\\
2709.68	20.9654\\
2711.78	20.9731999999999\\
2715.97	20.9663999999998\\
2718.07	21.0066000000002\\
2720.17	21.0056\\
2724.37	20.982\\
2728.57	21.0145000000002\\
2734.89	21.0266000000001\\
2736.99	21.0430999999999\\
2739.1	21.0254\\
2741.2	21.0257000000001\\
2743.31	21.0668999999998\\
2745.42	21.0752000000002\\
2747.53	21.0673999999999\\
2749.64	21.0898999999999\\
2755.97	21.1073999999999\\
2766.53	21.1170999999999\\
2770.76	21.1306\\
2772.87	21.1064999999999\\
2779.21	21.1511999999998\\
2781.32	21.1345000000001\\
2785.55	21.1295\\
2787.67	21.1055999999999\\
2789.78	21.1147000000001\\
2796.12	21.1046999999999\\
2798.23	21.0871000000002\\
};
\addlegendentry{\scriptsize IDM}


\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	24\\
1532	24\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
% \end{tikzpicture}%

==> Images/UDDS_mf_Mazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,4.4cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black}},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={$\dot{m}_f$ [g/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
506.151	0.610056997632\\
507.123	0.608260508442072\\
511.008	0.627596052801437\\
511.983	0.623191458343172\\
512.955	0.611995433645916\\
513.927	0.608654633490914\\
515.882	0.611911774471992\\
517.837	0.609295730231679\\
518.814	0.616884576070788\\
521.759	0.596290923033393\\
525.684	0.628461027905814\\
528.633	0.612987331810473\\
528.633	0.602098441243925\\
529.619	0.610344939754668\\
531.592	0.607830040837598\\
532.576	0.612030277804934\\
533.563	0.623880611106415\\
535.541	0.62603163705171\\
538.511	0.625768971588059\\
540.495	0.617062613923736\\
540.495	0.625306069833186\\
543.473	0.639938460703888\\
544.469	0.627919256643054\\
547.455	0.630908850757805\\
547.455	0.618147727755058\\
548.455	0.638859733857316\\
549.455	0.639620066545376\\
551.452	0.630126674823714\\
553.451	0.654072179692776\\
555.458	0.660804256997835\\
555.458	0.672887307046949\\
557.467	0.67177033268581\\
558.469	0.675434615505765\\
560.481	0.675434615505765\\
560.481	0.683700616034912\\
562.505	0.678623959246579\\
562.505	0.664285721156375\\
563.513	0.700300787489596\\
564.523	0.710069931053567\\
565.535	0.711997156421148\\
571.621	0.700706380344855\\
571.621	0.72161608240458\\
572.637	0.728147138142049\\
574.677	0.708857764135701\\
574.677	0.716507012371039\\
577.744	0.730587389744869\\
578.769	0.720748915579861\\
580.827	0.719555443894933\\
582.875	0.730208356675121\\
583.904	0.732639401377128\\
585.969	0.729903238355291\\
585.969	0.716942538680087\\
588.03	0.743511773239334\\
589.066	0.738299670667402\\
591.139	0.733934640935786\\
595.296	0.743056690664162\\
597.377	0.739263651713827\\
598.429	0.74544325331226\\
599.475	0.760785897160986\\
600.521	0.760628605129568\\
604.711	0.745913224816832\\
606.818	0.75388924345134\\
607.874	0.765960215731866\\
607.874	0.754566411406813\\
608.928	0.748861574974399\\
611.04	0.759466610380059\\
611.04	0.733823547565407\\
616.336	0.736401349099651\\
619.529	0.733856329033188\\
620.593	0.729361644230266\\
622.726	0.730838847152427\\
622.726	0.720211932652546\\
625.929	0.760261133896165\\
629.139	0.764724296813256\\
629.139	0.759055801604973\\
631.289	0.746399227688016\\
633.438	0.737801462741572\\
635.593	0.731765425342019\\
635.593	0.723642719117379\\
637.748	0.730390436918242\\
638.827	0.740097054295347\\
639.915	0.731017698525193\\
642.078	0.726939149624286\\
643.159	0.73033153507231\\
644.244	0.739180368032521\\
645.331	0.727079228174262\\
649.678	0.72599739683119\\
650.766	0.726735550137164\\
652.944	0.73700325728214\\
655.127	0.727626885824975\\
657.314	0.73751553774855\\
659.501	0.736688390945801\\
659.501	0.746055943742249\\
661.697	0.730988414169587\\
662.797	0.727696442044817\\
667.189	0.742025271648345\\
668.29	0.756514986087041\\
670.497	0.744847769886292\\
670.497	0.731571194078242\\
673.805	0.727514592110765\\
676.013	0.777711651187474\\
676.013	0.837041347481772\\
677.12	0.837216559703847\\
678.229	0.799061463122598\\
679.339	0.796668784077156\\
680.447	0.821887619216795\\
681.557	0.748207812688179\\
683.785	0.741800768878875\\
684.905	0.745081381198816\\
686.019	0.74163738118159\\
688.248	0.750745747119254\\
689.36	0.747030351403282\\
690.476	0.735733779272323\\
692.716	0.750113599740871\\
694.956	0.758010383669898\\
697.198	0.752619898195917\\
700.568	0.748754071149051\\
701.693	0.750456235809452\\
703.942	0.744237019967841\\
705.07	0.754792080333118\\
706.199	0.776089434275491\\
708.463	0.770768772378233\\
710.722	0.751452575217627\\
711.854	0.784928910249619\\
711.854	0.768365281420301\\
715.253	0.745802509150963\\
716.387	0.749975945841925\\
717.522	0.746805778740509\\
720.934	0.756592190462925\\
723.21	0.754278231585886\\
724.35	0.732526292193143\\
725.49	0.736489366455316\\
725.49	0.757635356153514\\
727.771	0.779779731497456\\
728.918	0.757778296929246\\
731.209	0.740768960151854\\
732.351	0.732972361880456\\
736.94	0.757870200676734\\
738.086	0.733298399953128\\
739.233	0.733667326318482\\
740.382	0.742850969998017\\
741.533	0.726654320721536\\
744.988	0.737479020206592\\
746.139	0.727287604286175\\
748.444	0.728320510404501\\
750.755	0.738517881918597\\
751.91	0.729314530437478\\
755.38	0.725529328797165\\
756.54	0.714755241177954\\
758.859	0.72998137090508\\
760.018	0.722902890642672\\
762.34	0.698317931596648\\
766.989	0.684785790139813\\
776.311	0.704244145708344\\
779.814	0.68960375365441\\
782.154	0.6922577938617\\
783.322	0.687709009574519\\
785.664	0.694107649260332\\
788.006	0.69403244467685\\
789.179	0.685272217182046\\
791.524	0.688530697714668\\
792.697	0.662319574768844\\
793.87	0.664414861748355\\
797.395	0.695382170533321\\
798.569	0.689629192849679\\
799.743	0.67722409623002\\
800.917	0.685940819634652\\
804.451	0.681855728459141\\
805.623	0.669234272496851\\
809.154	0.658145077615245\\
811.508	0.667145770471052\\
812.686	0.675228530381901\\
813.864	0.66699512369496\\
816.216	0.680013642396716\\
817.395	0.671338803404069\\
819.755	0.670190431875653\\
820.932	0.657607172020107\\
822.112	0.67043267093095\\
823.294	0.670393744351713\\
824.473	0.663850232603636\\
825.651	0.663777992520409\\
828.01	0.651548008106147\\
831.553	0.646516744913697\\
836.277	0.616023393069554\\
837.456	0.594151934166803\\
838.637	0.555499517921362\\
839.815	0.531867628531927\\
842.172	0.501721932564578\\
843.348	0.495686248388211\\
844.527	0.495751072933672\\
848.055	0.516140990307122\\
849.231	0.51474642201083\\
850.407	0.492521195728386\\
851.582	0.461088837667376\\
852.753	0.442542292113103\\
855.099	0.445596353878955\\
856.27	0.437692243388028\\
857.439	0.422899064914418\\
858.609	0.401154722803312\\
859.778	0.366787906093577\\
860.945	0.338816298426082\\
862.111	0.324370384736994\\
864.438	0.310936538397527\\
866.761	0.305331068954274\\
869.074	0.311576457858791\\
870.231	0.294726303723564\\
872.538	0.296853111220116\\
873.688	0.291833647891508\\
874.838	0.265541220930572\\
877.128	0.248225508319138\\
880.55	0.237074263372051\\
881.68	0.237857011140022\\
882.81	0.261230317885747\\
885.06	0.232639747739086\\
886.18	0.227620178394773\\
887.3	0.253487381251489\\
888.42	0.262613306302228\\
889.54	0.256742312272763\\
890.65	0.232711113935238\\
892.86	0.225232496131866\\
901.59	0.253603903839576\\
903.74	0.247686241087195\\
912.21	0.240142256043782\\
936.32	0.237221015540399\\
937.27	0.237976059001085\\
939.17	0.224222437825574\\
940.12	0.213353844499125\\
941.99	0.207234028639505\\
946.6	0.205442199353911\\
960.57	0.209155287460362\\
963.87	0.213368401975004\\
967.08	0.20651193583808\\
969.44	0.216134417452849\\
971.75	0.207572320886356\\
972.51	0.215427623625601\\
974.01	0.205433874348728\\
976.22	0.210292103100983\\
977.67	0.209425947864929\\
978.38	0.21144427611398\\
979.09	0.207154869772239\\
980.49	0.21106951834463\\
990.29	0.206064184104889\\
991.51	0.203608053346215\\
992.7	0.212011704799806\\
995.04	0.207509571180253\\
996.18	0.207217324939847\\
997.29	0.206807352971737\\
997.85	0.211266206033542\\
998.94	0.203758923862097\\
1000.01	0.205750485745739\\
1000.53	0.201012051157704\\
1001.58	0.209648911248678\\
1002.6	0.215344525935052\\
1003.1	0.20556334152343\\
1004.59	0.211671675026082\\
1005.07	0.207530686360315\\
1006.51	0.213888099440737\\
1006.97	0.234239570750105\\
1007.9	0.224853177779096\\
1008.8	0.222177657300563\\
1009.25	0.24283716577429\\
1010.13	0.229198561405155\\
1010.56	0.222006655906625\\
1011.83	0.240971925825306\\
1012.67	0.23121437706277\\
1013.48	0.238152273376727\\
1013.88	0.247386895341151\\
1014.28	0.282463452769207\\
1015.45	0.240151675068319\\
1015.83	0.251063317045919\\
1016.58	0.250066613362378\\
1016.96	0.256218727295618\\
1017.33	0.253615729906414\\
1018.06	0.258805815327833\\
1018.78	0.260463440541116\\
1019.13	0.265109262613805\\
1019.82	0.258753312958106\\
1020.17	0.262971569340607\\
1020.51	0.257427948013628\\
1021.18	0.26452619926431\\
1021.51	0.257439804453952\\
1022.48	0.271670125714991\\
1022.79	0.267343462151075\\
1023.1	0.270373526873755\\
1023.41	0.26408993979976\\
1024.61	0.257667885698083\\
1024.9	0.26347345644308\\
1025.46	0.261597109518334\\
1025.74	0.271462747833084\\
1026.29	0.26981611867086\\
1026.56	0.273926537381158\\
1027.09	0.264843916551854\\
1027.6	0.271319744699667\\
1027.85	0.261440698223396\\
1028.34	0.265242848403432\\
1028.82	0.264231689603548\\
1029.07	0.269408470587678\\
1029.52	0.266222300351728\\
1029.96	0.270752559653829\\
1030.38	0.261734236124994\\
1030.38	0.243280122205306\\
1030.78	0.224892386811462\\
1031.16	0.216933111408252\\
1031.52	0.218735134302733\\
1031.52	0.227377314599835\\
1031.7	0.223186421279024\\
1031.87	0.232728138973471\\
1032.2	0.238020250669706\\
1032.36	0.228220551964569\\
1032.67	0.237628198156926\\
1032.83	0.235578906142564\\
1033.12	0.277605657187451\\
1033.26	0.278877663206003\\
1033.54	0.262955832180978\\
1033.54	0.243725478461329\\
1033.95	0.246802480018232\\
1034.08	0.266548149619666\\
1034.22	0.275829052240169\\
1034.47	0.277867989527294\\
1034.72	0.261126305100788\\
1034.85	0.263293215215526\\
1034.97	0.256024864596839\\
1035.2	0.259204807248352\\
1035.2	0.266011200324556\\
1035.32	0.26133021871874\\
1035.98	0.268524496937061\\
1035.98	0.258655752885261\\
1036.14	0.262934561600559\\
1036.21	0.253951915049129\\
1036.34	0.261224783610032\\
1036.4	0.250886569886461\\
1036.55	0.257879426663749\\
1036.6	0.250242301829076\\
1036.72	0.247987014681712\\
1036.8	0.238165310245222\\
1036.88	0.240810686912027\\
1036.92	0.235534190034741\\
1036.95	0.240057134066319\\
1037	0.226937294724394\\
1037.02	0.219049555071251\\
1037.07	0.230597283299176\\
1037.08	0.228268364457108\\
1037.14	0.222569589373052\\
1037.15	0.215311520888463\\
1037.17	0.209486922485212\\
1037.21	0.218511555109217\\
1037.23	0.224774786080616\\
1037.25	0.224774786080616\\
1037.26	0.22252873416619\\
1037.28	0.213922625911437\\
1037.29	0.212399321743305\\
1037.3	0.215311520888463\\
1037.31	0.221802575345919\\
1037.32	0.218769477527985\\
1037.32	0.224774786080616\\
1037.33	0.224774786080616\\
1037.34	0.224774786080616\\
1037.35	0.218223519920684\\
1037.35	0.212399321743305\\
1037.36	0.212399321743305\\
1037.36	0.221477855462126\\
1037.37	0.225440237204111\\
1037.37	0.21988317401474\\
1037.38	0.212399321743305\\
1037.39	0.215311520888463\\
1037.4	0.221031301900894\\
1037.41	0.224196606181522\\
1037.42	0.215311520888463\\
1037.43	0.209486922485212\\
1037.43	0.222154392180073\\
1037.44	0.224774786080616\\
1037.45	0.212399321743305\\
1037.46	0.210271824412757\\
1037.46	0.219081453303261\\
1037.47	0.221863237302387\\
1037.48	0.211952753857076\\
1037.49	0.211073528051202\\
1037.49	0.221904830856147\\
1037.5	0.224774786080616\\
1037.5	0.214195116181145\\
1037.51	0.209757359559262\\
1037.51	0.215311520888463\\
1037.52	0.224774786080616\\
1037.52	0.209486922485212\\
1037.53	0.217325653552507\\
1037.53	0.224774786080616\\
1037.54	0.214224237171948\\
1037.54	0.207472374587269\\
1037.54	0.224774786080616\\
1037.54	0.218223519920684\\
1037.54	0.212714809983936\\
1037.54	0.219195752762516\\
1037.55	0.222826288052147\\
1037.54	0.224459368296266\\
1037.54	0.212399321743305\\
1037.54	0.221863237302387\\
1037.55	0.226723150187809\\
1037.55	0.209816994401081\\
1037.55	0.224774786080616\\
1037.55	0.218529245674745\\
1037.56	0.218223519920684\\
1037.56	0.454005236470493\\
1037.62	0.323689008023848\\
1037.65	0.295207964023575\\
1037.83	0.320017414967424\\
1037.9	0.320017414967424\\
1038.11	0.347754794981029\\
1038.2	0.345734616243135\\
1038.39	0.374472914256785\\
1038.49	0.374481803813978\\
1038.72	0.393179457661972\\
1038.97	0.396975077325351\\
1039.26	0.396381082434345\\
1039.4	0.430941990586689\\
1039.72	0.455836873717999\\
1039.89	0.463069352115326\\
1040.63	0.46432426034562\\
1041.25	0.492864790709973\\
1041.47	0.485758269758207\\
1042.15	0.49836205110023\\
1042.39	0.515035026644455\\
1042.88	0.562184890140088\\
1043.13	0.566708898573324\\
1043.66	0.697587556144754\\
1043.93	0.727419932678004\\
1044.21	0.766868608136974\\
1044.5	0.798645041046711\\
1044.81	0.822194522657355\\
1045.11	0.85619946984707\\
1045.43	0.857432197386061\\
1045.76	0.833060309963912\\
1046.09	0.781313069105636\\
1046.43	0.772426127159633\\
1047.13	0.772778294975069\\
1047.49	0.794086412588058\\
1048.21	0.895821806903768\\
1048.59	0.931799951873472\\
1048.96	0.996004311515662\\
1049.35	1.03689405193018\\
1049.75	1.02473683808421\\
1050.16	0.886175644834566\\
1050.57	0.791246417601087\\
1051	0.790892828307278\\
1051.42	0.930529678642415\\
1052.3	0.881794928194722\\
1052.75	0.87156532526933\\
1053.21	0.871547861143881\\
1054.14	0.900476120885742\\
1055.1	0.895054798696037\\
1056.59	0.917414513922267\\
1057.61	0.910773780187355\\
1058.13	0.911099539562656\\
1059.74	0.933366039098019\\
1060.29	0.927305023184545\\
1060.84	0.966976651929144\\
1061.4	0.994436370129733\\
1062.54	1.01291641469925\\
1063.12	1.04030173645651\\
1063.7	1.0558011479302\\
1064.29	1.04423020358763\\
1064.89	1.07451948252628\\
1066.11	1.09122640858777\\
1066.72	1.09741201724046\\
1067.35	1.09784500984642\\
1067.98	1.11241650151123\\
1068.62	1.13721324077005\\
1071.23	1.16494554640667\\
1074.64	1.16544768588119\\
1076.74	1.21126308171142\\
1078.16	1.21618255243629\\
1078.88	1.25541897476614\\
1079.61	1.26351660055707\\
1080.34	1.14574783385933\\
1081.08	1.12137435670411\\
1081.83	1.183211916049\\
1082.58	1.15647751360166\\
1083.33	1.11703358846353\\
1084.09	1.12264966078237\\
1084.86	1.13373267962197\\
1085.63	1.15123341829121\\
1087.2	1.11626938031441\\
1087.99	1.11734282635916\\
1088.78	1.12452815669303\\
1090.39	1.10681236795563\\
1091.2	1.10481633978588\\
1092.01	1.08963264029808\\
1092.83	1.08276051082521\\
1093.66	1.09073161881361\\
1094.49	1.11534348560326\\
1097	1.03861016738256\\
1097.85	1.0577008674004\\
1098.7	1.03831446156346\\
1099.56	1.02932262043169\\
1101.28	1.04966795024029\\
1102.15	1.02090532395232\\
1103.02	1.00788715586714\\
1103.9	1.02522064842879\\
1105.66	1.01678071363904\\
1106.55	1.01255732792924\\
1107.44	0.994344993135655\\
1108.34	1.0065123827635\\
1109.24	1.00895229092703\\
1110.14	0.989644378545108\\
1111.04	0.932098290223621\\
1111.95	0.903887415258396\\
1112.86	0.903558507573052\\
1113.78	0.936965207944468\\
1115.62	0.931593594822971\\
1116.54	0.942617813492689\\
1117.47	0.94265872849428\\
1119.33	0.913453342297089\\
1120.27	0.92471354797226\\
1121.2	0.921905097493891\\
1122.16	0.935805054003595\\
1123.1	0.974480211734317\\
1125	0.971066869850802\\
1126.91	0.959616905097391\\
1127.87	0.944420815272224\\
1128.84	0.934727005032528\\
1129.81	0.932522963069459\\
1130.78	0.877920331131008\\
1131.74	0.864235819375153\\
1132.71	0.868487605353039\\
1133.69	0.85233446096845\\
1134.66	0.858876107577089\\
1136.63	0.886748907655146\\
1137.61	0.87084474687299\\
1138.6	0.814093560183665\\
1139.59	0.746569744544558\\
1140.58	0.723293792101231\\
1142.57	0.759284130075685\\
1144.56	0.75396944040358\\
1145.56	0.769795389135197\\
1147.56	0.812917203214965\\
1148.57	0.804699513119886\\
1149.58	0.808022258467645\\
1151.6	0.838723687646507\\
1152.61	0.824007224563502\\
1153.63	0.802140583058645\\
1154.65	0.787094605539551\\
1155.67	0.790890198135912\\
1157.72	0.754126577062834\\
1158.75	0.758926557492487\\
1159.77	0.772350491876296\\
1160.8	0.803379225531899\\
1161.84	0.840396975464046\\
1162.87	0.824962405016777\\
1164.95	0.854210852792221\\
1165.99	0.843362328706917\\
1168.08	0.855772741555484\\
1169.12	0.861423117539744\\
1170.17	0.835031930037985\\
1171.22	0.831959516771803\\
1175.45	0.854831540131727\\
1177.57	0.844020075971912\\
1179.7	0.851796747238495\\
1181.84	0.86273765637543\\
1185.07	0.856311273272695\\
1186.15	0.857848077346262\\
1188.32	0.844967696389176\\
1189.41	0.855109728639036\\
1191.58	0.855886413366989\\
1193.77	0.84981855179376\\
1194.87	0.809533035516324\\
1195.97	0.750833249164316\\
1197.07	0.789630457068597\\
1198.17	0.836825845254225\\
1199.28	0.864926928230943\\
1201.49	0.858929710341272\\
1203.71	0.8496665800958\\
1205.95	0.844766972046273\\
1207.07	0.83405246205939\\
1208.19	0.817129791720618\\
1209.32	0.792159059112237\\
1211.57	0.81218704683215\\
1213.83	0.797113288883338\\
1214.96	0.803307171080178\\
1216.09	0.822119075599858\\
1217.23	0.832430015729642\\
1221.78	0.848388121135486\\
1222.93	0.805208657782714\\
1224.08	0.768758422944302\\
1225.22	0.778055700023742\\
1226.37	0.778645293626596\\
1227.52	0.789586597137259\\
1229.83	0.82559366489113\\
1231	0.802726908275872\\
1232.16	0.801385693685461\\
1233.31	0.833806281727448\\
1234.47	0.798655186164524\\
1235.64	0.788960503439284\\
1236.8	0.786987433187278\\
1237.97	0.76292667943062\\
1239.14	0.750817433023713\\
1240.3	0.731238954674609\\
1241.47	0.700165834395193\\
1243.82	0.684708946772844\\
1246.16	0.684159085930787\\
1248.51	0.641000383593109\\
1249.69	0.621276850083632\\
1252.04	0.561545045046387\\
1253.22	0.545417457686199\\
1255.57	0.548647277223608\\
1259.11	0.559727758452482\\
1260.28	0.567451699895173\\
1268.53	0.528662393611739\\
1269.71	0.510074096039716\\
1270.89	0.508009610192858\\
1272.07	0.512642257122934\\
1275.6	0.499940566173791\\
1277.96	0.488404335127598\\
1280.32	0.48343623712708\\
1281.5	0.469441699347954\\
1285.04	0.453054572014935\\
1286.21	0.440125439136409\\
1288.57	0.440230741313826\\
1289.74	0.428053481350162\\
1290.92	0.424152300948663\\
1292.1	0.39292679914206\\
1293.27	0.350804051236082\\
1294.44	0.337981694770406\\
1296.78	0.330053733980549\\
1297.95	0.335846530669642\\
1299.12	0.333246972830693\\
1301.46	0.315226221506236\\
1302.63	0.333083342814916\\
1306.12	0.327530006723009\\
1307.28	0.31739042987374\\
1309.61	0.312258893032777\\
1313.08	0.304752344190092\\
1315.39	0.302139022225219\\
1318.84	0.296762693705659\\
1321.14	0.260657076657481\\
1322.29	0.254092912485703\\
1323.43	0.260870229928059\\
1324.57	0.283736357957878\\
1325.71	0.288812680408682\\
1326.84	0.241788289292799\\
1327.97	0.238026232052107\\
1331.35	0.249399642150365\\
1333.57	0.247317315021519\\
1334.68	0.235003231713108\\
1338	0.238121392153516\\
1340.19	0.246634974743301\\
1344.54	0.250270546405773\\
1347.77	0.25096046761746\\
1349.92	0.232505324808244\\
1350.99	0.255604557884453\\
1352.06	0.311870337525761\\
1354.19	0.335402298938334\\
1355.25	0.308109670986596\\
1356.31	0.241447268254433\\
1359.47	0.251087647015538\\
1361.57	0.249704752791786\\
1364.71	0.248766874905868\\
1369.89	0.243470687766603\\
1373	0.245483481443898\\
1375.04	0.242920889729248\\
1376.07	0.247345554637832\\
1377.09	0.243786514380645\\
1380.14	0.244019163738812\\
1382.16	0.244984968600875\\
1383.16	0.247291757847961\\
1385.17	0.240560976634697\\
1388.15	0.243783813143637\\
1391.11	0.249542620316333\\
1394.06	0.243834828405397\\
1396.97	0.238974194893217\\
1400.83	0.242595078932482\\
1402.74	0.22933290785295\\
1403.69	0.211263209178924\\
1405.58	0.207002837789787\\
1410.27	0.214128317097675\\
1413.05	0.210273500513722\\
1414.88	0.211364106424753\\
1416.7	0.211208834416539\\
1417.6	0.207468747858002\\
1419.4	0.207468747858002\\
1423.82	0.207497598010832\\
1427.27	0.207516208033667\\
1428.97	0.207177418095853\\
1433.14	0.212321959152177\\
1434.76	0.216139986273902\\
1437.95	0.2117441606988\\
1440.29	0.215724455055806\\
1442.57	0.21060773579029\\
1444.05	0.216900220683783\\
1445.53	0.259741209842559\\
1446.26	0.389685330064822\\
1446.26	0.367648576715055\\
1446.99	0.312076061064545\\
1447.71	0.24681346213265\\
1449.87	0.24608511753604\\
1451.29	0.252788032932131\\
1452	0.342982601365293\\
1452.7	0.442958758740133\\
1453.4	0.315545730488793\\
1454.78	0.31085422364913\\
1454.78	0.321327660864426\\
1455.46	0.33955297802413\\
1456.15	0.367031868581307\\
1457.5	0.387869369388682\\
1458.83	0.414026900827594\\
1460.13	0.410200546431952\\
1460.13	0.41908897813255\\
1461.87	0.444471845982207\\
1462.75	0.4431014732927\\
1463.44	0.450736130885616\\
1465.3	0.464622801001951\\
1467	0.47319740122748\\
1467	0.504023350502848\\
1468.71	0.559749052204552\\
1472.13	0.533514908301186\\
1472.13	0.522095342758348\\
1472.97	0.514678065260341\\
1473.8	0.51491289381147\\
1475.49	0.551257713663745\\
1475.49	0.57754041568387\\
1476.31	0.591577475250688\\
1477.93	0.595105449563107\\
1477.93	0.61510951518494\\
1478.73	0.635526986216519\\
1479.53	0.647768278763124\\
1481.13	0.658731286326201\\
1482.67	0.683164041949112\\
1484.19	0.713832265792917\\
1484.19	0.728368533968478\\
1486.49	0.734799137986101\\
1487.07	0.737053806749373\\
1487.07	0.743500524812589\\
1487.88	0.735653508230826\\
1489.45	0.734743341762169\\
1490.99	0.740220185168255\\
1494.4	0.740940493694779\\
1495.61	0.735610220721355\\
1495.61	0.712890238343789\\
1496.31	0.686728585493256\\
1497.7	0.646455897721808\\
1497.7	0.591041092113755\\
1499.05	0.583219169639051\\
1499.05	0.543545550990075\\
1500.38	0.496456666493941\\
1500.38	0.482621940623631\\
1504.28	0.468513210989386\\
1504.28	0.442058705317322\\
1505.86	0.390661649389585\\
1506.66	0.350673878308498\\
1506.66	0.391244426881713\\
1507.49	0.421551264182654\\
1507.49	0.444422369914264\\
1509.39	0.46342860332652\\
1511.48	0.458737035111881\\
1516.27	0.451119460388782\\
1517.06	0.455772146275194\\
1517.06	0.466756466135394\\
1518.64	0.486417200227152\\
1520.19	0.463918372875469\\
1520.19	0.437306788280239\\
1522.5	0.447419050558892\\
1524.02	0.435917689085272\\
1524.77	0.435926969283628\\
1524.77	0.452944992617176\\
1526.69	0.4765113815929\\
1526.97	0.490517438055576\\
1528.03	0.523083431673058\\
1528.42	0.575467014622063\\
1529.85	0.587398264537114\\
1530.76	0.576439737462806\\
1530.76	0.569658197889567\\
1532.14	0.593704358650939\\
1532.83	1.09685046128698\\
1532.83	1.24539774067307\\
1533.35	1.24818907567351\\
1534.17	1.421049074032\\
1534.17	1.4776709314956\\
1534.97	1.53255564245092\\
1536.63	1.61322223395791\\
1537.44	1.68942125049898\\
1538.28	1.74191451304432\\
1538.28	1.78405546803833\\
1540.79	1.86131488043156\\
1541.61	1.91114426063314\\
1542.42	1.99817923760747\\
1543.44	2.08959171684683\\
1544.26	2.17751236598815\\
1544.26	2.26444769712816\\
1545.09	2.35448267695756\\
1545.94	2.35815782937152\\
1547.66	2.39220753684049\\
1547.66	2.48591316564671\\
1548.54	2.51310915776412\\
1549.42	2.57126121290776\\
1551.23	2.64561178274425\\
1551.23	2.73029341045367\\
1552.16	2.77599330439989\\
1553.09	2.86006180579716\\
1555	2.96860628422382\\
1555.97	3.01370754012851\\
1556.95	3.09432587768197\\
1557.95	3.16113842290815\\
1558.95	3.17692759697547\\
1559.98	3.25217870107736\\
1561.01	3.29753900758624\\
1562.06	3.32098205000148\\
1563.12	3.38606396905107\\
1563.12	3.51490075145239\\
1564.19	3.62067384989359\\
1566.38	3.63819322100244\\
1566.38	3.68528722392057\\
1568.63	3.77421962926746\\
1568.63	3.89869670577582\\
1570.93	3.92917809599385\\
1572.1	4.00357626623372\\
1572.1	4.09179764347255\\
1574.48	4.14211659325701\\
1574.48	4.17904131219439\\
1575.7	4.22117176029451\\
1578.16	4.27107963506023\\
1579.42	4.270704315888\\
1580.69	4.30322624855989\\
1581.97	4.34246490300484\\
1583.27	4.34437494655185\\
1584.58	4.38787385648266\\
1585.9	4.44601215035482\\
1585.9	4.51139646283036\\
1587.24	4.54549017127556\\
1589.95	4.59901057524576\\
1589.95	4.64156890898266\\
1592.72	4.61481021891132\\
1594.12	4.69495026797586\\
1595.54	4.74761308917141\\
1596.97	4.74256794916892\\
1598.41	4.81379245573453\\
1599.86	4.83738584148341\\
1601.33	4.822008310201\\
1602.81	4.83018459092409\\
1605.8	4.88075894147823\\
1607.31	4.851579997724\\
1608.83	4.87300411044407\\
1610.37	4.9160246009269\\
1613.48	4.93282027113719\\
1615.04	4.96994375543318\\
1616.61	5.02558161921479\\
1618.2	4.97407004180377\\
1619.79	5.22245614754911\\
1621.39	5.4931031873125\\
1623.01	5.30005043667734\\
1623.01	5.1601047938243\\
1626.26	5.04973353883042\\
1626.26	4.97183278560033\\
1629.56	5.07884776353876\\
1631.23	5.07081924860449\\
1632.9	5.00177773762607\\
1634.59	4.9444496275205\\
1636.29	4.99089274510061\\
1637.99	5.00911828934159\\
1639.71	4.96477336654061\\
1641.43	4.88441570870009\\
1643.17	4.89629038811836\\
1643.17	4.94429153936835\\
1646.67	4.94240433400955\\
1648.43	4.91012177975063\\
1650.2	4.90433360026873\\
1651.98	4.93761013704079\\
1653.77	4.922311477123\\
1657.38	5.02064717352414\\
1659.2	4.94999219411511\\
1661.02	4.85215011480614\\
1662.86	4.81376807482957\\
1664.7	4.81993745618684\\
1666.55	4.81888868460237\\
1668.41	4.84760286438222\\
1670.27	4.85254053969129\\
1672.16	4.80031903522922\\
1674.04	4.83149213261549\\
1675.93	4.78315577315061\\
1677.84	4.6760281681818\\
1679.75	4.65166629247915\\
1683.59	4.63860072113357\\
1685.53	4.61793961125386\\
1687.47	4.6364168232285\\
1691.37	4.68982556649598\\
1691.37	4.66485943608541\\
1697.29	4.61565320956788\\
1699.27	4.63096207954641\\
1701.27	4.5868900177029\\
1703.27	4.56120073695456\\
1705.27	4.55298658426682\\
1707.28	4.53609239943853\\
1709.3	4.41067316382441\\
1711.33	4.29708541035779\\
1713.37	4.28099491516286\\
1715.4	4.27720161412435\\
1717.45	4.31177527680757\\
1719.5	4.36019226182361\\
1721.56	4.29287998814425\\
1723.62	4.29989892413732\\
1727.77	4.24393812373273\\
1729.85	4.32770141610354\\
1731.93	4.27489111135719\\
1734.01	4.16788344541828\\
1736.11	4.14792968044912\\
1738.21	4.01107996238352\\
1740.31	3.88858303045527\\
1742.42	3.83651627123845\\
1744.53	3.76877388557932\\
1746.65	3.73944181403976\\
1748.77	3.74852005662024\\
1750.9	3.74282804954009\\
1753.02	3.69288711607487\\
1755.15	3.59673298931148\\
1757.29	3.63027479557149\\
1759.43	3.56730317648862\\
1761.57	3.49239513514431\\
1763.73	3.55160296219992\\
1765.88	3.49779181545637\\
1768.03	3.40573095487161\\
1770.19	3.29488741357727\\
1772.36	3.24404949232985\\
1774.53	3.16118434227519\\
1776.7	3.0954498830024\\
1778.87	3.1410111125183\\
1781.05	3.10628390589\\
1785.41	3.00299930876827\\
1787.59	2.91302727799075\\
1789.78	2.81642811817073\\
1791.97	2.73664880124534\\
1794.17	2.72193689375945\\
1796.36	2.69499718831457\\
1796.36	2.62338339411781\\
1800.76	2.5007452878267\\
1802.96	2.44697048685066\\
1807.36	2.12708795233721\\
1809.57	2.1392329145483\\
1811.77	2.19206208396508\\
1813.98	2.1587963281886\\
1816.19	2.02235520758086\\
1818.4	1.98216025816237\\
1820.61	2.05458361390856\\
1822.82	2.04114761050096\\
1825.03	1.9567952391053\\
1827.25	1.90329712717312\\
1831.67	1.86014074656578\\
1833.89	1.81915789643426\\
1836.11	1.69622050374483\\
1838.32	1.64767576623353\\
1840.54	1.66426917251647\\
1842.75	1.66434115292805\\
1849.41	1.60018564489292\\
1851.63	1.59053422986608\\
1856.07	1.58248159942514\\
1858.29	1.55484396613519\\
1860.51	1.47847312927433\\
1862.74	1.43543363074241\\
1864.95	1.44821239026714\\
1867.17	1.43166323035211\\
1869.39	1.43963042298492\\
1871.62	1.47120113928713\\
1873.84	1.5318694504349\\
1876.07	1.52717092833973\\
1878.29	1.47261700472882\\
1880.51	1.39468750570813\\
1884.96	1.41059902404322\\
1887.17	1.40747079311222\\
1891.62	1.35902671580652\\
1893.84	1.3479388806486\\
1896.07	1.35023065773203\\
1898.29	1.36606042360881\\
1902.73	1.33163612615908\\
1904.95	1.34704090452033\\
1907.17	1.34034136430819\\
1909.39	1.31590706078987\\
1911.61	1.28383383442451\\
1913.83	1.29155057383969\\
1916.05	1.30576473120618\\
1918.27	1.34159034257664\\
1920.49	1.39199416120937\\
1927.14	1.3632966770715\\
1929.36	1.36391181323097\\
1931.58	1.39508262196568\\
1933.8	1.4111517957831\\
1936.01	1.41481229013061\\
1940.44	1.4331867064102\\
1944.88	1.48240747001637\\
1947.09	1.45678402968588\\
1953.74	1.44509027597314\\
1955.95	1.46721150582016\\
1958.17	1.48180118003847\\
1967.04	1.51222223179548\\
1969.26	1.538751936072\\
1971.47	1.55759852799429\\
1973.69	1.56622430351854\\
1978.12	1.56699979818177\\
1980.33	1.55012530328668\\
1982.55	1.5500449265528\\
1984.76	1.56155053910697\\
1986.98	1.5516384272446\\
1989.2	1.55512338719791\\
1991.41	1.56719149116725\\
1993.63	1.58578488500916\\
1995.84	1.6127690632411\\
1998.06	1.62225743696126\\
2000.28	1.62407144236431\\
2002.5	1.63274768321526\\
2004.71	1.65772767684939\\
2006.93	1.66908901723855\\
2009.15	1.65983376194208\\
2011.37	1.65965149435669\\
2013.58	1.65267013019002\\
2015.8	1.65372985661679\\
2018.02	1.69184636794034\\
2022.46	1.72399391900763\\
2024.68	1.75173498147115\\
2026.9	1.75131633736328\\
2029.11	1.77654111659649\\
2031.34	1.79138604625177\\
2033.56	1.73181815028329\\
2035.78	1.7551431499237\\
2038	1.77182735533825\\
2042.45	1.7507571552128\\
2044.67	1.75966573400819\\
2046.89	1.77399343198203\\
2051.34	1.77275961461146\\
2053.56	1.78121920269177\\
2055.79	1.79948389240826\\
2058.01	1.79303043203527\\
2060.24	1.77610035531325\\
2062.46	1.77349877796132\\
2064.69	1.80549033349507\\
2066.92	1.77914955847564\\
2069.14	1.78879480026035\\
2071.37	1.82423890754853\\
2073.6	1.82479812122892\\
2075.83	1.81007833127114\\
2078.06	1.78581634082957\\
2080.29	1.75490122958718\\
2082.52	1.75456999740391\\
2084.75	1.76020870457069\\
2086.98	1.75186715673681\\
2089.21	1.71110119282639\\
2091.44	1.75493112972708\\
2093.68	1.77097452844373\\
2100.37	1.74038173296321\\
2102.61	1.72013347273196\\
2107.08	1.64261724401877\\
2109.31	1.62537930439294\\
2111.55	1.62768014506173\\
2113.78	1.64605995434113\\
2116.01	1.60192656068057\\
2118.24	1.57908155362065\\
2120.48	1.63447077111414\\
2122.72	1.60221494501002\\
2124.95	1.58056904037721\\
2129.43	1.56148131235159\\
2131.66	1.47584801657831\\
2133.9	1.42115223521205\\
2136.13	1.47085330505251\\
2138.37	1.45712998546924\\
2142.84	1.41766867326123\\
2145.08	1.43360537365743\\
2149.55	1.43755649441073\\
2151.78	1.43746205342268\\
2154.02	1.4065393076894\\
2156.25	1.39641984317859\\
2160.73	1.41309053024588\\
2165.19	1.35218177206116\\
2167.42	1.33637311473512\\
2169.66	1.34304937881325\\
2171.89	1.39133008380577\\
2174.12	1.45677924707616\\
2176.36	1.43210977477565\\
2178.59	1.39692661380468\\
2180.82	1.37620304413167\\
2183.05	1.40167301380006\\
2185.28	1.39532499285679\\
2187.51	1.39599555491623\\
2189.74	1.40527166260836\\
2191.97	1.42135567004016\\
2194.2	1.43110968084602\\
2196.43	1.43067469014477\\
2198.66	1.41383687591951\\
2203.11	1.42353476508515\\
2205.35	1.4225567821436\\
2207.57	1.40519263110264\\
2212.02	1.45780626928581\\
2214.25	1.45765792570364\\
2216.48	1.47203837372354\\
2218.71	1.47427469311924\\
2220.93	1.45796713935488\\
2223.15	1.47523676679975\\
2227.61	1.46079535860736\\
2229.84	1.47857135856202\\
2232.06	1.46584607241812\\
2234.28	1.46328235119336\\
2238.73	1.4978573415442\\
2245.4	1.51425098806203\\
2247.62	1.50586355979976\\
2249.84	1.5202021017426\\
2252.06	1.54741186508681\\
2254.29	1.53026900062787\\
2256.51	1.51898798465209\\
2258.73	1.53475498184707\\
2260.95	1.59692909078467\\
2263.18	1.61122172111163\\
2267.62	1.62397115934755\\
2272.07	1.65025179820486\\
2274.29	1.65392966428362\\
2276.51	1.64482066255187\\
2283.19	1.66972718076295\\
2285.41	1.65831923206906\\
2294.31	1.67281315720447\\
2296.54	1.6657849699327\\
2298.76	1.65227204549728\\
2300.99	1.67144249141666\\
2303.21	1.66867240295869\\
2305.44	1.65527415989663\\
2307.67	1.63572015099362\\
2309.9	1.64329799136704\\
2314.36	1.68828351099455\\
2316.58	1.68765547053499\\
2321.05	1.66136791275994\\
2323.28	1.66102021001097\\
2325.51	1.64278035131156\\
2327.74	1.63925055594473\\
2332.2	1.65836166388317\\
2334.43	1.65364190347009\\
2336.66	1.64091382523929\\
2341.12	1.6032597313756\\
2345.58	1.59051042837336\\
2347.81	1.56263054067676\\
2350.04	1.55621893673288\\
2352.28	1.56335375039271\\
2354.51	1.58235630680474\\
2363.44	1.51301927957911\\
2367.9	1.49940650793633\\
2370.13	1.47376645349459\\
2372.36	1.51349899406796\\
2374.6	1.50911173805571\\
2376.83	1.47488661563784\\
2379.06	1.49208783512131\\
2381.29	1.48365511793736\\
2385.75	1.46074153032396\\
2387.99	1.45264391377668\\
2390.22	1.46334174820731\\
2392.45	1.4803682287893\\
2394.68	1.44628558017484\\
2396.91	1.46941377831263\\
2399.14	1.48199642576674\\
2401.38	1.43957824063\\
2403.61	1.42955464310808\\
2408.07	1.43281736357858\\
2410.3	1.40041826716333\\
2414.76	1.41252600807002\\
2419.22	1.3950101807618\\
2421.45	1.39225479989273\\
2423.67	1.40066231134915\\
2425.9	1.42498709812253\\
2432.58	1.4053485734521\\
2437.04	1.40903942541263\\
2439.26	1.39108910082814\\
2441.49	1.36263206153944\\
2443.72	1.32556175219361\\
2445.94	1.32535961860503\\
2452.61	1.34691510996709\\
2454.84	1.34019181138274\\
2459.28	1.34526052631736\\
2461.5	1.32984934455135\\
2468.17	1.31509718801954\\
2472.6	1.34109694808285\\
2474.82	1.34530818081021\\
2477.04	1.33674538969581\\
2479.26	1.30695367819044\\
2481.47	1.31006033037966\\
2483.69	1.33174205473097\\
2485.9	1.30097348133768\\
2488.12	1.29321837472844\\
2490.34	1.29591458794584\\
2492.55	1.30400759055738\\
2494.77	1.30387232554949\\
2496.98	1.29076935047669\\
2501.4	1.24568310721179\\
2505.83	1.25543090056681\\
2508.04	1.2407793412317\\
2514.67	1.21649466656754\\
2516.87	1.20154067986596\\
2519.08	1.19766496046805\\
2521.29	1.18762528387333\\
2523.49	1.15928028320059\\
2530.11	1.17701375246634\\
2532.31	1.17003406505864\\
2536.71	1.1362376252755\\
2538.91	1.12922884326235\\
2541.1	1.12845998031798\\
2545.5	1.1104156948245\\
2547.7	1.11637654612878\\
2549.89	1.10791061494319\\
2552.08	1.09022290355142\\
2554.28	1.06433989426978\\
2556.47	1.08718059085959\\
2558.66	1.09859996809109\\
2560.84	1.09653625941246\\
2565.22	1.07435646002295\\
2567.4	1.07674825024924\\
2569.58	1.09633086276699\\
2571.76	1.04805232656508\\
2573.94	1.03146734241909\\
2576.12	1.04090486301266\\
2578.29	1.03430099247316\\
2580.47	1.01883042169629\\
2582.64	1.01318498806449\\
2584.82	1.03127514737162\\
2586.99	1.06247157590042\\
2589.17	1.07676906589722\\
2591.33	1.07475826295922\\
2593.5	1.06188160468719\\
2595.67	1.01144991632373\\
2597.84	0.983464458919116\\
2600	0.990710685878639\\
2604.33	1.02807733562304\\
2606.49	1.01555230237454\\
2615.13	1.03827590602168\\
2617.29	1.01448041600679\\
2621.6	1.00232449293117\\
2621.6	0.989163640326296\\
2623.75	0.954185621770648\\
2628.05	0.962556608946215\\
2630.2	0.961877137302054\\
2632.35	1.05466098475745\\
2634.49	1.06605742779948\\
2636.64	1.04498881102973\\
2638.78	1.05799697580096\\
2640.93	1.03848392893269\\
2643.07	1.00827662158417\\
2645.21	0.972395584626156\\
2647.35	0.943784977849646\\
2649.49	0.930088992889978\\
2651.63	0.91083136467978\\
2653.76	0.850795956090224\\
2660.15	0.813206239784449\\
2670.78	0.787898885421328\\
2672.9	0.752712690035878\\
2675.02	0.684131084687124\\
2679.25	0.570532270796321\\
2681.36	0.531712730161416\\
2685.57	0.523350304359155\\
2685.57	0.512000088112472\\
2689.78	0.494263930831039\\
2689.78	0.47838287514378\\
2693.98	0.47838287514378\\
2693.98	0.458184890202119\\
2704.41	0.348077672055751\\
2706.48	0.31336055700649\\
2710.64	0.313000177853155\\
2718.9	0.305430556757983\\
2720.95	0.29454082479333\\
2727.11	0.291246500672969\\
2731.2	0.258029214166072\\
2731.2	0.246403163888772\\
2735.28	0.240561619730215\\
2737.31	0.256265711161632\\
2739.34	0.254253651283761\\
2741.36	0.227596662705309\\
2745.39	0.224900710630209\\
2749.41	0.221783659021639\\
2759.38	0.222101126434154\\
2771.2	0.227402343839913\\
2775.11	0.234157854584737\\
2777.06	0.232832650032833\\
2779	0.223997953021808\\
2784.82	0.224692925763975\\
2792.5	0.224381087718484\\
2794.41	0.221782437337424\\
2800.11	0.227395329264709\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
506.14	0.420916731453872\\
509.983	0.43080504776708\\
510.944	0.42569168733462\\
513.82	0.429603050017704\\
514.778	0.446815772922037\\
515.739	0.482250478133665\\
517.656	0.527891043605905\\
519.57	0.560052216271743\\
521.488	0.566752645746874\\
522.447	0.57365102592712\\
523.407	0.57367594830248\\
524.367	0.579201127550277\\
525.33	0.598333445906974\\
526.287	0.64275216158012\\
527.251	0.666009258116901\\
528.214	0.683163850504116\\
530.148	0.708830966169444\\
531.117	0.727264529852164\\
532.083	0.758427148848114\\
533.052	0.779787577932439\\
534.025	0.792099831713131\\
535.976	0.720534062055322\\
537.932	0.719190606347183\\
539.888	0.713933751688728\\
543.827	0.715051453080378\\
544.812	0.652910837624404\\
545.793	0.596525713040592\\
546.782	0.584282377922591\\
547.772	0.545486598628031\\
548.764	0.528175454126995\\
549.753	0.523220841386774\\
553.712	0.479923746309851\\
554.7	0.516147910775544\\
555.689	0.525873162216158\\
556.68	0.524621094457416\\
557.672	0.545807316950686\\
558.659	0.548835526476978\\
563.614	0.528299692953624\\
564.606	0.543325532549261\\
565.598	0.601036370934708\\
566.592	0.649087774003419\\
567.582	0.668830738341057\\
568.577	0.70975429260352\\
569.572	0.738229793465962\\
570.567	0.755141538331827\\
571.564	0.765024046335384\\
572.565	0.798822709495198\\
574.572	0.881884727092711\\
575.579	0.8980666102334\\
577.596	0.953481799176188\\
578.609	0.95916033749927\\
579.629	0.974507921393979\\
580.65	0.980032742967069\\
581.669	0.968396722882517\\
582.689	0.98033546372335\\
583.716	1.00716808123025\\
584.748	1.04763579891733\\
585.782	1.10357542430211\\
586.817	1.12901073231569\\
589.943	1.18225644040285\\
592.044	1.2240226865556\\
593.1	1.23894955250671\\
594.16	1.23128657470943\\
596.289	1.18823962390297\\
597.356	1.19488835760467\\
599.504	1.19283741231766\\
600.585	1.20773094364995\\
601.668	1.21511531540636\\
602.752	1.20879911500469\\
603.837	1.19689496348656\\
604.93	1.19692143366456\\
606.027	1.13551166921025\\
607.128	1.10156143021368\\
608.229	1.12658368754091\\
609.333	1.02486952259187\\
610.439	0.967421298989848\\
611.546	0.941979684595935\\
612.651	0.930477558481471\\
614.877	0.981019375492451\\
615.994	0.991359103837112\\
617.111	0.824124177385784\\
618.227	0.773386176341774\\
619.344	0.769806648520898\\
622.705	0.799013325903161\\
623.827	0.812800760616938\\
624.952	0.854275150685226\\
626.071	0.877081861187889\\
627.193	0.890263826727278\\
628.319	0.896355173552365\\
629.449	0.896903394766923\\
630.581	0.865464477477872\\
631.711	0.806128052108761\\
632.84	0.785827272077313\\
635.104	0.798245857668007\\
636.237	0.788108751616619\\
637.372	0.809850722869669\\
638.504	0.819670437384957\\
639.64	0.821900870646004\\
640.779	0.87991544880515\\
641.914	0.904464751492469\\
643.049	0.904351096347\\
644.188	0.878584675372622\\
646.475	0.899556110055983\\
647.617	0.901791343348577\\
648.76	0.880027571009123\\
651.052	0.805126144386577\\
653.344	0.784774051220666\\
656.794	0.774803436568618\\
659.093	0.78152803644025\\
660.246	0.786728381056491\\
661.401	0.782464098470882\\
663.707	0.758188931718905\\
666.013	0.723513082620229\\
667.167	0.715219453698865\\
668.324	0.719543984188022\\
671.79	0.688781279689465\\
672.945	0.706821207243593\\
674.101	0.702852423181866\\
675.256	0.688600880414015\\
679.884	0.688239269798487\\
681.038	0.65420695519515\\
682.196	0.653139186218141\\
683.354	0.671596749599303\\
684.514	0.679678821826201\\
685.672	0.669617317742905\\
687.986	0.633836346372391\\
689.14	0.637564217917316\\
691.455	0.662284606590219\\
692.614	0.654294244846369\\
693.771	0.65536091110971\\
694.928	0.675997607931095\\
696.086	0.646083479228309\\
697.242	0.639764727698093\\
698.4	0.645824213321248\\
700.716	0.64089262462403\\
703.03	0.640919423809919\\
706.503	0.664548613855914\\
707.662	0.664533944916457\\
709.975	0.695197418664065\\
712.294	0.731493566112022\\
713.453	0.738655508865122\\
715.773	0.738634176993855\\
718.096	0.754387724221488\\
719.257	0.758605700815679\\
722.753	0.726060468572086\\
723.918	0.730907739145096\\
726.249	0.700756303823255\\
727.414	0.700847553604945\\
728.585	0.708939754375024\\
729.758	0.711154308740333\\
730.927	0.704049435533307\\
732.093	0.673383788578576\\
733.26	0.670342692985287\\
734.431	0.676038894174781\\
736.778	0.672334209031305\\
740.285	0.670323719795306\\
741.459	0.673330882566461\\
742.632	0.6463851572571\\
743.803	0.550094102494313\\
744.975	0.479837945354575\\
746.146	0.441783050333015\\
747.315	0.432854550626416\\
748.485	0.43271896295073\\
750.824	0.417114183901504\\
751.99	0.42331869430609\\
753.154	0.389417754118767\\
754.317	0.364483065377954\\
755.483	0.351117494982191\\
756.651	0.330822541813632\\
757.811	0.328994517764841\\
760.128	0.332928104374787\\
763.599	0.321160864386457\\
764.75	0.326868541498243\\
765.898	0.370165155328777\\
768.207	0.418508638598723\\
768.207	0.443912163216282\\
769.355	0.46241958610608\\
772.795	0.495083523380799\\
776.232	0.488937572707528\\
778.52	0.590320584093206\\
779.665	0.623439093935303\\
780.809	0.62349742790866\\
784.246	0.664607168281691\\
787.683	0.656157040829385\\
788.83	0.688998946547144\\
792.275	0.688999313426393\\
793.424	0.716342154829817\\
794.573	0.729671696268724\\
795.724	0.735678522500621\\
796.876	0.754926993024128\\
798.031	0.806104465845237\\
799.183	0.848463830769106\\
800.335	0.858453906051182\\
801.489	0.778067788129192\\
802.648	0.755582897436852\\
803.808	0.762039173223457\\
804.966	0.738108095508778\\
810.766	0.74991365590131\\
816.585	0.733610919538023\\
818.92	0.740071610328414\\
822.425	0.733532177690449\\
823.597	0.726394205732049\\
824.767	0.711526884536852\\
827.107	0.689362130274731\\
827.107	0.673765329445359\\
828.28	0.667397469852403\\
829.452	0.675600309169113\\
830.625	0.676338564707748\\
832.971	0.669759657118448\\
832.971	0.658787516021675\\
834.145	0.663412039999002\\
835.32	0.632516562984165\\
837.668	0.577465264962029\\
837.668	0.500940161791277\\
838.843	0.481326398665715\\
841.188	0.460373553588852\\
845.871	0.474146571232268\\
847.036	0.47115725058984\\
848.204	0.452732795470638\\
849.373	0.419189577602992\\
851.707	0.378216239230369\\
851.707	0.35563978469736\\
854.034	0.340736537822067\\
854.034	0.326187166345335\\
856.358	0.327791742312002\\
858.675	0.338301056126511\\
858.675	0.387610731349014\\
859.832	0.426924566744674\\
860.988	0.449146502033727\\
864.449	0.443400201017084\\
869.052	0.457497774293643\\
869.052	0.466609443995367\\
870.202	0.493153878289377\\
871.352	0.528314510893779\\
873.645	0.581413688085831\\
873.645	0.598310043742913\\
875.944	0.595331645103215\\
877.092	0.602824690391571\\
880.54	0.601113458834334\\
881.69	0.601100188152031\\
881.69	0.609522639971601\\
883.99	0.639369104534126\\
887.44	0.645115520480431\\
887.44	0.654829627819254\\
888.59	0.676503259829587\\
890.89	0.708605573486238\\
893.2	0.731336865211688\\
894.35	0.759323658648555\\
894.35	0.801386215276125\\
896.66	0.905732529984107\\
898.98	0.916110872092304\\
898.98	0.905412166908263\\
900.14	0.883629673753603\\
901.31	0.871905874410004\\
903.64	0.869000536217754\\
905.97	0.867910064430362\\
907.14	0.893644970975856\\
907.14	0.9254407047124\\
909.49	0.942619151204781\\
913.03	0.937378825516589\\
913.03	0.943057921975651\\
914.21	0.934920302448518\\
916.58	0.932872158481132\\
917.76	0.94380015582783\\
917.76	0.910120708336763\\
921.34	0.879433209457602\\
921.34	0.906914990611767\\
922.53	0.921369046214295\\
924.92	0.932783716820722\\
926.12	0.944050966415034\\
926.12	0.938372712162163\\
929.72	0.876486345489866\\
930.93	0.778870258224742\\
932.13	0.767839893316705\\
933.34	0.779682043980301\\
935.75	0.754237173205638\\
936.96	0.751451212525353\\
938.17	0.775292052986515\\
939.38	0.772278910512796\\
941.8	0.755096322834561\\
941.8	0.727012969621683\\
944.23	0.740992585741878\\
944.23	0.749280011813426\\
945.44	0.748057520947441\\
947.87	0.724750211831179\\
947.87	0.705711689571217\\
949.08	0.695063447899884\\
951.51	0.695141101795798\\
952.73	0.704425913975228\\
952.73	0.683829143481944\\
955.17	0.63260685177147\\
956.38	0.538044021002861\\
957.6	0.516735002369842\\
957.6	0.50985145417917\\
960.03	0.499108280716882\\
961.24	0.499108280716882\\
962.45	0.477216885135476\\
964.88	0.373045602301318\\
966.08	0.309900729374021\\
967.28	0.270213127304942\\
967.28	0.251488006503223\\
969.67	0.337239286744534\\
972.03	0.281396742009292\\
972.03	0.257978628324508\\
974.37	0.293740984764554\\
974.37	0.304021946039029\\
975.53	0.258024560574995\\
978.98	0.244495677683062\\
980.11	0.245939429600185\\
981.23	0.252814438730184\\
983.45	0.250755120442136\\
984.55	0.258047419652939\\
984.55	0.250600318182478\\
987.79	0.255602284591077\\
987.79	0.245785573480134\\
992	0.251242017543973\\
994.04	0.245755065771846\\
995.05	0.241739111530023\\
998.01	0.242868226832343\\
1000.87	0.245518167764203\\
1002.72	0.246476480731872\\
1006.3	0.241750287030754\\
1007.16	0.246083578580965\\
1011.29	0.236237604452526\\
1012.86	0.239078969770162\\
1015.82	0.238664091136798\\
1015.82	0.225555719654494\\
1016.53	0.212578356433824\\
1018.57	0.212942431842748\\
1019.86	0.217379425722356\\
1022.28	0.21584768242974\\
1024.48	0.223390352563001\\
1024.99	0.237701446410028\\
1025.5	0.226758915063783\\
1025.99	0.233598321690351\\
1026.93	0.265682071714764\\
1027.82	0.248909490845108\\
1028.65	0.265617386750364\\
1029.05	0.26356463611728\\
1029.81	0.306377120729394\\
1029.81	0.284060412172039\\
1030.52	0.260813716778557\\
1030.86	0.258265222111731\\
1031.19	0.269554261416943\\
1031.82	0.276830695794615\\
1032.12	0.264300680078577\\
1032.68	0.269164888331943\\
1032.94	0.26198305110438\\
1033.66	0.270582172707691\\
1033.88	0.297745260452757\\
1034.08	0.287256255954162\\
1034.63	0.234346697873207\\
1034.8	0.234474810200936\\
1034.95	0.24062526478474\\
1035.24	0.237358211687479\\
1035.38	0.249460835154878\\
1035.51	0.275915690837792\\
1035.51	0.297793879758501\\
1035.75	0.30116855925553\\
1035.87	0.288965166029811\\
1035.99	0.262662303706747\\
1036.56	0.253465206381406\\
1036.64	0.265510458419158\\
1036.76	0.261790763186127\\
1036.9	0.250600013554958\\
1036.95	0.24493316386679\\
1037.03	0.266374442941469\\
1037.07	0.282645350306211\\
1037.11	0.282574237943209\\
1037.14	0.274247597197245\\
1037.25	0.264698580284858\\
1037.28	0.256125080195488\\
1037.32	0.25358635755083\\
1037.35	0.260771274299714\\
1037.44	0.263642147819155\\
1037.47	0.251676887026406\\
1037.53	0.250063823507389\\
1037.56	0.244558496118771\\
1037.64	0.254897523077489\\
1037.66	0.247613130987247\\
1037.71	0.245822630193288\\
1037.73	0.238000875722264\\
1037.77	0.245521247602028\\
1037.79	0.244214751605796\\
1037.82	0.23457076882687\\
1037.87	0.23228550411568\\
1037.89	0.225892999130338\\
1037.92	0.229906554753597\\
1037.94	0.215619300409344\\
1037.96	0.214093770949148\\
1037.97	0.222952953533422\\
1037.98	0.223952237228787\\
1038	0.209786375967269\\
1038.01	0.209786375967269\\
1038.01	0.201035486312776\\
1038.01	0.209786375967269\\
1038.01	0.215619300409344\\
1038.01	0.203952649929761\\
1038.01	0.209786375967269\\
1038.01	0.215431819993682\\
1038.01	0.209786375967269\\
1038.01	0.203952649929761\\
1038.01	0.209786375967269\\
1038.01	0.215619300409344\\
1038.01	0.204348523509452\\
1038.01	0.212682105799104\\
1038.01	0.218535462031923\\
1038.01	0.206869613148228\\
1038.01	0.218535462031923\\
1038.01	0.210182195152811\\
1038.01	0.215619300409344\\
1038.01	0.222180382249462\\
1038.01	0.210640512104874\\
1038.01	0.222180382249462\\
1038.01	0.213140392691002\\
1038.01	0.222180382249462\\
1038.01	0.215619300409344\\
1038.01	0.225096092974582\\
1038.01	0.216041084242079\\
1037.29	0.220633750455818\\
1037.22	0.226116521588665\\
1037.3	0.218852976458948\\
1037.29	0.215619300409344\\
1037.33	0.213765327409874\\
1037.58	0.221862639152732\\
1038.01	0.225096092974582\\
1038.01	0.215619300409344\\
1038.01	0.227574276751966\\
1038.01	0.215619300409344\\
1038.01	0.228011603300729\\
1038.01	0.222180382249462\\
1038.01	0.215619300409344\\
1038.01	0.222180382249462\\
1038.01	0.227990778227195\\
1038.01	0.215619300409344\\
1038.01	0.228011603300729\\
1038.01	0.218535462031923\\
1038.01	0.228011603300729\\
1038.01	0.215619300409344\\
1038.01	0.226803707511863\\
1038.02	0.228011603300729\\
1038.01	0.215619300409344\\
1038.01	0.228011603300729\\
1038.01	0.216223362459914\\
1038.01	0.228011603300729\\
1038.01	0.216056724652844\\
1038.01	0.228011603300729\\
1038.01	0.221112941328556\\
1038.02	0.219621823879152\\
1038.03	0.328258008611101\\
1038.04	0.366866069351545\\
1038.06	0.367990934766112\\
1038.12	0.449826443169059\\
1038.16	0.496576538639147\\
1038.22	0.526016094106126\\
1038.28	0.600420830868643\\
1038.36	0.671959890268681\\
1038.46	0.730951266463762\\
1038.57	0.749631843743373\\
1038.7	0.737553974980074\\
1039	0.698968349185179\\
1039.54	0.67546884002013\\
1039.74	0.64194077282491\\
1039.96	0.619075479062758\\
1040.18	0.611469983004554\\
1040.64	0.657197793388605\\
1040.88	0.695801872128868\\
1041.13	0.759384148876052\\
1041.39	0.785607877971415\\
1041.93	0.939096528645223\\
1042.22	0.979499899171515\\
1042.52	1.04373385072086\\
1042.83	1.08651189100647\\
1043.49	1.1325008057629\\
1043.84	1.16124379706753\\
1044.96	1.20436805808868\\
1045.35	1.23169679261537\\
1045.76	1.27564482222988\\
1046.17	1.35925816203508\\
1046.59	1.43374813619948\\
1047.02	1.46989317605585\\
1047.9	1.51900818317654\\
1047.9	1.57831387886245\\
1048.37	1.41083675057962\\
1048.85	1.26859834688366\\
1049.34	1.36579447294389\\
1049.84	1.40739270220365\\
1050.35	1.3938899164209\\
1050.87	1.40276807123109\\
1051.95	1.45595506664313\\
1052.51	1.47305818748555\\
1053.08	1.51378859344322\\
1054.25	1.62579317368136\\
1054.85	1.63473618798434\\
1056.09	1.53996087313089\\
1056.73	1.55767303294533\\
1057.37	1.5272977588379\\
1058.03	1.52338946758755\\
1058.7	1.54760048823982\\
1060.06	1.56581727026651\\
1060.76	1.58081614134244\\
1061.46	1.60851619209689\\
1062.17	1.56122836076202\\
1062.9	1.5575834885658\\
1063.63	1.59799646651663\\
1064.37	1.597961648813\\
1065.88	1.69393024929605\\
1066.64	1.70322163532865\\
1067.41	1.7676250696818\\
1068.19	1.7965437874027\\
1068.97	1.77647184674106\\
1069.77	1.67823680663741\\
1070.57	1.60378922988866\\
1072.2	1.46723786340499\\
1073.02	1.44561499089468\\
1073.85	1.43732261907326\\
1074.69	1.43533321448831\\
1075.54	1.41945218074216\\
1077.26	1.26366892669921\\
1078.12	1.24154591276556\\
1079	1.07953025037932\\
1079.88	1.00884285183702\\
1080.76	1.03118292953468\\
1081.64	0.988696591287408\\
1082.53	0.984776024733492\\
1084.32	1.00925732115275\\
1085.22	0.884074990282443\\
1087.04	0.56963831069379\\
1088.86	0.531280261499433\\
1088.86	0.442135354247057\\
1089.77	0.365346719646368\\
1090.67	0.362232725070953\\
1093.39	0.391752530937083\\
1094.3	0.385536660842263\\
1095.21	0.403961815286493\\
1096.11	0.410910483656153\\
1097.93	0.328897728157244\\
1098.83	0.310804696770447\\
1100.64	0.311682201182975\\
1103.35	0.306515095442137\\
1104.25	0.338245483396804\\
1105.15	0.35610259588293\\
1106.05	0.362541562116803\\
1109.64	0.354438151710383\\
1112.33	0.351609783335789\\
1113.22	0.354743322676313\\
1114.12	0.434863961872907\\
1115.02	0.497875013977136\\
1115.91	0.512254018499334\\
1117.71	0.532313773094756\\
1119.5	0.568121410467029\\
1121.3	0.574961933646591\\
1121.3	0.580386000893213\\
1122.21	0.588255450350516\\
1123.11	0.608683103388557\\
1124.02	0.611552451317493\\
1124.92	0.604861962413452\\
1134.05	0.608187104751778\\
1134.05	0.618566742360599\\
1134.97	0.638168484776998\\
1135.9	0.633273282955088\\
1136.82	0.644551695745122\\
1137.75	0.663174669486125\\
1138.67	0.671175650197256\\
1139.6	0.665948659188871\\
1140.53	0.675289725905714\\
1141.46	0.710437408257803\\
1142.39	0.782981106715852\\
1143.33	0.821845643113647\\
1144.27	0.834269470360596\\
1146.15	0.824992416962687\\
1147.09	0.824779364277674\\
1148.99	0.831216064298587\\
1148.99	0.936503710257966\\
1149.94	1.00736645799816\\
1151.86	1.07193294483204\\
1151.86	1.19561061832019\\
1152.82	1.24384784227868\\
1153.79	1.27155305599035\\
1155.74	1.29517913776363\\
1155.74	1.31901198027072\\
1156.72	1.34776460451894\\
1158.71	1.37128706661451\\
1158.71	1.3633013328058\\
1159.71	1.09508522088072\\
1160.71	0.808936314020684\\
1161.71	0.586558604246875\\
1163.73	0.482662484637785\\
1165.74	0.426807914048823\\
1166.75	0.368926736361118\\
1166.75	0.341372994098492\\
1167.76	0.329011738267127\\
1168.76	0.328656718409093\\
1169.76	0.30095898250238\\
1170.75	0.285044996104716\\
1171.74	0.282461806012179\\
1173.7	0.301686090670955\\
1174.67	0.292181722506484\\
1174.67	0.281449013238671\\
1177.56	0.274296352514739\\
1178.51	0.276551830898825\\
1185.1	0.259454994950829\\
1186.03	0.257869112192566\\
1187.87	0.245433815237902\\
1189.67	0.25021689241521\\
1194.86	0.229598167324639\\
1197.33	0.241057449861273\\
1202.11	0.232357809515179\\
1206.69	0.2322696426736\\
1208.94	0.229847832484666\\
1211.16	0.240923645742441\\
1211.9	0.372013663643429\\
1212.63	0.411324639279883\\
1213.36	0.404129414800991\\
1214.09	0.442724862344676\\
1215.56	0.53293917897463\\
1217.03	0.567835081238627\\
1217.76	0.615736013037804\\
1217.76	0.642115364371421\\
1218.51	0.652940082093664\\
1219.25	0.657012426703659\\
1220	0.631470082157193\\
1221.49	0.602016823943814\\
1221.49	0.578010656931383\\
1222.24	0.574629881331475\\
1223.75	0.561089221659131\\
1223.75	0.546053949286033\\
1224.5	0.54983215405673\\
1225.26	0.541407162938413\\
1226.77	0.531782692004981\\
1226.77	0.52598587302964\\
1228.29	0.793260239668598\\
1229.82	0.901844168781281\\
1230.6	0.937842924604865\\
1230.6	0.961475823565252\\
1231.37	0.978395967037159\\
1232.94	0.989949861300829\\
1232.94	1.0133330575095\\
1233.73	1.02601014262473\\
1235.33	1.0345741235401\\
1235.33	1.05341482509675\\
1236.14	1.18187360420279\\
1236.95	1.27602387113438\\
1239.42	1.2944179244937\\
1239.42	1.30866215018159\\
1241.11	1.32311794688485\\
1241.96	1.35635687056538\\
1243.68	1.38095484132191\\
1244.55	1.42245668679379\\
1246.32	1.43392423161504\\
1248.11	1.44633049235199\\
1249.01	1.47372458046902\\
1249.93	1.51224134290851\\
1252.71	1.51272742258243\\
1253.65	1.54051942311617\\
1254.6	1.63141137821231\\
1254.6	1.7095712183409\\
1255.55	1.71749625896473\\
1257.49	1.66976283561689\\
1257.49	1.70789168239935\\
1259.45	1.69409974028576\\
1260.44	1.74567024670159\\
1261.45	1.73674862382586\\
1264.5	1.78538059463745\\
1265.52	1.7631765898177\\
1266.56	1.76720105752611\\
1267.61	1.78154314790345\\
1267.61	1.80223836718187\\
1268.66	1.80223836718187\\
1270.79	1.81175835242493\\
1272.95	1.79141547355403\\
1274.04	1.69310633699388\\
1274.04	1.60527834836057\\
1275.13	1.55896435270597\\
1277.34	1.52393027189919\\
1279.56	1.53942173421865\\
1279.56	1.50407363981685\\
1280.68	1.5559502256101\\
1281.8	1.56822138258258\\
1284.07	1.49605720341197\\
1285.21	1.42931588849751\\
1286.35	1.38832382075998\\
1287.5	1.36872765206772\\
1288.66	1.29350444224565\\
1289.82	1.23932596719078\\
1292.14	1.2386960984486\\
1292.14	1.21649865445579\\
1294.49	1.21223240883955\\
1296.84	1.19961622319988\\
1296.84	1.03140081272522\\
1298.02	0.87969491622016\\
1300.39	0.800723782331261\\
1301.57	0.777291076963138\\
1301.57	0.763450064021526\\
1302.76	0.775542145416694\\
1306.33	0.777090828475593\\
1307.52	0.795405080280034\\
1307.52	0.804570779757341\\
1309.91	0.793590393587237\\
1311.11	0.804992850631152\\
1312.3	0.801970011242702\\
1314.69	0.807134753614264\\
1314.69	0.86818668263777\\
1317.1	0.88985042379727\\
1319.5	0.786140248947504\\
1319.5	0.732629751007607\\
1320.7	0.685812330066256\\
1323.12	0.67293241836478\\
1324.32	0.626962968953649\\
1325.53	0.592058965413344\\
1326.73	0.58448546992031\\
1327.94	0.588560424327625\\
1327.94	0.63294576000817\\
1330.35	0.690329318628756\\
1331.56	0.699658350816208\\
1332.77	0.626937308144988\\
1333.97	0.568322690613513\\
1337.6	0.546047595831169\\
1338.8	0.549407712924676\\
1340.01	0.565408270513217\\
1340.01	0.558766692063728\\
1342.42	0.555065324100269\\
1343.63	0.5612164019999\\
1344.83	0.40003196440739\\
1344.83	0.315488714799812\\
1348.4	0.242362997174041\\
1349.57	0.316659817310665\\
1351.91	0.258243964223311\\
1351.91	0.29747058928524\\
1354.22	0.320585061956081\\
1355.37	0.323286736128921\\
1355.37	0.29659588097411\\
1357.64	0.261657586054753\\
1358.77	0.251946059943293\\
1359.88	0.263666423945324\\
1361	0.256266630549817\\
1368.56	0.262519929970495\\
1370.65	0.257823212216863\\
1377.72	0.262493295701461\\
1378.7	0.26712817391217\\
1387.12	0.250469861532565\\
1389.77	0.25470206329237\\
1391.51	0.246978343641331\\
1392.37	0.257007743814484\\
1394.06	0.25067900133763\\
1394.91	0.230044609174001\\
1396.59	0.399900722557959\\
1397.43	0.399815206624226\\
1398.27	0.38226505094508\\
1399.11	0.377557520791015\\
1399.94	0.385721646387083\\
1401.61	0.38034249614384\\
1403.28	0.377478820759734\\
1404.11	0.399417929051651\\
1404.93	0.415300407116774\\
1405.77	0.420808305715127\\
1409.09	0.417084864122444\\
1409.92	0.339538364703003\\
1410.75	0.301459129932482\\
1410.75	0.306877479766626\\
1414.89	0.310561531423446\\
1417.35	0.302557548725417\\
1418.17	0.265403194752253\\
1418.99	0.241459200972258\\
1419.81	0.230329060787881\\
1420.63	0.23496232503112\\
1421.44	0.248827334945418\\
1425.49	0.238420031192618\\
1431.82	0.237674782830254\\
1433.38	0.228971349799849\\
1434.15	0.23104656292935\\
1435.68	0.226596711516322\\
1437.21	0.228223769387569\\
1439.48	0.22317903496878\\
1443.18	0.234613430780882\\
1443.92	0.223180501552179\\
1444.65	0.220301760578877\\
1446.1	0.226991689387887\\
1446.82	0.237150985535663\\
1446.82	0.261399014820654\\
1448.25	0.326428564729213\\
1448.96	0.350776698917343\\
1449.67	0.291010790689597\\
1450.38	0.345609215865352\\
1451.09	0.349474429972361\\
1451.79	0.322245095360358\\
1454.59	0.332217578386008\\
1455.28	0.339957364503334\\
1455.28	0.356548193848539\\
1456.66	0.383534570912616\\
1458.02	0.400975229363212\\
1458.69	0.414832864441905\\
1461.17	0.437716079097299\\
1462.78	0.461343615219903\\
1464.4	0.489089305488051\\
1465.19	0.509140508896508\\
1466.83	0.579352355459832\\
1470.1	0.623456102222917\\
1470.9	0.630405909217643\\
1471.74	0.627270743247664\\
1472.53	0.613090489941442\\
1473.37	0.615209325223077\\
1475	0.633284267583804\\
1478.99	0.642527455152049\\
1478.99	0.650727605405791\\
1480.57	0.655922902970815\\
1481.34	0.666740353093701\\
1482.89	0.715717492175372\\
1483.67	0.729692352376787\\
1484.43	0.735552905503482\\
1485.2	0.749505603133002\\
1485.93	0.749889891938892\\
1487.49	0.743715235970285\\
1487.42	0.734412914028781\\
1488.89	0.779933611571778\\
1490.51	0.781066963068497\\
1490.32	0.791405420828596\\
1491.9	0.780595782255205\\
1493.3	0.800044281297687\\
1494.01	0.794814180413141\\
1494.71	0.782302225236435\\
1495.41	0.778221071094777\\
1496.1	0.75039229230515\\
1496.8	0.72803653702158\\
1497.48	0.717347125647848\\
1498.16	0.640821094842067\\
1498.83	0.595367806308786\\
1499.5	0.568163588634889\\
1500.15	0.549038285093047\\
1503.81	0.497036698646298\\
1504.55	0.405194313143511\\
1505.31	0.369263316322304\\
1506.05	0.38712920312264\\
1506.82	0.475165646233108\\
1507.57	0.482518817172604\\
1508.36	0.467115167756674\\
1510.22	0.460055751545497\\
1509.9	0.453923472357019\\
1511.45	0.45226405175481\\
1512.23	0.435536678061908\\
1514.53	0.44687990786224\\
1516.87	0.469438094824454\\
1517.62	0.486485080875354\\
1519.17	0.483276381468841\\
1519.95	0.47612506356063\\
1520.71	0.385849237288767\\
1521.49	0.357289527131343\\
1522.24	0.359883273109972\\
1523.02	0.350552534014241\\
1524.53	0.366367576338689\\
1525.27	0.37030371915489\\
1526.03	0.468707289558552\\
1526.77	0.499497254495054\\
1527.53	0.500198897261271\\
1531.21	0.626376269930915\\
1531.94	1.08008733605993\\
1532.69	1.60970908305262\\
1533.43	1.61104170729232\\
1534.19	1.71703216680953\\
1534.94	1.80118842744287\\
1535.7	1.83523902867273\\
1536.46	1.94260764809042\\
1537.47	2.03266289668863\\
1537.99	2.11414140699117\\
1538.95	2.19929968779843\\
1539.73	2.28740056295146\\
1540.52	2.32490906414159\\
1541.33	2.31849645969396\\
1542.14	2.44220520126964\\
1542.97	2.5334980657799\\
1543.81	2.59137034170908\\
1544.66	2.61976263498127\\
1545.52	2.6871692378395\\
1546.4	2.79038741974909\\
1547.29	2.91627147180498\\
1548.18	3.00702486572118\\
1549.1	3.0533172685964\\
1550.02	3.10569724478955\\
1550.96	3.20021822603348\\
1551.91	3.25175108378016\\
1552.87	3.33615518610895\\
1553.85	3.45089813470713\\
1554.84	3.5375546344917\\
1555.85	3.6316920798663\\
1556.86	3.76522666599476\\
1557.9	4.04825871516277\\
1558.94	4.31556368214297\\
1560	4.53597594715302\\
1561.08	4.69600652614326\\
1562.17	4.803415896959\\
1563.28	4.90436966348261\\
1564.4	5.05481300034671\\
1565.54	5.3734723551006\\
1566.69	5.5631350127951\\
1567.86	5.68504620922567\\
1567.86	5.75707584951761\\
1570.25	5.95092108546032\\
1571.47	6.01149968542495\\
1572.7	6.02110123728426\\
1573.95	6.10665666548039\\
1575.22	6.13694705175567\\
1576.5	6.14909292206539\\
1577.79	6.15154335797615\\
1579.11	6.40040311185658\\
1580.44	6.53672310210413\\
1581.78	6.58753108037172\\
1583.14	6.83397736839288\\
1584.52	7.09503876408053\\
1585.91	7.24823766313602\\
1587.32	7.08583725205517\\
1588.75	7.21119060335695\\
1590.2	7.33105914544694\\
1591.66	7.38934598731066\\
1593.14	7.81141172257821\\
1594.64	7.70217829245439\\
1594.64	7.41455146348335\\
1597.69	7.46794539709708\\
1599.24	7.52757734055422\\
1600.8	7.46214049154241\\
1602.39	7.20642771913526\\
1603.98	6.92973440190144\\
1605.6	6.75551959447557\\
1607.22	6.69872094917082\\
1608.86	6.79995386704877\\
1610.52	6.78993558877482\\
1612.19	6.78803495321381\\
1613.87	6.8181961408427\\
1615.56	6.96525722865726\\
1617.27	6.96096142010356\\
1619	6.89977739928872\\
1620.74	6.82664096774124\\
1622.48	6.81537596576618\\
1626.03	6.89965621191459\\
1627.82	6.71608826484089\\
1629.62	6.71385710654613\\
1631.42	6.74672825012112\\
1633.24	6.73253327554221\\
1635.07	6.79465783231944\\
1636.91	6.67142657941304\\
1638.75	6.41340464144469\\
1640.61	6.26956918358019\\
1644.36	6.25135626463089\\
1646.24	6.15063784581525\\
1648.14	6.13248842851999\\
1650.05	6.12556000318227\\
1651.96	6.12726355542463\\
1653.89	6.14600546484826\\
1655.82	6.2030106251932\\
1657.77	6.14197239518717\\
1659.72	5.83802395157727\\
1661.68	5.85458755863783\\
1663.65	5.87799747759755\\
1665.64	5.89107131313904\\
1667.62	5.89204309234492\\
1669.61	5.80357409558565\\
1671.62	5.91813527770501\\
1673.63	6.46512060572149\\
1675.65	6.501007991802\\
1677.67	6.47084490158932\\
1679.7	6.41587110828004\\
1683.79	6.38379666269429\\
1685.84	6.34380418694127\\
1687.9	6.26573931922667\\
1689.96	6.24322428888445\\
1692.03	6.12241591289057\\
1694.11	5.95062733803888\\
1696.2	5.95922988660914\\
1698.29	5.9002389659895\\
1700.39	5.74231572102008\\
1702.5	5.44250459270825\\
1704.61	5.30072015063388\\
1706.73	5.23732751001808\\
1708.85	5.23699912570873\\
1710.99	5.26914349868002\\
1713.13	5.07533444215369\\
1715.28	4.79307179375382\\
1717.42	4.48641412156303\\
1719.58	4.53215394475001\\
1721.73	4.54304524869622\\
1723.89	4.49531499790555\\
1726.05	4.36295807764964\\
1728.23	4.16098588589648\\
1730.4	3.97132164602044\\
1732.58	3.84761019912821\\
1734.76	3.8254197642982\\
1736.95	3.74655778328543\\
1739.14	3.63825172303359\\
1741.33	3.65061884629813\\
1745.72	3.23322525728963\\
1747.92	3.15645298431627\\
1750.12	3.04684202088356\\
1752.33	2.95090913788999\\
1754.53	2.8813789911319\\
1756.74	2.89003452598354\\
1758.95	2.89090541395717\\
1761.17	2.84241405589\\
1763.38	2.70706902228903\\
1765.6	2.68363523446169\\
1767.82	2.50537837261209\\
1770.04	2.31567119365218\\
1772.26	2.34312949396417\\
1776.7	2.28403115196579\\
1778.92	2.26953438852888\\
1781.14	2.24392618514776\\
1783.36	2.26567280310246\\
1785.59	2.2793251233179\\
1787.81	2.19219830046495\\
1790.04	2.17864368250275\\
1794.49	2.17622588540144\\
1796.72	2.1274905121204\\
1798.95	2.09126404143899\\
1801.18	2.0721196003592\\
1803.4	2.08401455926969\\
1810.1	1.94616537169759\\
1812.32	1.94633475296632\\
1816.79	1.92897051816863\\
1819.03	1.91856539966102\\
1821.26	1.69109210097531\\
1823.49	1.5653857024954\\
1825.72	1.61695600801431\\
1827.95	1.78397620322539\\
1830.18	1.78976840306268\\
1832.42	1.73626497741134\\
1834.65	1.76531989859086\\
1836.88	1.75297001858144\\
1839.12	1.6659032988191\\
1841.35	1.50929726034519\\
1843.58	1.53498270973068\\
1845.82	1.53301360866089\\
1848.05	1.51381710628539\\
1850.28	1.48761113534192\\
1852.52	1.48369471065234\\
1854.75	1.47198674615447\\
1856.98	1.44890522659625\\
1859.22	1.47492557801525\\
1863.69	1.46513207499856\\
1865.91	1.48287441237426\\
1868.15	1.45883828978413\\
1870.38	1.50117929377575\\
1872.62	1.57486951858982\\
1874.85	1.52087888350252\\
1877.08	1.45689366740999\\
1879.31	1.40745645605784\\
1881.55	1.39089845139279\\
1883.78	1.42100849234703\\
1886.01	1.43568032262237\\
1890.48	1.43577943467108\\
1894.95	1.42408465224071\\
1897.18	1.4241129019174\\
1899.41	1.43924348046858\\
1901.64	1.42016836566427\\
1903.87	1.37709486288804\\
1908.33	1.36065015943359\\
1910.56	1.36086795896199\\
1912.78	1.37707686950534\\
1917.24	1.38933775257146\\
1919.46	1.39047025203536\\
1921.68	1.40839197236664\\
1926.13	1.39369432218382\\
1928.35	1.41021507267305\\
1935.02	1.43548844960469\\
1937.24	1.43548844960469\\
1941.69	1.48130352814042\\
1943.91	1.47254477824572\\
1950.57	1.53198919291071\\
1952.79	1.53192254162241\\
1957.22	1.58296811385253\\
1959.44	1.58296811385253\\
1961.66	1.59860479511872\\
1963.88	1.59190985729992\\
1966.09	1.56032968052796\\
1968.31	1.61523164159917\\
1970.53	1.65311424510537\\
1974.96	1.71121072956294\\
1977.17	1.75809889914399\\
1979.39	1.79446276183489\\
1981.61	1.81299630140757\\
1983.83	1.80300132585307\\
1988.26	1.79679912882693\\
1992.7	1.77594789906152\\
1994.92	1.77984099250489\\
1997.14	1.79960497392631\\
1999.36	1.79964376916041\\
2001.58	1.80617612974947\\
2003.8	1.82420714737918\\
2006.02	1.86544424342128\\
2014.91	1.85661412728359\\
2019.35	1.81885930496219\\
2021.57	1.83973676905225\\
2023.8	1.83263807370122\\
2028.25	1.83937433359642\\
2030.47	1.81849624392862\\
2032.7	1.81345600457735\\
2034.93	1.81720305900672\\
2037.16	1.82768054430608\\
2039.38	1.82809964371791\\
2043.84	1.84110615791724\\
2046.07	1.83070686258498\\
2048.3	1.828211031705\\
2050.53	1.83195477802474\\
2052.77	1.842354073357\\
2055	1.76504608831965\\
2057.23	1.76884887257938\\
2059.46	1.82139212468701\\
2061.69	1.78016622083624\\
2066.16	1.76314850221706\\
2068.4	1.74336099750917\\
2070.63	1.75208596936181\\
2072.87	1.75091729627366\\
2077.34	1.7316853116422\\
2079.57	1.72945073941855\\
2081.81	1.73286858637402\\
2084.04	1.74229680143299\\
2088.52	1.69072974183746\\
2090.76	1.67289535247164\\
2095.23	1.66350926910627\\
2097.47	1.63267430606857\\
2097.47	1.60522729992181\\
2099.71	1.59584480455624\\
2101.95	1.57811446120559\\
2104.18	1.57479190615095\\
2106.42	1.58249365682286\\
2108.66	1.57376937085428\\
2113.13	1.54576068718643\\
2115.37	1.55458501659132\\
2117.6	1.54321264292412\\
2119.84	1.53823017435116\\
2122.08	1.55594603702684\\
2124.32	1.55662269876893\\
2126.56	1.51284752668198\\
2128.79	1.44065279156393\\
2131.03	1.399690552415\\
2135.51	1.53175916912596\\
2137.74	1.53175916912596\\
2142.21	1.50769078539861\\
2144.45	1.50769078539861\\
2146.69	1.4991894665277\\
2151.16	1.4713711970694\\
2151.16	1.43548844960469\\
2153.39	1.43548844960469\\
2155.63	1.46152256351479\\
2157.87	1.47707175439382\\
2164.57	1.45065488054297\\
2164.57	1.47902833564967\\
2166.8	1.52783174627257\\
2169.04	1.47988588755425\\
2173.51	1.4902029445916\\
2173.51	1.5360200304558\\
2175.75	1.55258441423257\\
2177.98	1.51392116164152\\
2180.21	1.48744422644859\\
2182.44	1.494218844025\\
2184.68	1.47706220318923\\
2186.91	1.50312660991585\\
2189.14	1.54140802963866\\
2191.37	1.52274865689469\\
2198.07	1.53130642681663\\
2200.3	1.52297054464771\\
2204.76	1.53148390896376\\
2204.76	1.54191253365161\\
2206.99	1.53308791096379\\
2213.68	1.52396724633627\\
2213.68	1.50872431944208\\
2215.92	1.52594988683359\\
2218.15	1.53182821079463\\
2220.38	1.52885145631672\\
2222.6	1.52051532445284\\
2224.83	1.52818456576779\\
2227.07	1.5470260670354\\
2231.53	1.56545657570996\\
2231.53	1.53839472447953\\
2238.22	1.54433973703226\\
2244.91	1.56879494203849\\
2244.91	1.56199047916198\\
2247.14	1.54788274465091\\
2251.61	1.50932492684251\\
2251.61	1.5242876538955\\
2256.07	1.53683187478373\\
2256.07	1.54287305853177\\
2265	1.52046842540813\\
2269.47	1.52813879159248\\
2269.47	1.52216026200767\\
2273.93	1.50493535885153\\
2273.93	1.48771394293317\\
2278.4	1.42632090489451\\
2278.4	1.37230692512458\\
2280.63	1.35620937481144\\
2287.33	1.35283488095365\\
2291.79	1.33731594268556\\
2291.79	1.357595292101\\
2296.25	1.36366593108369\\
2296.25	1.32437935609505\\
2300.7	1.31855333982412\\
2305.16	1.30202330894235\\
2305.16	1.24127089650028\\
2307.4	1.20964298585022\\
2311.84	1.19521669651522\\
2314.07	1.2448693705619\\
2318.52	1.27644112951657\\
2318.52	1.29847475948691\\
2320.74	1.3535599679899\\
2325.19	1.31324789258178\\
2325.19	1.26812818026656\\
2327.41	1.26801792780861\\
2329.63	1.30261976511338\\
2331.86	1.32246006978176\\
2334.08	1.31155918755076\\
2336.3	1.24326757140443\\
2338.52	1.05547633771721\\
2340.74	0.915108150015385\\
2345.18	0.926135104205514\\
2345.18	0.93210755793325\\
2347.39	0.915720724030962\\
2351.82	0.890059966445278\\
2351.82	0.906612331776159\\
2356.24	0.86573625588062\\
2358.45	0.818829128529615\\
2358.45	0.793440660331271\\
2362.85	0.782970802169984\\
2365.06	0.760063296987482\\
2365.06	0.727842406554828\\
2369.45	0.700595673620683\\
2371.64	0.618703939139778\\
2371.64	0.54533112428453\\
2378.21	0.549309209812691\\
2378.21	0.603864924460595\\
2382.57	0.695935373600605\\
2382.57	0.785354371535959\\
2386.92	0.921814694002023\\
2386.92	1.01912365989574\\
2391.28	1.02042104945849\\
2393.45	1.03851641722213\\
2395.62	1.01013287095748\\
2397.79	0.957947536659049\\
2399.96	0.975415488047474\\
2399.96	0.988970647321366\\
2402.13	0.990475055450133\\
2404.3	0.972752561209745\\
2410.78	0.96075316889619\\
2412.95	0.952925710135787\\
2415.11	0.934961235546325\\
2417.27	1.00133868784769\\
2417.27	1.0179465670235\\
2421.58	0.960838108093412\\
2423.73	0.955099275189696\\
2425.89	0.882922872862764\\
2425.89	0.785041994296989\\
2430.19	0.750930581080866\\
2434.48	0.731736165349503\\
2434.48	0.676500159732313\\
2438.76	0.685270516215951\\
2438.76	0.679594830295173\\
2443.05	0.66403405033725\\
2447.32	0.686106280581498\\
2447.32	0.708734356853256\\
2449.45	0.725008329699904\\
2451.58	0.711504085888009\\
2455.83	0.702748428243922\\
2460.07	0.711963436474434\\
2460.07	0.732790543238934\\
2464.31	0.74290455525761\\
2466.43	0.739390586665195\\
2468.54	0.754165222565462\\
2468.54	0.768939858466183\\
2470.65	0.783714494366905\\
2472.76	0.72809051413833\\
2474.87	0.711344900993026\\
2476.98	0.718118911643614\\
2479.08	0.70936827700325\\
2483.29	0.684454461991209\\
2485.39	0.697986204326753\\
2489.58	0.735455108769656\\
2491.67	0.76914083058\\
2493.76	0.794781660833905\\
2495.86	0.835629785817673\\
2497.94	0.852142925686621\\
2500.02	0.862094759536376\\
2502.11	0.825677228108816\\
2506.28	0.823510072524186\\
2506.28	0.867618020423379\\
2508.36	0.882075374558553\\
2512.53	1.00203163368451\\
2514.6	1.02010320036288\\
2516.68	0.996245623338382\\
2518.76	0.996525130316968\\
2520.83	1.02850675634454\\
2522.9	0.998015888834288\\
2527.06	1.01164650286955\\
2529.13	1.02446767743231\\
2531.2	0.970294125915643\\
2533.27	0.999085833603658\\
2535.34	1.02221361823695\\
2537.41	1.02502431591347\\
2539.47	1.05688693009915\\
2539.47	1.07705980852279\\
2543.61	1.08927337968589\\
2543.61	1.09597303390001\\
2549.81	1.06990536570311\\
2551.87	1.07087159016191\\
2551.87	1.08443956588462\\
2553.93	1.08473740486443\\
2558.06	1.09216126462661\\
2560.12	1.13932355652514\\
2566.3	1.17685533534586\\
2566.3	1.19087805250865\\
2568.36	1.20073864043161\\
2572.48	1.20658503852155\\
2574.54	1.21919800577325\\
2578.66	1.22349742624101\\
2580.72	1.21887570734816\\
2582.78	1.24839967083972\\
2582.78	1.28390857135037\\
2584.83	1.3078356908718\\
2586.9	1.29247911548282\\
2588.96	1.28287702049374\\
2593.07	1.28387146892828\\
2595.13	1.29304211536191\\
2597.19	1.30853831750483\\
2597.19	1.33605250720848\\
2601.3	1.35568068541306\\
2603.36	1.35576898795671\\
2603.36	1.36383499241356\\
2607.48	1.34948503216856\\
2607.48	1.32869273859114\\
2607.48	1.36023300412262\\
2613.66	1.36750979291537\\
2613.66	1.3764741526702\\
2615.72	1.4006523364078\\
2617.78	1.40167842495566\\
2621.9	1.43524274398169\\
2623.96	1.47864113905644\\
2626.02	1.44665579803041\\
2626.02	1.4793649475746\\
2630.14	1.52653263238426\\
2630.14	1.54275646774522\\
2634.27	1.56876298222187\\
2636.33	1.60954755372222\\
2638.39	1.6620252471389\\
2640.46	1.66217011611934\\
2640.46	1.69455388564893\\
2644.59	1.73284695302436\\
2646.66	1.74221412020734\\
2646.66	1.76978629321093\\
2652.87	1.79649209050422\\
2654.94	1.73637692063494\\
2654.94	1.70984502506008\\
2659.09	1.71038739480991\\
2663.25	1.76973257167128\\
2665.32	1.78593456052386\\
2667.4	1.78296870293207\\
2667.4	1.73294282063125\\
2669.49	1.72925609563572\\
2673.65	1.73836033704947\\
2675.74	1.71890969288415\\
2677.83	1.67433736115618\\
2679.92	1.6528007687134\\
2682	1.66211806301271\\
2686.18	1.6371328256073\\
2688.27	1.61677679701052\\
2690.36	1.64462143834271\\
2692.46	1.6650348219473\\
2694.56	1.66189181597156\\
2696.65	1.63570998035084\\
2698.75	1.64513198137729\\
2700.85	1.64192589983941\\
2705.04	1.62381822483439\\
2705.04	1.63020620898669\\
2709.25	1.63497814817356\\
2717.66	1.55987259270842\\
2719.77	1.56932454605521\\
2721.87	1.56235886732657\\
2721.87	1.54513262878118\\
2726.08	1.52150362080511\\
2728.19	1.52977712063921\\
2730.3	1.49752595538303\\
2732.41	1.45272820459331\\
2732.41	1.42797388573126\\
2736.62	1.35520943853908\\
2738.73	1.30155320170752\\
2740.84	1.27769388464867\\
2749.27	1.15144557991925\\
2751.37	1.13676130969725\\
2755.58	1.13665723001213\\
2757.68	1.04936118002433\\
2759.78	0.924897913960649\\
2761.88	0.760657455387445\\
2763.98	0.615787033429115\\
2766.07	0.536045280140115\\
2768.16	0.539659474239215\\
2776.51	0.524694674094462\\
2780.66	0.46350514431515\\
2782.73	0.443896860681434\\
2784.8	0.461842427330339\\
2786.86	0.431409114490179\\
2788.93	0.393629793290984\\
2790.99	0.367947878140058\\
2793.05	0.349510504592217\\
2793.05	0.341513629529345\\
2797.15	0.342616593232378\\
2799.2	0.348956542112319\\
2801.25	0.338430249204521\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
504.686	0.222652761311565\\
509.057	0.215900567705376\\
510.791	0.2647067283051\\
511.657	0.375502813693856\\
513.38	0.416642859736839\\
514.24	0.474373354368254\\
515.106	0.495606099165343\\
515.106	0.602313560114908\\
516.84	0.686381225649257\\
516.84	0.709017774321637\\
518.581	0.801654585086453\\
519.452	0.837838377224671\\
519.452	0.846968325582111\\
521.204	0.8901023935382\\
521.204	1.09002854670462\\
522.975	1.26765229200191\\
522.975	1.36024043806856\\
524.767	1.4511565149628\\
525.671	1.33588211171082\\
526.58	1.18884389590585\\
526.58	1.41823273446425\\
527.494	1.42869581103241\\
529.337	1.48119959019505\\
529.337	1.66681648760368\\
531.208	1.72545250913345\\
531.208	1.76698491707339\\
533.102	1.79544574318197\\
533.102	1.81586931763377\\
535.029	1.88830742084474\\
535.029	1.95172924538429\\
536.989	1.98520447712372\\
536.989	2.07664427792997\\
538.975	2.13399388396419\\
539.977	2.17514292840087\\
540.991	2.2373391108199\\
540.991	2.24939546275709\\
543.047	2.26521980970301\\
543.047	2.30339843325146\\
545.126	2.34230903326807\\
545.126	2.38145312961842\\
548.319	2.42904795300592\\
548.319	2.47564275755894\\
550.487	2.04207205236935\\
551.575	0.916855073990973\\
552.668	0.824593536504835\\
554.854	0.661883375648813\\
555.946	0.552472520317679\\
557.042	0.527274173476599\\
559.219	0.464828717349974\\
562.487	0.458815011961633\\
562.487	0.465435709503708\\
564.659	0.487972113109208\\
564.659	0.501332671125056\\
566.831	0.509586271811713\\
567.916	0.520697290839053\\
570.081	0.560546025504664\\
571.162	0.572519127906162\\
572.246	0.569280742775845\\
572.246	0.560245154472341\\
575.495	0.545740368979295\\
576.578	0.476440543861372\\
578.735	0.315544579545985\\
581.963	0.317810922783792\\
581.963	0.308758886211308\\
591.549	0.273843981566188\\
593.66	0.271459447370034\\
594.712	0.24928852364701\\
595.762	0.239787483978034\\
597.852	0.238848997257264\\
602.015	0.238030027846889\\
604.08	0.234353194048708\\
605.11	0.236401987680892\\
605.11	0.412373074109382\\
607.168	0.512747008767747\\
608.194	0.521863119839963\\
609.221	0.513998732438722\\
610.25	0.592788207366993\\
611.279	0.693089513983978\\
612.305	0.760999488657944\\
612.305	0.786665813459422\\
614.367	0.829351767856224\\
614.367	0.891043246272602\\
616.442	0.941724845395584\\
617.478	0.956496656574018\\
618.518	0.96014472389561\\
619.561	0.973007411142135\\
620.607	1.00190538792003\\
622.708	1.14141097680476\\
623.763	1.09724439901765\\
624.827	1.11506339489915\\
625.885	1.10304226967628\\
626.944	1.01350404533696\\
628.008	1.10779458220395\\
629.08	1.13050873016346\\
630.154	1.09554050275119\\
631.228	1.01572878377874\\
632.304	1.04731233019356\\
633.382	1.0992887264847\\
634.465	1.13119781126261\\
635.55	1.01152292821416\\
636.635	0.971849304363786\\
637.723	0.987292246876677\\
638.812	1.01766325629933\\
641.004	1.03955006792285\\
642.099	1.05754712029329\\
643.197	1.03197051475536\\
644.3	1.0333283531877\\
645.408	1.05609933627511\\
646.518	1.09464309236591\\
647.627	1.11855103123889\\
648.74	1.1174703177935\\
649.856	1.08537062864025\\
650.975	1.11021906492306\\
652.094	1.11676172955231\\
656.605	1.09240103846378\\
657.738	1.0916661919523\\
658.875	1.08417028534132\\
661.158	1.0909107162197\\
666.903	1.11849612982587\\
669.224	1.11444518594772\\
670.387	1.1359582611417\\
672.718	1.12331866359591\\
673.889	1.12984528019661\\
675.06	1.11680810290773\\
678.593	1.11321205442664\\
679.776	1.13404106291227\\
680.958	1.13870917398162\\
682.145	1.1112106739306\\
684.528	1.12003853592933\\
686.922	1.11206171961612\\
688.121	1.12595273596753\\
689.32	1.13329164778588\\
690.523	1.11946926404744\\
691.731	1.13324843985447\\
692.943	1.13435851962868\\
695.369	1.14547096205524\\
699.024	1.1191267852796\\
700.247	1.14735002779116\\
701.475	1.1454206309545\\
702.703	1.13020166879141\\
706.4	1.1554476907736\\
707.637	1.14553131223056\\
708.871	0.865072388540284\\
710.108	0.732715794798878\\
711.347	0.716478550990814\\
712.585	0.601773278841847\\
713.821	0.557760522664012\\
715.056	0.547937866369466\\
716.29	0.563179192915868\\
717.536	0.551272581472404\\
718.767	0.549138311449497\\
724.922	0.562829708467689\\
726.149	0.559198645094966\\
727.375	0.549717499414328\\
728.604	0.533358699974997\\
729.834	0.507010072698904\\
731.057	0.518223554195629\\
732.276	0.461098305538599\\
733.495	0.334301929591675\\
734.716	0.443376686877855\\
735.939	0.411264759537517\\
737.156	0.340289433469934\\
738.367	0.311169066772436\\
739.578	0.300653540527492\\
745.616	0.300220328246724\\
746.816	0.294501347693767\\
749.208	0.2965398073693\\
753.971	0.291121960996406\\
756.343	0.266972221042579\\
757.526	0.261130735505503\\
761.045	0.261012854321052\\
764.533	0.245639785677668\\
766.841	0.250602228627486\\
767.994	0.259963333036012\\
770.271	0.260702170731747\\
771.407	0.260702170731747\\
774.807	0.316636404115798\\
777.064	0.322954642644618\\
780.429	0.320654581194503\\
784.891	0.320244626688691\\
787.109	0.325089967021995\\
800.266	0.298781096798393\\
801.347	0.342943479349742\\
802.431	0.450325357479869\\
803.516	0.493263044136256\\
805.671	0.558652216658174\\
807.831	0.671322147598403\\
808.91	0.700888956476319\\
809.994	0.687191210466608\\
811.076	0.77168709898433\\
812.159	0.819706259533632\\
813.241	0.849999754148484\\
814.327	0.901343065104811\\
815.412	0.926758604126007\\
817.591	0.968608779690385\\
818.686	0.993737329945816\\
819.78	1.03800907851473\\
820.876	1.07354265452886\\
821.976	1.07387943477306\\
825.287	1.03987085371182\\
826.395	1.01973958430654\\
827.506	1.07007804233672\\
828.619	1.15382361158072\\
829.736	1.14333189744048\\
830.854	1.12564752051503\\
831.982	1.12226602039073\\
834.232	1.19315804501866\\
835.363	1.21830386596184\\
836.497	1.228969403272\\
839.915	1.16561352628469\\
841.059	1.17977369213304\\
842.206	1.16834689707912\\
843.356	1.16495416356292\\
844.509	1.17246932440776\\
845.666	1.1861137848523\\
847.986	1.19448415844136\\
849.149	1.20941198596574\\
852.661	1.18906680934788\\
853.837	1.1957808800089\\
857.381	1.18672043373272\\
858.568	1.19947815143678\\
859.758	1.20136230987282\\
860.951	1.18648628568235\\
864.544	1.22735201984642\\
865.747	1.22729864294979\\
866.952	1.2091651790588\\
868.16	1.19926566442064\\
869.373	1.20681645617424\\
873.022	1.19687402846876\\
874.243	1.20601857778684\\
875.467	1.18002808581696\\
877.914	0.829027959152882\\
879.14	0.683257125996988\\
880.36	0.576465592858312\\
882.81	0.550895559923447\\
884.02	0.548292591109657\\
885.24	0.514244507242893\\
886.46	0.336366966284913\\
887.67	0.308074851624497\\
888.89	0.31762672844161\\
890.1	0.348634513134584\\
891.31	0.345832017480006\\
893.72	0.325314148870348\\
896.12	0.326451486855149\\
904.48	0.31024623811345\\
906.85	0.296002691945887\\
908.03	0.277036934066018\\
909.21	0.268165114804106\\
910.39	0.268440156876295\\
911.56	0.27989761716708\\
912.73	0.299125940992781\\
913.89	0.285748992667777\\
915.05	0.246867468169967\\
918.51	0.250007258822279\\
919.66	0.25981910461087\\
921.94	0.256942846166567\\
923.07	0.253457000344952\\
924.21	0.280260479998105\\
926.47	0.501628362645988\\
927.6	0.523667765572554\\
928.74	0.562827385442233\\
929.87	0.611414667301233\\
930.99	0.674750070336358\\
932.12	0.799646170067263\\
933.25	0.887052362281793\\
934.39	0.986777073485882\\
935.52	1.14800370630383\\
936.66	1.20939928017469\\
937.8	1.25442221602998\\
938.94	1.2914246694404\\
940.08	1.31540225835352\\
941.23	1.25758216680333\\
942.38	1.17429424364946\\
943.53	1.10868476283031\\
945.84	1.10411172290469\\
947	1.09488735704372\\
949.32	1.14590865828268\\
950.48	1.18028547335734\\
951.65	1.23747779509767\\
952.83	1.21959956353476\\
954	1.21106305890862\\
955.18	1.21276046389175\\
958.72	1.23204047500622\\
959.91	1.23258188096997\\
961.1	1.24779068253201\\
965.88	1.24788115034016\\
967.09	1.24895682297665\\
968.29	1.26236815849052\\
970.71	1.26198005985361\\
970.71	1.05112468682319\\
971.92	0.745952221807784\\
973.13	0.583462860398413\\
974.34	0.473204245592115\\
975.54	0.383180927497051\\
976.75	0.305457323019255\\
977.95	0.308028736606502\\
981.52	0.331658113635058\\
982.7	0.278856114085556\\
983.87	0.266272953975658\\
985.03	0.327755286567481\\
986.17	0.371433150031862\\
987.31	0.3298751455809\\
988.44	0.255076608011223\\
989.56	0.260751485959645\\
991.75	0.281826997678309\\
993.9	0.286856812018414\\
1000.91	0.261207059009848\\
1002.77	0.262031221192501\\
1004.56	0.249778809904001\\
1009.58	0.237617220802804\\
1011.15	0.248756555453838\\
1011.91	0.249343475865317\\
1012.66	0.23731648839339\\
1014.1	0.241217899000276\\
1016.17	0.243833398806146\\
1021.65	0.247382610617478\\
1022.72	0.25185468064501\\
1024.69	0.265221990105147\\
1025.16	0.303388723507396\\
1025.61	0.288215213368858\\
1026.04	0.263771339830782\\
1026.46	0.263707728663121\\
1026.88	0.280617745655036\\
1027.29	0.290801768219353\\
1027.67	0.291128039380055\\
1028.04	0.275455064669586\\
1028.41	0.274720238061036\\
1028.75	0.285206221670705\\
1029.09	0.307191707383026\\
1029.41	0.312158059729882\\
1029.72	0.299129072833239\\
1030.02	0.275208776532509\\
1030.31	0.283215530632333\\
1030.83	0.278326665028999\\
1031.07	0.291593130076762\\
1031.31	0.287864272584557\\
1031.55	0.292382232086766\\
1031.78	0.302890790590027\\
1032.24	0.277954206248978\\
1032.67	0.261417961240113\\
1032.67	0.229457645378716\\
1033.27	0.218092018582865\\
1033.63	0.224802436654045\\
1033.8	0.222158004721678\\
1034.12	0.232770095065916\\
1034.41	0.269769252523474\\
1034.55	0.243901132518658\\
1034.68	0.242078602583206\\
1034.8	0.262311617523665\\
1034.92	0.29825675848133\\
1035.03	0.298250304485464\\
1035.15	0.279013423534252\\
1035.25	0.255560400616105\\
1035.35	0.260750116386589\\
1035.71	0.259139470425907\\
1035.81	0.267951386699679\\
1035.88	0.261543712274033\\
1035.91	0.263901834728586\\
1035.93	0.279900691994953\\
1035.95	0.28454770300641\\
1035.97	0.279103502634371\\
1035.97	0.263613350359265\\
1035.97	0.258102591620627\\
1035.98	0.259796595376883\\
1035.98	0.252516378292057\\
1036	0.26058667128018\\
1036	0.251226714084169\\
1036.02	0.259089078128909\\
1036.02	0.244486154239894\\
1036.04	0.24860555586929\\
1036.05	0.246837214321658\\
1036.05	0.241156996266\\
1036.05	0.248438965986679\\
1036.05	0.237744464481693\\
1036.05	0.243591285297043\\
1036.05	0.231542818259641\\
1036.06	0.236703992449293\\
1036.06	0.231126580516047\\
1036.05	0.232291897403229\\
1036.05	0.21845279971194\\
1036.05	0.224986422816528\\
1036.06	0.218687673117074\\
1036.06	0.209684164930877\\
1036.05	0.215514247485316\\
1036.05	0.222072132668927\\
1036.06	0.224424357001681\\
1036.06	0.218428988310734\\
1036.06	0.212599306358698\\
1036.05	0.212599306358698\\
1036.05	0.224986422816528\\
1036.06	0.215514247485316\\
1036.05	0.212974084503458\\
1036.05	0.218428988310734\\
1036.05	0.224986422816528\\
1036.05	0.213247071053502\\
1036.06	0.212599306358698\\
1036.06	0.224986422816528\\
1036.05	0.219157617182645\\
1036.05	0.211516539542572\\
1036.06	0.210183886292725\\
1036.06	0.222072132668927\\
1036.05	0.215514247485316\\
1036.05	0.209684164930877\\
1036.05	0.215764082413443\\
1036.06	0.21784604014556\\
1036.05	0.222072132668927\\
1036.05	0.215514247485316\\
1036.05	0.210142258583801\\
1036.05	0.221499638555542\\
1036.06	0.218897392585404\\
1036.06	0.22494479010038\\
1036.06	0.209684164930877\\
1036.06	0.224986422816528\\
1036.06	0.210142258583801\\
1036.05	0.221083279200229\\
1036.05	0.212599306358698\\
1036.06	0.212599306358698\\
1036.05	0.215181022651905\\
1036.06	0.223779074040976\\
1036.05	0.22411213577243\\
1036.06	0.222113765385529\\
1036.05	0.21797420605435\\
1036.06	0.213815612728013\\
1036.05	0.213473788696774\\
1036.06	0.221228976002294\\
1036.06	0.209684164930877\\
1036.06	0.215514247485316\\
1036.06	0.222072132668927\\
1036.06	0.215514247485316\\
1036.06	0.221759863152329\\
1036.05	0.224986422816528\\
1036.05	0.219157617182645\\
1036.06	0.215514247485316\\
1036.06	0.209934034196067\\
1036.05	0.215514247485316\\
1036.05	0.224986422816528\\
1036.05	0.212849158455356\\
1036.06	0.215514247485316\\
1036.06	0.224736626518279\\
1036.05	0.219636346743755\\
1036.05	0.212515919314228\\
1036.06	0.210306061768733\\
1036.05	0.216276490359178\\
1036.06	0.225652500495926\\
1036.06	0.215514247485316\\
1036.05	0.215514247485316\\
1036.06	0.215514247485316\\
1036.05	0.215514247485316\\
1036.05	0.224525168260698\\
1036.06	0.22785888280805\\
1036.05	0.222061523972116\\
1036.05	0.212599306358698\\
1036.05	0.222072132668927\\
1036.06	0.214499416129911\\
1036.05	0.212849158455356\\
1036.06	0.216196420869892\\
1036.05	0.223154583295127\\
1036.06	0.218699506003304\\
1036.07	0.252918343958754\\
1036.07	0.369806145438815\\
1036.1	0.332885136259392\\
1036.13	0.338365593358958\\
1036.16	0.395885719409762\\
1036.21	0.457113358584138\\
1036.27	0.551478652655078\\
1036.34	0.640206034115181\\
1036.44	0.691322501846571\\
1036.54	0.822694970532666\\
1036.66	0.936655979914576\\
1036.81	1.02560930123991\\
1036.98	1.08992649123911\\
1037.17	1.16945143820067\\
1037.37	1.19124709684274\\
1037.6	1.07780049642633\\
1037.84	0.970001943271654\\
1038.1	0.817203083813638\\
1038.36	0.635819784064097\\
1038.63	0.552759316631182\\
1038.9	0.486305150560838\\
1039.17	0.44452687105013\\
1039.44	0.441461587546655\\
1039.71	0.603219498052567\\
1039.99	0.759364466080569\\
1040.29	0.912195767941739\\
1040.6	1.17574182690578\\
1040.93	1.61773427970866\\
1041.3	1.94626945060281\\
1041.68	1.89345636529879\\
1042.5	2.24375211883216\\
1042.95	2.36408470496099\\
1043.41	2.16385542284434\\
1043.88	1.75153104537821\\
1044.36	1.38448731959261\\
1044.85	1.28893800881178\\
1045.35	1.14333697626535\\
1045.85	1.16716148846808\\
1046.36	1.37459835903474\\
1046.89	1.66429693091459\\
1046.89	2.106074665081\\
1047.98	2.56599466771331\\
1048.55	2.94854755971392\\
1049.14	2.35186998593781\\
1049.75	1.95716115287769\\
1050.37	2.0093897091233\\
1051.01	3.27897758962717\\
1051.67	2.81950124941113\\
1052.33	2.11197122220483\\
1053.01	2.26602094753525\\
1053.7	1.99894752105274\\
1054.4	1.91999031205569\\
1055.11	1.98693350304484\\
1055.84	1.88973715371912\\
1056.57	1.91747940190635\\
1057.31	1.79758252802549\\
1058.06	1.45026375437783\\
1059.58	1.51928528095459\\
1060.34	1.67054060594182\\
1061.12	2.04666515332565\\
1061.9	1.93994199166082\\
1062.69	1.99869071950297\\
1063.49	2.16953927974737\\
1064.3	1.89288378593028\\
1065.12	2.53447832370875\\
1065.95	2.96700306590174\\
1066.8	2.19642286914268\\
1067.65	2.29206399797613\\
1068.51	2.08700102046532\\
1069.38	1.65622521260866\\
1070.26	1.88643314935871\\
1071.15	1.8874206302994\\
1072.05	1.71465773489672\\
1072.95	1.3612583570789\\
1074.78	1.44560670863166\\
1075.7	1.41517207027664\\
1076.63	1.07041263876044\\
1077.55	0.968188515535985\\
1078.48	0.95224049671242\\
1079.41	0.929331105503024\\
1080.35	0.943507518612478\\
1081.29	0.919643958986399\\
1082.23	0.860678752491822\\
1083.17	0.819038962312788\\
1084.12	0.800262241645214\\
1085.07	0.796583066045514\\
1086.02	0.807016740658128\\
1087.92	0.805010310740272\\
1088.87	0.801811172891121\\
1090.78	0.818378406991542\\
1091.74	0.819985701932183\\
1092.7	0.815324446001341\\
1094.62	0.848939811206037\\
1096.55	0.876504850208676\\
1096.55	0.884782345977328\\
1098.5	0.893770255866912\\
1099.47	0.910339238695997\\
1101.42	0.906571184874338\\
1105.36	0.927451891082455\\
1107.34	0.922867430261249\\
1109.33	0.911901984580709\\
1110.32	0.828640386988354\\
1111.32	0.776661283366138\\
1112.32	0.768402417504149\\
1113.33	0.83938627433281\\
1114.33	0.850735801348037\\
1116.34	0.83659227167891\\
1119.38	0.834412633995726\\
1120.4	0.819281774482533\\
1122.43	0.840060564499709\\
1123.46	0.829774283239203\\
1124.48	0.833716943191575\\
1125.5	0.760686033726415\\
1126.53	0.625663359911869\\
1128.58	0.49626284371061\\
1129.62	0.457491015989035\\
1130.65	0.464150552646061\\
1134.74	0.426833593921856\\
1135.76	0.376356100567136\\
1137.81	0.251674073364939\\
1138.83	0.298245071206566\\
1139.84	0.325900097584963\\
1140.86	0.323201343423989\\
1141.87	0.277795346125004\\
1142.89	0.258693425186266\\
1143.9	0.251288546732667\\
1145.92	0.251135888438057\\
1147.93	0.244267399696582\\
1151.92	0.253228148184462\\
1153.91	0.239425040455899\\
1157.86	0.241158239664401\\
1159.83	0.236342167179828\\
1166.65	0.226680876638056\\
1171.46	0.228943032507232\\
1175.27	0.224560705974\\
1179.05	0.229977650445562\\
1180.93	0.224227171617258\\
1184.67	0.232015813965518\\
1187.47	0.259247235683233\\
1188.4	0.266794462072994\\
1189.32	0.282628826692417\\
1191.16	0.23680690929632\\
1192.08	0.230146247942685\\
1201.03	0.225692268483272\\
1201.9	0.218881966880872\\
1204.5	0.224372303937798\\
1207.85	0.230271983095008\\
1210.29	0.230259108388054\\
1215.02	0.226403141493392\\
1217.32	0.222365405059008\\
1219.6	0.227325825828302\\
1221.84	0.220671700672028\\
1223.3	0.230257035083923\\
1226.9	0.227280664882983\\
1228.31	0.219265421918863\\
1229.7	0.226300485721822\\
1233.81	0.220852870466388\\
1234.49	0.346426347813576\\
1235.17	0.393060301592413\\
1235.85	0.368146783231168\\
1236.53	0.390164629884111\\
1237.89	0.502798182588322\\
1238.57	0.498861771862721\\
1239.25	0.516053622117397\\
1239.94	0.56655483315626\\
1240.63	0.647838982747544\\
1241.32	0.746889296205609\\
1242.02	0.78778162711842\\
1243.42	0.8348657190636\\
1244.12	0.913348083336587\\
1246.28	1.18107404810553\\
1247.01	1.23321176676154\\
1247.75	1.27407831498886\\
1248.49	1.33419485111926\\
1249.25	1.43958309804975\\
1250.02	1.5285315039614\\
1250.79	1.5849592317627\\
1251.57	1.73796231902497\\
1252.36	1.80048941320047\\
1253.17	1.81915695246835\\
1253.98	1.87071616795492\\
1254.8	1.9890562492651\\
1255.64	2.09619159170143\\
1256.48	2.17247481951108\\
1257.34	2.31769247381635\\
1258.2	2.40559614783433\\
1259.08	2.45363241730911\\
1259.98	2.48088935648866\\
1260.88	2.83302988395781\\
1261.8	3.08601518255136\\
1262.74	3.12513759876856\\
1263.69	3.35123852371544\\
1264.65	3.50959413630108\\
1265.63	3.61714063349245\\
1266.64	3.68778676915326\\
1267.66	3.70728223541073\\
1268.69	3.71630105853728\\
1269.74	3.75552163814473\\
1270.8	3.83165547567387\\
1271.88	3.81380628960324\\
1272.97	3.76421038537728\\
1274.08	3.7633033481211\\
1275.2	3.8712796926593\\
1276.35	3.91105895463716\\
1277.5	3.82919195177737\\
1278.67	3.69290344042611\\
1279.86	3.49429641426514\\
1281.05	3.28756360726538\\
1282.25	3.17615673942782\\
1283.47	3.15767556950686\\
1284.7	3.19805673193559\\
1285.94	3.27875739297451\\
1287.19	2.95601702993918\\
1288.44	2.85419420068911\\
1289.71	2.9437338358639\\
1290.98	3.2395572951732\\
1292.26	2.75304512703406\\
1293.55	2.35145801024282\\
1294.84	2.27384064285297\\
1296.14	2.1634677215684\\
1297.45	2.09379682127337\\
1298.76	2.1628522383603\\
1300.08	2.47889966846196\\
1301.41	2.17412672616274\\
1302.74	1.87776531132477\\
1304.08	1.6712578354136\\
1305.42	1.73884221312528\\
1306.76	1.76424474067517\\
1308.11	1.83748107010933\\
1309.47	2.03951029782638\\
1310.84	2.31224986206325\\
1312.21	2.2668937189278\\
1313.58	1.99368370956108\\
1314.96	2.11989504480107\\
1316.36	2.16334683559171\\
1317.75	2.18009766950354\\
1319.15	2.20478442529657\\
1320.55	2.30149527920094\\
1321.97	2.32913059576913\\
1323.39	2.32361887278967\\
1324.82	2.53839166581929\\
1326.25	2.56627879250664\\
1327.69	2.4900883170526\\
1329.14	2.34292757108778\\
1330.59	2.50741293366173\\
1332.05	2.55951061855649\\
1334.99	2.42289818786139\\
1336.47	2.37343900873884\\
1337.96	2.43653775957637\\
1339.45	2.63962434942778\\
1340.95	2.43904427368125\\
1342.45	2.43075915159898\\
1343.96	2.5792669191801\\
1345.49	2.45555373790739\\
1347.01	2.2394641115111\\
1348.54	2.08319602357551\\
1350.07	2.11775239966528\\
1351.61	2.13069830152563\\
1353.16	2.13611695986037\\
1354.71	2.13030268625698\\
1356.26	2.0843326845411\\
1357.82	1.77838602284783\\
1359.38	1.28334133807766\\
1360.93	0.599595676566878\\
1362.49	0.362741467462456\\
1364.04	0.265866825790908\\
1365.58	0.286135595314136\\
1367.12	0.459254109624908\\
1368.65	0.361722771343466\\
1370.18	0.257306755791433\\
1371.7	0.221424067489806\\
1373.2	0.320592575409592\\
1374.69	0.377790294993247\\
1376.17	0.38379441933921\\
1377.64	0.300933564714342\\
1379.07	0.291120980400592\\
1380.48	0.301679752981272\\
1381.86	0.318431285472343\\
1383.22	0.303554717123916\\
1385.89	0.293388242721448\\
1388.45	0.292415699107551\\
1389.69	0.29059901998653\\
1390.91	0.282756609091393\\
1396.72	0.272837337314741\\
1397.81	0.275527108089136\\
1401.98	0.265270879197487\\
1403.97	0.267422667086066\\
1405.91	0.252676460263956\\
1412.31	0.254418595422067\\
1414.95	0.264889820071403\\
1417.55	0.254454683859876\\
1418.41	0.259361244135107\\
1420.1	0.254368135098048\\
1420.94	0.247100006090022\\
1422.6	0.247536275461243\\
1425.85	0.259083089501473\\
1426.65	0.256222530475952\\
1429.01	0.259850217278654\\
1430.57	0.256178836797517\\
1435.15	0.257734215982964\\
1437.39	0.242916855902877\\
1439.6	0.253677160307689\\
1440.33	0.25892581331118\\
1441.77	0.253886913802944\\
1442.48	0.246866510345171\\
1443.88	0.252493060273991\\
1444.58	0.237259583986088\\
1445.96	0.224043886246363\\
1445.96	0.215115967923339\\
1448.64	0.216135053886319\\
1449.95	0.255554767424655\\
1450.59	0.275136469892914\\
1451.87	0.266884362090423\\
1451.87	0.258182974323063\\
1452.5	0.281594373047028\\
1453.13	0.510147478265935\\
1453.76	0.524188505154598\\
1454.39	0.462205420751616\\
1455.02	0.406954765312094\\
1456.87	0.452644030783176\\
1457.49	0.452693346308934\\
1458.71	0.481851609838486\\
1459.31	0.499515343792609\\
1459.91	0.504777917350566\\
1461.32	0.500700378519923\\
1462.03	0.50873958252896\\
1464.24	0.510970186584473\\
1464.96	0.507579594563595\\
1467.52	0.512278786991828\\
1467.41	0.523885463979695\\
1470.56	0.532167262295388\\
1472.06	0.536345767400235\\
1472.35	0.544760349619537\\
1475.05	0.564709174157542\\
1475.8	0.579591173383506\\
1477.25	0.57579641632401\\
1478.71	0.596558706845826\\
1478.71	0.6231833572092\\
1481.53	0.645625589241263\\
1482	0.691152710263395\\
1482.72	0.718187766111441\\
1484.16	0.709602644416464\\
1485.61	0.735462043094685\\
1489.18	0.718263300609578\\
1491.29	0.665137099238109\\
1492.69	0.649816524034122\\
1492.69	0.698135060951245\\
1493.54	0.696261337961005\\
1494.85	0.670143372918119\\
1494.85	0.661547098890424\\
1496.16	0.656139158525093\\
1496.82	0.648298628512293\\
1498.11	0.652981802118575\\
1499.38	0.673427058836751\\
1499.38	0.763875856007417\\
1500.01	0.821093444180406\\
1500.64	0.865991842449603\\
1501.27	0.902617806771104\\
1502.93	0.908049480267891\\
1503.68	0.93151214514819\\
1505.2	0.956548180742175\\
1505.98	0.95139934875624\\
1505.98	0.90017103657874\\
1507.54	0.843659525303792\\
1507.54	0.794496759636786\\
1509.1	0.804868200984401\\
1509.9	0.784153298247475\\
1509.9	0.742633994304015\\
1510.7	0.692586632419989\\
1511.49	0.695244192048904\\
1512.28	0.683741027091855\\
1513.08	0.636444357819528\\
1514.63	0.45878959922311\\
1515.42	0.352033050580303\\
1515.42	0.304967531791135\\
1516.21	0.318338304006829\\
1517.77	0.330044434562751\\
1518.54	0.304562395472658\\
1520.06	0.282703378336919\\
1520.06	0.274604333791103\\
1520.82	0.299765534602557\\
1521.23	0.409221620382141\\
1522.99	0.393829005814041\\
1523.08	0.37048302084213\\
1524.58	0.3707697335376\\
1524.58	0.380062513612302\\
1526.05	0.383511331231603\\
1527.52	0.376632343439269\\
1528.24	0.419427434318095\\
1528.96	0.52019560528197\\
1530.37	0.527844255827404\\
1530.37	0.535492906372838\\
1531.91	0.572765220410929\\
1532.58	0.611928406586685\\
1532.58	0.953597813469969\\
1532.99	1.149338051011\\
1533.76	1.27987117385965\\
1533.76	1.64366900052391\\
1534.57	1.73000617749858\\
1536.18	1.89488579208182\\
1537	2.23235655279495\\
1537.81	2.34817917582086\\
1537.81	2.45857957053113\\
1539.48	2.57439329103181\\
1539.48	2.71899098108452\\
1541.14	2.75846213107798\\
1541.14	2.81026426219023\\
1542.97	3.02699298071093\\
1543.81	3.15473925114929\\
1545.54	3.34894084552479\\
1545.54	3.65075554590612\\
1546.42	3.7847576051031\\
1547.33	3.86509869729207\\
1548.25	3.92829468470291\\
1549.18	4.24073481659798\\
1551.11	4.4857447007239\\
1552.1	4.66708000985227\\
1552.1	4.7145596360765\\
1553.11	4.91530753140933\\
1554.14	5.33650316478133\\
1556.26	5.99541867422158\\
1557.35	5.89913464916663\\
1557.35	5.98177332127489\\
1559.58	6.28300023762677\\
1559.58	6.96422771202333\\
1561.91	6.93139838555589\\
1561.91	7.0615384619523\\
1563.12	7.57151770215614\\
1564.34	7.54853186004038\\
1565.58	7.48827236297848\\
1566.85	7.41997215376796\\
1568.14	7.39494500301043\\
1569.45	7.42169315801038\\
1572.13	7.51038694781892\\
1572.13	7.56703367082719\\
1573.5	7.61280794383674\\
1576.29	7.59179430971244\\
1576.29	7.67500562681835\\
1577.71	7.97606415946257\\
1580.59	8.80151189605886\\
1580.59	9.02798241308392\\
1583.51	9.0097830977752\\
1584.99	8.83513361303903\\
1586.49	8.97544960508276\\
1586.49	9.09893464604284\\
1591.04	9.44040852575608\\
1594.14	9.64061201142113\\
1594.14	10.0332264528606\\
1595.71	10.3645977357646\\
1598.89	10.144780591846\\
1598.89	10.1021162078364\\
1602.13	10.3020797508548\\
1603.77	10.4370016070907\\
1603.77	10.4593666579221\\
1607.08	10.5141254997015\\
1608.76	10.8719564891094\\
1610.45	10.962817389976\\
1612.15	10.9390890199647\\
1613.87	10.8430655959933\\
1613.87	11.0397130910078\\
1617.34	11.0906028932818\\
1619.1	11.0995349726377\\
1620.87	11.2424838086081\\
1622.65	11.3601913939924\\
1622.65	11.4378347827051\\
1624.44	11.4696854910799\\
1628.08	11.5164922143149\\
1629.91	11.5139741328194\\
1629.91	11.5018929586367\\
1631.76	11.5473884660378\\
1635.5	11.8147039270316\\
1635.5	12.0290513793411\\
1639.29	12.1054594728407\\
1641.21	12.0018481492966\\
1643.14	12.0526944606231\\
1645.08	12.172495666985\\
1647.03	12.2355263788445\\
1647.03	12.2500318864422\\
1650.98	12.3916347444065\\
1652.98	12.6989534574918\\
1654.99	12.8188778938716\\
1657.01	12.8068973379386\\
1657.01	12.7656454113499\\
1661.09	12.8770161803186\\
1661.09	12.9367729653509\\
1665.23	13.0912239152003\\
1667.32	13.3665516407414\\
1669.42	13.3501461328119\\
1671.54	13.2703113060779\\
1671.54	13.1726562028243\\
1673.66	13.1274434475658\\
1675.8	13.1170475638628\\
1677.96	13.0056372954473\\
1682.31	12.8065383382659\\
1682.31	12.5138073220228\\
1686.7	12.1911797001899\\
1686.7	11.6127250955396\\
1691.14	10.5831513967073\\
1693.37	10.3650051606223\\
1695.62	9.29792523213291\\
1697.87	7.819668914678\\
1700.13	6.74898387715302\\
1702.4	6.19834036913699\\
1702.4	5.72867585510494\\
1704.67	5.07123648081006\\
1706.94	4.86463035933593\\
1711.5	4.33977432085476\\
1711.5	3.5618120488798\\
1716.08	2.89439385538617\\
1718.38	4.17107172989608\\
1718.38	4.61573427156509\\
1722.98	3.55747738787068\\
1725.28	3.15454522150412\\
1727.59	3.02906863153066\\
1729.89	2.99906271341115\\
1732.2	2.77716284404323\\
1734.5	2.96783859412699\\
1736.81	2.90623339198282\\
1736.81	2.42767254430873\\
1739.13	2.64865009988625\\
1741.44	2.33268404518185\\
1743.76	2.12287455652267\\
1748.39	3.27960531594135\\
1750.71	2.9193513247651\\
1753.03	2.53764704486093\\
1753.03	2.47688681307682\\
1755.35	1.9478994611145\\
1759.99	1.77705390877009\\
1762.3	1.72413041475147\\
1764.62	1.40668669152865\\
1766.93	1.34284992374705\\
1769.24	1.22309964564829\\
1769.24	0.975754709379544\\
1773.85	0.98177539068547\\
1776.15	0.97631063245808\\
1778.45	0.928456539331819\\
1778.45	0.766827991526043\\
1783.03	0.617770265454965\\
1783.03	0.463258021289676\\
1787.59	0.305898920049458\\
1789.86	0.325472789403648\\
1792.13	0.336338239328597\\
1794.4	0.382272185779584\\
1796.66	0.55545218831503\\
1796.66	0.507115214109945\\
1801.17	0.421253877554136\\
1803.41	0.343914686270182\\
1805.66	0.328479639553734\\
1805.66	0.557414344983954\\
1810.13	0.748624676291456\\
1812.36	0.385090868536281\\
1814.58	0.298094276011852\\
1816.8	0.342443014710625\\
1816.8	0.480438828583374\\
1821.23	0.462905399716874\\
1823.44	0.465099037885921\\
1827.85	0.492164219723691\\
1834.44	0.498180882325414\\
1836.62	0.544906649496625\\
1838.81	0.575049085203773\\
1840.99	0.59106311255664\\
1845.35	0.587758861467137\\
1845.35	0.559691810356071\\
1849.69	0.503298393277873\\
1860.48	0.50594335777987\\
1864.77	0.52138065545887\\
1866.91	0.529284210586411\\
1869.05	0.511457019464615\\
1871.19	0.460843467214545\\
1873.33	0.352239329814893\\
1875.45	0.342153396236426\\
1879.7	0.338347262810203\\
1881.82	0.323859349383838\\
1883.94	0.316722484691581\\
1886.05	0.316933488230461\\
1890.27	0.323241814627636\\
1896.56	0.321232221485843\\
1900.75	0.328839128474101\\
1909.06	0.32658279688485\\
1915.27	0.329706764043749\\
1923.51	0.324570684073933\\
1927.6	0.322630161554571\\
1933.73	0.327829469632434\\
1937.79	0.323197673366394\\
1939.82	0.314932215203953\\
1949.91	0.310209454951291\\
1951.92	0.363647487033631\\
1953.93	0.780469350899239\\
1955.94	1.11818189625365\\
1957.95	1.33123453439566\\
1959.96	1.356255615995\\
1961.97	1.66244982086118\\
1963.99	1.81555357312436\\
1966	1.86477622449502\\
1966	2.17087877372387\\
1970.04	2.24194560114393\\
1972.05	2.14483071677569\\
1974.07	1.88154803362022\\
1976.09	1.88547735885822\\
1978.11	1.97864898770968\\
1980.14	2.11157574015624\\
1984.2	2.12741746246365\\
1986.23	2.1419342758104\\
1988.26	2.14109293931597\\
1988.26	2.19846631780047\\
1992.33	2.25363780497901\\
1994.38	2.29492925275235\\
1996.42	2.28192389344622\\
1998.47	2.27839541457342\\
2000.52	2.28251891334548\\
2002.57	2.29503268715644\\
2008.74	2.29896911971537\\
2010.8	2.32483359956404\\
2012.87	2.38026393024484\\
2014.94	2.42839721899873\\
2017.01	2.44220071729251\\
2019.08	2.43030208069422\\
2021.16	2.44593146867373\\
2023.24	2.47693288851087\\
2025.32	2.44972900177527\\
2029.49	2.45700779203526\\
2029.49	2.44389056185946\\
2033.67	2.44285311289423\\
2035.77	2.48646246591034\\
2037.87	2.68939319228775\\
2039.98	3.64141913363392\\
2042.09	3.82092953396295\\
2044.21	3.88365502436955\\
2046.33	4.24656301411005\\
2048.45	3.27824999795575\\
2050.57	2.81867247589889\\
2052.69	2.86601893727538\\
2054.81	2.79314387550312\\
2056.94	2.78281291299072\\
2059.07	2.82036560497045\\
2061.21	2.90821165712941\\
2063.36	4.18998986707948\\
2065.51	5.20667977809808\\
2067.67	5.87181243177429\\
2067.67	6.04185738926162\\
2072.01	4.13360187429134\\
2074.17	2.78974853936961\\
2076.35	2.67222797436898\\
2078.52	2.6548427298444\\
2080.7	2.67148955498806\\
2080.7	2.71344165686469\\
2085.06	2.77490751097002\\
2087.25	2.71529771115456\\
2089.44	2.68979004625589\\
2091.63	2.73639576300639\\
2093.82	2.76761725908318\\
2096.02	2.74712874989791\\
2098.21	2.71605075451953\\
2100.42	2.74354783307172\\
2102.62	2.68673178241443\\
2104.83	2.64448021299677\\
2107.04	2.63909678942127\\
2109.25	2.5831210509682\\
2111.47	2.58854429104804\\
2113.68	2.35576180465205\\
2115.89	1.25929425390086\\
2118.1	0.999444250659053\\
2120.3	0.903905238245898\\
2122.51	0.757597104022807\\
2124.71	0.762591962025908\\
2126.9	0.789904402794946\\
2129.1	0.825223644884773\\
2131.29	0.846144563523922\\
2135.68	0.632611313024881\\
2137.86	0.571003555342031\\
2140.05	0.571167205920574\\
2142.23	0.685131198736144\\
2144.42	0.827891975064631\\
2146.6	0.859135706241887\\
2148.77	0.882944326227516\\
2150.95	0.860648198538001\\
2153.12	0.784848455162319\\
2155.3	0.789993580971441\\
2157.47	0.727252851805133\\
2159.64	0.657750769136783\\
2161.79	0.687759412889136\\
2163.96	0.613642940408226\\
2166.11	0.555760087328963\\
2170.43	0.532338654345949\\
2172.58	0.492441071051417\\
2174.73	0.444842132605572\\
2176.87	0.448187640810829\\
2183.29	0.439679813052408\\
2185.43	0.414235948272108\\
2187.55	0.39483836909767\\
2189.68	0.384104813627346\\
2193.93	0.391611610875316\\
2200.27	0.397795000186306\\
2202.38	0.382525795273978\\
2204.47	0.359759813539767\\
2206.57	0.351806990603563\\
2208.67	0.351850885985641\\
2210.77	0.35817791718955\\
2219.12	0.341548222434085\\
2225.34	0.351332529401589\\
2231.54	0.343562331053363\\
2235.66	0.343189266091031\\
2237.72	0.326480427949264\\
2239.77	0.31802960094592\\
2241.81	0.32634503898089\\
2245.9	0.322368285757875\\
2247.94	0.327063983642347\\
2258.09	0.319350636048512\\
2272.18	0.314326992647693\\
2276.17	0.313370695590038\\
2278.17	0.315934646467667\\
2282.15	0.305825880192515\\
2286.12	0.308820020281473\\
2294.02	0.302910541239726\\
2295.99	0.303558082177005\\
2299.92	0.292490521255331\\
2301.87	0.291787443949488\\
2315.51	0.296376845619307\\
2319.38	0.295613413681167\\
2323.24	0.293022747071973\\
2327.09	0.274863552532679\\
2330.92	0.270918762117617\\
2338.55	0.274588523692273\\
2342.35	0.240615639510452\\
2344.25	0.240659500261245\\
2346.14	0.30213071274602\\
2348.02	0.348727260123724\\
2349.91	0.273271281093002\\
2351.8	0.254951358396283\\
2355.54	0.247488358981172\\
2357.41	0.245197681344507\\
2359.28	0.248770836172753\\
2361.14	0.301807947411362\\
2362.99	0.50103596903682\\
2364.85	1.73951236012726\\
2366.71	2.44543701818975\\
2368.57	2.2367100613269\\
2370.43	2.38991506843195\\
2372.3	2.51399139983823\\
2374.17	2.64518924678805\\
2376.03	2.83134749159763\\
2377.89	2.9693300538629\\
2379.76	3.68363629744226\\
2381.64	4.77545997754987\\
2383.53	5.12251245146717\\
2385.44	6.13416296696414\\
2387.36	7.22377553421939\\
2389.3	7.96301983722378\\
2391.26	8.50598601815682\\
2393.23	8.78888668808077\\
2397.22	8.93193850495072\\
2399.24	8.98631969652752\\
2401.27	7.10476185025709\\
2403.3	1.47663568698636\\
2405.31	0.636482637477457\\
2407.32	0.513592248462828\\
2409.34	0.718169086585021\\
2415.36	0.904131302929272\\
2417.36	0.981490266127821\\
2419.36	1.00395601417358\\
2421.36	1.03699582847457\\
2423.36	1.07577229959406\\
2425.35	1.07612139949788\\
2427.35	1.20008129004327\\
2429.34	1.33881830131031\\
2431.33	1.43067816706071\\
2433.32	1.41297800276743\\
2435.32	1.41952538824398\\
2439.29	1.46526619637825\\
2443.27	1.51338827727341\\
2445.26	1.53179879840127\\
2447.24	1.60377144405265\\
2449.23	1.65318722260963\\
2451.22	1.68556971056842\\
2453.21	1.70419286447486\\
2455.2	1.86258293848641\\
2457.2	1.96609653873656\\
2459.19	1.96459299243043\\
2461.18	1.932094117014\\
2463.17	1.94919258884147\\
2465.17	1.99179077299959\\
2467.16	2.0267927714267\\
2469.16	1.46537738734423\\
2471.15	1.0901571088425\\
2473.15	1.09679658625237\\
2475.15	1.11059130045032\\
2477.15	1.49493497484355\\
2479.16	1.96218013323642\\
2481.16	2.03190632228461\\
2483.17	2.18243358499421\\
2485.18	2.28145740230775\\
2487.19	2.29584652881476\\
2489.21	2.32231456393311\\
2493.25	2.42510227912771\\
2495.27	2.42568444966173\\
2497.3	2.46007515937936\\
2499.33	2.4888636011392\\
2503.4	2.51579386725234\\
2507.49	2.58109803836669\\
2509.53	2.59495637896862\\
2513.64	2.64196636115275\\
2515.69	2.65484735300743\\
2517.75	2.62729775276739\\
2519.82	2.63482612173948\\
2521.88	2.66572180833646\\
2523.95	2.70813136808511\\
2526.03	2.67968249328123\\
2528.1	2.66229997450728\\
2532.26	2.69024656017109\\
2536.45	2.69895684351241\\
2538.54	2.71278704475162\\
2540.64	2.73960544994725\\
2542.74	2.74957647750625\\
2544.85	2.73612871903242\\
2546.96	2.75080863568974\\
2549.07	2.72810589689152\\
2551.19	2.44085176577164\\
2553.3	1.42302668876573\\
2555.42	1.08049412976197\\
2557.53	0.965379615657184\\
2559.64	0.976299033256964\\
2563.86	1.00859214832053\\
2565.97	1.01632913549429\\
2568.08	1.01072133082016\\
2570.18	0.923616401975778\\
2572.29	0.863832064650978\\
2574.39	0.857335250101187\\
2576.49	0.82105400962746\\
2580.69	0.678326348644987\\
2582.79	0.687038700358244\\
2584.88	0.659863517563281\\
2586.98	0.618094586563529\\
2589.06	0.567876465005156\\
2591.15	0.551850241716693\\
2593.24	0.561270930377759\\
2597.4	0.613206574023025\\
2599.48	0.614569753472097\\
2603.63	0.594752817528843\\
2605.71	0.583384060099434\\
2609.85	0.584552102174712\\
2611.91	0.561304943019877\\
2616.03	0.557585397554703\\
2622.2	0.554527414711629\\
2628.36	0.544498920481146\\
2634.48	0.52594447096044\\
2640.59	0.519794291305061\\
2644.66	0.515596026349613\\
2646.68	0.509444773551422\\
2654.76	0.519839543942908\\
2656.78	0.505747219760906\\
2658.79	0.504719583203041\\
2660.8	0.513769995640359\\
2670.82	0.499254614087931\\
2676.8	0.49110274401346\\
2678.8	0.473640431635886\\
2682.77	0.485097371656593\\
2684.75	0.474636501800887\\
2686.73	0.615222002114479\\
2688.71	0.943989330672139\\
2690.69	1.37388472269367\\
2692.66	1.51915391412285\\
2694.65	1.6037224978254\\
2696.63	1.6728317131724\\
2698.61	1.75120843023979\\
2700.6	1.89478972435018\\
2702.59	1.95774809177283\\
2704.57	1.95597579507785\\
2706.56	2.00023516926603\\
2708.55	2.15416451330657\\
2710.55	2.32624366783966\\
2712.54	2.4587560521727\\
2714.54	2.55567622420131\\
2716.54	2.62955712348548\\
2718.55	2.68360258633993\\
2720.56	2.72655932292628\\
2722.58	2.81403103904131\\
2724.6	2.91215040149245\\
2728.64	3.09435182022889\\
2730.67	3.14517721221364\\
2732.71	3.16542409896874\\
2734.75	3.21300336143395\\
2736.79	3.27339076517956\\
2738.84	3.32673591771663\\
2740.9	3.35907375436091\\
2742.96	3.48732981796729\\
2745.02	3.58570756473318\\
2747.09	3.64939337978831\\
2749.17	3.68508810069306\\
2751.25	3.7666048273004\\
2753.34	3.84161470642312\\
2757.54	3.9086257662907\\
2759.64	3.95880066461586\\
2761.75	4.01722662289376\\
2763.87	4.03658307830574\\
2765.99	4.1289893875005\\
2768.12	4.20468684953266\\
2770.25	4.20413225735001\\
2772.39	4.23868001379333\\
2774.53	4.23729708929841\\
2776.68	4.21376609574463\\
2778.84	4.24709068162292\\
2781	4.23070628315918\\
2783.17	4.20336176214505\\
2785.35	4.18643495622518\\
2787.53	4.28893468693377\\
2789.72	4.34132554653388\\
2791.91	4.32592471852922\\
2794.11	4.32753623879717\\
2796.31	4.23243520804908\\
2798.52	4.07305376510294\\
2800.74	3.89100696480591\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
506.299	0.638149377185528\\
507.256	0.618229732104737\\
508.213	0.615863041068224\\
509.167	0.602524897037256\\
511.084	0.584410570130331\\
511.084	0.591245806388997\\
513.001	0.589209431249401\\
514.918	0.592503278055119\\
516.843	0.581313118122125\\
518.768	0.585164505657303\\
518.768	0.579760455747419\\
519.731	0.563399803567336\\
520.701	0.527802672358121\\
522.627	0.570231054924079\\
523.59	0.585370496608448\\
525.523	0.590638839084932\\
528.422	0.588730638338347\\
530.362	0.61738414587262\\
531.331	0.614735664428736\\
533.271	0.623276236494803\\
533.271	0.638950032458069\\
534.243	0.656647264284857\\
537.166	0.655963482310199\\
539.12	0.673543776733823\\
541.08	0.676299033205851\\
542.059	0.690457316901302\\
543.041	0.687815776334446\\
544.024	0.677328213838791\\
545.009	0.67786192710264\\
545.993	0.684755530831808\\
546.977	0.68335843596924\\
547.965	0.66070505688549\\
548.955	0.664418262299478\\
549.945	0.661448000284508\\
554.898	0.625816234126887\\
555.894	0.598900952757958\\
556.89	0.586201154144419\\
557.883	0.561802629474187\\
558.875	0.516508146093656\\
559.873	0.515554283263555\\
560.869	0.530940595174798\\
561.866	0.567116749949037\\
563.856	0.583275752074314\\
564.852	0.585440753155126\\
564.852	0.574766287842976\\
565.849	0.574663906709247\\
568.841	0.601142920693746\\
570.834	0.593369494220951\\
572.834	0.598672572498799\\
572.834	0.619683484697362\\
575.841	0.647887856550369\\
575.841	0.658900558210462\\
576.844	0.664316164286902\\
579.861	0.711669586918106\\
580.868	0.660190541821521\\
580.868	0.751225184824307\\
581.873	0.811873578824361\\
582.879	0.804249404370239\\
584.907	0.733076821842133\\
585.922	0.790517980045934\\
585.922	0.889196205231656\\
586.936	0.90320034330307\\
587.953	0.911588349972135\\
589.997	0.906737853841605\\
591.021	1.00679891379923\\
593.083	1.09520540898984\\
594.118	1.21697150689897\\
596.197	1.225701735455\\
596.197	1.19790267739245\\
597.239	1.13485707676455\\
599.34	1.1656106258074\\
599.34	1.17363140129237\\
601.458	1.1828278495791\\
601.458	1.22080100464609\\
602.517	1.17115774893455\\
603.582	1.1534516920633\\
604.652	1.17782408433141\\
605.725	1.16358844580145\\
606.803	1.15874394815228\\
608.968	1.15751440581835\\
610.055	1.15109997454556\\
612.233	1.16740432511551\\
612.233	1.17617750693807\\
613.325	1.14582101964334\\
615.529	1.02736160895938\\
616.637	1.00293066606127\\
616.637	1.07976617636496\\
618.848	0.926209104013651\\
618.848	0.985116202133213\\
619.956	1.09589142860023\\
622.19	1.0729611671718\\
623.308	0.989795422963653\\
623.308	0.971573325934514\\
624.43	1.03570513266141\\
626.673	0.983157879713417\\
626.673	0.970973321991096\\
627.796	0.974169283730134\\
630.058	0.884692583462311\\
631.192	0.888481943100487\\
631.192	1.00760577196479\\
632.322	0.987588291615793\\
634.595	0.974230198733949\\
634.595	0.936893863176465\\
635.737	0.757458000614861\\
636.875	0.796104552740871\\
639.158	0.853899723757877\\
640.306	0.9014283640754\\
640.306	0.792941032294493\\
641.45	0.741033577461621\\
643.737	0.755300992833781\\
644.887	0.810689476119478\\
646.041	0.7695211553837\\
646.041	0.823512152192961\\
648.34	0.966132771281536\\
649.496	0.949491056915576\\
649.496	0.847521310574393\\
650.652	0.782253332366963\\
652.961	0.829473214532754\\
654.12	0.818948163109781\\
655.281	0.820556100366503\\
657.603	0.812453511661261\\
658.763	0.8554271236967\\
659.926	0.906062024439507\\
659.926	0.882275016537278\\
662.259	0.877203824819389\\
662.259	0.826251067101566\\
663.426	0.756184473713802\\
664.595	0.764780951032208\\
666.927	0.763814685276429\\
666.927	0.750941649074321\\
668.098	0.730044735475985\\
671.613	0.726602545360493\\
673.958	0.715746598607439\\
673.958	0.707615494094171\\
676.301	0.704900068377356\\
676.301	0.715308379304133\\
677.474	0.727478140818221\\
683.356	0.693295789875719\\
684.534	0.708850707864713\\
685.712	0.716469339874038\\
688.068	0.679403618836659\\
688.068	0.62290052246999\\
689.24	0.64089344445938\\
691.597	0.636886757631601\\
692.779	0.629425496218118\\
693.958	0.63724719122456\\
695.135	0.587120064872579\\
696.314	0.530028131688141\\
698.669	0.556281821111952\\
699.848	0.48354631590837\\
699.848	0.468989282433085\\
701.023	0.505666060676049\\
703.373	0.512018326381622\\
703.373	0.526470573175175\\
705.719	0.507855447398924\\
706.893	0.449287932549851\\
706.893	0.440286060769722\\
708.064	0.475382629956584\\
710.407	0.514860044998386\\
711.575	0.477275765250852\\
712.74	0.517832598581663\\
713.906	0.536122530306784\\
713.906	0.490453339410124\\
715.074	0.515018346501165\\
717.406	0.521428527887565\\
718.568	0.51429549063505\\
719.73	0.501495668633197\\
719.73	0.550087880150386\\
720.897	0.601389019378985\\
723.223	0.635800187852965\\
724.385	0.643431212231917\\
724.385	0.605129453553218\\
725.545	0.539831233455516\\
726.704	0.533069151081236\\
729.031	0.571084825636717\\
729.031	0.600068712322809\\
732.508	0.588032252201629\\
732.508	0.599258804056717\\
734.824	0.618368752700462\\
735.987	0.618352809326552\\
738.303	0.63930383341858\\
738.303	0.651984091924987\\
740.618	0.637529806482689\\
741.777	0.599010347043077\\
742.932	0.552480143013327\\
744.09	0.5305546636705\\
746.401	0.520910463229029\\
747.555	0.571430862035868\\
747.555	0.536513536794246\\
749.863	0.509350498338335\\
749.863	0.494839190953826\\
752.172	0.531051581138399\\
753.321	0.528477344917519\\
754.47	0.496054004342113\\
755.623	0.451985468640032\\
756.778	0.497634336190004\\
756.778	0.516032171239658\\
757.925	0.44868083921574\\
760.214	0.430959633560178\\
762.504	0.389422171015667\\
763.648	0.392529149473376\\
763.648	0.444466119522076\\
765.93	0.496549020434031\\
767.072	0.541576491631076\\
768.217	0.491060085318622\\
769.354	0.44750024549694\\
769.354	0.421512614197127\\
770.488	0.427757055387247\\
772.764	0.473209428662358\\
773.9	0.473742678359031\\
775.035	0.425164493152806\\
776.167	0.438031151213181\\
776.167	0.474789677855824\\
778.431	0.521610914186567\\
779.562	0.56404805232296\\
780.694	0.569129798128415\\
780.694	0.563403006256976\\
781.821	0.552772658408685\\
784.081	0.556946064401927\\
786.343	0.609892854261489\\
787.472	0.597492872705061\\
788.6	0.625568126277813\\
790.861	0.669449261375121\\
791.99	0.648335132903867\\
793.12	0.644377262325179\\
796.513	0.660938531132615\\
797.647	0.678178362498784\\
798.778	0.703136877050383\\
798.778	0.71191680473612\\
801.042	0.717816852914439\\
801.042	0.772265365353633\\
802.176	0.955037682102557\\
803.315	0.889368572787589\\
804.457	0.84780538115001\\
805.592	0.867777811912674\\
806.73	0.873022238042267\\
809.014	0.94918984183505\\
810.157	1.01632848100007\\
811.304	0.974426777649114\\
812.451	1.00089352710074\\
813.6	1.03475504845483\\
813.6	1.06546266637179\\
814.75	1.0839225398272\\
815.904	1.01568375143188\\
818.217	0.918142024375356\\
819.374	0.906688771201516\\
819.374	0.831671674875906\\
820.532	0.855868135983201\\
821.692	0.986615055418042\\
822.855	0.998670374220637\\
824.019	0.901686144601172\\
826.347	0.792084228037311\\
827.508	0.781983847335596\\
827.508	0.825479315323264\\
828.674	0.888649337041898\\
829.841	0.96521589007898\\
832.185	0.969120534214653\\
832.185	0.90511489905748\\
834.532	0.773947802335897\\
835.707	0.753765906091758\\
835.707	0.744066515530903\\
836.881	0.741946598949198\\
839.231	0.746632045555998\\
839.231	0.718992557495767\\
841.581	0.704547549561994\\
842.755	0.685917330358279\\
843.931	0.682475425966913\\
845.109	0.686791606119641\\
848.638	0.65690870243634\\
849.813	0.641859146154275\\
850.997	0.635019307087532\\
852.172	0.610460318862351\\
853.346	0.591669163207371\\
855.698	0.576416281868205\\
856.87	0.490316540038293\\
858.043	0.429657749612488\\
859.216	0.389423112902477\\
860.385	0.392786875514503\\
861.556	0.433364634540339\\
862.726	0.491386117239927\\
862.726	0.477951960928294\\
865.058	0.378601830720982\\
867.387	0.387620096161754\\
867.387	0.37976901425418\\
868.547	0.37976901425418\\
870.87	0.353380589805056\\
870.87	0.384623237892811\\
872.027	0.491752470164556\\
873.182	0.468972353956815\\
876.648	0.420978765873315\\
877.801	0.491117030779151\\
877.801	0.499533622567924\\
880.11	0.518291851267804\\
881.26	0.581012019851642\\
882.41	0.594586876966332\\
883.56	0.586306785211946\\
884.71	0.563298259030489\\
885.86	0.563298259030489\\
888.16	0.567351654832237\\
891.6	0.554804038799375\\
893.9	0.566493340496891\\
895.05	0.581407132078766\\
895.05	0.592343949908354\\
898.49	0.592173953860765\\
899.64	0.612330989609291\\
900.79	0.642599401715415\\
901.93	0.657064041987269\\
903.08	0.866302656228982\\
903.08	1.0166759785825\\
905.38	0.954128031081837\\
907.69	0.983642670787958\\
908.84	0.990764136587586\\
908.84	0.980291392764684\\
911.16	0.97694011474141\\
912.33	0.960187123134347\\
913.49	0.925285057287056\\
914.66	0.98067871332205\\
915.83	1.00235804875865\\
916.99	1.016063798495\\
918.16	1.18716262853241\\
919.34	1.10407051600805\\
919.34	1.02740949952477\\
921.7	1.05594579419949\\
922.88	1.07905774704886\\
924.06	1.08359431697863\\
925.24	1.07236041332862\\
926.43	1.07231957289196\\
927.62	1.07769039190225\\
928.81	1.05551031255573\\
930	1.00072454144765\\
930	1.03188704280183\\
931.2	1.03815137727497\\
932.39	1.02694981293916\\
934.79	1.01306050044559\\
937.2	0.973460486562999\\
938.41	0.967643837564083\\
939.62	1.04887140998289\\
940.82	1.09125627615367\\
940.82	1.07010216866183\\
943.25	0.993766810583566\\
944.47	0.993100416639663\\
945.69	0.940159546074028\\
946.91	0.792011657844796\\
948.12	0.794261410494073\\
950.56	0.889058593815207\\
951.78	0.786220557745764\\
953.01	0.770182940431368\\
955.45	0.765818383124952\\
956.67	0.747397566261498\\
957.9	0.746614614096416\\
959.12	0.753301485588054\\
961.57	0.753273849701145\\
962.79	0.683565168938458\\
964.02	0.565454801652322\\
965.24	0.528156864847006\\
967.68	0.318330078266172\\
968.9	0.305494770850146\\
970.12	0.30540650423336\\
971.33	0.295752660062135\\
972.53	0.277855262572757\\
973.74	0.294459458296387\\
974.93	0.26589241171223\\
976.13	0.228590922929925\\
977.32	0.230407792053484\\
978.49	0.269303328693695\\
979.67	0.284804999467269\\
980.83	0.275793188065109\\
981.99	0.250093681533144\\
983.14	0.242414463963087\\
984.28	0.243008298295081\\
985.41	0.257698613428147\\
987.64	0.264404008757083\\
989.83	0.261778900489844\\
991.99	0.251428025713722\\
993.05	0.25294035670413\\
995.14	0.243221994886881\\
997.18	0.254295128144349\\
998.18	0.252761318861303\\
999.17	0.243980191409719\\
1015.16	0.246139967420277\\
1016.49	0.247111241541006\\
1017.75	0.241619421799442\\
1018.35	0.233061672497115\\
1019.51	0.23114070400743\\
1021.12	0.238704512738877\\
1022.61	0.255205250862218\\
1023.07	0.280107162319837\\
1023.52	0.289709285663321\\
1023.96	0.248326290357454\\
1024.38	0.239189030503439\\
1024.78	0.246490448428176\\
1025.17	0.259109737450672\\
1026.6	0.255663575781455\\
1026.92	0.282677403046364\\
1027.23	0.287730829806151\\
1027.52	0.26127991973226\\
1028.07	0.256444305714467\\
1028.57	0.258034905315071\\
1028.8	0.270950099833954\\
1029.02	0.270977696638056\\
1029.22	0.26492756572452\\
1029.42	0.267972965591525\\
1029.76	0.231805687316864\\
1030.18	0.233608278166685\\
1030.3	0.245541250980295\\
1030.41	0.247379430833462\\
1030.51	0.301824380052494\\
1030.58	0.326566517023821\\
1030.64	0.294626901150423\\
1030.7	0.255394241588419\\
1030.72	0.251749316749283\\
1030.71	0.25336728246657\\
1030.71	0.295023483489786\\
1030.71	0.261083013356256\\
1030.71	0.253913230469607\\
1030.7	0.25909007478549\\
1030.71	0.257277798672021\\
1030.7	0.260285647336332\\
1030.71	0.255041330237418\\
1030.7	0.253512518105254\\
1030.7	0.262720805104436\\
1030.7	0.249435814685512\\
1030.71	0.245795306372656\\
1030.7	0.243902312348837\\
1030.71	0.246741803384339\\
1030.71	0.252657409707808\\
1030.7	0.24180877390836\\
1030.7	0.229548283696658\\
1030.71	0.238329506839364\\
1030.7	0.240261375930459\\
1030.71	0.236900676387904\\
1030.71	0.227879851299804\\
1030.71	0.234435226741425\\
1030.71	0.207624600855979\\
1030.71	0.218409185632026\\
1030.7	0.215494709055747\\
1030.71	0.215494709055747\\
1030.7	0.212601001094754\\
1030.71	0.212580032196456\\
1030.7	0.212580032196456\\
1030.71	0.212580032196456\\
1030.7	0.212580032196456\\
1030.71	0.212580032196456\\
1030.7	0.20750503577392\\
1030.7	0.215494709055747\\
1030.71	0.215494709055747\\
1030.7	0.218409185632026\\
1030.71	0.218409185632026\\
1030.7	0.218409185632026\\
1030.71	0.21491177368398\\
1030.7	0.208915489325136\\
1030.71	0.204001387217431\\
1030.7	0.211497363543458\\
1030.7	0.221842341340107\\
1030.7	0.209665155053699\\
1030.7	0.215494709055747\\
1030.71	0.215494709055747\\
1030.7	0.217413406135165\\
1030.71	0.222029232116256\\
1030.7	0.222051999704036\\
1030.71	0.213691252748959\\
1030.7	0.209665155053699\\
1030.71	0.211049674129299\\
1030.7	0.214693145380352\\
1030.71	0.222051999704036\\
1030.7	0.224436202745437\\
1030.71	0.216605853250257\\
1030.71	0.210361792358071\\
1030.7	0.221646625387621\\
1030.71	0.224261802708043\\
1030.7	0.222051999704036\\
1030.7	0.215494709055747\\
1030.7	0.224966025643425\\
1030.7	0.215494709055747\\
1030.71	0.212869091058565\\
1030.71	0.226951069371808\\
1030.7	0.227879851299804\\
1030.7	0.212580032196456\\
1030.7	0.227442762430201\\
1030.7	0.219282256773113\\
1030.7	0.224966025643425\\
1030.7	0.215494709055747\\
1030.71	0.215494709055747\\
1030.7	0.227879851299804\\
1030.7	0.215494709055747\\
1030.7	0.227366724769126\\
1030.71	0.225534130016968\\
1030.7	0.218454437980654\\
1030.7	0.224966025643425\\
1030.7	0.213608706331797\\
1030.71	0.215494709055747\\
1030.71	0.227879851299804\\
1030.71	0.212580032196456\\
1030.7	0.213041522698859\\
1030.71	0.215470420081601\\
1030.71	0.224966025643425\\
1030.7	0.227879851299804\\
1030.7	0.215494709055747\\
1030.7	0.224966025643425\\
1030.7	0.215494709055747\\
1030.71	0.218985964526837\\
1030.7	0.224966025643425\\
1030.71	0.22026094945204\\
1030.7	0.215494709055747\\
1030.71	0.215494709055747\\
1030.71	0.222051999704036\\
1030.7	0.222051999704036\\
1030.71	0.227533834502992\\
1030.7	0.220484848479828\\
1030.7	0.227879851299804\\
1030.7	0.215494709055747\\
1030.7	0.227005673560598\\
1030.71	0.225777734219264\\
1030.71	0.218409185632026\\
1030.71	0.227879851299804\\
1030.71	0.215494709055747\\
1030.71	0.223737971854916\\
1030.71	0.215494709055747\\
1030.71	0.227879851299804\\
1030.7	0.222072814175135\\
1030.71	0.215494709055747\\
1030.71	0.227879851299804\\
1030.72	0.227879851299804\\
1030.75	0.305672132051313\\
1030.81	0.280702148517321\\
1030.85	0.313174754171541\\
1030.85	0.327197032386266\\
1030.95	0.342990033826027\\
1030.95	0.370162746517053\\
1031.01	0.447396741786179\\
1031.08	0.481424936904205\\
1031.16	0.499409092983115\\
1031.35	0.578491668517927\\
1031.35	0.658676224305964\\
1031.46	0.713015902083953\\
1031.59	0.726473365051334\\
1031.74	0.7692494968137\\
1032.07	0.804658636842305\\
1032.07	0.833329991326082\\
1032.26	0.848169265944762\\
1032.68	0.857970589499018\\
1033.15	0.863399890143228\\
1033.94	0.892716654593187\\
1034.52	0.892619152794396\\
1034.52	0.905532500827576\\
1034.82	0.940114172921767\\
1035.46	1.14679335303299\\
1035.8	1.21460405959579\\
1036.15	1.24730999828762\\
1036.52	1.30224433553713\\
1037.29	1.33636854827728\\
1037.29	1.36163227375573\\
1037.69	1.38809317911819\\
1038.1	1.43847613595244\\
1038.97	1.47317147916829\\
1038.97	1.5109171191425\\
1039.87	1.57369854419676\\
1039.87	1.64735756742857\\
1040.34	1.70378966185081\\
1040.82	1.74624114386188\\
1041.32	1.43673659882734\\
1041.83	1.59795659526617\\
1042.35	1.80442814994967\\
1042.89	1.66633943260922\\
1044	1.6727271411969\\
1044	1.69074166411929\\
1045.77	1.73818621922965\\
1045.77	1.75182120576028\\
1046.38	1.79038512982015\\
1047.01	1.87136177157436\\
1047.65	1.88832894501593\\
1048.3	1.92747548290572\\
1048.97	1.99385890422445\\
1049.65	2.08722624346274\\
1050.34	2.13146882771889\\
1051.77	2.16762882353169\\
1052.5	2.22531070978312\\
1052.5	2.34924854768587\\
1054.01	2.42525887254897\\
1054.78	2.43864135767899\\
1054.78	2.50907548994155\\
1057.18	2.55514802323432\\
1058.01	2.58338925674343\\
1059.7	2.65453122069039\\
1060.57	2.73077918292483\\
1062.34	2.7471257475313\\
1064.15	2.72539884368825\\
1064.15	2.73867814376445\\
1066	2.77309325470515\\
1066	2.84107641804758\\
1066.94	2.9073824866914\\
1068.85	2.72863507000102\\
1069.83	2.80012275349236\\
1070.81	3.52935702211198\\
1071.81	3.15326148923486\\
1072.83	2.87872436681118\\
1074.89	2.89622379757611\\
1075.93	2.8767097740606\\
1077	2.84994503127155\\
1078.07	2.83436144166535\\
1078.07	2.86929112319513\\
1080.25	2.88360214590557\\
1080.25	2.86601741572349\\
1081.36	2.85334386135264\\
1082.48	2.84912882975368\\
1083.61	2.8158294542427\\
1084.74	2.72784545500599\\
1087.06	2.7233025431542\\
1087.06	2.71617929233798\\
1088.23	2.69184932748112\\
1089.41	2.53191925827423\\
1091.8	2.35375144054024\\
1094.2	2.19168898839871\\
1094.2	2.06783448260239\\
1095.41	1.9682713591169\\
1096.63	1.91383368511606\\
1097.86	1.89499700905617\\
1099.1	1.80356124012496\\
1101.57	1.44538672278622\\
1102.82	1.4251079158571\\
1104.07	1.30552412987436\\
1105.32	1.14077854260631\\
1107.84	1.06147336039203\\
1109.1	1.01477563987555\\
1109.1	0.964990202474382\\
1110.36	0.900832023156454\\
1111.62	0.867550394546925\\
1112.88	0.853833284241773\\
1115.41	0.798996329318925\\
1116.67	0.593632238430473\\
1117.94	0.514963302643991\\
1117.94	0.496333008780312\\
1119.2	0.480947595339785\\
1124.24	0.457383771039076\\
1124.24	0.37517670563193\\
1125.5	0.33864901492143\\
1128.01	0.334979906629997\\
1128.01	0.386710742638115\\
1129.27	0.324949020503027\\
1130.53	0.316011282321597\\
1131.78	0.340876190193285\\
1134.27	0.31389293460461\\
1134.27	0.298061289543057\\
1136.76	0.28723978834114\\
1136.76	0.259619002980344\\
1138	0.25750417468771\\
1142.93	0.296136579675931\\
1144.15	0.420235276853418\\
1145.37	0.414916953467582\\
1146.58	0.357900352150864\\
1147.79	0.478735238427817\\
1149	0.429893779537451\\
1150.21	0.372962602374173\\
1150.21	0.386954401581079\\
1152.6	0.310149241558975\\
1152.6	0.276640848005172\\
1153.79	0.26867480828696\\
1156.17	0.271308975454758\\
1156.17	0.277827880438508\\
1157.35	0.29153817779661\\
1158.52	0.320746589714417\\
1159.7	0.341750284341742\\
1162.03	0.394885883229563\\
1162.03	0.419681627992759\\
1164.36	0.293214897157213\\
1164.36	0.44324948024996\\
1165.52	0.518354229525357\\
1167.82	0.388047539786839\\
1168.96	0.276672902924474\\
1168.96	0.319704095133602\\
1171.21	0.340949856574753\\
1172.32	0.272576941732041\\
1172.32	0.309770475295863\\
1174.52	0.3237470260583\\
1174.52	0.30350351994457\\
1176.67	0.256942143189008\\
1177.73	0.265965333944678\\
1178.79	0.265965333944678\\
1181.9	0.26177881096055\\
1182.92	0.265711455535438\\
1184.93	0.260386321859187\\
1187.87	0.263726378763749\\
1190.74	0.253460449250269\\
1193.51	0.255113315638482\\
1194.41	0.260302253070222\\
1196.18	0.261956562813793\\
1197.91	0.258957562018622\\
1199.61	0.261506319490309\\
1201.24	0.25731824606828\\
1202.85	0.268363717874763\\
1206.67	0.261938646848193\\
1207.41	0.264933891463897\\
1208.15	0.261262920921126\\
1210.28	0.283284291900145\\
1210.98	0.265163078152909\\
1210.98	0.256091574549828\\
1218.4	0.252378065295034\\
1218.4	0.240293302774262\\
1219.06	0.226979056146774\\
1221.03	0.222449750290707\\
1221.68	0.234001102684488\\
1222.33	0.302686182064008\\
1222.99	0.26349614779474\\
1222.99	0.234912830318081\\
1224.29	0.234736408307526\\
1224.29	0.27767151970329\\
1224.94	0.286014466407778\\
1225.59	0.276662703086913\\
1226.24	0.277233470191732\\
1227.54	0.298265745133449\\
1228.19	0.315321028859216\\
1228.84	0.325832902844923\\
1229.49	0.381865576771361\\
1230.13	0.443978175769644\\
1230.79	0.494687016244825\\
1231.44	0.49041086455918\\
1232.75	0.507445903180724\\
1233.41	0.526191514357379\\
1233.41	0.54985640383984\\
1234.73	0.584606997759693\\
1235.4	0.64321469828019\\
1236.07	0.741370577603902\\
1236.74	0.764632846217864\\
1236.74	0.789883569700123\\
1238.1	0.834357007405288\\
1238.1	0.957669204722151\\
1239.48	0.989482168790346\\
1240.18	1.01979699154163\\
1240.89	1.0661200566019\\
1240.89	1.17105774585889\\
1244.52	1.28525487876868\\
1245.27	1.29936459370674\\
1246.03	1.3017535316676\\
1247.57	1.4011610543771\\
1248.35	1.45695992506717\\
1249.14	1.52737956010014\\
1249.94	1.56824397100036\\
1251.56	1.63279452830147\\
1252.39	1.690615625399\\
1253.22	1.72893700689565\\
1254.07	1.77377566579798\\
1254.92	1.85601913032269\\
1255.79	1.92275148774752\\
1255.79	1.99454991392713\\
1257.55	2.06738696631601\\
1257.55	2.07723611297388\\
1259.34	2.10378129688161\\
1260.26	2.14894533393408\\
1261.19	2.22132865313188\\
1264.03	2.34808875313092\\
1264.03	2.41370427990341\\
1265.97	2.41665341883254\\
1266.96	2.44503801814108\\
1267.96	2.53926134721132\\
1268.98	2.58155652916503\\
1271.04	2.65074983976365\\
1272.09	2.72137855388701\\
1273.14	2.75932050006213\\
1276.39	2.8459601788295\\
1276.39	2.86661984011198\\
1278.63	2.89278605525305\\
1279.76	2.96747390443534\\
1279.76	2.99511006990497\\
1282.05	3.01622310332186\\
1286.79	3.13675610666314\\
1288	3.15247015382238\\
1289.23	3.15560683646709\\
1290.47	3.17374771952791\\
1291.72	3.22058605333405\\
1292.98	3.20520414840894\\
1294.25	3.16191417707523\\
1295.53	3.10842194204815\\
1295.53	3.09225251180851\\
1299.44	3.08266015440449\\
1300.75	3.06677098247246\\
1302.08	3.09787959013283\\
1303.41	3.08330220134485\\
1304.76	3.0411610923552\\
1306.11	3.02615966281701\\
1307.47	2.89153107416814\\
1308.84	2.84450422127247\\
1310.22	2.8986793144586\\
1311.61	2.89861603351164\\
1314.41	2.91989516197691\\
1315.83	2.91989516197691\\
1317.26	2.90624261539961\\
1318.69	2.89826425506772\\
1321.58	2.89797641474024\\
1323.03	2.85758271831901\\
1323.03	2.82445792395356\\
1325.97	2.85356045442313\\
1327.46	2.85665075909674\\
1328.94	2.81331485767259\\
1330.44	2.72658744432874\\
1331.94	2.65587019598934\\
1333.45	2.65324022098685\\
1334.96	2.66501672831737\\
1336.49	2.63717168059247\\
1338.02	2.62159442443544\\
1339.57	2.58700817206363\\
1342.66	2.47705643438576\\
1344.22	2.35152235530677\\
1345.78	2.13669781224098\\
1347.34	1.78176995602598\\
1348.91	1.61685472361069\\
1350.48	1.34920483320093\\
1352.05	0.980558763437784\\
1353.63	0.741406096570699\\
1353.63	0.688502804415748\\
1356.76	0.622886449746147\\
1358.33	0.537073719578075\\
1359.9	0.462476142793548\\
1361.47	0.401586434401906\\
1363.04	0.366011066304964\\
1364.61	0.355130583853679\\
1366.16	0.349984720606699\\
1367.72	0.336096843835094\\
1369.27	0.31507468494874\\
1370.81	0.282497173729553\\
1372.35	0.28868268133192\\
1373.87	0.301430417768188\\
1375.39	0.298093720712586\\
1379.89	0.30157882597905\\
1391.3	0.277575591595905\\
1395.28	0.264391378768323\\
1399.04	0.266011208014788\\
1401.42	0.279503960393413\\
1403.7	0.265031190666832\\
1405.9	0.257723829890892\\
1408	0.267381586121701\\
1409.02	0.276905103430181\\
1410.03	0.265633629303466\\
1411.02	0.278867103134417\\
1411.98	0.285031326651279\\
1412.94	0.253503630688101\\
1413.87	0.248893444182613\\
1417.48	0.255195046687732\\
1419.2	0.249819006203779\\
1420.05	0.256260009411108\\
1420.88	0.256845567930213\\
1421.69	0.249423732251671\\
1423.3	0.248094269871217\\
1425.62	0.259086518998629\\
1427.11	0.27496588037684\\
1427.84	0.231651655722999\\
1429.29	0.22013042231174\\
1430.71	0.217319150346157\\
1432.78	0.229537902841003\\
1434.83	0.229278426003475\\
1435.5	0.234304163556317\\
1436.83	0.229513253232653\\
1437.5	0.225299811045716\\
1440.12	0.232927164538069\\
1442.02	0.223019748565548\\
1446.06	0.229516649939342\\
1448.83	0.229291296325755\\
1449.38	0.234378478026883\\
1449.93	0.232533251021778\\
1450.48	0.297121341029651\\
1451.03	0.502880229688799\\
1451.57	0.460615030217923\\
1452.12	0.358987204388086\\
1452.66	0.30035567463392\\
1453.21	0.319998089288674\\
1454.29	0.341380038704756\\
1454.83	0.365100274275392\\
1455.37	0.364472026269141\\
1455.9	0.380637347330776\\
1456.43	0.403771947361747\\
1456.96	0.40741545381934\\
1457.49	0.434904448508405\\
1458.01	0.45531774127312\\
1458.53	0.454235360268285\\
1459.05	0.483922538968272\\
1460.09	0.528031812092195\\
1462.4	0.569710931296868\\
1463.07	0.591505031523866\\
1463.75	0.62612830408807\\
1464.47	0.629325871289439\\
1465.89	0.673313044100723\\
1466.58	0.668386705722241\\
1467.19	0.67820569501373\\
1468.02	0.682185011625734\\
1470.16	0.63376081864817\\
1470.9	0.615288407686876\\
1471.6	0.608937634141512\\
1472.34	0.610281880854473\\
1474.22	0.590687470898047\\
1473.78	0.54570147270033\\
1476.62	0.541000897067988\\
1477.33	0.532845108681158\\
1479.39	0.497753616666614\\
1480.08	0.526019834790077\\
1481.54	0.5661800880398\\
1481.42	0.579336409419739\\
1482.85	0.582105304123615\\
1482.74	0.583440353973856\\
1484.04	0.577282236577503\\
1484.06	0.603085890697912\\
1486.64	0.614241577705798\\
1486.26	0.618674909844685\\
1487.61	0.614087108688182\\
1488.29	0.642294586813478\\
1489.63	0.610323733988025\\
1490.3	0.59367172704151\\
1490.96	0.60387639104556\\
1492.28	0.582518629216793\\
1492.94	0.589166316227875\\
1493.59	0.631341080986203\\
1494.4	0.650324365051802\\
1495.01	0.646628820560181\\
1495.62	0.618072300102995\\
1496.23	0.609063400986088\\
1496.84	0.609271835492564\\
1497.45	0.626338402704278\\
1498.06	0.605197039868017\\
1498.66	0.557948322374614\\
1499.26	0.518611710015193\\
1499.86	0.514894227148034\\
1500.45	0.494812828892464\\
1501.05	0.483037858057742\\
1502.21	0.479751287718955\\
1503.83	0.474638819641768\\
1504.51	0.466623982806141\\
1505.22	0.451712627736015\\
1506.55	0.454557751444099\\
1507.1	0.4515567223375\\
1508.6	0.455095969161903\\
1510.65	0.466069028429501\\
1512.69	0.480699810407714\\
1513.37	0.537862172229325\\
1514.04	0.599872901642811\\
1515.46	0.625203056872124\\
1516.08	0.697809630524716\\
1516.76	0.813985107517055\\
1517.45	0.826742946290778\\
1518.83	0.912414162356981\\
1519.51	0.912414162356981\\
1520.19	0.917890732443993\\
1520.91	0.929287757080601\\
1522.32	0.964897987624681\\
1523.93	0.98082064718119\\
1523.73	0.994549814697166\\
1524.45	0.988537553846527\\
1525.17	1.00896361367222\\
1525.88	1.02322635030077\\
1526.6	1.02832229912838\\
1527.32	1.0072030180736\\
1528.76	0.992256776490649\\
1529.48	0.985478297734062\\
1530.2	0.829785761878156\\
1531.1	0.731717835240033\\
1531.8	0.816796644722217\\
1532.5	1.31489688791362\\
1532.24	1.57030168026267\\
1533.03	1.57875752964537\\
1533.86	1.64436587488353\\
1534.7	1.70509962317465\\
1535.52	1.75865611560766\\
1537.21	1.84146289904629\\
1538.07	1.92031281101981\\
1538.91	2.03183061601248\\
1539.75	2.0851745004984\\
1540.59	2.20458754054425\\
1541.42	2.29994227949874\\
1542.44	2.32818125115182\\
1544.11	2.43688707898764\\
1544.96	2.49849198968695\\
1545.83	2.58172790627395\\
1548.48	2.73420517714567\\
1552.18	3.08368475191173\\
1553.14	3.13478664148261\\
1555.09	3.21986199906087\\
1556.08	3.28026765134155\\
1557.09	3.38010293228808\\
1558.11	3.49242208084934\\
1559.14	3.54167850608246\\
1561.25	3.66965350645432\\
1563.41	3.80030882115807\\
1564.52	3.89408732720312\\
1565.63	3.99982137184452\\
1566.76	4.06771826134445\\
1567.9	4.17807481849968\\
1569.06	4.27206231550917\\
1570.24	4.32279329349694\\
1571.42	4.35819447129961\\
1572.62	4.46353959692351\\
1573.84	4.59990158435176\\
1576.31	4.7217450716671\\
1577.57	4.80798671381444\\
1578.84	4.90133514881791\\
1580.13	5.01021628190574\\
1581.43	5.03071172098589\\
1582.74	5.03868558345721\\
1584.07	5.06382289816611\\
1585.41	5.1265621592247\\
1586.76	5.21633570961103\\
1588.12	5.31758064750693\\
1589.51	5.38876515760239\\
1590.9	5.36605286179883\\
1592.31	5.35819042606363\\
1593.73	5.41259455443969\\
1595.17	5.48544334955932\\
1596.61	5.64228775017455\\
1598.07	5.80965339393879\\
1599.55	5.77358491628183\\
1601.03	5.80970859521904\\
1602.53	5.83215980242039\\
1604.05	5.80321023263559\\
1605.57	5.69939409598646\\
1607.11	5.79601461374477\\
1608.66	5.85378323039822\\
1610.23	5.71768748771865\\
1613.39	5.83065603277191\\
1614.99	5.86858448314615\\
1616.6	5.81559350248381\\
1618.23	5.77139894043103\\
1619.86	5.76870237487037\\
1621.51	5.82725560900462\\
1623.17	5.89382672204783\\
1624.84	5.92906725301373\\
1626.52	5.92136325898809\\
1628.2	5.82363780335572\\
1629.9	5.73692840453486\\
1631.6	5.62732023750777\\
1635.05	5.32454127138681\\
1636.79	5.23287813024945\\
1638.53	5.18128885039459\\
1640.29	5.11941317188393\\
1642.05	5.02974620021996\\
1643.83	4.96317032776369\\
1645.61	4.94426620266495\\
1647.4	5.01647727635964\\
1649.2	5.00306316387378\\
1651.01	4.94453172518752\\
1652.83	4.91085387828571\\
1654.66	4.76980147109134\\
1656.5	4.6950226668273\\
1658.33	4.68575185178406\\
1660.18	4.6679839067524\\
1662.04	4.6259111070658\\
1663.91	4.5675987288123\\
1665.78	4.50374920126387\\
1667.66	4.46122336010967\\
1669.55	4.40555450056854\\
1671.45	4.34407651741731\\
1673.35	4.25418782880115\\
1675.26	4.22395652627029\\
1677.17	4.2302410682114\\
1679.1	4.26271401475879\\
1681.03	4.16736216848494\\
1682.97	4.11895855108696\\
1686.86	4.08749137863697\\
1688.81	4.10004265961334\\
1690.77	4.04955613827678\\
1692.74	3.95004243122048\\
1694.71	3.93928932913741\\
1696.69	3.90115333780022\\
1698.67	3.87476645054676\\
1700.65	3.92765224425193\\
1702.65	3.90980503386254\\
1704.64	3.85756331929679\\
1706.64	3.7699919675415\\
1708.64	3.75638377546647\\
1710.65	3.75597559028392\\
1712.66	3.72669129167298\\
1714.68	3.63789445526845\\
1716.7	3.52716935001808\\
1718.73	3.44842843443075\\
1720.75	3.39489633427911\\
1722.78	3.43070453510427\\
1724.82	3.3948999204963\\
1726.86	3.34703877099719\\
1730.95	3.32995620983093\\
1730.95	3.27274926038945\\
1732.99	3.21872564532214\\
1735.04	3.17355683379265\\
1737.1	3.1413552872059\\
1739.16	3.10345696637251\\
1741.22	3.09412286813858\\
1743.28	3.13565807434998\\
1745.35	3.08997586852774\\
1747.42	3.00126119962533\\
1749.5	2.89875379179193\\
1751.57	2.81342324987827\\
1753.65	2.7803611946797\\
1755.73	2.75509051036215\\
1757.81	2.70399931715201\\
1759.9	2.7000084506617\\
1761.98	2.65342066711355\\
1764.07	2.56802003234907\\
1766.16	2.60436339850321\\
1768.25	2.6031868037112\\
1770.35	2.568982116798\\
1772.44	2.52224148439154\\
1774.54	2.52388415676796\\
1776.64	2.48708467178039\\
1778.74	2.41608282533934\\
1780.84	2.38592771123649\\
1782.95	2.36135447607785\\
1785.05	2.30922245115971\\
1787.16	2.13374488951149\\
1791.38	2.17440381712549\\
1791.38	2.19489959052862\\
1793.49	2.18516278767584\\
1797.71	2.20796951279499\\
1799.83	2.19553529443192\\
1801.94	2.14200178509554\\
1804.05	2.186882257452\\
1806.17	2.18445361855674\\
1808.29	2.13096970191464\\
1810.41	2.21506976191176\\
1812.53	2.19053350181639\\
1814.66	2.15248326781193\\
1816.78	2.18150725386295\\
1818.91	2.10958021239048\\
1821.03	2.05525509679546\\
1823.16	2.03385490593018\\
1825.29	2.03373842381234\\
1827.42	2.01792930396005\\
1829.55	1.98690540018879\\
1831.68	1.94941690055066\\
1833.81	1.96900368692513\\
1835.95	2.00296863237327\\
1838.08	2.02185228226608\\
1840.22	2.03392524288711\\
1842.35	2.03389031147071\\
1846.63	2.02165051849261\\
1846.63	2.00193032649304\\
1848.77	1.97486165166538\\
1850.92	1.9555878606343\\
1855.2	1.95576526102604\\
1855.2	1.96149360883874\\
1857.35	1.97077092303607\\
1861.65	1.92951815349625\\
1861.65	1.90053878638309\\
1863.79	1.91805560002922\\
1865.94	1.91075531228216\\
1868.08	1.88739707553168\\
1870.24	1.85556459723284\\
1872.39	1.83311861303127\\
1874.54	1.82404483302025\\
1876.69	1.83389707789183\\
1878.84	1.82502667488052\\
1881	1.80973148916382\\
1883.15	1.82177626837711\\
1885.31	1.82300827136578\\
1887.46	1.80901186180199\\
1889.62	1.76532470669599\\
1891.78	1.76532470669599\\
1896.1	1.74869038972201\\
1896.1	1.71462610550179\\
1898.26	1.68027611101661\\
1900.41	1.65432991406306\\
1902.57	1.64717027660936\\
1904.73	1.65581536428363\\
1909.06	1.64650748655458\\
1911.22	1.65899268479825\\
1913.38	1.68125629350243\\
1917.71	1.65676632392797\\
1919.88	1.65598337259144\\
1926.37	1.633304329373\\
1928.54	1.60120481511876\\
1932.88	1.62124826957006\\
1932.88	1.63502122147656\\
1935.04	1.61909711968065\\
1937.21	1.63665045039988\\
1939.38	1.63729260422542\\
1943.72	1.61859071434401\\
1948.06	1.54730568935202\\
1948.06	1.49131012164025\\
1952.39	1.49259687065796\\
1952.39	1.50803264830438\\
1954.56	1.51069466688796\\
1956.73	1.50362021250703\\
1967.59	1.50019226045242\\
1969.76	1.43703247721987\\
1971.93	1.39787341161582\\
1976.27	1.39595918299938\\
1976.27	1.37681689683677\\
1978.44	1.38118182591597\\
1984.97	1.4094184329274\\
1987.14	1.41378554485937\\
1989.31	1.41196784075237\\
1991.48	1.38349634457745\\
1995.83	1.36708524492087\\
1998	1.37380631540964\\
2000.18	1.37454563316351\\
2004.52	1.34196479126012\\
2006.69	1.35102867975638\\
2008.87	1.32179584796449\\
2011.04	1.30813557839565\\
2013.21	1.33972581572107\\
2017.55	1.31039205268053\\
2019.72	1.3053365491005\\
2021.89	1.33228216277212\\
2026.24	1.27570954192879\\
2030.57	1.277276813566\\
2030.57	1.29530313977511\\
2032.74	1.30343929115998\\
2034.91	1.29500561340956\\
2037.08	1.25838000041722\\
2039.24	1.29878868522201\\
2041.41	1.29659126120259\\
2043.58	1.26294294772333\\
2045.74	1.25660568854755\\
2050.07	1.28231870689524\\
2052.23	1.29599696237347\\
2054.4	1.26536958007637\\
2056.56	1.25472144554033\\
2060.88	1.25467926338979\\
2065.21	1.23832549256622\\
2067.37	1.22341630215806\\
2069.53	1.23092882734136\\
2073.85	1.1831866950597\\
2076.01	1.21909467092655\\
2078.16	1.20318228200586\\
2082.47	1.18841224688413\\
2082.47	1.18183939229084\\
2084.63	1.18183939229084\\
2088.94	1.20057673618976\\
2091.08	1.19283359169094\\
2095.39	1.21200184202416\\
2097.53	1.19426466614368\\
2101.83	1.23860883152292\\
2103.98	1.24546436646779\\
2106.12	1.21605769777443\\
2108.27	1.20663972935608\\
2110.42	1.22139743760772\\
2112.56	1.25444405239068\\
2116.85	1.25959049117773\\
2121.13	1.26463000911053\\
2125.42	1.24750426593846\\
2127.56	1.23618025883206\\
2129.7	1.25803253435242\\
2131.84	1.24945737660755\\
2136.11	1.23864429075729\\
2136.11	1.2530368059256\\
2142.53	1.25461577710985\\
2144.66	1.2531537091354\\
2144.66	1.23878182140334\\
2146.8	1.23931113554136\\
2151.07	1.26317492016278\\
2159.62	1.26330843990991\\
2159.62	1.24896287769843\\
2163.88	1.26262985272024\\
2166.02	1.25546018550631\\
2168.15	1.28194847568057\\
2170.29	1.30118422257965\\
2172.42	1.30588048533536\\
2174.56	1.28269023141456\\
2178.83	1.28649213438212\\
2180.96	1.29956375272786\\
2180.96	1.30700837169297\\
2183.09	1.28105437387421\\
2185.23	1.26873865785046\\
2189.49	1.28413856969564\\
2191.62	1.27579086895003\\
2195.89	1.26956567154821\\
2195.89	1.28512939564553\\
2202.28	1.29076464615764\\
2202.28	1.29880788082301\\
2206.55	1.31439752076903\\
2208.68	1.29884849257951\\
2208.68	1.27738145986041\\
2210.81	1.28562298297265\\
2212.94	1.32107034645924\\
2217.2	1.32180588692881\\
2219.33	1.28750968417125\\
2219.33	1.29458336909465\\
2223.58	1.31235048255439\\
2223.58	1.32536166777209\\
2227.85	1.30993662500305\\
2232.11	1.30751863701971\\
2232.11	1.2873727644087\\
2234.24	1.29462690460832\\
2238.5	1.3030122477835\\
2238.5	1.31321602675325\\
2247.02	1.36144829426667\\
2249.15	1.33987136579435\\
2249.15	1.32790898350322\\
2251.28	1.30900881961179\\
2253.41	1.29819354343454\\
2255.54	1.31445184693575\\
2259.8	1.31674438330265\\
2259.8	1.3056899620492\\
2261.93	1.28591247236773\\
2270.45	1.30377566855577\\
2272.59	1.32533893552181\\
2274.71	1.31404034700472\\
2276.84	1.29686941051659\\
2276.84	1.27747744333328\\
2278.98	1.28075915931367\\
2283.24	1.27733065495067\\
2285.37	1.28270934018065\\
2285.37	1.29597768549638\\
2293.88	1.30033524562214\\
2293.88	1.28581622188221\\
2296.02	1.28350967738106\\
2298.15	1.28701702550552\\
2302.4	1.28847647270686\\
2302.4	1.26503229758328\\
2306.67	1.24889625654077\\
2308.79	1.28376870266766\\
2310.92	1.26642020165082\\
2315.18	1.2707443837644\\
2319.44	1.26431019824531\\
2319.44	1.24230048617119\\
2323.7	1.23922032946803\\
2325.83	1.2437047493554\\
2325.83	1.21847294261306\\
2330.08	1.20576174410098\\
2334.34	1.2243340716459\\
2338.6	1.17559079074317\\
2340.73	1.19203607147574\\
2344.98	1.20568534659469\\
2349.23	1.16161988634803\\
2349.23	1.05057275294348\\
2351.36	1.02959105019045\\
2355.6	1.08904799951233\\
2355.6	1.11746480542661\\
2359.84	1.1198057417273\\
2361.96	1.11503872435833\\
2364.08	1.14341053224462\\
2370.43	1.11488318169268\\
2370.43	1.13079635906524\\
2374.67	1.10095038950931\\
2374.67	1.05878605147791\\
2378.89	1.00736222437445\\
2378.89	1.02724948759487\\
2381	1.03383444490419\\
2383.11	1.02322347603285\\
2385.22	1.03743030133637\\
2391.55	1.03225842355096\\
2393.65	1.04033004022722\\
2393.65	1.05684495414926\\
2399.97	1.06170358214422\\
2404.18	1.09536105107281\\
2406.28	1.06919296212118\\
2414.68	1.04939770746478\\
2416.78	1.08679478386239\\
2420.97	1.07411240424472\\
2423.06	1.0614300246275\\
2423.06	1.07573332996162\\
2429.35	1.09198477834889\\
2435.62	1.10350286760422\\
2437.71	1.09901323431768\\
2437.71	1.11248024609495\\
2441.89	1.14400919251102\\
2446.07	1.12976967849681\\
2450.24	1.14430528585308\\
2450.24	1.13855437139682\\
2456.5	1.14145141229301\\
2458.58	1.12943964743999\\
2458.58	1.12029768872435\\
2462.75	1.12862259369967\\
2464.83	1.15312502917413\\
2464.83	1.12627418407692\\
2466.91	1.12919508783034\\
2471.07	1.14472074361083\\
2471.07	1.13605932908422\\
2473.15	1.16054108346179\\
2477.31	1.16876731858429\\
2479.39	1.15446459492523\\
2479.39	1.14806713064399\\
2487.7	1.15594112343751\\
2493.93	1.14718519607959\\
2498.08	1.16221957170819\\
2500.15	1.15496720816827\\
2502.23	1.13701965226846\\
2502.23	1.19286909286939\\
2506.37	1.21138717387157\\
2510.52	1.20622647642676\\
2510.52	1.21820882825841\\
2514.66	1.23054127739761\\
2516.73	1.1960331305404\\
2518.8	1.21510794788492\\
2520.87	1.24430169501557\\
2522.94	1.28052270047147\\
2525.01	1.28738661288889\\
2525.01	1.2955058982343\\
2529.16	1.29811191482304\\
2531.22	1.29119265534837\\
2533.3	1.26853429250014\\
2535.37	1.26158529266149\\
2539.5	1.2775991890262\\
2543.64	1.26118242346183\\
2545.71	1.27025532664857\\
2547.78	1.32551302411002\\
2547.78	1.34814171860444\\
2551.91	1.32053111159485\\
2553.98	1.28773731637011\\
2556.05	1.27522899006999\\
2560.19	1.29216677845034\\
2564.32	1.31729173501799\\
2564.32	1.32736024237693\\
2570.53	1.34153345979666\\
2574.66	1.33855280096896\\
2576.73	1.32979244668832\\
2578.8	1.3330426685834\\
2582.93	1.36179074822849\\
2582.93	1.37365171919828\\
2587.07	1.37604561864237\\
2589.13	1.3692254806474\\
2591.2	1.3828091108212\\
2593.27	1.38184414853913\\
2595.33	1.36777949659199\\
2599.46	1.40761069216251\\
2601.53	1.41709527326429\\
2603.6	1.37894168379262\\
2607.73	1.42155985467934\\
2607.73	1.4394698015908\\
2609.8	1.4541276550076\\
2613.93	1.46005663053757\\
2616	1.46908576994338\\
2618.07	1.49206579047268\\
2620.14	1.52914341707083\\
2622.2	1.54087016474796\\
2624.27	1.53334672546544\\
2626.34	1.55490742428174\\
2630.48	1.57651299718827\\
2632.54	1.59793235508596\\
2638.76	1.70480005736499\\
2640.83	1.73129394138459\\
2642.91	1.7421053289595\\
2644.98	1.7278397064365\\
2649.13	1.65633487236937\\
2651.21	1.64672136236186\\
2653.29	1.65408756618126\\
2655.37	1.6524875588625\\
2655.37	1.64535387096612\\
2659.53	1.65195915209642\\
2661.61	1.71905398991066\\
2667.85	1.72127647244861\\
2669.94	1.72973403890774\\
2672.02	1.76470830436165\\
2672.02	1.78349029980336\\
2676.19	1.77471572566446\\
2678.28	1.74325795840514\\
2680.37	1.70320145613732\\
2680.37	1.66477221751256\\
2684.55	1.66443353251907\\
2684.55	1.69490664619343\\
2688.73	1.73236150898265\\
2690.82	1.77483871805634\\
2695.01	1.78889650327119\\
2697.1	1.77336594635199\\
2699.19	1.72117262689426\\
2701.29	1.6977996860096\\
2701.29	1.67546123095235\\
2705.48	1.64180567090443\\
2705.48	1.67894304753736\\
2709.68	1.71590940944407\\
2711.78	1.74843599985115\\
2713.87	1.772004105002\\
2718.07	1.77823042089312\\
2720.17	1.78808118671714\\
2722.27	1.77919984881055\\
2724.37	1.78705745637808\\
2726.47	1.78076667790992\\
2728.57	1.70240545925117\\
2730.68	1.67094419206296\\
2732.79	1.67375744713672\\
2734.89	1.69074524527014\\
2736.99	1.68224537261494\\
2739.1	1.69062735076477\\
2741.2	1.70467703393206\\
2743.31	1.69369706453199\\
2749.64	1.70595135388157\\
2749.64	1.67532912658498\\
2755.97	1.6624857361694\\
2755.97	1.6418226077576\\
2760.19	1.62475574227847\\
2764.42	1.61004766112455\\
2766.53	1.56150269979616\\
2768.64	1.54645710124805\\
2770.76	1.56586693761346\\
2772.87	1.60715837905855\\
2777.1	1.53792232396427\\
2779.21	1.49986870742396\\
2781.32	1.45547101801776\\
2783.44	1.43327881152663\\
2785.55	1.40046501543884\\
2787.67	1.34339177886295\\
2789.78	1.31110687303044\\
2791.89	1.29319432776219\\
2794	1.28652388071851\\
2796.12	1.28649553173454\\
2798.23	1.25651034401108\\
2798.23	1.23961885053177\\
};
\addlegendentry{\scriptsize IDM}


\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	14\\
1532	14\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}

\input{Images/UDDS_Vel_Mazda}
\end{tikzpicture}%

==> Images/UDDS_pin_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,4.4cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Power In [KW]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
504.8	0.0\\
779.7	0.0\\
782.4	-1.9\\
785.3	-2.6\\
788.2	-1.4\\
791.0	-0.8\\
793.8	-1.4\\
796.7	-2.1\\
799.5	-2.5\\
802.2	-2.4\\
805.0	-2.2\\
807.8	-2.0\\
810.5	-3.2\\
813.3	-2.5\\
816.0	-2.6\\
818.7	-2.5\\
821.5	-2.7\\
826.6	-2.5\\
829.3	-2.2\\
831.7	-2.5\\
834.3	-2.4\\
836.8	-2.3\\
839.4	-2.4\\
841.9	-2.0\\
844.5	-2.5\\
847.1	-2.3\\
849.4	-1.9\\
851.7	-2.4\\
853.8	-2.4\\
856.1	-2.4\\
858.5	-2.5\\
860.8	-2.0\\
863.0	-2.2\\
865.0	-2.3\\
867.3	-2.2\\
869.5	-6.0\\
872.1	-6.1\\
873.7	-5.8\\
875.9	-5.8\\
877.7	-5.8\\
879.7	-5.6\\
882.2	-5.3\\
883.8	-4.9\\
884.8	-4.9\\
886.5	-4.6\\
888.3	-4.7\\
890.2	-4.4\\
891.9	-4.0\\
893.4	-4.2\\
894.9	-4.0\\
897.3	-3.8\\
898.6	-3.8\\
900.0	-3.3\\
901.4	-3.5\\
902.3	-3.2\\
904.1	-2.9\\
905.5	-2.9\\
906.2	-2.8\\
907.4	-2.5\\
909.2	-2.5\\
909.9	-2.3\\
911.2	-2.1\\
912.7	-2.0\\
913.3	-1.8\\
914.3	-1.6\\
915.7	-1.6\\
916.7	-1.4\\
918.5	-1.3\\
919.3	-1.4\\
919.8	-1.3\\
920.9	-0.9\\
922.2	-1.2\\
922.9	-0.9\\
924.2	-0.8\\
925.4	-0.9\\
926.0	-0.5\\
926.6	-0.7\\
927.3	-0.6\\
927.6	-0.5\\
928.3	-0.2\\
929.2	-0.2\\
929.6	-0.1\\
930.2	0.0\\
1238.8	0.0\\
1241.8	-0.2\\
1244.6	-1.3\\
1247.3	-1.3\\
1250.1	-1.5\\
1253.0	-0.9\\
1255.6	-0.3\\
1258.3	-0.7\\
1261.2	-1.8\\
1264.1	-1.5\\
1266.7	-1.7\\
1269.5	-1.0\\
1272.2	-1.5\\
1275.1	-1.6\\
1278.0	-1.9\\
1280.6	-1.9\\
1283.3	-1.5\\
1285.9	-1.6\\
1288.4	-1.8\\
1291.1	-1.9\\
1294.0	-2.2\\
1296.6	-2.1\\
1299.2	-2.4\\
1301.5	-2.4\\
1303.9	-1.7\\
1306.5	-2.8\\
1308.9	-2.3\\
1311.4	-1.9\\
1313.8	-2.3\\
1316.2	-2.0\\
1318.6	-2.2\\
1321.0	-2.0\\
1323.2	-1.8\\
1325.7	-2.0\\
1328.3	-2.0\\
1330.9	-2.0\\
1333.4	-1.9\\
1335.9	-2.1\\
1338.1	-2.0\\
1340.4	-1.8\\
1342.3	-1.8\\
1344.4	-2.0\\
1346.5	-6.7\\
1348.5	-7.3\\
1350.6	-7.3\\
1352.5	-7.0\\
1354.3	-5.2\\
1356.2	0.0\\
1364.0	0.0\\
1366.0	-1.4\\
1367.9	0.0\\
1376.2	0.0\\
1378.5	-0.3\\
1380.7	0.0\\
1422.7	0.0\\
1424.7	-0.8\\
1426.7	-0.6\\
1428.6	0.0\\
1430.5	0.0\\
1432.4	-0.5\\
1434.7	-0.5\\
1436.8	0.0\\
2608.0	0.0\\
2613.2	-2.1\\
2618.4	-2.6\\
2623.8	-2.4\\
2629.4	-2.6\\
2635.1	-1.6\\
2640.2	-3.2\\
2645.3	-3.3\\
2650.6	-4.5\\
2656.1	-3.0\\
2662.0	-4.0\\
2667.2	-5.0\\
2672.6	-6.0\\
2677.7	-5.8\\
2685.1	-5.6\\
2688.0	-5.5\\
2692.9	-5.4\\
2698.2	-6.0\\
2703.4	-6.6\\
2708.5	-6.6\\
2713.4	-6.8\\
2718.0	-6.6\\
2722.9	-7.0\\
2727.9	-6.9\\
2733.0	-7.4\\
2738.6	-7.0\\
2743.5	-7.3\\
2748.5	-7.5\\
2753.8	-6.9\\
2758.6	-6.9\\
2763.1	-6.4\\
2767.7	-6.6\\
2772.4	-6.4\\
2776.9	-6.8\\
2781.5	-6.0\\
2785.9	-6.9\\
2790.4	-5.9\\
2795.1	-6.4\\
2799.4	-6.0\\
2803.5	-6.6\\
};
\addlegendentry{\scriptsize MPC-C }

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
503.1	0.0\\
862.0	0.0\\
865.2	-8.5\\
868.1	-13.9\\
870.9	-14.7\\
873.7	-17.4\\
876.2	-17.5\\
879.0	-17.9\\
881.5	-18.0\\
883.9	-18.1\\
886.2	-18.5\\
888.3	-17.9\\
890.6	-15.7\\
892.3	-15.0\\
894.7	-14.3\\
896.3	-13.8\\
898.4	-13.0\\
900.1	-11.9\\
901.8	-11.2\\
903.4	-10.1\\
904.8	-9.4\\
906.3	-8.6\\
907.7	-7.9\\
909.0	-7.4\\
910.4	-6.3\\
911.6	-5.7\\
912.8	-5.7\\
913.9	-4.9\\
914.6	-4.9\\
916.2	-4.5\\
917.2	-3.9\\
917.7	-3.9\\
919.0	-2.4\\
919.5	-2.4\\
920.7	-2.3\\
921.5	-2.4\\
922.3	-2.3\\
923.0	-2.3\\
923.6	-2.0\\
924.3	-1.9\\
924.9	-1.3\\
925.5	-1.2\\
926.0	-0.7\\
926.5	-0.2\\
927.2	0.0\\
929.4	0.0\\
929.4	0.0\\
929.4	0.0\\
929.6	0.0\\
988.3	0.0\\
990.5	-1.6\\
993.4	-1.3\\
994.8	-1.4\\
997.7	-0.7\\
999.6	0.0\\
1064.9	0.0\\
1067.2	-4.3\\
1069.4	-10.1\\
1071.6	-14.6\\
1073.7	-3.6\\
1075.4	-1.9\\
1078.0	-2.1\\
1080.0	-2.1\\
1082.0	-3.1\\
1083.9	-7.6\\
1085.7	-11.5\\
1087.4	-13.1\\
1089.2	-1.2\\
1090.9	-1.4\\
1092.6	-1.4\\
1094.4	-1.3\\
1096.1	0.0\\
1235.8	0.0\\
1238.5	-5.4\\
1243.5	-12.3\\
1246.2	-12.6\\
1249.2	-13.0\\
1251.9	-13.2\\
1254.9	-13.2\\
1257.6	-14.5\\
1260.3	-14.2\\
1265.3	-14.2\\
1268.0	-14.2\\
1270.5	-13.6\\
1272.9	-13.2\\
1275.2	-13.1\\
1277.3	-12.3\\
1279.7	-9.7\\
1281.9	-9.3\\
1283.9	-7.7\\
1286.2	0.0\\
1310.1	0.0\\
1312.4	-0.7\\
1314.6	-1.1\\
1316.7	-1.2\\
1318.8	-1.2\\
1320.7	-2.0\\
1322.9	-5.5\\
1325.0	-5.8\\
1327.0	0.0\\
1329.0	0.0\\
1331.0	-5.4\\
1332.8	-6.2\\
1334.7	-0.8\\
1336.5	0.0\\
1338.5	-5.4\\
1340.2	0.0\\
1349.3	0.0\\
1351.2	-0.6\\
1353.2	0.0\\
2690.0	0.0\\
2695.0	-2.7\\
2700.3	-1.9\\
2705.5	-1.3\\
2711.0	-2.0\\
2716.0	-1.1\\
2721.1	-3.4\\
2726.3	-3.5\\
2731.4	-4.5\\
2736.6	-7.1\\
2741.5	-7.3\\
2746.5	-7.2\\
2751.5	-7.1\\
2756.4	-7.0\\
2761.5	-6.7\\
2766.2	-5.6\\
2771.0	-4.8\\
2775.8	-6.5\\
2780.6	-6.9\\
2785.5	-7.0\\
2790.1	-6.4\\
2794.7	-8.0\\
2799.4	-7.5\\
2803.9	-7.7\\
};
\addlegendentry{\scriptsize MPC-U }

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
503.1	0.0\\
600.9	0.0\\
604.0	-1.0\\
607.0	-0.9\\
610.1	-0.2\\
613.3	-0.3\\
616.3	-0.1\\
618.7	-0.2\\
622.4	-0.1\\
625.3	-0.3\\
628.4	0.0\\
631.4	-0.1\\
634.2	-0.2\\
637.1	-0.5\\
639.8	-0.3\\
643.0	-0.4\\
645.6	-0.1\\
648.5	-0.2\\
651.2	-0.5\\
653.9	-0.0\\
656.8	-0.5\\
659.6	-0.1\\
662.6	-0.6\\
668.4	-0.2\\
671.3	-0.4\\
674.0	-0.6\\
676.4	-0.4\\
679.1	-0.6\\
681.8	0.0\\
788.6	0.0\\
791.4	-0.8\\
794.9	-0.9\\
798.0	-0.4\\
801.0	-0.1\\
803.8	-0.2\\
806.6	-0.0\\
810.0	-0.1\\
813.1	-0.2\\
815.8	-0.2\\
818.7	-0.2\\
821.5	-0.6\\
824.9	-0.6\\
827.9	0.0\\
879.1	0.0\\
882.9	-1.3\\
885.6	-3.5\\
888.7	-3.5\\
891.7	-5.4\\
894.4	-7.5\\
897.5	-7.7\\
900.1	-7.6\\
902.6	-8.2\\
905.2	-8.2\\
907.4	-8.6\\
912.1	-8.9\\
913.9	-9.2\\
916.0	-9.5\\
917.7	-9.9\\
919.7	-10.1\\
921.7	-10.1\\
923.5	-10.3\\
924.9	-10.7\\
926.0	-11.3\\
927.4	-10.2\\
928.7	-8.3\\
930.2	-6.3\\
931.4	-6.1\\
932.2	-6.4\\
933.1	-6.5\\
933.9	-5.0\\
934.7	-3.4\\
935.5	0.0\\
936.0	-0.6\\
936.6	-0.7\\
937.2	-0.7\\
938.3	-0.8\\
939.2	-0.4\\
939.9	0.0\\
1055.5	0.0\\
1058.8	-0.4\\
1062.3	-0.6\\
1065.6	-0.4\\
1068.8	-0.5\\
1070.5	-0.7\\
1072.9	-0.7\\
1075.6	-0.7\\
1078.2	-1.3\\
1080.8	-0.8\\
1083.2	-1.1\\
1085.6	-1.1\\
1088.1	-1.3\\
1091.6	-1.2\\
1095.3	-1.2\\
1096.6	-1.3\\
1099.9	-1.2\\
1102.6	-1.3\\
1105.0	-1.2\\
1107.4	-1.2\\
1109.7	-1.0\\
1112.1	-0.6\\
1114.4	-1.3\\
1116.8	-1.3\\
1118.7	-1.4\\
1121.0	-2.3\\
1123.2	-4.4\\
1125.5	-6.7\\
1127.8	-7.0\\
1129.7	-6.9\\
1132.0	-6.5\\
1134.1	-5.8\\
1136.0	-5.1\\
1138.0	0.0\\
1141.9	0.0\\
1144.0	-1.0\\
1145.9	-0.8\\
1148.0	0.0\\
1279.6	0.0\\
1283.8	-3.9\\
1287.5	-4.7\\
1291.4	-4.8\\
1295.4	-5.2\\
1299.1	-4.5\\
1302.4	-6.3\\
1306.6	-7.1\\
1309.5	-7.0\\
1312.5	-7.7\\
1315.5	-7.9\\
1318.2	-8.0\\
1320.8	-8.0\\
1323.3	-8.9\\
1325.7	-9.2\\
1327.9	-3.1\\
1330.2	-3.6\\
1332.4	-3.4\\
1334.8	-3.2\\
1337.2	0.0\\
1341.6	0.0\\
1344.0	-1.9\\
1346.2	-4.2\\
1348.3	-8.6\\
1350.6	-9.7\\
1352.5	-8.8\\
1354.5	-4.8\\
1356.2	0.0\\
1633.5	0.0\\
1639.0	-0.1\\
1642.6	-0.6\\
1648.5	-1.4\\
1655.9	-2.0\\
1661.6	-2.3\\
1665.5	-2.6\\
1670.4	-2.5\\
1677.8	-2.5\\
1683.3	-3.1\\
1693.9	-2.0\\
1699.2	-1.8\\
1704.3	-1.7\\
1709.2	-1.5\\
1714.6	-1.4\\
1719.5	-0.8\\
1725.5	-0.7\\
1730.6	0.0\\
2306.6	0.0\\
2311.5	-1.1\\
2317.0	0.0\\
2322.5	0.0\\
2328.1	-0.1\\
2333.6	0.0\\
2349.6	0.0\\
2355.2	-1.9\\
2360.4	-1.0\\
2365.6	-0.8\\
2370.9	-0.2\\
2376.4	0.0\\
2381.7	-0.2\\
2386.8	0.0\\
2399.9	0.0\\
2403.7	-0.4\\
2409.9	-0.1\\
2416.8	-0.7\\
2423.5	-0.7\\
2429.8	-1.5\\
2434.2	-4.3\\
2439.3	-4.6\\
2444.6	-3.7\\
2449.7	-4.6\\
2454.7	-4.7\\
2459.7	-4.5\\
2464.5	-4.7\\
2469.3	-4.5\\
2474.0	-4.7\\
2478.8	0.0\\
2757.1	0.0\\
2762.7	-2.8\\
2768.3	-2.5\\
2774.0	-2.9\\
2779.4	-3.4\\
2784.9	-3.8\\
2790.2	0.0\\
2795.6	-2.5\\
2801.0	-2.0\\
};
\addlegendentry{\scriptsize WIE }

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
504.0	0.0\\
866.9	0.0\\
870.0	-2.5\\
873.0	-10.7\\
875.9	-13.5\\
878.8	-13.9\\
881.6	-17.4\\
884.4	-17.1\\
887.0	-17.2\\
889.6	-18.3\\
892.1	-18.9\\
894.5	-19.0\\
896.8	-18.1\\
899.0	-17.2\\
901.1	-12.7\\
903.2	-16.3\\
905.1	-15.7\\
906.9	-15.0\\
908.7	-14.1\\
910.3	-14.9\\
911.9	-14.0\\
913.4	-12.8\\
914.8	-12.3\\
916.1	-11.2\\
917.2	-10.7\\
918.3	-9.4\\
919.3	-8.6\\
920.2	-7.6\\
921.0	-6.6\\
921.8	-4.5\\
922.4	-3.2\\
923.0	-1.5\\
923.4	-0.6\\
923.8	0.0\\
924.3	0.0\\
924.4	0.0\\
924.4	0.0\\
1042.3	0.0\\
1045.6	-1.3\\
1048.6	-2.6\\
1051.7	-1.0\\
1054.1	0.0\\
1056.6	-5.5\\
1059.8	-10.9\\
1062.8	-11.3\\
1066.5	-11.6\\
1069.4	-11.8\\
1072.2	-11.8\\
1074.9	-12.4\\
1077.6	-13.2\\
1080.2	-12.3\\
1082.7	-11.6\\
1085.3	-12.7\\
1087.7	-3.8\\
1090.1	-3.1\\
1092.4	-1.9\\
1094.7	-2.0\\
1096.9	-1.7\\
1098.9	-1.8\\
1100.7	-1.6\\
1102.8	-1.4\\
1104.6	-1.4\\
1106.3	-1.3\\
1108.2	-1.4\\
1109.9	-1.3\\
1111.7	-1.2\\
1113.4	-1.1\\
1115.1	-0.9\\
1116.8	0.0\\
1265.4	0.0\\
1269.1	-4.5\\
1273.0	-15.2\\
1276.7	-18.7\\
1281.0	-19.1\\
1284.0	-19.4\\
1287.3	-19.9\\
1290.5	-20.0\\
1293.5	-20.3\\
1296.3	-20.5\\
1299.3	-20.7\\
1302.0	-20.7\\
1304.5	-20.3\\
1307.0	-21.9\\
1309.2	-22.4\\
1311.8	-20.4\\
1313.7	-13.0\\
1316.4	-1.4\\
1318.5	-1.6\\
1320.6	-2.7\\
1322.6	-7.5\\
1324.6	-11.8\\
1326.3	-10.3\\
1328.5	-1.0\\
1330.4	-1.3\\
1332.2	-1.3\\
1334.9	-2.1\\
1336.0	-2.7\\
1337.6	-0.5\\
1339.2	-0.6\\
1340.5	-0.9\\
1342.0	-0.8\\
1343.4	-0.2\\
1344.8	0.0\\
2803.6	0.0\\
};
\addlegendentry{\scriptsize IDM }

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1354.4	-25\\
1354.4	0\\
1432	0\\
1432	-25\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
% \end{tikzpicture}%

==> Images/UDDS_pout_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,8.8cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=0,
ymax=65,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Power Out [KW]},
ytick={0,20,40,60},
yticklabels={0,+20,+40,+60},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
504.8	6.3\\
507.5	6.1\\
510.5	6.8\\
513.3	7.5\\
515.9	6.8\\
518.6	6.1\\
521.4	6.6\\
527.4	6.2\\
532.7	6.4\\
535.3	6.4\\
537.9	6.2\\
540.8	6.4\\
543.6	6.3\\
546.6	6.3\\
549.6	6.4\\
552.4	6.2\\
555.3	6.3\\
558.2	6.2\\
561.0	6.2\\
563.6	6.4\\
566.4	6.2\\
569.6	6.5\\
572.6	6.3\\
578.2	6.3\\
581.0	6.4\\
584.2	6.2\\
587.1	6.2\\
589.9	6.2\\
592.7	6.4\\
598.9	6.2\\
601.8	6.1\\
604.7	6.3\\
607.7	5.5\\
613.8	5.5\\
619.4	5.3\\
622.4	5.1\\
625.4	5.5\\
631.4	5.3\\
634.4	5.4\\
637.5	5.3\\
640.4	5.1\\
643.5	5.4\\
646.4	5.4\\
649.5	5.6\\
652.5	5.3\\
655.5	5.7\\
661.3	5.7\\
664.2	5.5\\
667.4	5.9\\
670.3	5.6\\
676.1	5.6\\
678.9	5.2\\
682.1	5.5\\
685.3	5.1\\
688.6	5.5\\
691.6	5.3\\
694.7	5.2\\
697.8	5.3\\
703.8	5.3\\
706.5	5.4\\
709.6	5.2\\
712.7	5.1\\
717.2	5.2\\
719.5	5.0\\
722.0	5.0\\
725.0	4.2\\
727.9	3.0\\
730.9	3.2\\
734.0	3.1\\
736.9	2.8\\
740.1	3.1\\
744.3	3.0\\
746.3	2.2\\
752.6	1.6\\
758.5	1.6\\
761.6	1.8\\
765.0	1.2\\
767.9	1.1\\
773.8	0.5\\
776.7	0.3\\
779.7	0.3\\
782.4	0.0\\
930.2	0.0\\
930.7	0.5\\
931.0	0.5\\
931.7	0.6\\
932.2	0.6\\
932.7	0.7\\
932.9	0.8\\
933.5	0.7\\
934.0	0.7\\
934.7	0.6\\
935.3	0.6\\
935.7	0.8\\
936.1	0.8\\
936.3	0.9\\
937.1	0.9\\
937.6	1.1\\
938.2	0.9\\
938.6	0.9\\
939.0	1.0\\
939.1	1.1\\
939.5	1.1\\
939.9	1.2\\
940.2	1.2\\
940.5	1.0\\
940.7	1.0\\
940.7	1.1\\
940.8	1.0\\
940.8	1.0\\
940.8	0.9\\
940.9	0.9\\
940.9	1.0\\
941.1	1.1\\
941.1	0.9\\
941.2	1.0\\
941.2	0.9\\
941.4	0.9\\
941.4	1.0\\
941.5	0.9\\
941.6	1.0\\
941.8	1.0\\
941.9	1.1\\
941.9	0.9\\
942.3	0.9\\
942.5	1.0\\
943.1	1.0\\
943.2	0.9\\
943.3	1.1\\
943.5	0.9\\
943.5	1.0\\
943.7	0.9\\
943.8	0.9\\
944.0	1.1\\
944.0	1.0\\
944.3	0.9\\
944.5	1.0\\
944.6	0.9\\
944.7	0.9\\
944.9	1.0\\
945.0	1.1\\
945.0	0.9\\
945.2	1.1\\
945.3	0.9\\
945.5	0.9\\
945.6	1.1\\
945.7	1.1\\
945.7	0.9\\
945.9	1.0\\
945.9	1.0\\
946.1	0.9\\
946.4	0.9\\
946.5	1.0\\
946.5	1.0\\
946.6	0.9\\
946.7	0.9\\
946.8	0.8\\
946.9	1.0\\
947.0	1.0\\
947.0	1.1\\
947.1	1.0\\
947.1	1.1\\
947.2	0.8\\
947.4	0.9\\
947.7	0.9\\
947.9	1.0\\
948.0	1.1\\
948.1	0.9\\
948.2	0.9\\
948.2	1.1\\
948.3	0.9\\
948.5	1.0\\
948.7	0.9\\
948.8	0.9\\
948.9	1.1\\
949.1	0.9\\
949.2	0.9\\
949.2	1.1\\
949.3	0.9\\
949.5	0.9\\
949.7	1.0\\
949.9	1.0\\
949.9	1.2\\
950.0	1.0\\
950.1	1.0\\
950.1	0.9\\
950.2	1.0\\
950.2	0.8\\
950.4	1.2\\
950.5	2.5\\
950.5	3.7\\
950.6	4.4\\
951.1	4.3\\
951.7	4.1\\
952.1	3.8\\
953.2	4.1\\
954.2	4.3\\
954.9	4.4\\
955.8	4.9\\
956.6	5.1\\
957.5	6.1\\
958.0	6.3\\
958.9	5.8\\
959.8	6.0\\
960.9	6.5\\
962.1	7.0\\
962.9	6.7\\
964.1	7.0\\
967.4	7.0\\
968.6	7.3\\
969.9	7.3\\
971.0	7.5\\
972.5	7.5\\
974.0	7.7\\
975.4	8.2\\
979.6	8.2\\
982.3	8.3\\
983.9	8.2\\
985.2	8.4\\
986.8	8.3\\
988.9	8.4\\
990.0	8.4\\
991.5	8.5\\
993.5	8.3\\
995.4	8.2\\
998.4	8.1\\
999.4	8.2\\
1001.9	8.2\\
1003.5	8.3\\
1004.9	8.2\\
1014.4	8.2\\
1016.0	8.1\\
1017.5	8.1\\
1019.8	8.0\\
1022.8	7.8\\
1025.1	7.9\\
1031.0	7.9\\
1033.3	8.0\\
1036.5	7.9\\
1041.1	6.7\\
1043.3	6.8\\
1045.6	6.8\\
1047.9	8.4\\
1050.4	7.9\\
1052.0	6.7\\
1055.5	6.9\\
1057.4	7.1\\
1059.7	8.0\\
1062.7	8.1\\
1065.4	8.1\\
1067.2	7.3\\
1070.6	6.7\\
1073.1	6.7\\
1076.3	8.1\\
1078.6	8.2\\
1081.2	7.9\\
1083.1	7.8\\
1089.0	7.8\\
1091.6	7.9\\
1094.5	7.8\\
1096.1	7.7\\
1099.8	7.8\\
1101.7	7.7\\
1105.6	7.6\\
1107.7	6.7\\
1111.0	6.6\\
1113.8	6.6\\
1115.5	8.1\\
1118.6	8.1\\
1122.7	7.9\\
1124.6	7.4\\
1128.2	6.7\\
1129.8	6.6\\
1133.8	6.4\\
1135.3	8.0\\
1139.9	7.8\\
1141.7	6.7\\
1145.9	6.2\\
1148.6	6.6\\
1151.6	6.4\\
1154.5	6.5\\
1157.4	5.9\\
1160.4	5.3\\
1163.6	3.9\\
1166.6	2.0\\
1168.3	2.0\\
1171.6	2.4\\
1178.9	2.8\\
1180.4	2.5\\
1184.8	2.1\\
1188.0	1.9\\
1190.9	1.9\\
1193.7	2.0\\
1196.6	1.9\\
1201.6	1.9\\
1203.2	2.0\\
1206.1	1.8\\
1209.1	1.9\\
1212.1	1.6\\
1215.1	1.2\\
1218.2	1.2\\
1221.2	0.6\\
1224.2	0.7\\
1232.9	0.4\\
1235.9	0.5\\
1238.8	0.2\\
1241.8	0.0\\
1354.3	0.0\\
1356.2	5.9\\
1358.1	6.3\\
1360.0	4.6\\
1362.0	2.5\\
1364.0	1.5\\
1366.0	0.0\\
1367.9	1.4\\
1369.5	2.7\\
1371.4	2.3\\
1374.0	1.5\\
1376.2	0.2\\
1378.5	0.0\\
1380.7	0.1\\
1382.9	0.7\\
1390.9	0.7\\
1393.0	1.3\\
1395.1	2.0\\
1397.1	3.3\\
1398.5	5.1\\
1401.3	5.0\\
1402.9	4.3\\
1404.6	4.0\\
1406.4	4.0\\
1408.2	4.1\\
1410.2	3.7\\
1412.6	2.9\\
1414.6	2.9\\
1416.4	2.1\\
1418.6	2.0\\
1420.6	1.7\\
1422.7	0.6\\
1424.7	0.0\\
1426.7	0.0\\
1428.6	0.7\\
1430.5	1.0\\
1432.4	0.0\\
1434.7	0.0\\
1436.8	0.3\\
1438.6	1.3\\
1440.5	1.2\\
1442.3	1.2\\
1444.4	15.3\\
1445.8	19.4\\
1447.9	19.4\\
1449.9	19.7\\
1451.8	20.3\\
1453.9	21.1\\
1455.9	21.8\\
1457.9	23.1\\
1460.1	25.0\\
1461.6	25.4\\
1463.5	25.3\\
1468.1	25.9\\
1470.2	25.9\\
1473.5	27.2\\
1476.3	29.0\\
1479.2	29.9\\
1481.5	29.5\\
1484.5	29.9\\
1487.2	30.5\\
1490.0	31.7\\
1493.0	32.6\\
1496.2	35.4\\
1499.5	35.5\\
1504.0	36.0\\
1506.2	36.1\\
1509.7	36.0\\
1513.1	36.4\\
1516.9	36.7\\
1520.6	37.8\\
1524.3	38.2\\
1529.6	39.0\\
1531.9	41.0\\
1536.1	42.0\\
1541.4	41.0\\
1544.3	41.6\\
1548.3	41.1\\
1552.5	41.8\\
1557.0	42.1\\
1561.3	42.3\\
1565.5	42.7\\
1572.4	42.7\\
1577.1	43.0\\
1583.8	43.2\\
1587.9	42.8\\
1593.2	42.7\\
1596.3	42.8\\
1601.0	42.7\\
1606.0	42.7\\
1610.4	42.6\\
1617.3	42.9\\
1621.1	42.6\\
1625.7	42.4\\
1631.0	41.9\\
1636.8	41.9\\
1646.7	42.1\\
1652.2	42.0\\
1657.4	41.5\\
1665.6	41.0\\
1670.6	40.8\\
1674.0	39.1\\
1681.1	38.6\\
1685.2	38.9\\
1691.9	38.4\\
1698.0	37.9\\
1701.9	35.1\\
1707.4	33.2\\
1716.0	32.9\\
1720.8	27.1\\
1727.3	26.8\\
1733.8	22.6\\
1739.1	22.6\\
1745.2	21.4\\
1754.5	15.9\\
1761.1	17.2\\
1767.7	16.0\\
1772.4	16.9\\
1777.9	16.2\\
1786.0	17.0\\
1789.3	15.8\\
1797.4	16.1\\
1801.3	14.0\\
1806.8	14.4\\
1813.0	13.6\\
1819.4	13.9\\
1824.9	13.9\\
1833.2	13.6\\
1836.5	10.6\\
1842.3	11.5\\
1848.5	13.3\\
1854.1	13.8\\
1861.9	14.2\\
1867.7	14.4\\
1873.5	14.5\\
1879.0	14.2\\
1885.2	14.7\\
1891.2	14.6\\
1897.1	14.9\\
1903.0	14.3\\
1908.5	15.1\\
1914.6	15.4\\
1920.2	15.8\\
1924.9	15.2\\
1937.1	15.4\\
1943.4	15.6\\
1949.1	15.0\\
1954.6	15.3\\
1960.4	15.3\\
1965.9	15.0\\
1972.2	15.3\\
1978.1	15.1\\
1984.0	15.3\\
1989.9	15.0\\
1995.1	15.2\\
2001.2	14.7\\
2007.1	14.4\\
2012.9	14.3\\
2018.9	14.1\\
2024.3	14.4\\
2030.5	14.1\\
2036.3	14.3\\
2041.8	14.1\\
2048.1	14.4\\
2053.7	14.3\\
2060.5	14.5\\
2065.9	14.2\\
2071.9	14.7\\
2081.3	14.9\\
2088.7	14.7\\
2096.3	14.9\\
2101.0	14.7\\
2105.0	14.4\\
2112.6	14.8\\
2118.0	14.6\\
2129.9	14.4\\
2135.9	14.5\\
2141.1	14.2\\
2146.8	14.4\\
2152.9	14.9\\
2158.7	14.3\\
2164.7	14.6\\
2170.6	14.5\\
2175.9	15.2\\
2182.2	15.3\\
2199.0	15.3\\
2205.3	15.5\\
2211.1	14.9\\
2216.8	15.4\\
2222.7	14.6\\
2228.6	14.7\\
2233.9	14.0\\
2240.1	13.5\\
2245.5	12.9\\
2251.7	13.4\\
2257.0	13.2\\
2263.3	13.6\\
2269.2	12.9\\
2274.5	13.9\\
2280.8	12.5\\
2286.1	13.9\\
2292.5	13.2\\
2298.4	14.4\\
2304.1	13.7\\
2309.6	15.5\\
2313.7	14.1\\
2321.3	15.2\\
2324.8	14.2\\
2332.8	14.7\\
2338.3	14.0\\
2344.4	14.7\\
2350.3	13.5\\
2355.9	14.4\\
2360.2	13.6\\
2367.5	14.2\\
2371.6	13.4\\
2378.5	13.8\\
2384.9	14.6\\
2389.6	14.0\\
2396.5	13.0\\
2401.4	12.1\\
2408.4	12.0\\
2414.0	12.9\\
2420.2	12.2\\
2425.3	11.9\\
2431.3	12.1\\
2437.2	12.9\\
2442.7	11.8\\
2448.6	10.1\\
2454.1	10.4\\
2466.1	10.6\\
2471.8	10.8\\
2477.7	10.7\\
2483.3	10.4\\
2489.1	11.2\\
2495.0	10.5\\
2500.4	10.8\\
2506.1	10.8\\
2511.8	11.5\\
2517.5	10.2\\
2523.4	10.0\\
2528.9	10.0\\
2534.6	10.3\\
2540.0	8.9\\
2545.6	9.4\\
2551.7	9.0\\
2557.3	8.1\\
2563.0	3.8\\
2568.6	3.5\\
2574.0	4.0\\
2580.0	4.3\\
2585.3	3.7\\
2590.8	4.1\\
2596.3	3.8\\
2602.0	3.3\\
2608.0	1.6\\
2613.2	0.0\\
2803.5	0.0\\
};
\addlegendentry{ \scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
503.1	10.2\\
505.2	9.6\\
508.0	9.1\\
510.5	9.2\\
513.7	6.5\\
517.5	6.4\\
519.5	6.4\\
522.4	7.9\\
526.1	7.4\\
529.4	6.2\\
531.4	6.3\\
534.1	6.5\\
538.1	6.4\\
540.1	6.6\\
544.1	6.2\\
549.0	6.6\\
552.1	6.4\\
555.0	6.5\\
559.0	5.9\\
561.0	5.0\\
563.8	5.2\\
567.3	4.6\\
570.5	3.6\\
573.9	3.1\\
577.0	2.9\\
579.0	2.9\\
581.9	3.1\\
584.7	3.4\\
588.0	3.5\\
591.0	3.3\\
593.9	3.6\\
597.3	4.0\\
599.9	4.0\\
602.9	4.3\\
605.7	4.9\\
608.8	5.2\\
613.2	5.7\\
616.3	5.6\\
617.8	5.4\\
621.5	5.3\\
624.0	5.1\\
627.8	4.9\\
630.1	4.9\\
633.0	4.7\\
636.9	4.6\\
641.5	1.8\\
642.4	0.9\\
648.2	1.0\\
651.6	1.1\\
655.2	1.0\\
658.3	1.1\\
660.0	1.0\\
663.2	1.1\\
667.3	1.6\\
668.9	4.0\\
673.0	4.0\\
676.0	4.5\\
677.9	5.0\\
682.3	5.3\\
683.8	5.6\\
687.6	7.0\\
690.9	7.6\\
692.8	7.9\\
696.3	6.4\\
698.7	6.3\\
702.1	6.2\\
708.9	6.2\\
711.4	5.9\\
714.8	5.9\\
718.1	5.6\\
719.9	5.1\\
724.1	4.3\\
727.5	3.4\\
730.3	3.5\\
733.1	2.2\\
736.3	1.4\\
739.4	1.6\\
741.9	1.5\\
745.5	1.4\\
748.6	1.0\\
750.2	0.7\\
754.6	0.8\\
757.6	0.7\\
760.4	0.9\\
762.6	1.0\\
766.2	2.2\\
770.3	4.9\\
775.8	4.7\\
778.8	4.8\\
784.5	5.8\\
787.8	6.2\\
790.1	8.5\\
793.8	8.6\\
796.8	8.2\\
799.6	7.9\\
803.0	7.8\\
806.0	7.8\\
809.1	8.0\\
812.3	8.1\\
815.4	8.6\\
818.1	8.1\\
821.5	8.1\\
824.6	7.8\\
827.9	6.7\\
830.9	6.5\\
833.9	6.6\\
837.1	6.4\\
840.2	6.3\\
843.4	5.3\\
846.3	5.3\\
849.7	4.2\\
852.9	1.4\\
856.0	1.0\\
859.1	1.3\\
862.0	0.2\\
865.2	0.0\\
926.5	0.0\\
927.2	0.2\\
927.8	0.7\\
928.2	0.7\\
928.4	1.0\\
929.0	1.0\\
929.2	1.1\\
929.3	0.9\\
929.3	1.0\\
929.3	0.9\\
929.3	1.1\\
929.4	0.5\\
929.4	0.6\\
929.4	0.5\\
929.4	0.6\\
929.4	0.4\\
929.4	0.6\\
929.4	0.4\\
929.4	0.5\\
929.4	0.4\\
929.4	0.5\\
929.4	0.4\\
929.4	0.5\\
929.4	0.4\\
929.4	0.7\\
929.4	0.4\\
929.4	0.5\\
929.4	0.4\\
929.4	0.5\\
929.4	0.4\\
929.4	0.5\\
929.4	0.3\\
929.5	0.6\\
929.5	0.4\\
929.5	0.5\\
929.5	0.4\\
929.5	0.6\\
929.5	0.4\\
929.5	0.6\\
929.5	0.4\\
929.5	0.5\\
929.5	0.3\\
929.5	0.6\\
929.5	0.4\\
929.5	0.5\\
929.5	0.4\\
929.5	0.7\\
929.5	0.5\\
929.5	0.4\\
929.5	0.5\\
929.5	0.4\\
929.5	0.5\\
929.5	0.4\\
929.5	0.5\\
929.5	0.4\\
929.5	0.6\\
929.5	0.4\\
929.5	0.6\\
929.5	0.4\\
929.5	0.7\\
929.6	0.4\\
929.6	0.5\\
929.6	0.3\\
929.6	0.4\\
929.6	0.3\\
929.6	0.5\\
929.6	0.4\\
929.6	0.6\\
929.6	0.4\\
929.6	0.5\\
929.6	0.4\\
929.6	0.5\\
929.7	1.7\\
929.9	3.2\\
930.2	4.5\\
930.6	5.8\\
931.3	7.1\\
931.8	8.5\\
932.4	9.5\\
933.1	10.7\\
934.0	10.3\\
935.4	10.8\\
936.1	11.6\\
937.3	12.5\\
938.4	13.4\\
940.0	14.3\\
941.0	14.9\\
944.5	15.4\\
945.6	16.2\\
947.3	16.5\\
949.5	17.2\\
951.3	17.9\\
952.6	18.6\\
954.6	18.6\\
957.8	9.4\\
959.6	3.4\\
962.6	4.9\\
965.6	5.6\\
967.6	4.8\\
969.3	5.1\\
971.4	5.6\\
976.0	5.4\\
977.8	6.4\\
979.7	6.2\\
982.2	3.6\\
984.1	2.7\\
986.6	4.5\\
988.3	1.0\\
990.5	0.0\\
997.7	0.0\\
999.6	0.6\\
1001.9	0.6\\
1003.9	0.7\\
1004.9	0.6\\
1007.8	1.0\\
1009.9	1.1\\
1011.4	3.1\\
1013.9	5.6\\
1015.2	5.3\\
1017.9	5.8\\
1020.3	5.9\\
1022.0	6.0\\
1023.9	6.2\\
1026.1	5.9\\
1029.1	6.1\\
1031.1	6.6\\
1033.6	6.5\\
1035.7	6.6\\
1038.1	8.7\\
1040.4	9.3\\
1042.5	9.0\\
1044.6	8.2\\
1047.5	13.3\\
1049.8	14.6\\
1051.6	14.9\\
1054.8	13.5\\
1056.9	3.4\\
1060.1	1.9\\
1061.5	2.2\\
1064.9	0.6\\
1067.2	0.0\\
1094.4	0.0\\
1096.1	4.1\\
1097.7	3.7\\
1099.7	2.6\\
1101.4	2.6\\
1105.0	8.8\\
1107.6	8.0\\
1109.5	6.4\\
1110.7	5.9\\
1115.3	5.4\\
1117.3	8.4\\
1119.3	10.2\\
1121.4	10.2\\
1123.5	11.2\\
1125.6	14.4\\
1129.1	16.3\\
1130.1	16.5\\
1133.9	14.9\\
1136.3	15.2\\
1138.8	15.3\\
1141.3	16.2\\
1143.8	17.4\\
1146.4	17.5\\
1149.1	17.5\\
1151.8	16.9\\
1157.3	16.9\\
1160.2	17.1\\
1162.8	15.9\\
1165.2	15.0\\
1168.8	15.4\\
1171.7	15.3\\
1174.8	15.5\\
1176.5	15.1\\
1180.1	14.3\\
1182.9	14.0\\
1185.6	11.1\\
1188.6	9.2\\
1192.1	9.7\\
1195.7	9.3\\
1199.5	9.5\\
1203.0	8.9\\
1205.8	9.5\\
1209.3	6.8\\
1212.5	5.6\\
1215.8	5.6\\
1222.0	5.2\\
1225.5	4.8\\
1228.7	4.0\\
1231.9	2.1\\
1235.8	3.1\\
1238.5	0.0\\
1283.9	0.0\\
1286.2	0.9\\
1288.2	5.8\\
1290.6	5.5\\
1292.7	5.1\\
1294.9	3.1\\
1297.1	2.6\\
1299.2	2.3\\
1301.5	2.2\\
1303.7	1.5\\
1305.9	1.2\\
1308.1	0.8\\
1310.1	0.6\\
1312.4	0.0\\
1325.0	0.0\\
1327.0	2.6\\
1329.0	1.0\\
1331.0	0.0\\
1334.7	0.0\\
1336.5	0.9\\
1338.5	0.0\\
1340.2	0.5\\
1342.2	2.5\\
1344.1	2.6\\
1345.9	2.2\\
1347.8	1.5\\
1351.2	0.0\\
1353.2	0.6\\
1356.0	1.2\\
1358.2	1.0\\
1361.1	1.2\\
1362.8	1.4\\
1364.9	2.0\\
1367.0	2.1\\
1369.1	2.3\\
1371.0	2.6\\
1373.1	3.1\\
1375.1	4.1\\
1376.9	4.0\\
1381.9	4.0\\
1383.8	3.9\\
1385.6	3.1\\
1387.7	2.9\\
1389.3	2.8\\
1391.1	3.2\\
1392.8	3.2\\
1395.4	2.8\\
1397.5	2.3\\
1399.3	1.4\\
1401.4	1.4\\
1403.6	0.7\\
1405.5	0.5\\
1407.6	0.8\\
1409.5	1.0\\
1411.4	1.3\\
1413.4	1.0\\
1415.0	1.1\\
1418.9	1.1\\
1420.8	1.2\\
1422.4	2.1\\
1424.0	3.5\\
1425.8	14.0\\
1428.0	23.6\\
1429.9	24.0\\
1432.3	25.0\\
1434.4	26.6\\
1437.1	28.5\\
1439.4	29.8\\
1441.8	32.4\\
1444.5	35.4\\
1447.1	37.0\\
1450.0	38.3\\
1452.7	40.1\\
1455.7	42.3\\
1458.8	46.1\\
1461.8	49.5\\
1465.3	51.7\\
1468.8	52.9\\
1472.2	55.2\\
1476.0	56.6\\
1479.7	58.4\\
1484.4	59.9\\
1487.7	61.8\\
1491.7	63.0\\
1496.0	61.9\\
1500.4	63.2\\
1504.6	64.7\\
1509.4	64.6\\
1513.8	64.6\\
1518.5	62.2\\
1523.1	61.3\\
1530.7	63.0\\
1535.4	64.5\\
1539.9	64.9\\
1545.2	63.6\\
1550.5	61.0\\
1555.8	59.4\\
1561.0	60.1\\
1566.3	59.2\\
1572.2	56.8\\
1577.8	51.9\\
1583.4	51.8\\
1589.1	50.3\\
1598.4	41.2\\
1604.1	40.4\\
1609.9	36.1\\
1615.7	30.6\\
1621.6	27.9\\
1627.4	20.2\\
1633.0	18.7\\
1638.8	20.0\\
1644.6	18.4\\
1650.5	18.7\\
1656.3	17.0\\
1664.1	16.3\\
1668.6	16.3\\
1673.8	15.9\\
1679.6	14.5\\
1685.4	15.4\\
1691.2	14.7\\
1696.8	15.5\\
1702.9	15.8\\
1708.1	16.1\\
1714.1	16.4\\
1721.0	16.5\\
1727.6	17.2\\
1731.9	17.4\\
1738.5	16.9\\
1743.2	17.0\\
1748.7	17.4\\
1757.1	17.1\\
1760.5	17.6\\
1767.9	16.7\\
1772.2	17.7\\
1778.0	16.5\\
1783.6	17.6\\
1790.0	16.8\\
1797.4	17.2\\
1803.5	15.7\\
1806.9	16.0\\
1812.7	12.3\\
1819.0	9.5\\
1824.4	9.5\\
1830.2	9.3\\
1838.4	9.8\\
1843.4	13.9\\
1847.7	13.2\\
1859.0	10.6\\
1864.8	8.7\\
1870.5	8.8\\
1878.3	8.9\\
1882.1	14.0\\
1887.7	13.2\\
1893.2	13.5\\
1898.5	12.9\\
1910.2	14.1\\
1916.0	15.1\\
1921.5	15.8\\
1927.8	15.8\\
1932.8	16.2\\
1938.7	18.6\\
1944.7	19.6\\
1953.1	16.5\\
1956.5	16.5\\
1964.1	16.9\\
1968.3	17.9\\
1975.5	18.3\\
1980.0	17.8\\
1985.0	17.9\\
1991.0	17.7\\
1998.0	17.9\\
2004.4	17.8\\
2009.2	17.2\\
2016.0	17.0\\
2019.9	18.0\\
2027.3	17.9\\
2033.5	17.9\\
2038.4	17.1\\
2044.8	17.3\\
2049.0	17.0\\
2056.1	17.3\\
2062.2	16.8\\
2068.2	16.9\\
2074.0	16.7\\
2079.2	16.9\\
2084.9	16.6\\
2088.4	16.4\\
2096.7	15.7\\
2102.6	16.2\\
2107.8	15.9\\
2113.7	15.1\\
2119.3	15.4\\
2123.3	15.5\\
2129.5	15.3\\
2136.6	15.3\\
2143.1	15.4\\
2149.4	15.2\\
2153.7	15.4\\
2158.5	15.3\\
2166.6	15.3\\
2172.4	15.4\\
2178.0	15.4\\
2183.2	14.6\\
2189.6	14.2\\
2195.6	11.5\\
2201.4	9.6\\
2207.2	13.0\\
2214.1	12.9\\
2221.3	14.2\\
2227.9	14.6\\
2236.3	13.2\\
2243.7	9.8\\
2250.6	9.9\\
2256.9	9.5\\
2262.6	8.7\\
2268.4	8.1\\
2274.1	8.0\\
2280.1	6.7\\
2285.7	8.2\\
2291.1	9.1\\
2296.8	9.6\\
2302.4	9.6\\
2307.8	9.9\\
2313.4	9.6\\
2319.1	9.9\\
2324.6	9.2\\
2328.4	8.7\\
2336.0	7.7\\
2339.7	4.6\\
2347.0	7.5\\
2352.6	8.8\\
2358.4	8.4\\
2363.7	8.1\\
2368.7	4.0\\
2375.0	4.1\\
2380.4	6.5\\
2383.9	7.1\\
2391.1	7.7\\
2396.8	7.8\\
2401.7	8.1\\
2407.6	8.2\\
2413.2	8.6\\
2418.5	9.6\\
2423.9	9.8\\
2429.3	9.8\\
2434.8	11.1\\
2440.4	12.7\\
2445.6	10.7\\
2450.8	10.1\\
2456.3	13.6\\
2461.7	13.8\\
2467.3	13.6\\
2472.5	13.1\\
2478.0	13.6\\
2483.4	13.7\\
2488.8	13.3\\
2494.4	13.5\\
2499.7	13.5\\
2505.1	14.0\\
2510.5	13.2\\
2515.9	14.3\\
2521.6	14.4\\
2526.8	15.2\\
2532.2	14.6\\
2537.7	15.4\\
2543.1	15.8\\
2548.8	16.1\\
2553.6	16.4\\
2559.5	16.3\\
2570.4	16.5\\
2575.9	16.3\\
2580.7	15.9\\
2586.6	15.6\\
2592.1	16.0\\
2597.6	14.6\\
2603.3	15.1\\
2608.6	14.3\\
2614.1	14.2\\
2619.6	10.2\\
2625.0	9.5\\
2630.7	10.5\\
2636.0	10.7\\
2641.4	9.3\\
2646.9	9.0\\
2652.3	7.8\\
2658.0	5.6\\
2663.2	2.4\\
2668.6	2.9\\
2673.9	2.7\\
2679.3	2.6\\
2684.8	2.4\\
2690.0	2.0\\
2695.0	0.0\\
2803.9	0.0\\
};
\addlegendentry{\scriptsize MPC-U }

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
503.1	15.4\\
506.6	15.6\\
509.3	16.4\\
512.1	17.8\\
515.1	19.1\\
517.7	18.5\\
522.3	18.1\\
523.8	18.6\\
528.5	19.5\\
531.3	19.7\\
534.7	20.6\\
537.9	20.1\\
540.1	20.5\\
544.1	3.7\\
547.3	1.6\\
550.4	2.2\\
553.5	2.5\\
556.7	2.8\\
560.0	4.5\\
563.3	4.4\\
566.5	4.1\\
569.5	3.4\\
572.7	3.2\\
575.8	3.0\\
578.8	3.0\\
582.1	3.3\\
585.3	3.5\\
588.6	2.9\\
591.5	3.5\\
594.6	2.8\\
597.7	3.2\\
600.9	1.2\\
604.0	0.0\\
679.1	0.0\\
681.8	5.4\\
684.3	10.2\\
687.4	15.7\\
690.0	13.4\\
692.8	11.9\\
695.6	12.4\\
698.4	12.3\\
701.6	12.9\\
704.6	12.2\\
707.2	12.6\\
710.4	12.4\\
713.1	14.1\\
716.2	13.9\\
719.3	13.9\\
722.5	14.0\\
725.7	13.9\\
728.6	14.2\\
731.7	14.3\\
734.8	15.0\\
737.8	15.1\\
741.4	4.2\\
744.4	1.4\\
747.8	1.8\\
751.0	2.4\\
754.2	2.7\\
757.4	2.5\\
760.3	2.7\\
763.6	2.7\\
766.7	2.8\\
770.0	2.8\\
773.2	2.6\\
779.4	3.0\\
782.3	2.6\\
785.4	2.3\\
788.6	1.5\\
791.4	0.0\\
824.9	0.0\\
827.9	0.2\\
830.6	8.7\\
833.4	8.5\\
836.1	8.8\\
839.3	10.4\\
842.1	9.3\\
845.0	9.5\\
848.2	9.4\\
850.9	9.6\\
854.1	9.6\\
857.2	9.5\\
860.1	9.5\\
863.5	9.9\\
866.4	10.1\\
869.8	10.3\\
872.9	4.3\\
876.0	1.4\\
879.1	1.1\\
882.9	0.0\\
934.7	0.0\\
935.5	0.1\\
936.0	0.0\\
939.8	0.0\\
939.9	0.8\\
940.2	0.7\\
940.5	0.8\\
940.8	1.0\\
941.0	1.3\\
941.1	1.3\\
941.3	0.9\\
941.4	0.9\\
941.5	1.0\\
941.5	0.9\\
941.7	1.1\\
941.8	0.6\\
942.0	0.7\\
942.1	0.8\\
942.3	0.6\\
942.3	0.7\\
942.5	0.6\\
942.5	0.7\\
942.6	0.7\\
942.7	0.8\\
942.8	0.7\\
942.8	0.8\\
942.8	0.7\\
942.9	0.8\\
942.9	0.8\\
943.1	0.7\\
943.3	0.7\\
943.3	0.5\\
943.5	0.7\\
943.6	0.6\\
943.7	0.8\\
943.8	0.7\\
944.0	0.7\\
944.1	0.8\\
944.6	0.6\\
944.7	0.7\\
944.7	0.6\\
944.9	0.7\\
944.9	0.6\\
945.1	0.6\\
945.2	0.9\\
945.3	0.7\\
945.5	0.7\\
945.8	0.8\\
945.8	0.6\\
946.1	0.6\\
946.2	0.8\\
946.5	0.8\\
946.7	0.9\\
946.8	0.9\\
946.9	0.8\\
947.0	0.5\\
947.2	0.6\\
947.3	0.6\\
947.4	0.7\\
947.5	0.7\\
947.6	0.8\\
947.7	0.8\\
947.7	0.6\\
948.0	0.9\\
948.1	0.6\\
948.3	0.8\\
948.3	0.7\\
948.4	0.8\\
948.4	0.7\\
948.6	0.8\\
948.7	0.7\\
949.2	0.7\\
949.4	0.6\\
949.6	0.7\\
949.8	0.6\\
949.9	0.7\\
950.2	0.7\\
950.6	0.6\\
950.7	0.7\\
950.9	0.6\\
951.0	0.8\\
951.1	0.8\\
951.2	0.7\\
951.5	0.7\\
951.5	0.6\\
951.7	0.8\\
951.9	0.7\\
951.9	0.7\\
952.0	0.8\\
952.0	0.7\\
952.1	0.6\\
952.2	0.8\\
952.3	0.8\\
952.3	0.7\\
952.7	0.7\\
952.8	0.8\\
953.0	0.7\\
953.0	0.8\\
953.1	0.8\\
953.2	0.7\\
953.2	0.7\\
953.3	0.8\\
953.4	0.7\\
953.5	0.7\\
953.7	0.6\\
953.7	0.8\\
953.9	0.6\\
953.9	0.7\\
954.2	0.7\\
954.3	0.8\\
954.3	0.8\\
954.6	0.7\\
954.6	0.7\\
954.6	0.6\\
954.7	0.6\\
954.9	0.7\\
955.1	0.8\\
955.2	0.6\\
955.4	3.6\\
955.6	4.6\\
955.9	4.7\\
956.2	4.4\\
956.6	4.4\\
957.1	5.4\\
957.7	7.4\\
958.2	9.0\\
959.0	9.9\\
959.9	10.8\\
960.8	11.7\\
961.8	12.9\\
962.9	13.7\\
964.0	14.1\\
965.2	15.9\\
966.5	16.1\\
967.9	16.9\\
969.5	17.5\\
971.0	17.7\\
972.2	17.8\\
974.8	16.9\\
976.7	17.5\\
978.4	15.4\\
980.4	15.9\\
982.5	18.7\\
984.7	16.2\\
986.1	15.1\\
988.6	15.5\\
990.9	16.4\\
993.3	14.4\\
995.7	10.3\\
998.0	10.2\\
1000.5	7.7\\
1003.0	6.5\\
1005.5	6.5\\
1008.0	6.4\\
1010.2	6.4\\
1012.6	6.5\\
1017.6	6.5\\
1020.2	6.4\\
1022.8	7.0\\
1025.4	6.6\\
1027.8	7.1\\
1030.3	7.4\\
1032.9	7.3\\
1035.2	7.3\\
1037.9	7.4\\
1043.4	7.4\\
1046.2	4.9\\
1048.7	3.1\\
1051.2	2.5\\
1055.5	1.0\\
1058.8	0.0\\
1136.0	0.0\\
1138.0	7.0\\
1139.9	6.6\\
1141.9	4.1\\
1144.0	0.0\\
1145.9	0.0\\
1148.0	5.5\\
1149.9	4.7\\
1151.9	3.2\\
1154.1	2.5\\
1156.6	1.0\\
1159.9	0.4\\
1163.2	1.0\\
1164.1	3.2\\
1167.2	4.4\\
1169.5	6.3\\
1171.8	7.2\\
1173.9	10.5\\
1175.7	13.5\\
1177.9	15.2\\
1180.3	18.8\\
1182.7	20.3\\
1185.0	22.5\\
1187.6	23.2\\
1189.9	23.3\\
1192.6	25.1\\
1195.5	27.1\\
1198.2	27.4\\
1200.9	27.9\\
1203.7	29.0\\
1206.7	31.7\\
1210.0	32.4\\
1213.1	32.5\\
1219.5	30.3\\
1222.6	28.2\\
1226.2	29.2\\
1229.5	29.7\\
1233.0	30.4\\
1236.6	30.3\\
1244.5	24.8\\
1248.2	22.7\\
1251.9	18.4\\
1255.7	18.7\\
1259.7	25.7\\
1263.7	27.1\\
1267.4	27.7\\
1271.4	27.3\\
1275.4	11.3\\
1279.6	1.4\\
1283.8	0.0\\
1334.8	0.0\\
1337.2	3.4\\
1339.6	6.5\\
1341.6	1.5\\
1344.0	0.0\\
1354.5	0.0\\
1356.2	7.3\\
1358.0	7.3\\
1360.4	1.5\\
1361.9	4.9\\
1363.7	3.9\\
1366.1	2.7\\
1368.1	1.4\\
1372.1	1.2\\
1374.1	1.2\\
1377.6	0.5\\
1379.9	0.5\\
1382.5	0.6\\
1384.5	4.8\\
1386.8	4.2\\
1391.2	3.0\\
1395.7	1.9\\
1399.0	3.2\\
1400.4	3.6\\
1402.4	3.5\\
1404.5	3.3\\
1408.9	3.3\\
1410.5	2.6\\
1412.1	2.7\\
1413.5	1.3\\
1415.5	0.6\\
1417.8	0.7\\
1421.9	3.5\\
1422.8	3.5\\
1426.0	2.7\\
1428.6	1.8\\
1429.8	1.3\\
1433.0	1.3\\
1434.5	1.0\\
1437.4	0.7\\
1438.9	0.8\\
1441.6	0.6\\
1442.9	1.0\\
1444.5	2.6\\
1446.7	2.5\\
1449.1	2.5\\
1450.8	2.7\\
1452.5	2.6\\
1453.6	2.7\\
1456.4	2.5\\
1460.0	2.5\\
1461.0	2.4\\
1461.9	2.4\\
1465.2	2.3\\
1467.3	2.4\\
1468.2	6.9\\
1470.2	44.6\\
1472.6	47.7\\
1475.1	51.9\\
1477.3	52.4\\
1480.1	54.8\\
1482.0	57.6\\
1486.0	60.6\\
1488.3	64.3\\
1492.5	66.1\\
1495.9	66.9\\
1498.6	67.9\\
1503.3	69.9\\
1505.7	72.8\\
1510.9	72.5\\
1513.5	61.6\\
1518.5	71.5\\
1523.5	75.0\\
1527.1	73.2\\
1532.6	69.4\\
1537.2	69.1\\
1540.7	70.0\\
1545.0	65.0\\
1551.9	63.6\\
1557.1	56.2\\
1562.1	49.6\\
1567.7	51.1\\
1572.3	52.3\\
1577.9	53.1\\
1583.2	53.2\\
1588.6	52.8\\
1594.5	51.5\\
1599.7	52.2\\
1605.4	47.0\\
1611.0	41.1\\
1616.9	2.5\\
1622.5	0.2\\
1627.7	1.8\\
1633.5	1.0\\
1639.0	0.0\\
1725.5	0.0\\
1730.6	25.1\\
1735.5	27.2\\
1740.8	25.0\\
1746.0	23.0\\
1756.2	23.2\\
1761.2	23.7\\
1766.8	24.7\\
1771.9	22.8\\
1778.1	22.7\\
1783.1	40.0\\
1787.8	41.6\\
1793.7	40.2\\
1799.1	39.3\\
1804.6	37.8\\
1810.6	36.5\\
1816.2	36.5\\
1821.6	34.5\\
1825.9	31.9\\
1832.6	29.5\\
1838.7	29.1\\
1844.5	26.1\\
1850.2	25.0\\
1855.8	21.6\\
1861.2	12.5\\
1866.8	10.0\\
1872.6	22.0\\
1878.6	22.0\\
1884.7	23.4\\
1890.2	11.2\\
1896.0	9.2\\
1901.7	8.4\\
1907.5	7.8\\
1913.2	8.9\\
1918.5	8.3\\
1924.2	7.3\\
1929.9	8.1\\
1935.6	8.2\\
1941.5	6.2\\
1947.1	5.9\\
1953.0	6.1\\
1958.6	6.0\\
1964.1	6.6\\
1969.9	6.0\\
1975.3	6.1\\
1981.2	6.0\\
1986.6	6.2\\
1992.2	5.5\\
1997.7	5.3\\
2003.1	4.8\\
2008.6	5.1\\
2014.3	4.2\\
2019.9	5.0\\
2025.4	4.3\\
2036.4	4.5\\
2041.7	4.0\\
2047.1	3.3\\
2052.5	3.7\\
2057.6	3.6\\
2063.2	3.7\\
2068.5	3.4\\
2073.8	3.9\\
2079.2	3.6\\
2084.2	3.4\\
2089.9	3.8\\
2094.9	2.5\\
2100.0	1.9\\
2105.3	1.9\\
2110.5	1.8\\
2115.7	1.9\\
2125.8	1.9\\
2130.9	2.1\\
2136.1	2.2\\
2141.1	2.0\\
2146.1	2.3\\
2151.4	2.1\\
2156.5	2.2\\
2161.7	2.1\\
2166.7	16.4\\
2171.8	18.4\\
2176.5	18.7\\
2182.0	18.2\\
2186.8	18.9\\
2192.1	18.5\\
2197.0	18.7\\
2202.5	25.2\\
2207.6	44.4\\
2218.0	45.3\\
2223.3	35.7\\
2228.6	42.1\\
2234.6	41.4\\
2240.1	41.6\\
2245.6	38.4\\
2251.1	38.3\\
2256.3	12.9\\
2262.1	10.6\\
2267.6	11.3\\
2273.1	12.4\\
2278.7	11.3\\
2283.8	7.2\\
2289.5	6.1\\
2295.5	7.4\\
2300.9	6.2\\
2306.6	4.5\\
2311.5	0.0\\
2317.0	0.2\\
2322.5	0.2\\
2328.1	0.0\\
2333.6	4.4\\
2339.1	3.4\\
2344.4	3.3\\
2349.6	0.6\\
2355.2	0.0\\
2370.9	0.0\\
2376.4	0.2\\
2381.7	0.0\\
2386.8	0.2\\
2392.2	0.6\\
2399.9	0.4\\
2403.7	0.0\\
2474.0	0.0\\
2478.8	7.5\\
2483.3	17.7\\
2488.3	17.1\\
2493.2	17.6\\
2498.1	21.2\\
2502.9	22.1\\
2507.8	19.7\\
2512.8	16.0\\
2517.7	15.7\\
2522.4	16.3\\
2527.1	16.3\\
2532.1	17.4\\
2537.3	17.0\\
2542.3	17.6\\
2547.2	17.7\\
2552.2	18.2\\
2557.0	18.1\\
2561.9	20.5\\
2567.1	43.9\\
2572.3	44.5\\
2577.6	43.2\\
2583.1	44.0\\
2587.8	44.3\\
2593.5	44.3\\
2598.8	45.1\\
2604.2	41.8\\
2609.5	42.4\\
2614.9	41.4\\
2620.4	39.3\\
2626.1	37.3\\
2631.9	30.6\\
2637.8	29.7\\
2643.5	31.5\\
2649.2	26.3\\
2654.8	24.7\\
2660.6	10.7\\
2666.3	11.0\\
2672.0	10.6\\
2677.7	11.1\\
2683.4	10.6\\
2689.0	11.7\\
2694.7	10.5\\
2700.5	9.6\\
2706.3	8.8\\
2712.3	11.2\\
2718.2	11.7\\
2723.9	6.8\\
2729.4	5.0\\
2735.1	4.7\\
2740.8	5.0\\
2746.3	5.3\\
2751.7	5.3\\
2757.1	1.6\\
2762.7	0.0\\
2784.9	0.0\\
2790.2	1.3\\
2795.6	0.0\\
2801.0	0.0\\
};
\addlegendentry{\scriptsize WIE }

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
504.0	10.5\\
506.8	10.4\\
509.7	10.4\\
512.4	10.5\\
515.4	10.8\\
521.9	10.8\\
525.2	10.9\\
528.7	9.7\\
532.1	9.7\\
534.6	9.5\\
536.7	9.7\\
540.3	6.9\\
543.7	9.2\\
545.9	9.9\\
549.7	8.6\\
551.6	8.0\\
558.1	7.7\\
564.8	5.0\\
567.0	4.9\\
570.2	5.1\\
573.2	5.1\\
577.6	5.2\\
579.7	5.1\\
583.9	2.3\\
585.5	4.2\\
588.5	5.1\\
592.1	4.3\\
595.6	3.8\\
599.2	1.6\\
601.8	1.5\\
603.9	4.5\\
608.3	5.1\\
610.9	4.5\\
614.3	3.3\\
617.6	2.9\\
620.3	3.7\\
622.4	4.1\\
627.9	3.4\\
632.8	4.4\\
635.1	4.3\\
637.8	3.7\\
641.7	2.7\\
644.7	2.2\\
646.8	4.4\\
650.4	3.8\\
653.7	2.2\\
656.0	1.2\\
659.3	1.8\\
662.9	1.7\\
665.3	3.8\\
668.6	4.4\\
671.6	2.3\\
675.0	2.3\\
677.7	3.3\\
680.1	2.5\\
682.5	3.9\\
686.7	4.5\\
689.3	4.8\\
692.5	4.8\\
694.8	4.9\\
697.5	5.1\\
700.4	6.2\\
703.9	5.9\\
706.2	6.0\\
710.3	5.8\\
713.1	6.0\\
716.2	8.3\\
718.2	6.5\\
722.2	5.6\\
725.2	5.8\\
731.4	6.0\\
734.0	5.2\\
737.4	5.2\\
740.4	3.6\\
743.3	4.2\\
746.4	5.0\\
749.6	3.3\\
752.2	2.0\\
755.5	1.6\\
758.4	1.7\\
761.3	3.7\\
763.5	5.1\\
767.3	2.2\\
770.4	3.8\\
773.3	5.1\\
776.4	4.7\\
779.5	4.9\\
782.2	5.0\\
785.3	4.9\\
788.3	5.4\\
791.2	5.4\\
794.3	5.5\\
797.2	5.5\\
800.3	5.6\\
803.5	6.9\\
806.2	9.2\\
808.3	9.2\\
812.4	9.0\\
815.5	9.0\\
818.3	8.8\\
821.5	9.3\\
824.7	8.8\\
826.7	9.4\\
831.6	7.5\\
835.4	7.0\\
837.6	10.3\\
841.6	9.3\\
844.8	6.3\\
848.0	6.3\\
851.1	7.1\\
854.3	6.2\\
857.5	5.1\\
860.6	1.6\\
863.8	1.1\\
866.9	0.1\\
870.0	0.0\\
923.4	0.0\\
923.8	0.7\\
924.0	0.8\\
924.2	1.0\\
924.2	1.3\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.2	0.7\\
924.2	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.6\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.8\\
924.3	0.7\\
924.3	0.9\\
924.3	0.8\\
924.3	0.8\\
924.3	0.8\\
924.3	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.6\\
924.4	0.8\\
924.4	0.6\\
924.4	0.8\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.6\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.4	0.8\\
924.4	0.7\\
924.5	0.8\\
924.6	2.0\\
925.1	3.7\\
925.5	4.5\\
926.0	5.5\\
926.5	6.6\\
927.5	7.8\\
928.6	8.8\\
929.6	9.6\\
930.4	11.4\\
931.2	12.5\\
932.5	13.4\\
933.9	13.8\\
935.4	14.4\\
936.4	14.4\\
937.6	15.1\\
939.7	15.6\\
941.3	16.7\\
942.4	17.4\\
944.9	19.1\\
946.7	19.7\\
948.7	19.7\\
950.5	19.6\\
952.8	20.1\\
954.8	20.6\\
957.0	21.0\\
958.9	21.2\\
960.7	21.9\\
964.2	22.0\\
965.4	22.6\\
968.2	22.5\\
971.1	23.0\\
974.4	22.8\\
977.9	23.0\\
981.2	23.1\\
985.3	22.9\\
989.4	20.7\\
991.1	20.1\\
995.2	20.5\\
997.9	19.8\\
1001.1	17.6\\
1004.1	16.1\\
1007.1	14.5\\
1010.3	13.6\\
1013.6	10.3\\
1016.7	9.4\\
1018.7	5.6\\
1023.2	5.4\\
1025.3	5.0\\
1029.5	3.3\\
1031.5	1.4\\
1036.0	1.5\\
1038.6	0.6\\
1042.3	0.3\\
1045.6	0.0\\
1051.7	0.0\\
1054.1	0.1\\
1056.6	0.0\\
1115.1	0.0\\
1116.8	0.7\\
1118.5	1.5\\
1120.2	2.1\\
1121.9	1.5\\
1123.6	0.8\\
1125.3	0.9\\
1127.0	2.3\\
1128.7	3.2\\
1130.2	5.6\\
1132.3	6.2\\
1134.1	9.1\\
1135.9	9.8\\
1137.8	10.1\\
1139.8	12.7\\
1141.9	13.3\\
1143.8	13.9\\
1146.0	15.2\\
1148.2	17.6\\
1150.5	17.7\\
1152.7	17.8\\
1155.9	18.4\\
1159.9	20.9\\
1163.8	22.2\\
1168.2	22.2\\
1172.5	22.3\\
1177.1	22.9\\
1181.6	24.1\\
1184.9	26.4\\
1187.9	27.1\\
1191.2	26.5\\
1194.4	26.5\\
1197.7	26.8\\
1201.1	27.2\\
1204.4	27.9\\
1208.0	28.3\\
1211.5	28.3\\
1215.1	28.8\\
1218.7	29.0\\
1225.9	29.0\\
1229.5	29.7\\
1233.5	29.6\\
1237.5	30.3\\
1241.4	29.6\\
1245.4	26.8\\
1249.3	21.4\\
1253.5	16.5\\
1257.0	9.9\\
1261.5	5.2\\
1265.4	0.9\\
1269.1	0.0\\
1343.4	0.0\\
1344.8	2.8\\
1346.2	3.3\\
1347.6	4.8\\
1349.0	4.1\\
1350.1	3.5\\
1351.7	3.4\\
1353.9	3.3\\
1355.9	3.0\\
1357.7	3.4\\
1359.7	3.7\\
1361.6	4.4\\
1364.0	2.8\\
1368.4	2.4\\
1373.6	2.2\\
1375.6	2.0\\
1378.8	1.6\\
1383.2	1.9\\
1384.8	1.9\\
1386.4	2.2\\
1387.6	2.4\\
1389.4	2.4\\
1390.7	2.3\\
1392.3	2.6\\
1394.0	2.7\\
1395.9	3.8\\
1397.2	5.2\\
1399.1	5.1\\
1401.9	5.0\\
1403.1	3.6\\
1404.8	3.3\\
1407.4	3.2\\
1409.0	2.6\\
1410.8	2.4\\
1412.3	2.5\\
1416.9	2.2\\
1418.6	2.2\\
1421.4	2.4\\
1422.8	3.9\\
1424.9	5.3\\
1426.4	5.2\\
1428.1	5.3\\
1430.0	5.4\\
1435.5	5.4\\
1438.0	7.5\\
1439.8	14.9\\
1441.3	21.6\\
1443.2	21.6\\
1445.5	22.2\\
1447.7	23.5\\
1450.3	24.4\\
1454.9	24.6\\
1457.3	25.3\\
1459.8	25.9\\
1462.9	26.8\\
1465.0	29.2\\
1468.7	29.9\\
1473.2	29.9\\
1476.7	30.0\\
1479.5	30.9\\
1482.6	32.4\\
1486.9	34.8\\
1489.0	35.4\\
1492.0	35.3\\
1495.7	36.2\\
1498.7	35.9\\
1502.8	37.1\\
1506.2	37.4\\
1509.8	39.6\\
1513.6	40.5\\
1517.5	41.0\\
1521.1	40.8\\
1525.3	41.8\\
1529.2	41.6\\
1533.1	41.9\\
1537.0	42.1\\
1550.2	42.9\\
1554.8	43.1\\
1560.4	43.8\\
1563.8	43.6\\
1568.4	43.6\\
1572.9	43.7\\
1577.8	44.0\\
1582.6	44.2\\
1589.1	43.8\\
1592.1	43.9\\
1603.5	43.5\\
1606.5	42.9\\
1612.6	42.5\\
1617.4	41.9\\
1622.2	41.9\\
1629.1	41.7\\
1634.7	41.9\\
1640.9	41.0\\
1645.8	39.6\\
1653.2	38.3\\
1657.7	38.9\\
1663.9	38.5\\
1668.1	38.5\\
1674.7	37.5\\
1680.8	34.5\\
1685.3	34.1\\
1689.8	33.4\\
1695.4	32.5\\
1701.5	29.1\\
1706.7	28.0\\
1711.5	28.9\\
1720.0	28.9\\
1726.2	27.1\\
1729.4	25.4\\
1735.1	22.1\\
1741.0	22.6\\
1746.2	23.2\\
1751.7	22.6\\
1757.7	21.5\\
1763.5	20.9\\
1768.6	16.7\\
1775.0	16.7\\
1783.3	16.4\\
1786.4	17.1\\
1794.9	16.8\\
1797.7	17.3\\
1803.9	16.4\\
1809.8	16.9\\
1818.1	15.7\\
1820.8	15.7\\
1829.4	14.6\\
1832.8	14.5\\
1839.4	14.1\\
1846.6	14.4\\
1851.5	14.0\\
1856.4	14.4\\
1861.3	11.5\\
1867.7	10.6\\
1874.9	13.9\\
1878.8	13.6\\
1885.0	13.6\\
1892.6	13.4\\
1897.9	13.4\\
1901.6	12.9\\
1909.6	13.4\\
1914.8	13.1\\
1918.6	12.1\\
1926.7	12.9\\
1930.0	12.7\\
1936.1	13.0\\
1943.7	12.9\\
1946.7	12.9\\
1955.0	12.6\\
1960.4	11.9\\
1964.5	12.0\\
1969.9	12.0\\
1977.4	12.5\\
1982.1	11.9\\
1989.0	12.4\\
1994.4	11.9\\
1998.7	12.0\\
2005.8	12.2\\
2011.3	11.5\\
2014.9	12.5\\
2022.6	12.3\\
2027.6	12.4\\
2034.0	12.4\\
2039.5	12.6\\
2043.4	12.3\\
2051.1	12.2\\
2056.7	12.2\\
2062.2	12.0\\
2068.1	12.1\\
2071.2	11.8\\
2078.7	12.1\\
2082.6	12.6\\
2087.9	13.5\\
2094.5	12.3\\
2101.2	13.2\\
2105.8	13.4\\
2112.2	12.9\\
2117.7	12.7\\
2120.8	13.4\\
2128.9	13.4\\
2134.5	13.3\\
2140.0	13.7\\
2143.6	13.4\\
2149.5	12.9\\
2156.7	14.0\\
2162.3	13.2\\
2167.8	14.0\\
2171.5	13.3\\
2179.1	13.3\\
2184.9	13.4\\
2195.9	13.4\\
2199.3	12.9\\
2206.7	13.9\\
2212.3	13.8\\
2217.1	14.0\\
2223.4	12.9\\
2229.2	13.7\\
2234.5	13.5\\
2240.1	12.8\\
2245.6	11.8\\
2256.7	12.0\\
2262.2	12.0\\
2267.7	12.4\\
2273.3	12.0\\
2278.8	12.3\\
2284.3	12.1\\
2289.8	12.6\\
2295.1	12.2\\
2300.6	12.5\\
2307.1	12.0\\
2312.1	12.3\\
2318.7	11.6\\
2323.5	11.9\\
2329.2	12.0\\
2335.0	11.9\\
2346.0	12.2\\
2351.3	11.8\\
2356.8	12.2\\
2362.2	12.1\\
2367.7	11.9\\
2373.2	12.2\\
2378.6	12.2\\
2384.1	11.9\\
2389.5	12.2\\
2393.2	13.0\\
2400.5	14.0\\
2405.9	13.1\\
2411.4	12.8\\
2416.8	13.2\\
2427.7	12.7\\
2433.2	13.0\\
2438.6	12.9\\
2444.1	13.0\\
2449.5	12.9\\
2455.0	13.4\\
2460.4	13.2\\
2465.8	13.1\\
2471.3	13.8\\
2476.7	13.1\\
2482.0	13.7\\
2487.4	13.5\\
2492.8	13.8\\
2498.3	13.5\\
2503.7	13.6\\
2509.2	13.9\\
2514.6	14.6\\
2520.1	14.6\\
2525.5	14.8\\
2530.9	15.5\\
2536.4	15.8\\
2541.8	15.9\\
2547.3	16.0\\
2552.8	15.1\\
2558.2	16.4\\
2563.7	14.7\\
2569.2	16.4\\
2574.6	15.2\\
2580.1	16.0\\
2585.6	15.4\\
2591.1	16.1\\
2596.6	15.1\\
2602.1	15.7\\
2607.5	15.8\\
2613.0	15.5\\
2618.5	15.7\\
2624.0	15.6\\
2629.5	15.7\\
2635.0	15.0\\
2640.5	14.8\\
2651.5	14.6\\
2657.1	13.5\\
2662.3	11.9\\
2667.8	11.3\\
2673.3	12.9\\
2678.8	13.2\\
2684.3	13.5\\
2689.8	11.1\\
2695.3	10.8\\
2700.7	10.6\\
2706.2	10.8\\
2717.1	10.7\\
2722.6	11.1\\
2728.0	10.1\\
2733.5	10.8\\
2738.9	9.3\\
2744.3	10.0\\
2749.8	8.8\\
2755.2	10.6\\
2760.6	8.7\\
2766.0	9.8\\
2771.4	8.6\\
2776.8	9.1\\
2782.1	8.7\\
2787.5	9.5\\
2792.9	9.0\\
2798.3	9.3\\
2803.6	9.4\\
};
\addlegendentry{\scriptsize IDM }

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1354.4	0\\
1354.4	80\\
1432	80\\
1432	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}

\input{Images/UDDS_pin_Nissan}
\input{Images/UDDS_vel_Nissan}
     
\end{tikzpicture}%

==> Images/UDDS_vel_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Position [km]},
xtick={1000, 1500, 2000, 2500},
xticklabels={1.0, 1.5, 2.0, 2.5},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Velocity [m/s]},
ytick={0,10,20},
yticklabels={0,+10,+20},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
504.2	10.5\\
506.4	10.5\\
507.4	10.5\\
516.0	10.6\\
517.1	10.7\\
520.3	10.7\\
521.4	10.7\\
523.7	10.7\\
524.7	10.7\\
525.8	10.7\\
530.3	10.8\\
532.2	10.8\\
534.2	10.8\\
541.6	10.9\\
542.7	10.9\\
545.0	10.9\\
547.2	10.9\\
549.5	11.0\\
550.6	11.0\\
552.8	11.0\\
554.9	11.0\\
557.2	11.0\\
558.3	11.0\\
559.4	11.1\\
560.5	11.1\\
562.6	11.1\\
588.4	11.3\\
590.7	11.3\\
592.8	11.3\\
596.2	11.3\\
598.6	11.3\\
599.7	11.4\\
611.2	11.4\\
614.6	11.4\\
617.9	11.4\\
635.1	11.5\\
636.3	11.5\\
638.7	11.5\\
643.2	11.5\\
644.3	11.5\\
646.7	11.5\\
649.1	11.5\\
650.2	11.5\\
651.4	11.5\\
652.6	11.5\\
656.0	11.6\\
657.0	11.6\\
658.2	11.6\\
660.5	11.6\\
662.7	11.6\\
663.8	11.6\\
665.0	11.6\\
666.2	11.6\\
667.4	11.6\\
669.7	11.6\\
673.1	11.6\\
674.2	11.7\\
675.3	11.7\\
677.5	11.7\\
679.8	11.7\\
689.6	11.7\\
690.8	11.7\\
694.4	11.8\\
696.8	11.8\\
697.9	11.8\\
701.4	11.8\\
702.5	11.8\\
703.6	11.8\\
704.7	11.8\\
705.8	11.8\\
709.3	11.8\\
712.9	11.8\\
716.5	11.8\\
721.3	11.8\\
723.6	11.8\\
725.9	11.8\\
728.1	11.8\\
729.3	11.8\\
730.4	11.8\\
732.7	11.8\\
733.8	11.8\\
735.0	11.8\\
736.2	11.8\\
737.4	11.8\\
738.6	11.8\\
739.8	11.8\\
742.1	11.8\\
745.7	11.7\\
753.0	11.7\\
754.1	11.7\\
758.7	11.6\\
761.1	11.6\\
762.3	11.6\\
764.8	11.5\\
766.0	11.5\\
771.8	11.4\\
772.9	11.4\\
774.1	11.4\\
776.3	11.4\\
777.4	11.3\\
779.7	11.3\\
781.9	11.3\\
782.9	11.2\\
786.3	11.1\\
788.6	11.1\\
792.8	11.0\\
793.9	11.0\\
795.0	10.9\\
800.4	10.8\\
802.5	10.7\\
804.6	10.7\\
806.7	10.6\\
807.8	10.6\\
808.8	10.6\\
812.1	10.4\\
813.1	10.4\\
814.1	10.3\\
815.2	10.3\\
816.2	10.3\\
817.3	10.3\\
819.4	10.2\\
821.6	10.1\\
822.6	10.1\\
823.6	10.1\\
829.5	9.8\\
830.5	9.8\\
831.4	9.8\\
834.3	9.7\\
835.3	9.6\\
836.3	9.6\\
837.2	9.6\\
838.2	9.6\\
847.0	9.2\\
848.0	9.2\\
848.9	9.2\\
849.8	9.2\\
851.6	9.0\\
852.4	9.0\\
853.3	9.0\\
854.1	9.0\\
855.0	8.9\\
855.9	8.8\\
858.6	8.7\\
859.4	8.7\\
861.3	8.6\\
862.1	8.6\\
862.9	8.5\\
863.7	8.5\\
864.5	8.4\\
865.3	8.4\\
866.0	8.3\\
866.8	8.3\\
868.6	8.2\\
869.5	8.1\\
870.4	8.1\\
871.3	8.0\\
873.0	7.9\\
873.0	7.8\\
873.8	7.8\\
874.6	7.7\\
875.5	7.7\\
876.2	7.6\\
877.0	7.5\\
878.3	7.4\\
879.7	7.3\\
879.7	7.2\\
880.4	7.2\\
881.9	7.1\\
882.5	7.1\\
883.1	7.0\\
883.8	6.9\\
883.8	6.9\\
884.4	6.8\\
885.1	6.8\\
889.8	6.4\\
891.1	6.3\\
891.9	6.2\\
891.9	6.2\\
893.1	6.1\\
893.7	6.0\\
894.9	6.0\\
894.9	5.9\\
895.6	5.8\\
896.9	5.8\\
897.9	5.6\\
899.0	5.6\\
899.5	5.5\\
900.0	5.4\\
900.6	5.4\\
901.1	5.3\\
901.6	5.3\\
902.2	5.2\\
902.2	5.2\\
904.8	5.0\\
905.3	4.9\\
905.8	4.8\\
906.2	4.8\\
906.2	4.8\\
906.7	4.7\\
907.2	4.7\\
907.6	4.6\\
908.6	4.6\\
909.6	4.5\\
909.6	4.4\\
910.0	4.4\\
910.4	4.3\\
910.9	4.3\\
911.9	4.2\\
912.3	4.2\\
912.7	4.1\\
912.7	4.1\\
915.1	3.8\\
915.9	3.8\\
916.7	3.7\\
916.7	3.7\\
917.4	3.6\\
918.4	3.5\\
918.9	3.4\\
919.3	3.4\\
919.3	3.3\\
920.6	3.2\\
920.9	3.2\\
921.2	3.1\\
921.5	3.1\\
922.5	3.0\\
922.9	2.9\\
922.9	2.9\\
923.3	2.9\\
924.2	2.8\\
924.2	2.8\\
924.7	2.7\\
925.2	2.7\\
925.4	2.7\\
925.4	2.6\\
925.8	2.6\\
926.5	2.5\\
927.0	2.4\\
927.3	2.4\\
927.7	2.3\\
927.7	2.3\\
928.2	2.3\\
928.2	2.2\\
928.5	2.2\\
928.7	2.2\\
929.2	2.2\\
929.6	2.1\\
929.8	2.1\\
930.0	2.1\\
930.2	2.1\\
930.6	2.0\\
930.8	2.0\\
931.0	2.0\\
931.2	2.0\\
931.4	2.0\\
931.9	2.0\\
934.3	1.8\\
935.3	1.8\\
936.1	1.7\\
936.1	1.7\\
936.4	1.6\\
936.9	1.6\\
937.7	1.5\\
937.7	1.5\\
938.0	1.5\\
938.6	1.3\\
938.9	1.3\\
939.0	1.3\\
939.1	1.2\\
939.1	1.2\\
939.2	1.2\\
939.8	1.1\\
940.0	1.1\\
940.1	1.0\\
940.3	0.9\\
940.5	0.6\\
940.6	0.5\\
940.6	0.4\\
940.7	0.3\\
940.7	0.3\\
940.7	0.2\\
940.9	0.1\\
941.0	0.1\\
941.1	0.1\\
941.2	0.0\\
941.2	0.0\\
941.6	0.0\\
941.6	0.0\\
941.9	0.0\\
941.9	0.0\\
944.0	0.0\\
944.0	0.0\\
944.8	0.0\\
945.5	0.0\\
946.0	0.0\\
946.7	0.0\\
948.2	0.0\\
948.5	0.0\\
950.1	0.0\\
950.2	0.0\\
950.4	0.0\\
950.4	0.1\\
950.5	0.2\\
950.5	0.6\\
950.6	0.7\\
950.6	0.9\\
950.7	1.0\\
950.8	1.1\\
951.0	1.2\\
951.3	1.4\\
951.4	1.5\\
951.6	1.6\\
951.7	1.7\\
951.8	1.8\\
951.9	1.8\\
952.1	1.9\\
952.3	2.0\\
952.6	2.1\\
952.8	2.1\\
953.1	2.2\\
953.3	2.3\\
953.4	2.4\\
953.6	2.4\\
954.0	2.6\\
954.6	2.7\\
955.3	2.8\\
956.5	3.0\\
957.2	3.1\\
957.5	3.2\\
957.7	3.3\\
957.9	3.4\\
958.8	3.6\\
960.3	3.8\\
961.2	3.9\\
961.7	4.0\\
962.0	4.1\\
962.4	4.1\\
962.8	4.2\\
963.6	4.3\\
964.0	4.4\\
964.4	4.4\\
964.8	4.5\\
965.2	4.6\\
965.6	4.6\\
966.5	4.7\\
966.9	4.8\\
968.9	5.0\\
969.4	5.1\\
969.8	5.1\\
970.8	5.2\\
970.8	5.2\\
971.3	5.3\\
972.3	5.3\\
972.3	5.4\\
973.5	5.4\\
973.5	5.5\\
974.1	5.5\\
976.3	5.7\\
977.2	5.9\\
977.7	5.9\\
978.3	6.0\\
978.9	6.0\\
979.5	6.1\\
980.1	6.1\\
981.6	6.2\\
982.3	6.2\\
982.3	6.3\\
983.8	6.4\\
983.8	6.4\\
984.5	6.4\\
985.8	6.5\\
986.4	6.6\\
987.1	6.6\\
988.3	6.7\\
988.9	6.7\\
988.9	6.8\\
990.0	6.9\\
990.6	6.9\\
991.3	7.0\\
992.0	7.0\\
992.7	7.1\\
993.5	7.1\\
994.9	7.2\\
994.9	7.2\\
996.4	7.3\\
998.8	7.4\\
998.8	7.4\\
999.5	7.4\\
1000.3	7.5\\
1001.5	7.5\\
1002.2	7.6\\
1002.9	7.6\\
1003.6	7.6\\
1003.6	7.7\\
1004.4	7.7\\
1006.8	7.8\\
1007.7	7.9\\
1009.4	7.9\\
1010.2	7.9\\
1010.2	8.0\\
1011.9	8.0\\
1012.7	8.1\\
1012.7	8.1\\
1014.4	8.1\\
1014.4	8.2\\
1015.9	8.2\\
1015.9	8.2\\
1016.7	8.3\\
1017.4	8.3\\
1018.2	8.4\\
1019.9	8.4\\
1019.9	8.4\\
1023.5	8.5\\
1024.2	8.5\\
1025.9	8.6\\
1029.4	8.7\\
1029.4	8.8\\
1033.9	8.9\\
1035.6	8.9\\
1037.4	9.0\\
1037.4	9.0\\
1039.2	9.1\\
1039.2	9.1\\
1042.6	9.1\\
1043.5	9.2\\
1045.3	9.2\\
1046.1	9.3\\
1047.0	9.3\\
1048.0	9.3\\
1049.0	9.4\\
1050.9	9.4\\
1051.8	9.4\\
1053.8	9.5\\
1054.8	9.5\\
1056.8	9.5\\
1056.8	9.6\\
1058.8	9.6\\
1058.8	9.6\\
1059.8	9.6\\
1060.7	9.7\\
1062.7	9.7\\
1062.7	9.7\\
1065.4	9.8\\
1065.4	9.8\\
1067.2	9.8\\
1067.2	9.8\\
1068.1	9.9\\
1070.1	9.9\\
1071.1	9.9\\
1071.1	9.9\\
1073.2	10.0\\
1073.2	10.0\\
1075.3	10.0\\
1076.4	10.0\\
1076.4	10.1\\
1078.4	10.1\\
1080.5	10.1\\
1082.5	10.2\\
1084.4	10.2\\
1084.4	10.3\\
1086.4	10.3\\
1086.4	10.3\\
1088.3	10.3\\
1089.4	10.4\\
1090.4	10.4\\
1091.4	10.4\\
1094.7	10.5\\
1098.0	10.6\\
1100.2	10.6\\
1101.3	10.6\\
1101.3	10.6\\
1102.4	10.7\\
1107.7	10.8\\
1107.7	10.8\\
1110.7	10.8\\
1113.9	10.9\\
1116.1	10.9\\
1118.5	11.0\\
1120.8	11.0\\
1121.9	11.0\\
1123.0	11.0\\
1123.0	11.1\\
1124.1	11.1\\
1128.4	11.1\\
1129.5	11.2\\
1130.6	11.2\\
1131.7	11.2\\
1133.7	11.2\\
1134.8	11.2\\
1136.0	11.3\\
1140.8	11.3\\
1140.8	11.3\\
1142.1	11.4\\
1144.3	11.4\\
1145.5	11.4\\
1146.6	11.4\\
1148.8	11.4\\
1149.9	11.5\\
1153.3	11.5\\
1154.4	11.5\\
1154.4	11.5\\
1155.6	11.6\\
1159.2	11.6\\
1161.5	11.6\\
1164.8	11.6\\
1168.3	11.6\\
1169.4	11.6\\
1171.6	11.6\\
1177.6	11.6\\
1178.9	11.6\\
1180.0	11.6\\
1183.5	11.6\\
1188.3	11.5\\
1189.5	11.5\\
1191.7	11.5\\
1192.8	11.5\\
1193.8	11.5\\
1194.9	11.5\\
1196.0	11.5\\
1197.1	11.5\\
1198.2	11.5\\
1199.3	11.5\\
1201.6	11.5\\
1202.8	11.5\\
1205.1	11.5\\
1209.7	11.4\\
1210.9	11.4\\
1213.2	11.4\\
1216.7	11.4\\
1219.1	11.4\\
1236.1	11.2\\
1237.2	11.1\\
1239.5	11.1\\
1242.9	11.0\\
1245.1	11.0\\
1254.7	10.8\\
1255.7	10.8\\
1256.8	10.8\\
1259.9	10.7\\
1261.1	10.7\\
1262.2	10.7\\
1266.4	10.6\\
1267.5	10.6\\
1269.6	10.5\\
1270.6	10.5\\
1275.0	10.4\\
1278.3	10.3\\
1280.2	10.3\\
1282.3	10.2\\
1283.3	10.2\\
1286.4	10.1\\
1287.3	10.1\\
1288.3	10.1\\
1290.4	10.0\\
1294.7	9.9\\
1295.7	9.9\\
1296.7	9.9\\
1300.5	9.8\\
1301.4	9.7\\
1303.2	9.7\\
1304.1	9.7\\
1305.1	9.6\\
1307.1	9.6\\
1308.1	9.5\\
1312.8	9.4\\
1315.5	9.3\\
1316.4	9.3\\
1317.4	9.2\\
1320.1	9.2\\
1321.9	9.1\\
1323.7	9.0\\
1325.6	9.0\\
1328.7	8.9\\
1329.7	8.9\\
1330.7	8.9\\
1331.6	8.8\\
1332.6	8.8\\
1333.6	8.8\\
1335.5	8.7\\
1337.2	8.6\\
1339.0	8.6\\
1342.2	8.4\\
1342.9	8.4\\
1343.7	8.3\\
1344.5	8.3\\
1345.4	8.1\\
1346.2	8.0\\
1346.9	7.9\\
1347.7	7.8\\
1348.5	7.7\\
1349.3	7.7\\
1350.1	7.6\\
1350.9	7.5\\
1351.6	7.4\\
1352.3	7.3\\
1353.0	7.3\\
1353.7	7.2\\
1354.4	7.1\\
1355.2	7.1\\
1355.9	7.1\\
1359.6	7.3\\
1362.5	7.3\\
1364.9	7.3\\
1365.7	7.3\\
1366.4	7.3\\
1367.2	7.2\\
1367.9	7.2\\
1369.1	7.3\\
1369.8	7.3\\
1370.5	7.3\\
1371.3	7.3\\
1371.9	7.3\\
1372.5	7.3\\
1374.2	7.3\\
1381.8	7.2\\
1382.7	7.2\\
1383.6	7.1\\
1386.6	7.1\\
1387.3	7.1\\
1388.2	7.1\\
1390.0	7.0\\
1390.8	7.0\\
1391.6	7.0\\
1392.4	7.0\\
1393.2	6.9\\
1394.1	6.9\\
1395.0	6.9\\
1395.8	6.9\\
1396.5	6.9\\
1397.9	6.9\\
1398.3	6.9\\
1399.1	6.9\\
1400.1	6.9\\
1400.9	6.9\\
1401.6	6.9\\
1402.5	6.9\\
1403.2	6.9\\
1403.9	6.9\\
1404.6	6.9\\
1405.2	6.9\\
1406.6	7.0\\
1408.7	7.0\\
1409.4	7.0\\
1410.3	7.1\\
1412.9	7.1\\
1413.1	7.1\\
1415.1	7.1\\
1416.6	7.1\\
1417.5	7.1\\
1423.1	7.2\\
1426.1	7.1\\
1426.9	7.1\\
1427.6	7.1\\
1428.4	7.1\\
1430.6	7.1\\
1433.0	7.1\\
1434.6	7.1\\
1434.7	7.0\\
1436.2	7.0\\
1437.7	7.0\\
1438.4	7.0\\
1439.1	7.0\\
1439.9	7.0\\
1440.6	6.9\\
1441.3	6.9\\
1441.9	6.9\\
1442.6	6.9\\
1443.2	6.9\\
1444.4	6.9\\
1444.5	7.0\\
1445.5	7.1\\
1446.0	7.2\\
1446.7	7.3\\
1447.7	7.4\\
1448.3	7.5\\
1449.2	7.6\\
1450.0	7.7\\
1450.7	7.9\\
1451.5	7.9\\
1452.2	8.0\\
1453.7	8.2\\
1454.6	8.3\\
1456.9	8.6\\
1457.8	8.7\\
1458.6	8.8\\
1459.4	8.9\\
1460.3	9.1\\
1461.2	9.2\\
1461.3	9.2\\
1462.4	9.4\\
1463.5	9.4\\
1466.6	9.7\\
1468.8	9.9\\
1468.8	10.0\\
1472.0	10.2\\
1474.9	10.5\\
1477.1	10.6\\
1478.2	10.8\\
1479.2	10.9\\
1479.2	11.0\\
1480.3	11.1\\
1481.5	11.1\\
1482.7	11.3\\
1484.9	11.5\\
1486.0	11.6\\
1487.0	11.7\\
1488.2	11.7\\
1489.2	11.9\\
1490.3	11.9\\
1491.4	12.1\\
1492.6	12.2\\
1493.9	12.2\\
1495.1	12.4\\
1496.3	12.5\\
1497.5	12.6\\
1498.7	12.7\\
1500.0	12.8\\
1501.3	12.9\\
1503.9	13.0\\
1503.9	13.1\\
1505.2	13.2\\
1506.5	13.3\\
1509.3	13.5\\
1513.3	13.8\\
1516.1	13.9\\
1516.1	14.0\\
1517.6	14.1\\
1519.0	14.2\\
1520.4	14.3\\
1524.7	14.6\\
1527.6	14.7\\
1529.0	14.8\\
1530.5	14.9\\
1530.5	15.0\\
1532.0	15.1\\
1533.5	15.2\\
1535.0	15.3\\
1538.1	15.6\\
1541.3	15.7\\
1541.3	15.8\\
1542.9	15.8\\
1544.5	15.9\\
1547.8	16.1\\
1549.4	16.3\\
1551.0	16.4\\
1554.3	16.6\\
1556.0	16.6\\
1557.6	16.7\\
1559.4	16.8\\
1561.1	16.9\\
1562.8	17.0\\
1564.4	17.1\\
1566.1	17.2\\
1569.6	17.3\\
1569.6	17.4\\
1573.0	17.6\\
1574.7	17.7\\
1576.4	17.7\\
1578.2	17.8\\
1580.0	17.9\\
1583.7	18.0\\
1583.7	18.1\\
1585.6	18.2\\
1589.3	18.3\\
1589.3	18.4\\
1593.0	18.5\\
1593.0	18.5\\
1594.8	18.6\\
1596.7	18.7\\
1598.5	18.8\\
1602.2	18.9\\
1604.1	19.0\\
1605.9	19.1\\
1609.6	19.2\\
1609.6	19.2\\
1613.4	19.4\\
1617.2	19.5\\
1619.2	19.6\\
1621.2	19.7\\
1621.2	19.7\\
1623.2	19.8\\
1625.2	19.9\\
1627.2	19.9\\
1629.2	20.0\\
1631.2	20.1\\
1633.1	20.2\\
1635.1	20.2\\
1639.0	20.3\\
1643.0	20.5\\
1643.0	20.5\\
1649.3	20.7\\
1651.4	20.8\\
1653.5	20.8\\
1655.6	20.9\\
1659.8	21.0\\
1664.2	21.1\\
1666.3	21.1\\
1666.3	21.2\\
1670.5	21.3\\
1670.5	21.3\\
1674.7	21.4\\
1679.0	21.5\\
1681.1	21.5\\
1681.1	21.6\\
1683.2	21.7\\
1685.3	21.7\\
1687.4	21.8\\
1691.7	21.8\\
1691.7	21.8\\
1693.9	21.9\\
1698.2	21.9\\
1700.4	22.0\\
1700.4	22.0\\
1702.6	22.1\\
1707.1	22.2\\
1709.4	22.2\\
1711.7	22.2\\
1716.2	22.3\\
1718.5	22.3\\
1720.7	22.4\\
1723.0	22.4\\
1727.5	22.4\\
1731.8	22.5\\
1745.3	22.5\\
1747.5	22.5\\
1752.0	22.5\\
1754.3	22.5\\
1756.6	22.5\\
1761.2	22.5\\
1768.0	22.5\\
1772.4	22.5\\
1774.7	22.5\\
1785.9	22.5\\
1797.1	22.5\\
1801.6	22.5\\
1803.8	22.5\\
1806.1	22.5\\
1808.3	22.5\\
1822.2	22.5\\
1824.5	22.5\\
1826.9	22.5\\
1842.2	22.4\\
1842.2	22.4\\
1844.5	22.4\\
1846.7	22.4\\
1853.3	22.4\\
1853.3	22.4\\
1862.3	22.4\\
1864.5	22.4\\
1866.7	22.4\\
1868.9	22.4\\
1873.4	22.4\\
1875.7	22.4\\
1878.0	22.4\\
1880.2	22.4\\
1882.5	22.4\\
1887.0	22.4\\
1889.2	22.4\\
1891.5	22.4\\
1898.4	22.3\\
1900.7	22.4\\
1902.9	22.3\\
1907.5	22.3\\
1909.8	22.3\\
1914.1	22.4\\
1918.4	22.3\\
1922.7	22.3\\
1925.0	22.3\\
1931.8	22.3\\
1934.0	22.3\\
1936.2	22.3\\
1938.4	22.3\\
1947.5	22.3\\
1951.8	22.3\\
1958.3	22.3\\
1962.8	22.3\\
1965.1	22.3\\
1967.4	22.3\\
1969.6	22.3\\
1976.4	22.3\\
1978.7	22.3\\
1981.0	22.3\\
1985.5	22.4\\
1998.7	22.3\\
2005.4	22.3\\
2007.7	22.3\\
2012.1	22.3\\
2014.4	22.3\\
2019.0	22.3\\
2021.3	22.3\\
2023.5	22.3\\
2027.9	22.3\\
2032.4	22.3\\
2039.2	22.3\\
2048.1	22.3\\
2059.3	22.3\\
2059.3	22.3\\
2063.7	22.3\\
2070.3	22.3\\
2077.0	22.3\\
2081.5	22.3\\
2081.5	22.3\\
2086.1	22.3\\
2088.4	22.3\\
2092.9	22.3\\
2095.1	22.3\\
2101.7	22.3\\
2103.8	22.3\\
2108.2	22.3\\
2115.0	22.3\\
2117.2	22.3\\
2119.4	22.3\\
2121.6	22.3\\
2123.9	22.3\\
2126.2	22.3\\
2132.9	22.3\\
2135.2	22.3\\
2137.4	22.3\\
2137.4	22.3\\
2150.6	22.3\\
2155.0	22.3\\
2168.7	22.3\\
2170.9	22.3\\
2177.6	22.3\\
2179.8	22.3\\
2182.1	22.3\\
2186.6	22.3\\
2190.9	22.3\\
2193.0	22.3\\
2195.3	22.3\\
2199.8	22.3\\
2202.1	22.3\\
2206.5	22.3\\
2211.0	22.3\\
2213.2	22.3\\
2217.6	22.3\\
2219.9	22.3\\
2226.7	22.3\\
2231.1	22.3\\
2240.0	22.3\\
2242.2	22.3\\
2246.7	22.3\\
2260.1	22.3\\
2266.8	22.3\\
2273.5	22.3\\
2278.0	22.3\\
2282.5	22.3\\
2302.6	22.3\\
2304.8	22.3\\
2309.2	22.3\\
2311.4	22.3\\
2313.7	22.3\\
2320.4	22.3\\
2322.6	22.3\\
2327.0	22.3\\
2338.3	22.3\\
2342.8	22.3\\
2345.0	22.3\\
2354.0	22.3\\
2358.6	22.3\\
2367.4	22.3\\
2369.6	22.3\\
2371.8	22.3\\
2378.5	22.3\\
2380.7	22.3\\
2385.1	22.3\\
2387.4	22.3\\
2389.7	22.3\\
2396.4	22.3\\
2398.7	22.3\\
2403.2	22.3\\
2405.5	22.3\\
2409.9	22.2\\
2412.1	22.2\\
2414.3	22.3\\
2416.6	22.3\\
2418.8	22.2\\
2421.0	22.2\\
2441.1	22.2\\
2445.5	22.2\\
2447.7	22.2\\
2449.9	22.2\\
2454.3	22.1\\
2458.7	22.1\\
2461.0	22.1\\
2463.3	22.1\\
2501.0	22.0\\
2505.3	22.0\\
2512.0	21.9\\
2516.4	21.9\\
2520.8	21.9\\
2525.1	21.9\\
2527.3	21.9\\
2529.5	21.9\\
2531.7	21.8\\
2538.2	21.8\\
2540.4	21.8\\
2542.6	21.8\\
2546.9	21.8\\
2549.1	21.8\\
2564.7	21.7\\
2566.8	21.6\\
2568.9	21.6\\
2571.0	21.6\\
2573.1	21.6\\
2575.3	21.6\\
2577.5	21.5\\
2581.8	21.5\\
2584.0	21.5\\
2586.1	21.4\\
2605.5	21.3\\
2609.9	21.2\\
2614.0	21.1\\
2616.1	21.1\\
2618.2	21.0\\
2626.6	20.9\\
2628.7	20.8\\
2630.8	20.8\\
2637.2	20.7\\
2649.1	20.5\\
2651.2	20.5\\
2653.3	20.4\\
2655.5	20.4\\
2657.6	20.3\\
2659.7	20.3\\
2661.9	20.3\\
2664.0	20.2\\
2666.1	20.2\\
2668.2	20.1\\
2670.2	20.1\\
2672.3	20.0\\
2674.3	20.0\\
2680.3	19.9\\
2684.1	19.8\\
2686.0	19.7\\
2691.8	19.6\\
2693.8	19.6\\
2698.0	19.5\\
2700.0	19.4\\
2702.0	19.4\\
2706.0	19.3\\
2707.9	19.2\\
2709.7	19.2\\
2711.6	19.2\\
2713.4	19.1\\
2715.2	19.0\\
2718.9	19.0\\
2720.8	18.9\\
2722.6	18.9\\
2724.6	18.8\\
2726.5	18.8\\
2734.3	18.6\\
2736.2	18.5\\
2738.1	18.5\\
2740.0	18.4\\
2741.8	18.4\\
2752.8	18.1\\
2754.7	18.0\\
2763.6	17.8\\
2765.3	17.8\\
2772.5	17.6\\
2774.3	17.5\\
2776.1	17.5\\
2777.9	17.4\\
2779.7	17.4\\
2781.4	17.3\\
2783.1	17.3\\
2784.9	17.3\\
2786.5	17.2\\
2788.3	17.2\\
2791.7	17.1\\
2793.5	17.0\\
2795.2	17.0\\
2796.9	16.9\\
2798.7	16.9\\
2800.3	16.8\\
};
\addlegendentry{\scriptsize MPC-C }

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
504.8	11.0\\
507.0	11.0\\
508.1	11.0\\
509.2	11.0\\
511.5	11.1\\
512.6	11.1\\
513.7	11.1\\
515.9	11.1\\
518.1	11.1\\
518.1	11.2\\
520.4	11.2\\
526.0	11.2\\
526.0	11.3\\
529.4	11.3\\
529.4	11.3\\
530.5	11.3\\
531.6	11.3\\
535.0	11.4\\
538.5	11.4\\
538.5	11.4\\
547.6	11.5\\
548.8	11.5\\
549.9	11.5\\
551.1	11.5\\
552.2	11.5\\
553.4	11.5\\
556.8	11.5\\
559.1	11.5\\
561.5	11.5\\
563.8	11.5\\
564.9	11.5\\
571.9	11.5\\
575.3	11.5\\
577.7	11.5\\
580.0	11.5\\
584.6	11.5\\
585.7	11.5\\
588.0	11.5\\
589.2	11.5\\
591.5	11.5\\
593.8	11.5\\
594.9	11.5\\
597.2	11.5\\
603.0	11.5\\
605.3	11.5\\
606.5	11.5\\
608.8	11.5\\
608.8	11.5\\
609.9	11.6\\
613.4	11.6\\
613.4	11.6\\
616.9	11.6\\
618.1	11.6\\
621.6	11.6\\
622.7	11.6\\
626.2	11.6\\
628.5	11.6\\
632.0	11.6\\
633.2	11.6\\
635.5	11.6\\
635.5	11.6\\
641.3	11.5\\
646.0	11.5\\
648.3	11.5\\
648.3	11.5\\
651.7	11.4\\
651.7	11.4\\
654.0	11.4\\
656.3	11.4\\
658.6	11.4\\
658.6	11.4\\
660.9	11.3\\
663.2	11.3\\
666.6	11.4\\
668.8	11.3\\
674.5	11.4\\
675.7	11.4\\
678.0	11.4\\
678.0	11.4\\
682.5	11.4\\
682.5	11.4\\
684.8	11.5\\
686.0	11.5\\
688.3	11.5\\
688.3	11.5\\
690.6	11.5\\
691.8	11.5\\
692.9	11.6\\
696.4	11.6\\
696.4	11.6\\
698.7	11.6\\
702.2	11.6\\
704.5	11.6\\
709.2	11.7\\
710.4	11.7\\
712.7	11.7\\
713.9	11.7\\
719.8	11.7\\
724.5	11.7\\
730.3	11.7\\
730.3	11.7\\
744.3	11.6\\
745.5	11.5\\
749.0	11.5\\
750.1	11.5\\
750.1	11.5\\
751.3	11.5\\
753.6	11.5\\
754.7	11.4\\
757.0	11.4\\
759.3	11.4\\
761.6	11.4\\
766.1	11.4\\
774.1	11.4\\
775.3	11.4\\
779.9	11.5\\
784.5	11.5\\
784.5	11.5\\
787.9	11.6\\
789.1	11.6\\
790.2	11.6\\
790.2	11.6\\
793.7	11.6\\
803.1	11.8\\
803.1	11.8\\
807.8	11.8\\
818.5	12.0\\
819.7	12.0\\
820.9	12.0\\
822.1	12.0\\
825.8	12.0\\
829.4	12.1\\
830.6	12.1\\
831.8	12.1\\
834.2	12.1\\
837.9	12.1\\
841.5	12.1\\
842.7	12.1\\
847.6	12.1\\
851.2	12.0\\
852.4	12.0\\
854.8	12.0\\
857.3	11.9\\
858.5	11.8\\
859.7	11.7\\
862.0	11.5\\
863.2	11.4\\
864.3	11.3\\
865.4	11.2\\
866.6	11.1\\
867.7	11.0\\
868.8	10.9\\
869.9	10.8\\
871.0	10.6\\
872.1	10.6\\
874.2	10.3\\
875.2	10.1\\
876.2	10.0\\
877.2	9.9\\
878.2	9.7\\
879.2	9.7\\
880.2	9.5\\
881.1	9.3\\
882.1	9.2\\
883.0	9.0\\
883.9	8.9\\
884.8	8.8\\
885.7	8.7\\
886.6	8.6\\
889.1	8.2\\
890.0	8.1\\
890.8	8.0\\
891.6	7.8\\
892.4	7.7\\
892.4	7.6\\
893.9	7.5\\
894.7	7.4\\
895.4	7.2\\
896.1	7.1\\
896.9	7.0\\
897.6	6.9\\
898.3	6.8\\
898.9	6.7\\
899.6	6.6\\
900.3	6.5\\
900.9	6.4\\
901.6	6.3\\
902.2	6.2\\
903.4	6.0\\
904.0	5.9\\
904.6	5.8\\
905.2	5.7\\
905.8	5.6\\
906.3	5.5\\
906.9	5.4\\
907.4	5.3\\
908.5	5.2\\
909.5	5.0\\
910.0	4.9\\
910.5	4.8\\
911.5	4.7\\
912.0	4.6\\
912.4	4.5\\
912.9	4.4\\
913.3	4.3\\
913.8	4.3\\
914.2	4.2\\
914.6	4.1\\
914.6	4.0\\
915.4	3.9\\
915.8	3.9\\
916.2	3.8\\
916.2	3.7\\
917.0	3.7\\
917.7	3.5\\
918.4	3.5\\
918.8	3.4\\
919.1	3.4\\
919.5	3.3\\
920.1	3.2\\
920.5	3.1\\
920.8	3.1\\
920.8	3.0\\
921.4	3.0\\
921.7	2.9\\
922.0	2.8\\
922.3	2.8\\
922.3	2.7\\
922.8	2.7\\
923.1	2.6\\
923.6	2.5\\
923.9	2.4\\
924.1	2.4\\
925.5	2.2\\
925.7	2.1\\
925.9	2.1\\
926.3	1.9\\
926.5	1.9\\
926.7	1.8\\
926.9	1.7\\
927.1	1.6\\
927.2	1.6\\
927.5	1.4\\
927.7	1.3\\
928.0	1.2\\
928.1	1.2\\
928.3	1.2\\
928.4	1.1\\
928.7	1.0\\
928.8	1.0\\
929.0	0.7\\
929.0	0.6\\
929.1	0.6\\
929.3	0.2\\
929.3	0.2\\
929.3	0.1\\
929.3	0.2\\
929.4	0.2\\
929.4	0.2\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.1\\
929.4	0.0\\
929.4	0.0\\
929.4	0.0\\
929.5	0.0\\
929.5	0.0\\
929.5	0.0\\
929.5	0.0\\
929.5	0.0\\
929.5	0.0\\
929.5	0.0\\
929.6	0.0\\
929.6	0.0\\
929.6	0.0\\
929.6	0.0\\
929.6	0.2\\
929.6	0.3\\
929.7	0.5\\
929.7	0.6\\
929.7	0.8\\
929.9	0.9\\
929.9	1.1\\
930.0	1.2\\
930.1	1.3\\
930.2	1.5\\
930.5	1.7\\
930.7	1.8\\
930.7	2.0\\
931.1	2.1\\
931.3	2.3\\
931.5	2.5\\
931.5	2.6\\
932.0	2.7\\
932.0	2.9\\
932.3	3.0\\
932.9	3.2\\
932.9	3.3\\
933.2	3.4\\
933.9	3.6\\
933.9	3.6\\
934.2	3.8\\
935.0	3.9\\
935.4	4.0\\
935.4	4.1\\
935.8	4.2\\
936.2	4.4\\
936.6	4.5\\
937.1	4.6\\
938.0	4.8\\
938.0	4.9\\
938.5	5.0\\
939.0	5.1\\
940.0	5.3\\
940.0	5.3\\
941.0	5.5\\
941.0	5.6\\
942.1	5.7\\
942.1	5.8\\
942.7	5.9\\
943.9	6.0\\
944.5	6.1\\
944.5	6.2\\
945.1	6.3\\
947.0	6.7\\
947.7	6.8\\
948.4	6.9\\
949.8	7.0\\
950.5	7.1\\
950.5	7.2\\
951.9	7.3\\
951.9	7.4\\
952.6	7.5\\
954.1	7.5\\
954.1	7.5\\
957.2	7.5\\
957.9	7.6\\
958.7	7.6\\
958.7	7.6\\
959.5	7.6\\
960.2	7.6\\
961.0	7.7\\
962.5	7.7\\
962.5	7.7\\
966.4	7.8\\
966.4	7.8\\
967.2	7.8\\
968.0	7.8\\
968.8	7.9\\
969.6	7.9\\
972.8	8.0\\
974.4	8.0\\
975.2	8.1\\
976.8	8.1\\
977.6	8.1\\
981.7	8.2\\
983.4	8.2\\
985.0	8.2\\
985.8	8.2\\
987.5	8.1\\
988.3	8.1\\
989.1	8.1\\
989.9	8.1\\
990.7	8.0\\
991.6	8.0\\
993.2	8.0\\
994.0	8.0\\
995.6	8.0\\
998.0	8.0\\
999.6	7.9\\
1002.0	7.9\\
1004.3	7.9\\
1005.1	7.9\\
1008.3	7.9\\
1009.9	7.9\\
1010.7	8.0\\
1011.5	8.0\\
1011.5	8.0\\
1013.1	8.0\\
1013.9	8.0\\
1013.9	8.1\\
1014.7	8.1\\
1017.9	8.2\\
1020.4	8.2\\
1022.0	8.3\\
1022.0	8.3\\
1025.4	8.4\\
1026.2	8.4\\
1026.2	8.4\\
1027.9	8.4\\
1030.4	8.5\\
1031.3	8.5\\
1033.9	8.6\\
1033.9	8.7\\
1035.6	8.7\\
1035.6	8.7\\
1037.3	8.8\\
1038.2	8.8\\
1039.1	8.9\\
1040.0	8.9\\
1040.9	8.9\\
1041.8	9.0\\
1042.7	9.0\\
1042.7	9.0\\
1043.6	9.1\\
1046.3	9.3\\
1047.2	9.3\\
1048.2	9.4\\
1049.1	9.4\\
1050.1	9.5\\
1051.0	9.5\\
1051.0	9.6\\
1053.9	9.6\\
1054.9	9.6\\
1055.8	9.5\\
1058.7	9.6\\
1059.7	9.6\\
1060.6	9.5\\
1061.6	9.4\\
1061.6	9.3\\
1063.5	9.1\\
1064.4	9.0\\
1065.3	8.9\\
1066.2	8.7\\
1067.1	8.6\\
1067.9	8.5\\
1068.8	8.3\\
1069.6	8.3\\
1070.4	8.3\\
1072.9	8.2\\
1074.6	8.1\\
1074.6	8.1\\
1076.2	8.1\\
1077.0	8.1\\
1077.8	8.0\\
1078.6	7.9\\
1080.2	7.7\\
1081.0	7.5\\
1083.2	7.1\\
1083.9	7.0\\
1084.6	6.9\\
1085.3	6.8\\
1086.7	6.8\\
1087.4	6.7\\
1088.7	6.7\\
1091.4	6.6\\
1092.1	6.6\\
1092.7	6.6\\
1093.4	6.6\\
1094.1	6.6\\
1095.4	6.7\\
1096.7	6.7\\
1098.1	6.7\\
1098.1	6.7\\
1099.4	6.8\\
1100.1	6.8\\
1100.8	6.8\\
1101.5	6.9\\
1102.2	6.9\\
1102.9	7.0\\
1102.9	7.0\\
1105.0	7.1\\
1105.0	7.2\\
1106.4	7.2\\
1107.1	7.2\\
1107.8	7.2\\
1108.6	7.3\\
1109.3	7.3\\
1110.0	7.3\\
1110.8	7.4\\
1110.8	7.4\\
1112.2	7.4\\
1113.7	7.5\\
1113.7	7.5\\
1115.2	7.6\\
1116.8	7.7\\
1118.3	7.8\\
1119.1	7.9\\
1120.7	8.0\\
1121.5	8.1\\
1122.3	8.1\\
1123.1	8.2\\
1123.9	8.3\\
1124.8	8.4\\
1126.4	8.5\\
1127.3	8.6\\
1129.0	8.8\\
1131.7	9.0\\
1132.6	9.0\\
1133.5	9.1\\
1134.4	9.2\\
1135.3	9.3\\
1136.3	9.3\\
1137.2	9.4\\
1139.1	9.6\\
1141.0	9.7\\
1142.0	9.8\\
1143.0	9.9\\
1147.0	10.1\\
1148.0	10.2\\
1149.0	10.3\\
1150.1	10.4\\
1151.1	10.4\\
1152.1	10.5\\
1153.2	10.5\\
1154.2	10.6\\
1155.3	10.6\\
1156.4	10.7\\
1157.5	10.8\\
1158.5	10.9\\
1159.6	10.9\\
1160.7	11.0\\
1160.7	11.0\\
1162.9	11.1\\
1165.2	11.2\\
1165.2	11.2\\
1166.3	11.3\\
1169.7	11.4\\
1170.8	11.4\\
1173.1	11.5\\
1174.3	11.6\\
1175.5	11.6\\
1175.5	11.7\\
1176.6	11.7\\
1179.0	11.8\\
1181.4	11.9\\
1182.6	11.9\\
1185.0	11.9\\
1185.0	12.0\\
1186.2	12.0\\
1188.6	12.0\\
1189.8	12.1\\
1192.2	12.1\\
1192.2	12.1\\
1195.8	12.2\\
1195.8	12.2\\
1199.5	12.2\\
1199.5	12.2\\
1203.2	12.3\\
1204.4	12.3\\
1209.4	12.3\\
1210.6	12.3\\
1213.1	12.4\\
1216.8	12.4\\
1218.1	12.4\\
1219.3	12.4\\
1221.8	12.4\\
1224.3	12.4\\
1226.8	12.4\\
1228.0	12.4\\
1229.3	12.4\\
1230.5	12.4\\
1231.7	12.3\\
1233.0	12.3\\
1234.2	12.2\\
1236.7	12.0\\
1237.9	11.9\\
1240.2	11.8\\
1241.4	11.7\\
1243.8	11.5\\
1248.3	11.2\\
1250.6	11.1\\
1251.7	10.9\\
1253.9	10.8\\
1255.0	10.7\\
1256.0	10.5\\
1257.1	10.5\\
1258.2	10.4\\
1259.2	10.3\\
1260.2	10.2\\
1262.3	10.0\\
1263.3	9.9\\
1264.3	9.9\\
1265.3	9.7\\
1267.2	9.6\\
1268.2	9.4\\
1269.1	9.4\\
1271.0	9.2\\
1271.9	9.1\\
1272.9	9.0\\
1274.7	8.8\\
1275.5	8.7\\
1276.4	8.7\\
1279.0	8.4\\
1281.5	8.2\\
1282.3	8.2\\
1284.0	8.3\\
1289.8	8.4\\
1293.2	8.4\\
1294.1	8.4\\
1294.9	8.4\\
1304.2	8.4\\
1305.0	8.4\\
1305.9	8.4\\
1306.7	8.4\\
1307.5	8.3\\
1308.4	8.3\\
1309.2	8.3\\
1310.1	8.3\\
1311.7	8.2\\
1313.4	8.2\\
1314.2	8.2\\
1315.0	8.2\\
1315.8	8.2\\
1316.7	8.1\\
1318.3	8.0\\
1319.1	8.0\\
1319.9	7.9\\
1320.7	7.9\\
1321.5	7.8\\
1322.3	7.8\\
1323.1	7.8\\
1323.9	7.8\\
1324.6	7.8\\
1325.4	7.8\\
1326.2	7.8\\
1328.5	7.6\\
1329.3	7.5\\
1330.0	7.4\\
1330.8	7.4\\
1331.5	7.4\\
1333.0	7.4\\
1333.8	7.3\\
1335.2	7.2\\
1336.0	7.1\\
1336.7	7.1\\
1337.4	7.1\\
1338.1	7.1\\
1340.3	7.1\\
1343.1	7.2\\
1346.7	7.1\\
1348.6	7.1\\
1351.4	7.0\\
1352.7	7.0\\
1359.4	7.0\\
1361.3	7.0\\
1362.2	7.0\\
1363.0	7.0\\
1363.8	6.9\\
1366.2	6.9\\
1370.2	6.9\\
1371.0	6.9\\
1371.8	6.9\\
1374.1	6.9\\
1374.9	6.9\\
1375.5	7.0\\
1376.9	7.0\\
1378.5	7.0\\
1378.9	7.0\\
1379.0	7.0\\
1379.7	7.0\\
1380.5	7.0\\
1381.3	7.0\\
1382.1	7.0\\
1383.5	7.0\\
1385.0	7.0\\
1385.8	7.0\\
1387.3	7.0\\
1388.0	7.0\\
1390.0	7.1\\
1390.6	7.1\\
1391.3	7.1\\
1391.9	7.1\\
1393.2	7.1\\
1393.8	7.1\\
1395.6	7.1\\
1396.4	7.1\\
1397.1	7.1\\
1397.9	7.1\\
1398.7	7.1\\
1399.4	7.1\\
1400.2	7.1\\
1402.8	7.0\\
1403.3	7.1\\
1404.0	7.0\\
1405.7	7.0\\
1407.1	7.0\\
1407.8	7.0\\
1408.6	7.0\\
1409.3	7.0\\
1410.3	7.0\\
1410.8	7.0\\
1411.5	7.0\\
1412.3	7.0\\
1413.0	6.9\\
1413.7	6.9\\
1413.7	6.9\\
1415.2	6.9\\
1415.9	6.9\\
1416.5	6.9\\
1417.3	6.9\\
1418.0	6.9\\
1418.7	6.9\\
1419.4	6.9\\
1420.1	6.9\\
1420.8	6.9\\
1421.5	6.9\\
1422.0	6.9\\
1422.8	7.0\\
1423.0	7.1\\
1424.2	7.2\\
1424.5	7.4\\
1425.3	7.5\\
1426.0	7.6\\
1426.9	7.7\\
1427.7	7.9\\
1429.1	8.0\\
1429.4	8.1\\
1430.2	8.3\\
1431.1	8.5\\
1431.9	8.5\\
1432.8	8.7\\
1433.9	8.8\\
1434.5	8.9\\
1435.6	9.0\\
1436.4	9.2\\
1437.3	9.3\\
1438.2	9.4\\
1439.2	9.6\\
1440.1	9.8\\
1441.0	9.8\\
1442.0	10.0\\
1443.0	10.2\\
1444.0	10.3\\
1445.0	10.5\\
1446.0	10.6\\
1448.1	10.9\\
1449.2	11.0\\
1450.2	11.2\\
1451.3	11.3\\
1452.4	11.5\\
1453.6	11.7\\
1454.7	11.8\\
1455.9	12.0\\
1457.1	12.2\\
1458.3	12.3\\
1460.7	12.6\\
1462.0	12.9\\
1463.2	12.9\\
1464.5	13.2\\
1465.8	13.3\\
1468.5	13.6\\
1469.8	13.8\\
1472.6	14.1\\
1474.0	14.3\\
1475.4	14.5\\
1476.8	14.6\\
1478.3	14.8\\
1479.7	14.9\\
1481.2	15.1\\
1484.3	15.3\\
1484.3	15.4\\
1487.3	15.7\\
1488.9	15.9\\
1490.5	16.0\\
1492.1	16.2\\
1493.7	16.4\\
1495.3	16.5\\
1497.0	16.7\\
1498.7	16.8\\
1500.3	16.9\\
1502.0	17.1\\
1503.7	17.3\\
1505.5	17.4\\
1507.2	17.6\\
1510.7	17.8\\
1512.5	18.0\\
1516.1	18.2\\
1517.9	18.4\\
1519.8	18.4\\
1521.6	18.6\\
1523.5	18.7\\
1525.3	18.8\\
1527.2	19.0\\
1529.1	19.1\\
1533.0	19.3\\
1533.0	19.4\\
1536.9	19.6\\
1538.8	19.8\\
1540.8	19.8\\
1542.8	20.0\\
1546.8	20.2\\
1548.8	20.3\\
1550.8	20.4\\
1557.0	20.7\\
1559.1	20.8\\
1561.1	20.9\\
1563.2	21.0\\
1565.3	21.1\\
1567.5	21.2\\
1571.7	21.4\\
1573.8	21.4\\
1578.1	21.6\\
1580.3	21.7\\
1586.8	21.9\\
1589.0	21.9\\
1591.2	22.0\\
1593.4	22.0\\
1595.6	22.1\\
1597.8	22.1\\
1600.1	22.2\\
1602.3	22.2\\
1604.5	22.2\\
1606.7	22.3\\
1609.0	22.3\\
1611.2	22.3\\
1613.4	22.3\\
1615.7	22.3\\
1617.9	22.4\\
1622.4	22.3\\
1624.6	22.4\\
1626.9	22.4\\
1631.4	22.4\\
1633.6	22.4\\
1638.1	22.4\\
1665.0	22.4\\
1667.2	22.4\\
1702.9	22.3\\
1714.1	22.3\\
1723.0	22.3\\
1727.5	22.3\\
1731.9	22.3\\
1736.4	22.3\\
1740.9	22.3\\
1743.1	22.3\\
1745.3	22.3\\
1749.8	22.3\\
1756.5	22.3\\
1772.1	22.3\\
1774.3	22.3\\
1778.8	22.3\\
1781.0	22.3\\
1783.3	22.3\\
1801.2	22.4\\
1807.9	22.3\\
1814.6	22.3\\
1819.0	22.3\\
1819.0	22.2\\
1821.2	22.2\\
1825.7	22.2\\
1830.1	22.2\\
1832.4	22.2\\
1839.0	22.2\\
1843.5	22.2\\
1843.5	22.2\\
1847.9	22.2\\
1852.3	22.1\\
1852.3	22.1\\
1863.4	22.1\\
1867.8	22.0\\
1872.2	22.0\\
1878.8	22.0\\
1878.8	22.0\\
1896.4	22.0\\
1898.6	22.0\\
1900.8	22.0\\
1905.2	22.0\\
1909.6	22.0\\
1911.8	22.0\\
1920.6	22.0\\
1922.8	22.0\\
1925.0	22.0\\
1944.9	22.1\\
1953.7	22.1\\
1971.4	22.1\\
1975.8	22.1\\
1978.0	22.1\\
1980.3	22.1\\
1984.7	22.1\\
1989.1	22.2\\
1991.3	22.2\\
1991.3	22.2\\
1998.0	22.2\\
2011.3	22.2\\
2026.9	22.2\\
2033.6	22.2\\
2044.7	22.3\\
2053.6	22.3\\
2055.8	22.3\\
2058.1	22.3\\
2064.8	22.3\\
2067.0	22.3\\
2071.4	22.3\\
2075.9	22.3\\
2080.4	22.3\\
2084.8	22.3\\
2089.3	22.3\\
2096.0	22.3\\
2102.7	22.3\\
2104.9	22.3\\
2109.4	22.3\\
2111.6	22.3\\
2116.1	22.3\\
2120.6	22.3\\
2122.8	22.3\\
2125.0	22.3\\
2129.5	22.3\\
2134.0	22.3\\
2138.4	22.3\\
2142.9	22.3\\
2149.6	22.3\\
2158.5	22.3\\
2165.2	22.3\\
2167.4	22.3\\
2171.9	22.3\\
2180.8	22.3\\
2185.3	22.3\\
2189.7	22.2\\
2189.7	22.2\\
2196.4	22.2\\
2205.3	22.2\\
2207.5	22.2\\
2211.9	22.2\\
2214.2	22.2\\
2225.3	22.2\\
2229.7	22.1\\
2231.9	22.1\\
2236.3	22.1\\
2247.4	22.1\\
2247.4	22.0\\
2251.8	22.0\\
2254.0	22.0\\
2256.2	22.0\\
2258.4	22.0\\
2262.8	21.9\\
2265.0	21.9\\
2271.6	21.9\\
2280.3	21.8\\
2280.3	21.8\\
2289.0	21.8\\
2291.2	21.8\\
2291.2	21.7\\
2297.7	21.7\\
2310.8	21.6\\
2312.9	21.6\\
2315.1	21.6\\
2319.4	21.6\\
2321.6	21.6\\
2328.1	21.5\\
2328.1	21.5\\
2334.5	21.5\\
2336.7	21.4\\
2338.8	21.4\\
2343.1	21.4\\
2351.7	21.4\\
2358.1	21.3\\
2362.3	21.3\\
2368.7	21.2\\
2368.7	21.2\\
2375.1	21.1\\
2375.1	21.1\\
2381.4	21.1\\
2383.5	21.1\\
2394.1	21.0\\
2398.3	21.0\\
2398.3	21.0\\
2402.5	21.0\\
2404.6	20.9\\
2408.8	20.9\\
2410.9	20.9\\
2429.7	20.9\\
2433.9	20.9\\
2442.2	20.8\\
2444.3	20.8\\
2456.8	20.8\\
2463.1	20.8\\
2477.7	20.8\\
2484.0	20.8\\
2488.1	20.8\\
2494.4	20.8\\
2500.7	20.8\\
2511.1	20.9\\
2513.2	20.9\\
2517.4	20.9\\
2519.4	20.9\\
2521.5	20.9\\
2527.8	20.9\\
2536.2	20.9\\
2540.4	20.9\\
2546.6	21.0\\
2557.1	21.0\\
2559.2	21.0\\
2565.5	21.0\\
2569.7	21.0\\
2576.1	21.0\\
2580.3	21.1\\
2605.6	21.1\\
2609.8	21.1\\
2611.9	21.1\\
2614.0	21.1\\
2616.1	21.1\\
2628.8	21.0\\
2633.0	21.0\\
2637.2	21.0\\
2649.8	20.9\\
2651.9	20.9\\
2656.1	20.8\\
2672.7	20.6\\
2676.8	20.6\\
2685.0	20.5\\
2687.0	20.4\\
2689.1	20.4\\
2691.1	20.3\\
2693.2	20.3\\
2697.2	20.2\\
2699.2	20.2\\
2703.3	20.1\\
2709.3	20.0\\
2711.3	20.0\\
2715.3	19.9\\
2717.3	19.9\\
2719.3	19.8\\
2721.3	19.8\\
2723.3	19.7\\
2725.2	19.7\\
2733.1	19.5\\
2735.0	19.4\\
2740.9	19.3\\
2742.8	19.2\\
2748.6	19.1\\
2750.5	19.0\\
2752.4	19.0\\
2754.3	18.9\\
2758.1	18.8\\
2760.0	18.8\\
2765.6	18.7\\
2767.5	18.6\\
2769.3	18.6\\
2771.2	18.5\\
2773.0	18.4\\
2774.9	18.4\\
2776.7	18.4\\
2778.6	18.3\\
2780.4	18.3\\
2782.2	18.2\\
2784.1	18.2\\
2785.9	18.1\\
2787.7	18.0\\
2789.5	18.0\\
2791.3	17.9\\
2793.1	17.8\\
2794.9	17.8\\
2796.7	17.7\\
2800.2	17.6\\
};
\addlegendentry{\scriptsize MPC-U }

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
504.7	10.6\\
505.7	10.6\\
506.7	10.7\\
507.7	10.8\\
508.8	10.8\\
510.9	10.9\\
512.0	11.0\\
513.1	11.1\\
514.3	11.2\\
515.4	11.2\\
516.6	11.3\\
517.7	11.3\\
517.7	11.4\\
518.8	11.5\\
519.9	11.5\\
522.3	11.6\\
523.4	11.7\\
523.4	11.7\\
525.7	11.7\\
526.8	11.8\\
527.9	11.9\\
529.1	11.9\\
530.3	12.0\\
531.5	12.1\\
531.5	12.1\\
533.9	12.2\\
535.2	12.3\\
537.7	12.4\\
539.0	12.5\\
540.2	12.5\\
543.8	12.5\\
545.0	12.5\\
546.3	12.5\\
548.6	12.5\\
549.9	12.5\\
551.0	12.5\\
553.4	12.5\\
555.8	12.4\\
559.7	12.4\\
561.0	12.4\\
564.6	12.4\\
570.6	12.4\\
574.2	12.3\\
577.9	12.3\\
580.2	12.3\\
581.5	12.3\\
582.7	12.3\\
584.1	12.3\\
585.4	12.3\\
586.6	12.3\\
587.8	12.3\\
589.1	12.3\\
590.2	12.3\\
592.5	12.2\\
594.8	12.2\\
596.0	12.2\\
602.0	12.1\\
603.2	12.1\\
604.5	12.1\\
606.8	12.0\\
609.2	12.0\\
614.0	11.9\\
614.0	11.9\\
617.5	11.8\\
618.7	11.8\\
618.7	11.8\\
619.9	11.8\\
623.3	11.7\\
626.7	11.7\\
627.9	11.7\\
629.1	11.6\\
630.3	11.6\\
631.4	11.6\\
633.6	11.5\\
634.7	11.5\\
636.9	11.4\\
638.0	11.4\\
638.0	11.4\\
640.4	11.4\\
641.5	11.3\\
642.6	11.3\\
643.7	11.3\\
644.8	11.3\\
648.0	11.2\\
649.0	11.2\\
650.0	11.2\\
651.0	11.1\\
653.1	11.1\\
654.1	11.1\\
655.2	11.1\\
656.3	11.0\\
657.4	11.0\\
658.5	11.0\\
659.6	11.0\\
659.6	11.0\\
661.8	10.9\\
662.9	10.9\\
664.1	10.9\\
665.2	10.8\\
666.4	10.8\\
667.5	10.8\\
668.7	10.8\\
669.8	10.8\\
670.9	10.8\\
671.9	10.7\\
673.0	10.7\\
674.0	10.7\\
675.9	10.6\\
676.9	10.6\\
677.9	10.6\\
680.0	10.6\\
682.1	10.6\\
683.1	10.6\\
684.1	10.7\\
685.2	10.7\\
686.3	10.8\\
695.9	11.1\\
697.1	11.2\\
698.3	11.2\\
699.5	11.3\\
701.8	11.3\\
702.9	11.4\\
704.0	11.4\\
706.3	11.5\\
707.4	11.5\\
708.5	11.5\\
714.1	11.8\\
717.6	11.9\\
718.7	11.9\\
721.2	12.0\\
723.6	12.1\\
726.0	12.2\\
726.0	12.2\\
728.4	12.2\\
729.6	12.3\\
731.9	12.4\\
733.0	12.4\\
734.2	12.4\\
735.5	12.5\\
736.7	12.5\\
738.0	12.6\\
740.5	12.6\\
741.8	12.5\\
743.1	12.5\\
745.5	12.5\\
746.7	12.5\\
747.9	12.5\\
751.7	12.4\\
754.1	12.4\\
757.8	12.4\\
759.0	12.4\\
760.2	12.4\\
761.5	12.4\\
762.6	12.4\\
763.8	12.3\\
765.0	12.3\\
766.2	12.3\\
771.1	12.3\\
772.4	12.3\\
776.1	12.2\\
777.3	12.2\\
780.7	12.2\\
783.0	12.2\\
784.1	12.2\\
786.6	12.1\\
789.0	12.1\\
790.2	12.1\\
791.3	12.1\\
792.6	12.0\\
804.3	11.8\\
805.5	11.8\\
806.6	11.8\\
807.8	11.7\\
809.1	11.7\\
810.3	11.7\\
811.5	11.7\\
812.7	11.7\\
813.8	11.6\\
814.8	11.6\\
818.0	11.6\\
825.1	11.4\\
826.3	11.4\\
827.5	11.4\\
829.6	11.4\\
831.7	11.4\\
832.8	11.5\\
833.9	11.5\\
835.0	11.5\\
836.2	11.5\\
837.3	11.6\\
838.4	11.6\\
839.5	11.6\\
840.6	11.6\\
841.7	11.6\\
842.8	11.7\\
843.9	11.7\\
845.0	11.7\\
846.2	11.7\\
847.5	11.7\\
848.7	11.8\\
850.9	11.8\\
852.1	11.8\\
854.4	11.9\\
856.8	11.9\\
861.6	12.0\\
862.8	12.0\\
865.3	12.1\\
867.7	12.1\\
868.9	12.1\\
870.1	12.2\\
874.8	12.1\\
879.6	12.0\\
881.8	12.0\\
882.9	11.9\\
884.0	11.9\\
885.2	11.8\\
886.3	11.8\\
888.7	11.7\\
889.9	11.5\\
891.1	11.4\\
892.2	11.2\\
893.3	11.1\\
894.5	11.0\\
895.6	10.9\\
896.7	10.7\\
897.7	10.5\\
898.7	10.4\\
899.7	10.2\\
900.7	10.0\\
901.7	9.9\\
903.7	9.6\\
904.7	9.5\\
905.7	9.3\\
906.6	9.2\\
907.5	9.0\\
908.4	8.9\\
909.3	8.7\\
910.2	8.6\\
911.1	8.5\\
911.9	8.3\\
912.7	8.2\\
913.4	8.0\\
914.2	8.0\\
914.9	7.8\\
915.6	7.7\\
916.4	7.6\\
917.1	7.5\\
917.8	7.3\\
918.5	7.2\\
919.2	7.1\\
920.0	7.0\\
920.8	6.8\\
921.5	6.7\\
922.2	6.5\\
922.9	6.4\\
923.6	6.2\\
924.1	6.1\\
924.7	5.9\\
925.1	5.8\\
925.6	5.6\\
926.1	5.5\\
926.6	5.4\\
927.1	5.2\\
927.6	5.1\\
928.1	4.9\\
928.6	4.8\\
929.2	4.7\\
930.3	4.5\\
930.8	4.4\\
931.2	4.3\\
931.6	4.2\\
931.9	4.0\\
932.2	3.8\\
932.6	3.7\\
932.9	3.6\\
934.1	3.1\\
934.4	3.0\\
934.8	2.9\\
935.4	2.9\\
935.7	2.9\\
935.9	2.8\\
936.1	2.8\\
936.4	2.7\\
937.1	2.6\\
938.0	2.5\\
938.4	2.5\\
939.0	2.4\\
939.3	2.3\\
939.5	2.2\\
939.8	2.1\\
939.9	2.0\\
939.9	1.9\\
940.0	1.7\\
940.0	1.5\\
940.2	1.4\\
940.4	1.1\\
940.8	1.0\\
940.9	0.9\\
941.0	0.8\\
941.0	0.7\\
941.1	0.5\\
941.1	0.2\\
941.2	0.1\\
941.2	0.2\\
941.3	0.2\\
941.3	0.2\\
941.4	0.2\\
941.5	0.3\\
941.5	0.2\\
941.5	0.2\\
941.5	0.2\\
941.6	0.2\\
941.7	0.2\\
941.8	0.2\\
941.8	0.2\\
941.8	0.2\\
941.9	0.2\\
942.0	0.2\\
942.3	0.3\\
942.3	0.2\\
942.4	0.2\\
942.9	0.2\\
943.1	0.2\\
943.5	0.2\\
943.7	0.2\\
944.0	0.2\\
944.1	0.2\\
945.0	0.2\\
945.2	0.2\\
945.3	0.2\\
945.4	0.2\\
945.4	0.2\\
945.6	0.2\\
947.3	0.2\\
947.5	0.2\\
947.6	0.2\\
947.7	0.2\\
947.7	0.2\\
947.8	0.2\\
947.8	0.2\\
947.8	0.2\\
947.9	0.2\\
948.0	0.2\\
948.0	0.1\\
948.0	0.2\\
948.6	0.1\\
948.7	0.1\\
949.2	0.1\\
949.7	0.1\\
949.8	0.1\\
949.8	0.2\\
950.0	0.1\\
950.1	0.1\\
950.1	0.1\\
950.1	0.1\\
950.1	0.1\\
950.2	0.1\\
950.5	0.1\\
950.5	0.1\\
950.6	0.1\\
950.8	0.1\\
951.0	0.1\\
951.1	0.1\\
951.2	0.1\\
951.4	0.1\\
951.5	0.1\\
951.6	0.1\\
951.9	0.1\\
952.0	0.1\\
952.1	0.1\\
952.2	0.1\\
952.3	0.1\\
952.3	0.1\\
952.3	0.1\\
952.4	0.1\\
952.7	0.1\\
952.9	0.1\\
953.0	0.1\\
953.0	0.1\\
953.1	0.1\\
953.3	0.1\\
953.4	0.1\\
953.5	0.1\\
953.6	0.1\\
953.8	0.1\\
953.9	0.1\\
954.1	0.1\\
954.2	0.1\\
954.2	0.1\\
954.5	0.1\\
955.2	0.1\\
955.2	0.2\\
955.2	0.2\\
955.3	0.4\\
955.3	0.5\\
955.3	0.6\\
955.4	0.8\\
955.5	0.9\\
955.5	1.1\\
955.7	1.3\\
955.8	1.3\\
956.0	1.6\\
956.1	1.6\\
956.2	1.7\\
956.3	1.8\\
956.5	1.9\\
956.7	2.0\\
956.9	2.1\\
957.1	2.2\\
957.4	2.3\\
958.1	2.8\\
958.4	3.0\\
958.7	3.1\\
959.0	3.2\\
959.4	3.3\\
959.8	3.5\\
960.1	3.6\\
960.4	3.8\\
960.8	3.9\\
961.2	4.1\\
961.6	4.2\\
962.0	4.3\\
962.0	4.4\\
963.2	4.7\\
963.6	4.9\\
964.1	4.9\\
964.5	5.2\\
965.5	5.3\\
966.0	5.5\\
966.4	5.6\\
967.0	5.7\\
967.5	5.9\\
968.2	6.0\\
968.8	6.1\\
969.4	6.2\\
970.0	6.3\\
970.5	6.5\\
971.2	6.6\\
971.8	6.8\\
971.8	6.8\\
973.2	6.9\\
974.0	7.0\\
974.8	7.1\\
975.6	7.3\\
977.0	7.4\\
977.6	7.6\\
979.1	7.7\\
979.8	7.8\\
980.6	7.9\\
981.3	8.0\\
982.2	8.1\\
983.1	8.2\\
983.9	8.2\\
984.6	8.3\\
985.4	8.4\\
985.4	8.5\\
986.9	8.5\\
987.6	8.6\\
988.5	8.7\\
989.3	8.7\\
990.2	8.9\\
991.1	8.9\\
992.1	9.0\\
993.0	9.0\\
993.9	9.1\\
994.8	9.1\\
997.5	9.2\\
1000.3	9.3\\
1002.3	9.4\\
1003.2	9.4\\
1004.2	9.4\\
1005.2	9.4\\
1007.0	9.5\\
1007.9	9.5\\
1008.8	9.5\\
1009.7	9.5\\
1011.6	9.6\\
1013.5	9.6\\
1014.4	9.6\\
1016.3	9.7\\
1020.2	9.8\\
1021.2	9.8\\
1022.3	9.8\\
1024.4	9.9\\
1025.3	9.9\\
1026.3	9.9\\
1028.1	9.9\\
1031.1	10.0\\
1033.9	10.1\\
1034.8	10.1\\
1035.8	10.1\\
1036.8	10.2\\
1037.9	10.2\\
1043.2	10.3\\
1048.3	10.3\\
1050.2	10.3\\
1051.2	10.3\\
1052.2	10.3\\
1054.3	10.3\\
1057.2	10.2\\
1058.2	10.2\\
1060.1	10.2\\
1061.1	10.2\\
1062.1	10.1\\
1063.2	10.1\\
1064.2	10.1\\
1065.2	10.1\\
1066.2	10.1\\
1067.1	10.0\\
1068.1	10.0\\
1069.0	10.0\\
1070.0	10.0\\
1071.0	10.0\\
1072.0	9.9\\
1072.9	9.9\\
1073.9	9.9\\
1074.9	9.9\\
1078.9	9.8\\
1079.9	9.8\\
1080.8	9.8\\
1082.8	9.7\\
1084.6	9.7\\
1085.6	9.7\\
1086.5	9.7\\
1092.2	9.5\\
1093.1	9.5\\
1094.1	9.5\\
1095.1	9.4\\
1096.0	9.4\\
1096.9	9.4\\
1097.8	9.4\\
1098.7	9.4\\
1099.6	9.4\\
1100.5	9.3\\
1106.1	9.2\\
1107.1	9.2\\
1108.0	9.1\\
1108.9	9.1\\
1112.5	9.1\\
1113.4	9.0\\
1114.3	9.0\\
1115.2	9.0\\
1116.1	9.0\\
1116.9	8.9\\
1117.7	8.9\\
1120.2	8.8\\
1121.0	8.8\\
1121.8	8.8\\
1122.7	8.7\\
1123.6	8.7\\
1125.3	8.5\\
1126.2	8.5\\
1129.6	8.2\\
1130.4	8.1\\
1131.3	8.1\\
1132.1	8.0\\
1132.9	7.9\\
1133.7	7.9\\
1134.4	7.9\\
1135.1	7.8\\
1135.8	7.8\\
1136.6	7.8\\
1137.4	7.8\\
1138.9	7.9\\
1140.4	8.0\\
1141.1	8.0\\
1141.9	8.0\\
1142.7	7.9\\
1144.3	7.9\\
1145.0	7.9\\
1145.8	7.9\\
1147.4	7.9\\
1149.0	8.0\\
1149.6	8.0\\
1150.4	8.0\\
1151.2	8.0\\
1156.4	8.0\\
1157.4	8.0\\
1158.2	8.0\\
1159.8	8.0\\
1160.5	8.0\\
1161.9	8.0\\
1162.6	8.0\\
1165.5	8.0\\
1166.2	8.0\\
1167.0	8.1\\
1167.8	8.1\\
1171.1	8.2\\
1172.0	8.3\\
1172.9	8.3\\
1173.7	8.4\\
1174.4	8.5\\
1175.1	8.5\\
1176.6	8.7\\
1177.5	8.8\\
1178.4	8.8\\
1179.3	8.9\\
1180.2	9.1\\
1181.1	9.1\\
1182.0	9.2\\
1183.0	9.3\\
1184.8	9.6\\
1185.7	9.7\\
1186.8	9.7\\
1187.7	9.9\\
1188.6	10.0\\
1189.5	10.1\\
1190.5	10.2\\
1191.5	10.3\\
1192.5	10.4\\
1193.6	10.6\\
1194.7	10.7\\
1195.8	10.8\\
1196.8	10.9\\
1199.0	11.1\\
1200.0	11.2\\
1201.1	11.4\\
1202.2	11.4\\
1203.3	11.5\\
1204.4	11.7\\
1205.6	11.8\\
1206.8	11.9\\
1208.0	12.0\\
1209.3	12.1\\
1211.7	12.4\\
1213.0	12.5\\
1215.5	12.7\\
1216.7	12.8\\
1218.0	12.9\\
1219.2	13.0\\
1221.5	13.2\\
1222.7	13.3\\
1226.6	13.6\\
1228.0	13.6\\
1229.3	13.8\\
1230.7	13.8\\
1232.0	14.0\\
1233.4	14.0\\
1234.7	14.1\\
1236.1	14.2\\
1237.6	14.3\\
1239.1	14.4\\
1240.6	14.5\\
1242.1	14.6\\
1243.6	14.6\\
1245.0	14.7\\
1246.6	14.7\\
1248.0	14.8\\
1249.5	14.8\\
1250.9	14.9\\
1253.8	15.0\\
1258.3	15.1\\
1259.8	15.2\\
1261.2	15.3\\
1262.7	15.3\\
1265.7	15.5\\
1268.7	15.6\\
1270.2	15.7\\
1271.8	15.8\\
1273.3	15.8\\
1276.5	15.8\\
1279.7	15.7\\
1282.8	15.6\\
1284.4	15.5\\
1285.8	15.4\\
1287.2	15.3\\
1288.8	15.1\\
1290.4	14.8\\
1292.0	14.6\\
1293.6	14.5\\
1295.1	14.3\\
1296.5	14.1\\
1297.9	13.8\\
1299.2	13.6\\
1300.5	13.3\\
1301.8	13.0\\
1303.0	12.8\\
1304.3	12.6\\
1305.6	12.3\\
1306.9	12.2\\
1308.2	12.0\\
1309.4	11.8\\
1310.7	11.7\\
1311.8	11.5\\
1313.0	11.3\\
1314.1	11.1\\
1315.3	11.0\\
1316.3	10.8\\
1317.4	10.5\\
1319.3	10.1\\
1320.3	9.9\\
1321.4	9.8\\
1322.3	9.6\\
1323.3	9.5\\
1324.2	9.3\\
1325.1	9.2\\
1326.0	9.1\\
1327.7	9.0\\
1328.5	9.0\\
1330.3	8.9\\
1331.2	8.9\\
1332.0	8.8\\
1333.0	8.8\\
1333.9	8.8\\
1334.8	8.7\\
1335.6	8.7\\
1336.6	8.8\\
1337.5	8.8\\
1338.5	8.8\\
1339.4	8.8\\
1340.2	8.8\\
1341.1	8.8\\
1342.8	8.7\\
1343.6	8.7\\
1344.4	8.6\\
1345.3	8.5\\
1346.2	8.3\\
1347.0	8.2\\
1347.9	8.1\\
1348.7	8.0\\
1349.6	7.9\\
1350.4	7.8\\
1351.3	7.7\\
1352.1	7.6\\
1352.8	7.5\\
1353.6	7.5\\
1355.0	7.5\\
1355.6	7.5\\
1358.5	7.6\\
1359.2	7.6\\
1364.3	7.7\\
1365.1	7.7\\
1365.9	7.7\\
1368.1	7.7\\
1368.9	7.7\\
1369.6	7.6\\
1371.3	7.6\\
1372.8	7.6\\
1373.5	7.6\\
1374.2	7.6\\
1375.0	7.5\\
1375.6	7.5\\
1376.9	7.5\\
1376.9	7.5\\
1377.6	7.4\\
1379.0	7.4\\
1380.7	7.4\\
1381.6	7.3\\
1382.4	7.4\\
1382.8	7.4\\
1383.9	7.4\\
1385.6	7.4\\
1388.3	7.4\\
1391.6	7.3\\
1392.5	7.3\\
1393.6	7.3\\
1394.0	7.3\\
1395.0	7.2\\
1396.9	7.2\\
1398.9	7.2\\
1398.9	7.2\\
1399.4	7.2\\
1401.9	7.2\\
1402.0	7.1\\
1403.5	7.1\\
1403.5	7.1\\
1406.2	7.1\\
1406.9	7.1\\
1409.1	7.1\\
1409.8	7.1\\
1410.5	7.1\\
1411.8	7.1\\
1413.4	7.1\\
1414.2	7.1\\
1415.0	7.0\\
1416.7	7.0\\
1417.5	7.0\\
1418.4	7.0\\
1419.0	7.0\\
1421.5	7.0\\
1422.2	7.0\\
1423.1	7.0\\
1423.9	7.0\\
1427.6	7.0\\
1428.9	7.0\\
1428.9	7.0\\
1431.6	6.9\\
1434.2	6.9\\
1435.8	6.9\\
1437.4	6.8\\
1439.9	6.8\\
1441.9	6.8\\
1444.5	6.7\\
1444.9	6.7\\
1446.7	6.7\\
1446.7	6.7\\
1449.7	6.7\\
1450.4	6.7\\
1452.6	6.7\\
1453.7	6.8\\
1453.7	6.7\\
1453.8	6.8\\
1455.7	6.7\\
1456.4	6.7\\
1456.4	6.8\\
1458.5	6.7\\
1460.4	6.7\\
1461.6	6.7\\
1462.6	6.7\\
1465.2	6.7\\
1467.4	6.7\\
1468.0	7.0\\
1469.5	7.2\\
1470.2	7.6\\
1470.2	7.7\\
1470.9	8.0\\
1472.5	8.4\\
1472.5	8.5\\
1473.3	8.7\\
1475.0	9.0\\
1475.9	9.4\\
1475.9	9.5\\
1477.9	9.7\\
1477.9	10.0\\
1479.8	10.3\\
1482.0	10.8\\
1482.0	10.9\\
1483.1	11.3\\
1485.2	11.5\\
1486.2	11.8\\
1487.4	12.0\\
1488.5	12.2\\
1488.5	12.4\\
1490.8	12.6\\
1493.2	13.1\\
1494.5	13.4\\
1495.9	13.5\\
1498.6	14.1\\
1498.6	14.2\\
1500.0	14.4\\
1502.9	14.6\\
1505.9	15.1\\
1505.9	15.3\\
1508.9	15.4\\
1510.3	15.6\\
1511.8	15.8\\
1513.4	16.0\\
1513.4	16.1\\
1516.6	16.3\\
1516.6	16.6\\
1519.7	16.7\\
1521.5	16.9\\
1523.1	17.2\\
1524.8	17.3\\
1524.8	17.4\\
1528.3	17.6\\
1530.0	17.8\\
1531.8	18.0\\
1533.6	18.1\\
1535.4	18.3\\
1537.1	18.5\\
1538.9	18.7\\
1540.8	18.8\\
1540.8	18.9\\
1542.6	19.0\\
1544.5	19.2\\
1548.3	19.3\\
1550.2	19.5\\
1552.2	19.7\\
1554.2	19.7\\
1556.2	19.9\\
1558.2	20.0\\
1562.0	20.2\\
1564.0	20.2\\
1566.1	20.4\\
1568.1	20.5\\
1568.1	20.6\\
1572.1	20.7\\
1574.1	20.7\\
1576.2	20.8\\
1578.3	20.9\\
1580.4	21.0\\
1582.4	21.2\\
1584.5	21.2\\
1586.5	21.3\\
1588.7	21.4\\
1590.8	21.5\\
1592.9	21.6\\
1595.1	21.7\\
1595.1	21.8\\
1599.5	21.9\\
1601.6	21.9\\
1605.9	22.1\\
1608.0	22.1\\
1610.2	22.2\\
1612.5	22.2\\
1614.7	22.1\\
1617.0	22.1\\
1619.2	22.0\\
1621.3	22.0\\
1625.5	21.9\\
1627.6	21.9\\
1631.8	21.8\\
1634.0	21.8\\
1636.1	21.8\\
1638.3	21.7\\
1642.6	21.6\\
1642.6	21.6\\
1647.0	21.5\\
1647.0	21.5\\
1651.3	21.5\\
1651.3	21.4\\
1655.7	21.4\\
1660.0	21.3\\
1662.1	21.3\\
1664.2	21.2\\
1664.2	21.2\\
1668.4	21.1\\
1670.5	21.1\\
1670.5	21.1\\
1676.7	21.0\\
1678.8	20.9\\
1682.9	20.8\\
1685.0	20.8\\
1687.1	20.7\\
1689.1	20.7\\
1697.3	20.5\\
1699.2	20.5\\
1701.2	20.5\\
1705.1	20.4\\
1709.1	20.3\\
1713.1	20.2\\
1715.1	20.2\\
1719.4	20.1\\
1721.5	20.0\\
1725.5	20.0\\
1729.4	20.0\\
1733.4	20.1\\
1735.4	20.1\\
1739.3	20.2\\
1743.3	20.2\\
1745.3	20.3\\
1747.2	20.3\\
1749.2	20.3\\
1753.3	20.4\\
1755.3	20.4\\
1757.3	20.4\\
1759.3	20.5\\
1761.3	20.5\\
1765.4	20.5\\
1773.4	20.6\\
1775.4	20.7\\
1777.5	20.7\\
1781.7	20.8\\
1783.8	20.9\\
1785.8	21.0\\
1787.9	21.1\\
1789.9	21.1\\
1791.9	21.2\\
1796.0	21.3\\
1798.1	21.3\\
1800.3	21.4\\
1802.4	21.5\\
1804.7	21.5\\
1806.9	21.6\\
1809.1	21.6\\
1811.3	21.7\\
1813.5	21.7\\
1817.7	21.8\\
1821.8	21.9\\
1826.1	22.0\\
1826.1	22.0\\
1830.5	22.1\\
1832.7	22.1\\
1839.4	22.2\\
1841.6	22.2\\
1843.9	22.2\\
1846.1	22.3\\
1848.3	22.3\\
1852.7	22.3\\
1859.1	22.3\\
1861.2	22.3\\
1863.3	22.3\\
1865.3	22.3\\
1876.6	22.4\\
1878.9	22.4\\
1881.3	22.4\\
1885.8	22.4\\
1888.0	22.4\\
1890.2	22.4\\
1892.4	22.4\\
1894.6	22.3\\
1896.7	22.4\\
1899.0	22.3\\
1901.1	22.3\\
1903.3	22.3\\
1905.5	22.3\\
1907.8	22.3\\
1912.2	22.3\\
1914.3	22.2\\
1918.6	22.2\\
1920.7	22.2\\
1922.8	22.2\\
1924.9	22.1\\
1927.0	22.1\\
1929.2	22.1\\
1931.5	22.1\\
1933.8	22.1\\
1938.4	22.0\\
1940.7	22.0\\
1942.9	22.0\\
1945.2	22.0\\
1947.3	22.0\\
1949.5	22.0\\
1953.9	21.9\\
1956.1	21.9\\
1960.4	21.9\\
1962.5	21.8\\
1964.6	21.8\\
1966.8	21.8\\
1969.1	21.8\\
1971.3	21.8\\
1973.5	21.7\\
1975.6	21.7\\
1977.7	21.7\\
1979.9	21.7\\
1982.1	21.7\\
1986.2	21.6\\
1990.6	21.6\\
2001.1	21.5\\
2005.3	21.5\\
2007.3	21.4\\
2009.5	21.4\\
2011.7	21.4\\
2013.9	21.4\\
2020.4	21.3\\
2024.6	21.3\\
2028.9	21.2\\
2031.0	21.2\\
2039.4	21.1\\
2041.4	21.0\\
2043.4	21.0\\
2045.4	21.0\\
2047.5	21.0\\
2051.7	20.9\\
2059.9	20.8\\
2070.2	20.7\\
2072.2	20.7\\
2074.3	20.6\\
2076.3	20.6\\
2078.4	20.6\\
2086.6	20.5\\
2090.8	20.5\\
2092.9	20.4\\
2094.9	20.4\\
2104.9	20.3\\
2106.9	20.3\\
2108.9	20.2\\
2126.8	20.0\\
2128.9	20.0\\
2132.7	20.0\\
2136.7	19.9\\
2138.6	19.9\\
2140.6	19.8\\
2146.6	19.8\\
2150.5	19.7\\
2152.5	19.7\\
2154.4	19.7\\
2162.3	19.6\\
2164.2	19.6\\
2166.1	19.6\\
2176.0	19.7\\
2178.0	19.7\\
2179.9	19.8\\
2181.8	19.8\\
2183.7	19.8\\
2185.7	19.8\\
2187.6	19.9\\
2189.6	19.9\\
2197.5	19.9\\
2199.5	20.0\\
2201.5	20.1\\
2203.5	20.1\\
2205.5	20.2\\
2207.5	20.3\\
2209.5	20.4\\
2211.5	20.5\\
2213.5	20.5\\
2215.4	20.6\\
2217.5	20.7\\
2219.5	20.7\\
2221.5	20.8\\
2225.6	20.9\\
2230.0	21.1\\
2238.7	21.4\\
2240.7	21.4\\
2242.8	21.5\\
2247.1	21.6\\
2249.2	21.7\\
2251.3	21.7\\
2253.4	21.7\\
2259.8	21.7\\
2274.6	21.7\\
2278.9	21.7\\
2281.1	21.6\\
2283.2	21.6\\
2285.3	21.6\\
2287.5	21.6\\
2289.6	21.6\\
2291.7	21.6\\
2293.9	21.6\\
2296.2	21.5\\
2305.0	21.5\\
2309.1	21.4\\
2311.1	21.4\\
2319.3	21.2\\
2321.5	21.2\\
2325.8	21.1\\
2332.2	21.1\\
2334.3	21.1\\
2336.4	21.0\\
2338.5	21.0\\
2340.5	21.0\\
2342.6	21.0\\
2344.6	20.9\\
2346.6	20.9\\
2348.7	20.9\\
2350.7	20.9\\
2352.8	20.8\\
2354.8	20.8\\
2361.1	20.7\\
2369.1	20.5\\
2371.1	20.5\\
2373.3	20.5\\
2375.4	20.5\\
2377.5	20.4\\
2379.5	20.4\\
2381.5	20.4\\
2383.5	20.4\\
2385.5	20.3\\
2387.5	20.3\\
2389.6	20.3\\
2393.6	20.2\\
2395.6	20.2\\
2397.6	20.1\\
2399.6	20.1\\
2401.6	20.1\\
2405.5	20.0\\
2409.5	20.0\\
2415.6	19.9\\
2421.6	19.8\\
2423.6	19.8\\
2425.5	19.7\\
2427.4	19.7\\
2431.0	19.6\\
2432.9	19.6\\
2434.8	19.5\\
2436.8	19.5\\
2440.7	19.4\\
2442.7	19.4\\
2444.8	19.3\\
2446.8	19.3\\
2448.7	19.2\\
2450.7	19.2\\
2452.6	19.2\\
2454.5	19.1\\
2456.5	19.1\\
2460.3	19.0\\
2462.2	18.9\\
2464.0	18.9\\
2467.7	18.8\\
2471.4	18.7\\
2473.2	18.7\\
2475.0	18.7\\
2476.9	18.7\\
2478.7	18.7\\
2480.4	18.7\\
2482.2	18.7\\
2484.0	18.7\\
2489.9	18.8\\
2491.8	18.8\\
2493.6	18.8\\
2495.5	18.9\\
2501.1	19.0\\
2502.9	19.0\\
2504.8	19.0\\
2506.7	19.1\\
2508.7	19.1\\
2510.6	19.1\\
2512.4	19.1\\
2519.9	19.2\\
2521.7	19.2\\
2523.5	19.2\\
2533.0	19.3\\
2537.0	19.3\\
2538.8	19.3\\
2540.7	19.4\\
2546.4	19.4\\
2548.4	19.4\\
2550.3	19.5\\
2552.3	19.5\\
2554.1	19.5\\
2557.8	19.5\\
2561.6	19.6\\
2563.5	19.7\\
2565.5	19.8\\
2567.5	19.9\\
2571.6	20.0\\
2573.6	20.1\\
2575.6	20.2\\
2577.6	20.3\\
2579.7	20.4\\
2581.7	20.4\\
2585.8	20.6\\
2587.9	20.7\\
2589.9	20.8\\
2591.9	20.8\\
2593.9	20.9\\
2596.0	21.0\\
2598.0	21.1\\
2602.1	21.2\\
2604.2	21.3\\
2606.3	21.3\\
2608.3	21.5\\
2612.4	21.6\\
2616.6	21.7\\
2618.7	21.7\\
2620.9	21.8\\
2625.3	21.9\\
2627.5	22.0\\
2629.8	22.0\\
2632.0	22.0\\
2634.2	22.1\\
2636.5	22.1\\
2638.7	22.2\\
2641.0	22.2\\
2645.3	22.3\\
2649.7	22.3\\
2654.2	22.4\\
2656.5	22.4\\
2658.7	22.3\\
2660.9	22.3\\
2663.1	22.3\\
2665.3	22.3\\
2667.5	22.3\\
2669.6	22.3\\
2676.2	22.3\\
2678.4	22.3\\
2680.6	22.2\\
2691.5	22.2\\
2693.6	22.2\\
2695.9	22.2\\
2698.1	22.1\\
2707.0	22.1\\
2709.4	22.1\\
2711.7	22.1\\
2718.5	22.1\\
2720.7	22.1\\
2725.0	22.0\\
2727.1	22.0\\
2729.3	22.0\\
2731.4	21.9\\
2733.6	21.9\\
2735.8	21.9\\
2738.0	21.9\\
2740.2	21.9\\
2742.4	21.8\\
2744.6	21.8\\
2746.6	21.8\\
2748.7	21.8\\
2750.7	21.7\\
2752.8	21.7\\
2757.0	21.7\\
2761.2	21.6\\
2763.4	21.5\\
2769.9	21.4\\
2772.1	21.4\\
2774.2	21.3\\
2776.4	21.3\\
2778.4	21.2\\
2780.5	21.2\\
2782.6	21.2\\
2784.7	21.1\\
2786.8	21.1\\
2788.9	21.0\\
2790.9	21.0\\
2792.9	21.0\\
2795.0	20.9\\
2797.1	20.8\\
2799.2	20.6\\
2801.2	20.5\\
};
\addlegendentry{\scriptsize WIE }

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
504.2	10.8\\
509.6	11.0\\
511.8	11.0\\
512.9	11.1\\
515.2	11.1\\
515.2	11.1\\
516.3	11.2\\
519.6	11.2\\
519.6	11.2\\
520.7	11.3\\
521.9	11.3\\
523.0	11.3\\
525.3	11.3\\
525.3	11.4\\
528.7	11.4\\
528.7	11.4\\
531.0	11.5\\
532.1	11.5\\
534.4	11.5\\
534.4	11.5\\
537.9	11.6\\
543.7	11.7\\
544.8	11.7\\
547.2	11.7\\
549.5	11.7\\
549.5	11.7\\
551.9	11.8\\
556.6	11.8\\
566.1	11.8\\
574.3	11.8\\
575.5	11.8\\
577.9	11.8\\
579.1	11.8\\
583.8	11.8\\
585.0	11.8\\
592.1	11.8\\
592.1	11.7\\
596.8	11.7\\
599.1	11.7\\
599.1	11.7\\
600.3	11.7\\
605.0	11.7\\
610.8	11.7\\
612.0	11.7\\
614.4	11.6\\
617.9	11.6\\
622.5	11.6\\
624.8	11.6\\
628.3	11.6\\
628.3	11.6\\
630.7	11.6\\
633.0	11.6\\
635.3	11.6\\
637.6	11.6\\
637.6	11.5\\
639.9	11.5\\
644.6	11.5\\
646.9	11.5\\
649.2	11.5\\
649.2	11.5\\
651.5	11.5\\
653.8	11.5\\
653.8	11.5\\
656.1	11.4\\
656.1	11.4\\
658.4	11.4\\
660.7	11.4\\
663.0	11.4\\
669.8	11.4\\
672.1	11.4\\
675.5	11.3\\
675.5	11.3\\
677.8	11.3\\
680.1	11.3\\
685.7	11.3\\
686.9	11.3\\
686.9	11.3\\
689.2	11.3\\
692.6	11.3\\
693.7	11.4\\
697.1	11.4\\
702.8	11.4\\
704.0	11.4\\
706.3	11.4\\
706.3	11.4\\
709.7	11.5\\
714.3	11.5\\
715.5	11.5\\
717.8	11.5\\
720.1	11.5\\
722.4	11.6\\
724.7	11.6\\
728.2	11.6\\
731.7	11.6\\
734.0	11.6\\
742.1	11.6\\
750.3	11.5\\
750.3	11.5\\
752.6	11.5\\
754.9	11.5\\
757.2	11.5\\
759.5	11.5\\
762.9	11.4\\
766.4	11.4\\
768.7	11.4\\
771.0	11.4\\
776.7	11.5\\
779.0	11.5\\
780.1	11.5\\
783.6	11.5\\
784.7	11.5\\
787.0	11.5\\
788.2	11.5\\
789.3	11.5\\
792.8	11.5\\
795.1	11.5\\
800.9	11.6\\
802.0	11.6\\
807.9	11.7\\
807.9	11.7\\
811.4	11.8\\
812.6	11.8\\
812.6	11.8\\
814.9	11.8\\
816.1	11.9\\
817.3	11.9\\
818.5	11.9\\
820.9	11.9\\
822.1	11.9\\
823.3	12.0\\
824.5	12.0\\
825.7	12.0\\
826.9	12.0\\
830.5	12.0\\
831.7	12.0\\
835.3	12.1\\
837.7	12.1\\
841.4	12.2\\
842.6	12.2\\
843.8	12.2\\
846.2	12.2\\
849.9	12.2\\
851.1	12.2\\
854.8	12.2\\
857.2	12.2\\
858.4	12.1\\
859.6	12.1\\
860.8	12.1\\
863.3	12.1\\
864.5	12.0\\
866.9	11.9\\
868.1	11.8\\
869.2	11.7\\
870.4	11.6\\
871.6	11.5\\
872.7	11.5\\
875.0	11.2\\
876.1	11.1\\
877.3	11.0\\
878.4	10.9\\
879.5	10.7\\
880.5	10.7\\
881.6	10.6\\
882.7	10.4\\
883.7	10.3\\
884.8	10.2\\
885.8	10.0\\
886.8	9.9\\
887.8	9.8\\
888.8	9.6\\
889.8	9.5\\
890.7	9.4\\
891.7	9.2\\
892.6	9.1\\
893.5	8.9\\
895.3	8.7\\
896.2	8.6\\
897.1	8.5\\
897.9	8.4\\
898.8	8.2\\
899.6	8.1\\
900.4	8.0\\
902.0	7.7\\
902.8	7.5\\
903.6	7.5\\
904.3	7.3\\
905.1	7.2\\
905.8	7.1\\
906.5	6.8\\
907.2	6.7\\
907.9	6.6\\
908.6	6.4\\
909.2	6.3\\
911.1	5.9\\
911.7	5.8\\
912.3	5.6\\
912.9	5.5\\
913.4	5.3\\
914.0	5.1\\
914.5	4.9\\
915.5	4.7\\
916.0	4.6\\
916.5	4.4\\
916.9	4.2\\
917.8	4.0\\
918.2	3.8\\
918.6	3.7\\
919.0	3.6\\
919.3	3.5\\
919.7	3.3\\
920.0	3.2\\
920.7	3.0\\
921.0	2.9\\
921.3	2.7\\
921.6	2.6\\
921.8	2.5\\
922.1	2.4\\
922.4	2.2\\
922.6	2.0\\
922.8	1.8\\
923.2	1.6\\
923.5	1.2\\
923.7	1.0\\
923.8	0.9\\
923.9	0.7\\
924.0	0.6\\
924.0	0.5\\
924.1	0.3\\
924.1	0.1\\
924.1	0.1\\
924.2	0.1\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.2	0.0\\
924.3	0.0\\
924.3	0.0\\
924.3	0.0\\
924.3	0.0\\
924.3	0.0\\
924.3	0.0\\
924.3	0.0\\
924.3	0.0\\
924.4	0.0\\
924.4	0.0\\
924.4	0.0\\
924.4	0.0\\
924.4	0.0\\
924.4	0.0\\
924.4	0.1\\
924.4	0.2\\
924.4	0.3\\
924.5	0.5\\
924.5	0.5\\
924.6	0.6\\
924.7	0.8\\
924.7	0.9\\
924.8	1.0\\
924.8	1.2\\
924.9	1.2\\
925.2	1.4\\
925.2	1.6\\
925.5	1.7\\
925.5	1.8\\
925.6	1.9\\
926.0	2.1\\
926.0	2.1\\
926.4	2.3\\
926.4	2.4\\
926.7	2.5\\
927.4	2.8\\
927.4	2.9\\
927.7	3.0\\
928.3	3.1\\
928.6	3.3\\
928.6	3.4\\
929.3	3.5\\
929.6	3.7\\
929.6	3.8\\
930.4	4.0\\
930.4	4.1\\
930.8	4.2\\
931.2	4.4\\
931.6	4.5\\
932.5	4.6\\
932.5	4.7\\
933.4	4.8\\
933.9	4.9\\
933.9	5.0\\
934.4	5.2\\
935.4	5.3\\
935.4	5.4\\
935.9	5.5\\
937.0	5.7\\
937.0	5.7\\
937.6	5.8\\
938.7	6.0\\
939.3	6.1\\
940.0	6.2\\
940.6	6.3\\
941.2	6.4\\
941.8	6.6\\
942.5	6.7\\
942.5	6.8\\
943.8	6.9\\
944.5	7.0\\
945.2	7.2\\
945.2	7.3\\
946.7	7.4\\
947.4	7.5\\
948.2	7.6\\
948.9	7.7\\
948.9	7.8\\
950.5	7.9\\
950.5	8.0\\
952.1	8.1\\
955.4	8.5\\
956.2	8.6\\
957.1	8.7\\
957.1	8.8\\
958.0	8.9\\
960.6	9.2\\
960.6	9.2\\
961.5	9.3\\
963.4	9.5\\
964.3	9.5\\
965.3	9.7\\
965.3	9.7\\
966.3	9.9\\
968.2	10.0\\
968.2	10.0\\
970.2	10.1\\
970.2	10.2\\
972.3	10.3\\
973.3	10.4\\
974.3	10.5\\
975.4	10.6\\
976.4	10.7\\
978.6	10.9\\
978.6	10.9\\
979.7	11.0\\
981.8	11.1\\
983.0	11.2\\
986.3	11.4\\
987.5	11.4\\
988.6	11.5\\
989.8	11.6\\
992.1	11.7\\
992.1	11.8\\
994.4	11.8\\
995.6	11.9\\
996.8	11.9\\
998.0	12.0\\
998.0	12.0\\
1000.4	12.1\\
1000.4	12.1\\
1006.5	12.3\\
1008.9	12.3\\
1010.1	12.3\\
1016.3	12.4\\
1018.8	12.4\\
1021.3	12.4\\
1022.5	12.4\\
1025.0	12.3\\
1027.4	12.3\\
1027.4	12.3\\
1029.9	12.3\\
1029.9	12.3\\
1032.4	12.3\\
1036.1	12.2\\
1036.1	12.2\\
1037.3	12.2\\
1039.7	12.2\\
1043.4	12.1\\
1044.6	12.1\\
1047.0	12.0\\
1049.4	12.0\\
1053.0	11.9\\
1053.0	11.8\\
1055.4	11.7\\
1056.6	11.7\\
1056.6	11.6\\
1060.0	11.4\\
1060.0	11.4\\
1062.3	11.3\\
1062.3	11.2\\
1064.6	11.1\\
1065.7	11.0\\
1066.8	11.0\\
1067.9	10.8\\
1070.0	10.7\\
1071.1	10.6\\
1072.2	10.5\\
1074.3	10.3\\
1076.3	10.2\\
1077.4	10.1\\
1078.4	10.0\\
1079.4	9.9\\
1080.4	9.8\\
1081.4	9.7\\
1082.4	9.7\\
1083.3	9.6\\
1084.3	9.6\\
1085.3	9.5\\
1086.2	9.4\\
1087.2	9.3\\
1088.1	9.2\\
1089.0	9.1\\
1089.9	9.0\\
1090.8	8.8\\
1091.7	8.7\\
1092.6	8.6\\
1094.3	8.3\\
1095.2	8.2\\
1096.0	8.1\\
1097.6	7.8\\
1098.4	7.7\\
1099.2	7.6\\
1099.9	7.5\\
1100.7	7.4\\
1100.7	7.3\\
1102.2	7.2\\
1102.9	7.1\\
1103.6	7.0\\
1104.3	7.0\\
1105.0	6.9\\
1105.0	6.9\\
1107.8	6.7\\
1108.5	6.7\\
1109.8	6.6\\
1110.5	6.6\\
1112.5	6.5\\
1114.5	6.5\\
1115.1	6.5\\
1115.8	6.5\\
1116.4	6.5\\
1117.1	6.5\\
1117.7	6.5\\
1123.0	6.5\\
1124.9	6.5\\
1125.6	6.5\\
1126.2	6.5\\
1126.9	6.6\\
1129.6	6.7\\
1130.2	6.8\\
1130.2	6.8\\
1131.6	6.9\\
1133.7	7.1\\
1134.4	7.1\\
1135.8	7.3\\
1137.3	7.4\\
1138.0	7.5\\
1138.8	7.5\\
1139.6	7.6\\
1140.3	7.7\\
1141.1	7.8\\
1141.9	7.9\\
1142.6	7.9\\
1143.4	8.1\\
1145.1	8.2\\
1145.9	8.3\\
1146.7	8.4\\
1147.5	8.5\\
1149.2	8.7\\
1150.1	8.7\\
1152.8	9.0\\
1153.7	9.1\\
1154.6	9.2\\
1155.5	9.3\\
1157.3	9.5\\
1158.3	9.6\\
1160.2	9.8\\
1161.2	9.9\\
1162.2	10.0\\
1164.2	10.2\\
1165.2	10.3\\
1166.2	10.4\\
1167.3	10.5\\
1168.3	10.6\\
1169.4	10.7\\
1170.4	10.7\\
1171.5	10.8\\
1172.6	10.9\\
1173.7	11.0\\
1174.7	11.1\\
1175.9	11.2\\
1177.0	11.3\\
1179.2	11.5\\
1181.5	11.7\\
1182.7	11.8\\
1183.9	11.9\\
1185.0	11.9\\
1187.4	12.1\\
1188.6	12.2\\
1189.8	12.3\\
1191.1	12.4\\
1193.6	12.6\\
1196.1	12.7\\
1197.3	12.8\\
1198.6	12.9\\
1202.5	13.2\\
1203.8	13.3\\
1205.1	13.3\\
1206.5	13.4\\
1207.8	13.6\\
1210.5	13.7\\
1211.9	13.8\\
1213.3	13.9\\
1214.6	14.0\\
1216.0	14.0\\
1217.4	14.1\\
1218.9	14.2\\
1220.3	14.3\\
1221.7	14.3\\
1223.1	14.5\\
1224.6	14.5\\
1226.0	14.6\\
1227.5	14.7\\
1230.4	14.8\\
1231.9	14.9\\
1233.4	15.0\\
1234.9	15.0\\
1236.4	15.1\\
1237.9	15.2\\
1239.4	15.2\\
1242.5	15.4\\
1245.6	15.4\\
1247.1	15.5\\
1250.2	15.5\\
1253.3	15.5\\
1256.4	15.5\\
1258.0	15.4\\
1259.5	15.4\\
1261.1	15.3\\
1262.6	15.2\\
1264.1	15.1\\
1267.2	14.8\\
1268.6	14.6\\
1270.1	14.4\\
1271.6	14.3\\
1275.9	13.8\\
1277.3	13.7\\
1278.6	13.5\\
1282.7	12.9\\
1284.0	12.7\\
1285.3	12.6\\
1286.5	12.4\\
1287.8	12.2\\
1290.2	11.9\\
1291.4	11.6\\
1292.6	11.5\\
1293.8	11.2\\
1296.0	10.9\\
1297.1	10.7\\
1298.2	10.5\\
1299.3	10.4\\
1300.3	10.1\\
1301.4	9.9\\
1302.4	9.7\\
1303.4	9.6\\
1306.2	9.1\\
1307.1	8.9\\
1308.0	8.8\\
1308.9	8.6\\
1309.8	8.6\\
1310.7	8.5\\
1311.5	8.5\\
1314.9	8.4\\
1315.8	8.3\\
1316.6	8.3\\
1317.5	8.2\\
1318.3	8.2\\
1319.1	8.1\\
1319.9	7.9\\
1320.7	7.8\\
1321.5	7.7\\
1322.3	7.7\\
1323.1	7.5\\
1323.9	7.5\\
1324.6	7.5\\
1326.1	7.4\\
1327.6	7.4\\
1328.4	7.3\\
1330.6	7.2\\
1332.0	7.2\\
1332.8	7.1\\
1333.5	7.1\\
1334.2	6.9\\
1334.9	6.7\\
1335.6	6.5\\
1336.3	6.2\\
1336.9	6.0\\
1337.5	5.8\\
1338.1	5.7\\
1339.8	5.4\\
1340.4	5.4\\
1340.9	5.4\\
1342.5	5.4\\
1343.1	5.4\\
1343.6	5.4\\
1344.7	5.4\\
1345.8	5.5\\
1346.4	5.5\\
1346.9	5.5\\
1347.4	5.6\\
1348.0	5.6\\
1348.5	5.6\\
1352.7	5.7\\
1354.3	5.7\\
1355.0	5.7\\
1355.7	5.7\\
1356.5	5.7\\
1360.1	5.8\\
1360.8	5.8\\
1362.2	5.8\\
1364.6	5.8\\
1369.0	5.8\\
1381.8	5.7\\
1382.1	5.7\\
1384.4	5.7\\
1389.3	5.7\\
1389.9	5.7\\
1390.9	5.6\\
1394.0	5.7\\
1394.7	5.7\\
1395.8	5.7\\
1395.9	5.8\\
1397.8	5.9\\
1398.9	5.9\\
1399.1	5.9\\
1399.7	6.0\\
1402.5	6.0\\
1403.0	6.0\\
1403.6	6.1\\
1404.7	6.1\\
1407.6	6.1\\
1409.6	6.1\\
1410.2	6.1\\
1410.9	6.1\\
1411.6	6.1\\
1412.3	6.1\\
1414.7	6.1\\
1415.1	6.1\\
1415.8	6.1\\
1416.5	6.1\\
1417.1	6.1\\
1417.8	6.1\\
1418.5	6.2\\
1419.8	6.2\\
1420.1	6.2\\
1421.6	6.2\\
1421.7	6.2\\
1425.9	6.4\\
1426.5	6.4\\
1427.2	6.4\\
1428.6	6.5\\
1429.9	6.5\\
1430.0	6.5\\
1433.0	6.6\\
1433.2	6.6\\
1433.9	6.6\\
1434.9	6.7\\
1435.8	6.9\\
1437.5	7.0\\
1437.8	7.1\\
1438.4	7.2\\
1439.1	7.3\\
1439.8	7.4\\
1440.5	7.6\\
1441.2	7.7\\
1441.4	7.8\\
1442.3	7.9\\
1443.1	8.0\\
1444.0	8.2\\
1444.9	8.3\\
1445.8	8.4\\
1446.7	8.5\\
1448.4	8.8\\
1450.3	8.9\\
1450.3	8.9\\
1451.2	9.0\\
1452.1	9.2\\
1453.0	9.3\\
1453.9	9.4\\
1454.8	9.5\\
1455.7	9.6\\
1456.6	9.7\\
1457.6	9.8\\
1458.5	9.9\\
1459.5	10.0\\
1461.4	10.3\\
1463.4	10.4\\
1463.4	10.5\\
1464.4	10.6\\
1465.5	10.7\\
1466.5	10.8\\
1468.6	10.9\\
1468.6	11.0\\
1469.7	11.1\\
1470.8	11.2\\
1471.9	11.3\\
1473.0	11.4\\
1474.1	11.5\\
1476.4	11.6\\
1476.4	11.7\\
1477.5	11.8\\
1478.7	11.9\\
1481.0	12.1\\
1482.2	12.2\\
1483.4	12.3\\
1484.6	12.4\\
1487.1	12.6\\
1487.1	12.6\\
1489.6	12.9\\
1490.9	12.9\\
1492.2	13.1\\
1493.5	13.2\\
1494.8	13.2\\
1496.1	13.4\\
1497.4	13.4\\
1498.7	13.6\\
1500.1	13.7\\
1502.8	13.8\\
1502.8	13.9\\
1505.6	14.1\\
1507.0	14.2\\
1508.4	14.3\\
1509.8	14.4\\
1512.7	14.6\\
1512.7	14.6\\
1514.1	14.7\\
1515.6	14.8\\
1517.1	14.9\\
1518.5	15.0\\
1520.0	15.1\\
1521.5	15.2\\
1523.1	15.3\\
1524.6	15.4\\
1526.1	15.5\\
1527.7	15.6\\
1529.2	15.7\\
1532.4	15.8\\
1532.4	15.9\\
1534.0	16.0\\
1537.2	16.1\\
1537.2	16.2\\
1540.4	16.3\\
1540.4	16.4\\
1543.7	16.6\\
1547.0	16.7\\
1547.0	16.8\\
1548.7	16.8\\
1550.4	16.9\\
1552.1	17.1\\
1553.8	17.1\\
1555.5	17.2\\
1557.2	17.3\\
1560.7	17.4\\
1560.7	17.5\\
1565.9	17.7\\
1567.7	17.8\\
1569.5	17.9\\
1571.3	18.0\\
1573.1	18.1\\
1574.9	18.2\\
1576.7	18.2\\
1580.3	18.4\\
1582.2	18.5\\
1584.0	18.6\\
1585.9	18.6\\
1589.6	18.7\\
1589.6	18.8\\
1591.5	18.9\\
1593.4	18.9\\
1597.2	19.0\\
1597.2	19.1\\
1599.1	19.2\\
1601.0	19.2\\
1604.9	19.3\\
1604.9	19.4\\
1606.8	19.4\\
1612.7	19.6\\
1612.7	19.6\\
1614.7	19.7\\
1616.6	19.8\\
1618.6	19.9\\
1620.6	19.9\\
1622.6	20.0\\
1626.6	20.0\\
1626.6	20.1\\
1630.6	20.2\\
1630.6	20.2\\
1634.7	20.3\\
1634.7	20.4\\
1636.7	20.4\\
1640.8	20.5\\
1640.8	20.5\\
1642.9	20.6\\
1647.0	20.7\\
1649.1	20.7\\
1653.3	20.8\\
1653.3	20.9\\
1657.4	20.9\\
1657.4	21.0\\
1659.5	21.0\\
1663.8	21.1\\
1663.8	21.1\\
1668.0	21.2\\
1668.0	21.2\\
1670.1	21.2\\
1674.4	21.3\\
1674.4	21.3\\
1680.8	21.4\\
1680.8	21.4\\
1685.1	21.5\\
1685.1	21.5\\
1698.0	21.7\\
1700.2	21.7\\
1704.5	21.8\\
1704.5	21.8\\
1706.7	21.8\\
1711.1	21.8\\
1711.1	21.9\\
1713.3	21.9\\
1715.5	21.9\\
1719.8	21.9\\
1724.2	21.9\\
1728.6	22.0\\
1733.0	22.0\\
1735.2	22.0\\
1737.4	22.1\\
1739.6	22.1\\
1744.1	22.1\\
1746.3	22.1\\
1750.7	22.1\\
1750.7	22.1\\
1764.0	22.2\\
1768.4	22.1\\
1775.0	22.2\\
1781.7	22.2\\
1792.7	22.2\\
1795.0	22.2\\
1799.4	22.2\\
1803.8	22.2\\
1819.3	22.2\\
1821.5	22.2\\
1826.0	22.2\\
1828.2	22.2\\
1830.4	22.1\\
1839.3	22.1\\
1841.5	22.1\\
1848.1	22.1\\
1854.8	22.1\\
1854.8	22.1\\
1859.2	22.1\\
1861.4	22.1\\
1865.8	22.0\\
1868.0	22.1\\
1887.8	22.0\\
1892.2	22.0\\
1896.7	22.0\\
1901.1	22.0\\
1905.5	22.0\\
1909.8	21.9\\
1912.0	21.9\\
1925.2	21.9\\
1927.4	21.9\\
1927.4	21.9\\
1944.9	21.9\\
1947.1	21.8\\
1953.7	21.8\\
1964.6	21.8\\
1964.6	21.8\\
1973.4	21.8\\
1979.9	21.8\\
1984.3	21.8\\
1990.8	21.7\\
1993.0	21.7\\
1997.3	21.7\\
1997.3	21.7\\
2001.7	21.7\\
2003.8	21.7\\
2006.0	21.7\\
2014.7	21.7\\
2014.7	21.7\\
2027.7	21.7\\
2027.7	21.7\\
2036.4	21.6\\
2038.5	21.6\\
2040.7	21.6\\
2051.5	21.6\\
2062.3	21.6\\
2070.9	21.5\\
2077.4	21.5\\
2081.7	21.5\\
2081.7	21.5\\
2088.1	21.5\\
2092.4	21.5\\
2096.7	21.5\\
2101.0	21.5\\
2107.5	21.5\\
2109.6	21.5\\
2116.1	21.5\\
2120.3	21.5\\
2126.8	21.4\\
2128.9	21.4\\
2131.1	21.4\\
2137.5	21.4\\
2139.7	21.4\\
2141.8	21.4\\
2143.9	21.4\\
2148.2	21.4\\
2158.9	21.4\\
2165.3	21.4\\
2167.5	21.4\\
2169.6	21.4\\
2171.8	21.4\\
2176.0	21.4\\
2178.2	21.4\\
2180.3	21.4\\
2184.6	21.4\\
2186.7	21.4\\
2188.9	21.4\\
2195.3	21.4\\
2197.4	21.4\\
2199.5	21.4\\
2206.0	21.4\\
2212.4	21.4\\
2214.5	21.3\\
2220.9	21.3\\
2225.2	21.4\\
2231.6	21.3\\
2235.8	21.3\\
2240.1	21.3\\
2244.4	21.3\\
2246.5	21.3\\
2250.8	21.3\\
2259.3	21.3\\
2261.4	21.3\\
2301.7	21.1\\
2306.0	21.1\\
2308.1	21.1\\
2310.2	21.1\\
2312.3	21.1\\
2314.4	21.1\\
2316.5	21.1\\
2318.6	21.1\\
2329.2	21.1\\
2333.4	21.1\\
2335.5	21.1\\
2337.6	21.1\\
2350.3	21.0\\
2352.4	21.0\\
2365.0	21.0\\
2369.2	21.0\\
2373.4	21.0\\
2381.8	21.0\\
2383.9	21.0\\
2386.0	20.9\\
2392.3	21.0\\
2400.7	20.9\\
2402.8	20.9\\
2407.0	20.9\\
2421.7	20.9\\
2423.8	20.9\\
2425.9	20.9\\
2430.1	20.9\\
2434.3	20.9\\
2457.3	20.9\\
2459.4	20.9\\
2461.5	20.9\\
2463.6	20.9\\
2465.7	20.9\\
2469.9	20.9\\
2478.2	20.9\\
2480.3	20.9\\
2482.4	20.9\\
2490.8	20.9\\
2492.9	20.9\\
2495.0	20.9\\
2497.1	20.9\\
2503.3	20.9\\
2509.6	20.9\\
2513.8	20.9\\
2515.9	20.9\\
2518.0	20.9\\
2520.1	20.9\\
2522.2	20.9\\
2524.3	20.9\\
2526.4	20.9\\
2532.7	20.9\\
2534.8	20.9\\
2536.8	20.9\\
2543.1	21.0\\
2547.3	21.0\\
2549.4	21.0\\
2551.6	21.0\\
2574.7	21.0\\
2576.8	21.0\\
2587.3	21.1\\
2589.4	21.1\\
2595.8	21.1\\
2602.1	21.1\\
2604.2	21.1\\
2608.4	21.1\\
2612.7	21.1\\
2616.9	21.1\\
2629.6	21.1\\
2633.8	21.1\\
2638.0	21.2\\
2642.3	21.2\\
2644.4	21.1\\
2648.6	21.2\\
2655.0	21.1\\
2680.3	21.1\\
2682.5	21.1\\
2684.6	21.1\\
2695.1	21.0\\
2697.2	21.0\\
2701.4	21.0\\
2703.5	21.0\\
2709.8	21.0\\
2711.9	21.0\\
2716.1	21.0\\
2720.3	21.0\\
2722.4	21.0\\
2726.6	20.9\\
2732.9	20.9\\
2735.0	20.9\\
2737.1	20.9\\
2741.3	20.9\\
2749.6	20.9\\
2753.8	20.8\\
2755.9	20.8\\
2764.2	20.8\\
2768.3	20.7\\
2772.5	20.7\\
2776.6	20.7\\
2782.8	20.7\\
2791.1	20.6\\
2797.3	20.6\\
2799.3	20.6\\
2801.4	20.6\\
};
\addlegendentry{\scriptsize IDM }

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1354.4	0\\
1354.4	25\\
1432	25\\
1432	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
% \end{tikzpicture}%

==> Images/US06_Vel_Mazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Position [km]},
xtick={1000, 1500, 2000, 2500},
xticklabels={1.0, 1.5, 2.0, 2.5},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Velocity [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
505.997	13.4792000000002\\
507.343	13.5207999999998\\
510.04	13.5668000000001\\
510.04	13.5976000000001\\
511.395	13.6352000000002\\
512.755	13.6934000000001\\
514.116	13.7305000000001\\
515.481	13.7809000000002\\
516.856	13.7692000000002\\
518.232	13.8130000000001\\
520.988	13.8645999999999\\
522.371	13.9041000000002\\
522.371	13.9295000000002\\
523.762	13.9919\\
525.156	14.0028000000002\\
526.553	14.0313000000001\\
527.952	14.0846000000001\\
530.752	14.1069000000002\\
530.752	14.1194999999998\\
533.572	14.1869999999999\\
533.572	14.2215000000001\\
536.411	14.2413999999999\\
536.411	14.2507000000001\\
537.835	14.3083999999999\\
539.259	14.3564000000001\\
540.688	14.3824\\
543.563	14.4097000000002\\
546.442	14.4944\\
546.442	14.5120999999999\\
549.341	14.5414000000001\\
549.341	14.5515\\
550.792	14.5985999999998\\
552.245	14.6066000000001\\
556.63	14.6965\\
558.093	14.7175999999999\\
559.56	14.7573000000002\\
561.029	14.7716\\
562.507	14.8092000000001\\
565.467	14.8472999999999\\
571.409	14.9358000000002\\
571.409	14.9715000000001\\
572.9	14.9744000000001\\
574.398	14.9949000000001\\
577.397	15.067\\
580.404	15.0785999999998\\
583.416	15.1318000000001\\
583.416	15.1541999999999\\
584.924	15.1642999999999\\
586.44	15.1898000000001\\
587.953	15.1966000000002\\
589.466	15.2350999999999\\
590.984	15.2611000000002\\
595.56	15.3047999999999\\
598.614	15.3600000000001\\
600.146	15.3523\\
601.682	15.3723\\
603.213	15.4123\\
604.746	15.4014000000002\\
607.824	15.4157\\
609.364	15.3944999999999\\
610.902	15.4395\\
612.438	15.4666000000002\\
613.974	15.4839999999999\\
617.07	15.4643999999998\\
617.07	15.4944\\
621.698	15.5057999999999\\
621.698	15.5286000000001\\
624.798	15.5018\\
626.344	15.5081\\
626.344	15.5455000000002\\
627.889	15.5693999999999\\
630.997	15.5720000000001\\
634.1	15.5983999999999\\
635.653	15.5934999999999\\
640.321	15.6284000000001\\
640.321	15.6104\\
643.437	15.6628000000001\\
644.998	15.6532999999999\\
644.998	15.6716999999999\\
646.562	15.6792999999998\\
649.688	15.6761000000001\\
649.688	15.7001\\
652.815	15.7114000000001\\
652.815	15.7311\\
657.522	15.7273\\
660.661	15.7674999999999\\
663.807	15.7737000000002\\
670.107	15.8287999999998\\
670.107	15.8180000000002\\
673.265	15.8398000000002\\
674.844	15.8290000000002\\
678.004	15.8542000000002\\
679.589	15.857\\
679.589	15.8923\\
681.168	15.9092999999998\\
685.927	15.922\\
685.927	15.9007999999999\\
690.69	15.9661999999998\\
693.88	15.9688000000001\\
695.475	15.9821000000002\\
695.475	15.9980999999998\\
698.664	16.0119\\
700.263	16.0394000000001\\
701.864	16.0263\\
703.465	16.0468999999998\\
705.065	16.0868\\
708.273	16.0695999999998\\
708.273	16.1003999999998\\
711.488	16.1015000000002\\
711.488	16.1556999999998\\
716.316	16.1500000000001\\
717.928	16.1849999999999\\
721.153	16.1994\\
724.389	16.1904\\
726.004	16.2161999999998\\
727.621	16.2743\\
727.621	16.2564000000002\\
730.874	16.2372\\
734.111	16.2946000000002\\
737.369	16.3056000000001\\
740.623	16.3442\\
743.885	16.3546999999999\\
743.885	16.3890000000001\\
747.144	16.4216000000001\\
750.413	16.4079000000002\\
755.327	16.4701\\
756.972	16.4625999999998\\
758.615	16.4666999999999\\
758.615	16.4825999999998\\
760.256	16.4940999999999\\
761.9	16.5331999999999\\
763.546	16.5518999999999\\
766.841	16.5542999999998\\
768.496	16.5410999999999\\
770.146	16.5850999999998\\
775.109	16.6266000000001\\
778.424	16.6511\\
781.743	16.6849000000002\\
786.733	16.7145\\
790.066	16.7188000000001\\
791.737	16.7494000000002\\
793.407	16.7689999999998\\
793.407	16.8020999999999\\
796.752	16.8144000000002\\
798.429	16.7950999999998\\
801.779	16.8771999999999\\
803.459	16.8444\\
810.184	16.9101999999998\\
815.242	16.9232000000002\\
820.312	16.9928\\
825.391	17.0154000000002\\
828.781	17.0619000000002\\
830.478	17.0237999999999\\
832.178	17.0617000000002\\
837.282	17.0945000000002\\
840.687	17.0945000000002\\
842.392	17.1397000000002\\
844.098	17.1343999999999\\
849.225	17.1702\\
852.648	17.1934999999999\\
854.359	17.1956\\
856.074	17.2147\\
857.79	17.2114999999999\\
859.508	17.2271000000001\\
861.226	17.2339999999999\\
873.284	17.3033\\
875.01	17.3352\\
876.737	17.3463999999999\\
878.47	17.3312000000001\\
880.2	17.3456000000001\\
881.93	17.3436999999999\\
881.93	17.3820000000001\\
888.86	17.3798999999999\\
890.6	17.4108999999999\\
895.81	17.4391000000001\\
895.81	17.4526999999998\\
899.3	17.4503\\
901.04	17.4793\\
904.53	17.4839999999999\\
906.28	17.4938000000002\\
908.02	17.5185999999999\\
911.52	17.5304000000001\\
913.27	17.5241999999998\\
916.77	17.5439999999999\\
916.77	17.5700999999999\\
922.03	17.5556999999999\\
923.78	17.5729000000001\\
925.53	17.5794000000001\\
927.29	17.5742\\
929.05	17.5920000000001\\
932.56	17.5846000000001\\
934.31	17.6039000000001\\
936.07	17.5862999999999\\
937.83	17.5879\\
939.59	17.5997000000002\\
941.34	17.5913999999998\\
943.1	17.6096000000002\\
944.86	17.6073999999999\\
946.62	17.5913\\
948.38	17.6062000000002\\
955.41	17.6089000000002\\
958.93	17.6021999999998\\
960.68	17.5844000000002\\
964.2	17.6079\\
967.72	17.5783000000001\\
969.48	17.5922999999998\\
971.23	17.5785999999998\\
974.75	17.5913\\
978.26	17.5520999999999\\
980.02	17.5509999999999\\
981.77	17.5625\\
985.28	17.5255000000002\\
987.03	17.4906000000001\\
988.78	17.4940000000001\\
992.27	17.4810000000002\\
995.77	17.4431\\
1000.99	17.4137999999998\\
1006.21	17.3449000000001\\
1007.95	17.3366999999998\\
1009.68	17.3393999999998\\
1011.41	17.3263000000002\\
1013.14	17.2860999999998\\
1014.87	17.2788\\
1016.6	17.2296000000001\\
1021.77	17.2033000000001\\
1023.49	17.1599999999999\\
1025.21	17.1565000000001\\
1028.63	17.1066000000001\\
1032.05	17.0594000000001\\
1033.76	17.0506\\
1035.47	17.027\\
1037.17	17.0192999999999\\
1040.57	16.9621999999999\\
1042.27	16.8798999999999\\
1043.96	16.9292999999998\\
1045.65	16.8833\\
1047.35	16.8908999999999\\
1049.04	16.8618000000001\\
1052.41	16.8202999999999\\
1054.09	16.8033999999998\\
1055.77	16.7696999999998\\
1057.45	16.7613999999999\\
1060.8	16.6700000000001\\
1062.47	16.6354999999999\\
1065.8	16.5916000000002\\
1067.46	16.5248000000001\\
1069.11	16.5192000000002\\
1070.77	16.4744000000001\\
1070.77	16.4585999999999\\
1075.71	16.3939999999998\\
1077.35	16.3341\\
1078.99	16.3062\\
1080.62	16.2977000000001\\
1082.25	16.2460000000001\\
1083.88	16.2087999999999\\
1087.12	16.1635999999999\\
1093.58	16.0216999999998\\
1095.18	16.0019000000002\\
1096.78	15.9726999999998\\
1097.86	15.9386\\
1105.74	15.7885000000001\\
1107.39	15.7348000000002\\
1113.67	15.6392000000001\\
1115.18	15.5855000000001\\
1121.25	15.4733999999999\\
1122.76	15.4396000000002\\
1124.32	15.3874999999998\\
1125.87	15.3901999999998\\
1127.43	15.4034999999999\\
1129.7	15.3069\\
1131.24	15.2229000000002\\
1132.77	15.2152999999998\\
1134.29	15.1941000000002\\
1135.8	15.1632\\
1138.84	15.0506\\
1140.35	15.0401000000002\\
1141.85	15.0011\\
1143.35	14.9463000000001\\
1147.83	14.8499000000002\\
1149.32	14.8022999999998\\
1150.8	14.7714000000001\\
1152.28	14.7280000000001\\
1153.76	14.6983\\
1156.69	14.6084000000001\\
1158.16	14.5844000000002\\
1159.62	14.5391\\
1161.07	14.5221999999999\\
1162.52	14.4681999999998\\
1162.52	14.4362000000001\\
1172.58	14.2397000000001\\
1174.01	14.1952000000001\\
1175.43	14.1622000000002\\
1176.85	14.1088\\
1178.26	14.0682000000002\\
1179.67	14.0594000000001\\
1181.07	14.0097000000001\\
1183.88	13.9380999999998\\
1185.27	13.8899999999999\\
1186.66	13.8305999999998\\
1188.05	13.8076999999998\\
1189.43	13.7469000000001\\
1192.18	13.674\\
1193.55	13.6224000000002\\
1194.91	13.5533999999998\\
1196.27	13.5138999999999\\
1197.62	13.4978999999998\\
1198.97	13.415\\
1200.32	13.3797\\
1201.66	13.3103999999998\\
1205.64	13.1457999999998\\
1206.96	13.0911000000001\\
1208.27	13.0616\\
1209.58	12.9965999999999\\
1212.17	12.8948999999998\\
1214.75	12.7247000000002\\
1217.29	12.6266000000001\\
1217.29	12.5401000000002\\
1219.81	12.4515999999999\\
1221.06	12.3973999999998\\
1222.3	12.3571999999999\\
1223.54	12.2885999999999\\
1224.77	12.1981000000001\\
1226	12.1275999999998\\
1227.21	12.1068\\
1228.42	12.0011\\
1229.63	11.9562000000001\\
1232.02	11.8256999999999\\
1233.2	11.7460999999998\\
1234.38	11.6959000000002\\
1235.55	11.614\\
1236.71	11.5726\\
1237.87	11.4569000000001\\
1239.02	11.4227999999998\\
1240.16	11.3697000000002\\
1241.3	11.2660999999998\\
1241.3	11.2078999999999\\
1243.55	11.154\\
1244.66	11.0398\\
1245.77	11.0054\\
1246.88	10.9011999999998\\
1249.05	10.8000999999999\\
1250.13	10.7275\\
1251.21	10.6363000000001\\
1253.33	10.4987999999998\\
1254.38	10.4005000000002\\
1255.42	10.3499999999999\\
1256.46	10.2896999999998\\
1257.49	10.1642999999999\\
1258.51	10.1370000000002\\
1260.54	9.94279000000006\\
1261.54	9.91631999999981\\
1262.53	9.83960999999999\\
1263.52	9.73316000000023\\
1264.5	9.67601000000013\\
1265.46	9.58296999999993\\
1266.43	9.47935000000007\\
1267.38	9.40995999999996\\
1268.33	9.37006000000019\\
1269.27	9.25946000000022\\
1272.95	8.99409999999989\\
1273.85	8.87996999999996\\
1274.74	8.82142999999996\\
1275.63	8.78632000000016\\
1276.51	8.6883499999999\\
1277.38	8.60422000000017\\
1279.11	8.49337000000014\\
1279.96	8.40142000000014\\
1280.81	8.34562000000005\\
1281.65	8.30619999999999\\
1282.48	8.25725000000011\\
1283.31	8.18613000000005\\
1284.95	8.00640999999996\\
1285.76	7.96678999999995\\
1286.56	7.90587000000005\\
1287.35	7.85649000000012\\
1288.14	7.77552999999989\\
1288.93	7.70920999999998\\
1289.7	7.62987999999996\\
1290.47	7.60273000000007\\
1291.23	7.48000000000002\\
1291.99	7.45539000000008\\
1292.74	7.39346999999998\\
1292.74	7.27230000000009\\
1294.95	7.18010999999979\\
1295.67	7.11367000000018\\
1296.39	7.06665999999996\\
1297.1	6.98066000000017\\
1297.81	6.93213999999989\\
1299.2	6.79910999999993\\
1300.57	6.7195099999999\\
1301.24	6.6270599999998\\
1301.91	6.55915999999979\\
1303.23	6.45532000000003\\
1303.88	6.36709999999994\\
1304.53	6.33780999999999\\
1305.16	6.24510999999984\\
1305.8	6.2175400000001\\
1306.42	6.1588499999998\\
1307.04	6.07337000000007\\
1307.66	6.02705000000014\\
1307.66	5.93186999999989\\
1310.06	5.82376000000022\\
1311.23	5.71975999999995\\
1311.81	5.63671999999997\\
1312.38	5.61198000000013\\
1312.94	5.55726999999979\\
1313.5	5.48964999999998\\
1314.06	5.4345400000002\\
1314.61	5.39154000000008\\
1316.23	5.23372000000018\\
1316.76	5.20177999999987\\
1317.28	5.11279000000013\\
1318.32	5.03492000000006\\
1318.82	4.97407999999996\\
1319.83	4.9049399999999\\
1320.33	4.8431300000002\\
1320.82	4.81367\\
1321.79	4.7203199999999\\
1322.26	4.68503999999984\\
1322.74	4.63009000000011\\
1323.21	4.58932000000004\\
1323.21	4.55292000000009\\
1323.67	4.5019400000001\\
1325.04	4.41899000000012\\
1325.48	4.37903000000006\\
1326.37	4.2820700000002\\
1326.8	4.25588999999991\\
1327.23	4.20112999999992\\
1328.08	4.14634999999998\\
1328.5	4.09792999999991\\
1328.91	4.06584999999995\\
1329.33	3.98302999999987\\
1329.73	3.96641\\
1330.14	3.89807000000019\\
1330.53	3.84927000000016\\
1330.93	3.77741000000015\\
1331.31	3.75811999999996\\
1331.69	3.70901000000003\\
1332.07	3.68640000000005\\
1332.44	3.60161000000016\\
1332.81	3.5610499999998\\
1333.53	3.50046999999995\\
1334.24	3.41773999999987\\
1334.58	3.35411999999997\\
1334.93	3.33566000000019\\
1335.26	3.27354999999989\\
1335.6	3.25703999999996\\
1335.93	3.19194000000016\\
1336.26	3.17495000000008\\
1336.89	3.08629000000019\\
1337.21	3.02242999999999\\
1338.12	2.90250000000015\\
1338.41	2.88329000000022\\
1338.71	2.78288999999995\\
1338.99	2.77043000000003\\
1339.55	2.69122000000016\\
1339.82	2.64103999999998\\
1340.1	2.6273900000001\\
1340.36	2.56745000000001\\
1340.63	2.54907000000003\\
1340.89	2.49409999999989\\
1341.14	2.47298000000001\\
1341.64	2.39647000000014\\
1341.89	2.33253999999988\\
1342.13	2.31494999999995\\
1342.36	2.25586999999996\\
1342.6	2.22380999999996\\
1342.82	2.14278000000013\\
1343.05	2.07213000000002\\
1343.26	2.05040999999983\\
1343.47	2.0006699999999\\
1343.67	1.94052999999985\\
1344.07	1.8447000000001\\
1344.45	1.79269000000022\\
1344.63	1.75068999999985\\
1344.81	1.73851000000013\\
1345.33	1.63941000000023\\
1345.5	1.6232100000002\\
1345.83	1.60422999999992\\
1346.15	1.56773000000021\\
1346.31	1.52736999999979\\
1346.62	1.47195999999985\\
1346.92	1.44916000000012\\
1346.92	1.42671999999993\\
1347.06	1.42192999999997\\
1347.35	1.42468999999983\\
1347.92	1.33858000000009\\
1348.05	1.32664000000022\\
1348.19	1.27509999999984\\
1348.45	1.27554000000009\\
1348.45	1.31075999999985\\
1348.57	1.30506999999989\\
1348.7	1.27386999999999\\
1348.84	1.21918000000005\\
1348.97	1.20490000000018\\
1349.09	1.16060000000016\\
1349.21	1.13808000000017\\
1349.44	1.10755000000017\\
1349.44	1.09493999999995\\
1349.55	1.08851999999979\\
1349.66	1.0641599999999\\
1349.77	1.02797999999984\\
1349.87	0.944215999999869\\
1349.97	0.920028000000002\\
1350.07	0.841635000000224\\
1350.16	0.810793000000103\\
1350.4	0.873599000000013\\
1350.49	0.788677999999891\\
1350.58	0.750319000000218\\
1350.66	0.666434000000208\\
1350.74	0.622949000000062\\
1350.8	0.601282000000083\\
1350.86	0.59489399999984\\
1350.93	0.603647999999794\\
1351.04	0.661278000000038\\
1351.11	0.714747999999872\\
1351.18	0.740186999999878\\
1351.24	0.794370999999956\\
1351.32	0.833978000000116\\
1351.48	0.984074999999848\\
1351.57	1.00847999999996\\
1351.67	1.07916999999998\\
1352.1	1.28564000000006\\
1352.35	1.31752000000006\\
1352.35	1.35057999999981\\
1352.49	1.4068400000001\\
1352.76	1.47413000000006\\
1353.05	1.5013100000001\\
1353.05	1.5326500000001\\
1353.2	1.57166999999981\\
1353.36	1.59465\\
1354.01	1.7498300000002\\
1354.18	1.80794999999989\\
1354.53	1.84803000000011\\
1354.53	1.97188000000006\\
1354.71	2.02577999999994\\
1355.1	2.07405000000017\\
1355.3	2.1550000000002\\
1355.51	2.20393000000013\\
1355.95	2.26276999999982\\
1355.95	2.3152799999998\\
1356.4	2.40131000000019\\
1356.64	2.45130999999992\\
1356.88	2.48835000000008\\
1357.37	2.53330000000005\\
1357.62	2.58829999999989\\
1357.62	2.64125000000013\\
1358.41	2.81694999999991\\
1358.69	2.90594999999985\\
1359.27	2.98927999999978\\
1359.27	3.05457999999999\\
1359.56	3.13263999999981\\
1359.87	3.19306000000006\\
1360.18	3.28594999999996\\
1360.5	3.36445000000003\\
1361.17	3.44484000000011\\
1361.85	3.52210000000014\\
1361.85	3.54469000000017\\
1362.56	3.65284999999994\\
1363.29	3.6881800000001\\
1363.29	3.76108999999997\\
1363.66	3.83154999999988\\
1364.41	3.96414999999979\\
1364.41	4.02349999999979\\
1364.81	4.07229000000007\\
1365.62	4.13203999999996\\
1365.62	4.17104999999992\\
1366.03	4.24044999999978\\
1366.88	4.30774999999994\\
1366.88	4.36571999999978\\
1367.31	4.41717999999992\\
1368.19	4.49368999999979\\
1368.19	4.53578999999991\\
1368.64	4.61146000000008\\
1369.1	4.63560000000007\\
1369.56	4.71794\\
1370.97	4.8742400000001\\
1371.95	4.92894999999999\\
1371.95	4.99753999999984\\
1372.95	5.04617999999982\\
1372.95	5.09108999999989\\
1373.45	5.15191999999979\\
1374.48	5.20440000000008\\
1374.48	5.25948000000017\\
1375.54	5.34058999999979\\
1375.54	5.36234000000013\\
1376.61	5.43134000000009\\
1376.61	5.46621999999979\\
1377.15	5.53762999999981\\
1377.71	5.57700999999997\\
1378.82	5.68991000000005\\
1379.39	5.72645000000011\\
1379.39	5.85397000000012\\
1379.95	5.90025999999989\\
1381.69	5.95402000000013\\
1382.89	6.02032000000008\\
1382.89	6.06584000000021\\
1383.49	6.08397000000014\\
1384.71	6.16091999999981\\
1384.71	6.17477000000008\\
1385.94	6.24146000000019\\
1385.94	6.28668999999991\\
1387.2	6.34018999999989\\
1387.2	6.36846000000014\\
1388.47	6.40986999999996\\
1388.47	6.45629000000008\\
1389.12	6.49182999999994\\
1389.76	6.51350000000002\\
1390.41	6.54732999999987\\
1391.07	6.5633600000001\\
1392.38	6.57110999999986\\
1392.38	6.5969799999998\\
1393.04	6.66202000000021\\
1393.7	6.68265999999994\\
1395.04	6.76679000000013\\
1395.04	6.80351999999993\\
1396.39	6.82250999999997\\
1396.39	6.85420000000022\\
1397.07	6.86979999999994\\
1397.76	6.90191000000004\\
1399.13	6.93103999999994\\
1399.13	6.94243999999981\\
1400.52	6.98381999999992\\
1400.52	7.00151000000005\\
1401.92	7.02219999999988\\
1401.92	7.04633999999987\\
1403.32	7.06057999999985\\
1404.03	7.07790999999997\\
1404.03	7.10662000000002\\
1405.45	7.14202999999998\\
1406.88	7.16062999999986\\
1406.88	7.17498999999998\\
1409.03	7.21527999999989\\
1410.47	7.24369999999999\\
1411.2	7.26344000000017\\
1411.92	7.26441000000023\\
1413.37	7.29444000000012\\
1414.1	7.28256999999985\\
1414.1	7.29426999999987\\
1414.83	7.28713999999991\\
1415.56	7.31059999999979\\
1417.02	7.33683999999994\\
1417.75	7.32097000000022\\
1417.75	7.33195999999998\\
1419.22	7.33624999999984\\
1422.15	7.36601000000019\\
1428.79	7.40914000000021\\
1431.75	7.40102999999999\\
1432.49	7.39197999999988\\
1433.97	7.38889999999992\\
1435.44	7.37134999999989\\
1436.18	7.37282999999979\\
1436.18	7.34907000000021\\
1436.9	7.32666000000017\\
1439.11	7.3107\\
1439.84	7.26141000000007\\
1440.56	7.23842999999988\\
1441.29	7.20254999999997\\
1442.01	7.18109999999979\\
1443.45	7.15409\\
1443.45	7.14339999999993\\
1447.01	7.04579000000012\\
1447.01	7.02671000000009\\
1448.41	7.00835000000006\\
1450.52	6.97690999999986\\
1450.52	6.94916999999987\\
1451.91	6.92372999999998\\
1452.61	6.91859000000022\\
1455.36	6.87212\\
1456.04	6.85771000000022\\
1456.72	6.85285000000022\\
1457.39	6.82826999999997\\
1458.73	6.82812999999987\\
1461.07	6.82645000000002\\
1461.89	6.80814999999984\\
1461.89	6.79883999999993\\
1463.93	6.80583999999999\\
1465.38	6.77512999999999\\
1466.25	6.78105000000005\\
1468.96	6.77151000000003\\
1470.66	6.75954000000002\\
1470.66	6.77410000000009\\
1472.37	6.75588999999991\\
1472.37	6.7781500000001\\
1474.11	6.78884000000016\\
1474.96	6.8121299999998\\
1477.29	6.83615000000009\\
1478.36	6.86441000000013\\
1479.18	6.85363000000007\\
1479.18	6.84164999999985\\
1480.04	6.86079000000018\\
1480.04	6.88529000000017\\
1482.43	6.9095299999999\\
1482.43	6.93609000000015\\
1483.22	6.92093000000023\\
1483.83	6.94527999999991\\
1485.49	6.99058999999988\\
1486.33	6.98534999999993\\
1487.17	7.02311999999984\\
1487.17	7.0353799999998\\
1488.8	7.05436000000009\\
1489.62	7.03783999999996\\
1489.62	7.08449000000019\\
1491.22	7.08249999999998\\
1491.22	7.1242299999999\\
1492.81	7.15616\\
1493.59	7.15228999999999\\
1494.51	7.16003000000001\\
1495.24	7.20213999999987\\
1495.24	7.18993\\
1496.69	7.20618000000013\\
1497.41	7.1593899999998\\
1498.11	7.14438000000018\\
1500.16	7.18389999999999\\
1500.16	7.20069000000012\\
1501.49	7.15065000000004\\
1503.27	7.12177999999994\\
1504.67	7.08435999999983\\
1508.94	7.09157000000005\\
1509.76	7.08415999999988\\
1509.83	7.06736000000001\\
1511.41	7.07884999999987\\
1513.04	7.03404\\
1514.61	7.0303899999999\\
1515.46	6.99733000000015\\
1516.26	7.03067999999985\\
1517.07	7.00543999999991\\
1519.45	7.00574000000006\\
1520.24	6.98081000000002\\
1521.02	6.98894999999993\\
1521.17	6.97332000000006\\
1522.58	6.9671800000001\\
1524.44	6.94768000000022\\
1524.11	6.94248999999991\\
1525.49	6.91337000000021\\
1525.62	6.92297999999982\\
1527.1	6.91881999999987\\
1529.98	6.93434999999999\\
1529.98	6.95047999999997\\
1531.56	7.02878999999984\\
1532.04	7.14908000000014\\
1532.86	7.20335999999998\\
1532.86	7.28855999999996\\
1534.47	7.38259999999991\\
1535.3	7.44039000000021\\
1536.1	7.53917000000001\\
1537.75	7.70208000000002\\
1537.75	7.7836299999999\\
1539.64	7.9068299999999\\
1539.64	7.9362500000002\\
1541.02	8.04642000000013\\
1541.83	8.12777000000006\\
1543.65	8.36925999999994\\
1545.32	8.53035\\
1546.17	8.65187000000014\\
1547.03	8.72908999999981\\
1547.91	8.87910000000011\\
1548.79	9.01609999999982\\
1549.68	9.12426000000005\\
1550.59	9.1896099999999\\
1551.5	9.33771999999999\\
1552.43	9.47155999999995\\
1553.37	9.57141000000001\\
1554.32	9.72640000000001\\
1555.28	9.83852999999999\\
1556.26	9.92318999999998\\
1557.24	10.0196000000001\\
1558.24	10.1950000000002\\
1559.25	10.3144000000002\\
1560.28	10.4149000000002\\
1561.32	10.5418\\
1562.37	10.6383999999998\\
1564.5	10.9587000000001\\
1564.5	11.0554999999999\\
1566.69	11.1765\\
1567.81	11.3177000000001\\
1568.93	11.4474\\
1570.07	11.6066000000001\\
1572.39	11.8083000000001\\
1573.57	11.9748\\
1574.76	12.0556000000001\\
1575.97	12.2237\\
1577.18	12.3254000000002\\
1578.41	12.5077999999999\\
1579.66	12.5623999999998\\
1580.91	12.7483000000002\\
1584.75	13.0097000000001\\
1586.05	13.1884\\
1587.37	13.3090999999999\\
1588.69	13.4065999999998\\
1590.03	13.4818\\
1591.37	13.5837999999999\\
1592.73	13.6716000000001\\
1594.1	13.8305\\
1595.48	13.9200000000001\\
1596.87	13.9874\\
1598.26	14.1001000000001\\
1599.67	14.1691999999998\\
1601.09	14.2606000000001\\
1602.51	14.2910999999999\\
1603.94	14.3730999999998\\
1605.38	14.4845\\
1606.83	14.5511999999999\\
1608.28	14.6846\\
1609.75	14.7451000000001\\
1611.22	14.8562000000002\\
1612.7	14.8897000000002\\
1614.19	15.0250999999998\\
1615.69	15.0951\\
1617.19	15.1898000000001\\
1617.19	15.2575999999999\\
1620.23	15.3123000000001\\
1621.77	15.4265\\
1623.31	15.5144\\
1624.86	15.5808000000002\\
1626.41	15.6235000000001\\
1627.98	15.7413999999999\\
1627.98	15.8058999999998\\
1631.13	15.8901999999998\\
1634.31	16.0169999999998\\
1635.91	16.1176999999998\\
1637.52	16.1954000000001\\
1639.13	16.2435\\
1642.39	16.3692000000001\\
1644.02	16.4483\\
1645.67	16.4942000000001\\
1647.32	16.5526\\
1648.97	16.6311000000001\\
1650.63	16.6849999999999\\
1652.3	16.7494000000002\\
1653.97	16.7887999999998\\
1655.65	16.8863999999999\\
1657.34	16.9517000000001\\
1659.03	16.9715000000001\\
1662.43	17.0987\\
1664.14	17.1205\\
1665.85	17.1729999999998\\
1667.57	17.2645000000002\\
1669.29	17.3022999999998\\
1671.02	17.3501000000001\\
1672.75	17.3852999999999\\
1674.49	17.4416999999999\\
1676.23	17.4886999999999\\
1677.98	17.5230000000001\\
1679.73	17.5717\\
1679.73	17.6261\\
1683.25	17.6768000000002\\
1692.12	17.8987999999999\\
1693.91	17.9079999999999\\
1695.7	17.9362000000001\\
1701.09	18.0830000000001\\
1702.89	18.0956000000001\\
1704.7	18.1417000000001\\
1706.51	18.1570999999999\\
1713.78	18.3024\\
1719.27	18.3656999999998\\
1721.1	18.4000999999998\\
1722.94	18.4591\\
1726.62	18.4857000000002\\
1728.47	18.4917\\
1730.31	18.5160000000001\\
1732.16	18.5623999999998\\
1735.86	18.5963000000002\\
1739.58	18.6334999999999\\
1747.03	18.7242000000001\\
1752.64	18.7618000000002\\
1752.64	18.7907\\
1754.52	18.8310000000001\\
1758.27	18.8217\\
1762.03	18.8744999999999\\
1763.91	18.8710999999998\\
1765.79	18.8858\\
1769.57	18.9389000000001\\
1796.12	19.0736999999999\\
1803.74	19.1086\\
1807.55	19.0985000000001\\
1811.37	19.1223\\
1813.28	19.1356000000001\\
1815.19	19.1273999999999\\
1817.1	19.1329000000001\\
1819.01	19.1507999999999\\
1822.83	19.1486\\
1826.66	19.1489999999999\\
1828.57	19.1703000000002\\
1830.48	19.1529999999998\\
1834.32	19.1678000000002\\
1836.23	19.1936999999998\\
1838.14	19.2039\\
1840.06	19.1864999999998\\
1843.89	19.1912000000002\\
1845.81	19.2107999999998\\
1849.65	19.2222000000002\\
1855.4	19.2267000000002\\
1857.32	19.2521999999999\\
1859.24	19.2428\\
1861.17	19.2215000000001\\
1866.93	19.2608\\
1868.85	19.2669000000001\\
1872.7	19.2530000000002\\
1876.55	19.2689999999998\\
1878.47	19.2602999999999\\
1880.39	19.2728999999999\\
1882.32	19.2636000000002\\
1886.17	19.2768999999998\\
1890.02	19.2669999999998\\
1895.79	19.2673\\
1905.42	19.2555000000002\\
1907.34	19.2381\\
1911.19	19.2539999999999\\
1915.04	19.2293\\
1916.97	19.2159000000001\\
1926.57	19.21\\
1930.42	19.1900000000001\\
1932.34	19.1669000000002\\
1934.26	19.1583999999998\\
1936.17	19.1669999999999\\
1938.09	19.143\\
1940.01	19.1363999999999\\
1941.92	19.1170999999999\\
1943.84	19.1077\\
1945.75	19.1136999999999\\
1947.66	19.0891000000001\\
1949.57	19.0756999999999\\
1951.48	19.0410000000002\\
1953.39	19.0500999999999\\
1966.73	19\\
1968.63	18.9762999999998\\
1970.53	18.9717999999998\\
1972.43	18.9407000000001\\
1974.33	18.9441999999999\\
1976.22	18.9364999999998\\
1978.12	18.9180000000001\\
1980.01	18.9182000000001\\
1983.8	18.8721\\
1985.69	18.8791000000001\\
1987.58	18.8334\\
1989.47	18.8388\\
1991.35	18.8177000000001\\
1993.23	18.7777000000001\\
1995.12	18.8047999999999\\
1998.88	18.7716999999998\\
2000.76	18.7213999999999\\
2004.51	18.7397000000001\\
2008.26	18.6923000000002\\
2010.13	18.6990999999998\\
2012	18.6709999999998\\
2013.87	18.6534999999999\\
2015.74	18.6242999999999\\
2017.61	18.6232\\
2019.47	18.6320999999998\\
2021.34	18.6179000000002\\
2023.2	18.5677999999998\\
2026.93	18.5884999999998\\
2028.79	18.5450000000001\\
2030.65	18.5574999999999\\
2032.51	18.5198999999998\\
2034.36	18.5160000000001\\
2036.22	18.5313000000001\\
2039.92	18.4960999999998\\
2041.77	18.4584\\
2043.63	18.4672999999998\\
2045.47	18.4409000000001\\
2047.32	18.4398999999999\\
2051.02	18.4011999999998\\
2052.86	18.4027999999998\\
2056.54	18.3548000000001\\
2058.38	18.3838000000001\\
2060.22	18.3584999999998\\
2063.91	18.3368\\
2065.74	18.3067999999998\\
2067.58	18.3092000000001\\
2069.41	18.2885999999999\\
2073.08	18.2809000000002\\
2074.91	18.2860999999998\\
2076.74	18.2514999999999\\
2078.56	18.2512000000002\\
2093.16	18.1669999999999\\
2096.8	18.1676000000002\\
2100.44	18.1368000000002\\
2102.25	18.1352999999999\\
2107.7	18.0938999999998\\
2111.33	18.0771\\
2113.14	18.0808000000002\\
2114.95	18.0612000000001\\
2118.57	18.0500999999999\\
2122.18	18.0138000000002\\
2123.99	18.0095999999999\\
2127.59	18.0205000000001\\
2127.59	18.0029\\
2131.2	17.9749999999999\\
2134.8	17.9490000000001\\
2140.19	17.9380000000001\\
2141.98	17.9086000000002\\
2143.78	17.9182000000001\\
2147.37	17.9077000000002\\
2149.16	17.8876\\
2152.74	17.8775999999998\\
2154.53	17.8706000000002\\
2158.11	17.8715999999999\\
2158.11	17.8501000000001\\
2165.24	17.8400000000001\\
2167.03	17.8054999999999\\
2170.59	17.7972\\
2172.37	17.7593999999999\\
2175.93	17.7833000000001\\
2177.71	17.7550999999999\\
2179.49	17.7691\\
2183.04	17.7494000000002\\
2184.82	17.7212\\
2186.59	17.7154\\
2190.13	17.7496000000001\\
2190.13	17.7285000000002\\
2193.68	17.6913\\
2193.68	17.7022000000002\\
2197.22	17.7082999999998\\
2197.22	17.6792999999998\\
2200.76	17.6671000000001\\
2202.52	17.6412\\
2204.29	17.6473000000001\\
2206.05	17.6113999999998\\
2209.58	17.6235999999999\\
2209.58	17.6115\\
2211.34	17.6116999999999\\
2213.1	17.5999999999999\\
2216.62	17.5972000000002\\
2216.62	17.5688\\
2218.38	17.5583000000001\\
2220.14	17.5713999999998\\
2223.64	17.5663\\
2227.16	17.5363000000002\\
2232.41	17.5225999999998\\
2234.16	17.4913000000001\\
2239.41	17.4827\\
2241.16	17.4971\\
2242.91	17.4690000000001\\
2246.4	17.4643000000001\\
2251.63	17.4369000000002\\
2251.63	17.4540000000002\\
2253.38	17.4380999999998\\
2260.35	17.4249\\
2263.83	17.3896\\
2267.31	17.4063999999998\\
2267.31	17.3924999999999\\
2272.52	17.3764999999999\\
2272.52	17.3912\\
2274.26	17.386\\
2277.73	17.3631\\
2277.73	17.3496\\
2279.47	17.3769000000002\\
2281.2	17.3231999999998\\
2284.67	17.3471\\
2284.67	17.3211000000001\\
2288.14	17.3033\\
2289.86	17.2876999999999\\
2293.32	17.319\\
2293.32	17.3044\\
2296.78	17.2772\\
2296.78	17.2676000000001\\
2298.51	17.2964000000002\\
2301.96	17.2896000000001\\
2303.69	17.2665000000002\\
2307.15	17.2755999999999\\
2307.15	17.2853\\
2308.87	17.2692000000002\\
2310.6	17.2660000000001\\
2314.05	17.2474000000002\\
2314.05	17.2566000000002\\
2317.49	17.2411000000002\\
2320.94	17.2496000000001\\
2322.67	17.2287999999999\\
2324.39	17.2392\\
2326.11	17.2256000000002\\
2329.56	17.2082\\
2333	17.2042999999999\\
2343.32	17.1886\\
2343.32	17.2066\\
2345.04	17.1837999999998\\
2345.04	17.1970000000001\\
2350.19	17.1846999999998\\
2350.19	17.2076000000002\\
2353.63	17.1945000000001\\
2353.63	17.1824000000001\\
2355.34	17.1722\\
2365.64	17.1806000000001\\
2365.64	17.1669999999999\\
2369.07	17.1577000000002\\
2369.07	17.1858000000002\\
2374.22	17.1498000000001\\
2377.65	17.1613000000002\\
2379.36	17.1442000000002\\
2387.93	17.1473000000001\\
2389.65	17.127\\
2394.78	17.1374999999998\\
2399.92	17.1266000000001\\
2403.34	17.1145999999999\\
2406.77	17.1073999999999\\
2406.77	17.1248999999998\\
2408.48	17.1253999999999\\
2411.9	17.1052\\
2411.9	17.1275000000001\\
2415.32	17.1145999999999\\
2415.32	17.1237999999998\\
2418.75	17.1093999999998\\
2422.16	17.1176\\
2422.16	17.1277\\
2425.59	17.1115\\
2429.01	17.1190999999999\\
2432.43	17.1134000000002\\
2434.14	17.0861\\
2435.85	17.0927999999999\\
2435.85	17.1113\\
2439.27	17.1152000000002\\
2439.27	17.1289000000002\\
2444.4	17.1167999999998\\
2446.11	17.1145000000001\\
2451.25	17.1293000000001\\
2452.95	17.1080000000002\\
2454.67	17.1221\\
2458.09	17.0997000000002\\
2458.09	17.1120999999998\\
2463.22	17.1293999999998\\
2463.22	17.1145000000001\\
2466.65	17.1059\\
2466.65	17.1233999999999\\
2468.35	17.127\\
2471.77	17.1102000000001\\
2476.9	17.1201000000001\\
2478.62	17.0844000000002\\
2478.62	17.1210999999998\\
2480.33	17.0805\\
2483.75	17.1077\\
2485.45	17.1033000000002\\
2485.45	17.1149999999998\\
2488.87	17.0902000000001\\
2490.58	17.1095\\
2494	17.1015000000002\\
2494	17.0738999999999\\
2494	17.0927999999999\\
2495.72	17.1113\\
2500.83	17.0997000000002\\
2502.55	17.0864000000001\\
2502.55	17.0754999999999\\
2504.26	17.0916000000002\\
2507.67	17.0904\\
2509.38	17.1017999999999\\
2511.09	17.087\\
2512.8	17.0875000000001\\
2514.51	17.1044999999999\\
2516.22	17.0967000000001\\
2521.34	17.0706\\
2523.05	17.1075000000001\\
2523.05	17.0981999999999\\
2528.18	17.0671000000002\\
2529.89	17.0942\\
2535.02	17.0799999999999\\
2538.43	17.1019000000001\\
2538.43	17.0911000000001\\
2543.56	17.0814\\
2545.27	17.0981000000002\\
2548.69	17.0835000000002\\
2552.11	17.0985000000001\\
2557.24	17.0747000000001\\
2565.79	17.0841\\
2567.5	17.0988000000002\\
2574.34	17.1055000000001\\
2579.48	17.0745000000002\\
2579.48	17.0976999999998\\
2582.89	17.1026000000002\\
2591.45	17.1194999999998\\
2594.87	17.0942\\
2596.58	17.1064999999999\\
2598.29	17.1048999999998\\
2600	17.0940999999998\\
2601.72	17.0990000000002\\
2608.56	17.1071000000002\\
2610.27	17.0943000000002\\
2611.98	17.1078000000002\\
2613.69	17.0942\\
2617.1	17.0891999999999\\
2620.52	17.0873000000001\\
2622.23	17.0747999999999\\
2623.94	17.0947000000001\\
2625.64	17.0623000000001\\
2627.35	17.0700000000002\\
2630.76	17.0466000000001\\
2634.18	17.0565999999999\\
2634.18	17.0232999999998\\
2635.89	17.0275999999999\\
2644.41	17.0306999999998\\
2646.11	17.0052999999998\\
2647.82	17.0163000000002\\
2649.52	17.0137\\
2651.22	17.0264000000002\\
2651.22	17.0155\\
2652.92	17.0100000000002\\
2658.03	17.0207\\
2661.43	17.0032999999999\\
2663.14	16.9983000000002\\
2668.24	17.0241999999998\\
2671.64	17.0075999999999\\
2671.64	17.0194999999999\\
2676.75	17.0347999999999\\
2678.45	17.0032999999999\\
2681.85	17.0061999999998\\
2683.55	17.0005000000001\\
2686.95	17.0234999999998\\
2690.36	17.0153\\
2693.76	17.0012000000002\\
2695.46	17.0074\\
2697.16	17.0309999999999\\
2700.56	17.0102999999999\\
2703.96	16.9996000000001\\
2705.66	17.0295999999998\\
2707.36	17.0396999999998\\
2709.07	17.0135\\
2709.07	16.9967000000001\\
2712.47	17.0254\\
2715.88	17.0046000000002\\
2717.58	17.0369999999998\\
2720.98	17.047\\
2722.69	17.0093000000002\\
2724.39	17.009\\
2726.09	17.0313000000001\\
2727.79	17.0417000000002\\
2731.2	17.0273999999999\\
2736.31	17.0421999999999\\
2738.02	17.0119\\
2743.12	17.0454\\
2744.83	17.0246999999999\\
2746.54	17.0324999999998\\
2748.24	17.0065\\
2749.94	17.0243\\
2753.34	17.0005000000001\\
2756.75	16.9760000000001\\
2758.44	16.9742999999999\\
2760.14	16.9452000000001\\
2761.84	16.9540000000002\\
2763.53	16.9232000000002\\
2766.92	16.913\\
2768.61	16.8798999999999\\
2775.36	16.8247999999999\\
2777.04	16.8288000000002\\
2778.73	16.7926000000002\\
2787.11	16.6803\\
2788.77	16.6664000000001\\
2790.44	16.6363999999999\\
2792.1	16.6206999999999\\
2793.77	16.578\\
2795.43	16.5616\\
2798.73	16.5039999999999\\
2800.39	16.4657000000002\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
506.643	14.5644000000002\\
508.097	14.605\\
509.552	14.6637000000001\\
511.012	14.6963000000001\\
513.942	14.7312999999999\\
515.41	14.7754\\
518.36	14.7993999999999\\
522.783	14.8932\\
527.233	14.8966\\
528.717	14.9169000000002\\
530.2	14.9027999999998\\
534.656	14.9238\\
537.631	14.9184\\
539.115	14.9362999999998\\
542.087	14.9112\\
543.574	14.9117999999999\\
546.545	14.9443000000001\\
546.545	14.9591\\
549.518	14.9281999999998\\
551.006	14.9322000000002\\
551.006	14.9463999999998\\
555.464	14.9539\\
556.956	14.9299000000001\\
558.444	14.9155000000001\\
559.927	14.9450999999999\\
561.414	14.9494\\
565.883	14.9488999999999\\
567.371	14.9380999999998\\
570.347	14.9441000000002\\
573.321	14.9603999999999\\
576.302	14.9216000000001\\
577.787	14.9665\\
580.765	14.9067\\
583.731	14.9180999999999\\
586.702	14.8796000000002\\
589.665	14.8989999999999\\
591.148	14.8845999999999\\
592.634	14.9031\\
594.119	14.8910000000001\\
595.601	14.8633\\
597.083	14.8589000000002\\
598.562	14.8795\\
600.043	14.8712\\
601.526	14.8467000000001\\
603.006	14.8424\\
604.481	14.8897999999999\\
605.963	14.8717999999999\\
607.447	14.8796000000002\\
607.447	14.8665000000001\\
610.412	14.8440000000001\\
610.412	14.8814000000002\\
613.367	14.8798000000002\\
616.335	14.8524000000002\\
619.297	14.8649\\
620.779	14.8578000000002\\
622.263	14.8847000000001\\
623.747	14.8569000000002\\
625.231	14.8557999999998\\
628.189	14.9101999999998\\
632.648	14.8721999999998\\
634.129	14.8852000000002\\
635.614	14.8797\\
640.068	14.8899000000001\\
641.553	14.8625000000002\\
643.035	14.8901000000001\\
644.517	14.8807000000002\\
646.004	14.8535999999999\\
647.49	14.8555000000001\\
651.933	14.8247000000001\\
653.41	14.8051999999998\\
654.888	14.8042\\
656.367	14.7651999999998\\
659.312	14.7420000000002\\
666.65	14.6534999999999\\
668.116	14.6424000000002\\
669.579	14.6480000000001\\
671.036	14.6120999999998\\
676.864	14.5488999999998\\
678.318	14.5563000000002\\
681.223	14.5450000000001\\
685.58	14.5358000000001\\
687.032	14.5214000000001\\
688.481	14.5169999999998\\
689.928	14.5313000000001\\
692.83	14.5140999999999\\
694.281	14.4960999999998\\
697.179	14.4915999999998\\
700.075	14.4735999999998\\
701.523	14.4531000000002\\
702.969	14.4708999999998\\
704.411	14.4470999999999\\
708.746	14.4461000000001\\
710.189	14.4367000000002\\
711.633	14.4429\\
713.076	14.4207000000001\\
714.52	14.4317000000001\\
717.405	14.4108999999999\\
718.847	14.4250999999999\\
720.289	14.4047\\
723.172	14.4034000000001\\
724.612	14.3892000000001\\
727.491	14.4232999999999\\
727.491	14.3879000000002\\
731.815	14.3809000000001\\
734.69	14.3991999999998\\
736.13	14.3834999999999\\
737.571	14.3571999999999\\
739.012	14.3701000000001\\
740.448	14.3937999999998\\
741.888	14.3797\\
743.329	14.3769000000002\\
746.207	14.3895000000002\\
749.086	14.3825000000002\\
750.526	14.3919999999998\\
751.967	14.3742000000002\\
753.407	14.3982000000001\\
754.845	14.4063000000001\\
756.285	14.3831\\
756.285	14.3957\\
759.169	14.4204\\
760.609	14.4124999999999\\
762.052	14.3852000000002\\
763.495	14.3995\\
764.932	14.4495000000002\\
766.368	14.4450999999999\\
767.819	14.4243000000001\\
769.266	14.4213\\
770.706	14.4629\\
773.597	14.4938000000002\\
775.049	14.5005000000001\\
776.5	14.5302999999999\\
777.95	14.5427\\
779.4	14.6034\\
782.316	14.6377000000002\\
785.245	14.7003\\
786.711	14.7492000000002\\
789.656	14.7658000000001\\
791.131	14.8234000000002\\
792.61	14.8278\\
794.093	14.9043000000001\\
795.578	14.9389999999999\\
797.07	14.9337\\
798.568	14.9463000000001\\
800.06	15.0068999999999\\
801.553	15.0790000000002\\
803.059	15.0774000000001\\
804.57	15.1451999999999\\
807.591	15.2260999999999\\
809.112	15.3065000000001\\
812.168	15.3647000000001\\
813.701	15.4270000000001\\
816.779	15.5137\\
821.437	15.6444000000001\\
823	15.7008999999998\\
824.568	15.7253000000001\\
826.137	15.7971000000002\\
827.711	15.8503999999998\\
830.878	15.9355\\
834.063	16.0367000000001\\
835.664	16.0702999999999\\
838.88	16.1765\\
840.494	16.2183\\
842.11	16.2752999999998\\
843.733	16.3051999999998\\
848.631	16.4427999999998\\
850.273	16.4746\\
853.57	16.5699\\
855.224	16.5940000000001\\
856.884	16.6397999999999\\
858.544	16.6659\\
860.208	16.7316999999998\\
863.551	16.7851999999998\\
865.227	16.8496\\
866.908	16.8969999999999\\
870.281	16.9486000000002\\
871.975	16.9778999999999\\
873.67	17.0257999999999\\
875.37	17.0835999999999\\
877.073	17.1219000000001\\
878.784	17.1390999999999\\
880.49	17.2006999999999\\
882.21	17.2082999999998\\
883.93	17.2815000000001\\
889.11	17.3564999999999\\
890.84	17.4023999999999\\
892.58	17.4677000000001\\
894.32	17.4956000000002\\
896.06	17.5333000000001\\
899.57	17.5839000000001\\
904.84	17.7075\\
908.38	17.788\\
910.15	17.8004999999998\\
911.93	17.8262\\
913.71	17.8719000000001\\
915.5	17.8960999999999\\
917.29	17.9333999999999\\
919.08	18.0088999999998\\
919.08	18.0560999999998\\
920.88	18.0652\\
926.29	18.1206999999999\\
929.91	18.2004000000002\\
931.73	18.212\\
933.55	18.2611000000002\\
935.37	18.2975000000001\\
937.2	18.3103000000001\\
939.03	18.3323\\
940.86	18.3663000000001\\
942.7	18.4250999999999\\
944.54	18.4196000000002\\
948.22	18.4573999999998\\
953.76	18.5041000000001\\
955.61	18.5065\\
957.47	18.5255000000002\\
959.32	18.52\\
961.17	18.5340000000001\\
968.6	18.5680000000002\\
972.31	18.5823999999998\\
974.17	18.6028999999999\\
987.19	18.6080999999999\\
989.05	18.6174999999998\\
992.77	18.6183999999998\\
994.64	18.5969\\
996.49	18.6161999999999\\
998.35	18.5945000000002\\
1000.21	18.5931999999998\\
1002.07	18.5401999999999\\
1003.93	18.5448000000001\\
1005.79	18.4965000000002\\
1009.49	18.4675000000002\\
1011.33	18.4404\\
1015.03	18.4014999999999\\
1016.87	18.3667999999998\\
1018.71	18.3598999999999\\
1020.54	18.3418000000001\\
1024.21	18.2303000000002\\
1026.04	18.1972999999998\\
1027.86	18.1493\\
1029.68	18.1311000000001\\
1031.5	18.0607\\
1033.31	18.0409\\
1036.91	18.0187999999998\\
1038.71	17.9874\\
1040.51	17.9657999999999\\
1042.31	17.9645\\
1047.68	17.8288000000002\\
1051.25	17.7721000000001\\
1053.03	17.7175000000002\\
1054.8	17.6925999999999\\
1056.57	17.6831000000002\\
1063.63	17.5427\\
1070.63	17.4180000000001\\
1074.1	17.3636999999999\\
1075.84	17.3152\\
1077.57	17.2939000000001\\
1079.3	17.2539000000002\\
1081.03	17.2356\\
1084.47	17.1669999999999\\
1087.9	17.1313\\
1091.32	17.0522999999998\\
1093.03	17.0182\\
1094.73	17.0021999999999\\
1096.42	16.9717999999998\\
1098.12	16.9218000000001\\
1103.18	16.8355999999999\\
1108.22	16.6867999999999\\
1109.88	16.6712000000002\\
1113.21	16.6017000000002\\
1114.87	16.5518999999999\\
1116.53	16.5263\\
1118.18	16.4850000000001\\
1119.82	16.4652000000001\\
1121.47	16.4259999999999\\
1123.11	16.3517999999999\\
1124.74	16.3056000000001\\
1126.37	16.3164000000002\\
1128	16.3141999999998\\
1129.63	16.2181\\
1131.26	16.1550000000002\\
1132.87	16.1446999999998\\
1134.48	16.1206999999999\\
1137.7	16.0385999999999\\
1142.49	15.9369000000002\\
1144.08	15.8717000000001\\
1147.25	15.8272999999999\\
1148.84	15.7606999999998\\
1150.41	15.7251999999999\\
1151.99	15.7157000000002\\
1159.79	15.5142999999998\\
1161.34	15.4879000000001\\
1164.43	15.4005999999999\\
1165.97	15.3663000000001\\
1169.04	15.2743\\
1170.56	15.2538\\
1173.61	15.1493\\
1175.12	15.1228000000001\\
1176.63	15.0659999999998\\
1178.14	15.0401999999999\\
1184.13	14.8735999999999\\
1185.61	14.8339999999998\\
1187.1	14.8096999999998\\
1188.58	14.7465000000002\\
1190.05	14.7383\\
1191.52	14.7019\\
1192.99	14.6352999999999\\
1194.45	14.5992999999999\\
1195.91	14.5391\\
1198.81	14.4722000000002\\
1201.7	14.3883999999998\\
1201.7	14.3436999999999\\
1204.56	14.3299000000002\\
1205.99	14.2928999999999\\
1207.42	14.2460000000001\\
1208.85	14.2273\\
1210.26	14.1900999999998\\
1211.68	14.1696000000002\\
1214.5	14.0535\\
1217.31	14.029\\
1218.71	13.9796000000001\\
1220.11	13.9123\\
1224.27	13.8182999999999\\
1225.65	13.7440999999999\\
1227.02	13.6876999999999\\
1228.4	13.6703000000002\\
1229.76	13.6406000000002\\
1231.12	13.5603000000001\\
1232.47	13.5230000000001\\
1233.83	13.4645\\
1235.17	13.3948999999998\\
1236.52	13.3573000000001\\
1237.85	13.2910999999999\\
1239.18	13.1931\\
1241.82	13.0299\\
1243.12	12.9544999999998\\
1244.42	12.8600000000001\\
1245.71	12.7512000000002\\
1248.26	12.6336000000001\\
1249.53	12.5553\\
1250.79	12.3919999999998\\
1252.04	12.3020999999999\\
1253.28	12.2519000000002\\
1254.5	12.1251999999999\\
1255.72	12.0499\\
1256.93	11.9227000000001\\
1258.13	11.7867999999999\\
1259.32	11.7076000000002\\
1260.5	11.6632\\
1261.67	11.5436\\
1265.12	11.3047999999999\\
1266.25	11.2417\\
1267.38	11.1156999999998\\
1268.5	11.0745999999999\\
1269.61	11.0099\\
1270.71	10.9002999999998\\
1271.81	10.8400000000001\\
1272.89	10.7503999999999\\
1273.97	10.7318\\
1275.04	10.7285000000002\\
1276.11	10.6864\\
1278.25	10.6666\\
1278.25	10.6226999999999\\
1279.31	10.5796999999998\\
1284.58	10.4742000000001\\
1284.58	10.4560000000001\\
1286.66	10.4492\\
1286.66	10.4290999999998\\
1287.71	10.4261999999999\\
1288.75	10.4326999999998\\
1289.79	10.4135000000001\\
1290.83	10.4054999999998\\
1291.86	10.3823000000002\\
1293.94	10.3036999999999\\
1294.97	10.2869999999998\\
1296	10.2393999999999\\
1297.02	10.2264\\
1298.05	10.1644999999999\\
1300.08	10.1188999999999\\
1300.08	10.0720999999999\\
1301.09	10.0654\\
1304.11	9.92221000000018\\
1305.1	9.78278\\
1306.09	9.65756999999985\\
1307.07	9.55164000000013\\
1308.04	9.45749999999998\\
1309.93	9.30920000000015\\
1309.93	9.16067000000021\\
1311.78	9.0012200000001\\
1311.78	8.95393999999987\\
1312.68	8.85651000000007\\
1313.57	8.7188900000001\\
1314.45	8.56053999999995\\
1315.32	8.48144000000002\\
1316.18	8.26980999999978\\
1317.02	8.19678999999996\\
1317.84	8.01832999999988\\
1320.25	7.66550000000007\\
1321.02	7.49679999999989\\
1321.77	7.38963999999987\\
1323.25	7.20069999999987\\
1323.25	7.10539999999992\\
1324.67	6.78404\\
1325.37	6.72056000000021\\
1326.71	6.56701000000021\\
1326.71	6.45454999999993\\
1327.36	6.31007\\
1328	6.20591999999988\\
1328.63	6.04430000000002\\
1329.24	5.98070000000007\\
1330.43	5.82951000000003\\
1330.43	5.68764999999985\\
1331.58	5.57607999999982\\
1331.58	5.44311000000016\\
1332.13	5.34270000000015\\
1333.2	5.25325000000021\\
1333.2	5.16942999999992\\
1333.72	5.01884000000018\\
1334.22	4.93561\\
1334.72	4.8138600000002\\
1335.21	4.72784000000001\\
1335.68	4.63193000000001\\
1336.6	4.50293999999985\\
1336.6	4.38545999999997\\
1337.91	4.12570000000005\\
1338.32	3.97017000000005\\
1338.73	3.92684000000008\\
1339.5	3.82276000000002\\
1339.5	3.74616000000015\\
1340.25	3.64195000000018\\
1340.25	3.53229999999985\\
1340.95	3.45775999999978\\
1340.95	3.35606999999982\\
1341.29	3.2801800000002\\
1341.62	3.17740999999978\\
1342.25	3.11315000000013\\
1342.25	3.04323000000022\\
1342.85	2.9388899999999\\
1343.14	2.84339\\
1343.14	2.79752000000008\\
1343.69	2.73437000000013\\
1343.96	2.65646000000015\\
1343.96	2.60438000000022\\
1344.47	2.54336000000012\\
1344.47	2.51450999999997\\
1344.97	2.42342999999983\\
1344.97	2.33518000000004\\
1345.43	2.2800299999999\\
1345.43	2.20074999999997\\
1345.87	2.14139999999998\\
1345.87	2.09416999999985\\
1346.27	2.0030099999999\\
1346.27	1.95735999999988\\
1346.47	1.91580000000022\\
1346.66	1.85217999999986\\
1346.66	1.79914000000008\\
1346.84	1.76049999999987\\
1347.37	1.72578999999996\\
1347.37	1.67691999999988\\
1347.7	1.64102000000003\\
1347.7	1.59888000000001\\
1348.01	1.55807000000004\\
1348.01	1.53960999999981\\
1348.3	1.47834999999986\\
1348.45	1.47652000000016\\
1348.58	1.42009999999982\\
1348.73	1.40434999999979\\
1349.13	1.32429000000002\\
1349.13	1.29262999999992\\
1349.37	1.22798999999986\\
1349.37	1.13707000000022\\
1349.49	1.04338000000007\\
1349.6	1.00905000000012\\
1349.7	0.914557999999943\\
1349.88	0.828339000000142\\
1349.88	0.807256999999936\\
1350.04	0.746861999999965\\
1350.11	0.731122000000141\\
1350.11	0.706252999999833\\
1350.24	0.665911999999935\\
1350.3	0.630157000000054\\
1350.3	0.60412099999985\\
1350.41	0.551778999999897\\
1350.41	0.513398999999936\\
1350.55	0.452588000000105\\
1350.55	0.430796999999984\\
1350.67	0.394009000000096\\
1350.67	0.374358000000029\\
1350.78	0.273769999999786\\
1350.87	0.229338999999982\\
1350.89	0.22884699999986\\
1351.05	0.172554000000218\\
1351.08	0.140702000000147\\
1351.1	0.12442400000009\\
1351.1	0.109011999999893\\
1351.12	0.0893396000001303\\
1351.14	0.0927950000000237\\
1351.2	0.0781794999998056\\
1351.23	0.0871609999999237\\
1351.27	0.102640999999949\\
1351.33	0.110197999999855\\
1351.34	0.144490000000133\\
1351.39	0.221242000000075\\
1351.41	0.254922000000079\\
1351.43	0.270547999999962\\
1351.43	0.306524999999965\\
1351.53	0.401355999999851\\
1351.53	0.467048999999861\\
1351.57	0.491442000000006\\
1351.72	0.671605\\
1351.78	0.788316000000123\\
1351.86	0.868477999999868\\
1351.94	0.982106999999814\\
1352.04	1.07319000000007\\
1352.14	1.27372000000014\\
1352.14	1.33487000000014\\
1352.4	1.48698000000013\\
1352.55	1.66377999999986\\
1352.55	1.75489999999991\\
1352.88	1.87285999999995\\
1353.07	1.95469999999978\\
1353.26	2.04660999999987\\
1353.46	2.11043999999993\\
1353.67	2.19875000000002\\
1353.67	2.25448999999981\\
1354.35	2.40493000000015\\
1354.59	2.48621999999978\\
1354.59	2.51992999999993\\
1355.09	2.64633000000003\\
1355.35	2.72528000000011\\
1355.9	2.92052000000012\\
1355.9	2.96279999999979\\
1356.49	3.05254000000014\\
1356.79	3.17390999999998\\
1356.79	3.23741999999993\\
1357.43	3.31221000000005\\
1357.76	3.41854000000012\\
1358.1	3.49117999999999\\
1358.45	3.60073999999986\\
1358.81	3.67815000000019\\
1359.18	3.77143999999998\\
1359.56	3.84018000000015\\
1360.33	3.94068000000016\\
1360.33	4.05551000000014\\
1360.72	4.17203999999992\\
1361.54	4.26395000000002\\
1362.39	4.43071000000009\\
1362.83	4.50262000000021\\
1363.28	4.52790999999979\\
1363.73	4.61653999999999\\
1364.19	4.7166000000002\\
1364.66	4.74508000000014\\
1364.66	4.83795000000009\\
1365.62	4.91804000000002\\
1365.62	4.97256000000016\\
1366.61	5.02449999999999\\
1367.11	5.10986999999977\\
1367.62	5.1861899999999\\
1367.62	5.2162800000001\\
1368.66	5.33728999999994\\
1369.19	5.36099999999988\\
1369.19	5.43604000000005\\
1370.27	5.53828999999996\\
1370.82	5.57967999999983\\
1371.38	5.66231999999991\\
1371.38	5.74928\\
1371.95	5.80560000000014\\
1373.67	5.8766300000002\\
1373.67	5.92057999999997\\
1375.45	6.09774999999991\\
1376.06	6.12318999999979\\
1377.29	6.29543000000012\\
1377.92	6.34567000000015\\
1377.92	6.35613999999987\\
1379.19	6.43780000000015\\
1379.83	6.49123000000009\\
1380.49	6.56440000000021\\
1381.14	6.61985000000004\\
1382.47	6.68481999999995\\
1382.47	6.70011999999997\\
1385.14	6.66359000000011\\
1385.14	6.61893000000009\\
1385.8	6.6233400000001\\
1385.8	6.59324000000015\\
1387.8	6.59178999999995\\
1389.12	6.5653299999999\\
1389.77	6.5312100000001\\
1389.77	6.51213999999982\\
1391.08	6.47425999999996\\
1392.38	6.39676999999983\\
1392.38	6.38122000000021\\
1393.02	6.32650999999987\\
1394.29	6.30141999999978\\
1394.92	6.25946000000022\\
1395.55	6.23318999999992\\
1396.8	6.22215000000006\\
1397.42	6.20523999999978\\
1398.66	6.20317999999997\\
1399.89	6.20760999999993\\
1400.51	6.22166000000016\\
1401.13	6.2225199999998\\
1402.38	6.20496000000003\\
1403.61	6.21862999999985\\
1404.23	6.23529000000008\\
1404.85	6.26184999999987\\
1406.1	6.29111000000012\\
1406.1	6.32787000000008\\
1407.99	6.38245999999981\\
1409.26	6.46196000000009\\
1409.91	6.49533999999994\\
1410.55	6.54044999999996\\
1410.55	6.56845000000021\\
1412.51	6.61574999999993\\
1413.17	6.66591999999991\\
1413.17	6.68107999999984\\
1415.16	6.73581000000013\\
1415.83	6.78292999999985\\
1416.51	6.80808999999999\\
1417.86	6.83757999999989\\
1418.54	6.86650999999983\\
1419.23	6.88220000000001\\
1419.91	6.91170000000011\\
1420.6	6.92736999999988\\
1421.29	6.95254000000023\\
1422.68	6.97566999999981\\
1423.37	6.99616999999989\\
1424.76	7.02214000000004\\
1424.76	7.04964000000018\\
1425.46	7.05960999999979\\
1427.57	7.06892999999991\\
1428.27	7.08447999999999\\
1429.69	7.0958999999998\\
1431.1	7.1235700000002\\
1432.52	7.11578999999983\\
1433.23	7.11904000000004\\
1434.65	7.13729999999987\\
1436.78	7.14363999999978\\
1437.49	7.13990000000013\\
1439.63	7.14136000000008\\
1441.76	7.14368999999988\\
1442.47	7.1247699999999\\
1443.18	7.1215900000002\\
1443.89	7.10235000000011\\
1446.02	7.08595000000014\\
1446.73	7.06516999999985\\
1447.43	7.06372999999985\\
1448.13	7.04309999999987\\
1448.84	7.05182999999988\\
1450.24	7.01737999999978\\
1452.33	6.9983900000002\\
1453.02	6.98106999999982\\
1453.02	6.9684900000002\\
1454.39	6.95015999999987\\
1455.08	6.95051000000012\\
1455.75	6.93463999999994\\
1456.43	6.93940000000021\\
1457.76	6.91440000000011\\
1459.72	6.90662999999995\\
1460.37	6.90738999999985\\
1463.23	6.88203000000021\\
1463.05	6.88806000000022\\
1464.67	6.90140000000019\\
1467.37	6.89631000000008\\
1468.23	6.87834000000021\\
1469.1	6.87879000000021\\
1469.22	6.89381000000003\\
1472.57	6.88299000000006\\
1474.31	6.87091000000009\\
1476	6.88308999999981\\
1476.32	6.87433999999985\\
1477.7	6.85287999999991\\
1478.52	6.85838000000012\\
1479.33	6.8449999999998\\
1480.14	6.84402\\
1480.06	6.85422000000017\\
1484.84	6.85422000000017\\
1485.74	6.84709000000021\\
1486.43	6.87703999999985\\
1486.14	6.88857999999982\\
1487.82	6.91247000000021\\
1487.75	6.92425000000003\\
1489.34	6.93978000000016\\
1490.15	6.96043000000009\\
1490.92	6.96250999999984\\
1491.71	7.02082000000019\\
1492.47	7.04019000000017\\
1495.12	7.04442999999992\\
1494.9	7.08107000000018\\
1495.61	7.11200000000008\\
1496.32	7.11580999999978\\
1497.03	7.08156999999983\\
1497.73	7.09027999999989\\
1498.41	7.06181000000015\\
1499.1	7.09191999999985\\
1499.77	7.14991000000009\\
1500.44	7.15144000000009\\
1501.11	7.14109999999982\\
1501.77	7.10386000000017\\
1503.57	7.07227999999986\\
1509.08	7.06541000000016\\
1509.88	7.04041999999981\\
1511.48	7.04154000000017\\
1513.04	7.01063000000022\\
1513.83	7.02116999999998\\
1514.62	7.01672999999982\\
1515.77	7.03011000000015\\
1520.44	7.01011000000017\\
1521.2	6.98475000000008\\
1522.46	6.98507999999993\\
1523.23	6.94711000000007\\
1526.27	6.90524000000005\\
1527.01	6.91568999999981\\
1527.75	6.90499\\
1530.84	6.92929000000004\\
1531.53	6.97659000000021\\
1532.21	7.04950000000008\\
1532.91	7.10091999999986\\
1533.61	7.23410000000013\\
1534.24	7.44491999999991\\
1535.94	7.65826000000015\\
1536.77	7.78704999999991\\
1538.49	8.00730000000021\\
1539.36	8.23966999999993\\
1540.22	8.36463999999978\\
1541.08	8.43292999999994\\
1541.93	8.63700000000017\\
1542.97	8.76920999999993\\
1543.84	8.92081999999982\\
1544.72	9.03344000000016\\
1545.62	9.23374999999987\\
1546.53	9.35505999999987\\
1547.46	9.42518000000018\\
1548.4	9.56385\\
1549.35	9.69356000000016\\
1550.31	9.86877000000004\\
1551.29	9.98880999999983\\
1552.29	10.1428000000001\\
1553.29	10.2530000000002\\
1554.31	10.4418999999998\\
1555.35	10.6021999999998\\
1556.4	10.6682999999998\\
1557.46	10.7777999999998\\
1558.54	10.9675000000002\\
1559.63	11.1156999999998\\
1560.73	11.2152999999998\\
1561.85	11.3796000000002\\
1562.98	11.5119\\
1564.13	11.6287000000002\\
1566.46	11.9369999999999\\
1568.84	12.1734999999999\\
1570.05	12.2521000000002\\
1571.27	12.4234000000001\\
1573.75	12.6174000000001\\
1575	12.7611000000002\\
1576.28	12.8625999999999\\
1577.56	13.0223000000001\\
1578.85	13.1558\\
1580.15	13.2302\\
1581.47	13.3380999999999\\
1582.79	13.4778000000001\\
1585.48	13.6612\\
1586.84	13.7743999999998\\
1588.21	13.8982000000001\\
1589.59	13.9805000000001\\
1590.98	14.0349000000001\\
1592.38	14.1358\\
1593.79	14.1718999999998\\
1595.21	14.2507000000001\\
1596.63	14.2874000000002\\
1599.48	14.4375\\
1600.92	14.4917999999998\\
1602.37	14.5886999999998\\
1605.29	14.7134999999998\\
1606.76	14.8279000000002\\
1608.24	14.9162000000001\\
1609.72	14.9695000000002\\
1611.22	15.0437999999999\\
1615.74	15.3087\\
1617.26	15.4070999999999\\
1618.79	15.4351999999999\\
1620.33	15.5050999999999\\
1621.88	15.5969\\
1623.43	15.6496999999999\\
1624.99	15.7217999999998\\
1626.56	15.7678999999998\\
1628.13	15.8481000000002\\
1629.71	15.9061000000002\\
1631.3	15.9879999999998\\
1632.89	16.0556999999999\\
1634.49	16.1412\\
1637.71	16.223\\
1639.32	16.2923000000001\\
1640.95	16.3247999999999\\
1642.58	16.4124000000002\\
1645.86	16.5048999999999\\
1647.5	16.5376000000001\\
1649.15	16.6138000000001\\
1650.81	16.6727000000001\\
1652.47	16.7071999999998\\
1655.82	16.8045999999999\\
1659.18	16.9018000000001\\
1660.86	16.931\\
1662.56	16.9917999999998\\
1664.25	17.0093000000002\\
1665.96	17.0888\\
1667.66	17.1196\\
1669.37	17.1614\\
1671.09	17.2276000000002\\
1672.81	17.2240999999999\\
1674.53	17.2818000000002\\
1676.26	17.3528999999999\\
1677.99	17.3386\\
1679.73	17.3915000000002\\
1681.47	17.4693000000002\\
1683.21	17.4854\\
1686.71	17.5455000000002\\
1688.46	17.5915\\
1690.22	17.6053000000002\\
1699.06	17.7642000000001\\
1700.83	17.7692999999999\\
1702.61	17.8031999999998\\
1706.17	17.8368999999998\\
1707.96	17.8615\\
1711.53	17.8737999999998\\
1713.32	17.8694999999998\\
1715.11	17.9038\\
1716.9	17.9214000000002\\
1718.7	17.9090000000001\\
1722.29	17.9259999999999\\
1724.08	17.9449\\
1727.68	17.9225999999999\\
1731.27	17.931\\
1733.07	17.9522000000002\\
1736.67	17.9396999999999\\
1745.67	17.9722999999999\\
1747.47	17.9618\\
1747.47	17.9778999999999\\
1754.68	17.9938999999999\\
1756.48	17.9838\\
1758.29	17.9846000000002\\
1760.09	18.0101\\
1761.89	17.9872\\
1767.31	18.0025000000001\\
1770.92	17.9942000000001\\
1772.72	18.0093000000002\\
1778.14	17.9641999999999\\
1779.94	17.9429\\
1781.74	17.9081000000001\\
1783.54	17.8921999999998\\
1785.33	17.8533000000002\\
1787.12	17.8382999999999\\
1788.92	17.7777000000001\\
1790.7	17.7705999999998\\
1792.49	17.7217999999998\\
1794.27	17.7168999999999\\
1796.04	17.6983\\
1797.82	17.7008000000001\\
1801.37	17.6846999999998\\
1803.14	17.6516999999999\\
1804.91	17.6644999999999\\
1806.68	17.6374999999998\\
1808.45	17.6496000000002\\
1811.99	17.6333\\
1815.53	17.6016\\
1817.29	17.5864999999999\\
1819.05	17.5898999999999\\
1822.58	17.5817999999999\\
1824.34	17.578\\
1826.11	17.5216\\
1827.87	17.5050999999999\\
1827.87	17.4913999999999\\
1829.62	17.4672999999998\\
1833.13	17.4020999999998\\
1834.88	17.3141999999998\\
1840.09	17.1961000000001\\
1841.81	17.1314000000002\\
1843.53	17.0913\\
1848.67	17.0275999999999\\
1850.38	17.0423999999998\\
1853.79	17.0428999999999\\
1855.5	17.0965000000001\\
1858.91	17.1093000000001\\
1860.63	17.0742\\
1862.34	17.1262999999999\\
1865.76	17.1298000000002\\
1867.48	17.1502999999998\\
1870.91	17.1302000000001\\
1872.63	17.1329999999998\\
1876.06	17.1572999999999\\
1877.78	17.1435000000001\\
1881.21	17.1709999999998\\
1882.93	17.1658000000002\\
1884.65	17.1858999999999\\
1886.37	17.1965\\
1888.09	17.1967\\
1898.43	17.2854000000002\\
1900.16	17.2746000000002\\
1903.62	17.2885000000001\\
1914	17.3380000000002\\
1915.74	17.3326000000002\\
1931.35	17.3710000000001\\
1933.09	17.3692000000001\\
1938.3	17.4101000000001\\
1943.53	17.4308999999998\\
1945.27	17.4603999999999\\
1948.76	17.4609999999998\\
1955.74	17.5133999999998\\
1957.49	17.5075999999999\\
1959.25	17.4839999999999\\
1968	17.5419999999999\\
1969.75	17.5430000000001\\
1971.51	17.5650999999998\\
1975.02	17.5563999999999\\
1976.77	17.5902000000001\\
1978.53	17.5819000000001\\
1982.05	17.6019999999999\\
1983.81	17.5920000000001\\
1985.57	17.6435000000001\\
1987.33	17.6062000000002\\
1989.09	17.6133\\
1990.85	17.6075000000001\\
1992.61	17.6163999999999\\
1994.38	17.6147999999998\\
1996.14	17.6385\\
1997.9	17.6478999999999\\
2001.43	17.6154999999999\\
2003.19	17.6439999999998\\
2008.49	17.6455999999998\\
2010.25	17.6833999999999\\
2013.78	17.6714000000002\\
2015.55	17.6595000000002\\
2017.32	17.6840000000002\\
2020.85	17.7038000000002\\
2022.62	17.6851999999999\\
2024.39	17.7098000000001\\
2026.15	17.7152000000001\\
2027.92	17.7080000000001\\
2029.69	17.7134000000001\\
2031.46	17.7066\\
2036.77	17.7302\\
2040.31	17.7356\\
2040.31	17.7231000000002\\
2042.08	17.7156\\
2045.63	17.7293\\
2049.17	17.7258000000002\\
2050.95	17.7012\\
2052.72	17.7283000000002\\
2056.26	17.7125000000001\\
2059.8	17.7177999999999\\
2061.57	17.6876000000002\\
2068.64	17.6667000000002\\
2070.41	17.6338000000001\\
2077.46	17.5972999999999\\
2082.74	17.5369000000001\\
2084.49	17.5079999999998\\
2086.24	17.5092\\
2088	17.4946\\
2089.75	17.5127000000002\\
2091.5	17.4978999999998\\
2093.25	17.4704000000002\\
2096.74	17.4848000000002\\
2098.48	17.4598000000001\\
2101.98	17.4648999999999\\
2105.47	17.4670000000001\\
2108.96	17.4639999999999\\
2110.7	17.4407999999999\\
2117.68	17.4360000000001\\
2121.17	17.4261999999999\\
2126.39	17.4132\\
2128.13	17.3962999999999\\
2129.88	17.3984999999998\\
2135.09	17.3761\\
2138.56	17.3580999999999\\
2138.56	17.3467999999998\\
2140.3	17.3406\\
2142.03	17.3139000000001\\
2147.22	17.3222999999998\\
2148.95	17.3047999999999\\
2150.68	17.3110999999999\\
2154.14	17.3215\\
2157.6	17.3024\\
2157.6	17.2855\\
2161.06	17.2725\\
2161.06	17.2903000000001\\
2166.24	17.2961\\
2169.7	17.2701999999999\\
2173.14	17.2986000000001\\
2174.87	17.2631000000001\\
2178.33	17.2613000000001\\
2178.33	17.2755999999999\\
2181.78	17.2784999999999\\
2185.23	17.2867000000001\\
2185.23	17.2725\\
2186.95	17.2829000000002\\
2188.68	17.3108999999999\\
2190.4	17.2979\\
2192.13	17.2701999999999\\
2193.86	17.2986999999998\\
2195.59	17.3036999999999\\
2199.04	17.2975000000001\\
2199.04	17.2869999999998\\
2204.22	17.2995999999998\\
2204.22	17.2698\\
2207.68	17.2736\\
2211.13	17.2763\\
2216.31	17.2696999999998\\
2219.76	17.2341999999999\\
2223.2	17.2912999999999\\
2223.2	17.2804999999998\\
2224.93	17.2739000000001\\
2226.66	17.2559000000001\\
2231.83	17.2624999999998\\
2231.83	17.2849000000001\\
2235.28	17.2619\\
2235.28	17.2433999999998\\
2237	17.2646\\
2240.45	17.2781\\
2243.9	17.2712000000001\\
2243.9	17.2523000000001\\
2247.35	17.2795999999998\\
2250.8	17.2523999999999\\
2252.53	17.2618000000002\\
2254.25	17.2928999999999\\
2255.98	17.3022000000001\\
2257.7	17.2930000000001\\
2261.16	17.2973999999999\\
2261.16	17.2856999999999\\
2264.61	17.2795999999998\\
2268.06	17.2923000000001\\
2271.51	17.2680999999998\\
2274.96	17.2926000000002\\
2278.42	17.2716\\
2278.42	17.2860999999998\\
2281.87	17.2737000000002\\
2281.87	17.3136\\
2283.6	17.2926000000002\\
2285.32	17.2898\\
2288.78	17.3018000000002\\
2288.78	17.3114999999998\\
2290.51	17.3278\\
2293.97	17.3407999999999\\
2297.43	17.3180000000002\\
2299.16	17.3472000000002\\
2300.89	17.3834000000002\\
2302.63	17.3663000000001\\
2306.1	17.3544999999999\\
2307.83	17.3737000000001\\
2307.83	17.3888999999999\\
2309.57	17.3948999999998\\
2313.05	17.3795\\
2313.05	17.4135000000001\\
2318.26	17.4286000000002\\
2320.01	17.4131000000002\\
2320.01	17.4521\\
2321.75	17.4335999999998\\
2323.49	17.4339\\
2325.23	17.4591999999998\\
2326.97	17.4695000000002\\
2330.46	17.4589999999998\\
2332.21	17.4639000000002\\
2333.95	17.4839999999999\\
2337.44	17.4634999999998\\
2344.43	17.4407000000001\\
2347.91	17.4542000000001\\
2349.66	17.4313000000002\\
2351.4	17.4216000000001\\
2353.14	17.3788\\
2356.62	17.3159999999998\\
2358.35	17.3000999999999\\
2360.08	17.2343000000001\\
2365.26	17.1842000000001\\
2366.98	17.1424999999999\\
2366.98	17.1066000000001\\
2368.69	17.1080999999999\\
2370.41	17.0990000000002\\
2375.54	17.0527000000002\\
2378.94	17.0513999999998\\
2378.94	17.0255000000002\\
2382.35	17.0273999999999\\
2384.05	17.018\\
2389.16	17.0191\\
2390.86	16.9848999999999\\
2390.86	17.0010000000002\\
2395.95	16.9955\\
2401.05	16.9848999999999\\
2402.75	16.9951999999998\\
2406.15	16.9785999999999\\
2406.15	16.9917999999998\\
2409.54	16.9829\\
2414.64	16.9904000000001\\
2419.73	16.9902000000002\\
2423.13	16.9951000000001\\
2424.82	17.0043000000001\\
2426.52	16.9848999999999\\
2428.22	16.9888999999998\\
2429.92	17.0092\\
2431.62	17.0178000000001\\
2433.32	17.0001000000002\\
2433.32	16.9764\\
2436.71	16.9960000000001\\
2438.41	16.9933000000001\\
2438.41	17.0129000000002\\
2441.81	17.0084999999999\\
2445.21	17.0291999999999\\
2450.31	17.0293000000001\\
2455.41	17.0742\\
2457.12	17.0430000000001\\
2458.82	17.0421000000001\\
2462.22	17.0605\\
2463.93	17.0587999999998\\
2465.64	17.0479\\
2467.34	17.0502000000001\\
2470.74	17.1084999999998\\
2470.74	17.0758999999998\\
2472.45	17.1055000000001\\
2479.27	17.0825\\
2480.98	17.0967000000001\\
2482.68	17.0796999999998\\
2484.39	17.0951\\
2492.92	17.1194\\
2494.63	17.0895\\
2496.33	17.1019000000001\\
2499.74	17.1257999999998\\
2501.45	17.0889999999999\\
2504.86	17.1089000000002\\
2506.57	17.0988000000002\\
2515.1	17.0999999999999\\
2516.8	17.0817999999999\\
2518.51	17.0918999999999\\
2520.21	17.0805\\
2521.91	17.0792999999999\\
2523.61	17.0938000000001\\
2525.32	17.0754000000002\\
2533.84	17.0621999999998\\
2535.54	17.0707000000002\\
2537.24	17.0614999999998\\
2538.94	17.0823999999998\\
2540.64	17.0843\\
2542.35	17.0763999999999\\
2544.05	17.0889999999999\\
2545.75	17.0897\\
2547.45	17.0762\\
2549.16	17.0718999999999\\
2550.86	17.0983999999999\\
2555.97	17.0893000000001\\
2557.67	17.1005\\
2561.08	17.0988000000002\\
2564.49	17.0913999999998\\
2571.31	17.0965000000001\\
2573.01	17.0801000000001\\
2574.71	17.0954000000002\\
2579.82	17.0819000000001\\
2581.52	17.1017000000002\\
2583.23	17.0911999999998\\
2584.93	17.1032\\
2586.63	17.1012999999998\\
2588.34	17.0812000000001\\
2591.74	17.1019999999999\\
2596.85	17.0803000000001\\
2598.55	17.0990000000002\\
2603.66	17.0810999999999\\
2605.36	17.0938999999998\\
2607.07	17.0877\\
2613.87	17.0644000000002\\
2615.57	17.0817999999999\\
2617.27	17.0675000000001\\
2620.68	17.0621999999998\\
2622.38	17.0527000000002\\
2625.77	17.0578\\
2629.17	17.0264000000002\\
2630.87	17.0414000000001\\
2637.66	17.0513999999998\\
2641.06	17.0565999999999\\
2642.76	17.0608999999999\\
2644.47	17.047\\
2647.87	17.0446999999999\\
2649.57	17.0699\\
2651.27	17.0704000000001\\
2652.97	17.0574000000001\\
2656.37	17.0664000000002\\
2658.07	17.0581000000002\\
2661.47	17.0734000000002\\
2663.18	17.0605\\
2664.88	17.0639000000001\\
2666.58	17.0873000000001\\
2668.28	17.0857999999998\\
2671.69	17.0558999999998\\
2675.09	17.1080999999999\\
2676.79	17.0906\\
2681.91	17.1154000000001\\
2683.61	17.0934999999999\\
2685.32	17.1233000000002\\
2687.02	17.1233000000002\\
2688.73	17.1104999999998\\
2690.44	17.1230999999998\\
2692.14	17.1113999999998\\
2693.85	17.1163000000001\\
2693.85	17.1295\\
2698.97	17.1666\\
2702.4	17.1678000000002\\
2707.53	17.1977999999999\\
2709.25	17.1950000000002\\
2710.96	17.2157000000002\\
2712.68	17.2231000000002\\
2712.68	17.2406999999998\\
2714.39	17.2372999999998\\
2716.11	17.2671\\
2719.55	17.2528000000002\\
2721.27	17.2622999999999\\
2724.72	17.2523999999999\\
2726.44	17.2818000000002\\
2729.89	17.3013999999998\\
2731.61	17.2865999999999\\
2733.34	17.3069\\
2735.06	17.3173999999999\\
2738.52	17.2927\\
2741.97	17.326\\
2743.69	17.3078\\
2745.43	17.3155999999999\\
2747.15	17.3352\\
2748.88	17.3072999999999\\
2750.61	17.3145\\
2764.43	17.2815999999998\\
2766.15	17.2721000000001\\
2767.88	17.2768000000001\\
2771.32	17.2536\\
2773.05	17.2235000000001\\
2778.21	17.2148999999999\\
2779.92	17.2231000000002\\
2781.64	17.1936999999998\\
2783.36	17.2103000000002\\
2785.08	17.1925999999999\\
2788.51	17.1831000000002\\
2790.23	17.1664999999998\\
2791.94	17.1668\\
2795.37	17.1435999999999\\
2797.08	17.1574999999998\\
2798.79	17.1190000000001\\
2800.5	17.0988000000002\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
507.159	15.3955999999998\\
508.697	15.4908999999998\\
510.242	15.5304000000001\\
511.795	15.5985000000001\\
513.354	15.6949\\
514.918	15.7725\\
516.494	15.8271\\
518.079	15.8989999999999\\
521.261	16.0877999999998\\
522.862	16.1369\\
526.097	16.2559999999999\\
527.724	16.3027999999999\\
529.355	16.2876999999999\\
532.623	16.2284\\
534.252	16.2177999999999\\
537.508	16.1714999999999\\
539.125	16.1799000000001\\
547.23	16.1179000000002\\
548.848	16.0727000000002\\
550.465	16.049\\
553.683	16.0328\\
555.292	16.0092\\
556.9	15.9636\\
558.504	15.9697999999999\\
560.1	15.9513000000002\\
561.699	15.9128999999998\\
563.3	15.9054999999998\\
564.896	15.8692000000001\\
566.488	15.8598000000002\\
568.078	15.8263999999999\\
569.667	15.8053\\
571.25	15.8045999999999\\
574.413	15.7618000000002\\
575.996	15.7206000000001\\
577.573	15.7529\\
579.146	15.6801999999998\\
580.722	15.5916999999999\\
582.294	15.5808999999999\\
583.853	15.5542999999998\\
585.413	15.5417000000002\\
586.973	15.4724999999999\\
588.527	15.4373000000001\\
590.076	15.3625999999999\\
591.621	15.2548999999999\\
593.163	15.1936999999998\\
594.691	15.1199999999999\\
596.211	15.0936999999999\\
597.725	15.0479\\
600.744	14.9047999999998\\
602.245	14.8926999999999\\
603.738	14.8611999999998\\
605.226	14.8049999999998\\
606.716	14.7357000000002\\
608.201	14.7098999999998\\
609.678	14.6232\\
611.147	14.5832999999998\\
612.61	14.5165000000002\\
614.066	14.4218000000001\\
615.523	14.3667999999998\\
616.972	14.2163\\
619.824	14.1266999999998\\
619.824	14.0421999999999\\
621.239	13.9261000000001\\
622.646	13.8503999999998\\
624.042	13.7184000000002\\
625.427	13.6100999999999\\
628.16	13.5540999999998\\
630.88	13.4980999999998\\
630.88	13.5088000000001\\
632.233	13.4771999999998\\
634.933	13.4612000000002\\
636.283	13.4358000000002\\
637.631	13.4418999999998\\
640.32	13.4081999999999\\
641.665	13.4355999999998\\
643.006	13.4721\\
644.35	13.4924000000001\\
645.701	13.4838\\
647.053	13.5001999999999\\
648.404	13.5571\\
649.759	13.5405000000001\\
651.115	13.5940000000001\\
652.474	13.6217999999999\\
653.835	13.6257000000001\\
656.57	13.6522\\
656.57	13.6707000000001\\
657.939	13.7334999999998\\
659.309	13.7224999999999\\
660.687	13.7689\\
663.447	13.8135000000002\\
664.83	13.8521000000001\\
666.214	13.8773999999999\\
668.996	13.9067\\
668.996	13.9357\\
670.391	13.9648999999999\\
674.592	14.0012999999999\\
674.592	14.0264999999999\\
677.404	14.0889999999999\\
678.817	14.0972000000002\\
680.233	14.1480000000001\\
681.648	14.1884\\
683.067	14.2170999999998\\
685.919	14.2399\\
685.919	14.2557999999999\\
687.349	14.2824000000001\\
690.208	14.3454000000002\\
690.208	14.3573000000001\\
698.871	14.5117\\
701.784	14.5246999999999\\
703.242	14.5700000000002\\
703.242	14.6133\\
706.168	14.6586000000002\\
709.106	14.6734999999999\\
709.106	14.7159000000001\\
715.013	14.7882\\
715.013	14.7725999999998\\
717.979	14.75\\
720.939	14.7143000000001\\
720.939	14.6853000000001\\
722.419	14.6415999999999\\
725.359	14.5978\\
725.359	14.5630000000001\\
726.823	14.5378999999998\\
728.286	14.4382000000001\\
731.196	14.3472000000002\\
731.196	14.3150999999998\\
734.068	14.2822999999999\\
734.068	14.2449000000001\\
735.503	14.1491000000001\\
738.352	14.0911000000001\\
739.763	14.0356000000002\\
739.763	13.9537\\
742.575	13.837\\
745.359	13.6532999999999\\
745.359	13.5309000000002\\
748.09	13.3838000000001\\
749.435	13.2725999999998\\
749.435	13.1345999999999\\
752.085	12.9789999999998\\
753.39	12.9794000000002\\
754.688	12.9913999999999\\
755.991	12.9349000000002\\
757.298	12.9558000000002\\
759.889	12.9364999999998\\
761.189	12.9394000000002\\
762.489	12.9200999999998\\
766.378	13.0027\\
768.993	12.9965999999999\\
770.293	13.0479\\
770.293	13.0652\\
771.599	13.0992999999999\\
774.227	13.1163000000001\\
775.543	13.1703000000002\\
775.543	13.1585\\
779.503	13.2583\\
779.503	13.2748999999999\\
780.832	13.3141000000001\\
783.502	13.3555999999999\\
783.502	13.3942999999999\\
784.841	13.4268999999999\\
786.187	13.4789000000001\\
788.886	13.549\\
788.886	13.5771\\
790.244	13.6399999999999\\
792.971	13.6923000000002\\
792.971	13.7229000000002\\
795.72	13.8062\\
795.72	13.8543\\
798.495	13.9254000000001\\
799.89	14.0419999999999\\
802.693	14.0888\\
802.693	14.1271999999999\\
804.11	14.2035000000001\\
806.948	14.2835\\
806.948	14.3172\\
808.379	14.3966\\
809.819	14.4636\\
812.712	14.5272\\
814.17	14.5837000000001\\
815.631	14.674\\
815.631	14.7085999999999\\
817.099	14.7746999999999\\
820.059	14.8159000000001\\
821.546	14.9032999999999\\
821.546	14.9213\\
823.04	14.9881999999998\\
826.041	15.0472\\
827.55	15.1091999999999\\
827.55	15.1559999999999\\
830.587	15.2359999999999\\
830.587	15.2606000000001\\
832.115	15.3456999999999\\
833.647	15.393\\
836.73	15.4432000000002\\
836.73	15.4983999999999\\
838.279	15.5509000000002\\
841.393	15.5882000000001\\
842.958	15.6734999999999\\
844.531	15.7271999999998\\
844.531	15.7415000000001\\
847.688	15.7739999999999\\
847.688	15.8134\\
849.269	15.8244\\
850.855	15.8575000000001\\
855.628	15.904\\
855.628	15.9286000000002\\
858.824	15.9679999999998\\
860.426	16.0401999999999\\
860.426	16.0549000000001\\
862.032	16.0862999999999\\
865.257	16.1648\\
868.499	16.2667000000001\\
868.499	16.2957000000001\\
871.767	16.3278\\
871.767	16.3847000000001\\
875.047	16.4724000000001\\
876.697	16.5873000000001\\
876.697	16.6228999999998\\
880.02	16.7793999999999\\
880.02	16.8146999999999\\
883.39	16.9780000000001\\
883.39	17.0423000000001\\
886.79	17.1522\\
888.51	17.2224000000001\\
888.51	17.2815999999998\\
891.96	17.3895000000002\\
893.71	17.5093999999999\\
893.71	17.5853000000002\\
897.23	17.6671999999999\\
897.23	17.7793999999999\\
900.78	17.8589000000002\\
902.57	17.9412000000002\\
904.37	18.0345000000002\\
906.18	18.1037000000001\\
907.99	18.2312999999999\\
909.81	18.2991999999999\\
911.65	18.4122000000002\\
913.5	18.5156000000002\\
915.35	18.5936000000002\\
915.35	18.6655000000001\\
919.08	18.7501000000002\\
920.96	18.8895000000002\\
922.85	18.9340999999999\\
922.85	18.9962999999998\\
926.66	19.1021999999998\\
926.66	19.1709999999998\\
930.49	19.3244\\
932.42	19.3541\\
934.37	19.4339\\
934.37	19.5146\\
938.27	19.6017000000002\\
940.23	19.6727000000001\\
942.21	19.8323999999998\\
944.19	19.8865999999998\\
944.19	19.9484000000002\\
948.18	20.0264000000002\\
948.18	20.1088\\
952.2	20.2188000000001\\
956.27	20.3640999999998\\
958.31	20.3773999999999\\
962.39	20.3400999999999\\
964.43	20.3062\\
966.47	20.2878999999998\\
966.47	20.2303999999999\\
970.53	20.2075\\
970.53	20.1662999999999\\
974.58	20.1660999999999\\
976.6	20.1390999999999\\
976.6	20.1030000000001\\
980.64	20.0792999999999\\
980.64	20.0284000000001\\
986.66	19.9729000000002\\
988.66	19.9364\\
990.66	19.9279000000001\\
990.66	19.9184\\
992.66	19.8402000000001\\
994.66	19.8247999999999\\
998.63	19.7712000000001\\
1002.6	19.7303000000002\\
1004.58	19.6698000000001\\
1010.49	19.6257999999998\\
1012.46	19.5567000000001\\
1012.46	19.511\\
1014.43	19.4875999999999\\
1018.34	19.415\\
1022.23	19.2840999999999\\
1022.23	19.2321000000002\\
1026.09	19.1334000000002\\
1026.09	19.0731999999998\\
1029.92	19.0018\\
1029.92	18.9283\\
1033.72	18.7588999999998\\
1035.61	18.6289000000002\\
1035.61	18.5596999999998\\
1039.35	18.4009999999998\\
1041.2	18.2946000000002\\
1043.04	18.0171\\
1044.84	17.6900000000001\\
1046.61	17.4587999999999\\
1048.37	17.1822000000002\\
1050.1	17.0553\\
1053.5	16.6550000000002\\
1055.17	16.4567000000002\\
1055.17	16.3195000000001\\
1058.46	16.1291000000001\\
1058.46	16.0010000000002\\
1063.27	15.9115000000002\\
1064.86	15.8924999999999\\
1069.63	15.8953999999999\\
1072.81	15.9074000000001\\
1072.81	15.9223000000002\\
1076	15.9238999999998\\
1079.19	15.9531999999999\\
1080.78	15.9704000000002\\
1082.38	15.9744999999998\\
1083.98	15.9881\\
1085.58	16.0140999999999\\
1087.18	16.02\\
1087.18	16.0538000000001\\
1093.61	16.0983000000001\\
1095.22	16.1127000000001\\
1096.83	16.1516999999999\\
1098.45	16.1547999999998\\
1100.07	16.1687999999999\\
1100.07	16.1977000000002\\
1103.31	16.2076000000002\\
1106.56	16.2809999999999\\
1106.56	16.2424000000001\\
1109.81	16.2891\\
1111.44	16.3285999999998\\
1116.36	16.3816000000002\\
1119.64	16.4205999999999\\
1119.64	16.4529000000002\\
1126.24	16.4928\\
1127.89	16.5720999999999\\
1129.55	16.5808999999999\\
1132.88	16.5754999999999\\
1134.54	16.6136999999999\\
1136.2	16.5893999999998\\
1141.2	16.5364\\
1144.51	16.4886999999999\\
1146.17	16.4913999999999\\
1147.82	16.4798000000001\\
1149.48	16.4447\\
1152.78	16.4162000000001\\
1154.42	16.3629999999998\\
1156.07	16.3335999999999\\
1157.71	16.3150999999998\\
1159.35	16.2656999999999\\
1160.98	16.2420999999999\\
1162.62	16.1709999999998\\
1169.08	15.9609999999998\\
1170.69	15.9029999999998\\
1172.29	15.8200999999999\\
1177.04	15.6084999999998\\
1178.61	15.5095000000001\\
1180.17	15.4537\\
1181.73	15.3589000000002\\
1183.27	15.3027999999999\\
1184.81	15.2046999999998\\
1186.34	15.0439999999999\\
1187.86	14.8166000000001\\
1189.36	14.6145000000001\\
1190.84	14.5486000000001\\
1192.3	14.4965999999999\\
1193.76	14.4038999999998\\
1195.21	14.1039000000001\\
1196.65	13.9874\\
1196.65	13.7746000000002\\
1199.44	13.3924999999999\\
1200.81	13.1410000000001\\
1202.13	12.6668\\
1203.42	12.5133999999998\\
1204.69	12.2438000000002\\
1205.92	12.2103999999999\\
1210.81	12.1790999999998\\
1213.26	12.1622000000002\\
1214.48	12.1426000000001\\
1216.92	12.1550999999999\\
1218.14	12.1718999999998\\
1219.36	12.2093\\
1220.58	12.2080000000001\\
1221.8	12.2374\\
1221.8	12.2579000000001\\
1224.26	12.2975000000001\\
1225.49	12.3006\\
1226.73	12.3269\\
1227.97	12.3773999999999\\
1230.45	12.4434999999999\\
1231.7	12.4693000000002\\
1232.95	12.5082000000002\\
1235.46	12.5520000000001\\
1236.72	12.6017000000002\\
1236.72	12.616\\
1237.98	12.672\\
1240.52	12.6997000000001\\
1241.79	12.7332999999999\\
1244.35	12.7775000000001\\
1246.91	12.7926000000002\\
1248.2	12.7757999999999\\
1249.48	12.7730000000001\\
1250.76	12.7910999999999\\
1252.05	12.7581\\
1254.61	12.7055999999998\\
1258.44	12.5954999999999\\
1259.7	12.5700000000002\\
1260.97	12.5682999999999\\
1263.49	12.4753000000001\\
1267.24	12.3811000000001\\
1269.74	12.3211999999999\\
1270.97	12.2691\\
1272.21	12.154\\
1273.44	12.0745000000002\\
1274.65	12.0304999999998\\
1275.86	11.9616000000001\\
1277.06	11.8706000000002\\
1278.26	11.7692000000002\\
1278.26	11.6824000000001\\
1280.62	11.5520000000001\\
1281.78	11.4569999999999\\
1282.94	11.4115000000002\\
1284.08	11.3312999999998\\
1285.23	11.2354\\
1286.36	11.0962\\
1288.58	10.9054999999998\\
1288.58	10.7786999999998\\
1291.84	10.5709000000002\\
1292.9	10.4888000000001\\
1293.95	10.4283999999998\\
1295	10.3042\\
1295	10.2004999999999\\
1297.07	10.0219000000002\\
1298.08	9.98736000000008\\
1300.07	9.69516999999996\\
1301.05	9.57036000000016\\
1302.02	9.21930999999995\\
1302.97	9.06525000000011\\
1303.89	8.88396999999986\\
1304.79	8.6562399999998\\
1305.67	8.44666999999981\\
1306.53	8.28882000000021\\
1307.38	8.11634999999978\\
1308.2	7.91172999999981\\
1309	7.72253000000001\\
1309.79	7.56689999999981\\
1311.3	7.1271499999998\\
1312.02	7.01396999999997\\
1312.73	7.00009\\
1313.42	7.00613000000021\\
1314.12	6.99490999999989\\
1314.83	7.0000799999998\\
1315.52	6.97769999999991\\
1316.22	6.97677999999996\\
1316.92	6.99843999999985\\
1319.02	7.02934000000005\\
1319.72	7.05497999999989\\
1320.43	7.05963999999994\\
1321.13	7.08379999999988\\
1321.84	7.08741999999984\\
1323.26	7.05430999999999\\
1326.06	6.90513999999985\\
1326.76	6.81539000000021\\
1326.76	6.74508999999989\\
1328.12	6.65068999999994\\
1328.79	6.55625999999984\\
1329.46	6.44052999999985\\
1330.11	6.37087999999994\\
1330.75	6.23304000000007\\
1331.38	6.05112000000008\\
1332.61	5.83928999999989\\
1333.2	5.72073\\
1333.78	5.58309999999983\\
1334.35	5.47699999999986\\
1334.9	5.32821000000013\\
1335.44	5.22389000000021\\
1335.97	4.99038000000019\\
1336.49	4.81935999999996\\
1336.98	4.75315000000001\\
1337.46	4.57342999999992\\
1337.93	4.47852000000012\\
1338.38	4.33507999999983\\
1338.83	4.2213999999999\\
1339.25	4.07652999999982\\
1339.67	3.91778999999997\\
1340.07	3.79003999999986\\
1340.46	3.67713000000003\\
1340.83	3.54869000000008\\
1341.54	3.35064999999986\\
1341.88	3.29235999999992\\
1342.21	3.26231999999982\\
1342.86	3.16229000000021\\
1343.18	3.06799000000001\\
1343.49	3.00412000000006\\
1344.66	2.68510000000015\\
1344.94	2.57940000000008\\
1345.2	2.49384000000009\\
1345.45	2.42790000000014\\
1345.7	2.30038000000013\\
1345.93	2.22852999999986\\
1346.16	2.16649999999981\\
1346.38	2.05164999999988\\
1346.59	1.98421999999982\\
1346.8	1.88949000000002\\
1347.18	1.78612000000021\\
1347.53	1.68305000000009\\
1347.71	1.60057000000006\\
1347.87	1.57808000000023\\
1348.03	1.4979800000001\\
1348.18	1.43852000000015\\
1348.61	1.29527000000007\\
1348.74	1.27435000000014\\
1348.87	1.23246000000017\\
1349	1.20197999999982\\
1349.12	1.0915399999999\\
1349.24	1.01087000000007\\
1349.35	0.883727999999792\\
1349.45	0.793003000000226\\
1349.61	0.537729000000127\\
1349.72	0.435770000000048\\
1349.76	0.410983000000215\\
1349.81	0.366161999999804\\
1349.85	0.317414000000099\\
1349.89	0.200499000000036\\
1349.94	0.0930591000001186\\
1349.95	0.0139201000001776\\
1349.96	0.0503055999997741\\
1349.96	0.0212382999998226\\
1349.95	0.0202506999999059\\
1349.95	0.0387642000000596\\
1350.01	0.0855194999999185\\
1350.03	0.0868642000000364\\
1350.06	0.0550576999999066\\
1350.08	0.0409002999999757\\
1350.09	0.0424416999999266\\
1350.08	0.0400887000000694\\
1350.09	0.0361035999999331\\
1350.08	0.0298333999999159\\
1350.09	0.0243682000000263\\
1350.09	0.0337334000000737\\
1350.11	0.0646307000001798\\
1350.17	0.174789000000146\\
1350.2	0.196317999999792\\
1350.26	0.317267999999785\\
1350.35	0.570510000000013\\
1350.41	0.743671000000177\\
1350.48	0.818759000000227\\
1350.57	1.03566000000001\\
1350.67	1.38115000000016\\
1350.8	1.50280000000021\\
1351.13	2.27061999999978\\
1351.33	2.59843000000001\\
1351.57	2.71677\\
1351.84	2.98610000000008\\
1352.14	3.22575999999981\\
1352.8	3.31975000000011\\
1353.15	3.33951999999999\\
1353.49	3.34776999999985\\
1353.85	3.38427000000001\\
1354.2	3.47184000000016\\
1354.55	3.67763000000014\\
1354.92	3.82924000000003\\
1355.3	4.05382999999983\\
1355.71	4.30888000000004\\
1356.14	4.38614999999982\\
1356.58	4.57830000000013\\
1357.52	5.04723999999987\\
1358.03	5.2821399999998\\
1358.55	5.4704999999999\\
1359.1	5.76256000000012\\
1359.67	5.92329999999993\\
1360.26	6.27203000000009\\
1360.88	6.5295900000001\\
1361.53	6.73666000000003\\
1362.19	6.97947000000022\\
1362.89	7.12966000000006\\
1364.34	7.48491000000013\\
1365.09	7.5276600000002\\
1365.85	7.6555699999999\\
1366.63	7.7194199999999\\
1367.41	7.79572999999982\\
1368.2	7.86153000000013\\
1368.99	7.93732\\
1369.8	8.02782999999999\\
1370.61	8.14548999999988\\
1371.43	8.2809900000002\\
1372.26	8.37600999999995\\
1373.11	8.5004600000002\\
1374.83	8.83082000000013\\
1376.61	9.08233999999993\\
1377.53	9.24191999999994\\
1378.46	9.34943000000021\\
1379.4	9.55711999999994\\
1380.36	9.72969000000012\\
1381.33	9.94459000000006\\
1382.33	10.0034000000001\\
1383.33	10.1578\\
1384.35	10.2696999999998\\
1385.38	10.4106999999999\\
1386.43	10.4760000000001\\
1387.49	10.5590000000002\\
1389.62	10.6437000000001\\
1396.11	10.7037\\
1397.19	10.6943000000001\\
1399.36	10.7138\\
1401.52	10.6923999999999\\
1402.61	10.6927999999998\\
1404.77	10.6325999999999\\
1405.85	10.5556999999999\\
1406.92	10.5041000000001\\
1407.99	10.3869\\
1409.05	10.3139000000001\\
1410.1	10.1813999999999\\
1411.14	10.1003000000001\\
1412.17	10.0048999999999\\
1413.17	9.9723899999999\\
1414.18	9.86220999999978\\
1415.18	9.7805800000001\\
1416.18	9.74281999999994\\
1417.16	9.67129999999997\\
1418.15	9.56705000000011\\
1420.09	9.41991999999982\\
1421.04	9.36729999999989\\
1421.99	9.22845999999981\\
1422.93	9.18978000000016\\
1424.78	8.98237000000017\\
1425.69	8.92245000000003\\
1426.6	8.81755999999996\\
1427.49	8.7465900000002\\
1429.25	8.55405000000019\\
1430.12	8.47276000000011\\
1431.83	8.28306000000021\\
1432.67	8.23225000000002\\
1433.51	8.1563799999999\\
1434.34	8.05162000000018\\
1435.15	7.97276999999985\\
1435.96	7.91688000000022\\
1436.76	7.83208999999988\\
1438.34	7.62658999999985\\
1439.11	7.56881000000021\\
1441.39	7.44297999999981\\
1442.15	7.36882000000014\\
1443.63	7.32409000000007\\
1444.37	7.26942999999983\\
1445.1	7.20321999999987\\
1445.83	7.18155999999999\\
1446.55	7.12591999999995\\
1447.99	7.0610200000001\\
1448.69	7.01231000000007\\
1450.1	6.95060999999987\\
1452.87	6.74378999999999\\
1454.22	6.67909999999983\\
1454.88	6.62125000000015\\
1456.84	6.49414999999999\\
1457.48	6.44912999999997\\
1458.11	6.41445000000022\\
1458.74	6.41150000000016\\
1459.35	6.36446999999998\\
1459.96	6.36295999999993\\
1460.57	6.35161999999991\\
1462.26	6.34807000000001\\
1463.03	6.35689000000002\\
1463.79	6.34126999999989\\
1463.62	6.34385999999995\\
1465.3	6.35447999999997\\
1466.06	6.33075000000008\\
1469.08	6.31068999999979\\
1469.29	6.30607999999984\\
1470.55	6.29964000000018\\
1471.3	6.28630999999996\\
1471.93	6.28474000000006\\
1473.5	6.26207000000022\\
1474.94	6.25023999999985\\
1475.66	6.22818000000007\\
1476.53	6.22139000000016\\
1477.78	6.22679000000016\\
1478.47	6.21108999999979\\
1479.17	6.18226999999979\\
1480.53	6.17585999999983\\
1481.2	6.16978000000017\\
1480.73	6.18118999999979\\
1483.66	6.17918000000009\\
1485.7	6.15020999999979\\
1486.28	6.15191000000004\\
1486	6.17142999999987\\
1486	6.15835000000015\\
1486.72	6.17385999999988\\
1488.18	6.19210999999996\\
1488.91	6.16103000000021\\
1489.33	6.18373999999994\\
1491.75	6.19714999999997\\
1491.7	6.22578999999996\\
1491.7	6.26422000000002\\
1493.15	6.27963\\
1493.15	6.29462999999987\\
1493.9	6.31152999999995\\
1494.51	6.31593000000021\\
1495.75	6.36245000000008\\
1495.75	6.38288000000011\\
1496.36	6.39786000000004\\
1496.98	6.37651000000005\\
1497.59	6.40491999999995\\
1498.19	6.39708000000019\\
1499.98	6.51402000000007\\
1499.98	6.52530999999999\\
1500.57	6.53897999999981\\
1502.87	6.54701999999997\\
1502.87	6.5346599999998\\
1504.08	6.56475\\
1505.02	6.58735999999999\\
1506.51	6.6571399999998\\
1507.24	6.67101000000002\\
1508	6.72141999999985\\
1509.5	6.7822299999998\\
1511.79	6.8430699999999\\
1511.79	6.88263999999981\\
1512.56	6.88527999999997\\
1513.34	6.90086999999994\\
1514.11	6.94302999999991\\
1516.43	6.99800000000005\\
1517.99	7.0022899999999\\
1518.42	7.02086999999983\\
1519.54	7.01233000000002\\
1520.3	7.02664000000004\\
1521.07	7.01258000000007\\
1522.61	7.02397999999994\\
1523.38	7.01459000000023\\
1524.9	7.01828999999998\\
1527.22	7.01555000000008\\
1528.58	7.01285999999982\\
1529.27	7.02896999999984\\
1530.01	7.00482999999986\\
1530.91	7.04642000000013\\
1531.58	7.06698000000006\\
1532.26	7.10669000000007\\
1532.94	7.17783999999983\\
1532.66	7.23876000000018\\
1533.48	7.37138999999979\\
1534.26	7.42655999999988\\
1535.88	7.58095999999978\\
1535.88	7.63403999999991\\
1536.71	7.78357000000005\\
1537.54	7.86076000000003\\
1537.93	8.05531999999994\\
1539.18	8.11164999999983\\
1540.84	8.25570999999991\\
1540.84	8.39822999999978\\
1541.66	8.55643000000009\\
1542.67	8.72735000000011\\
1543.51	8.79462000000012\\
1544.37	8.98595999999998\\
1545.23	9.16611000000012\\
1546.11	9.30999999999995\\
1547.01	9.42662999999993\\
1547.93	9.63263000000006\\
1549.81	9.8399800000002\\
1549.81	9.97841999999991\\
1551.76	10.2012\\
1551.76	10.4097000000002\\
1553.79	10.5819000000001\\
1553.79	10.7982999999999\\
1555.89	10.9783000000002\\
1555.89	11.1280999999999\\
1558.08	11.3923\\
1558.08	11.5965999999999\\
1559.21	11.9497999999999\\
1560.35	12.0381000000002\\
1561.53	12.2887000000001\\
1562.72	12.4756000000002\\
1563.94	12.8006999999998\\
1565.18	12.902\\
1567.73	13.1509999999998\\
1567.73	13.3472999999999\\
1569.03	13.5668000000001\\
1571.7	13.7586000000001\\
1571.7	13.9443000000001\\
1573.07	14.1012000000001\\
1574.46	14.3368999999998\\
1575.86	14.5178999999998\\
1578.74	14.7883000000002\\
1578.74	14.8710000000001\\
1580.21	15.1451000000002\\
1581.69	15.2471\\
1583.19	15.5203000000001\\
1586.26	15.6723999999999\\
1586.26	15.8334\\
1589.41	16.1109999999999\\
1589.41	16.2561000000001\\
1592.63	16.4602\\
1592.63	16.5414999999998\\
1595.92	16.7437\\
1595.92	16.9121\\
1597.59	17.018\\
1600.98	17.0619000000002\\
1602.69	17.0441999999998\\
1606.11	17.0128\\
1607.81	16.9758999999999\\
1609.51	16.9703\\
1611.21	16.9389999999999\\
1614.61	16.9441999999999\\
1621.39	16.8685\\
1621.39	16.8573999999999\\
1623.08	16.8591000000001\\
1626.46	16.8337000000001\\
1626.46	16.8125\\
1631.51	16.7606000000001\\
1634.89	16.6968999999999\\
1634.89	16.6876000000002\\
1636.56	16.6397000000002\\
1638.24	16.6082999999999\\
1641.58	16.5250000000001\\
1641.58	16.4807000000001\\
1644.89	16.4567000000002\\
1644.89	16.4238999999998\\
1646.55	16.3638999999998\\
1648.2	16.3181\\
1649.84	16.2604000000001\\
1653.12	16.1844999999998\\
1656.37	16.1192000000001\\
1658	16.0886999999998\\
1661.24	16.069\\
1662.85	16.0275999999999\\
1662.85	16.0138999999999\\
1664.46	15.9494\\
1666.07	15.9364999999998\\
1667.67	15.9119999999998\\
1669.27	15.8654999999999\\
1674.06	15.7701999999999\\
1677.22	15.7467000000001\\
1678.81	15.6977000000002\\
1678.81	15.6725000000001\\
1685.09	15.5329000000002\\
1688.21	15.4870000000001\\
1688.21	15.4645999999998\\
1692.86	15.3598999999999\\
1692.86	15.3400999999999\\
1697.48	15.2629000000002\\
1697.48	15.2478999999998\\
1699.02	15.1858999999999\\
1702.07	15.1581999999999\\
1703.59	15.1097\\
1705.11	15.0785999999998\\
1705.11	15.0365999999999\\
1708.13	14.9989\\
1708.13	14.9793\\
1709.63	14.9272999999998\\
1712.63	14.8908999999999\\
1714.12	14.8438999999998\\
1714.12	14.8265000000001\\
1715.61	14.7741999999998\\
1718.58	14.7091\\
1718.58	14.6653999999999\\
1721.53	14.6435000000001\\
1723	14.6095\\
1724.47	14.5853999999999\\
1724.47	14.5518999999999\\
1727.39	14.4944999999998\\
1727.39	14.4441000000002\\
1728.84	14.4070999999999\\
1730.29	14.3427999999999\\
1733.18	14.3072000000002\\
1733.18	14.29\\
1737.47	14.1925999999999\\
1737.47	14.1734000000001\\
1740.32	14.1451000000002\\
1741.74	14.1203999999998\\
1741.74	14.0979000000002\\
1744.57	14.0835000000002\\
1744.57	14.0407\\
1745.98	14.0234\\
1747.38	13.9955\\
1750.19	13.9919\\
1750.19	14.0115999999998\\
1753	14.0075000000002\\
1754.4	14.0392000000002\\
1758.62	14.0682999999999\\
1760.03	14.0796\\
1760.03	14.0972999999999\\
1767.1	14.1342\\
1768.52	14.1606000000002\\
1772.78	14.2040999999999\\
1772.78	14.2238000000002\\
1775.63	14.2060000000001\\
1775.63	14.2370000000001\\
1778.49	14.2719000000002\\
1779.92	14.3008\\
1782.78	14.3137999999999\\
1784.22	14.3397\\
1784.22	14.3892999999998\\
1787.09	14.3996000000002\\
1788.54	14.4333000000001\\
1791.43	14.4508000000001\\
1792.88	14.4843000000001\\
1792.88	14.5018\\
1794.33	14.5306999999998\\
1797.24	14.5295999999998\\
1798.7	14.5724\\
1798.7	14.5952000000002\\
1800.16	14.6217000000001\\
1803.09	14.6331\\
1804.56	14.6520999999998\\
1804.56	14.6952000000001\\
1807.5	14.7215000000001\\
1810.45	14.7912999999999\\
1811.92	14.8006999999998\\
1813.41	14.8442\\
1816.38	14.8535000000002\\
1816.38	14.8904000000002\\
1819.36	14.9178999999999\\
1819.36	14.9405000000002\\
1822.36	14.9571999999998\\
1823.86	14.9940999999999\\
1823.86	15.0275999999999\\
1826.86	15.0340999999999\\
1826.86	15.0641999999998\\
1831.39	15.1176999999998\\
1832.91	15.1529999999998\\
1834.42	15.1745999999998\\
1834.42	15.1956\\
1837.46	15.2096000000001\\
1837.46	15.2501999999999\\
1842.04	15.2869999999998\\
1848.18	15.3809999999999\\
1849.72	15.3744999999999\\
1854.34	15.3227000000002\\
1854.34	15.2977999999998\\
1857.41	15.2926000000002\\
1862.01	15.2278999999999\\
1863.53	15.2244999999998\\
1865.06	15.2013999999999\\
1865.06	15.1871999999998\\
1868.11	15.1763000000001\\
1871.15	15.1404000000002\\
1872.66	15.0952000000002\\
1872.66	15.0839999999998\\
1874.18	15.0672\\
1877.19	15.0495999999998\\
1878.7	15.0144\\
1880.21	15.0092\\
1883.21	14.9304000000002\\
1884.7	14.8998000000001\\
1884.7	14.8890999999999\\
1887.69	14.8696\\
1890.66	14.7963\\
1892.15	14.7905000000001\\
1893.63	14.7642000000001\\
1896.59	14.6979000000001\\
1898.06	14.7006999999999\\
1901	14.6230999999998\\
1902.46	14.6187\\
1905.39	14.5661\\
1906.85	14.5511000000001\\
1908.31	14.5228999999999\\
1909.76	14.5064000000002\\
1911.21	14.5158000000001\\
1912.67	14.5014000000001\\
1915.57	14.5133000000001\\
1924.3	14.5814\\
1924.3	14.6037000000001\\
1928.69	14.6230999999998\\
1931.61	14.6642999999999\\
1933.08	14.6687999999999\\
1940.46	14.8033999999998\\
1941.94	14.8171000000002\\
1941.94	14.8407000000002\\
1946.39	14.8998000000001\\
1947.89	14.9342000000001\\
1950.88	14.9904999999999\\
1953.88	15.0576000000001\\
1955.39	15.1284000000001\\
1956.9	15.1397000000002\\
1958.41	15.1761999999999\\
1959.94	15.1923000000002\\
1961.46	15.2444\\
1962.98	15.2492999999999\\
1964.51	15.3208\\
1967.57	15.3600000000001\\
1969.11	15.3872999999999\\
1970.65	15.4411\\
1972.19	15.4544999999998\\
1975.29	15.5309999999999\\
1976.84	15.5360999999998\\
1981.52	15.6637999999998\\
1983.09	15.6741999999999\\
1984.66	15.7055\\
1986.23	15.7853\\
1987.81	15.7764000000002\\
1989.39	15.7919999999999\\
1990.97	15.8328000000001\\
1990.97	15.8546000000001\\
1995.73	15.9146000000001\\
1995.73	15.9571000000001\\
1997.32	15.9816999999998\\
2002.13	16.0309999999999\\
2005.34	16.1091000000001\\
2006.95	16.1459\\
2008.57	16.1523000000002\\
2010.18	16.1947\\
2016.69	16.2946000000002\\
2016.69	16.3319999999999\\
2019.95	16.3908999999999\\
2023.23	16.4171999999999\\
2024.88	16.4513000000002\\
2026.52	16.4976000000001\\
2026.52	16.5093000000002\\
2029.82	16.5531999999998\\
2031.48	16.5628999999999\\
2033.14	16.5884999999998\\
2034.8	16.6261\\
2038.13	16.6631000000002\\
2039.79	16.6756\\
2041.47	16.7267999999999\\
2046.49	16.7977999999998\\
2049.86	16.8616000000002\\
2051.55	16.8793999999998\\
2053.24	16.9078\\
2054.93	16.9067\\
2056.62	16.9452999999999\\
2058.32	16.9699999999998\\
2060.02	17.0131999999999\\
2066.85	17.1345000000001\\
2068.56	17.1413000000002\\
2070.28	17.1788999999999\\
2073.72	17.2175000000002\\
2075.44	17.2618000000002\\
2077.17	17.2750999999998\\
2078.9	17.3236999999999\\
2080.63	17.3413\\
2084.1	17.395\\
2085.84	17.4027999999998\\
2089.33	17.4706000000001\\
2091.08	17.4726999999998\\
2098.09	17.5934999999999\\
2101.62	17.6212\\
2103.38	17.6702\\
2105.15	17.6968999999999\\
2106.92	17.7069000000001\\
2108.69	17.7565\\
2110.47	17.7644\\
2112.25	17.7932000000001\\
2114.03	17.8036000000002\\
2117.59	17.9047\\
2119.38	17.8984999999998\\
2119.38	17.9256999999998\\
2124.76	17.9108000000001\\
2126.55	17.9209999999998\\
2128.35	17.8962999999999\\
2130.14	17.9016000000001\\
2131.94	17.8788\\
2133.73	17.8764999999999\\
2135.52	17.8544999999999\\
2139.1	17.8461000000002\\
2142.67	17.8062\\
2146.23	17.7845000000002\\
2148.01	17.7480999999998\\
2149.79	17.7338\\
2151.57	17.7359000000001\\
2155.11	17.6840000000002\\
2156.88	17.6732999999999\\
2158.65	17.6457\\
2160.42	17.6066000000001\\
2163.94	17.5616\\
2165.7	17.5279\\
2167.46	17.5088000000001\\
2167.46	17.4776000000002\\
2172.71	17.4538000000002\\
2174.46	17.4299000000001\\
2176.2	17.3391000000001\\
2177.94	17.3301999999999\\
2179.67	17.3089\\
2181.4	17.2692999999999\\
2183.13	17.2631999999999\\
2184.86	17.2015000000001\\
2191.73	17.1006000000002\\
2193.44	17.0587999999998\\
2196.85	17.0189999999998\\
2198.55	16.9722999999999\\
2200.25	16.9425000000001\\
2201.95	16.9366\\
2203.64	16.8699000000001\\
2205.34	16.8701999999998\\
2207.02	16.8276000000001\\
2208.71	16.8173999999999\\
2212.07	16.7622999999999\\
2213.74	16.7602000000002\\
2215.42	16.7357000000002\\
2218.76	16.6288\\
2222.08	16.6167\\
2223.74	16.5810000000001\\
2225.4	16.5614\\
2227.06	16.5037000000002\\
2228.71	16.4654999999998\\
2230.36	16.4553999999998\\
2232	16.4160999999999\\
2233.65	16.4087\\
2235.3	16.3850000000002\\
2238.57	16.3270000000002\\
2241.83	16.2806\\
2245.09	16.2676000000001\\
2246.71	16.2534999999998\\
2251.59	16.3000999999999\\
2253.22	16.2941000000001\\
2256.47	16.3391999999999\\
2256.47	16.3535999999999\\
2264.65	16.4185000000002\\
2266.29	16.4776999999999\\
2269.58	16.5048999999999\\
2271.23	16.5236\\
2274.53	16.6106\\
2277.85	16.6359000000002\\
2281.18	16.7393999999999\\
2282.85	16.7305000000001\\
2286.2	16.8038000000001\\
2289.56	16.8596000000002\\
2289.56	16.9004\\
2294.62	16.9832000000001\\
2296.32	16.9998000000001\\
2298.02	17.0322999999999\\
2301.43	17.1363000000001\\
2303.14	17.1514999999999\\
2304.86	17.1792\\
2306.57	17.2276999999999\\
2308.29	17.2505000000001\\
2311.74	17.3272999999999\\
2313.48	17.3431\\
2315.21	17.4113000000002\\
2316.95	17.4499000000001\\
2318.69	17.473\\
2320.45	17.5248999999999\\
2322.19	17.5356000000002\\
2325.7	17.6102999999998\\
2327.46	17.6637000000001\\
2331	17.7031999999999\\
2334.54	17.7813000000001\\
2336.32	17.8000999999999\\
2338.1	17.8519000000001\\
2339.89	17.8892000000001\\
2341.68	17.9079999999999\\
2343.47	17.9529000000002\\
2347.06	18.0010000000002\\
2348.86	18.0196000000001\\
2350.67	18.0832999999998\\
2356.11	18.1522\\
2357.92	18.2202000000002\\
2359.74	18.2523000000001\\
2361.57	18.2602000000002\\
2363.4	18.3108999999999\\
2365.23	18.2986999999998\\
2368.9	18.3063999999999\\
2370.73	18.3117999999999\\
2376.24	18.2761\\
2378.07	18.2730000000001\\
2379.9	18.2471\\
2383.56	18.2395000000001\\
2385.39	18.2383\\
2387.21	18.2269000000001\\
2389.04	18.1916000000001\\
2390.87	18.1884\\
2392.69	18.1651000000002\\
2394.51	18.1623\\
2398.15	18.1244000000002\\
2401.79	18.0853999999999\\
2403.61	18.0790999999999\\
2407.23	18.0349999999999\\
2409.04	18.0362\\
2412.66	17.9681\\
2414.46	17.9569999999999\\
2416.26	17.9119000000001\\
2418.06	17.8870000000002\\
2421.64	17.8247999999999\\
2423.43	17.8018000000002\\
2425.22	17.7885999999999\\
2427.01	17.7346000000002\\
2428.79	17.7336\\
2430.57	17.7026000000001\\
2432.35	17.6597999999999\\
2435.9	17.6154000000001\\
2437.66	17.6015000000002\\
2439.43	17.5677999999998\\
2442.95	17.529\\
2444.71	17.4843999999998\\
2446.47	17.4643000000001\\
2448.22	17.4267\\
2451.72	17.3941\\
2453.47	17.3447000000001\\
2455.21	17.3425999999999\\
2458.69	17.2664\\
2462.16	17.2251000000001\\
2463.89	17.2002000000002\\
2465.62	17.1469999999999\\
2467.35	17.1545000000001\\
2469.06	17.1291000000001\\
2470.78	17.1401000000001\\
2472.5	17.0772000000002\\
2475.93	17.0427\\
2477.64	16.9908\\
2479.35	16.9567000000002\\
2482.75	16.9166\\
2484.45	16.8787000000002\\
2486.15	16.8544999999999\\
2487.84	16.8155000000002\\
2489.53	16.8191000000002\\
2491.21	16.7934\\
2494.58	16.7125000000001\\
2496.26	16.6934999999999\\
2497.93	16.6902\\
2499.6	16.6671000000001\\
2501.28	16.6039000000001\\
2506.27	16.5466999999999\\
2507.93	16.5027\\
2509.59	16.4886999999999\\
2511.25	16.4494\\
2514.55	16.4061000000002\\
2516.2	16.3647000000001\\
2517.85	16.3542000000002\\
2519.49	16.3193999999999\\
2521.13	16.2988999999998\\
2522.77	16.3018999999999\\
2524.4	16.2547\\
2527.67	16.1947\\
2529.29	16.2033999999999\\
2530.92	16.1653999999999\\
2534.17	16.1138999999998\\
2535.78	16.1311999999998\\
2537.4	16.1374000000001\\
2539.01	16.1619999999998\\
2540.63	16.163\\
2542.25	16.1361999999999\\
2545.49	16.1848\\
2548.74	16.1864999999998\\
2550.36	16.2271000000001\\
2553.61	16.2424999999998\\
2556.87	16.2982999999999\\
2558.5	16.2869999999998\\
2565.04	16.3897000000002\\
2571.62	16.4863999999998\\
2573.27	16.4870000000001\\
2576.58	16.5396999999998\\
2578.24	16.5542\\
2583.22	16.6401999999998\\
2584.88	16.6916000000001\\
2586.55	16.6738999999998\\
2588.22	16.7008999999998\\
2589.9	16.7496000000001\\
2594.93	16.8029999999999\\
2598.29	16.8761\\
2599.98	16.8793000000001\\
2605.06	16.9870999999998\\
2608.46	17.0214999999998\\
2610.17	17.0558000000001\\
2613.58	17.1080000000002\\
2615.3	17.1698000000001\\
2617.01	17.1684\\
2618.73	17.2096999999999\\
2620.45	17.2287999999999\\
2622.17	17.2593000000002\\
2623.9	17.3155000000002\\
2625.63	17.3247999999999\\
2627.37	17.3449999999998\\
2630.84	17.4182999999998\\
2632.58	17.4234999999999\\
2634.32	17.4650000000001\\
2636.07	17.4938000000002\\
2637.82	17.5398\\
2639.57	17.5156999999999\\
2641.33	17.5954999999999\\
2643.09	17.6223\\
2644.85	17.6291999999999\\
2646.62	17.6685000000002\\
2648.38	17.6837\\
2650.15	17.7282\\
2651.92	17.7386000000001\\
2653.7	17.7905999999998\\
2657.26	17.8406\\
2659.04	17.8764000000001\\
2664.41	17.9236999999998\\
2666.21	17.9980999999998\\
2668.01	17.9987999999998\\
2669.81	18.0257000000001\\
2671.62	18.0304000000001\\
2673.42	18.1012000000001\\
2677.04	18.1365999999998\\
2678.86	18.1345000000001\\
2680.68	18.1763999999998\\
2682.49	18.1954000000001\\
2684.32	18.2399\\
2687.97	18.3166999999999\\
2689.8	18.3166000000001\\
2691.63	18.3355999999999\\
2693.47	18.3314999999998\\
2695.31	18.3418999999999\\
2697.14	18.3413999999998\\
2698.98	18.3146000000002\\
2700.82	18.3009999999999\\
2702.66	18.2665999999999\\
2704.49	18.2660000000001\\
2706.32	18.2476000000001\\
2708.15	18.2017999999998\\
2711.8	18.1496999999999\\
2713.62	18.0943000000002\\
2717.25	18.0743000000002\\
2719.06	18.0046000000002\\
2726.26	17.8593000000001\\
2728.05	17.8382999999999\\
2729.84	17.7975000000001\\
2731.63	17.701\\
2733.41	17.6923999999999\\
2735.18	17.6615000000002\\
2736.95	17.5798\\
2738.72	17.5632999999998\\
2740.48	17.5328\\
2742.24	17.5277999999998\\
2743.99	17.4773\\
2750.98	17.3719999999998\\
2752.73	17.3121999999998\\
2756.2	17.2682\\
2757.93	17.2251000000001\\
2763.1	17.1239999999998\\
2764.81	17.0734000000002\\
2768.24	17.0282999999999\\
2769.94	16.9983999999999\\
2771.65	16.9454000000001\\
2778.42	16.8285000000001\\
2780.1	16.7691\\
2785.14	16.6678999999999\\
2786.81	16.6468\\
2788.48	16.6163000000001\\
2790.15	16.5693000000001\\
2791.81	16.5464999999999\\
2793.47	16.4969000000001\\
2795.13	16.4917999999998\\
2796.78	16.4475000000002\\
2800.08	16.3935000000001\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
507.877	16.6797000000001\\
511.219	16.6921000000002\\
512.891	16.6687000000002\\
514.563	16.7085999999999\\
514.563	16.7208000000001\\
517.911	16.6905000000002\\
521.257	16.7040999999999\\
522.927	16.7284\\
524.602	16.7292000000002\\
526.273	16.7029000000002\\
527.95	16.7161000000001\\
532.969	16.7208000000001\\
536.316	16.7033000000001\\
539.661	16.7240999999999\\
541.335	16.7105999999999\\
543.009	16.6855999999998\\
544.68	16.6961999999999\\
546.351	16.6954999999998\\
546.351	16.7184000000002\\
551.368	16.6770000000001\\
553.035	16.6922\\
554.702	16.6931\\
556.373	16.6574999999998\\
558.043	16.6576\\
559.708	16.6729\\
563.034	16.6514999999999\\
569.687	16.607\\
571.346	16.5776999999998\\
573.001	16.5832\\
574.656	16.5576000000001\\
576.315	16.5196999999998\\
577.969	16.5216999999998\\
579.619	16.5009\\
581.269	16.4625000000001\\
582.913	16.4567999999999\\
584.553	16.4047999999998\\
586.196	16.4052999999999\\
587.834	16.3915999999999\\
589.469	16.3674999999998\\
589.469	16.357\\
594.366	16.2878999999998\\
595.992	16.2494000000002\\
597.611	16.2264\\
599.232	16.1788999999999\\
602.464	16.1217999999999\\
604.072	16.1167\\
605.679	16.1251000000002\\
607.29	16.0727999999999\\
607.29	16.0405999999998\\
612.095	15.9821999999999\\
615.278	15.9555999999998\\
616.872	15.9128000000001\\
618.464	15.8825000000002\\
620.048	15.8712\\
621.63	15.8506000000002\\
623.211	15.8180000000002\\
624.792	15.7705000000001\\
626.367	15.7577000000001\\
627.933	15.7647000000002\\
634.205	15.6414\\
635.766	15.6133\\
638.882	15.5779000000002\\
641.983	15.5005999999998\\
643.531	15.4983999999999\\
645.077	15.4854\\
648.166	15.4160000000002\\
649.705	15.3955000000001\\
651.241	15.3506000000002\\
652.776	15.3598000000002\\
654.307	15.3434999999999\\
657.366	15.2564000000002\\
658.889	15.2429000000002\\
660.411	15.1867999999999\\
661.93	15.1550999999999\\
663.443	15.1343999999999\\
664.952	15.0873000000001\\
666.458	15.0592000000001\\
667.963	15.0410999999999\\
669.465	15.0100000000002\\
672.456	14.9153000000001\\
675.435	14.8715999999999\\
676.917	14.8310000000001\\
678.4	14.8290999999999\\
679.88	14.7845000000002\\
681.357	14.7734\\
682.83	14.7453999999998\\
684.305	14.7386999999999\\
685.776	14.7159000000001\\
687.244	14.6631000000002\\
690.167	14.6550000000002\\
693.091	14.5731000000001\\
694.547	14.5722999999998\\
697.45	14.4976999999999\\
700.347	14.4582999999998\\
700.347	14.4407000000001\\
703.23	14.4411\\
704.667	14.3778000000002\\
706.106	14.3742000000002\\
707.542	14.3537000000001\\
708.972	14.3240999999998\\
710.401	14.3096999999998\\
711.829	14.2755000000002\\
714.677	14.2606999999998\\
716.101	14.1997999999999\\
717.52	14.1747999999998\\
718.933	14.183\\
720.348	14.1446000000001\\
721.765	14.1439\\
723.177	14.1012999999998\\
723.177	14.0821000000001\\
725.987	14.0702000000001\\
727.39	14.0911999999998\\
730.203	14.0059999999999\\
731.595	13.9742000000001\\
732.987	13.9893000000002\\
734.379	13.9809\\
735.778	13.9283\\
737.175	13.9211\\
738.563	13.9362000000001\\
739.95	13.9222\\
741.341	13.8892000000001\\
742.729	13.9041000000002\\
744.115	13.8620000000001\\
748.263	13.8373000000001\\
749.646	13.8330999999998\\
752.406	13.7752999999998\\
753.781	13.8035\\
755.157	13.8117000000002\\
756.538	13.7574\\
759.286	13.7743999999998\\
760.658	13.7568000000001\\
764.78	13.7431999999999\\
766.151	13.7505999999998\\
767.528	13.7289999999998\\
773.016	13.7604000000001\\
774.392	13.7927\\
775.767	13.7678999999998\\
778.521	13.8256999999999\\
779.9	13.8222999999998\\
781.283	13.8436999999999\\
784.052	13.9281999999998\\
785.443	13.9322000000002\\
792.429	14.0672\\
793.833	14.0817000000002\\
795.241	14.1354999999999\\
796.653	14.1520999999998\\
798.07	14.1835999999998\\
799.487	14.1977999999999\\
802.327	14.3065000000001\\
803.758	14.3148999999999\\
805.191	14.3472999999999\\
808.061	14.4576999999999\\
809.504	14.4749999999999\\
810.951	14.5165000000002\\
812.403	14.5697\\
813.857	14.5792999999999\\
815.313	14.6405\\
816.77	14.6918999999998\\
819.71	14.7539999999999\\
821.184	14.8137999999999\\
825.634	14.9252000000001\\
827.125	14.9944\\
828.618	15.0064000000002\\
830.118	15.0641999999998\\
831.624	15.0922999999998\\
833.133	15.1606000000002\\
834.646	15.1851999999999\\
837.689	15.2881000000002\\
839.214	15.3231000000001\\
840.746	15.3389999999999\\
842.28	15.4398000000001\\
843.819	15.4533000000001\\
845.366	15.5151999999998\\
851.594	15.7138\\
853.163	15.7782000000002\\
854.737	15.7957000000001\\
857.902	15.8861000000002\\
859.491	15.9614999999999\\
861.084	15.9686000000002\\
862.684	16.0246000000002\\
864.287	16.1066000000001\\
867.507	16.1846999999998\\
869.123	16.2357000000002\\
872.375	16.3067000000001\\
875.643	16.4313000000002\\
877.285	16.4425000000001\\
878.934	16.5198\\
882.24	16.6023\\
883.9	16.6696999999999\\
883.9	16.6994\\
887.24	16.7555000000002\\
888.92	16.7957999999999\\
890.6	16.8631999999998\\
892.28	16.8998000000001\\
893.97	16.9742000000001\\
895.67	16.9942999999998\\
899.08	17.0942\\
900.79	17.1641\\
904.22	17.2361000000001\\
905.95	17.2860000000001\\
907.67	17.3238999999999\\
909.41	17.3937999999998\\
912.89	17.4551999999999\\
918.14	17.5990000000002\\
923.43	17.7220000000002\\
926.98	17.8074000000001\\
928.76	17.8742000000002\\
934.12	17.9598999999998\\
935.92	18.0144\\
937.72	18.0158000000001\\
939.52	18.0511000000001\\
941.33	18.1133\\
943.14	18.1284999999998\\
944.95	18.1776\\
946.77	18.1770000000001\\
950.41	18.2678999999998\\
952.23	18.2817\\
957.72	18.3490999999999\\
959.56	18.3573999999999\\
961.39	18.3946999999998\\
963.23	18.4169999999999\\
965.07	18.4144999999999\\
968.76	18.4566\\
970.6	18.4517000000001\\
972.45	18.4904000000001\\
974.3	18.5149000000001\\
976.15	18.5106999999998\\
979.86	18.5425\\
981.71	18.5488\\
983.57	18.5268999999998\\
989.13	18.5612000000001\\
990.99	18.5963000000002\\
992.85	18.5711000000001\\
994.7	18.5603999999998\\
996.56	18.5830999999998\\
998.42	18.5953\\
1002.14	18.5943000000002\\
1004	18.6039000000001\\
1005.86	18.5798\\
1007.72	18.5922999999998\\
1009.57	18.6206000000002\\
1011.43	18.6203999999998\\
1015.15	18.5788000000002\\
1018.87	18.5778\\
1020.72	18.5713999999998\\
1022.58	18.5484000000001\\
1024.44	18.5063\\
1026.29	18.5259999999998\\
1028.15	18.5297\\
1041.06	18.3726999999999\\
1044.73	18.3314999999998\\
1048.39	18.2739000000001\\
1052.05	18.2465000000002\\
1053.87	18.2040999999999\\
1057.51	18.1671000000001\\
1059.32	18.1057000000001\\
1064.74	17.9994999999999\\
1066.55	17.9803999999999\\
1068.34	17.9342999999999\\
1068.34	17.8982000000001\\
1075.5	17.8060999999998\\
1077.28	17.7609000000002\\
1079.05	17.7514999999999\\
1080.83	17.7239\\
1082.6	17.6869999999999\\
1087.9	17.6116000000002\\
1091.42	17.5043999999998\\
1094.92	17.4652999999998\\
1096.67	17.4486000000002\\
1100.16	17.3602000000001\\
1101.89	17.3409000000001\\
1101.89	17.3027000000002\\
1107.09	17.2168000000001\\
1108.81	17.2042999999999\\
1115.68	17.1071999999999\\
1122.5	16.9367000000002\\
1124.2	16.8751999999999\\
1125.89	16.8802999999998\\
1127.57	16.8733000000002\\
1129.26	16.8103000000001\\
1130.95	16.6988000000001\\
1132.62	16.703\\
1134.29	16.6817000000001\\
1135.95	16.6118999999999\\
1139.28	16.5446000000002\\
1140.93	16.5054\\
1142.58	16.4191000000001\\
1144.23	16.4043000000001\\
1149.14	16.2986000000001\\
1150.77	16.2175000000002\\
1152.39	16.1819999999998\\
1154.01	16.1233000000002\\
1155.63	16.0893999999998\\
1157.24	16.0405999999998\\
1158.85	16.0025000000001\\
1160.45	16.0052999999998\\
1162.05	15.9016000000001\\
1163.64	15.8609999999999\\
1166.81	15.7247000000002\\
1168.39	15.7105000000001\\
1169.97	15.6572000000001\\
1171.53	15.6206999999999\\
1173.1	15.5466000000001\\
1174.66	15.5079999999998\\
1174.66	15.4760999999999\\
1176.21	15.4034000000001\\
1179.31	15.3948\\
1182.39	15.3036999999999\\
1183.92	15.2390999999998\\
1185.45	15.1867999999999\\
1186.98	15.0958000000001\\
1188.49	15.0666999999999\\
1190	14.9762000000001\\
1191.51	14.9272999999998\\
1193	14.8575000000001\\
1194.5	14.8053\\
1195.98	14.7341999999999\\
1198.93	14.6097\\
1201.87	14.5185999999999\\
1204.77	14.4173999999998\\
1207.66	14.3323999999998\\
1209.1	14.2447000000002\\
1210.53	14.2181999999998\\
1211.96	14.1534999999999\\
1213.38	14.1230999999998\\
1216.21	14.0346\\
1217.62	13.9899999999998\\
1219.02	13.8964000000001\\
1220.42	13.8719000000001\\
1221.81	13.7930000000001\\
1224.57	13.6651999999999\\
1225.94	13.6161000000002\\
1227.31	13.5511999999999\\
1228.67	13.4992999999999\\
1230.03	13.4382000000001\\
1234.06	13.2788999999998\\
1235.39	13.2141999999999\\
1236.71	13.1612\\
1238.04	13.0628000000002\\
1241.96	12.8928999999998\\
1243.26	12.8467000000001\\
1244.54	12.7629000000002\\
1245.83	12.7136999999998\\
1247.1	12.6289999999999\\
1248.37	12.5702999999999\\
1249.63	12.4762000000001\\
1250.89	12.4468999999999\\
1252.14	12.3258000000001\\
1253.38	12.2871\\
1254.62	12.2029000000002\\
1257.07	12.0599999999999\\
1259.49	11.9081000000001\\
1264.22	11.5603999999998\\
1265.39	11.5293999999999\\
1267.69	11.3861999999999\\
1268.84	11.3253\\
1269.98	11.2370000000001\\
1272.23	11.1786000000002\\
1272.23	11.1066999999998\\
1273.35	11.0147000000002\\
1275.56	10.9155999999998\\
1276.65	10.8438999999998\\
1277.74	10.8062\\
1280.97	10.6235000000001\\
1283.1	10.4931000000001\\
1284.16	10.4405000000002\\
1286.25	10.3872999999999\\
1287.29	10.3602000000001\\
1288.33	10.2768000000001\\
1289.36	10.2447000000002\\
1291.41	10.1976\\
1291.41	10.1455999999998\\
1292.43	10.1084000000001\\
1294.45	9.98171000000002\\
1295.46	9.96723999999995\\
1298.44	9.86189999999988\\
1299.42	9.81086000000005\\
1300.41	9.78463000000011\\
1301.39	9.68053999999984\\
1302.37	9.66096999999991\\
1303.34	9.5619499999998\\
1305.25	9.46615999999995\\
1305.25	9.39352999999983\\
1306.2	9.28445000000011\\
1307.13	9.24546999999984\\
1308.98	9.0633499999999\\
1310.8	8.9043200000001\\
1311.69	8.7848899999999\\
1312.58	8.73693000000003\\
1313.45	8.57978000000003\\
1315.18	8.36731000000009\\
1316.85	8.11313000000018\\
1318.48	7.92776999999978\\
1319.28	7.79345999999987\\
1320.84	7.5016099999998\\
1321.6	7.44970000000012\\
1323.09	7.25984999999991\\
1323.09	7.19957000000022\\
1323.81	7.07043000000021\\
1324.53	6.93179000000009\\
1325.92	6.79705000000013\\
1325.92	6.69216999999981\\
1327.26	6.39766999999983\\
1327.9	6.29601000000002\\
1327.9	6.1553100000001\\
1329.77	5.97350999999981\\
1329.77	5.91849000000002\\
1330.95	5.64701000000014\\
1331.52	5.52347000000009\\
1332.09	5.42416999999978\\
1332.63	5.28769999999986\\
1333.17	5.19110000000001\\
1334.2	4.89431999999988\\
1334.7	4.7525099999998\\
1335.19	4.65706\\
1335.66	4.5034999999998\\
1336.56	4.30234000000019\\
1336.56	4.24488000000019\\
1336.99	4.05162000000018\\
1337.41	3.9380900000001\\
1337.81	3.84718000000021\\
1338.2	3.65201999999999\\
1338.58	3.55342999999993\\
1338.58	3.41051000000016\\
1338.94	3.27055000000018\\
1339.62	3.20190000000002\\
1339.95	3.05504999999994\\
1340.56	2.89926999999989\\
1340.56	2.8089100000002\\
1341.12	2.65059999999994\\
1341.38	2.4708599999999\\
1341.38	2.35006000000021\\
1341.86	2.17178999999987\\
1341.86	2.04464999999982\\
1342.08	1.85473000000002\\
1342.28	1.79179999999997\\
1342.64	1.60006000000021\\
1342.64	1.56307000000015\\
1342.79	1.4388399999998\\
1343.08	1.2482799999998\\
1343.21	1.13540999999987\\
1343.33	0.953558000000157\\
1343.53	0.74641500000007\\
1343.53	0.673378999999841\\
1343.66	0.448549000000185\\
1343.66	0.337453000000096\\
1343.7	0.287459000000126\\
1343.75	0.181912000000011\\
1343.75	0.144240999999965\\
1343.77	0.11071099999981\\
1343.77	0.0927065999999286\\
1343.78	0.0883530000000974\\
1343.78	0.0692158000001655\\
1343.78	0.108194999999796\\
1343.79	0.110295999999835\\
1343.79	0.126808999999867\\
1343.8	0.134434999999939\\
1343.8	0.124891999999818\\
1343.8	0.112866999999824\\
1343.8	0.101122000000032\\
1343.8	0.0917703000000074\\
1343.8	0.0825042999999823\\
1343.8	0.130223999999998\\
1343.83	0.280834000000141\\
1343.84	0.345694999999978\\
1343.89	0.420697999999902\\
1343.89	0.448121999999785\\
1343.97	0.529043999999885\\
1344.02	0.621357999999873\\
1344.02	0.730250999999953\\
1344.08	0.842678999999862\\
1344.15	0.937915999999859\\
1344.23	1.03099999999995\\
1344.42	1.17520999999988\\
1344.54	1.4039499999999\\
1344.81	1.67482999999993\\
1344.98	1.8439699999999\\
1345.15	1.97076000000015\\
1345.15	2.12102999999979\\
1345.56	2.23144000000002\\
1345.78	2.41753999999992\\
1345.78	2.46614\\
1346.02	2.58883999999989\\
1346.52	2.6862799999999\\
1346.52	2.81683999999996\\
1347.07	2.9067100000002\\
1347.36	3.06971999999996\\
1347.36	3.15747999999985\\
1347.98	3.25775000000021\\
1347.98	3.33784999999989\\
1348.64	3.50019999999995\\
1348.99	3.67108000000007\\
1348.99	3.76915000000008\\
1349.74	3.95073000000002\\
1349.74	4.00446999999986\\
1350.54	4.1596599999998\\
1350.54	4.20602000000008\\
1351.81	4.41496999999981\\
1351.81	4.5650999999998\\
1352.71	4.7212599999998\\
1353.66	4.97346999999991\\
1353.66	5.08098999999993\\
1354.67	5.24022000000014\\
1355.2	5.39051000000018\\
1355.73	5.55486999999994\\
1356.28	5.62710000000015\\
1356.28	5.79039999999986\\
1356.85	5.95881999999983\\
1358.03	6.0638899999999\\
1358.64	6.22542000000021\\
1358.64	6.29995999999983\\
1359.9	6.46228999999994\\
1360.55	6.6869200000001\\
1360.55	6.79286000000002\\
1361.89	6.89499999999998\\
1362.59	7.07330000000002\\
1363.3	7.17210000000023\\
1364.02	7.35064000000011\\
1364.76	7.50702000000001\\
1365.51	7.60356000000002\\
1366.28	7.77325000000019\\
1366.28	7.93607999999995\\
1367.85	8.0319599999998\\
1368.66	8.24312000000009\\
1369.48	8.29293000000007\\
1370.32	8.50248000000011\\
1371.18	8.60561000000007\\
1372.04	8.79125000000022\\
1372.04	8.86322999999993\\
1374.72	9.12107999999989\\
1374.72	9.20195000000012\\
1377.51	9.38720000000012\\
1377.51	9.44574000000011\\
1379.41	9.60271000000012\\
1380.38	9.73091000000022\\
1381.36	9.84819000000016\\
1381.36	9.96194000000014\\
1384.37	10.2411000000002\\
1384.37	10.3317000000002\\
1386.44	10.4821000000002\\
1386.44	10.6044999999999\\
1388.56	10.6999000000001\\
1389.63	10.8431\\
1390.72	10.9146999999998\\
1390.72	11.0513999999998\\
1392.93	11.1293000000001\\
1394.05	11.2096000000001\\
1395.18	11.3173000000002\\
1396.32	11.3838000000001\\
1397.47	11.4980999999998\\
1398.63	11.5664999999999\\
1400.96	11.6813999999999\\
1402.14	11.7096999999999\\
1404.5	11.8164999999999\\
1404.5	11.8633\\
1406.88	11.8732\\
1406.88	11.9087\\
1409.28	11.9034000000001\\
1411.68	11.9263999999998\\
1412.88	11.9454000000001\\
1414.08	11.9083999999998\\
1414.08	11.8921\\
1416.48	11.9087\\
1417.67	11.8980999999999\\
1418.87	11.8602000000001\\
1421.26	11.5387000000001\\
1423.58	11.1714999999999\\
1424.72	11.0351000000001\\
1425.84	10.9616999999998\\
1426.94	10.7332999999999\\
1428.03	10.5722999999998\\
1429.11	10.4391999999998\\
1430.17	10.2928000000002\\
1431.21	10.096\\
1431.21	9.94167000000016\\
1433.25	9.73271000000022\\
1434.24	9.58023999999978\\
1435.21	9.49197000000004\\
1436.17	9.28650999999991\\
1437.11	9.07427999999982\\
1437.11	8.94565999999986\\
1438.94	8.73190000000022\\
1439.82	8.58341000000019\\
1441.54	7.99053000000004\\
1442.35	7.55985999999984\\
1443.13	7.41249999999991\\
1443.88	7.28891000000021\\
1444.62	7.19983000000002\\
1445.36	7.13567000000012\\
1446.08	7.01987000000008\\
1446.79	6.89462000000003\\
1447.49	6.87798000000021\\
1448.87	6.73379999999997\\
1448.87	6.7177099999999\\
1450.9	6.62935999999991\\
1451.57	6.57828000000018\\
1451.57	6.5607500000001\\
1454.84	6.39496999999983\\
1454.84	6.35676999999987\\
1456.74	6.33743999999979\\
1458	6.30580999999984\\
1458.62	6.28526999999985\\
1459.24	6.24301000000014\\
1459.85	6.25243\\
1461.46	6.23298000000023\\
1461.48	6.2203599999998\\
1463.05	6.19281000000001\\
1463.8	6.19934000000012\\
1466.19	6.16415000000006\\
1468.55	6.16645999999992\\
1470.15	6.16373999999996\\
1470.95	6.15174999999999\\
1471.74	6.1576399999999\\
1472.53	6.13842999999997\\
1473.32	6.14474999999993\\
1471.89	6.13992000000007\\
1476.9	6.12933999999996\\
1476.4	6.13682999999992\\
1477.17	6.12051999999994\\
1478.54	6.12647000000015\\
1479.43	6.11418999999978\\
1480.15	6.11369000000013\\
1480.88	6.13718000000017\\
1481.31	6.13594000000012\\
1481.31	6.15155999999979\\
1483.86	6.16717000000017\\
1483.75	6.17383999999993\\
1483.97	6.15936999999985\\
1485.32	6.19329000000016\\
1484.99	6.18215000000009\\
1485.72	6.20913999999993\\
1487.2	6.24396999999999\\
1487.91	6.23612000000003\\
1488.63	6.25379000000021\\
1489.34	6.2185300000001\\
1490.07	6.25570000000016\\
1490.77	6.24485000000004\\
1491.47	6.29791999999998\\
1492.87	6.33692000000019\\
1493.73	6.32290000000012\\
1494.37	6.34506999999985\\
1495.02	6.3461400000001\\
1495.02	6.37471000000005\\
1498.79	6.34218999999985\\
1499.99	6.41195000000016\\
1500.59	6.41746000000012\\
1501.19	6.40412000000015\\
1502.88	6.38160999999991\\
1503.6	6.34906000000001\\
1508.69	6.32328999999982\\
1510.88	6.3111899999999\\
1512.61	6.3102899999999\\
1512.61	6.29727999999977\\
1512.82	6.2820099999999\\
1514.86	6.27894000000015\\
1517.32	6.29554999999982\\
1518.74	6.31745000000001\\
1519.43	6.31620999999996\\
1521.1	6.35613000000012\\
1521.53	6.37433999999985\\
1522.23	6.37766000000011\\
1522.92	6.40803000000005\\
1523.03	6.45548000000008\\
1525	6.52124999999978\\
1525.7	6.54824999999983\\
1526.39	6.58505000000014\\
1527.76	6.63626000000022\\
1527.48	6.66393000000016\\
1529.09	6.69723999999997\\
1529.73	6.70533999999998\\
1531.24	6.7842999999998\\
1532.77	6.90545999999995\\
1532.77	7.00415999999996\\
1534.31	7.08172999999988\\
1535.07	7.17486999999983\\
1535.86	7.2502199999999\\
1537.43	7.37600999999995\\
1538.22	7.49980000000005\\
1539.01	7.57567000000017\\
1539.8	7.69878000000017\\
1539.8	7.74528000000009\\
1542.32	7.96257999999989\\
1543.12	8.04860000000008\\
1543.93	8.18541000000005\\
1544.75	8.2855599999998\\
1545.58	8.43175999999994\\
1546.42	8.48811999999998\\
1547.28	8.62917000000016\\
1548.14	8.75001999999995\\
1548.14	8.85689000000002\\
1549.9	8.98514999999998\\
1550.8	9.03360999999995\\
1551.71	9.23016999999982\\
1552.62	9.28764000000001\\
1554.5	9.5937600000002\\
1555.45	9.69678999999996\\
1556.42	9.84205999999995\\
1557.4	9.9021200000002\\
1558.39	10.0798\\
1560.41	10.3901999999998\\
1561.45	10.5016000000001\\
1562.49	10.6734000000001\\
1563.55	10.7384999999999\\
1564.62	10.8537999999999\\
1565.71	11.0086000000001\\
1566.81	11.1902\\
1569.04	11.4081000000001\\
1571.33	11.7147\\
1572.5	11.8290000000002\\
1573.67	11.9542000000001\\
1574.86	12.1183000000001\\
1576.07	12.2206999999999\\
1577.28	12.3400000000001\\
1577.28	12.4427999999998\\
1578.51	12.5756000000001\\
1581.01	12.7462999999998\\
1582.27	12.8744000000002\\
1583.56	13.0736999999999\\
1584.85	13.1709000000001\\
1586.16	13.3589999999999\\
1588.82	13.5798\\
1590.17	13.7437\\
1592.91	13.9699999999998\\
1595.7	14.2656000000002\\
1597.12	14.4050999999999\\
1598.55	14.4733000000001\\
1599.99	14.6882000000001\\
1602.91	14.904\\
1602.91	15.0282999999999\\
1605.89	15.1804000000002\\
1607.4	15.2914000000001\\
1608.92	15.4360000000001\\
1610.45	15.4778000000001\\
1611.99	15.5846999999999\\
1613.54	15.7422999999999\\
1615.11	15.8429000000001\\
1616.68	15.8836000000001\\
1618.27	15.9450000000002\\
1619.86	16.0850999999998\\
1623.06	16.2613999999999\\
1626.31	16.4185000000002\\
1627.95	16.5533999999998\\
1629.59	16.6514000000002\\
1631.24	16.6905999999999\\
1634.57	16.8213999999998\\
1637.93	17.0475000000001\\
1639.63	17.0828000000001\\
1641.33	17.1653000000001\\
1643.04	17.2287000000001\\
1646.48	17.3793000000001\\
1648.2	17.3989000000001\\
1649.94	17.491\\
1651.68	17.5572999999999\\
1651.68	17.5994000000001\\
1655.18	17.6642999999999\\
1656.94	17.7192\\
1658.71	17.7957999999999\\
1660.48	17.8148999999999\\
1662.25	17.8959\\
1664.04	17.9141\\
1665.82	17.9805999999999\\
1667.61	18.0311999999999\\
1671.2	18.0880000000002\\
1673.01	18.1025\\
1674.81	18.1323000000002\\
1676.62	18.1520999999998\\
1678.43	18.1558\\
1682.06	18.2458999999999\\
1683.87	18.2568999999999\\
1685.69	18.2525999999998\\
1687.51	18.2658000000001\\
1689.33	18.2660999999998\\
1691.16	18.2908000000002\\
1692.98	18.2698999999998\\
1694.8	18.2945\\
1696.63	18.3009000000002\\
1698.45	18.3168999999998\\
1702.11	18.2984000000001\\
1703.94	18.3047000000001\\
1707.59	18.3353000000002\\
1713.07	18.3276999999998\\
1714.9	18.3261000000002\\
1716.73	18.3507\\
1718.56	18.3105999999998\\
1720.39	18.3040999999998\\
1722.22	18.3283999999999\\
1724.04	18.3332999999998\\
1727.7	18.3108999999999\\
1733.19	18.2954\\
1735.01	18.2685000000001\\
1736.84	18.2599\\
1738.67	18.2289999999998\\
1740.49	18.2310000000002\\
1744.13	18.1931\\
1747.76	18.1619000000001\\
1749.58	18.1208000000001\\
1753.21	18.0976999999998\\
1755.02	18.0702000000001\\
1756.82	18.0531000000001\\
1758.63	18.0120000000002\\
1760.43	18.0149000000001\\
1762.23	17.9692\\
1767.62	17.8935999999999\\
1769.41	17.8487\\
1772.98	17.797\\
1774.76	17.7629000000002\\
1778.32	17.7190000000001\\
1785.4	17.5893999999998\\
1787.16	17.5774999999999\\
1788.92	17.5540999999998\\
1792.43	17.4789999999998\\
1794.19	17.4866999999999\\
1795.93	17.422\\
1804.63	17.2687000000001\\
1811.53	17.1291000000001\\
1813.25	17.1161999999999\\
1814.96	17.0682999999999\\
1818.38	17.0077999999999\\
1820.08	16.9603999999999\\
1821.78	16.9313000000002\\
1823.48	16.9162000000001\\
1826.86	16.7954\\
1828.55	16.7936\\
1831.91	16.7105999999999\\
1833.58	16.6405\\
1835.26	16.6095\\
1838.58	16.5057000000002\\
1840.24	16.5050000000001\\
1848.47	16.3029999999999\\
1851.74	16.1642999999999\\
1853.37	16.1217999999999\\
1854.98	16.0671000000002\\
1856.59	16.0282000000002\\
1859.81	15.9717999999998\\
1861.41	15.9079000000002\\
1863.01	15.9013\\
1864.6	15.8609000000001\\
1866.19	15.8391000000001\\
1867.78	15.8299000000002\\
1869.37	15.7755999999999\\
1870.95	15.7633000000001\\
1872.53	15.7186999999999\\
1875.68	15.6783\\
1878.82	15.6165000000001\\
1880.39	15.6097\\
1881.95	15.5681\\
1885.07	15.5391\\
1886.63	15.4974000000002\\
1889.74	15.4697000000001\\
1891.29	15.4448000000002\\
1892.83	15.4375\\
1895.93	15.4081000000001\\
1899.02	15.3908000000001\\
1900.56	15.4000999999998\\
1908.26	15.3941\\
1909.8	15.4009999999998\\
1911.35	15.4193\\
1914.43	15.4173999999998\\
1922.16	15.4688000000001\\
1923.7	15.4688999999998\\
1925.26	15.4904000000001\\
1928.36	15.5088000000001\\
1929.91	15.5344\\
1931.46	15.5437000000002\\
1933.02	15.5376000000001\\
1936.13	15.5817000000002\\
1937.69	15.6080999999999\\
1939.25	15.6100000000001\\
1942.38	15.6437999999998\\
1945.51	15.6984000000002\\
1948.65	15.7249000000002\\
1950.22	15.759\\
1951.79	15.7627000000002\\
1954.95	15.8177000000001\\
1956.53	15.8542000000002\\
1958.12	15.8440000000001\\
1959.71	15.8688000000002\\
1961.29	15.9027999999998\\
1964.47	15.9274\\
1967.66	15.9821000000002\\
1975.67	16.0816\\
1977.28	16.0889999999999\\
1978.89	16.1370000000002\\
1982.12	16.1351\\
1983.74	16.1675\\
1985.35	16.1765999999998\\
1986.97	16.23\\
1988.6	16.2312000000002\\
1990.23	16.2602000000002\\
1993.48	16.2766000000001\\
1998.37	16.3636999999999\\
2001.65	16.3733000000002\\
2004.92	16.4110999999998\\
2006.56	16.4063000000001\\
2008.21	16.4409999999998\\
2009.85	16.4578999999999\\
2013.15	16.4742000000001\\
2014.79	16.5209\\
2016.45	16.5338999999999\\
2018.1	16.5286000000001\\
2019.75	16.5725000000002\\
2021.4	16.5594000000001\\
2023.06	16.5767000000001\\
2024.72	16.5765999999999\\
2036.35	16.6608000000001\\
2039.68	16.6606000000002\\
2041.35	16.6918999999998\\
2044.69	16.6952999999999\\
2049.7	16.7273\\
2051.37	16.7289000000001\\
2053.05	16.7413000000001\\
2054.72	16.7714999999998\\
2058.08	16.7658999999999\\
2059.75	16.7891\\
2061.43	16.7755000000002\\
2063.11	16.7813000000001\\
2064.79	16.8069999999998\\
2066.47	16.8083999999999\\
2068.15	16.7961\\
2071.51	16.8056000000001\\
2073.19	16.8216000000002\\
2074.87	16.8116\\
2084.97	16.8566999999998\\
2086.66	16.8528999999999\\
2088.34	16.8699999999999\\
2090.04	16.8438000000001\\
2093.41	16.8490000000002\\
2095.1	16.8730999999998\\
2096.78	16.8751000000002\\
2098.47	16.8577\\
2100.16	16.8883999999998\\
2101.85	16.8789999999999\\
2106.91	16.8780999999999\\
2108.6	16.9009999999998\\
2111.98	16.8724000000002\\
2113.67	16.8971000000001\\
2117.04	16.8825999999999\\
2118.73	16.8863999999999\\
2120.42	16.9047\\
2125.5	16.8872000000001\\
2127.18	16.8955000000001\\
2130.56	16.8836999999999\\
2132.25	16.8878\\
2135.63	16.8690000000001\\
2145.75	16.8719000000001\\
2147.44	16.8580000000002\\
2155.87	16.8533000000002\\
2157.56	16.8288000000002\\
2159.24	16.8254000000002\\
2162.61	16.8584000000001\\
2164.29	16.8514\\
2165.98	16.8573000000001\\
2167.66	16.8422999999998\\
2169.35	16.8447999999999\\
2171.03	16.8643000000002\\
2172.72	16.8438999999998\\
2174.4	16.8613\\
2176.09	16.8321000000001\\
2179.46	16.8782999999999\\
2182.83	16.9018999999998\\
2184.52	16.8843999999999\\
2187.89	16.8890000000001\\
2189.58	16.9148\\
2191.27	16.8966999999998\\
2194.66	16.9041000000002\\
2194.66	16.9364999999998\\
2196.35	16.9283999999998\\
2199.73	16.9472000000001\\
2201.43	16.9596000000001\\
2203.12	16.9598000000001\\
2204.82	16.9319\\
2206.51	16.9780000000001\\
2208.21	16.9602\\
2209.9	16.9816999999998\\
2211.6	17.0270999999998\\
2213.3	16.9958999999999\\
2216.7	17.0149999999999\\
2218.4	16.9992000000002\\
2220.1	17.0129000000002\\
2221.8	17.0875000000001\\
2223.5	17.0636\\
2225.2	17.0533\\
2226.91	17.0659999999998\\
2228.62	17.0437000000002\\
2232.03	17.0859\\
2233.74	17.0630999999998\\
2240.57	17.1268\\
2244	17.1345999999999\\
2249.14	17.1826999999998\\
2250.86	17.1509000000001\\
2256	17.2152000000001\\
2259.45	17.1981999999998\\
2261.17	17.2318\\
2264.61	17.2415999999998\\
2264.61	17.2716999999998\\
2266.34	17.2613000000001\\
2269.78	17.2728999999999\\
2273.23	17.2968000000001\\
2273.23	17.3103000000001\\
2274.96	17.3044\\
2280.15	17.3344000000002\\
2281.88	17.3247000000001\\
2283.62	17.3402000000001\\
2288.82	17.3613\\
2292.29	17.4105\\
2294.03	17.3975999999998\\
2297.51	17.3998000000001\\
2299.25	17.4355999999998\\
2302.73	17.4465\\
2304.47	17.4407000000001\\
2307.96	17.4771000000001\\
2313.21	17.4724999999999\\
2313.21	17.4915000000001\\
2314.95	17.5128\\
2316.7	17.4940000000001\\
2318.46	17.5295000000001\\
2320.21	17.5212000000001\\
2323.71	17.52\\
2323.71	17.5382\\
2327.22	17.5547999999999\\
2328.97	17.5399000000002\\
2330.73	17.5652\\
2332.49	17.5610000000001\\
2337.76	17.5992000000001\\
2341.28	17.5920999999998\\
2343.04	17.5754999999999\\
2343.04	17.5643\\
2344.8	17.6097\\
2346.55	17.5965999999999\\
2348.32	17.6174999999998\\
2350.08	17.5875999999998\\
2353.6	17.5736999999999\\
2355.36	17.5740999999998\\
2358.87	17.5284000000001\\
2362.39	17.5275000000001\\
2369.4	17.4776999999999\\
2371.15	17.4742000000001\\
2374.66	17.4301\\
2378.15	17.4140000000002\\
2379.89	17.3942999999999\\
2385.13	17.3895000000002\\
2388.61	17.3791000000001\\
2388.61	17.3665999999998\\
2392.09	17.3562999999999\\
2392.09	17.3314\\
2393.83	17.3481000000002\\
2395.56	17.3298\\
2400.78	17.3173000000002\\
2405.98	17.2820000000002\\
2405.98	17.2926000000002\\
2409.44	17.2964999999999\\
2411.17	17.2570999999998\\
2414.63	17.2685999999999\\
2418.09	17.2482\\
2418.09	17.2256000000002\\
2421.54	17.2143999999998\\
2423.27	17.2292000000002\\
2423.27	17.2148000000002\\
2424.99	17.1954999999998\\
2428.44	17.1990000000001\\
2428.44	17.2150000000001\\
2431.88	17.2127999999998\\
2433.61	17.1990999999998\\
2433.61	17.1806999999999\\
2437.04	17.1860999999999\\
2438.76	17.2076000000002\\
2438.76	17.1835000000001\\
2442.2	17.1675\\
2443.92	17.1806999999999\\
2447.36	17.1673000000001\\
2447.36	17.1448\\
2449.08	17.1291999999999\\
2450.79	17.1545999999998\\
2452.5	17.1255999999998\\
2455.94	17.1388000000002\\
2457.65	17.1134999999999\\
2462.79	17.1410000000001\\
2464.51	17.1120999999998\\
2466.22	17.1097\\
2469.64	17.1453999999999\\
2471.36	17.1122\\
2474.79	17.1021999999998\\
2474.79	17.1125999999999\\
2476.49	17.1325999999999\\
2478.2	17.1044999999999\\
2483.34	17.0942\\
2486.76	17.0821999999998\\
2488.47	17.0877999999998\\
2490.18	17.1026000000002\\
2493.6	17.0668000000001\\
2493.6	17.0781999999999\\
2495.31	17.0509000000002\\
2498.72	17.0898000000002\\
2500.43	17.0699\\
2503.85	17.0603999999998\\
2503.85	17.0720000000001\\
2505.55	17.0636\\
2507.26	17.0735\\
2510.68	17.0601000000001\\
2510.68	17.0340999999999\\
2512.39	17.0657999999999\\
2515.8	17.0497\\
2517.51	17.0328\\
2519.21	17.0520999999999\\
2524.33	17.0608000000002\\
2526.04	17.0322999999999\\
2529.45	17.0432000000001\\
2531.15	17.0583999999999\\
2531.15	17.0727999999999\\
2532.86	17.0376000000001\\
2536.28	17.0464999999999\\
2543.11	17.0614\\
2544.81	17.0736000000002\\
2548.23	17.0518000000002\\
2551.64	17.0736000000002\\
2555.06	17.0536999999999\\
2558.48	17.0596\\
2561.89	17.0810999999999\\
2565.31	17.0659999999998\\
2568.73	17.0749000000001\\
2568.73	17.0918999999999\\
2572.15	17.0859999999998\\
2573.86	17.0664000000002\\
2577.28	17.0886\\
2577.28	17.0628000000002\\
2582.4	17.1012999999998\\
2585.83	17.0834\\
2585.83	17.0655000000002\\
2587.54	17.0875000000001\\
2590.96	17.0918000000001\\
2592.67	17.0691000000002\\
2594.39	17.0812000000001\\
2597.8	17.0944\\
2599.52	17.1111999999998\\
2601.23	17.0920000000001\\
2608.08	17.1109000000001\\
2609.79	17.0958000000001\\
2609.79	17.085\\
2614.92	17.1190999999999\\
2616.64	17.0754000000002\\
2618.35	17.078\\
2620.06	17.0900000000001\\
2620.06	17.1129000000001\\
2621.77	17.0963000000002\\
2626.91	17.0799000000002\\
2630.33	17.0904\\
2632.04	17.0783999999999\\
2633.75	17.0569\\
2637.17	17.0934000000002\\
2638.89	17.0779000000002\\
2642.31	17.0825\\
2644.01	17.1035000000002\\
2647.44	17.0769\\
2649.15	17.0922\\
2650.86	17.0788000000002\\
2654.28	17.0772999999999\\
2661.12	17.0830999999998\\
2662.83	17.0556000000001\\
2662.83	17.0726\\
2666.25	17.0947000000001\\
2669.68	17.0666999999999\\
2673.1	17.0740999999998\\
2674.81	17.1057999999998\\
2676.52	17.0814999999998\\
2678.23	17.0841999999998\\
2679.94	17.0677000000001\\
2681.65	17.0963000000002\\
2685.07	17.0783000000001\\
2686.78	17.1024000000002\\
2688.49	17.0965000000001\\
2688.49	17.1096000000002\\
2690.2	17.1016\\
2693.62	17.0668000000001\\
2695.33	17.0931\\
2700.46	17.0938000000001\\
2702.18	17.0655000000002\\
2707.31	17.1206999999999\\
2709.02	17.0861\\
2710.74	17.0790999999999\\
2712.45	17.1242999999999\\
2714.16	17.1080999999999\\
2719.3	17.1206000000002\\
2722.73	17.1509999999998\\
2722.73	17.1203999999998\\
2727.88	17.1502999999998\\
2731.32	17.1695\\
2736.48	17.1882999999998\\
2736.48	17.1718999999998\\
2739.92	17.1613000000002\\
2741.64	17.1936999999998\\
2745.09	17.2163999999998\\
2746.82	17.1921000000002\\
2748.54	17.1974\\
2750.26	17.2294999999999\\
2753.71	17.2134999999998\\
2755.44	17.2170999999998\\
2757.16	17.2460999999998\\
2757.16	17.2334999999998\\
2760.62	17.2264\\
2762.34	17.2503000000002\\
2764.07	17.2256000000002\\
2767.52	17.2460000000001\\
2769.25	17.2260000000001\\
2774.43	17.2381\\
2777.88	17.2503000000002\\
2779.61	17.2237\\
2781.33	17.2166000000002\\
2783.06	17.1984000000002\\
2784.78	17.212\\
2788.23	17.2064999999998\\
2789.95	17.1884\\
2791.67	17.1918999999998\\
2791.67	17.1621\\
2796.83	17.1754000000001\\
2798.55	17.1550999999999\\
2800.27	17.1462999999999\\
};
\addlegendentry{\scriptsize IDM}


\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	24\\
1532	24\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}

% \end{tikzpicture}%

==> Images/US06_mf_Mazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,4.4cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black}},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={$\dot{m}_f$ [g/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
505.997	1.57668606105017\\
507.343	1.58488429142835\\
510.04	1.59280667708117\\
510.04	1.58387815599372\\
511.395	1.58382219981286\\
514.116	1.57391114540724\\
515.481	1.59083251682569\\
516.856	1.58978027069952\\
518.232	1.58030428522898\\
520.988	1.57088448092372\\
522.371	1.49233126900663\\
522.371	1.47480959601762\\
523.762	1.50339042227915\\
525.156	1.54431819694537\\
526.553	1.55743949961607\\
527.952	1.54756965479328\\
530.752	1.52153779859464\\
530.752	1.55575945547025\\
533.572	1.56004530078826\\
533.572	1.52520383513684\\
536.411	1.41492597603747\\
536.411	1.44321054301281\\
537.835	1.4944330474641\\
539.259	1.5204050360453\\
540.688	1.4777439821587\\
542.124	1.47005857317254\\
543.563	1.48289014151123\\
546.442	1.47403051495894\\
546.442	1.45203807023108\\
549.341	1.44269767920832\\
549.341	1.45894003424701\\
550.792	1.5066599875172\\
552.245	1.51938610202751\\
555.165	1.48565137756123\\
555.165	1.42676679286797\\
556.63	1.41986815457722\\
559.56	1.43507945638748\\
561.029	1.41903315193622\\
565.467	1.41792236143328\\
565.467	1.39347119794093\\
568.434	1.38336148868393\\
571.409	1.37880627079994\\
572.9	1.36732993710166\\
574.398	1.34600792181664\\
577.397	1.36175379565793\\
578.896	1.36350564629583\\
580.404	1.34839311067117\\
583.416	1.31229518326836\\
583.416	1.29791219685103\\
584.924	1.31097733511388\\
586.44	1.29542359908692\\
587.953	1.31167247495068\\
589.466	1.32263549468098\\
590.984	1.28401654299705\\
592.508	1.27935819111872\\
595.56	1.28665378943606\\
598.614	1.24170927371688\\
598.614	1.16903205335939\\
600.146	1.09276190205765\\
601.682	1.04113722397506\\
603.213	1.04581357637062\\
604.746	1.07114868000463\\
607.824	1.10685113364252\\
607.824	1.10005227652482\\
609.364	1.09796070441325\\
610.902	1.10177152588903\\
612.438	1.11532170099326\\
613.974	1.08178975364854\\
617.07	1.06164234903417\\
620.151	1.07664860709519\\
621.698	1.00669404234213\\
621.698	0.970028898675082\\
624.798	0.974623416229861\\
626.344	0.969734300519576\\
626.344	0.975257549064736\\
627.889	0.985780701711519\\
630.997	0.990774644069461\\
630.997	1.01983188331951\\
632.55	1.04110014070602\\
634.1	1.0520961000384\\
635.653	1.05223002895809\\
640.321	1.04639057153736\\
640.321	1.05120507158153\\
644.998	1.04145430438211\\
646.562	1.036039592007\\
652.815	1.0435431098872\\
657.522	1.05086091727344\\
659.088	1.04402913362355\\
660.661	1.04942939736111\\
662.233	1.04528186281686\\
663.807	1.03636447474946\\
663.807	1.04177918712458\\
668.528	1.04614605038114\\
670.107	1.05163387391576\\
670.107	1.05907635584799\\
673.265	1.05047704976459\\
674.844	1.0354328766025\\
676.423	1.04273939307541\\
679.589	1.04725939477203\\
679.589	1.07733695486786\\
681.168	1.10407553067353\\
685.927	1.13653628395059\\
689.103	1.12573570068707\\
690.69	1.12648718246783\\
690.69	1.15621283872906\\
693.88	1.15627874464417\\
695.475	1.1485527245386\\
695.475	1.14166594868084\\
698.664	1.15987088811471\\
701.864	1.14909620214257\\
705.065	1.16210354920941\\
706.668	1.15402792248142\\
708.273	1.13488944973733\\
708.273	1.1285889395399\\
711.488	1.13236924565854\\
711.488	1.13669533530947\\
716.316	1.15622070119207\\
721.153	1.15630022774894\\
724.389	1.18921276201536\\
726.004	1.22158719908884\\
727.621	1.15885558477657\\
727.621	1.14014110510652\\
730.874	1.14396881888706\\
734.111	1.17239488064661\\
734.111	1.15318962183801\\
737.369	1.12795063686963\\
738.997	1.1424984938626\\
740.623	1.16253524875447\\
740.623	1.1695805726481\\
743.885	1.15963344946795\\
743.885	1.17788164614876\\
750.413	1.14985582913187\\
755.327	1.1462395053718\\
756.972	1.17074678658264\\
758.615	1.18061999423435\\
758.615	1.18547220769415\\
761.9	1.18549675223903\\
763.546	1.20567978713643\\
766.841	1.22450115472338\\
770.146	1.21016549263231\\
773.45	1.22649052979796\\
775.109	1.2127741294621\\
775.109	1.21833655166256\\
778.424	1.23773634892405\\
778.424	1.22559118705431\\
781.743	1.21511893114257\\
781.743	1.20894843340784\\
785.067	1.22208820643255\\
786.733	1.24656893212523\\
786.733	1.23079092928492\\
790.066	1.21683604290138\\
791.737	1.21679176120733\\
793.407	1.22679688328981\\
793.407	1.2453626085894\\
796.752	1.2427503185022\\
801.779	1.22161034602004\\
803.459	1.20918728772631\\
805.141	1.20667799717739\\
806.821	1.19533733137405\\
808.501	1.17613730108178\\
810.184	1.16767502233824\\
813.557	1.19405501784331\\
816.93	1.17338118467978\\
818.619	1.17553970756808\\
820.312	1.19322711816858\\
822.003	1.18104706076247\\
823.697	1.19603718265671\\
825.391	1.2020397561646\\
825.391	1.16445310538984\\
828.781	1.20244581919087\\
830.478	1.20601593684796\\
832.178	1.17011089659172\\
833.877	1.17274556237135\\
835.579	1.16634524743131\\
837.282	1.1658688466996\\
838.986	1.19019055356512\\
842.392	1.18918885004541\\
847.517	1.20655457755402\\
849.225	1.19438788771549\\
849.225	1.16309553201836\\
852.648	1.17103432712338\\
856.074	1.22450976814707\\
857.79	1.19860874537517\\
861.226	1.19328208014758\\
861.226	1.18724917536156\\
864.665	1.20659900639021\\
866.385	1.22078192625804\\
868.108	1.22125086365349\\
869.832	1.20184838132309\\
871.558	1.21805878282385\\
873.284	1.22510140041823\\
875.01	1.1996085811511\\
876.737	1.2431700487009\\
880.2	1.18543554428788\\
881.93	1.18433998370165\\
881.93	1.17216708829574\\
881.93	1.17783360132307\\
887.13	1.18848697938529\\
888.86	1.16403413625858\\
890.6	1.16768163060806\\
892.33	1.17599163353725\\
899.3	1.17456175775033\\
901.04	1.15839389805296\\
902.78	1.16717410512865\\
904.53	1.17133435331698\\
906.28	1.15578174208622\\
908.02	1.14948138675936\\
911.52	1.17050702946608\\
916.77	1.11228075824192\\
916.77	1.08325555560396\\
920.27	1.12898868163893\\
922.03	1.10218883265543\\
923.78	1.04075981150845\\
925.53	1.00358794747444\\
927.29	0.987416430268695\\
929.05	0.988889198716151\\
930.8	0.999255426655054\\
932.56	1.00041771469205\\
936.07	0.991105105474617\\
939.59	0.974465162976685\\
941.34	0.961373842798366\\
944.86	0.921437916403193\\
946.62	0.914293067583003\\
948.38	0.923156938855755\\
950.13	0.938115812100932\\
951.89	0.915994317673722\\
953.65	0.900463925403074\\
955.41	0.909955472602633\\
957.17	0.905089061221133\\
960.68	0.845858184870849\\
962.44	0.883272055608813\\
967.72	0.907545532542372\\
971.23	0.825375736292699\\
974.75	0.756169275516186\\
976.5	0.738112713382634\\
980.02	0.715444553920406\\
981.77	0.631470141745012\\
983.53	0.572541275684671\\
985.28	0.561429822827449\\
988.78	0.557111714574148\\
992.27	0.549614841167568\\
1000.99	0.501911340620154\\
1004.47	0.455982888017843\\
1007.95	0.459459211586818\\
1009.68	0.449824235487995\\
1011.41	0.431092029040883\\
1013.14	0.421773368977028\\
1016.6	0.351214771209015\\
1020.04	0.33704102306001\\
1021.77	0.339656532562003\\
1023.49	0.352353658596257\\
1025.21	0.346648549078964\\
1028.63	0.325013981842403\\
1028.63	0.314115088720882\\
1045.65	0.31763951152152\\
1049.04	0.309545272732976\\
1052.41	0.307049997094964\\
1055.77	0.29388645694371\\
1059.13	0.263470029090513\\
1060.8	0.263470029090513\\
1062.47	0.272787004128986\\
1064.13	0.273029377200601\\
1065.8	0.2408064143915\\
1067.46	0.233096348027175\\
1070.77	0.23472417723633\\
1075.71	0.239570619250571\\
1078.99	0.239113032972\\
1082.25	0.237074681225295\\
1085.5	0.235785031230989\\
1087.12	0.235904577547444\\
1090.36	0.230704971166233\\
1166.86	0.229835558750892\\
1169.73	0.360886134665179\\
1171.16	0.309067933067126\\
1172.58	0.282217422162375\\
1174.01	0.2658386105104\\
1179.67	0.269562444855637\\
1185.27	0.279096675594246\\
1188.05	0.275426937339944\\
1189.43	0.280014110157936\\
1192.18	0.273179222659564\\
1214.75	0.270223220164098\\
1217.29	0.266594021971287\\
1222.3	0.268166814414144\\
1226	0.264956559037273\\
1230.83	0.267318540034921\\
1232.02	0.268809000594047\\
1233.2	0.253262771604568\\
1234.38	0.231217966791519\\
1236.71	0.23797716265608\\
1241.3	0.235910421974495\\
1244.66	0.236998231094731\\
1247.97	0.234217677987999\\
1260.54	0.239813986605895\\
1262.53	0.238340581961438\\
1264.5	0.265457715520824\\
1268.33	0.232128249832385\\
1269.27	0.228390913295243\\
1270.2	0.229359414743158\\
1272.04	0.236546447407818\\
1275.63	0.239042373257689\\
1277.38	0.237421145400731\\
1279.11	0.239331350967404\\
1281.65	0.234470968759524\\
1285.76	0.237385768421518\\
1290.47	0.236749769714152\\
1291.99	0.247892748646336\\
1292.74	0.243000878817838\\
1294.95	0.268477022998468\\
1295.67	0.272350542415552\\
1296.39	0.256564901726051\\
1297.81	0.254871542303135\\
1298.51	0.25162585394537\\
1299.89	0.235755404360134\\
1300.57	0.232947645003605\\
1301.24	0.236966452022443\\
1302.57	0.237321196457742\\
1303.88	0.240439407461508\\
1310.06	0.237851835778201\\
1312.38	0.25094988460387\\
1312.94	0.261384468874894\\
1313.5	0.26319045014543\\
1315.15	0.248352270659325\\
1315.69	0.265601525827606\\
1316.23	0.26573235846945\\
1316.76	0.252621496162192\\
1317.28	0.250712569981715\\
1318.32	0.286730203498792\\
1318.82	0.288961060529346\\
1319.33	0.272360297710293\\
1319.83	0.262176808711502\\
1320.33	0.261221607640891\\
1320.82	0.313849986060632\\
1321.79	0.270408155033238\\
1322.26	0.274171302713057\\
1322.74	0.315071180211817\\
1323.21	0.315471686784804\\
1323.21	0.285834077465552\\
1323.67	0.285855593362157\\
1324.59	0.277288159688851\\
1325.04	0.283881303978433\\
1325.48	0.310270130941717\\
1325.93	0.315820057940073\\
1326.37	0.303533863994744\\
1326.8	0.286402938880656\\
1328.08	0.300063950379808\\
1328.5	0.308869839299405\\
1328.91	0.308922584233187\\
1329.73	0.294383709393969\\
1331.31	0.304368851799154\\
1331.69	0.299423980138727\\
1332.81	0.301913663509367\\
1333.88	0.29856518922179\\
1334.24	0.301153854231416\\
1334.58	0.308683663259671\\
1334.93	0.309864147335247\\
1335.26	0.306540399815276\\
1335.93	0.313047755416392\\
1337.52	0.305194739405579\\
1338.41	0.3101435062772\\
1338.71	0.301075208514249\\
1338.99	0.298314945109269\\
1339.55	0.311454193752525\\
1339.82	0.306446069153026\\
1340.36	0.310085111763328\\
1340.89	0.312932839714449\\
1341.39	0.310484653409276\\
1341.64	0.302165522080486\\
1342.13	0.303794125270088\\
1342.36	0.308053873873632\\
1342.6	0.302895208735208\\
1343.88	0.306112863155249\\
1344.07	0.279076746377541\\
1344.26	0.265696024009685\\
1344.45	0.260551584040513\\
1344.63	0.260551584040513\\
1344.99	0.26945280721884\\
1345.16	0.267551425139118\\
1345.83	0.28440740299493\\
1346.47	0.288263404712779\\
1346.62	0.296152704598626\\
1346.92	0.32235919738514\\
1347.49	0.29688280327855\\
1347.78	0.29915315903645\\
1348.05	0.310578010599784\\
1348.19	0.310446688913999\\
1348.45	0.302128792308395\\
1348.45	0.308604869825103\\
1348.57	0.31004271480424\\
1348.7	0.305594751515855\\
1348.84	0.31389858286002\\
1348.97	0.314677667526666\\
1349.44	0.301150600661003\\
1349.55	0.31276480371298\\
1349.97	0.308794164910978\\
1350.16	0.307584725918787\\
1350.24	0.312240871019185\\
1350.4	0.304773079300048\\
1350.8	0.312291691650444\\
1350.93	0.303074675361586\\
1350.99	0.303640281887056\\
1351.04	0.311945324267981\\
1351.24	0.312345026550247\\
1351.4	0.30092096803719\\
1351.48	0.350194760077557\\
1351.57	0.486945481691691\\
1351.67	0.361205382668686\\
1351.76	0.308553074328302\\
1351.98	0.312218790422776\\
1352.1	0.321405128586775\\
1352.35	0.327111896377119\\
1352.49	0.330557205465539\\
1352.76	0.322350053099854\\
1353.05	0.328057459628326\\
1353.2	0.323229423172961\\
1353.36	0.324434982382172\\
1353.52	0.330278872937924\\
1353.68	0.346686655498615\\
1353.84	0.358186889314311\\
1354.18	0.361087678039894\\
1354.53	0.408793181843976\\
1354.53	0.456118406624682\\
1355.3	0.461672336461561\\
1355.51	0.485619490313184\\
1355.95	0.493912287187413\\
1355.95	0.498404515380116\\
1356.4	0.501804756792353\\
1357.37	0.517146238601526\\
1357.62	0.534222675514684\\
1357.62	0.550345862364338\\
1357.88	0.560674189028759\\
1358.15	0.623477117760558\\
1358.41	0.674319243577429\\
1358.69	0.714633867267821\\
1359.27	0.736274985823911\\
1359.27	0.768551687820491\\
1359.56	0.794075669498397\\
1360.18	0.809177480099152\\
1360.5	0.799307704096464\\
1360.83	0.780871478132667\\
1361.17	0.789635638912387\\
1361.85	0.773643260482459\\
1361.85	0.765774772372879\\
1362.2	0.777938244786583\\
1363.29	0.831431524466552\\
1363.29	0.873823330780397\\
1363.66	0.886527088431649\\
1364.41	0.918554183285778\\
1364.41	0.935291857033008\\
1364.81	0.897253153349084\\
1365.62	0.74297211826115\\
1365.62	0.7312892559994\\
1366.03	0.811049784050283\\
1366.88	0.751319510618032\\
1366.88	0.732803125853934\\
1368.19	0.744936001922269\\
1368.19	0.765761907684919\\
1368.64	0.767075857083455\\
1369.1	0.762163691280421\\
1369.56	0.790055963334453\\
1370.5	0.788103285990928\\
1371.95	0.809300589266968\\
1371.95	0.804157286023383\\
1372.95	0.798364683028467\\
1372.95	0.811988505426598\\
1374.48	0.804951215957317\\
1374.48	0.800419846750174\\
1375.54	0.835936966389909\\
1375.54	0.843134240887593\\
1376.61	0.844303132803816\\
1376.61	0.850386214789069\\
1377.15	0.850383586796397\\
1377.71	0.857672503754657\\
1378.26	0.871158329773607\\
1378.82	0.862032522687969\\
1379.39	0.861884336092317\\
1379.39	0.905286984344457\\
1379.95	0.92181856119214\\
1381.69	0.921394129695727\\
1382.89	0.911377558297772\\
1382.89	0.892055060123766\\
1383.49	0.884360074186588\\
1384.71	0.881794066826387\\
1384.71	0.887810366497888\\
1385.94	0.887870529494649\\
1385.94	0.89281560436666\\
1387.2	0.901716640129507\\
1387.2	0.8945087224688\\
1388.47	0.887300804808092\\
1388.47	0.880160080994301\\
1389.12	0.873912075433964\\
1389.76	0.872582822800268\\
1390.41	0.858927851775206\\
1391.07	0.83579893778915\\
1392.38	0.854099192873946\\
1392.38	0.865158755068478\\
1393.04	0.870177821008383\\
1393.7	0.858125009214746\\
1395.04	0.905569661889785\\
1395.04	0.888752680901234\\
1396.39	0.773460196395718\\
1396.39	0.670856079888836\\
1397.07	0.667376440151656\\
1397.76	0.690946052458912\\
1399.13	0.649083218747364\\
1399.13	0.632693644464325\\
1400.52	0.624479116426755\\
1400.52	0.617240022506394\\
1401.92	0.608236401755676\\
1401.92	0.592785945872947\\
1403.32	0.579681647088819\\
1404.74	0.589689494362119\\
1405.45	0.586402113000076\\
1406.88	0.569227391260938\\
1406.88	0.559691018634112\\
1408.31	0.554285467912905\\
1408.31	0.547038681601862\\
1409.03	0.528373835162711\\
1410.47	0.51946140215523\\
1411.2	0.481823440452899\\
1411.92	0.476341105745632\\
1413.37	0.480395346057321\\
1414.1	0.488234596404709\\
1414.1	0.453377486842328\\
1414.83	0.431851571427615\\
1415.56	0.433487678494657\\
1417.75	0.448115205762406\\
1419.22	0.450673668207401\\
1419.22	0.456365028659548\\
1421.42	0.459291515464429\\
1421.42	0.440761056735028\\
1422.15	0.438976012848343\\
1423.63	0.440128929446473\\
1424.36	0.42747538179492\\
1425.84	0.414918236660924\\
1426.58	0.40116232570108\\
1428.79	0.381540094926095\\
1428.79	0.386943277409955\\
1430.27	0.368162452829893\\
1430.27	0.347019259672379\\
1431.75	0.327437461495265\\
1431.75	0.320796362649162\\
1433.97	0.319202646690883\\
1433.97	0.314296247191123\\
1435.44	0.290221187559382\\
1436.18	0.265171067883784\\
1436.18	0.239037255950734\\
1439.11	0.240115453442741\\
1442.01	0.240115453442741\\
1443.45	0.229996449903865\\
1443.45	0.224035292133976\\
1444.88	0.240263035404951\\
1445.59	0.346958718788756\\
1446.3	0.404920643479272\\
1447.01	0.388222443633822\\
1447.01	0.312919294434323\\
1448.41	0.285434652195363\\
1448.41	0.297453228653467\\
1449.82	0.328992975240453\\
1450.52	0.363678505804728\\
1450.52	0.376428643322924\\
1451.91	0.378579457745218\\
1452.61	0.374970871675487\\
1453.99	0.384492657488408\\
1453.99	0.40390104927701\\
1456.04	0.445691600076771\\
1456.72	0.448203612974794\\
1457.39	0.456893799794216\\
1458.06	0.479255012046906\\
1458.73	0.514837589214039\\
1458.73	0.558083024641746\\
1461.89	0.564972499400938\\
1461.89	0.587919095111829\\
1463.93	0.59255443672464\\
1465.38	0.601615652169585\\
1466.25	0.636581655843656\\
1466.25	0.653266483473089\\
1468.89	0.647371015130375\\
1468.96	0.724296751581278\\
1470.66	0.751348538562524\\
1470.66	0.771055446959053\\
1472.37	0.790871866819543\\
1472.37	0.845189990197468\\
1474.96	0.890897371265964\\
1475.83	0.925121832076002\\
1477.29	0.940283402007481\\
1478.36	0.950212632380499\\
1479.18	0.905284681177363\\
1479.18	0.888175222170048\\
1480.04	0.885878347268317\\
1480.04	0.861048718877555\\
1482.43	0.855717704971084\\
1483.22	0.851264975659888\\
1483.83	0.858290941782798\\
1485.49	0.847672006852918\\
1486.33	0.820443968571908\\
1487.17	0.787015339756181\\
1487.17	0.775013343432875\\
1488.8	0.779046440670754\\
1489.62	0.751576555834163\\
1489.62	0.736064952220659\\
1491.22	0.72317299434053\\
1491.22	0.707536731447817\\
1493.59	0.685997772747214\\
1494.51	0.666780059105804\\
1495.24	0.586015083559232\\
1495.24	0.53996970045273\\
1496.69	0.522258068780047\\
1497.41	0.439978489156601\\
1497.41	0.401435457381012\\
1498.8	0.359799592676609\\
1501.49	0.353053125801125\\
1504.67	0.36228388419886\\
1506.49	0.348446824013081\\
1507.3	0.348446824013081\\
1508.12	0.354413997637494\\
1508.94	0.420715926800312\\
1509.76	0.436634389427581\\
1509.83	0.427326060268115\\
1511.41	0.411674880972896\\
1512.22	0.412885888033543\\
1513.04	0.40039881101211\\
1513.85	0.374573927207621\\
1514.61	0.374573927207621\\
1515.46	0.389944230659694\\
1517.07	0.429801523327569\\
1519.45	0.430726263747147\\
1520.24	0.418222845074979\\
1521.02	0.390347222473338\\
1521.17	0.365875648912606\\
1522.58	0.365867581807379\\
1524.44	0.371402006694098\\
1524.11	0.373050240291377\\
1525.49	0.375711823637175\\
1525.62	0.436726130509214\\
1526.36	0.452873301223462\\
1527.1	0.454461923258805\\
1529.98	0.507509117140216\\
1531.56	0.750565223611829\\
1531.56	1.04236311940349\\
1532.04	1.19011853583424\\
1532.86	1.28105369630111\\
1532.86	1.35504159273705\\
1534.47	1.4234488942534\\
1535.3	1.53577826432684\\
1536.1	1.5962439791997\\
1536.92	1.64211559936757\\
1537.75	1.7093042785732\\
1537.75	1.75161292793337\\
1539.64	1.78679708021582\\
1539.64	1.82168736241556\\
1541.02	1.89622179742855\\
1541.83	1.95631334641394\\
1542.83	2.03833058625059\\
1543.65	2.15050239124594\\
1544.48	2.2141990669802\\
1545.32	2.28614566078522\\
1546.17	2.34866368616349\\
1547.03	2.34509497945146\\
1547.91	2.39649996075104\\
1548.79	2.49029934408964\\
1549.68	2.62577044222871\\
1550.59	2.61328567780765\\
1551.5	2.63385583730815\\
1552.43	2.68790414712248\\
1553.37	2.79072952449815\\
1554.32	2.83611945522034\\
1555.28	2.89612474461273\\
1556.26	3.00287012507897\\
1557.24	3.04847590395866\\
1559.25	3.10609805501281\\
1560.28	3.19087871585634\\
1561.32	3.32403979699393\\
1562.37	3.36029233063482\\
1563.43	3.36131938062545\\
1564.5	3.4511528909652\\
1564.5	3.51867051468116\\
1566.69	3.53654279112743\\
1567.81	3.53949029244995\\
1568.93	3.62521932936852\\
1570.07	3.64236513675178\\
1571.22	3.67604114301685\\
1572.39	3.76023115867929\\
1573.57	3.79238005540719\\
1574.76	3.79614129932634\\
1575.97	3.79328729022745\\
1577.18	3.84477347543134\\
1578.41	3.85024896796222\\
1579.66	3.83911338667394\\
1582.18	3.8050381527637\\
1583.46	3.81846498812411\\
1584.75	3.87230502790044\\
1586.05	3.92129024608721\\
1587.37	3.86465007026118\\
1588.69	3.83289192355869\\
1590.03	3.82234796071907\\
1591.37	3.82183929909343\\
1592.73	3.871213117769\\
1594.1	3.8582948248004\\
1595.48	3.8202054351782\\
1596.87	3.8196260005966\\
1598.26	3.77022097492863\\
1599.67	3.74654446751947\\
1601.09	3.79116953228458\\
1602.51	3.75062434457777\\
1603.94	3.78427424871552\\
1605.38	3.84927780271482\\
1606.83	3.80725179286628\\
1608.28	3.75695171688358\\
1609.75	3.71726672181785\\
1611.22	3.69232084047053\\
1612.7	3.63473921012201\\
1614.19	3.61552121511613\\
1615.69	3.61429886140013\\
1617.19	3.52752805433784\\
1617.19	3.48708283377073\\
1620.23	3.48129558906021\\
1621.77	3.55736029453055\\
1623.31	3.56652108746766\\
1624.86	3.55543889692353\\
1626.41	3.52068355247775\\
1627.98	3.534988213818\\
1631.13	3.53097708054611\\
1632.71	3.57376472598753\\
1634.31	3.50686931062046\\
1635.91	3.44765338812158\\
1637.52	3.44771964679376\\
1639.13	3.50568837025776\\
1640.76	3.40240804642372\\
1642.39	3.27999497170003\\
1644.02	3.24229331485094\\
1645.67	3.25657726532063\\
1647.32	3.2507218398564\\
1648.97	3.22838092558186\\
1650.63	3.27004945441058\\
1653.97	3.17026463391221\\
1655.65	3.21035721905264\\
1657.34	3.21957851363504\\
1659.03	3.18376708663345\\
1660.73	3.11778878219093\\
1662.43	3.159095009471\\
1664.14	3.1757921000758\\
1665.85	3.14873412415091\\
1667.57	3.07998686808105\\
1669.29	3.09553081528247\\
1671.02	3.10228633953011\\
1672.75	3.08829084386889\\
1674.49	3.06975529895544\\
1677.98	3.02333946499175\\
1679.73	3.02303170210826\\
1679.73	2.98593104148722\\
1683.25	2.94883038086573\\
1686.79	2.8739268742097\\
1688.56	2.83130612401965\\
1690.34	2.78336105340441\\
1692.12	2.84627860039063\\
1693.91	2.9028143551468\\
1695.7	2.82970629506372\\
1697.49	2.80333055094752\\
1699.29	2.82758148246103\\
1701.09	2.80306535088903\\
1702.89	2.75204021418494\\
1704.7	2.57908655411393\\
1706.51	2.47459073208211\\
1708.32	2.46463192448527\\
1710.14	2.50214287057952\\
1711.96	2.55531914232824\\
1713.78	2.54141219534313\\
1715.6	2.51477608561845\\
1717.44	2.49221849078776\\
1719.27	2.47985820450504\\
1721.1	2.47862217587681\\
1722.94	2.44609204009794\\
1724.77	2.40058297210635\\
1726.62	2.36979841104994\\
1728.47	2.32653387887603\\
1730.31	2.29517385668396\\
1732.16	2.291808824893\\
1734.01	2.2579310115716\\
1735.86	2.24830540840912\\
1737.72	2.26840423086605\\
1739.58	2.30190054634841\\
1743.3	2.24124966777117\\
1745.16	2.24107766557563\\
1747.03	2.17618843696846\\
1748.9	2.16300629996522\\
1752.64	2.18838210817285\\
1752.64	2.09607759734217\\
1754.52	2.03518856078836\\
1760.15	2.01217424076822\\
1762.03	2.04008462137426\\
1763.91	2.07583941128678\\
1765.79	2.08548068525943\\
1767.68	2.12334141543761\\
1769.57	2.11144107925884\\
1771.45	2.01041397683503\\
1773.34	1.94352614161835\\
1775.24	1.909006985426\\
1777.13	1.90507184614989\\
1779.02	1.91464405322222\\
1780.92	1.84823741734135\\
1782.81	1.81357507217672\\
1784.71	1.8135401925706\\
1786.61	1.77776899229184\\
1788.51	1.77782996376209\\
1790.41	1.7829224933248\\
1792.31	1.77065044853862\\
1796.12	1.73927243222897\\
1796.12	1.67664173156572\\
1799.93	1.68531403655425\\
1801.83	1.67535981492119\\
1803.74	1.65832214585271\\
1805.65	1.6496277705196\\
1809.46	1.6429294876616\\
1813.28	1.62436238708096\\
1815.19	1.63508726879127\\
1817.1	1.64143156206183\\
1819.01	1.60914489510651\\
1820.92	1.56894041762871\\
1822.83	1.54068264426178\\
1824.75	1.53240099144705\\
1826.66	1.53234359617363\\
1830.48	1.51133242542664\\
1832.4	1.51905490891886\\
1834.32	1.5449212788244\\
1836.23	1.54348613723778\\
1838.14	1.52082600692029\\
1840.06	1.52056150318958\\
1843.89	1.50818920372785\\
1849.65	1.51221616615157\\
1851.56	1.51900920724665\\
1853.48	1.51128601281425\\
1855.4	1.46089714770096\\
1857.32	1.41628185274203\\
1859.24	1.42299258369576\\
1861.17	1.4170900353547\\
1865.01	1.39019825414107\\
1866.93	1.37163536333901\\
1868.85	1.38453012089121\\
1870.78	1.40176185700966\\
1872.7	1.40183361044501\\
1876.55	1.38617990110106\\
1880.39	1.36143798011335\\
1882.32	1.37269568202282\\
1884.24	1.37890214151321\\
1886.17	1.35080605560006\\
1888.09	1.35975823099034\\
1890.02	1.35473712771545\\
1891.94	1.3338349906694\\
1893.87	1.28883274118652\\
1897.72	1.33193932360064\\
1899.64	1.26895213407079\\
1901.57	1.22988638030074\\
1903.49	1.20992356307715\\
1905.42	1.21655928803875\\
1907.34	1.21646732697945\\
1909.27	1.23449670008858\\
1911.19	1.19839051759027\\
1913.12	1.10000731051105\\
1915.04	1.08901362785082\\
1915.04	1.07701469928134\\
1916.97	1.06126394143348\\
1922.73	1.06118645074321\\
1924.65	1.05228505487412\\
1926.57	1.02562059591219\\
1928.5	1.0256014316069\\
1930.42	0.994542539758186\\
1932.34	0.937864344445643\\
1934.26	0.893833805318991\\
1936.17	0.875897448109299\\
1938.09	0.884476264552632\\
1940.01	0.908387033827694\\
1945.75	0.864514202924056\\
1947.66	0.858477394263446\\
1953.39	0.871935135938656\\
1953.39	0.867407537223698\\
1961.02	0.8723618252493\\
1962.92	0.849610157641109\\
1964.83	0.838145573158272\\
1966.73	0.850834351647336\\
1968.63	0.89412562479265\\
1972.43	0.837441718882928\\
1974.33	0.842507690320872\\
1980.01	0.814330065592912\\
1985.69	0.810212290410618\\
1987.58	0.799917852455565\\
1991.35	0.79670975795807\\
1995.12	0.792569557800107\\
2000.76	0.807060029446347\\
2002.64	0.801921645495895\\
2006.38	0.825332460322443\\
2008.26	0.810126201241019\\
2010.13	0.80293064008265\\
2012	0.801892062746902\\
2013.87	0.807084949424734\\
2017.61	0.803979801532478\\
2021.34	0.793629112348754\\
2025.07	0.814330065592912\\
2026.93	0.814330065592912\\
2028.79	0.834471184093218\\
2030.65	0.821326039791984\\
2032.51	0.794574803460364\\
2034.36	0.804999925097036\\
2036.22	0.827370024831907\\
2038.07	0.842598459268629\\
2039.92	0.842635028971927\\
2041.77	0.832285346044046\\
2045.47	0.839664101826202\\
2047.32	0.824027643165664\\
2049.17	0.820900351433465\\
2052.86	0.828068698585412\\
2054.7	0.813262239832056\\
2056.54	0.819016743207158\\
2058.38	0.834374291398035\\
2060.22	0.828641100259574\\
2062.07	0.805297067102401\\
2063.91	0.802709603630319\\
2065.74	0.822429290888067\\
2067.58	0.837972166337295\\
2069.41	0.824872047985082\\
2071.24	0.81627415199091\\
2073.08	0.846824435300277\\
2074.91	0.831250034361346\\
2076.74	0.823487894804657\\
2078.56	0.829686890657285\\
2080.39	0.845101068499844\\
2084.05	0.825557782334272\\
2087.69	0.857088292783828\\
2089.51	0.847005740806708\\
2091.34	0.816422192505343\\
2093.16	0.836605283189328\\
2096.8	0.831294665298628\\
2098.62	0.841626979022294\\
2102.25	0.835415330307569\\
2104.07	0.837536941270628\\
2105.88	0.858753050901214\\
2107.7	0.839760883613508\\
2109.52	0.81439866835899\\
2111.33	0.81438128476475\\
2113.14	0.809380090784998\\
2116.76	0.825195631487077\\
2118.57	0.815362826867386\\
2120.38	0.818571492494812\\
2122.18	0.830971361889624\\
2123.99	0.849310427376622\\
2127.59	0.839403191194833\\
2129.4	0.843694866216083\\
2131.2	0.822994881777504\\
2133	0.834897593586902\\
2136.59	0.876955467360403\\
2138.39	0.859679897193473\\
2140.19	0.85795234017678\\
2141.98	0.863525201611992\\
2145.57	0.880436894903596\\
2147.37	0.88498174310098\\
2149.16	0.885302569310625\\
2152.74	0.874473492409834\\
2154.53	0.861238008648343\\
2158.11	0.851994206579548\\
2158.11	0.856959317910423\\
2163.46	0.865223033335496\\
2165.24	0.852543973928732\\
2168.81	0.879108721628199\\
2170.59	0.872467855248942\\
2179.49	0.876505641903805\\
2184.82	0.895730953338443\\
2190.13	0.902371760643746\\
2190.13	0.896334663093512\\
2193.68	0.895730953338443\\
2198.99	0.89243800406939\\
2200.76	0.862506424873573\\
2202.52	0.778230704151156\\
2204.29	0.726097560124344\\
2206.05	0.749954428481033\\
2209.58	0.835360441430112\\
2209.58	0.845406171536069\\
2211.34	0.849050762053139\\
2213.1	0.864911752536955\\
2216.62	0.888198111791098\\
2216.62	0.918255570980818\\
2218.38	0.929905923619117\\
2220.14	0.919962769735776\\
2221.89	0.895603872947504\\
2223.64	0.891266898405775\\
2227.16	0.895040097389028\\
2227.16	0.888399268185822\\
2232.41	0.910972311738533\\
2235.92	0.910983658011901\\
2237.67	0.857894057096019\\
2239.41	0.680875771433421\\
2241.16	0.753637453329702\\
2242.91	0.904927163334833\\
2246.4	0.911832669920386\\
2246.4	0.920717622211214\\
2248.14	0.922952702309885\\
2251.63	0.908145084397802\\
2251.63	0.879600500428751\\
2253.38	0.865317072091784\\
2256.86	0.868243606321812\\
2256.86	0.87559891913088\\
2260.35	0.882954231939493\\
2263.83	0.858055773430351\\
2263.83	0.851447548871874\\
2267.31	0.865807724997467\\
2267.31	0.885741779786258\\
2269.05	0.898224771861351\\
2272.52	0.904985060803483\\
2274.26	0.909997129129351\\
2277.73	0.91101830310663\\
2279.47	0.903030354156272\\
2281.2	0.584002637252524\\
2284.67	0.690767577228144\\
2284.67	0.873610416250813\\
2286.4	0.88038339241848\\
2288.14	0.875485622147153\\
2289.86	0.890101399211289\\
2293.32	0.933586869621195\\
2293.32	0.974969044824775\\
2296.78	0.98617313020759\\
2296.78	0.980928716143808\\
2298.51	0.981189642730897\\
2301.96	0.967930053267537\\
2303.69	0.972736442876794\\
2307.15	0.973672905161493\\
2307.15	0.978301868973176\\
2308.87	0.976781236093757\\
2310.6	0.961865401027808\\
2314.05	0.962850017924211\\
2314.05	0.969128013082809\\
2317.49	0.981105843871319\\
2320.94	0.976682173749396\\
2322.67	0.969369079713488\\
2326.11	0.965969985435095\\
2326.11	0.974564557639496\\
2329.56	0.976133017991742\\
2329.56	0.971407623795585\\
2333	0.970868606248132\\
2333	0.9788164835918\\
2334.72	0.984435573877363\\
2338.16	0.972252621040298\\
2338.16	0.983121638085777\\
2341.6	0.976769347655591\\
2343.32	0.966925339107092\\
2343.32	0.972208511295776\\
2345.04	0.990602543160094\\
2345.04	0.999326914075937\\
2350.19	0.999573303111902\\
2353.63	0.991400539486676\\
2353.63	0.987105294878347\\
2358.78	1.01405777612854\\
2360.49	1.02212254263986\\
2360.49	1.01420402513668\\
2365.64	1.01518456849408\\
2365.64	1.00611629619425\\
2369.07	0.986666821928793\\
2369.07	1.00848521879925\\
2370.79	1.00949719964092\\
2372.5	0.989760257940361\\
2374.22	1.000311243542\\
2377.65	0.989366436846012\\
2377.65	0.979133478025688\\
2379.36	0.995207535005193\\
2384.5	0.985523763122274\\
2384.5	0.991334868686408\\
2387.93	0.998964169207738\\
2389.65	0.994643969071149\\
2391.36	1.00698384727048\\
2394.78	0.991680921263196\\
2398.21	0.990636482698392\\
2399.92	0.995044369405605\\
2399.92	0.981621384136815\\
2403.34	0.978207110701078\\
2403.34	0.993163780519808\\
2406.77	0.996177194629581\\
2408.48	0.999895998938882\\
2411.9	0.99873873730985\\
2411.9	0.993558914236928\\
2415.32	0.992913959296402\\
2415.32	0.998527827392081\\
2418.75	1.03207315861573\\
2418.75	1.05473351200453\\
2422.16	1.0697909106425\\
2425.59	1.06503586586405\\
2425.59	1.05682233477228\\
2429.01	1.04220856405755\\
2429.01	1.03140136811408\\
2432.43	1.04443689964046\\
2434.14	1.06522587646305\\
2435.85	1.04847319488363\\
2435.85	1.05915979735073\\
2439.27	1.06201533284684\\
2439.27	1.04528010820923\\
2442.69	1.05721599302615\\
2444.4	1.0577240528155\\
2446.11	1.05237097717236\\
2451.25	1.05030359023067\\
2452.95	1.04373356063115\\
2454.67	1.04373356063115\\
2458.09	1.04711115442205\\
2458.09	1.05847388771463\\
2461.51	1.03605877020482\\
2463.22	1.03141690827215\\
2463.22	1.059024523689\\
2466.65	1.0250943446681\\
2468.35	1.03167816117093\\
2471.77	0.998717203849083\\
2475.2	1.01287459694095\\
2476.9	1.01275038302265\\
2478.62	0.996953969588958\\
2478.62	0.992144637175898\\
2485.45	1.01288234530739\\
2488.87	1.01610154097989\\
2490.58	1.01127272643589\\
2490.58	0.99965778880869\\
2494	1.0024532701832\\
2494	1.02256750902416\\
2494	1.01103192163691\\
2495.72	0.997682536730281\\
2500.83	0.994198555752064\\
2502.55	0.999503646189169\\
2502.55	1.00616941059525\\
2504.26	1.00444216640335\\
2507.67	0.993738767627292\\
2509.38	1.02463396570101\\
2511.09	1.02035593157234\\
2512.8	1.00696022613192\\
2514.51	1.06500163032251\\
2516.22	1.05119837056054\\
2516.22	1.0466863714164\\
2519.64	1.07787020783007\\
2521.34	1.04969288580969\\
2523.05	1.05344971893419\\
2523.05	1.06909547091527\\
2526.47	1.06359611553171\\
2528.18	1.0445682313516\\
2529.89	1.05252315573307\\
2529.89	1.08072137395538\\
2531.6	1.05275793153623\\
2536.73	1.03012080581038\\
2538.43	1.01194952003971\\
2541.85	1.02740800004131\\
2543.56	1.0435344796465\\
2545.27	1.03740964264307\\
2548.69	1.06526245534906\\
2548.69	1.04623989101901\\
2552.11	1.03884488968561\\
2553.82	1.04848405169878\\
2555.53	1.06939945582099\\
2557.24	1.05012113179419\\
2558.95	1.05344927945634\\
2560.66	1.06440461066086\\
2562.37	1.07055023177736\\
2564.08	1.05953255727673\\
2565.79	1.05641354962245\\
2567.5	1.06115731522868\\
2567.5	1.04841474294153\\
2569.22	1.05324258859173\\
2574.34	1.0531737727265\\
2579.48	1.03569428540732\\
2582.89	1.03131628112851\\
2582.89	1.03642241897978\\
2586.32	1.06794615395984\\
2588.03	1.07720006445879\\
2589.74	1.06766530720324\\
2591.45	1.0456890903788\\
2591.45	1.05856792274699\\
2594.87	1.04908094143775\\
2596.58	1.03202041749546\\
2598.29	1.01965410775392\\
2600	0.991275903917995\\
2601.72	0.994373355039443\\
2601.72	1.02465321438831\\
2605.14	1.00028195907134\\
2606.85	0.992804154856003\\
2608.56	1.00558754360054\\
2610.27	1.04875359814832\\
2611.98	1.025585912922\\
2613.69	1.01629640777901\\
2615.39	1.02461163832868\\
2617.1	1.00013212958447\\
2617.1	0.992803631874722\\
2620.52	1.00770144464923\\
2622.23	1.05730963752103\\
2627.35	1.00148210107136\\
2629.06	1.00139574409195\\
2632.47	1.03709496307647\\
2634.18	1.04353428405784\\
2634.18	1.01102530988373\\
2634.18	1.01740584187928\\
2635.89	1.06140043113965\\
2641	1.05496768509238\\
2644.41	1.07106921819695\\
2646.11	1.07118525732221\\
2647.82	1.09474906314153\\
2649.52	1.10770387705543\\
2651.22	1.10356948569643\\
2651.22	1.08376248023933\\
2656.33	1.0915924862602\\
2658.03	1.09761080758017\\
2661.43	1.10177466088544\\
2664.84	1.11524430859163\\
2668.24	1.104532879408\\
2668.24	1.09771148042046\\
2671.64	1.10724188258382\\
2675.04	1.10593515869687\\
2676.75	1.09930375716613\\
2678.45	1.1087020062464\\
2680.15	1.11140253334452\\
2681.85	1.09804535849071\\
2685.25	1.09788739353598\\
2686.95	1.10591138731115\\
2690.36	1.10146671336815\\
2690.36	1.10870967357005\\
2693.76	1.12474804200974\\
2695.46	1.11802257441605\\
2698.86	1.11282928344053\\
2700.56	1.10738261967072\\
2702.27	1.10734121119867\\
2703.96	1.13563657721079\\
2705.66	1.14977781391281\\
2707.36	1.137620589383\\
2709.07	1.13643121593623\\
2717.58	1.16100005534827\\
2719.28	1.17383594885769\\
2720.98	1.15525235900532\\
2722.69	1.14203663776698\\
2724.39	1.14196274310825\\
2726.09	1.16002808370285\\
2727.79	1.13709713731851\\
2727.79	1.10528006922368\\
2731.2	1.08214671669475\\
2732.9	1.10759340447657\\
2734.61	1.11684674548769\\
2736.31	1.11527156926559\\
2738.02	1.09951980704091\\
2739.72	1.07747756792241\\
2741.42	1.06155080353074\\
2743.12	1.06045234889234\\
2744.83	1.04970593335474\\
2746.54	1.04593256091994\\
2748.24	1.04693957042127\\
2749.94	0.996833935460472\\
2751.64	1.00146533052475\\
2753.34	1.00046121554715\\
2755.05	0.953976860208058\\
2756.75	0.849106324708828\\
2758.44	0.799900150466783\\
2760.14	0.791011788283868\\
2761.84	0.786935782933142\\
2763.53	0.800112905286369\\
2765.23	0.801683988282548\\
2766.92	0.792642190423976\\
2770.3	0.726360483009557\\
2771.99	0.697578413368319\\
2773.67	0.681938578486552\\
2775.36	0.6778605687864\\
2777.04	0.665557910964708\\
2778.73	0.636098104353096\\
2780.41	0.587357591306954\\
2782.09	0.546175746563677\\
2785.43	0.471949038279945\\
2788.77	0.474026258871618\\
2792.1	0.457760826805497\\
2793.77	0.444947537637745\\
2795.43	0.400810412875217\\
2797.08	0.391982987922802\\
2800.39	0.383279358373329\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
506.643	1.62746468930663\\
508.097	1.62317416330916\\
509.552	1.64229907035815\\
511.012	1.67465253252794\\
512.476	1.66536729960762\\
513.942	1.56011066635392\\
515.41	1.41145959952064\\
516.884	1.25347161399532\\
516.884	1.16004228194606\\
518.36	1.09370285356363\\
519.832	1.05310059906924\\
521.307	1.05978284765979\\
525.749	1.02171531323665\\
527.233	0.979247472786483\\
528.717	1.01409122497307\\
530.2	0.958691733688738\\
531.688	0.809241599225516\\
531.688	0.821796173751409\\
534.656	0.80365479640659\\
536.143	0.755766800989932\\
537.631	0.718541079952502\\
539.115	0.710549912224906\\
540.599	0.717242960461135\\
542.087	0.73033714021085\\
543.574	0.769301763658405\\
545.06	0.798779586181354\\
546.545	0.793634596257107\\
546.545	0.784278452101717\\
549.518	0.784133571250095\\
551.006	0.792925764972097\\
551.006	0.770719311884477\\
553.976	0.769621425599325\\
555.464	0.785098773425943\\
556.956	0.77059488740224\\
558.444	0.783673765861749\\
559.927	0.785532394554139\\
561.414	0.73734053922135\\
561.414	0.714750636441295\\
564.396	0.724385309958052\\
565.883	0.746973185620391\\
567.371	0.751651207172927\\
568.86	0.726561232375843\\
570.347	0.705746577486025\\
571.833	0.701132367566061\\
576.302	0.702169374953428\\
577.787	0.706801352005641\\
579.274	0.652594719791523\\
580.765	0.61393352161258\\
582.251	0.617432092425133\\
583.731	0.613862122208047\\
586.702	0.627323394966425\\
588.184	0.619072922496798\\
589.665	0.647945359769892\\
591.148	0.681093118923854\\
592.634	0.707548520137152\\
594.119	0.702932583035818\\
595.601	0.685868535523241\\
597.083	0.663665799371302\\
598.562	0.658785547660045\\
600.043	0.63156533943129\\
601.526	0.617270607601768\\
603.006	0.629333376697105\\
604.481	0.662839217899545\\
607.447	0.777372836531413\\
607.447	0.768083463217863\\
610.412	0.758513905137079\\
610.412	0.746525937632214\\
619.297	0.759348462130674\\
620.779	0.755115897992255\\
622.263	0.765002140877186\\
623.747	0.786100129589613\\
626.71	0.776096369870174\\
628.189	0.775918702989657\\
629.676	0.785759877516284\\
634.129	0.776284367384051\\
635.614	0.747793356665625\\
637.1	0.729600208719148\\
638.583	0.718508938039577\\
640.068	0.713862952831732\\
644.517	0.659680495921293\\
646.004	0.668451276782889\\
647.49	0.626682472233369\\
650.453	0.513693920884634\\
651.933	0.474907074671592\\
653.41	0.426594989129171\\
654.888	0.382963965533236\\
659.312	0.371811633523521\\
660.783	0.374799347050157\\
662.255	0.365461746119763\\
663.723	0.393354081310463\\
665.187	0.440378133967442\\
666.65	0.460933024680799\\
668.116	0.451419433097726\\
675.41	0.38232605531357\\
676.864	0.376233160023276\\
678.318	0.463211901880186\\
679.772	0.538061128705522\\
681.223	0.557953280140737\\
682.673	0.604910573403231\\
684.126	0.620707579801092\\
685.58	0.62264167012836\\
687.032	0.647370023757048\\
688.481	0.648740641931454\\
691.378	0.633972930307209\\
694.281	0.615980602843138\\
695.731	0.605736010797045\\
697.179	0.601622175110606\\
698.626	0.568238207709783\\
700.075	0.54352242247387\\
701.523	0.551733365858581\\
702.969	0.551721925610764\\
705.857	0.542347511799107\\
707.303	0.550220555910528\\
708.746	0.618806354763819\\
710.189	0.667005260321275\\
711.633	0.658705594333242\\
713.076	0.662587686030292\\
714.52	0.639344630243158\\
715.962	0.605801491029069\\
718.847	0.600848369370397\\
720.289	0.605704367408634\\
721.731	0.617412616158617\\
724.612	0.612403000563063\\
726.053	0.614904288083835\\
727.491	0.626764341268881\\
727.491	0.641294775256483\\
731.815	0.664444814360195\\
736.13	0.663413367123667\\
739.012	0.657878624561818\\
741.888	0.665630339242853\\
743.329	0.669527607233704\\
747.644	0.660376564945182\\
749.086	0.647495936151699\\
750.526	0.665557060225638\\
751.967	0.67590649596832\\
756.285	0.676178977021209\\
756.285	0.668861036263479\\
762.052	0.664382608877986\\
763.495	0.669240656933653\\
764.932	0.713523357503163\\
766.368	0.771314840930245\\
767.819	0.815003735099253\\
769.266	0.815021725465158\\
770.706	0.877786320425457\\
772.148	0.900489724484487\\
773.597	0.879936699470363\\
775.049	0.869061063376648\\
776.5	0.90130340342057\\
777.95	0.967769964753188\\
779.4	1.07121307758371\\
782.316	1.17483059470715\\
783.78	1.22976200459925\\
785.245	1.25278443211346\\
786.711	1.25312396098479\\
786.711	1.23767659769555\\
791.131	1.19678211376277\\
792.61	1.25012821590735\\
794.093	1.35811447746937\\
795.578	1.4231626148503\\
797.07	1.43617090033013\\
798.568	1.43306578691681\\
800.06	1.4414064719931\\
801.553	1.5828642609622\\
803.059	1.68849272929174\\
804.57	1.73967414013032\\
806.079	1.73119584373717\\
807.591	1.78739162263355\\
809.112	1.86785556366976\\
810.637	1.94353845139676\\
815.237	1.97396029533911\\
816.779	2.00740546411225\\
818.328	1.99472686214403\\
819.882	1.97557907768078\\
821.437	1.98671672060709\\
823	1.95538094453286\\
824.568	1.96279287668403\\
826.137	1.99605827338019\\
827.711	1.99502252039383\\
830.878	2.01109692176124\\
832.47	2.02148992935327\\
834.063	2.04629856398242\\
835.664	2.04582796135583\\
838.88	2.02203151272988\\
840.494	1.99888952262927\\
842.11	1.98517010342857\\
843.733	1.98475255957828\\
845.363	2.00364180757151\\
846.997	2.00808644257177\\
848.631	1.9992441410036\\
850.273	2.01002879134148\\
853.57	1.98402908202024\\
855.224	1.99432635530547\\
856.884	1.98376337101718\\
858.544	1.98832616417849\\
860.208	2.00826707253782\\
861.877	2.01901111791585\\
863.551	2.01319801297495\\
865.227	1.97117886327351\\
866.908	1.86362470426138\\
868.592	1.85357956105463\\
871.975	1.84365024611816\\
873.67	1.87559618196337\\
877.073	1.89395632336755\\
878.784	1.91644321423428\\
882.21	1.92622371115021\\
883.93	1.93031972032304\\
885.65	1.90920288828784\\
887.38	1.89655783524449\\
889.11	1.89025280314991\\
890.84	1.89000186702879\\
892.58	1.86898975328813\\
894.32	1.86079502892926\\
897.81	1.86079502892926\\
899.57	1.90961828150375\\
901.32	1.93667691075962\\
903.08	1.8905954716015\\
904.84	1.92317199923446\\
906.61	1.93587684501108\\
908.38	1.93365186353958\\
910.15	1.92305671367512\\
911.93	1.93849614075953\\
913.71	1.93786812412418\\
915.5	1.90576726261634\\
917.29	1.91688407379843\\
919.08	1.94751205813645\\
919.08	1.99502802387769\\
920.88	1.97925598815073\\
926.29	1.91017059844398\\
928.1	1.77574797171883\\
929.91	1.86920705285957\\
931.73	1.96860254975263\\
933.55	2.06178846282364\\
935.37	2.07402485332614\\
937.2	1.93634602523298\\
939.03	1.83091868394831\\
940.86	1.87331750407657\\
942.7	1.69489151942389\\
944.54	1.54403104929361\\
946.38	1.43874777986457\\
948.22	1.43862234020116\\
950.07	1.3858143751786\\
951.91	1.3571433311281\\
953.76	1.38043300064146\\
957.47	1.31732528160501\\
959.32	1.30088787615614\\
959.32	1.3397390691207\\
961.17	1.13819356966769\\
964.88	1.00334446289162\\
966.74	1.04507135856056\\
968.6	1.03260764315746\\
970.45	1.07143471487871\\
972.31	1.14157812596159\\
974.17	1.20616847244901\\
976.02	1.1554623015154\\
977.89	1.08314362799501\\
979.75	1.0191046876007\\
985.33	0.960999729496052\\
987.19	0.960999729496052\\
992.77	0.985453338020307\\
996.49	0.977465975053292\\
998.35	0.963683319359006\\
1000.21	0.838561425421176\\
1002.07	0.577061644168225\\
1003.93	0.352709413119101\\
1005.79	0.33502596942435\\
1007.64	0.36652419858774\\
1009.49	0.38114912754645\\
1011.33	0.375576803790864\\
1013.18	0.375568768714402\\
1015.03	0.369092908398216\\
1016.87	0.355095472807079\\
1018.71	0.330236574714036\\
1020.54	0.318896496797606\\
1026.04	0.298024704694399\\
1027.86	0.262414329340572\\
1029.68	0.23237201930533\\
1031.5	0.237056670703623\\
1035.11	0.239867091979249\\
1036.91	0.264619996088186\\
1038.71	0.451749171441406\\
1040.51	0.439586770903134\\
1042.31	0.367232490425067\\
1045.89	0.319026679790568\\
1049.47	0.293732137711231\\
1051.25	0.272551799950179\\
1053.03	0.265223729962599\\
1061.87	0.259347009692192\\
1067.13	0.265126683560538\\
1070.63	0.262817254123547\\
1074.1	0.268287152519861\\
1075.84	0.278782574361685\\
1087.9	0.273873602362528\\
1089.61	0.261148089726703\\
1091.32	0.253158303156852\\
1099.81	0.262263181483377\\
1108.22	0.256882699904054\\
1113.21	0.258725800228603\\
1192.99	0.255185509639887\\
1195.91	0.25383234654646\\
1201.7	0.255438974608296\\
1201.7	0.265631518843293\\
1204.56	0.358341293109333\\
1205.99	0.45105106737492\\
1207.42	0.417744551185024\\
1208.85	0.293184859147459\\
1210.26	0.264350543438468\\
1211.68	0.258316122277847\\
1215.91	0.279310262255876\\
1221.5	0.27701337260487\\
1224.27	0.273393225456402\\
1227.02	0.27523544070209\\
1232.47	0.265556865397684\\
1240.5	0.265250287184244\\
1243.12	0.26442847336557\\
1253.28	0.266515380752026\\
1273.97	0.2724185649231\\
1275.04	0.285274779699193\\
1276.11	0.276801287015587\\
1278.25	0.268812129386333\\
1279.31	0.245952649068386\\
1280.37	0.238320697726522\\
1284.58	0.234018869383817\\
1286.66	0.234588954273931\\
1286.66	0.250886694358087\\
1287.71	0.384531431786399\\
1288.75	0.384844420228092\\
1289.79	0.347918180300439\\
1290.83	0.25391077058157\\
1291.86	0.245459746367487\\
1293.94	0.249988369375842\\
1294.97	0.246159402178819\\
1297.02	0.228960007803835\\
1300.08	0.231781705618232\\
1301.09	0.235591035148445\\
1304.11	0.231443204629613\\
1305.1	0.219957022205108\\
1307.07	0.225039600771652\\
1308.04	0.22363190203896\\
1309.93	0.227760816731916\\
1312.68	0.219102889966052\\
1317.02	0.221743980494466\\
1320.25	0.215660441591808\\
1321.77	0.214387661683304\\
1323.25	0.21755039242953\\
1323.25	0.221959653929389\\
1324.67	0.215824809716196\\
1326.71	0.218167270349568\\
1328	0.213080301875834\\
1330.43	0.215846283162136\\
1331.58	0.215847235541787\\
1333.2	0.220494082267123\\
1334.22	0.220360554690615\\
1334.72	0.237547886100401\\
1335.21	0.240601579360828\\
1336.6	0.234791897107243\\
1336.6	0.246213898713449\\
1337.05	0.248812624438415\\
1337.91	0.241321337435238\\
1338.32	0.269227243438309\\
1338.73	0.281163197551905\\
1339.5	0.265822616132482\\
1339.5	0.274888868003927\\
1340.25	0.269437460269273\\
1340.95	0.2968026119147\\
1340.95	0.278495600193764\\
1341.29	0.265991536238744\\
1342.25	0.258758944903093\\
1343.96	0.267114092688644\\
1343.96	0.283513927750391\\
1344.47	0.281667124967043\\
1344.47	0.270988375517845\\
1344.97	0.270970625454538\\
1344.97	0.266047192317728\\
1345.43	0.266447827962111\\
1345.43	0.270916547462548\\
1345.87	0.268303548999484\\
1345.87	0.263964945545013\\
1346.27	0.255554760430186\\
1346.27	0.242807423733666\\
1346.66	0.237201468312378\\
1346.84	0.224437392891105\\
1347.37	0.228456602454571\\
1347.37	0.235568279688323\\
1347.7	0.240284388692544\\
1348.01	0.232633496002109\\
1348.01	0.228126062965202\\
1348.3	0.241662905245448\\
1348.3	0.255817048640438\\
1348.58	0.280522605374244\\
1348.87	0.253466817637218\\
1349.13	0.253460008111688\\
1349.37	0.265691925119881\\
1349.37	0.2720288840992\\
1349.7	0.277412052161708\\
1349.88	0.271730426665272\\
1349.88	0.260461541817222\\
1350.04	0.257626735455688\\
1350.11	0.265771042717006\\
1350.11	0.27237829343585\\
1350.24	0.273436831539129\\
1350.3	0.268268150268796\\
1350.41	0.265808531493349\\
1350.41	0.253519831753692\\
1350.55	0.258871213398834\\
1350.55	0.251053788488662\\
1350.63	0.255735267349337\\
1350.73	0.250538825813692\\
1350.78	0.254688165350672\\
1350.78	0.249976961412813\\
1350.83	0.245294758072305\\
1350.85	0.244155122921711\\
1350.89	0.229748646198004\\
1350.93	0.233402106850008\\
1350.94	0.240341589162199\\
1351	0.23169194008733\\
1351	0.225062102169886\\
1351.03	0.227159079479861\\
1351.05	0.225495923646122\\
1351.08	0.227955930857661\\
1351.1	0.216373054684937\\
1351.12	0.212651003784231\\
1351.15	0.218482103330643\\
1351.2	0.223771025772294\\
1351.2	0.218976650293826\\
1351.22	0.21448614816336\\
1351.24	0.213930533617713\\
1351.28	0.225082477055821\\
1351.33	0.227518711088578\\
1351.34	0.225041132397109\\
1351.41	0.219471197257008\\
1351.43	0.216003971172086\\
1351.49	0.21808643517079\\
1351.53	0.291745529392301\\
1351.53	0.322330827333644\\
1351.57	0.267571135957951\\
1351.66	0.291998488473382\\
1351.72	0.339473179318702\\
1351.78	0.40157702194756\\
1351.86	0.463304933866766\\
1351.94	0.49182140504854\\
1352.04	0.545149910258715\\
1352.14	0.64145635029854\\
1352.14	0.671422560879819\\
1352.4	0.672032031458002\\
1352.55	0.655675707602313\\
1352.55	0.643183033786499\\
1352.88	0.648195248003049\\
1353.07	0.66154640396644\\
1353.26	0.662538121695889\\
1353.46	0.601420918778331\\
1353.67	0.586689363702135\\
1354.35	0.574992696564095\\
1354.59	0.576005599684322\\
1354.59	0.596280986399051\\
1355.09	0.673666898558622\\
1355.35	0.73397008572374\\
1355.62	0.776828011441921\\
1355.9	0.800640086441945\\
1355.9	0.776107196141766\\
1356.49	0.789956353258276\\
1356.79	0.828931174519767\\
1356.79	0.867369611436061\\
1357.43	0.876922787407239\\
1357.76	0.89842312822384\\
1358.1	0.935880337650815\\
1358.45	1.01020137725118\\
1358.81	1.01521279306917\\
1359.18	1.03386839454788\\
1359.56	1.0710105600665\\
1359.94	1.051912881916\\
1360.33	1.04443219585755\\
1360.33	1.04914280512958\\
1360.72	1.06043232414731\\
1361.54	1.11360497593751\\
1361.96	1.04690672146171\\
1362.39	0.902420249497482\\
1362.83	0.822417440530899\\
1363.28	0.86526659351648\\
1363.73	0.915524957274101\\
1364.19	0.897211822214558\\
1364.66	0.916704159680648\\
1364.66	0.93082147676887\\
1365.62	0.934949354859782\\
1365.62	0.92997678926713\\
1367.11	0.925216824839936\\
1367.62	0.912035858590116\\
1368.66	0.919034422210188\\
1369.19	0.935979380813933\\
1370.82	0.981933135822601\\
1371.38	0.956589835180239\\
1371.38	0.992656649565106\\
1373.67	0.992663822672512\\
1373.67	0.984135604519452\\
1374.85	0.985330614685154\\
1375.45	1.02702729190742\\
1376.06	1.03791429988132\\
1376.68	1.05502161843333\\
1377.29	1.08095019102484\\
1377.92	1.09401622864789\\
1377.92	1.08484490825413\\
1379.19	1.06512282879248\\
1380.49	1.03279078901915\\
1381.14	0.995646233523985\\
1381.8	0.982169367103324\\
1382.47	0.991194283389632\\
1382.47	0.982037668103203\\
1383.8	0.853847457812662\\
1384.47	0.724390570274409\\
1385.14	0.469532635272117\\
1385.14	0.287871577480473\\
1385.8	0.378671770690744\\
1385.8	0.344593545867156\\
1387.8	0.334661176226746\\
1389.12	0.352577930572352\\
1389.77	0.349822445618429\\
1389.77	0.330366082231194\\
1391.08	0.301134439751422\\
1391.73	0.272539061655607\\
1392.38	0.267291280257723\\
1392.38	0.258274552760668\\
1393.02	0.24415815779048\\
1395.55	0.247366052368307\\
1396.8	0.244299949370998\\
1397.42	0.311340255936557\\
1398.04	0.416324460359192\\
1398.66	0.367759328093598\\
1399.28	0.334031917519042\\
1399.89	0.310852234197682\\
1401.13	0.317738693193405\\
1401.76	0.311586188523961\\
1402.38	0.299257727463555\\
1402.99	0.305947104205188\\
1404.23	0.457747462805855\\
1404.85	0.497221611921304\\
1406.1	0.52141002622102\\
1406.1	0.558549653880164\\
1407.36	0.639499811486985\\
1407.99	0.671301978188694\\
1408.63	0.695223817177066\\
1409.26	0.746646599963242\\
1409.91	0.745707006820339\\
1410.55	0.768447782186286\\
1410.55	0.791408336251607\\
1411.85	0.735462503318104\\
1412.51	0.720250573627254\\
1413.17	0.710672434821845\\
1413.17	0.705699057571564\\
1415.83	0.696913708500233\\
1416.51	0.666140862029806\\
1417.86	0.666070854568716\\
1418.54	0.658493595833988\\
1419.23	0.622717155487408\\
1419.91	0.611557849460496\\
1420.6	0.608462695703111\\
1421.29	0.587307204720219\\
1421.98	0.559074696476728\\
1422.68	0.540685991794817\\
1423.37	0.542862368939495\\
1424.07	0.532860202774373\\
1424.76	0.532694242685466\\
1426.87	0.521697739118736\\
1427.57	0.49556000145094\\
1428.27	0.452393482023581\\
1428.98	0.438399787217804\\
1430.39	0.435150847268233\\
1431.1	0.435140058988964\\
1432.52	0.427142136283692\\
1433.94	0.431660666698917\\
1435.36	0.39770913646953\\
1437.49	0.394143008265928\\
1439.63	0.371215587821553\\
1441.05	0.379374331038889\\
1441.76	0.374979746216013\\
1442.47	0.349275736322852\\
1443.18	0.28044027283886\\
1443.89	0.277701023341706\\
1445.31	0.283925968164112\\
1446.02	0.292992713621516\\
1446.73	0.330514509929344\\
1447.43	0.345870386170191\\
1448.13	0.314454319254764\\
1450.24	0.345894929626866\\
1450.94	0.386291749140582\\
1451.64	0.397588349316266\\
1453.02	0.388100381061577\\
1454.39	0.392328931266093\\
1455.08	0.400182644372762\\
1455.75	0.421984778337901\\
1457.1	0.43337693894\\
1457.76	0.461049029297556\\
1459.08	0.476663662857845\\
1463.23	0.494326659335456\\
1463.05	0.504199076880923\\
1463.89	0.504180029728104\\
1465.52	0.521193217907694\\
1469.22	0.562578403796124\\
1470.86	0.547172673725072\\
1471.72	0.577392470845098\\
1472.57	0.621756569673835\\
1474.31	0.601880957332014\\
1475.16	0.603367879805774\\
1476.32	0.626746215815729\\
1478.52	0.615955960714928\\
1479.33	0.629640011405172\\
1480.14	0.636850229245283\\
1480.06	0.643102219522916\\
1481.75	0.64853513906246\\
1483.31	0.66182474619427\\
1484.08	0.677828739344477\\
1484.84	0.708526935820373\\
1485.74	0.705719446315015\\
1486.43	0.711628210158779\\
1486.14	0.727290016196093\\
1487.82	0.738197664384188\\
1487.75	0.743532528146716\\
1488.56	0.750183207793725\\
1489.34	0.765836186623346\\
1490.15	0.757385870760572\\
1490.92	0.74463203364985\\
1491.71	0.737171980487346\\
1492.47	0.753158613058076\\
1493.25	0.753158613058076\\
1495.12	0.736074383695723\\
1494.9	0.695033832681929\\
1495.61	0.684780035102904\\
1497.03	0.59562357712548\\
1497.73	0.558727013916268\\
1498.41	0.552053684358725\\
1499.1	0.530858131603509\\
1499.77	0.494420148143945\\
1500.44	0.473180573659647\\
1501.11	0.480799277616825\\
1501.77	0.493455169706522\\
1503.57	0.50388463769832\\
1504.34	0.493020608540519\\
1504.96	0.426873451648589\\
1505.83	0.355700920501931\\
1506.69	0.386842524771055\\
1507.53	0.448936796693033\\
1508.28	0.486066799425771\\
1509.08	0.479546255346122\\
1511.48	0.488877169314947\\
1515.41	0.488877169314947\\
1515.77	0.493381206878894\\
1517.78	0.507882313444497\\
1518.57	0.51554645531769\\
1519.35	0.515271591666078\\
1520.44	0.50363537966723\\
1521.2	0.478775617826614\\
1521.68	0.412428219938647\\
1522.46	0.340156472371746\\
1523.23	0.337033697088827\\
1524	0.343709244096317\\
1524.76	0.382143474414534\\
1525.52	0.460012680230193\\
1526.27	0.466732381552447\\
1527.75	0.494127302075412\\
1528.44	0.50930996475654\\
1529.21	0.517066390784748\\
1529.74	0.528668694781572\\
1530.84	0.542628149792108\\
1531.53	0.556587604802189\\
1532.21	0.580741431590923\\
1532.91	0.841263898645593\\
1533.61	1.24611414924675\\
1533.61	1.65096439984791\\
1534.24	1.99857997520985\\
1535.09	2.21824973762932\\
1536.77	2.33659227238377\\
1537.63	2.43645150997418\\
1538.49	2.59229659290986\\
1539.36	2.79881061117749\\
1540.22	2.77042332701876\\
1541.08	2.86076817251978\\
1541.93	3.0327517128062\\
1542.97	3.23617417953801\\
1543.84	3.27425894768157\\
1544.72	3.42918828664688\\
1545.62	3.78090787273777\\
1546.53	3.41299722433496\\
1547.46	3.3025816407976\\
1548.4	3.33974962852881\\
1550.31	3.34114389033039\\
1551.29	3.3830973302147\\
1552.29	3.48207705070763\\
1553.29	3.56617548294935\\
1554.31	3.60856879279936\\
1556.4	3.64360103266517\\
1557.46	3.71401499592457\\
1558.54	3.76243429665055\\
1560.73	3.76546034696594\\
1561.85	3.80467884255313\\
1562.98	3.85011647657211\\
1564.13	3.83435364950265\\
1565.28	3.83117209994771\\
1566.46	3.83817174020805\\
1567.64	3.85123496253573\\
1568.84	3.83362784178098\\
1570.05	3.84351892272798\\
1571.27	3.86063454404666\\
1572.5	3.87199635934985\\
1573.75	3.85558092029987\\
1576.28	3.86551987503663\\
1577.56	3.84943408328718\\
1580.15	3.91514568808952\\
1581.47	3.92479946504091\\
1582.79	3.89171192263711\\
1584.13	3.9325025608573\\
1585.48	3.95611067277696\\
1586.84	3.95595158130345\\
1588.21	3.9412989727166\\
1589.59	3.94969968154646\\
1590.98	3.88752964737023\\
1592.38	3.72102207645685\\
1593.79	3.57400664925171\\
1595.21	3.47602400281403\\
1596.63	3.42301920037744\\
1598.05	3.42151516391777\\
1599.48	3.3505832070432\\
1600.92	3.33383122499208\\
1602.37	3.3454934907727\\
1603.82	3.19262639486305\\
1605.29	3.25058633693425\\
1606.76	3.40226926040032\\
1608.24	3.50493722587316\\
1609.72	3.55449172934732\\
1612.71	3.61721573181285\\
1614.22	3.65915918659221\\
1615.74	3.67890411702228\\
1617.26	3.68649644655761\\
1618.79	3.6682787388786\\
1620.33	3.70083057284683\\
1621.88	3.60177089097397\\
1623.43	3.45359173216002\\
1624.99	3.35271220270897\\
1626.56	3.36592802873929\\
1628.13	3.32776992932577\\
1629.71	3.24447248753086\\
1631.3	3.24438982745414\\
1634.49	3.20026655791662\\
1636.1	3.20037721131894\\
1637.71	3.21390028260248\\
1640.95	3.25700021748617\\
1642.58	3.21478095597013\\
1644.21	3.18705577513765\\
1647.5	3.15677686941854\\
1649.15	3.12453730070456\\
1652.47	3.04392797142373\\
1654.14	2.97405472949458\\
1655.82	2.91796390997024\\
1657.5	2.87663733761337\\
1659.18	2.87717123867651\\
1660.86	2.88951213569771\\
1662.56	2.89757038843982\\
1664.25	2.89767515894891\\
1665.96	2.81019428729815\\
1667.66	2.74391367829548\\
1669.37	2.76921802302832\\
1671.09	2.80146517314597\\
1674.53	2.87435561858501\\
1676.26	2.77227867694683\\
1677.99	2.77388128410939\\
1679.73	2.78549062999082\\
1681.47	2.75280902663098\\
1683.21	2.76527351461164\\
1684.96	2.78656006534266\\
1686.71	2.79863332566401\\
1688.46	2.7348475478243\\
1690.22	2.71039530791859\\
1691.98	2.69989909842297\\
1693.75	2.67538398253419\\
1695.51	2.69760495931223\\
1697.28	2.64994219942173\\
1699.06	2.55289308004285\\
1700.83	2.44278396870186\\
1702.61	2.33962213885616\\
1704.39	2.22610197332369\\
1706.17	2.07086578603003\\
1706.17	1.93600629257571\\
1707.96	1.83660386189285\\
1711.53	1.80212133593295\\
1713.32	1.81351460584983\\
1715.11	1.83117596799639\\
1716.9	1.82811295970259\\
1718.7	1.77243570564679\\
1720.49	1.66236914119918\\
1722.29	1.59015963776892\\
1724.08	1.55486682625133\\
1725.88	1.53403323982138\\
1727.68	1.50444507360726\\
1729.48	1.49986383180294\\
1731.27	1.53761334759201\\
1733.07	1.4842340903424\\
1734.87	1.45859248751913\\
1736.67	1.46106377406795\\
1738.47	1.46886647454039\\
1743.86	1.47541279536654\\
1745.67	1.506163930806\\
1747.47	1.5102324641789\\
1747.47	1.48684247486017\\
1752.88	1.47745676392196\\
1754.68	1.46097502455405\\
1756.48	1.43875379171186\\
1758.29	1.41075306867333\\
1760.09	1.45062694583794\\
1761.89	1.49849464067393\\
1763.7	1.40998212169779\\
1765.5	1.38325711593234\\
1767.31	1.36865959695433\\
1769.11	1.36675019699396\\
1770.92	1.35262689181718\\
1772.72	1.37038561079544\\
1774.53	1.39565970865033\\
1776.33	1.37436617000776\\
1778.14	1.01133671795378\\
1779.94	0.749881603107497\\
1781.74	0.704861845370033\\
1783.54	0.594885592542596\\
1785.33	0.55759291701952\\
1787.12	0.549411293691264\\
1788.92	0.5313195512731\\
1790.7	0.492396848755106\\
1792.49	0.467204640237469\\
1794.27	0.511653837548693\\
1796.04	0.824612352340864\\
1797.82	0.986054652659732\\
1799.59	1.01253325183507\\
1801.37	1.04941886831693\\
1803.14	1.06609446745642\\
1804.91	1.06720321392822\\
1808.45	1.03245434562587\\
1810.22	1.01194176859462\\
1811.99	1.00030071610263\\
1815.53	1.02211002099011\\
1819.05	1.04454119293814\\
1820.82	1.01784061774924\\
1822.58	1.01639875647061\\
1824.34	1.03489793447307\\
1826.11	1.04622588212305\\
1827.87	0.994381372748649\\
1827.87	0.806661521107344\\
1829.62	0.516195568868625\\
1833.13	0.322317831637974\\
1834.88	0.289647453033012\\
1836.62	0.318933071561787\\
1838.35	0.366775797874652\\
1840.09	0.286920881650985\\
1841.81	0.227593062041251\\
1843.53	0.26158333721105\\
1845.25	0.486986159449316\\
1846.96	0.600343587643238\\
1848.67	0.691498574977686\\
1850.38	0.955254725342002\\
1852.08	1.2927059252961\\
1853.79	1.49687136750435\\
1855.5	1.55154916937727\\
1857.2	1.65768187551976\\
1858.91	1.7470956322145\\
1860.63	1.81864410473918\\
1862.34	1.81962061369131\\
1864.05	1.59837589436529\\
1865.76	1.39542016764563\\
1867.48	1.28611537135612\\
1869.2	1.27745472946299\\
1872.63	1.24178619719032\\
1874.35	1.24192722994394\\
1876.06	1.24743621957532\\
1879.5	1.27460888148471\\
1881.21	1.3486979422255\\
1882.93	1.38586075813282\\
1884.65	1.41070040166505\\
1889.81	1.44235514011234\\
1893.25	1.44086963576683\\
1896.71	1.47910598054432\\
1898.43	1.4866228272881\\
1900.16	1.35533925943673\\
1901.89	1.29789557885215\\
1903.62	1.30424706208396\\
1907.08	1.30369082489779\\
1908.81	1.29749485068032\\
1910.54	1.27171198614951\\
1912.27	1.31933508201064\\
1914	1.33548571148776\\
1917.47	1.28068811584762\\
1920.94	1.26219827720524\\
1922.67	1.24310550308792\\
1924.41	1.25333959958834\\
1926.14	1.25179052793646\\
1927.88	1.23949746240805\\
1933.09	1.26545648421779\\
1934.83	1.29279484588824\\
1936.56	1.35516714325468\\
1938.3	1.39544826390966\\
1940.04	1.4077762370548\\
1941.79	1.42915829266349\\
1943.53	1.44327748618662\\
1945.27	1.4458507571776\\
1947.01	1.43862687402589\\
1948.76	1.43735701119567\\
1950.5	1.41965004230133\\
1952.25	1.39015969549655\\
1954	1.31617880497515\\
1955.74	1.2915284056362\\
1957.49	1.28670853518452\\
1959.25	1.31285510477574\\
1961	1.29248439622552\\
1962.75	1.28450424047469\\
1964.5	1.30060531047684\\
1966.25	1.34141983794279\\
1968	1.39227172524033\\
1969.75	1.42252424168464\\
1971.51	1.41583448521942\\
1976.77	1.4594312080585\\
1982.05	1.44300161019783\\
1983.81	1.43913109841924\\
1985.57	1.37669634970553\\
1987.33	1.27160437462908\\
1992.61	1.30254737351061\\
1996.14	1.30252922899172\\
1997.9	1.31470462931202\\
1999.66	1.33241988842792\\
2001.43	1.30911033695929\\
2003.19	1.29137400487571\\
2004.95	1.28078710596265\\
2006.72	1.28078710596265\\
2008.49	1.33858316759415\\
2010.25	1.35232220528451\\
2012.01	1.32360623534851\\
2013.78	1.31580612911739\\
2015.55	1.32476992166767\\
2017.32	1.32535216946326\\
2019.08	1.29427013496706\\
2020.85	1.28450518794716\\
2022.62	1.2847631551208\\
2031.46	1.32387074531516\\
2033.23	1.30041998161914\\
2035	1.2963430114778\\
2036.77	1.30072794630451\\
2040.31	1.29301452946493\\
2040.31	1.27279977325315\\
2042.08	1.25340317339987\\
2043.86	1.23833114145737\\
2045.63	1.19411039722809\\
2047.4	1.19073146546407\\
2049.17	1.20590016930419\\
2050.95	1.19807857521891\\
2052.72	1.20304131077592\\
2054.49	1.1925151193318\\
2056.26	1.154739251298\\
2059.8	1.01970735785471\\
2059.8	0.994291658185375\\
2061.57	1.02186786347329\\
2063.34	0.999126219808659\\
2065.11	1.01163459350255\\
2068.64	1.02945055929604\\
2068.64	1.03492784828904\\
2070.41	1.00426058766016\\
2073.94	0.978694902434654\\
2077.46	0.852061018477798\\
2079.22	0.808734955548971\\
2080.98	0.793589169141796\\
2084.49	0.807152890616635\\
2086.24	0.814081876412274\\
2088	0.808901127455101\\
2089.75	0.833031115885206\\
2091.5	0.916674810552195\\
2093.25	1.07037362893379\\
2094.99	1.06505107185376\\
2100.23	1.06373601390396\\
2101.98	1.08387984048477\\
2103.72	1.0934851825773\\
2105.47	1.08095514508659\\
2108.96	1.08773586697862\\
2112.45	1.06499255601329\\
2115.94	1.08075373133488\\
2117.68	1.08061952610569\\
2121.17	1.07390926465223\\
2122.91	1.07793730090225\\
2124.65	1.06498825658491\\
2126.39	0.998029941485129\\
2129.88	0.8436177962285\\
2131.62	0.83379295564373\\
2135.09	0.837769886870319\\
2135.09	0.84522450797931\\
2138.56	0.819839685471379\\
2138.56	0.827575563030223\\
2142.03	0.858663771554347\\
2142.03	0.852527363254922\\
2147.22	0.961497154583412\\
2147.22	1.03535057809722\\
2148.95	1.03546871863318\\
2150.68	1.02887935886565\\
2154.14	1.03457206782696\\
2154.14	1.0431641843893\\
2157.6	1.03048478662868\\
2157.6	0.991598791605156\\
2161.06	0.97346251940462\\
2161.06	0.983887333955863\\
2162.78	0.997485182826495\\
2166.24	1.01280341738357\\
2166.24	1.03121649345803\\
2169.7	1.06820566052374\\
2169.7	1.06081599980826\\
2174.87	1.04046656841592\\
2174.87	1.07993538506844\\
2178.33	1.10300881900912\\
2181.78	1.07789748504229\\
2181.78	1.12292881447092\\
2185.23	1.15087872161212\\
2185.23	1.13859886295995\\
2186.95	1.18765717621227\\
2188.68	1.18652910473384\\
2190.4	1.17877766616448\\
2192.13	1.18632945429908\\
2193.86	1.18048256960446\\
2195.59	1.15648190687443\\
2199.04	1.12089016729851\\
2199.04	1.13308557500295\\
2200.77	1.12760310773228\\
2204.22	1.10729470958358\\
2204.22	1.08147478647743\\
2207.68	1.06089026159862\\
2207.68	1.05376818930654\\
2211.13	1.0448134282301\\
2211.13	1.03569930291087\\
2212.85	1.07512982377284\\
2216.31	1.07794024886516\\
2216.31	1.06767721077586\\
2218.04	1.08960794542236\\
2219.76	1.06101587564399\\
2223.2	1.06044403424858\\
2223.2	1.08888370418936\\
2224.93	1.08299241951227\\
2226.66	1.09989363186151\\
2228.38	1.12276510371794\\
2231.83	1.13458987424656\\
2231.83	1.11585532442223\\
2235.28	1.10896731089997\\
2235.28	1.12474425607252\\
2237	1.11300304037968\\
2240.45	1.10363658927872\\
2240.45	1.11432994076449\\
2243.9	1.15071494699077\\
2243.9	1.13690117063743\\
2245.63	1.13141166768219\\
2247.35	1.13748274126056\\
2250.8	1.12909252987811\\
2254.25	1.14723954046667\\
2255.98	1.15358429214029\\
2257.7	1.16745270726824\\
2261.16	1.18239074705207\\
2261.16	1.164284454484\\
2264.61	1.15212233477996\\
2268.06	1.17699917933624\\
2274.96	1.17713181372164\\
2274.96	1.19816353295801\\
2278.42	1.2310835920739\\
2278.42	1.26268948363759\\
2281.87	1.28126844635517\\
2281.87	1.29410695675551\\
2283.6	1.30210557180044\\
2285.32	1.28671474403973\\
2288.78	1.30870986063155\\
2288.78	1.32646981448852\\
2290.51	1.3061258487196\\
2293.97	1.33227767054404\\
2293.97	1.3461099490396\\
2297.43	1.34595486988064\\
2299.16	1.33692398057656\\
2299.16	1.34644751151927\\
2300.89	1.35505124736346\\
2302.63	1.34641697163897\\
2306.1	1.36049117024913\\
2307.83	1.36080090227597\\
2307.83	1.34930706418481\\
2309.57	1.36335646323323\\
2313.05	1.35146089601722\\
2313.05	1.34102777399403\\
2316.52	1.35457378352157\\
2318.26	1.34963488819449\\
2320.01	1.32084705204716\\
2320.01	1.28110807723351\\
2321.75	1.29914009947379\\
2325.23	1.30630906265742\\
2326.97	1.32400319809585\\
2332.21	1.31710864216802\\
2332.21	1.30130028903432\\
2333.95	1.19730912863497\\
2337.44	1.17263434408869\\
2339.19	1.15248906169654\\
2342.68	1.08832140032609\\
2344.43	1.05082795619001\\
2346.17	1.05202098757673\\
2347.91	1.01918309384973\\
2349.66	1.02028554040635\\
2351.4	0.969765075701162\\
2353.14	0.860005053023087\\
2353.14	0.479398332496203\\
2356.62	0.342365032331145\\
2358.35	0.314719133978087\\
2358.35	0.327445713756788\\
2360.08	0.335558302435857\\
2363.54	0.339639024108692\\
2366.98	0.328304919686616\\
2366.98	0.319780120937594\\
2368.69	0.407877967664263\\
2370.41	0.703771790351766\\
2373.83	0.71340408944252\\
2375.54	0.672449429098378\\
2377.24	0.687559660822899\\
2378.94	0.778931199999988\\
2378.94	0.837604327788995\\
2382.35	0.862816051851496\\
2384.05	0.898107695370527\\
2385.75	0.94417303596947\\
2387.45	0.972018601777563\\
2389.16	0.990864961973784\\
2390.86	0.998348984241602\\
2390.86	1.02793986238248\\
2394.25	1.05101916931926\\
2394.25	1.05617642494781\\
2395.95	1.08393483443888\\
2399.35	1.09204587836393\\
2401.05	1.10041101547677\\
2401.05	1.17227567350756\\
2406.15	1.1552902048461\\
2406.15	1.14811986269751\\
2412.94	1.15121625717438\\
2414.64	1.16632895995917\\
2416.34	1.14183442804642\\
2418.04	1.13711954451355\\
2419.73	1.13878094743313\\
2421.43	1.14663258800647\\
2423.13	1.13125926403745\\
2424.82	1.13572773375836\\
2426.52	1.15584750617745\\
2428.22	1.13431077749965\\
2429.92	1.12575576191875\\
2431.62	1.13025549013128\\
2433.32	1.14179560352613\\
2433.32	1.15055079536569\\
2436.71	1.14200214791435\\
2438.41	1.12424265700201\\
2438.41	1.15646575615528\\
2440.11	1.20412840728841\\
2441.81	1.24007719930341\\
2445.21	1.2236003395401\\
2448.61	1.26266309176481\\
2450.31	1.27274644447061\\
2452.01	1.25437347108164\\
2455.41	1.24405375312244\\
2457.12	1.18672956554974\\
2462.22	1.13791284361332\\
2463.93	1.15449155007946\\
2467.34	1.15244860975918\\
2469.04	1.17543252712767\\
2470.74	1.14236374566462\\
2470.74	1.15782718110904\\
2472.45	1.15782718110904\\
2477.56	1.14446612045731\\
2479.27	1.14953350587621\\
2480.98	1.16733014220472\\
2486.09	1.1656655325437\\
2487.8	1.1576895816429\\
2494.63	1.10655511149298\\
2496.33	1.10953017935617\\
2496.33	1.10259662159797\\
2499.74	1.0644553545435\\
2501.45	1.06906410732017\\
2503.16	1.08140236685176\\
2504.86	1.08013868794842\\
2506.57	1.07420325148678\\
2508.27	1.06257578054738\\
2509.98	1.06352165132466\\
2511.69	1.08664839030598\\
2513.39	1.04172437468833\\
2515.1	1.03242391487811\\
2516.8	1.05353389481479\\
2518.51	1.04627861551762\\
2521.91	1.020311021628\\
2523.61	1.03272654205284\\
2525.32	1.04072929317044\\
2527.03	1.0576827523646\\
2528.73	1.09629301752557\\
2530.43	1.08755185423252\\
2532.13	1.09164389445687\\
2533.84	1.11319212134686\\
2535.54	1.14800905493166\\
2538.94	1.1158585417179\\
2540.64	1.13661397477881\\
2542.35	1.13162229038062\\
2544.05	1.13189842175598\\
2545.75	1.13824218495165\\
2547.45	1.1382673603207\\
2550.86	1.15554958962412\\
2552.56	1.14832007855284\\
2554.27	1.15514194136267\\
2557.67	1.14945709189988\\
2559.38	1.15661115592184\\
2561.08	1.15190688800794\\
2561.08	1.14486527367126\\
2564.49	1.13736254796459\\
2564.49	1.09000709005159\\
2567.9	1.08420732613695\\
2569.6	1.09670468988998\\
2571.31	1.08377231199165\\
2574.71	1.07857279534073\\
2576.42	1.07234493710484\\
2578.12	1.09220251077113\\
2579.82	1.09956453186214\\
2583.23	1.09958275518147\\
2586.63	1.12130891694233\\
2588.34	1.1279129585173\\
2590.04	1.12803527511869\\
2595.15	1.10082946046168\\
2596.85	1.08893506216418\\
2598.55	1.08683072579061\\
2598.55	1.09889451570416\\
2603.66	1.04980947609056\\
2605.36	1.0463043376426\\
2607.07	1.05249966846759\\
2607.07	1.04336195627229\\
2610.47	1.03090544599218\\
2613.87	1.00655592382964\\
2615.57	1.00938627626374\\
2617.27	1.01739850301556\\
2618.98	1.01163459456393\\
2620.68	0.98584799611308\\
2622.38	0.975913730321281\\
2624.07	0.993666552955801\\
2625.77	1.01790897289948\\
2629.17	0.980542678779329\\
2630.87	1.03509042820542\\
2632.57	1.05556988263561\\
2635.97	1.08194699431351\\
2637.66	1.11527919595073\\
2639.36	1.13674372668675\\
2641.06	1.14423750339483\\
2642.76	1.12931082101022\\
2644.47	1.12141681248841\\
2646.17	1.13150170439485\\
2647.87	1.14926666817792\\
2649.57	1.15652134015363\\
2651.27	1.15784818017164\\
2652.97	1.15481597658845\\
2654.67	1.14706158209538\\
2656.37	1.11483179162042\\
2658.07	1.09967035736645\\
2659.77	1.10591145889339\\
2661.47	1.13313153282479\\
2663.18	1.14954401497835\\
2664.88	1.15468227667498\\
2666.58	1.14781573378286\\
2668.28	1.15507040575812\\
2671.69	1.16400573840292\\
2673.39	1.19209008973849\\
2676.79	1.16435342248496\\
2676.79	1.16013309009577\\
2683.61	1.1940190526725\\
2685.32	1.17997746855053\\
2687.02	1.20304769279483\\
2690.44	1.23055359750606\\
2692.14	1.26979852598788\\
2693.85	1.2939993507398\\
2693.85	1.30987083490936\\
2697.26	1.32354408846504\\
2698.97	1.30783858739596\\
2698.97	1.31756424191099\\
2702.4	1.33119369580163\\
2704.11	1.29461881190718\\
2707.53	1.33950536208476\\
2709.25	1.3450721986278\\
2710.96	1.33837374921268\\
2712.68	1.34140814368084\\
2712.68	1.34951652411701\\
2714.39	1.35639405417805\\
2716.11	1.357632009589\\
2719.55	1.36644998139036\\
2721.27	1.37997274256304\\
2722.99	1.37086947803891\\
2724.72	1.36929990946373\\
2726.44	1.3445315042527\\
2728.16	1.23956327794758\\
2729.89	1.21968667092551\\
2731.61	1.20622300740843\\
2740.25	1.17874374252597\\
2743.69	1.13697224260886\\
2747.15	1.11618716960038\\
2748.88	1.11051230010435\\
2750.61	1.08641527631198\\
2752.34	1.05650073011066\\
2754.07	1.07008075305203\\
2755.79	1.07159895582981\\
2757.52	1.04525501554326\\
2759.25	1.03284431077373\\
2760.98	1.02761133339209\\
2762.7	0.906071848523425\\
2764.43	0.855199992988673\\
2767.88	0.851255522065458\\
2769.6	0.851285133540841\\
2771.32	0.842845963481523\\
2773.05	0.82935832027988\\
2774.77	0.823239486337116\\
2776.49	0.822199284566977\\
2778.21	0.842512093689038\\
2779.92	0.930033742904925\\
2781.64	0.991853231449568\\
2783.36	1.02716794711932\\
2785.08	1.0073239465155\\
2786.79	0.916484053545901\\
2788.51	0.881881232809974\\
2790.23	0.869918891267844\\
2791.94	0.841623468304988\\
2795.37	0.827156733716492\\
2797.08	0.824748116725914\\
2798.79	0.860445132373115\\
2800.5	0.862242446326491\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
507.159	2.93628525603071\\
510.242	2.93449231507157\\
511.795	2.94917055379437\\
513.354	2.97819159204164\\
516.494	3.01144800452585\\
518.079	3.0836241542961\\
519.668	3.17102582357757\\
521.261	3.17081746388931\\
522.862	3.18702926345804\\
524.475	3.18134729629492\\
526.097	3.16507661010883\\
527.724	2.97752156447632\\
529.355	1.42182086380899\\
530.99	0.56916117773244\\
532.623	0.447798642181624\\
534.252	0.380632292714836\\
535.88	0.390750030730487\\
539.125	0.425877288289939\\
540.747	0.434707205991799\\
542.37	0.419832720603608\\
543.993	0.420690874655065\\
545.613	0.402096575412088\\
547.23	0.360621219421773\\
550.465	0.329996096838386\\
553.683	0.324016382329773\\
553.683	0.334248737504367\\
555.292	0.359787063582644\\
558.504	0.364577983002164\\
560.1	0.360300445091525\\
561.699	0.340298048929526\\
564.896	0.332279154002663\\
568.078	0.327448118795019\\
569.667	0.303559696151297\\
572.828	0.325010776040017\\
574.413	0.319100581734347\\
579.146	0.270122134343637\\
580.722	0.272336132290093\\
582.294	0.268987857681623\\
585.413	0.275559608595813\\
586.973	0.285512024924628\\
588.527	0.337923027489524\\
590.076	0.28996008372269\\
591.621	0.266778222481662\\
593.163	0.281651943217639\\
594.691	0.269218001633362\\
596.211	0.30737121848415\\
597.725	0.340448732084496\\
599.235	0.333563707227313\\
600.744	0.280312139217131\\
602.245	0.262081931532521\\
605.226	0.264735960291091\\
609.678	0.277257589042165\\
611.147	0.275433102176066\\
612.61	0.278717794511522\\
619.824	0.267784118904274\\
619.824	0.273700617390205\\
622.646	0.266659283647641\\
625.427	0.27295278660722\\
628.16	0.273841375644679\\
630.88	0.270096943986573\\
630.88	0.605851293877549\\
632.233	0.605838517634311\\
634.933	0.638520972908736\\
636.283	0.702497315930032\\
637.631	0.783599207253701\\
638.973	0.828131037848379\\
640.32	0.890072025082191\\
641.665	0.984828665463738\\
643.006	1.10893028245482\\
644.35	1.17289712659385\\
645.701	1.21811871310274\\
647.053	1.25087309433729\\
648.404	1.23296398472985\\
649.759	1.19601659531008\\
651.115	1.18957124121744\\
652.474	1.20313966429512\\
656.57	1.22943228361055\\
656.57	1.2024231573896\\
657.939	1.18864941692573\\
659.309	1.20902168919201\\
660.687	1.18727728941167\\
663.447	1.21340273388114\\
664.83	1.21472571303957\\
668.996	1.23669138857713\\
670.391	1.22204539654422\\
671.79	1.22201688425866\\
674.592	1.23026391566827\\
674.592	1.23734649581729\\
677.404	1.25307571983694\\
678.817	1.24057103630003\\
680.233	1.23878376599305\\
683.067	1.27046809928379\\
685.919	1.28785785008495\\
687.349	1.27389996886768\\
690.208	1.27386751730728\\
690.208	1.2809747049605\\
691.646	1.27351883429583\\
693.089	1.25349001159611\\
697.419	1.25629231604444\\
697.419	1.26811417490399\\
698.871	1.26914801780958\\
701.784	1.26590800970371\\
703.242	1.2723467044716\\
703.242	1.28670822668573\\
704.701	1.28672017531517\\
706.168	1.27382319139542\\
709.106	1.27379723332115\\
709.106	1.26859892677066\\
710.578	1.27194263437195\\
712.054	1.29500116646159\\
715.013	1.26640157822203\\
715.013	1.08428378345252\\
717.979	0.802464824098024\\
717.979	0.598900018355835\\
720.939	0.485364129155641\\
720.939	0.39831516483855\\
722.419	0.307811517341179\\
725.359	0.487601099120639\\
725.359	0.544233645038275\\
728.286	0.41614405869268\\
731.196	0.402721327076051\\
731.196	0.396901635988343\\
734.068	0.366282307828442\\
734.068	0.353138898678026\\
738.352	0.361249470732673\\
739.763	0.337449070924777\\
739.763	0.323080978004327\\
741.172	0.297910528523062\\
742.575	0.248240559417354\\
745.359	0.270922095936839\\
745.359	0.361356431068543\\
748.09	0.471210708320086\\
749.435	0.415974802449909\\
749.435	0.392336167968551\\
752.085	0.380650044891354\\
753.39	0.361275262568597\\
754.688	0.35174365807552\\
754.688	0.448353065290576\\
755.991	0.60690319729747\\
757.298	0.654502257352306\\
759.889	0.694425989412593\\
761.189	0.741527544273595\\
761.189	0.81595676004099\\
762.489	0.886739021063931\\
765.082	0.978970450280485\\
766.378	1.09419071700677\\
766.378	1.24099774151227\\
768.993	1.2964259939813\\
770.293	1.33145736860342\\
770.293	1.41391458326279\\
771.599	1.42549577235332\\
774.227	1.42175945818553\\
775.543	1.41083854016688\\
776.858	1.43731771129387\\
779.503	1.46581358291041\\
779.503	1.48988268986068\\
780.832	1.53224708900098\\
783.502	1.56787364118645\\
783.502	1.59877187843722\\
784.841	1.63578458431675\\
786.187	1.71151615418921\\
788.886	1.79767649862106\\
788.886	1.88063998061352\\
790.244	1.9781413776027\\
792.971	2.03281303278845\\
792.971	2.04827803563649\\
795.72	2.03707950278613\\
795.72	2.25000432261277\\
798.495	2.31776162454935\\
798.495	2.00161970253475\\
799.89	2.26505996706874\\
802.693	2.38069630770406\\
802.693	2.35351757921489\\
804.11	2.31517681363493\\
806.948	2.3954632113705\\
806.948	2.37620780145335\\
808.379	2.11339147221133\\
809.819	2.48592530203905\\
812.712	2.5665798029404\\
814.17	2.4717602364567\\
815.631	2.36229600468641\\
815.631	2.50016794404064\\
817.099	2.56691499207227\\
820.059	2.47701631115933\\
821.546	2.13090480859773\\
821.546	2.10231641849123\\
823.04	2.09692149650391\\
826.041	2.117374460061\\
827.55	2.25424713928123\\
827.55	2.16918277632521\\
830.587	2.20578499493968\\
830.587	2.6057290340068\\
832.115	2.34601340752488\\
833.647	2.1719983683829\\
836.73	2.14247917610237\\
836.73	2.28718004621624\\
838.279	2.60341741579032\\
842.958	2.50515858618473\\
844.531	2.34562898849208\\
844.531	1.77235350380215\\
847.688	1.66139075434012\\
849.269	1.6306995687678\\
850.855	1.639805281593\\
854.034	1.63627574069687\\
855.628	1.6274276217182\\
855.628	1.59806089431459\\
858.824	1.58250103811315\\
860.426	1.99491927022291\\
860.426	2.62416713292941\\
862.032	2.51919208173786\\
865.257	3.06548433580292\\
866.876	3.14719342376384\\
868.499	2.87868065014209\\
868.499	2.8403140919645\\
871.767	3.11183717746144\\
871.767	3.43210165932169\\
875.047	3.5105392253522\\
876.697	3.29051481553688\\
876.697	4.03791362093762\\
880.02	4.27925283419381\\
880.02	4.32541044012305\\
883.39	4.46061889873545\\
883.39	4.28683189179083\\
886.79	4.15645903043787\\
888.51	4.07629708714558\\
888.51	4.0234170431836\\
891.96	4.01746530518403\\
893.71	3.99703502130478\\
893.71	3.98729169991429\\
897.23	4.01043182602507\\
897.23	4.04798982026841\\
902.57	4.08137668851441\\
904.37	4.08992207332312\\
906.18	4.14790593851103\\
907.99	4.15184389915657\\
909.81	4.14263651749934\\
911.65	4.15458317258208\\
913.5	4.22146779275954\\
915.35	4.24086946406942\\
915.35	4.22279597838906\\
919.08	4.19884423586836\\
920.96	4.20604845788012\\
922.85	4.25346715918977\\
922.85	4.26466688060827\\
926.66	4.26417101854031\\
926.66	4.27753082112986\\
930.49	4.3676562476553\\
932.42	4.38565430264725\\
934.37	4.38090688689635\\
934.37	4.37577325915663\\
938.27	4.39871546259974\\
940.23	4.45948788764781\\
942.21	4.50056952894374\\
944.19	4.52212538409594\\
944.19	4.53009183936456\\
948.18	4.60254659874863\\
948.18	4.59243489506116\\
952.2	4.57290186928321\\
954.23	4.66133023467819\\
956.27	4.76245780411273\\
958.31	4.72608277208656\\
958.31	3.47357012343809\\
962.39	0.519344502775766\\
964.43	0.235784312193573\\
966.47	0.188141175925011\\
966.47	0.302833919174645\\
970.53	0.345784305125562\\
970.53	0.30309883181053\\
974.58	0.32436248218346\\
976.6	0.403273346161768\\
976.6	0.380014034304622\\
980.64	0.485845279384648\\
980.64	0.455847945950154\\
984.66	0.369673852070264\\
986.66	0.395884082912289\\
988.66	0.639424842590415\\
990.66	0.660699203526747\\
990.66	0.563352111532367\\
992.66	0.410346379052498\\
994.66	0.370469492831035\\
998.63	0.395392546719449\\
1000.62	0.377772147658106\\
1002.6	0.346174130302188\\
1004.58	0.532761889489848\\
1006.56	0.523206235838188\\
1008.53	0.475051024230652\\
1010.49	0.415473878576449\\
1012.46	0.41205774493892\\
1012.46	0.401380224165678\\
1018.34	0.357172387719402\\
1020.28	0.289603517735486\\
1022.23	0.280428145536462\\
1026.09	0.28777990867593\\
1029.92	0.321669814852612\\
1033.72	0.315338697785137\\
1035.61	0.302299718081485\\
1035.61	0.289298668033553\\
1041.2	0.280023133604118\\
1043.04	0.288592799386606\\
1044.84	0.322871462516105\\
1046.61	0.294294505680227\\
1048.37	0.271766994629616\\
1050.1	0.263461910964452\\
1055.17	0.278727143697779\\
1058.46	0.275962365230498\\
1063.27	0.274751278556323\\
1064.86	0.355628857274041\\
1066.45	0.701141230380017\\
1068.04	0.845895175127225\\
1069.63	0.984388719816707\\
1071.22	1.16393859352138\\
1072.81	1.23097752245667\\
1072.81	1.24163817468889\\
1076	1.24711565967982\\
1077.59	1.25912113336562\\
1079.19	1.27666173860143\\
1080.78	1.16100677243276\\
1082.38	1.15130255997747\\
1083.98	1.21248907022164\\
1085.58	1.28924995944226\\
1087.18	1.33381331638475\\
1090.39	1.33601988370674\\
1092	1.3489212116674\\
1093.61	1.35317134101979\\
1095.22	1.36172811342385\\
1096.83	1.37946601225167\\
1098.45	1.3916133379189\\
1100.07	1.37410713423515\\
1100.07	1.38184904257878\\
1104.93	1.39264865527002\\
1106.56	1.38589350798293\\
1106.56	1.41521007492611\\
1111.44	1.43492792407051\\
1113.08	1.45260440825041\\
1114.72	1.49555836427817\\
1116.36	1.49419262991432\\
1118	1.48500949934169\\
1119.64	1.48811629093143\\
1119.64	1.52703774482825\\
1122.94	1.51817222931959\\
1129.55	1.48002886669974\\
1131.22	1.50050143855606\\
1132.88	1.5149978843283\\
1134.54	1.35773913008325\\
1136.2	0.702372998043302\\
1137.87	0.589772322005956\\
1139.54	0.527326857717981\\
1141.2	0.458406889395064\\
1142.85	0.464040726403255\\
1144.51	0.474287895296584\\
1146.17	0.460249390393528\\
1147.82	0.425185051625704\\
1149.48	0.382986699647063\\
1151.13	0.39454365157917\\
1152.78	0.388535567296458\\
1154.42	0.374569242408597\\
1156.07	0.35210756007109\\
1157.71	0.35210756007109\\
1160.98	0.30716134278282\\
1162.62	0.305511564663448\\
1164.24	0.356958777183081\\
1165.86	0.291572876090868\\
1167.48	0.256699262477923\\
1169.08	0.282584620366833\\
1170.69	0.389219219136976\\
1172.29	0.298559273195224\\
1173.88	0.264146331362099\\
1175.46	0.259877935941859\\
1177.04	0.266424359673238\\
1178.61	0.285077251481198\\
1180.17	0.291019034496458\\
1184.81	0.286186876514876\\
1187.86	0.276238104660479\\
1190.84	0.263484311979028\\
1192.3	0.261199732303794\\
1196.65	0.274659270251504\\
1200.81	0.265343191678312\\
1202.13	0.261671251048938\\
1204.69	0.269676381718455\\
1205.92	0.270567419803683\\
1207.14	0.318645180837393\\
1208.37	0.682681615692218\\
1209.59	0.682548685359507\\
1210.81	0.612375411077664\\
1214.48	0.68905005448778\\
1215.7	0.724200244139865\\
1216.92	0.78864439191284\\
1218.14	0.891822718143885\\
1219.36	1.03601737980171\\
1220.58	1.08102962489102\\
1221.8	1.11900402208221\\
1221.8	1.19510545451612\\
1225.49	1.17462060737216\\
1226.73	1.17650424436306\\
1227.97	1.18296152107632\\
1229.21	1.20467527088704\\
1231.7	1.19887146956489\\
1232.95	1.22929596371296\\
1234.21	1.23452937161255\\
1235.46	1.22839771757754\\
1236.72	1.2152971138421\\
1236.72	1.22228122095976\\
1237.98	1.23443607806803\\
1241.79	1.25287437513316\\
1243.07	1.2348922852816\\
1244.35	1.16518809775835\\
1245.63	1.0300619006639\\
1246.91	0.771975685595862\\
1248.2	0.636777569837705\\
1249.48	0.549055838873755\\
1250.76	0.392781566196845\\
1252.05	0.345083345688181\\
1253.33	0.32772283030863\\
1254.61	0.301629961506478\\
1255.89	0.295072644622451\\
1257.16	0.381737092616277\\
1258.44	0.445602487343876\\
1259.7	0.271219611370725\\
1260.97	0.253408126583963\\
1262.23	0.281224836181536\\
1263.49	0.328358856311752\\
1264.75	0.316922770360634\\
1266	0.264785424250476\\
1267.24	0.329522277261276\\
1268.49	0.313816512431458\\
1269.74	0.273446030811556\\
1270.97	0.311978334776995\\
1272.21	0.442919236880243\\
1273.44	0.444919873798426\\
1274.65	0.267515968815133\\
1275.86	0.26059209300638\\
1277.06	0.260067999465264\\
1278.26	0.270297454639604\\
1278.26	0.297316203887476\\
1280.62	0.301369016274748\\
1281.78	0.296489042780195\\
1282.94	0.286186537939102\\
1284.08	0.286179766423174\\
1286.36	0.271699413579427\\
1287.47	0.274534132261124\\
1288.58	0.27227546891163\\
1289.68	0.274844938916885\\
1295	0.2639579110255\\
1295	0.500016281039279\\
1297.07	0.473898743583959\\
1298.08	0.258814883470222\\
1299.08	0.246817862861462\\
1300.07	0.247222397984842\\
1301.05	0.25722554233198\\
1302.02	0.277836744994147\\
1306.53	0.261140678482207\\
1308.2	0.267418794381683\\
1309	0.272578013118618\\
1310.55	0.300905032347146\\
1312.73	0.285288428451622\\
1313.42	0.271664547813543\\
1314.83	0.543946686821073\\
1315.52	0.412000284846272\\
1316.22	0.411602841378681\\
1316.92	0.457425302251522\\
1318.32	0.589917156880801\\
1319.02	0.631981684557559\\
1319.72	0.650816384439167\\
1320.43	0.630125659647092\\
1321.84	0.526288800941984\\
1322.55	0.457160556993131\\
1323.26	0.34805179178602\\
1323.97	0.306481307252398\\
1324.67	0.288969596875177\\
1325.37	0.252366035310388\\
1326.06	0.272816274984507\\
1326.76	0.276519538919274\\
1326.76	0.266531896264041\\
1328.12	0.243020266610984\\
1331.38	0.25023731391866\\
1332	0.246825646764592\\
1332.61	0.247777680836407\\
1333.2	0.253726840107447\\
1334.9	0.244743080604167\\
1335.97	0.240758538825048\\
1337.46	0.251452635261103\\
1338.38	0.27558571250529\\
1339.67	0.29203623154217\\
1340.07	0.30297577493684\\
1340.46	0.288837106736992\\
1340.83	0.283208788704542\\
1341.19	0.289691340747595\\
1341.54	0.286587842405879\\
1341.88	0.276108948436558\\
1342.21	0.285181413717055\\
1342.54	0.301701632196455\\
1343.18	0.298113403183834\\
1343.8	0.281334184447132\\
1344.38	0.272298747874174\\
1344.66	0.282803654009967\\
1344.94	0.286963144423225\\
1345.2	0.283838442850993\\
1345.45	0.292914737264709\\
1345.7	0.288510059430337\\
1346.16	0.291577412459901\\
1346.59	0.279687221944187\\
1346.99	0.263069938995159\\
1347.36	0.245473553979082\\
1348.03	0.257468852894817\\
1348.18	0.259572676537118\\
1348.33	0.254036844056827\\
1348.48	0.264748991184206\\
1348.61	0.292091090635495\\
1348.74	0.296454117472877\\
1349	0.286401208547431\\
1349.12	0.28898114960657\\
1349.53	0.273483921107982\\
1349.61	0.270879098514342\\
1349.67	0.298789051390941\\
1349.72	0.297950545897038\\
1349.76	0.271622303725053\\
1349.81	0.281299725823374\\
1349.85	0.273903410362436\\
1349.89	0.298191929113273\\
1349.92	0.322241249027229\\
1349.94	0.29407605335291\\
1349.95	0.292667793569308\\
1349.96	0.286832323413364\\
1349.96	0.281774915944879\\
1349.95	0.280919564099804\\
1349.95	0.275217218465059\\
1349.96	0.281774915944879\\
1349.97	0.281328279454101\\
1349.97	0.272395549642169\\
1350.01	0.266662417908265\\
1350.02	0.269254972930867\\
1350.04	0.265236300820106\\
1350.05	0.270011134812648\\
1350.08	0.259575179440617\\
1350.08	0.251103471346596\\
1350.08	0.257768185099849\\
1350.09	0.262902900960853\\
1350.09	0.25123309218543\\
1350.08	0.258053880331772\\
1350.08	0.240027041521444\\
1350.08	0.252192828310854\\
1350.08	0.231920651246128\\
1350.08	0.243234021559147\\
1350.08	0.224406883605752\\
1350.08	0.233852549468338\\
1350.09	0.233852549468338\\
1350.09	0.227313467091335\\
1350.09	0.235886703396318\\
1350.08	0.233852549468338\\
1350.09	0.226083758693676\\
1350.11	0.225981282993871\\
1350.13	0.2302198507914\\
1350.15	0.2302198507914\\
1350.17	0.285349780122488\\
1350.2	0.320286101338297\\
1350.23	0.303734272551537\\
1350.35	0.551434338325635\\
1350.41	0.658500836241728\\
1350.57	0.888027272880663\\
1350.67	1.16427508567995\\
1350.8	1.48093976153496\\
1350.95	1.57979592115589\\
1351.13	1.72777068873438\\
1351.33	1.87903684224648\\
1351.57	1.95617458990591\\
1351.84	1.94031456405628\\
1352.14	1.89345528037029\\
1352.46	1.48031871869944\\
1352.8	0.812650489275711\\
1353.15	0.722547630486133\\
1353.49	0.641314209701704\\
1353.85	0.580520559319666\\
1354.2	0.804301878545175\\
1354.55	1.19268087902037\\
1354.92	1.81400287030874\\
1355.3	2.41457189540461\\
1355.71	2.69164960439139\\
1356.14	2.89890259111871\\
1356.58	3.10444875262783\\
1357.04	3.30691085813078\\
1357.52	3.20426772397377\\
1358.03	2.84400163142755\\
1358.55	2.56455163858027\\
1359.1	2.9437101083804\\
1360.88	3.79823804133048\\
1361.53	3.79949730565886\\
1362.19	4.08448623970844\\
1362.89	3.87929192947058\\
1363.6	3.20222883109045\\
1364.34	2.65001566229284\\
1365.09	2.12846164568737\\
1365.85	1.72791434179771\\
1366.63	1.64086085328518\\
1367.41	1.61340899498464\\
1368.2	1.76272662708834\\
1368.99	1.99414679788288\\
1369.8	2.06380258449144\\
1370.61	2.48979470821678\\
1371.43	2.78701921693482\\
1372.26	2.84485051501315\\
1373.11	2.80476126512622\\
1374.83	3.21326209470089\\
1375.72	3.05444353247367\\
1376.61	3.11978922691969\\
1377.53	3.21269790133965\\
1378.46	3.29183819538594\\
1379.4	3.38793953084814\\
1380.36	3.49747742977843\\
1381.33	3.58484217916475\\
1382.33	3.58398226200961\\
1383.33	3.29326264630845\\
1384.35	3.07963223937077\\
1385.38	3.02274073498802\\
1386.43	2.63681988758981\\
1387.49	2.06637325625206\\
1388.55	1.4694418216427\\
1389.62	1.23262997776146\\
1390.7	1.07633172620581\\
1391.78	0.898040439901251\\
1392.86	0.66288028821009\\
1393.94	0.624600978410399\\
1395.02	0.621746794601222\\
1396.11	0.63411536653939\\
1397.19	0.605199623742919\\
1398.27	0.584269163969111\\
1399.36	0.598198558020613\\
1400.44	0.65148117662693\\
1402.61	0.39668020985755\\
1403.69	0.293052567077211\\
1405.85	0.274266682163216\\
1406.92	0.273008310927707\\
1407.99	0.286785615541703\\
1409.05	0.283498619742204\\
1412.17	0.261068994557718\\
1416.18	0.267103841640164\\
1418.15	0.251694035875516\\
1419.12	0.256824425653576\\
1420.09	0.255916280916153\\
1421.04	0.25015724728928\\
1421.99	0.238111645620393\\
1424.78	0.24101607014336\\
1428.38	0.239043434188716\\
1429.25	0.234103838736246\\
1430.98	0.236314358993241\\
1434.34	0.24172115683632\\
1437.55	0.236495322647897\\
1439.88	0.245625610331444\\
1442.89	0.239307763740726\\
1445.1	0.242394769351449\\
1446.55	0.234970044865349\\
1447.27	0.260321171019768\\
1447.99	0.368852162687745\\
1448.69	0.310438296965913\\
1449.4	0.285457188725559\\
1450.1	0.305027024760875\\
1450.8	0.284644266926534\\
1451.5	0.272616640044362\\
1452.19	0.270397210366355\\
1454.88	0.282864401007373\\
1455.54	0.276239190841807\\
1456.2	0.278156843698071\\
1456.84	0.285310444858624\\
1458.11	0.278680373101906\\
1458.74	0.283511049042772\\
1459.35	0.394501314917306\\
1459.96	0.576264640747013\\
1460.57	0.506171800657739\\
1462.26	0.442545148944646\\
1463.03	0.428398822028157\\
1463.79	0.434323084723019\\
1463.62	0.445908539928041\\
1466.06	0.45947742584076\\
1467.56	0.458758550793391\\
1469.29	0.471701033423869\\
1470.55	0.476077393569994\\
1471.3	0.483828523923876\\
1471.93	0.476406680954824\\
1473.5	0.497299419444971\\
1474.94	0.493566099662985\\
1476.53	0.52016816834066\\
1477.78	0.524891684180147\\
1478.47	0.536566221308931\\
1479.17	0.555619278551603\\
1479.85	0.58667809751978\\
1480.53	0.595745897313464\\
1481.2	0.593811983823343\\
1480.73	0.593320107990621\\
1482.3	0.608175340153139\\
1483.66	0.606411427123476\\
1484.34	0.594626635018813\\
1484.34	0.606854250000197\\
1486.28	0.622609719035609\\
1486	0.626127741331857\\
1486.72	0.63522073599006\\
1488.18	0.647640726761892\\
1488.91	0.660415624573488\\
1488.91	0.649473378306539\\
1489.33	0.670560490956632\\
1491.75	0.70835902864701\\
1491.7	0.686568449521019\\
1491.7	0.695595419795609\\
1493.15	0.70478342925162\\
1493.15	0.696197061448402\\
1493.9	0.708706153322964\\
1494.51	0.712761697759561\\
1495.75	0.70727517015348\\
1495.75	0.692058316813927\\
1497.59	0.683266085905871\\
1498.19	0.678960927793469\\
1498.79	0.661722962241129\\
1499.98	0.643484263502614\\
1499.98	0.631130369435596\\
1500.57	0.61934580641946\\
1502.87	0.600870050811864\\
1502.87	0.594264358006967\\
1503.59	0.686084084102731\\
1504.08	0.737257526787289\\
1505.02	0.763290567272179\\
1505.76	0.767796274357352\\
1506.51	0.856851415258461\\
1507.24	0.91213073132667\\
1508	0.928431036850725\\
1508.74	0.927518708410844\\
1509.5	0.91357810555246\\
1511.79	0.908067111337004\\
1514.11	0.869133403945852\\
1514.86	0.813563099646217\\
1515.65	0.78468673762336\\
1517.21	0.756128772954071\\
1517.99	0.655253397719207\\
1518.42	0.58015320598679\\
1519.54	0.562217499071267\\
1520.3	0.583692765151682\\
1521.07	0.567074695451538\\
1522.61	0.556387414398159\\
1522.61	0.550668645911628\\
1523.38	0.543206956183894\\
1526.4	0.549905068824955\\
1526.4	0.542634161973183\\
1527.87	0.552187127641901\\
1530.01	0.549221865930122\\
1530.91	0.680678926852579\\
1531.58	1.01382175988238\\
1532.26	1.21062027328298\\
1532.94	1.3992853966588\\
1532.66	1.55769810714082\\
1533.48	1.68899182431096\\
1534.26	1.93017155467487\\
1535.88	2.09484565803996\\
1535.88	2.31133605864352\\
1536.71	2.64826410612841\\
1537.54	2.7280140024186\\
1537.93	2.7099920192577\\
1539.18	2.68255480181779\\
1540.84	2.78481107142579\\
1540.84	3.08862295420886\\
1541.66	3.33233548020371\\
1542.67	3.46023227082469\\
1543.51	3.53314174207753\\
1544.37	3.65952409196416\\
1545.23	3.84972850630584\\
1546.11	4.07447280347742\\
1547.01	4.27413126722922\\
1547.93	4.44455847863446\\
1549.81	4.55257463486942\\
1549.81	4.52057734092386\\
1551.76	4.77188376828099\\
1551.76	5.11422825655973\\
1553.79	5.52568655643472\\
1553.79	6.07149477324992\\
1555.89	6.30454716028999\\
1555.89	6.41867611100906\\
1558.08	6.4981663815588\\
1558.08	7.0857824213881\\
1559.21	7.36767522179571\\
1560.35	7.53888938574983\\
1561.53	7.58160103355749\\
1562.72	7.36725645100978\\
1563.94	7.50250297782532\\
1565.18	7.70767597533177\\
1567.73	7.58235121589678\\
1567.73	7.71862488837451\\
1569.03	7.64931609568794\\
1571.7	7.30409669632036\\
1571.7	7.33162606516453\\
1573.07	7.56497321685583\\
1574.46	7.82348479416942\\
1575.86	7.82501476836387\\
1578.74	7.59559746571085\\
1578.74	7.74208966326705\\
1580.21	7.91405466812648\\
1581.69	7.80973237697208\\
1583.19	7.93230721721784\\
1586.26	8.05932885089896\\
1586.26	8.1491021574343\\
1589.41	8.25285087690554\\
1589.41	8.56948795447897\\
1592.63	8.88203468804704\\
1592.63	8.87080266339308\\
1595.92	8.89090908440267\\
1595.92	8.85187249327691\\
1597.59	8.75264399234493\\
1599.28	8.75239514058421\\
1600.98	4.22932708961662\\
1602.69	1.45645035644657\\
1606.11	1.05712749441\\
1606.11	1.13967619574714\\
1607.81	1.09383719047037\\
1609.51	1.04102215825105\\
1611.21	1.0505466934078\\
1614.61	0.873354645709696\\
1614.61	0.724493828281993\\
1616.3	0.63553852923269\\
1619.69	0.642313896401447\\
1621.39	0.762790222619515\\
1621.39	0.848828511247575\\
1623.08	0.924563924815629\\
1626.46	1.08826614937698\\
1626.46	0.886106399887922\\
1628.15	0.790850690768821\\
1631.51	0.80446816038102\\
1631.51	0.949096296510561\\
1634.89	0.761472271238745\\
1634.89	0.602297981500669\\
1636.56	0.690591169097843\\
1638.24	0.416275193981164\\
1641.58	0.382999419091902\\
1641.58	0.524756238608006\\
1644.89	0.512418995119788\\
1644.89	0.478907385665934\\
1646.55	0.404511467298562\\
1648.2	0.370630214586981\\
1649.84	0.650701887780997\\
1651.48	0.613145286666622\\
1653.12	0.51572377220009\\
1654.75	0.49340279757007\\
1656.37	0.411180251910992\\
1658	0.354045336235231\\
1661.24	0.324755910826752\\
1662.85	0.330445218812201\\
1662.85	0.338516131302185\\
1664.46	0.344189590923179\\
1666.07	0.344189590923179\\
1667.67	0.306521209905895\\
1669.27	0.328215415748673\\
1672.47	0.378396449059437\\
1672.47	0.325084652005444\\
1674.06	0.312289820712522\\
1677.22	0.315409036534675\\
1678.81	0.324550269854626\\
1681.96	0.318708173151663\\
1685.09	0.304534470521048\\
1686.65	0.309947214947442\\
1688.21	0.344814072462214\\
1688.21	0.421047897586504\\
1689.76	0.308067464012765\\
1692.86	0.253494855026929\\
1695.95	0.267195372126935\\
1697.48	0.298213475850844\\
1697.48	0.319663500679781\\
1699.02	0.310214793702926\\
1702.07	0.26440327585442\\
1703.59	0.255579179362485\\
1705.11	0.260904691857377\\
1705.11	0.270620196643904\\
1708.13	0.271356543709317\\
1709.63	0.26429969873152\\
1718.58	0.262194600383282\\
1727.39	0.256333485347113\\
1730.29	0.259987347775223\\
1736.05	0.25648275043568\\
1737.47	0.389361978714533\\
1737.47	0.54378513498159\\
1740.32	0.637209269929372\\
1741.74	0.61661506443852\\
1741.74	0.637647255320189\\
1744.57	0.711698280253131\\
1744.57	0.778273727045416\\
1745.98	0.845752391467158\\
1747.38	0.905285081506918\\
1750.19	0.940878007889751\\
1750.19	1.08984626969959\\
1753	1.23110916462838\\
1754.4	1.32958064474906\\
1755.81	1.39875469077515\\
1755.81	1.41052006427526\\
1758.62	1.41214071450577\\
1760.03	1.40786046996436\\
1760.03	1.33338999670468\\
1761.44	1.31878614202014\\
1764.27	1.3704108755137\\
1764.27	1.47665481184686\\
1768.52	1.39757265772732\\
1769.94	1.45577253261763\\
1771.36	1.44998058114652\\
1772.78	1.48424044011972\\
1772.78	1.50144609890367\\
1775.63	1.38054646895671\\
1775.63	1.35767101599686\\
1777.06	1.43207455555512\\
1778.49	1.5843366911995\\
1779.92	1.59924211518819\\
1784.22	1.60561940408434\\
1784.22	1.61441955087139\\
1787.09	1.62427829564058\\
1787.09	1.63360631334263\\
1791.43	1.66229371775535\\
1792.88	1.65745015128459\\
1792.88	1.65055802569304\\
1794.33	1.70247460041901\\
1797.24	1.71776614346527\\
1798.7	1.71621881844158\\
1798.7	1.69550243256981\\
1800.16	1.67740570508295\\
1803.09	1.69283122999832\\
1804.56	1.72844330616181\\
1804.56	1.74654481539756\\
1807.5	1.76422049135863\\
1807.5	1.78176169365361\\
1808.97	1.78520151553994\\
1810.45	1.76001126205028\\
1811.92	1.76583117416794\\
1813.41	1.78909430443991\\
1816.38	1.79628219474716\\
1819.36	1.80229935899888\\
1819.36	1.80801670780374\\
1823.86	1.79355422615708\\
1826.86	1.81519178234157\\
1826.86	1.82214493731408\\
1829.88	1.81878395260583\\
1831.39	1.8094478839721\\
1832.91	1.80814083436326\\
1834.42	1.81334821104656\\
1834.42	1.82334779322173\\
1837.46	1.84432493415488\\
1837.46	1.83654725574706\\
1838.99	1.8296941440085\\
1842.04	1.85081908635084\\
1843.57	1.83535354372589\\
1846.64	1.85376454979951\\
1848.18	1.8536893718051\\
1849.72	1.71891343357674\\
1851.26	1.4356764238164\\
1852.8	0.927394681762507\\
1854.34	0.820757262777533\\
1854.34	0.742273437200765\\
1857.41	0.625283279845917\\
1858.95	0.589742253008808\\
1860.48	0.59448342863152\\
1862.01	0.645038983416725\\
1863.53	0.74015087870248\\
1865.06	0.622191961238514\\
1865.06	0.613217738574804\\
1868.11	0.67359409325536\\
1869.63	0.61187756700383\\
1872.66	0.520811645042158\\
1872.66	0.476935171373043\\
1883.21	0.46233640182345\\
1884.7	0.455068309297076\\
1884.7	0.44717951573648\\
1890.66	0.44510774151513\\
1893.63	0.440158243124642\\
1905.39	0.437207924211179\\
1906.85	0.435145488286707\\
1908.31	0.468215456152393\\
1911.21	0.883054227195771\\
1912.67	1.0183740343341\\
1914.12	1.0241732261502\\
1915.57	1.16865444133555\\
1917.02	1.23490486332867\\
1918.48	1.23983734269677\\
1919.93	1.26938861796907\\
1921.39	1.28809486463888\\
1922.85	1.30024325499608\\
1924.3	1.30682167124178\\
1924.3	1.33279375255961\\
1928.69	1.3501862439166\\
1930.15	1.40514144048666\\
1931.61	1.44351257286598\\
1933.08	1.4647067655128\\
1934.56	1.46467452824027\\
1936.02	1.658069507037\\
1937.5	1.73064638963115\\
1938.98	1.70339269469787\\
1940.46	1.68364841733955\\
1941.94	1.70256128726123\\
1941.94	1.72473474693925\\
1944.9	1.74464041770261\\
1946.39	1.81409452796697\\
1947.89	1.78817226766887\\
1949.38	1.85485739312571\\
1950.88	2.03184588507338\\
1952.38	1.96710307180228\\
1953.88	1.95949693882676\\
1955.39	1.99060602756936\\
1956.9	2.04813076622304\\
1961.46	2.03768374918536\\
1962.98	2.0150779467026\\
1966.04	2.01765570977614\\
1967.57	1.9964274376548\\
1970.65	1.98644265565918\\
1972.19	1.9745956589968\\
1975.29	1.93153062492411\\
1976.84	1.93545812965476\\
1978.4	2.01159314644701\\
1979.96	1.99377266685997\\
1981.52	1.99126473908973\\
1983.09	2.02069225419154\\
1984.66	1.98752742069246\\
1987.81	1.95210114614474\\
1989.39	1.91988124281397\\
1990.97	1.92514394240743\\
1994.14	1.91939227249532\\
1995.73	1.99030964554004\\
1995.73	2.01396453175994\\
1997.32	2.01240009792309\\
2000.52	2.00294570185679\\
2002.13	1.99154756562666\\
2005.34	1.98074863518104\\
2006.95	1.96918162473639\\
2010.18	1.96249359981402\\
2013.43	1.94377463549972\\
2015.06	1.96266221977839\\
2016.69	1.98820910823042\\
2021.59	1.98673738330763\\
2023.23	1.98219926822867\\
2024.88	1.98776113357917\\
2026.52	2.01751058612263\\
2026.52	2.02241200993421\\
2029.82	1.991615706017\\
2031.48	1.9990188527604\\
2033.14	2.00101749349506\\
2034.8	1.9943300849859\\
2036.46	1.97168566113351\\
2038.13	1.99685135324171\\
2039.79	2.00419715998623\\
2041.47	1.98292207943996\\
2043.14	1.98412432979376\\
2044.82	1.99900097577301\\
2046.49	2.02545924419564\\
2048.18	2.06418485660697\\
2049.86	2.06425199058276\\
2051.55	2.05802588388315\\
2053.24	2.04433180291608\\
2054.93	2.02345545958406\\
2060.02	2.02234215654516\\
2061.72	2.04820643106359\\
2065.14	2.02519094425588\\
2066.85	2.03497473869402\\
2068.56	2.10146941563653\\
2070.28	2.06179423112599\\
2071.99	2.05260334060767\\
2073.72	2.09236049982883\\
2075.44	2.0374284261834\\
2077.17	2.06858254219333\\
2078.9	2.11140446865784\\
2080.63	2.10114754603728\\
2082.36	2.11158085036732\\
2084.1	2.09080344711083\\
2085.84	2.0647998809809\\
2087.58	2.06584263242712\\
2089.33	2.08856875418542\\
2091.08	2.10545750443634\\
2092.83	2.11362745155202\\
2094.58	2.10319921805649\\
2098.09	2.11834695593279\\
2101.62	2.11858619401073\\
2103.38	2.12520326267304\\
2105.15	2.1389383920141\\
2106.92	2.16369479343939\\
2108.69	2.17912079278631\\
2110.47	2.18703472356492\\
2112.25	2.18717475094263\\
2114.03	2.16345358321132\\
2115.81	2.15998494896485\\
2119.38	2.18684657253516\\
2119.38	2.15182628824596\\
2122.96	1.98879475960348\\
2124.76	1.69625991812563\\
2126.55	1.25676414171357\\
2128.35	1.07486882596777\\
2130.14	1.0107659480409\\
2131.94	1.0162131046377\\
2133.73	0.932315553491208\\
2135.52	0.901118391097498\\
2137.31	0.903811114272685\\
2140.88	0.82477853832188\\
2142.67	0.801232994442671\\
2144.45	0.807430847954492\\
2148.01	0.79105856096885\\
2149.79	0.792014189108613\\
2151.57	0.822485182085074\\
2153.34	0.802756176452476\\
2155.11	0.728397456170569\\
2156.88	0.583576673898733\\
2158.65	0.564076543138981\\
2160.42	0.561577521128584\\
2162.18	0.56558821170529\\
2163.94	0.553039116430682\\
2167.46	0.54602232940897\\
2167.46	0.540547850273924\\
2170.96	0.547325435342373\\
2172.71	0.506430236331198\\
2174.46	0.415296310282883\\
2176.2	0.26286712248384\\
2177.94	0.259575353242326\\
2179.67	0.334628872861231\\
2181.4	0.452228897232999\\
2183.13	0.494707072840811\\
2184.86	0.502300070628735\\
2186.58	0.47677172257454\\
2188.3	0.413605175720022\\
2190.01	0.438772453756428\\
2193.44	0.49824151218445\\
2195.15	0.516204053601996\\
2198.55	0.501337561989203\\
2200.25	0.505139669279288\\
2201.95	0.501922640274188\\
2205.34	0.514475105435849\\
2207.02	0.507033470846181\\
2208.71	0.511039812771742\\
2210.39	0.509024339805364\\
2212.07	0.49022426178044\\
2213.74	0.495712494896452\\
2215.42	0.478519020595741\\
2217.09	0.448163214411124\\
2222.08	0.446465161230662\\
2228.71	0.434705498586936\\
2232	0.442091172859818\\
2240.2	0.443777671362113\\
2241.83	0.450543642702087\\
2243.46	0.522725073243691\\
2245.09	0.749164385324548\\
2246.71	1.2049887388107\\
2251.59	1.37587999652942\\
2253.22	1.4540463059916\\
2254.85	1.51250552493138\\
2256.47	1.55933099641197\\
2256.47	1.62194113955957\\
2259.74	1.61455730640182\\
2261.38	1.61736703208635\\
2263.01	1.67313225991484\\
2264.65	1.7386337234343\\
2266.29	1.85590299636942\\
2267.93	1.95728634975285\\
2269.58	1.88727210491061\\
2271.23	1.8874118548988\\
2274.53	1.99512093285466\\
2277.85	2.02032856976803\\
2279.52	2.05512975511692\\
2281.18	2.07793276432994\\
2284.52	2.0938369029177\\
2286.2	2.12802494469861\\
2289.56	2.17950951161993\\
2289.56	2.204225209588\\
2294.62	2.27466577772429\\
2296.32	2.27896465878257\\
2298.02	2.30473581661499\\
2301.43	2.33356940711792\\
2303.14	2.34611306755687\\
2304.86	2.3341252684736\\
2306.57	2.3360845393513\\
2310.01	2.3568948010211\\
2313.48	2.37687019781606\\
2315.21	2.37297015826789\\
2318.69	2.32166128054496\\
2320.45	2.32512023999425\\
2322.19	2.33973507713563\\
2323.95	2.30125911522919\\
2325.7	2.31198804168025\\
2327.46	2.32804361908393\\
2329.23	2.32814331742293\\
2331	2.34085543474976\\
2332.77	2.33056431718478\\
2334.54	2.31335430492572\\
2336.32	2.32515149107167\\
2338.1	2.3079802968191\\
2339.89	2.30601845845285\\
2341.68	2.3446869354957\\
2343.47	2.37144956262819\\
2345.26	2.35506640478798\\
2347.06	2.3106636621178\\
2348.86	2.32274125652748\\
2350.67	2.30593091511309\\
2352.48	2.28041001357678\\
2356.11	2.35775071273565\\
2357.92	2.37780769104029\\
2361.57	2.3527956251769\\
2363.4	2.36256147720997\\
2365.23	2.39954852197798\\
2367.06	1.96508050700186\\
2368.9	1.5160314077043\\
2370.73	1.1713682664008\\
2372.56	1.05904806385797\\
2374.4	1.01439578509007\\
2378.07	0.973873435995301\\
2379.9	0.967811314315441\\
2381.73	0.944193342045764\\
2383.56	0.910755418173267\\
2385.39	0.926612656580801\\
2387.21	0.933465677345794\\
2389.04	0.928752778167109\\
2390.87	0.900735116878423\\
2392.69	0.889870898293793\\
2396.33	0.87828703239029\\
2398.15	0.868178829689896\\
2401.79	0.886892649657057\\
2403.61	0.844010956557213\\
2405.42	0.838002865169528\\
2407.23	0.772343416168496\\
2409.04	0.57596526122461\\
2410.85	0.564874319665705\\
2412.66	0.544481663965144\\
2416.26	0.49577357634962\\
2421.64	0.502749818499979\\
2428.79	0.500182953649528\\
2430.57	0.510852088008505\\
2432.35	0.511506694406762\\
2434.13	0.50550883539745\\
2446.47	0.50226392474724\\
2448.22	0.498516483263757\\
2451.72	0.500893267208085\\
2455.21	0.496944879924285\\
2458.69	0.493448874995465\\
2460.43	0.504516294986388\\
2462.16	0.504350244987563\\
2465.62	0.492279579801561\\
2467.35	0.495652474251983\\
2472.5	0.491517936527998\\
2474.22	0.495079221383548\\
2475.93	0.493570510192512\\
2477.64	0.483191401917338\\
2481.05	0.484927196376248\\
2482.75	0.486741161541886\\
2486.15	0.475020039103129\\
2487.84	0.477924453231481\\
2489.53	0.491988505894824\\
2491.21	0.485827713592244\\
2494.58	0.464965502298128\\
2496.26	0.475424668528831\\
2499.6	0.472205492438206\\
2501.28	0.482612191038243\\
2502.95	0.486442887468456\\
2504.61	0.483831245522651\\
2507.93	0.469851702144297\\
2511.25	0.47406047700224\\
2512.9	0.477720476768809\\
2516.2	0.472698369085265\\
2524.4	0.472670174801806\\
2527.67	0.459952122778759\\
2529.29	0.466772080321789\\
2534.17	0.472540987213961\\
2535.78	0.910938821991294\\
2537.4	1.17976481081541\\
2539.01	1.29098629107011\\
2540.63	1.30687659092473\\
2543.87	1.40047049036912\\
2545.49	1.43339535484574\\
2547.11	1.43426118179877\\
2548.74	1.46864503406368\\
2550.36	1.52637546009601\\
2553.61	1.61286779768216\\
2555.24	1.64431395567135\\
2556.87	1.6696616839431\\
2558.5	1.68737434398281\\
2560.13	1.73198276881067\\
2561.77	1.7634674202468\\
2563.4	1.72365286049717\\
2565.04	1.75153585848966\\
2566.69	1.77517920104856\\
2568.33	1.78346917302133\\
2569.98	1.80284758657763\\
2573.27	1.82727470626833\\
2574.93	1.84724211646244\\
2576.58	1.840929505649\\
2578.24	1.8496920233747\\
2579.89	1.87928019464152\\
2581.55	1.90086816677194\\
2583.22	1.91602091722689\\
2584.88	1.92223776495939\\
2586.55	1.91286420296228\\
2589.9	1.94792875866051\\
2591.57	1.96219764185389\\
2593.25	2.01062034299503\\
2596.61	2.0331991550338\\
2598.29	2.05194217751705\\
2599.98	2.00671467252232\\
2601.67	2.02245162788449\\
2603.37	2.05276741402258\\
2605.06	2.04131519370867\\
2606.76	2.08955495308055\\
2608.46	2.11989273285099\\
2610.17	2.1175692566344\\
2611.87	2.08315058207154\\
2615.3	2.12362727332538\\
2617.01	2.07774180761362\\
2618.73	2.10239495116866\\
2620.45	2.12055913492213\\
2623.9	2.12055913492213\\
2625.63	2.14471023950819\\
2627.37	2.15497617012898\\
2629.1	2.09553928327705\\
2632.58	2.12051573420331\\
2634.32	2.11961803504619\\
2636.07	2.10802059021307\\
2637.82	2.10425482504525\\
2639.57	2.11725301158503\\
2641.33	2.16514670475271\\
2643.09	2.17085197355482\\
2651.92	2.16756923001094\\
2655.48	2.14296320652329\\
2657.26	2.14836405672759\\
2659.04	2.17000545360088\\
2660.83	2.15731267743286\\
2664.41	2.15330445159316\\
2666.21	2.15325713961647\\
2668.01	2.17482203953296\\
2669.81	2.16466765927271\\
2671.62	2.12529762080885\\
2673.42	2.18534995689924\\
2675.23	2.18038442218722\\
2677.04	2.15675810614357\\
2680.68	2.18146068164788\\
2682.49	2.18771438758995\\
2684.32	2.18673794604911\\
2686.14	2.17468396686945\\
2687.97	2.18745292863605\\
2689.8	2.19197025436324\\
2691.63	2.14259460005178\\
2693.47	1.67463805664602\\
2695.31	1.30464106019235\\
2697.14	1.10959273968729\\
2698.98	1.00741183112905\\
2700.82	0.978630248208901\\
2702.66	0.898587069581936\\
2704.49	0.5979090071055\\
2706.32	0.515770252219227\\
2708.15	0.488031143905573\\
2711.8	0.492267061774783\\
2717.25	0.550713248438569\\
2719.06	0.551921803422374\\
2720.87	0.461341183175136\\
2722.67	0.32934326027862\\
2724.47	0.310000209650752\\
2726.26	0.393270336187925\\
2728.05	0.428871381804129\\
2729.84	0.334026229501433\\
2731.63	0.286711543777528\\
2733.41	0.276017945707736\\
2735.18	0.299028759203793\\
2736.95	0.353061715161402\\
2738.72	0.388455045255341\\
2740.48	0.388016655021602\\
2742.24	0.338200094465265\\
2745.75	0.353205970156523\\
2747.5	0.355568134766145\\
2749.24	0.340745431846699\\
2750.98	0.330528970167506\\
2752.73	0.327210572856075\\
2756.2	0.33496237621921\\
2759.65	0.330006518467144\\
2763.1	0.333153877535551\\
2764.81	0.327410504631189\\
2766.53	0.294312304549294\\
2768.24	0.265747897289202\\
2771.65	0.27115321055453\\
2773.34	0.286228340438356\\
2775.04	0.312974376696275\\
2776.73	0.32725975581161\\
2781.79	0.311242665392911\\
2785.14	0.313798038678215\\
2788.48	0.310998704939266\\
2796.78	0.31383072499284\\
2800.08	0.319071105504463\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
507.877	1.04657586642679\\
512.891	0.912160581965964\\
514.563	0.908915289403467\\
514.563	0.901305105571737\\
517.911	0.889511024569401\\
519.586	0.895553756934987\\
521.257	0.853284713311496\\
522.927	0.838221050774791\\
524.602	0.855226477213819\\
526.273	0.845597174208706\\
529.621	0.797059509302471\\
531.295	0.793001179842577\\
532.969	0.777436637034953\\
534.642	0.769935452467507\\
536.316	0.776003421328824\\
536.316	0.764024672273536\\
541.335	0.759265113248603\\
543.009	0.759218730743669\\
544.68	0.722284222222697\\
546.351	0.712460443842701\\
549.696	0.702420991087365\\
553.035	0.60745755655762\\
554.702	0.592901670062474\\
558.043	0.607791809281935\\
559.708	0.598235175361879\\
561.366	0.574764629339825\\
563.034	0.535144494561791\\
564.701	0.524418438544217\\
566.364	0.461713570939537\\
568.025	0.393512279919378\\
571.346	0.353005738269985\\
574.656	0.333302320294479\\
581.269	0.286794035598632\\
582.913	0.25448899657431\\
584.553	0.25545084186615\\
586.196	0.264289750886746\\
589.469	0.266746913379848\\
589.469	0.273110220866329\\
594.366	0.285365364266454\\
595.992	0.259298480845246\\
597.611	0.23996533890886\\
599.232	0.23997037746949\\
602.464	0.2487985798507\\
607.29	0.25437271591727\\
616.872	0.252413005621747\\
618.464	0.257087027655871\\
626.367	0.249582443553209\\
629.505	0.249322389881854\\
631.079	0.247251674912604\\
634.205	0.253034188667243\\
637.327	0.250962633463587\\
638.882	0.24712849082016\\
651.241	0.249449899183219\\
661.93	0.246411921320941\\
664.952	0.25131202601051\\
673.945	0.229226807598934\\
679.88	0.226256510210987\\
681.357	0.236471943637298\\
682.83	0.314364012911028\\
684.305	0.286339423337267\\
687.244	0.209058142050253\\
690.167	0.233802179854138\\
691.629	0.240095279150864\\
697.45	0.222700482356231\\
704.667	0.221465091719892\\
706.106	0.234055276408526\\
707.542	0.260739564342202\\
708.972	0.269939524679558\\
710.401	0.259502513155894\\
713.255	0.232796964928639\\
714.677	0.22382479252974\\
716.101	0.219039170104224\\
717.52	0.260234662565381\\
718.933	0.283971475065755\\
720.348	0.285068181786301\\
721.765	0.274054142925252\\
723.177	0.272688599812682\\
727.39	0.276858849040764\\
728.795	0.282270473574044\\
730.203	0.296330256836427\\
731.595	0.35709909552952\\
732.987	0.370400515927486\\
734.379	0.361514458414149\\
735.778	0.346397528444868\\
737.175	0.369985610063395\\
738.563	0.383500077600274\\
739.95	0.384313076887793\\
741.341	0.390425248824158\\
748.263	0.392281856400587\\
749.646	0.395021034073579\\
752.406	0.448815691709569\\
753.781	0.475781184987682\\
755.157	0.497056674723353\\
756.538	0.489297945023281\\
757.914	0.497841796307966\\
759.286	0.524659480521677\\
764.78	0.577088860840377\\
768.902	0.68103422365175\\
770.27	0.735667822281812\\
771.641	0.827936538934864\\
773.016	0.909304195114146\\
774.392	0.932192902439056\\
775.767	0.987512849488212\\
777.145	1.02261002676732\\
778.521	1.03877175387288\\
779.9	1.08386633979671\\
781.283	1.15686987611889\\
782.667	1.22431520223199\\
784.052	1.25401610237486\\
788.229	1.2777049117376\\
789.626	1.27764942472822\\
791.027	1.31008388418786\\
792.429	1.33534581992308\\
793.833	1.31238685821654\\
795.241	1.37537877273735\\
796.653	1.41059335035334\\
798.07	1.42001002851157\\
799.487	1.50486873261343\\
800.905	1.53688508473942\\
803.758	1.55527669906951\\
806.623	1.6493617789838\\
808.061	1.68704649836764\\
809.504	1.68733995991488\\
813.857	1.75565620299494\\
815.313	1.7461261227586\\
816.77	1.75463013855278\\
818.239	1.77261104597028\\
819.71	1.78371851758584\\
821.184	1.82829987734385\\
822.663	1.84989857047185\\
824.147	1.86432403106437\\
825.634	1.8931657203816\\
827.125	1.95822678051854\\
828.618	1.95054283683976\\
830.118	1.95418470751611\\
831.624	1.99393179464596\\
836.166	2.03096877528287\\
837.689	2.05071974205521\\
839.214	2.08445905341887\\
840.746	2.18954093656384\\
842.28	2.2309587305781\\
843.819	2.24380214735675\\
845.366	2.27369713655389\\
846.915	2.25276029985798\\
848.471	2.24258563107696\\
851.594	2.274056438569\\
854.737	2.24165273101562\\
856.318	2.24563873741954\\
857.902	2.29092722527457\\
859.491	2.28408151792337\\
861.084	2.28526615139208\\
862.684	2.31433179813075\\
864.287	2.28172839667332\\
865.894	2.28335862819222\\
867.507	2.30835345416153\\
870.748	2.37440683027489\\
872.375	2.38372401866127\\
875.643	2.38435895692191\\
877.285	2.39423665711683\\
878.934	2.40921031819562\\
880.59	2.43811696036664\\
882.24	2.39861548418048\\
883.9	2.41245686071898\\
883.9	2.43745624610301\\
887.24	2.42367485165551\\
888.92	2.42233470761812\\
890.6	2.43170948621673\\
892.28	2.45980793667741\\
893.97	2.51634600469879\\
895.67	2.51644102087403\\
897.37	2.4765210728915\\
899.08	2.40796599376381\\
900.79	2.36125369427327\\
902.5	2.34800304130295\\
904.22	2.34146923791332\\
905.95	2.34232886337304\\
907.67	2.40241524814837\\
909.41	2.38955773613316\\
914.64	2.31786137200424\\
916.39	2.33138108686944\\
918.14	2.32303066590339\\
919.89	2.2753201677906\\
921.66	2.27519068752053\\
925.2	2.25691670854258\\
926.98	2.25619431759196\\
928.76	2.2131458830836\\
930.54	2.18758228021716\\
932.33	2.15327599021839\\
934.12	2.07135861759025\\
935.92	2.05944173540911\\
937.72	2.03026196964038\\
939.52	2.0064983333541\\
941.33	2.00628146528288\\
943.14	1.9932362463187\\
944.95	1.9293884407075\\
946.77	1.87462750834402\\
948.59	1.84393564453831\\
950.41	1.79008729136012\\
952.23	1.67406030447364\\
954.06	1.58212158072502\\
955.89	1.58101924163611\\
957.72	1.47759590329997\\
959.56	1.47897536735309\\
961.39	1.50672820122963\\
963.23	1.51974333846465\\
965.07	1.46762656774081\\
966.92	1.42686410299484\\
968.76	1.43172731340201\\
970.6	1.44805006755087\\
972.45	1.40034014697767\\
978	1.31252390174041\\
979.86	1.26553020487472\\
981.71	1.20530198984397\\
983.57	1.12668468811853\\
985.42	1.03378122217191\\
987.28	1.0336496811924\\
989.13	1.04991047224075\\
990.99	1.06165391778768\\
992.85	1.06910223157547\\
994.7	1.08088026481846\\
996.56	1.07843525919043\\
1000.28	1.02978133850274\\
1002.14	1.03641053189176\\
1004	1.01607585711918\\
1005.86	0.973912619260318\\
1007.72	0.973740553014522\\
1009.57	0.964482019723619\\
1011.43	0.938696897587306\\
1013.29	0.899678299763764\\
1015.15	0.888913360577135\\
1017.01	0.795306908713883\\
1018.87	0.687794092654258\\
1020.72	0.600761386554495\\
1022.58	0.577822987344916\\
1024.44	0.55050496269223\\
1028.15	0.535599081915734\\
1029.99	0.511791609334523\\
1031.84	0.377890603231208\\
1033.69	0.352449412071564\\
1037.38	0.362838117966476\\
1039.22	0.350107853797454\\
1041.06	0.342468308494063\\
1042.9	0.3436586241246\\
1044.73	0.34956706536741\\
1046.56	0.339265045829961\\
1048.39	0.334779402933691\\
1050.22	0.322125016894915\\
1052.05	0.300746913280364\\
1055.69	0.292690912296166\\
1059.32	0.274877841296984\\
1061.13	0.281845786831127\\
1062.94	0.247066912101673\\
1064.74	0.238701880701228\\
1068.34	0.234072372646551\\
1075.5	0.236292282680552\\
1077.28	0.2564732829901\\
1079.05	0.291242153584335\\
1080.83	0.308232530033365\\
1082.6	0.30339583411569\\
1084.37	0.306822388623459\\
1086.14	0.297070764205273\\
1087.9	0.312759326547621\\
1089.66	0.319851075726547\\
1091.42	0.250623601108146\\
1094.92	0.253176868092396\\
1100.16	0.254990510566586\\
1101.89	0.254990510566586\\
1110.53	0.248469324751568\\
1112.25	0.251123252617617\\
1115.68	0.299376486549136\\
1117.39	0.313459327435794\\
1119.1	0.317892265816226\\
1120.8	0.295208024254407\\
1122.5	0.255274599328459\\
1127.57	0.256630763958583\\
1132.62	0.254990510566586\\
1137.61	0.254478131681026\\
1140.93	0.246057575238865\\
1158.85	0.254748957387619\\
1163.64	0.251169011496586\\
1168.39	0.249830874382951\\
1173.1	0.25171291279139\\
1174.66	0.25171291279139\\
1176.21	0.248696965790259\\
1190	0.254949884374582\\
1195.98	0.248910972803969\\
1209.1	0.246956207810399\\
1210.53	0.248959040517548\\
1211.96	0.290351353931783\\
1213.38	0.294733493977674\\
1214.8	0.274702991157483\\
1216.21	0.261280048791832\\
1217.62	0.253607552031099\\
1219.02	0.261573193010463\\
1223.19	0.272049812839668\\
1225.94	0.260223771656911\\
1228.67	0.258215649067097\\
1232.72	0.26229010069892\\
1235.39	0.258848637878145\\
1238.04	0.254947725601596\\
1240.66	0.260796970053889\\
1241.96	0.259070694544789\\
1243.26	0.266923635870626\\
1249.63	0.26129065511941\\
1250.89	0.265183027601779\\
1252.14	0.257526770182267\\
1254.62	0.264416516822166\\
1255.85	0.259108791789458\\
1259.49	0.26509434325817\\
1260.68	0.259520033748231\\
1267.69	0.258172642565569\\
1268.84	0.265783831286626\\
1269.98	0.2662538926661\\
1272.23	0.26199964028865\\
1272.23	0.253722208771251\\
1273.35	0.253864283148687\\
1274.46	0.245428920933136\\
1275.56	0.229382814253313\\
1283.1	0.228685650240095\\
1285.21	0.221843473581885\\
1286.25	0.22233100329413\\
1287.29	0.228461835090911\\
1293.44	0.235878548496203\\
1294.45	0.229107313474742\\
1295.46	0.226603173111926\\
1296.45	0.233410216352695\\
1297.45	0.247030437331887\\
1299.42	0.240942357048425\\
1305.25	0.237821141553013\\
1307.13	0.228467577111132\\
1312.58	0.231214528656437\\
1314.32	0.232288945939672\\
1316.85	0.227864208737174\\
1320.84	0.228353168366084\\
1323.09	0.242153397061429\\
1323.81	0.261672940594963\\
1324.53	0.264208639058324\\
1325.92	0.236550835175422\\
1325.92	0.227296414449029\\
1329.77	0.228258914667549\\
1329.77	0.233189523969486\\
1330.95	0.235133095434776\\
1332.09	0.258389777369302\\
1332.63	0.244549248239764\\
1334.7	0.26264978363406\\
1335.66	0.290875793038595\\
1336.56	0.294104386975505\\
1336.56	0.30066863517186\\
1336.99	0.296056196939844\\
1337.81	0.330005462545614\\
1338.2	0.31049880502087\\
1338.94	0.304685435148258\\
1339.95	0.296980447348687\\
1340.56	0.296950493339864\\
1341.12	0.311561943985907\\
1341.38	0.309921645289251\\
1341.86	0.310904722029136\\
1341.86	0.305304952633378\\
1342.08	0.296058378900852\\
1342.28	0.299161303757046\\
1342.64	0.289700426333184\\
1342.64	0.246913740774744\\
1342.79	0.249549798276803\\
1342.94	0.260272187577812\\
1343.08	0.308621489740744\\
1343.21	0.379485373723583\\
1343.33	0.344078467055624\\
1343.53	0.317332437543428\\
1343.53	0.303323922425989\\
1343.66	0.301984224524858\\
1343.7	0.301441663155856\\
1343.75	0.296345632468729\\
1343.75	0.290845277059361\\
1343.77	0.295643559322798\\
1343.77	0.300866324805156\\
1343.78	0.296873616603989\\
1343.78	0.303745641734167\\
1343.78	0.296510643131114\\
1343.79	0.29681640364015\\
1343.79	0.305719006064464\\
1343.79	0.301349872900573\\
1343.8	0.298408475860469\\
1343.8	0.292964126999777\\
1343.8	0.301909861078457\\
1343.8	0.293389257511535\\
1343.8	0.304213572415392\\
1343.8	0.299126442828765\\
1343.8	0.304429173619155\\
1343.8	0.297774946317986\\
1343.8	0.283466670108737\\
1343.8	0.292880564761163\\
1343.8	0.282066256027974\\
1343.8	0.289846334253525\\
1343.8	0.274021401719438\\
1343.8	0.281189126472327\\
1343.8	0.26915622605793\\
1343.8	0.276048439373426\\
1343.8	0.262017373559502\\
1343.8	0.252448096480293\\
1343.8	0.260135245409401\\
1343.8	0.241236836124699\\
1343.8	0.234029771453152\\
1343.8	0.225505803418855\\
1343.8	0.233666213790457\\
1343.8	0.209302539558848\\
1343.8	0.214685565968011\\
1343.83	0.311979896827324\\
1343.83	0.277180907331058\\
1343.84	0.274043682711635\\
1343.89	0.298923011024272\\
1343.89	0.341711702318207\\
1343.97	0.371750568694097\\
1344.02	0.439116260854917\\
1344.02	0.471385254935285\\
1344.08	0.49722363935598\\
1344.15	0.547425046466287\\
1344.23	0.651979954201124\\
1344.42	0.70380315827606\\
1344.54	0.751422307039775\\
1344.67	0.809375335812547\\
1344.81	0.832753288757431\\
1344.98	0.854168410315651\\
1345.15	0.883432278535111\\
1345.15	0.901098137979716\\
1345.56	0.875749230848214\\
1345.78	0.876022444011141\\
1346.02	0.869827821119998\\
1346.52	0.8646835443692\\
1346.52	0.898878236720975\\
1347.07	0.946718798674283\\
1347.36	0.991108424038885\\
1347.36	1.02077766536559\\
1347.98	1.06528629092827\\
1347.98	1.10362533261014\\
1348.64	1.16951047141174\\
1348.99	1.27866141538516\\
1348.99	1.31909440065783\\
1349.74	1.35668590801697\\
1349.74	1.38841227198782\\
1350.54	1.38856262015997\\
1350.54	1.42804517937202\\
1351.38	1.49890811216392\\
1351.81	1.59957259508474\\
1351.81	1.63487995106243\\
1352.71	1.75744451598439\\
1353.18	1.84388605713821\\
1353.66	1.59158083407465\\
1353.66	1.48015939953257\\
1354.67	1.52220837205232\\
1355.2	1.72827388760606\\
1355.73	1.70835173584464\\
1356.28	1.74941521446499\\
1356.28	1.82586780456904\\
1356.85	1.88877113708759\\
1358.03	1.94491068761954\\
1358.64	1.9858035851521\\
1358.64	2.00876140569426\\
1359.9	2.07723299750432\\
1360.55	2.16273345187938\\
1360.55	2.25162320408299\\
1361.89	2.30159641413775\\
1362.59	2.34224130260282\\
1363.3	2.3926020145218\\
1364.02	2.45850375301734\\
1364.76	2.45472810262254\\
1365.51	2.47750193223419\\
1366.28	2.5210090720193\\
1366.28	2.55031915136851\\
1367.85	2.59102816820587\\
1369.48	2.67952020354869\\
1370.32	2.6943214635412\\
1371.18	2.74352532790317\\
1372.04	2.79855398793825\\
1372.04	2.79403308519522\\
1373.81	2.78992027922459\\
1374.72	2.80128848670847\\
1374.72	2.83497615352007\\
1376.57	2.8791587771575\\
1377.51	2.94107351419507\\
1377.51	2.98427813650369\\
1379.41	2.92308007468046\\
1380.38	2.94728128522229\\
1381.36	2.86487535873448\\
1381.36	2.61968093474479\\
1383.35	3.2306167366346\\
1384.37	3.21137108632001\\
1384.37	2.86980100169649\\
1386.44	2.88824168195106\\
1388.56	2.87527967813867\\
1389.63	2.84464532082529\\
1390.72	2.7875408757759\\
1390.72	2.69959001928646\\
1392.93	2.63139947696754\\
1394.05	2.63197298402156\\
1395.18	2.60651693950012\\
1396.32	2.46139816505411\\
1397.47	2.23147570403398\\
1398.63	2.17436243206566\\
1399.79	1.97862304762884\\
1400.96	1.74275805627985\\
1402.14	1.60669552098034\\
1403.32	1.59596861701903\\
1404.5	1.53742953990923\\
1404.5	1.40344917504035\\
1406.88	1.12989528652497\\
1406.88	1.04635595032096\\
1409.28	0.888206052163696\\
1410.48	0.643994594982814\\
1411.68	0.572214484933738\\
1412.88	0.543284011861488\\
1414.08	0.531876413258942\\
1414.08	0.52051535642704\\
1416.48	0.480171983327182\\
1417.67	0.410671429538979\\
1418.87	0.328497161145151\\
1420.07	0.331641348052926\\
1423.58	0.305852829513242\\
1426.94	0.298673399347081\\
1428.03	0.282510785831619\\
1429.11	0.279145583751415\\
1431.21	0.282368721818784\\
1431.21	0.270841543295774\\
1433.25	0.270414372921095\\
1435.21	0.278509424189451\\
1436.17	0.258366805604965\\
1437.11	0.255911089137044\\
1438.94	0.250558285634725\\
1439.82	0.241543630495926\\
1440.69	0.31602908013565\\
1441.54	0.341568293245473\\
1442.35	0.230829183968581\\
1443.13	0.217490671514497\\
1443.88	0.289931242880357\\
1444.62	0.303639054729501\\
1445.36	0.233815559971845\\
1446.08	0.269636717704088\\
1446.79	0.380541352247747\\
1447.49	0.350356291770368\\
1448.18	0.241438412585467\\
1448.87	0.211158445487854\\
1448.87	0.240671506282069\\
1450.9	0.264181466525315\\
1451.57	0.262120135498208\\
1452.89	0.270271259983929\\
1453.55	0.268957488904107\\
1454.19	0.256343620262669\\
1454.84	0.26473234393643\\
1456.11	0.316790960599974\\
1456.74	0.363419929761676\\
1457.37	0.280556087983314\\
1458	0.291606631954437\\
1458.62	0.320242224835056\\
1459.24	0.369407735792265\\
1459.85	0.431306928237973\\
1461.48	0.426922428653143\\
1463.05	0.438156344478102\\
1463.8	0.461386930664048\\
1464.6	0.471325214319677\\
1465.39	0.525877292325731\\
1466.19	0.559897947400259\\
1466.19	0.57313282828909\\
1467.75	0.573268312945402\\
1468.55	0.591462840121494\\
1469.35	0.589124372279457\\
1470.15	0.573701771250398\\
1470.95	0.577995944533995\\
1472.53	0.594258255508521\\
1473.32	0.599213006929858\\
1471.89	0.595445962273516\\
1476.9	0.592268680114557\\
1476.4	0.588080034676295\\
1477.17	0.586779006344841\\
1477.93	0.606683882402649\\
1478.54	0.628388304741748\\
1479.43	0.635832126265996\\
1480.88	0.618732711434859\\
1481.31	0.631259725209475\\
1481.31	0.645476102430166\\
1483.86	0.656781608709025\\
1483.75	0.646912226718996\\
1483.97	0.641676025125435\\
1485.32	0.636990069928288\\
1484.99	0.634932389749792\\
1485.72	0.638170739434372\\
1485.72	0.603482262215948\\
1488.63	0.579751497254165\\
1489.34	0.564141881792693\\
1490.07	0.559710249089676\\
1490.77	0.549787331225161\\
1491.47	0.532341386086955\\
1492.16	0.527504803434113\\
1492.87	0.534051844974329\\
1493.73	0.526383288148736\\
1495.02	0.487405432689229\\
1495.02	0.461214003753412\\
1496.29	0.454232182088163\\
1496.29	0.442849398467388\\
1497.56	0.408963413467973\\
1498.17	0.399720148630422\\
1498.79	0.368054435741215\\
1499.39	0.35172539342193\\
1499.99	0.358540270608501\\
1500.59	0.402670083980865\\
1501.19	0.425546490922443\\
1502.88	0.397475769746961\\
1503.6	0.335095459607146\\
1504.32	0.321837665922885\\
1505.04	0.323686108599304\\
1505.77	0.330175126467111\\
1506.88	0.334014024934731\\
1507.23	0.325695401966186\\
1507.97	0.327674597146142\\
1509.43	0.400938760377812\\
1510.88	0.394165742606219\\
1512.61	0.402873001710304\\
1512.61	0.413478959191252\\
1512.82	0.419909988176641\\
1512.82	0.427182162148256\\
1514.86	0.463108456518967\\
1515.9	0.462665089298753\\
1516.62	0.486577979219419\\
1517.32	0.536745583111951\\
1517.32	0.579395740807286\\
1518.74	0.621238897325838\\
1519.43	0.665480268120973\\
1520.14	0.678270766516562\\
1521.1	0.739284329371003\\
1521.53	0.806753234535336\\
1522.23	0.851579574988591\\
1522.92	0.864455912091671\\
1523.03	0.875557111464332\\
1524.32	0.914557016444633\\
1525	0.95579781407514\\
1525.7	0.944388841350701\\
1526.39	0.949588676741769\\
1527.76	0.845099469260731\\
1527.48	0.827911220112583\\
1528.21	0.817996838738964\\
1529.09	0.782466932184889\\
1529.73	0.749945554884107\\
1530.47	0.729537431795961\\
1531.24	0.703872139846681\\
1531.99	1.15985784894337\\
1532.77	1.44552387493195\\
1532.77	1.5647127338334\\
1534.31	1.64944764186248\\
1535.07	1.65961187235735\\
1535.86	1.71265417409768\\
1536.97	1.75876055320487\\
1538.22	1.75906344318946\\
1539.01	1.87996325528775\\
1539.8	1.98554284523243\\
1539.8	2.00430540890238\\
1541.35	2.05204887780792\\
1542.32	2.12496674259773\\
1543.12	2.19831714742213\\
1543.93	2.26491822815979\\
1544.75	2.28947592437407\\
1545.58	2.36282863207998\\
1546.42	2.49828408168423\\
1547.28	2.56311271908271\\
1548.14	2.60340925937453\\
1548.14	2.61409336073575\\
1549.9	2.66377556424413\\
1550.8	2.7798599416783\\
1551.71	2.87726390668286\\
1552.62	2.93224472045358\\
1553.55	2.91631967043168\\
1554.5	3.03988099937169\\
1556.42	3.20977801290201\\
1557.4	3.29084389025593\\
1558.39	3.32457977157947\\
1559.4	3.3637535192006\\
1560.41	3.46374489756818\\
1561.45	3.58371926782002\\
1562.49	3.64560761707389\\
1563.55	3.72961239806182\\
1564.62	3.8332445789074\\
1565.71	3.91353909241252\\
1566.81	3.9436741068148\\
1567.92	3.99722222697392\\
1569.04	4.10394019192972\\
1570.18	4.2041286694639\\
1571.33	4.25174374753124\\
1572.5	4.30538356235684\\
1573.67	4.42924549448162\\
1574.86	4.54897485125957\\
1576.07	4.5711349142166\\
1577.28	4.69074366956011\\
1577.28	4.85982363152698\\
1578.51	4.9902997363688\\
1581.01	5.0166276498253\\
1582.27	5.16498058903107\\
1583.56	5.26310789853369\\
1584.85	5.33599844601076\\
1586.16	5.37757013032933\\
1587.48	5.39787571621946\\
1590.17	5.46259774650161\\
1591.53	5.47967890946029\\
1594.3	5.47816210390147\\
1595.7	5.52858948289486\\
1597.12	5.6064608312513\\
1598.55	5.53146954228941\\
1599.99	5.51998244150764\\
1602.91	5.62673837580132\\
1602.91	5.57823281254605\\
1605.89	5.51686348712474\\
1607.4	5.43521334411344\\
1608.92	5.31331284134831\\
1610.45	5.33088484224027\\
1611.99	5.31944191157118\\
1613.54	5.3299316031048\\
1615.11	5.4179257769365\\
1616.68	5.32132983774954\\
1618.27	5.11879411272866\\
1619.86	4.85853763930254\\
1621.45	4.87508864681331\\
1623.06	4.81634354531252\\
1624.68	4.69136443951356\\
1626.31	4.51739055880626\\
1627.95	4.43077589380709\\
1629.59	4.3915572869264\\
1631.24	4.38409055622878\\
1632.9	4.32249002797607\\
1636.25	4.09301051247394\\
1637.93	4.07963082265042\\
1639.63	4.01121869960934\\
1641.33	3.93265535922819\\
1644.75	3.76002909012459\\
1646.48	3.73286874316136\\
1648.2	3.71033590538082\\
1649.94	3.67491427471623\\
1651.68	3.65007896425141\\
1651.68	3.57693743728396\\
1655.18	3.46215550684747\\
1656.94	3.23845707916053\\
1658.71	3.21381917658209\\
1660.48	3.22510130935689\\
1662.25	3.22495482908653\\
1664.04	3.15809590226127\\
1665.82	3.00518439672305\\
1667.61	2.84374958275566\\
1669.4	2.83913638415561\\
1671.2	2.78315273824364\\
1673.01	2.63411953312288\\
1674.81	2.37603299830062\\
1676.62	2.31218516087074\\
1678.43	2.2323814348847\\
1680.24	2.14822995424765\\
1682.06	2.10135644851607\\
1683.87	1.95179945410928\\
1685.69	1.86118529652595\\
1687.51	1.94498215155045\\
1689.33	1.67535796374068\\
1691.16	1.55406960024311\\
1694.8	1.49511929788923\\
1698.45	1.46224368771891\\
1700.28	1.45226630400384\\
1702.11	1.43572391302177\\
1703.94	1.42953410361633\\
1705.76	1.42808186051252\\
1707.59	1.42058950970249\\
1709.42	1.40114925087573\\
1711.25	1.38772554849174\\
1713.07	1.39607576360731\\
1714.9	1.37190198555072\\
1718.56	1.29618928186801\\
1720.39	1.28770585614393\\
1724.04	1.29429534750579\\
1725.87	1.28625552505719\\
1727.7	1.29399240101156\\
1729.53	1.2622582961726\\
1731.36	1.20067430519066\\
1733.19	1.09759835315617\\
1735.01	0.979224485172381\\
1736.84	0.912697200551975\\
1740.49	0.929477374388171\\
1742.31	0.912380695388492\\
1744.13	0.883424220783127\\
1745.95	0.871698743406796\\
1747.76	0.865327673478987\\
1749.58	0.848139724969315\\
1751.39	0.814391069167414\\
1753.21	0.826493736600696\\
1755.02	0.788204223897537\\
1756.82	0.722306379248494\\
1758.63	0.713037674418956\\
1760.43	0.620122555469152\\
1762.23	0.545129870038636\\
1769.41	0.559419565818644\\
1771.2	0.556048726681183\\
1774.76	0.538527221510321\\
1776.54	0.538527221510321\\
1778.32	0.528113649402258\\
1780.09	0.524697601013941\\
1785.4	0.533469850483471\\
1788.92	0.523255914366473\\
1790.68	0.518802053201398\\
1792.43	0.493727745105843\\
1794.19	0.463030413626257\\
1795.93	0.44325777719132\\
1797.68	0.390596713574723\\
1799.42	0.349797605530966\\
1801.16	0.334933775155605\\
1808.09	0.330914447368741\\
1809.81	0.327574000846653\\
1811.53	0.313609236646698\\
1813.25	0.3059439703311\\
1826.86	0.285935430170866\\
1828.55	0.27765497558039\\
1830.23	0.280033866064059\\
1835.26	0.266306202944634\\
1836.92	0.245207183276307\\
1838.58	0.232747788464167\\
1840.24	0.23239144821855\\
1841.89	0.252138857254522\\
1843.54	0.280240484777551\\
1845.19	0.300626394001938\\
1846.84	0.297519199480121\\
1848.47	0.288095658788734\\
1850.11	0.270670669153787\\
1851.74	0.26766987461906\\
1853.37	0.299096400015515\\
1854.98	0.26565282885349\\
1856.59	0.250409893695178\\
1859.81	0.250409893695178\\
1861.41	0.328685042901725\\
1863.01	0.347984161009208\\
1864.6	0.310394591881504\\
1869.37	0.312221615594808\\
1870.95	0.317931064697859\\
1872.53	0.349445203254163\\
1874.11	0.368988752573387\\
1875.68	0.378394413127353\\
1877.25	0.412861716858515\\
1878.82	0.436348651289791\\
1880.39	0.46533287593229\\
1881.95	0.50337949998675\\
1883.51	0.510313048676835\\
1886.63	0.56684935015528\\
1888.18	0.583567209618195\\
1891.29	0.677495374322007\\
1892.83	0.718911052924341\\
1894.38	0.7760382501815\\
1899.02	0.936340842936261\\
1900.56	0.966641973519472\\
1902.1	0.989258101217729\\
1903.64	1.00748372125554\\
1905.18	1.0310203924596\\
1909.8	1.08159420802167\\
1911.35	1.14450877175886\\
1912.89	1.25563076355502\\
1914.43	1.26587735307476\\
1922.16	1.2844562844075\\
1923.7	1.29303405904511\\
1925.26	1.3083683158784\\
1926.8	1.33489642734548\\
1928.36	1.3558579514438\\
1931.46	1.3556505194565\\
1933.02	1.35988102490955\\
1934.57	1.37003078431053\\
1936.13	1.39434330349695\\
1939.25	1.39683123358554\\
1940.81	1.42683993901346\\
1942.38	1.54616285783823\\
1943.94	1.54777970443047\\
1945.51	1.5603914538483\\
1947.07	1.57953771969051\\
1950.22	1.561494629957\\
1951.79	1.56750727259077\\
1953.37	1.594231358863\\
1956.53	1.55769055639621\\
1958.12	1.54732468162001\\
1959.71	1.56555165610553\\
1962.88	1.57463623728972\\
1964.47	1.59009954184148\\
1966.07	1.61615982956573\\
1967.66	1.5905590020634\\
1969.26	1.57307536852932\\
1970.86	1.58331501750081\\
1972.46	1.63920806582928\\
1974.07	1.64293413871246\\
1975.67	1.61882295476971\\
1977.28	1.60937595059931\\
1978.89	1.62241654627132\\
1980.5	1.61782374378799\\
1982.12	1.58241879328671\\
1983.74	1.60068470664282\\
1985.35	1.60762575371837\\
1986.97	1.60555535995627\\
1988.6	1.59614447922104\\
1990.23	1.6021101255451\\
1991.85	1.60002499624397\\
1993.48	1.58190824111216\\
1995.11	1.58190824111216\\
1998.37	1.53694296030608\\
2000.01	1.56635855219474\\
2001.65	1.53990725103677\\
2003.28	1.53072031909005\\
2004.92	1.53069964471206\\
2006.56	1.52429183731965\\
2008.21	1.50956610995354\\
2011.5	1.5065446207991\\
2014.79	1.50652487848765\\
2016.45	1.50198025788632\\
2019.75	1.47699162146637\\
2021.4	1.46628630357282\\
2023.06	1.44911025457986\\
2024.72	1.39241094406543\\
2026.38	1.35445648165569\\
2028.04	1.35468802987589\\
2029.7	1.37056767968897\\
2034.69	1.4086738859819\\
2036.35	1.40490539854591\\
2039.68	1.38822717685798\\
2041.35	1.37217338113896\\
2044.69	1.32504706959844\\
2046.36	1.34065105873151\\
2051.37	1.36570428279356\\
2053.05	1.34952080203175\\
2056.39	1.33079118888372\\
2058.08	1.32303753506949\\
2059.75	1.33435756763356\\
2061.43	1.31746713777693\\
2063.11	1.2570690102948\\
2073.19	1.25991906154059\\
2074.87	1.26693931333784\\
2078.24	1.2524351647503\\
2079.92	1.24977558955243\\
2081.6	1.26433869064158\\
2084.97	1.25999248400512\\
2086.66	1.26645170046459\\
2088.34	1.23077447526612\\
2090.04	1.21878023201589\\
2093.41	1.22666566589942\\
2095.1	1.24167354821793\\
2096.78	1.24072668409417\\
2098.47	1.22629020282193\\
2100.16	1.19637311029464\\
2101.85	1.20769453659295\\
2103.53	1.19606675788918\\
2105.22	1.16524749373593\\
2106.91	1.17331331255536\\
2110.29	1.17615693743664\\
2111.98	1.18256075459476\\
2113.67	1.17557784761266\\
2120.42	1.18948710433597\\
2122.11	1.17966921032212\\
2125.5	1.16922686911767\\
2128.87	1.16819649398576\\
2130.56	1.16156332208629\\
2132.25	1.07637874394959\\
2133.94	1.03544465064624\\
2135.63	1.04643287878298\\
2139	1.09240543694477\\
2139	1.10583046407419\\
2140.69	1.11457024583842\\
2142.38	1.1413442937378\\
2144.07	1.13808877996007\\
2145.75	1.15158300409121\\
2147.44	1.15856530662813\\
2149.12	1.14018750233345\\
2150.81	1.14883788209545\\
2152.49	1.15142272424828\\
2154.18	1.13815049277036\\
2155.87	1.15978378179625\\
2159.24	1.17225220540786\\
2160.93	1.19330483110298\\
2162.61	1.16989411860141\\
2164.29	1.17301519178727\\
2165.98	1.21483072563342\\
2167.66	1.22728685806396\\
2169.35	1.22121093134183\\
2171.03	1.20127871759178\\
2172.72	1.21587271689305\\
2176.09	1.21061477444573\\
2177.77	1.25871306990666\\
2182.83	1.32756840988168\\
2184.52	1.36162551967027\\
2186.21	1.35506259177282\\
2187.89	1.32556050770745\\
2189.58	1.27073510373657\\
2191.27	1.29097266485451\\
2194.66	1.29981750423485\\
2194.66	1.26989108223415\\
2196.35	1.30007396242172\\
2198.04	1.32570229738894\\
2199.73	1.34522724909448\\
2201.43	1.35301005313022\\
2203.12	1.2920323095309\\
2204.82	1.28134243759632\\
2206.51	1.36357919772581\\
2208.21	1.28042169332321\\
2209.9	1.30240715506079\\
2211.6	1.36273949419456\\
2213.3	1.40676685100243\\
2215	1.38880143272036\\
2216.7	1.3557387814858\\
2218.4	1.30927183744825\\
2220.1	1.29159645693289\\
2221.8	1.31227107708128\\
2223.5	1.34076919396466\\
2225.2	1.34071105632029\\
2226.91	1.32187399752183\\
2228.62	1.28635573849488\\
2230.32	1.23619943587528\\
2232.03	1.31860453023501\\
2233.74	1.35797511266856\\
2235.45	1.37383716408158\\
2237.16	1.36568625074369\\
2240.57	1.3610572844932\\
2245.71	1.33810485396862\\
2247.42	1.32347554223225\\
2249.14	1.28205968254724\\
2250.86	1.31568770824197\\
2252.57	1.32913179153184\\
2254.29	1.32754464818436\\
2256	1.34974198004875\\
2257.72	1.35589569581316\\
2259.45	1.35093665249133\\
2261.17	1.33559461221466\\
2264.61	1.32750829038969\\
2266.34	1.35246760361406\\
2268.06	1.39145289571934\\
2269.78	1.39054937940182\\
2273.23	1.3498338621539\\
2273.23	1.25716253068094\\
2274.96	1.26977119757839\\
2278.42	1.32322610024312\\
2280.15	1.31529073291631\\
2281.88	1.30250356189208\\
2283.62	1.30380619597827\\
2285.35	1.33634271381788\\
2288.82	1.32134232139651\\
2288.82	1.33466850181003\\
2290.55	1.36674478533996\\
2292.29	1.34255707401735\\
2294.03	1.35247162350652\\
2295.77	1.36865547068692\\
2297.51	1.36708707911248\\
2299.25	1.29495280693027\\
2300.98	1.31344282909868\\
2302.73	1.40349412243313\\
2304.47	1.40487130922702\\
2306.22	1.38862758313917\\
2307.96	1.38313710436523\\
2309.71	1.41505900275206\\
2313.21	1.36437708005678\\
2313.21	1.3089565847522\\
2314.95	1.27393159741177\\
2316.7	1.3829873367431\\
2318.46	1.4150661019894\\
2320.21	1.3871463086316\\
2323.71	1.29912387225568\\
2325.46	1.29061938006544\\
2327.22	1.27146048390705\\
2328.97	1.28053007657763\\
2332.49	1.25578508113404\\
2334.24	1.24110697964989\\
2336	1.25389145408462\\
2337.76	1.26108193977052\\
2341.28	1.26231764837075\\
2343.04	1.2685640016507\\
2343.04	1.24514531188834\\
2344.8	1.21273275295516\\
2346.55	1.2421288837927\\
2348.32	1.11485773480808\\
2350.08	0.979274730837005\\
2351.84	0.955497134315465\\
2355.36	0.953631166415107\\
2357.12	0.936878999506916\\
2358.87	0.796848965556364\\
2362.39	0.843241911814857\\
2362.39	0.906452023925794\\
2365.9	0.918607112556856\\
2367.66	0.959788932324955\\
2367.66	0.971815628392505\\
2369.4	0.955073554836417\\
2371.15	0.89880176944007\\
2372.9	0.812899343756271\\
2374.66	0.738100493029833\\
2378.15	0.687617261047762\\
2378.15	0.859902889112163\\
2379.89	0.918126491296334\\
2381.64	0.917595434925261\\
2383.39	0.93434799702618\\
2385.13	0.923768954595744\\
2388.61	0.909655986016787\\
2388.61	0.945671663900612\\
2392.09	0.970866313850365\\
2392.09	0.90027234444733\\
2393.83	0.811797722268693\\
2395.56	0.880740146515564\\
2400.78	0.888905843503835\\
2400.78	0.917501061723669\\
2402.51	0.954192642514499\\
2405.98	0.893213105207906\\
2405.98	0.850291135505813\\
2409.44	0.925694176841716\\
2411.17	0.853653166274853\\
2411.17	0.866545834722729\\
2412.9	0.948715018666917\\
2414.63	0.948295996143315\\
2418.09	0.91659198584648\\
2418.09	0.863259213317633\\
2421.54	0.810529975699865\\
2423.27	0.935587875523197\\
2423.27	1.00776396478068\\
2424.99	1.02925374246252\\
2428.44	0.992677215275307\\
2428.44	0.947227454461881\\
2431.88	0.880554810504236\\
2433.61	0.827014205032356\\
2433.61	1.00640276255808\\
2437.04	1.02977831971566\\
2438.76	0.986693662208381\\
2438.76	0.925424675918748\\
2443.92	0.936915606306229\\
2443.92	0.928352194269337\\
2447.36	0.889196440353317\\
2447.36	0.954002354686963\\
2449.08	1.00523818684815\\
2450.79	1.02835698640638\\
2452.5	0.998638248730913\\
2455.94	1.00300639876559\\
2457.65	1.02122074133013\\
2457.65	1.03955516940732\\
2459.37	1.04672749885458\\
2462.79	1.04274521185289\\
2464.51	1.02795220690723\\
2464.51	1.00815974473562\\
2466.22	1.01761292383344\\
2469.64	1.02039324114503\\
2471.36	1.01525435035728\\
2481.63	1.01488792949522\\
2483.34	1.00352769507208\\
2483.34	1.00777530175537\\
2485.05	0.995266776253175\\
2486.76	0.987698191287109\\
2488.47	1.00447406142075\\
2490.18	1.00561591144879\\
2493.6	0.999286462963482\\
2495.31	1.02359672876673\\
2498.72	1.03030456690021\\
2498.72	1.02015872622587\\
2500.43	0.987932977377113\\
2503.85	1.02829050836863\\
2503.85	1.03549011464065\\
2507.26	1.01636754954916\\
2510.68	1.01554942890652\\
2510.68	1.02547909382247\\
2512.39	1.04138413122701\\
2515.8	1.03554111356652\\
2515.8	1.0410434356786\\
2519.21	1.06087223305985\\
2522.62	1.07238936312751\\
2524.33	1.10011188822637\\
2526.04	1.10818476050144\\
2526.04	1.09340228444671\\
2529.45	1.12716010171425\\
2531.15	1.13666593422386\\
2531.15	1.13239208560253\\
2532.86	1.11830254620645\\
2536.28	1.1234218460645\\
2536.28	1.13038302658833\\
2539.69	1.13838827944392\\
2541.4	1.15247746750128\\
2543.11	1.14635768556582\\
2543.11	1.13690478843819\\
2551.64	1.13608561891078\\
2551.64	1.12881440233923\\
2555.06	1.13274085928788\\
2555.06	1.13968758733154\\
2558.48	1.14619357044648\\
2558.48	1.13123023845719\\
2561.89	1.13387639329267\\
2565.31	1.12699198721111\\
2565.31	1.13416686436813\\
2568.73	1.14984585484899\\
2568.73	1.16294044542201\\
2572.15	1.14896447512638\\
2575.57	1.15944495265967\\
2577.28	1.16560104754626\\
2577.28	1.14489548050642\\
2580.7	1.14567749152502\\
2582.4	1.1503994637128\\
2582.4	1.12239744092085\\
2585.83	1.12287531653419\\
2585.83	1.1385494708552\\
2587.54	1.16545511644244\\
2592.67	1.12260962063556\\
2594.39	1.15093391883192\\
2597.8	1.15650969349372\\
2599.52	1.15066489546371\\
2599.52	1.13699307993966\\
2604.65	1.13694333764624\\
2606.36	1.12652907097117\\
2608.08	1.07927877930615\\
2609.79	1.06006679544771\\
2611.5	1.07983643075522\\
2616.64	1.06197291227909\\
2618.35	1.06460002452832\\
2620.06	1.07753962846073\\
2620.06	1.06388834352856\\
2621.77	1.05249360009702\\
2623.48	1.05222456399042\\
2626.91	1.03890727672251\\
2628.62	1.04964965210729\\
2632.04	1.09807908111952\\
2633.75	1.09150773211559\\
2637.17	1.08381318019065\\
2638.89	1.07035615496579\\
2638.89	1.05113306551766\\
2642.31	1.05189551218018\\
2644.01	1.06782978623232\\
2645.73	1.09354851000035\\
2647.44	1.08204993662321\\
2650.86	1.05230534328166\\
2654.28	1.03601734233143\\
2654.28	1.02761430358305\\
2661.12	1.03925463973792\\
2662.83	1.0524653715438\\
2662.83	1.05919396062791\\
2666.25	1.08210685785343\\
2666.25	1.09804673356166\\
2671.39	1.03365269478763\\
2673.1	1.04244574289214\\
2674.81	1.08009640778528\\
2676.52	1.08011955895699\\
2679.94	1.10842967153349\\
2681.65	1.06948508099958\\
2683.36	1.06708584902162\\
2686.78	1.08006325270799\\
2688.49	1.08011066153404\\
2688.49	1.09664307396042\\
2690.2	1.10957165211312\\
2693.62	1.0766087865054\\
2695.33	1.10086001570971\\
2695.33	1.1442182751498\\
2698.75	1.20113923925555\\
2700.46	1.21985850049396\\
2702.18	1.25454313993896\\
2703.89	1.28305537619781\\
2705.59	1.20041892046902\\
2707.31	1.25841876890263\\
2709.02	1.26541800292716\\
2710.74	1.19605011486965\\
2712.45	1.18867217202251\\
2714.16	1.19965304623611\\
2714.16	1.21700059420118\\
2717.59	1.21702680821545\\
2719.3	1.2110164127298\\
2721.02	1.22261069528804\\
2722.73	1.25890609122325\\
2722.73	1.28176139001653\\
2726.17	1.29048120342441\\
2727.88	1.2742126023204\\
2729.6	1.20006541331395\\
2731.32	1.17992577542736\\
2733.04	1.2231889036857\\
2734.76	1.31185502282597\\
2736.48	1.25908016741369\\
2736.48	1.21990257134348\\
2739.92	1.19940441244626\\
2741.64	1.21431154352422\\
2743.37	1.22295828953247\\
2745.09	1.22414375509697\\
2746.82	1.21706718369342\\
2748.54	1.2170411553634\\
2751.99	1.17786333713866\\
2753.71	1.18446390691906\\
2755.44	1.17970991161565\\
2757.16	1.16946089758812\\
2757.16	1.1566999495808\\
2760.62	1.15662410694904\\
2762.34	1.15208622322916\\
2764.07	1.14035177723599\\
2765.8	1.11279401665979\\
2767.52	1.0808783649577\\
2769.25	1.06480244413979\\
2769.25	1.0715907289341\\
2772.7	1.09775600203102\\
2774.43	1.08764870301411\\
2774.43	1.05903982012387\\
2777.88	1.04612222651167\\
2779.61	1.03357253124204\\
2781.33	1.01360206568279\\
2783.06	0.984349297006702\\
2784.78	0.989917927033275\\
2788.23	1.0534857411817\\
2789.95	1.01619847708571\\
2791.67	1.01417397008709\\
2791.67	0.9857004139526\\
2795.12	0.911865602729904\\
2796.83	0.928659600304854\\
2798.55	0.953104652970978\\
2800.27	0.983561387158261\\
};
\addlegendentry{\scriptsize IDM}


\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	11\\
1532	11\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}

\input{Images/US06_Vel_Mazda}
\end{tikzpicture}%

==> Images/US06_pin_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,4.4cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Power In [KW]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
503.6	0.0\\
945.0	0.0\\
949.8	-0.2\\
954.0	0.0\\
958.3	-0.9\\
962.7	-0.7\\
966.8	-1.3\\
971.2	-1.5\\
975.3	-3.4\\
979.4	-3.9\\
982.1	-4.0\\
987.6	-2.9\\
991.9	-2.7\\
996.0	-3.2\\
1000.0	-4.0\\
1003.7	-3.7\\
1008.1	-3.9\\
1011.8	-4.2\\
1015.9	-4.7\\
1020.1	-4.7\\
1024.5	-4.6\\
1028.4	-5.3\\
1032.2	-4.8\\
1036.3	-4.9\\
1040.2	-4.9\\
1044.3	-5.0\\
1048.3	-4.5\\
1051.9	-5.1\\
1055.7	-5.0\\
1059.8	-5.4\\
1063.1	-4.5\\
1066.9	-5.2\\
1070.4	-4.4\\
1074.0	-5.1\\
1077.6	-4.6\\
1081.4	-4.7\\
1085.3	-4.3\\
1088.0	-5.0\\
1092.0	-4.8\\
1098.6	-4.9\\
1102.0	-5.0\\
1105.3	-5.0\\
1108.6	-4.8\\
1111.9	-5.0\\
1115.1	-11.5\\
1120.2	-11.5\\
1122.2	-11.5\\
1125.3	-11.6\\
1128.6	-11.9\\
1131.5	-11.7\\
1134.4	-11.7\\
1137.3	-11.6\\
1140.3	-11.4\\
1142.9	-10.9\\
1145.7	-11.0\\
1148.4	-11.0\\
1151.5	-10.6\\
1154.2	-10.3\\
1156.9	-10.2\\
1159.7	-10.3\\
1161.8	-9.8\\
1164.5	-9.5\\
1166.6	-9.5\\
1169.1	-9.3\\
1171.3	-8.8\\
1173.3	-9.0\\
1175.5	-8.4\\
1178.4	-7.7\\
1179.7	-7.8\\
1181.6	-7.4\\
1183.5	-7.4\\
1185.4	-6.9\\
1187.4	-6.7\\
1189.2	-6.5\\
1191.0	-6.1\\
1192.6	-5.9\\
1194.5	-5.7\\
1196.1	-5.6\\
1197.7	-5.3\\
1199.4	-5.2\\
1200.9	-5.1\\
1202.4	-5.0\\
1203.9	-4.5\\
1205.3	-4.6\\
1206.7	-4.1\\
1208.0	-4.3\\
1209.4	-4.1\\
1210.5	-3.8\\
1211.9	-3.8\\
1213.0	-3.6\\
1214.3	-3.1\\
1215.6	-3.0\\
1216.6	-3.0\\
1217.7	-2.7\\
1218.7	-2.6\\
1219.6	-2.6\\
1220.6	-2.5\\
1221.5	-2.3\\
1222.4	-1.7\\
1223.3	-1.8\\
1224.1	-1.9\\
1224.9	-1.5\\
1225.7	-1.5\\
1226.5	-1.5\\
1227.2	-1.4\\
1227.9	-1.2\\
1228.6	-0.9\\
1229.3	-1.2\\
1229.9	-0.7\\
1230.5	-0.9\\
1231.1	-0.6\\
1231.7	-0.1\\
1232.3	-0.5\\
1232.8	-0.2\\
1233.5	0.0\\
1329.5	0.0\\
1331.2	-0.4\\
1333.1	0.0\\
2708.0	0.0\\
2712.1	-1.1\\
2716.2	-0.9\\
2720.4	-0.9\\
2724.6	-0.8\\
2728.7	-0.9\\
2732.8	-1.2\\
2737.2	-2.2\\
2741.0	-3.9\\
2745.3	-1.9\\
2749.8	-1.8\\
2753.7	-2.1\\
2757.7	-2.8\\
2761.6	-2.5\\
2765.5	-2.6\\
2769.3	-2.6\\
2773.2	-3.0\\
2777.3	-3.9\\
2780.8	-3.9\\
2784.5	-3.5\\
2812.1	-3.7\\
};
\addlegendentry{\scriptsize MPC-C }

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
500.9	0.0\\
548.0	0.0\\
551.7	-0.5\\
555.6	-0.5\\
559.2	-0.1\\
562.8	0.0\\
912.6	0.0\\
917.2	-2.3\\
921.9	-4.9\\
926.6	-6.6\\
931.7	-5.5\\
938.4	-2.9\\
942.3	-2.7\\
947.7	-3.5\\
952.7	-4.0\\
957.0	-2.6\\
961.5	-1.9\\
965.9	-2.3\\
970.0	-1.7\\
974.9	-1.9\\
980.5	-1.9\\
984.1	-1.6\\
988.1	-1.7\\
992.6	-3.1\\
996.7	-4.6\\
1002.5	-5.0\\
1006.7	-5.2\\
1010.7	-5.5\\
1015.3	-5.8\\
1019.5	-5.9\\
1023.8	-5.4\\
1027.9	-5.9\\
1032.3	-6.1\\
1036.4	-5.3\\
1040.4	-5.3\\
1044.6	-6.2\\
1048.6	-5.1\\
1052.6	-5.7\\
1056.7	-5.0\\
1060.6	-5.5\\
1064.6	-5.3\\
1068.3	-5.5\\
1071.9	-5.1\\
1076.0	-5.3\\
1079.7	-5.0\\
1083.7	-5.4\\
1087.5	-5.3\\
1092.4	-5.1\\
1096.1	-4.9\\
1099.2	-4.9\\
1102.9	-5.0\\
1106.7	-4.5\\
1110.4	-5.3\\
1114.0	-4.6\\
1116.5	-5.3\\
1121.2	-5.0\\
1124.7	-5.6\\
1128.2	-4.5\\
1131.7	-5.4\\
1135.1	-4.1\\
1138.5	-9.1\\
1141.8	-14.6\\
1145.0	-14.8\\
1148.1	-14.9\\
1151.2	-15.0\\
1154.2	-15.3\\
1157.1	-15.6\\
1160.0	-15.7\\
1162.7	-16.3\\
1165.5	-15.3\\
1168.7	-13.3\\
1171.6	-7.3\\
1176.2	0.0\\
1189.8	0.0\\
1192.5	-1.5\\
1195.0	-6.2\\
1197.6	-6.8\\
1200.0	-7.3\\
1202.4	-4.3\\
1204.7	-9.8\\
1206.8	-14.8\\
1208.7	-17.5\\
1210.8	-17.5\\
1212.6	-17.9\\
1214.3	-16.2\\
1215.9	-14.8\\
1217.5	-12.9\\
1219.0	-11.5\\
1221.2	-10.1\\
1222.2	-7.2\\
1223.5	-6.5\\
1224.7	-6.3\\
1225.8	-5.2\\
1226.9	-5.0\\
1228.0	-4.9\\
1229.0	-4.5\\
1229.9	-4.0\\
1230.8	-3.6\\
1231.7	-3.6\\
1232.5	-3.1\\
1233.3	-2.8\\
1234.0	-1.9\\
1234.7	-1.8\\
1235.4	-1.8\\
1236.1	-1.6\\
1236.7	-1.4\\
1237.3	-1.2\\
1237.9	-0.7\\
1238.4	-0.6\\
1239.0	-0.4\\
1239.5	-0.1\\
1240.2	0.0\\
1243.5	0.0\\
1281.6	0.0\\
1284.0	-1.8\\
1285.0	-4.5\\
1286.6	-5.7\\
1289.6	-5.7\\
1291.1	-5.1\\
1292.5	-4.8\\
1294.0	-1.1\\
1295.5	0.0\\
1675.9	0.0\\
1682.4	-5.8\\
1685.1	-6.0\\
1691.4	-2.9\\
1695.7	-2.7\\
1700.8	0.0\\
1726.8	0.0\\
1731.6	-0.2\\
1735.2	-5.9\\
1740.4	-5.7\\
1745.0	-5.7\\
1749.3	0.0\\
2248.6	0.0\\
2252.9	-2.0\\
2257.5	-2.2\\
2262.0	-2.4\\
2266.5	0.0\\
2750.6	0.0\\
2755.1	-1.6\\
2760.6	-0.5\\
2763.7	-0.5\\
2769.5	-0.1\\
2773.3	0.0\\
2784.5	0.0\\
2792.8	-0.4\\
2796.6	-1.7\\
2800.5	-2.1\\
};
\addlegendentry{\scriptsize MPC-U }

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
503.2	0.0\\
515.9	0.0\\
519.4	-0.1\\
523.3	-1.8\\
527.2	-2.9\\
530.9	-5.0\\
534.5	-1.8\\
538.1	-1.8\\
541.5	-9.3\\
544.9	-17.7\\
548.4	-18.9\\
553.0	-17.8\\
556.9	0.0\\
643.9	0.0\\
647.7	-0.6\\
651.4	-0.5\\
655.1	-0.6\\
658.8	-0.5\\
662.2	-0.5\\
665.9	-0.3\\
669.6	-0.6\\
673.2	-1.1\\
676.9	-0.7\\
680.5	-1.0\\
684.1	-0.8\\
687.7	-1.1\\
691.3	-0.9\\
694.9	-1.4\\
701.1	0.0\\
947.7	0.0\\
952.4	-3.2\\
958.1	-2.2\\
963.9	-3.9\\
969.3	-3.8\\
972.3	-9.0\\
979.0	-4.6\\
983.3	0.0\\
987.8	0.0\\
993.0	-3.5\\
997.8	-5.2\\
1000.3	0.0\\
1006.5	-6.1\\
1009.6	-15.1\\
1013.3	-15.3\\
1018.9	0.0\\
1021.8	-3.9\\
1027.7	-12.1\\
1031.1	0.0\\
1034.7	0.0\\
1040.7	-1.5\\
1043.3	-3.4\\
1049.0	-4.2\\
1053.0	-4.4\\
1056.7	-6.1\\
1060.4	-11.2\\
1062.7	-8.9\\
1067.2	-13.9\\
1071.4	-17.9\\
1073.7	-10.7\\
1077.7	-14.2\\
1081.6	-19.4\\
1085.4	-19.6\\
1088.6	-19.7\\
1091.5	-20.1\\
1095.3	-20.4\\
1099.3	0.0\\
1134.2	0.0\\
1138.4	-0.6\\
1142.2	-1.2\\
1144.6	-4.1\\
1149.1	-1.6\\
1151.9	-3.2\\
1155.2	-4.2\\
1158.8	-3.7\\
1161.9	-10.4\\
1165.3	-9.7\\
1167.6	-11.8\\
1169.3	-11.5\\
1172.2	-5.5\\
1175.7	-6.7\\
1178.1	-12.6\\
1180.6	-18.1\\
1183.2	-4.8\\
1184.7	0.0\\
1208.5	0.0\\
1210.6	-4.7\\
1212.7	-6.0\\
1214.8	-11.6\\
1216.7	-5.5\\
1218.1	-7.1\\
1220.7	-11.5\\
1222.1	-15.3\\
1223.8	-16.1\\
1225.3	-10.2\\
1226.7	-8.2\\
1228.1	-8.8\\
1229.4	-10.6\\
1230.7	-12.0\\
1231.8	-12.3\\
1232.8	-8.3\\
1233.8	-7.1\\
1234.6	-7.2\\
1235.4	-8.5\\
1236.2	-7.9\\
1237.0	-7.1\\
1237.7	-6.0\\
1238.4	-3.9\\
1239.0	-0.5\\
1239.6	-0.7\\
1240.1	-1.8\\
1240.6	-1.7\\
1241.0	-1.4\\
1241.7	-0.1\\
1242.1	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1307.8	0.0\\
1310.4	-0.4\\
1312.8	-2.5\\
1315.8	-4.7\\
1318.8	-8.4\\
1321.7	-6.9\\
1324.5	-7.8\\
1327.5	-7.9\\
1330.7	-7.9\\
1331.6	-5.9\\
1334.9	-6.1\\
1336.7	-5.9\\
1338.7	-5.8\\
1340.5	-1.4\\
1342.6	-1.1\\
1344.5	0.0\\
1359.5	0.0\\
1361.7	-1.1\\
1364.2	-0.7\\
1366.4	0.0\\
1368.7	0.0\\
1370.8	-0.5\\
1372.7	-0.6\\
1378.3	-0.4\\
1380.1	-0.6\\
1381.7	-2.8\\
1383.8	-4.0\\
1385.7	-2.1\\
1387.6	0.0\\
1562.4	0.0\\
1566.5	-1.4\\
1571.8	-0.6\\
1574.5	-0.8\\
1578.5	-1.1\\
1582.6	-2.5\\
1587.0	-2.4\\
1593.7	-2.6\\
1595.2	-2.2\\
1602.4	-2.1\\
1608.6	-1.5\\
1612.1	-1.5\\
1615.9	-1.1\\
1619.5	-1.2\\
1623.4	-0.2\\
1627.1	-0.9\\
1630.8	-0.2\\
1634.4	-0.7\\
1640.0	-0.4\\
1643.4	0.0\\
1805.9	0.0\\
1810.2	-0.1\\
1815.6	0.0\\
2424.9	0.0\\
2429.3	-1.5\\
2433.7	0.0\\
2438.1	0.0\\
2442.0	-2.2\\
2446.7	-0.9\\
2450.9	-0.9\\
2455.2	-1.2\\
2459.4	-0.9\\
2463.6	-1.0\\
2467.8	-1.0\\
2472.0	-0.8\\
2476.3	-0.7\\
2480.3	-0.8\\
2484.6	0.0\\
2656.7	0.0\\
2661.3	-1.4\\
2665.9	-2.8\\
2670.4	-0.4\\
2675.0	-2.3\\
2679.5	-5.1\\
2684.0	-5.5\\
2689.0	-3.3\\
2692.8	-2.0\\
2700.8	-1.8\\
2702.6	-1.5\\
2707.3	-1.2\\
2711.7	-3.0\\
2716.0	-1.7\\
2720.3	-0.7\\
2724.6	0.0\\
2800.7	0.0\\
};
\addlegendentry{\scriptsize WIE }

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
502.0	-0.3\\
507.4	-0.7\\
512.9	-0.9\\
518.3	-1.5\\
523.0	-1.3\\
527.1	-1.1\\
530.8	-1.5\\
538.9	-1.4\\
543.3	-0.7\\
547.0	-0.5\\
551.2	-1.3\\
555.2	-1.7\\
559.1	-4.5\\
562.8	-3.1\\
567.0	-2.0\\
570.9	-2.8\\
574.4	-4.0\\
578.5	-2.3\\
582.0	-1.4\\
586.1	-1.9\\
590.5	-1.3\\
594.8	-1.8\\
597.3	-1.1\\
602.2	-1.1\\
605.9	-1.0\\
609.4	0.0\\
613.4	0.0\\
616.6	-0.3\\
620.5	0.0\\
946.3	0.0\\
951.0	-1.8\\
955.9	-0.5\\
960.1	0.0\\
965.3	0.0\\
969.8	-0.9\\
974.4	-1.1\\
979.2	-1.1\\
983.7	-2.0\\
988.2	-2.5\\
993.3	-3.1\\
996.8	-5.7\\
1004.4	-6.0\\
1010.6	-5.9\\
1012.9	-4.8\\
1017.3	-4.0\\
1022.1	-5.6\\
1027.1	-5.4\\
1030.5	-6.5\\
1035.5	-5.8\\
1039.0	-6.0\\
1045.2	-5.8\\
1047.7	-6.1\\
1052.0	-5.8\\
1056.1	-8.0\\
1061.5	-11.5\\
1068.0	-11.6\\
1072.6	-11.7\\
1076.1	0.0\\
1081.5	-1.0\\
1084.2	-2.8\\
1088.8	-7.1\\
1091.7	-7.4\\
1096.5	-6.6\\
1099.2	-5.7\\
1103.3	-5.2\\
1106.9	-5.2\\
1111.8	-4.9\\
1116.1	-4.9\\
1120.1	-4.7\\
1122.9	-4.7\\
1125.8	-4.8\\
1129.7	-4.6\\
1132.4	-4.5\\
1136.1	-4.2\\
1138.9	-4.3\\
1142.7	-4.1\\
1145.5	-3.9\\
1148.8	-4.1\\
1152.3	-4.1\\
1156.4	-3.8\\
1158.5	-3.5\\
1162.0	-3.2\\
1165.4	-3.3\\
1167.1	-3.5\\
1171.1	-3.2\\
1174.0	-3.3\\
1176.6	-3.3\\
1178.4	-3.0\\
1183.6	-3.0\\
1185.1	-2.8\\
1186.7	-2.7\\
1190.3	-2.7\\
1192.8	-2.3\\
1195.5	0.0\\
1197.2	-0.1\\
1199.8	-7.7\\
1202.7	-12.9\\
1204.3	-12.1\\
1207.0	-11.8\\
1209.5	-13.6\\
1211.5	-14.3\\
1213.4	-13.7\\
1215.4	-13.1\\
1216.7	-15.6\\
1218.9	-14.6\\
1220.2	-13.2\\
1221.4	-11.7\\
1223.3	-10.8\\
1224.9	-9.4\\
1226.2	-8.9\\
1227.4	-8.4\\
1229.2	-8.8\\
1229.7	-8.6\\
1230.7	-7.5\\
1231.6	-6.8\\
1232.0	-5.0\\
1233.1	-3.7\\
1233.5	-2.6\\
1234.1	-1.5\\
1234.7	-0.7\\
1235.1	0.0\\
1236.5	0.0\\
1236.5	0.0\\
1318.5	0.0\\
1321.1	-5.0\\
1323.7	-10.4\\
1326.1	-9.9\\
1328.4	-8.7\\
1330.6	-7.7\\
1332.5	-6.9\\
1334.4	-7.0\\
1336.1	-10.5\\
1337.8	-12.4\\
1339.5	-2.6\\
1341.1	-1.1\\
1342.8	-0.9\\
1344.4	0.0\\
1674.8	0.0\\
1678.9	-1.7\\
1684.3	-1.8\\
1688.9	0.0\\
1693.1	0.0\\
1698.1	-1.7\\
1702.5	-1.1\\
1707.0	-2.5\\
1711.7	-2.1\\
1716.2	-2.6\\
1720.7	-2.3\\
1725.0	-2.5\\
1729.4	-4.5\\
1734.0	-1.1\\
1738.4	-2.3\\
1742.6	-5.1\\
1747.9	-6.3\\
1751.2	-10.8\\
1755.5	0.0\\
1759.4	-0.3\\
1763.8	-0.3\\
1769.0	0.0\\
2801.3	0.0\\
};
\addlegendentry{\scriptsize IDM }

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1354.4	-25\\
1354.4	0\\
1432	0\\
1432	-25\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
% \end{tikzpicture}%

==> Images/US06_pout_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,8.8cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=0,
ymax=65,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Power Out [KW]},
ytick={0,20,40,60},
yticklabels={0,+20,+40,+60},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
503.6	13.6\\
506.5	12.4\\
510.6	13.6\\
516.2	12.5\\
518.6	13.4\\
523.9	12.7\\
526.8	13.2\\
531.9	12.8\\
536.5	12.8\\
538.7	11.9\\
542.7	12.1\\
547.2	11.6\\
552.4	12.4\\
555.5	11.7\\
559.3	11.4\\
565.5	11.1\\
568.5	11.1\\
574.2	10.8\\
576.3	11.0\\
581.1	10.6\\
584.9	10.9\\
589.4	11.0\\
593.8	11.0\\
599.0	10.8\\
603.3	10.6\\
607.2	10.8\\
610.7	10.5\\
614.4	10.5\\
618.6	10.3\\
623.7	10.7\\
628.6	10.1\\
632.4	10.8\\
637.8	10.3\\
641.7	10.6\\
645.1	10.2\\
650.1	10.7\\
654.7	10.6\\
659.2	10.9\\
661.2	10.8\\
668.2	10.9\\
677.6	10.5\\
682.4	11.3\\
685.5	10.9\\
690.8	11.3\\
695.2	10.5\\
698.1	11.3\\
703.9	11.0\\
708.1	11.3\\
712.6	10.7\\
716.9	11.1\\
719.6	10.7\\
725.6	11.0\\
730.0	10.7\\
734.4	11.3\\
738.9	11.8\\
742.2	12.1\\
747.8	12.0\\
751.8	12.3\\
757.0	12.1\\
761.4	12.3\\
765.9	12.4\\
770.0	12.2\\
775.3	12.6\\
779.0	12.0\\
783.8	12.1\\
788.7	12.3\\
792.9	12.1\\
797.6	11.5\\
801.9	11.9\\
806.4	11.6\\
811.0	10.5\\
815.5	10.1\\
820.1	10.2\\
824.6	10.1\\
829.3	8.0\\
833.7	6.6\\
838.5	9.1\\
842.4	9.9\\
847.1	6.1\\
851.6	6.3\\
856.3	6.3\\
861.0	6.6\\
865.4	6.4\\
870.3	6.3\\
874.6	6.5\\
878.6	6.1\\
884.0	6.0\\
887.9	4.9\\
892.9	4.2\\
896.9	4.8\\
901.3	3.7\\
906.0	0.5\\
910.2	0.2\\
914.9	1.9\\
919.1	3.8\\
923.5	1.0\\
928.1	0.3\\
932.3	0.8\\
936.6	1.0\\
941.5	0.4\\
945.0	1.1\\
949.8	0.0\\
954.0	0.8\\
958.3	0.0\\
1232.8	0.0\\
1233.5	0.3\\
1234.0	0.3\\
1235.0	0.5\\
1236.5	0.5\\
1237.0	0.7\\
1240.1	0.7\\
1240.5	0.8\\
1240.9	0.8\\
1241.3	0.9\\
1241.7	0.8\\
1242.1	1.0\\
1242.5	0.9\\
1242.8	1.4\\
1243.2	0.9\\
1243.7	0.8\\
1244.0	1.1\\
1244.4	1.4\\
1244.8	2.8\\
1245.2	3.8\\
1245.7	4.2\\
1246.3	4.3\\
1246.9	4.5\\
1247.5	4.6\\
1248.5	4.9\\
1249.0	4.8\\
1249.7	4.8\\
1250.6	4.7\\
1251.4	4.9\\
1253.6	5.1\\
1254.2	5.0\\
1255.3	5.1\\
1256.7	5.2\\
1257.2	5.5\\
1259.6	5.5\\
1261.0	5.8\\
1262.4	5.7\\
1263.1	5.7\\
1264.9	5.9\\
1270.0	5.9\\
1271.7	6.0\\
1273.2	6.0\\
1274.5	5.8\\
1276.1	5.8\\
1277.4	5.9\\
1279.2	5.5\\
1280.5	5.4\\
1283.2	5.3\\
1283.4	5.6\\
1285.8	5.4\\
1288.3	4.8\\
1289.3	4.6\\
1291.7	4.4\\
1293.7	4.4\\
1294.8	4.7\\
1296.9	4.5\\
1298.5	4.5\\
1300.0	4.0\\
1301.6	3.5\\
1305.0	3.5\\
1307.5	3.6\\
1309.3	3.8\\
1311.1	3.4\\
1312.4	3.4\\
1314.7	3.5\\
1316.2	2.8\\
1318.4	2.9\\
1319.6	2.7\\
1321.5	2.2\\
1324.0	2.1\\
1325.8	1.8\\
1327.5	1.7\\
1329.5	0.7\\
1331.2	0.0\\
1333.1	0.9\\
1335.0	1.6\\
1336.6	0.7\\
1338.5	0.8\\
1340.4	0.6\\
1342.1	0.7\\
1344.0	1.6\\
1345.0	1.5\\
1348.7	2.7\\
1350.8	4.8\\
1352.6	5.2\\
1357.5	5.2\\
1359.0	5.3\\
1361.9	5.1\\
1364.1	5.5\\
1366.3	5.3\\
1367.9	5.4\\
1370.6	5.7\\
1372.1	5.6\\
1375.0	5.9\\
1376.4	6.2\\
1378.3	5.9\\
1380.5	5.9\\
1383.7	5.3\\
1385.7	3.3\\
1388.0	3.4\\
1389.6	3.0\\
1391.7	2.8\\
1393.5	2.0\\
1396.3	1.9\\
1398.1	1.0\\
1399.8	0.0\\
1402.3	0.3\\
1405.0	1.5\\
1406.9	1.4\\
1409.3	1.5\\
1410.7	1.6\\
1413.5	1.5\\
1415.1	1.7\\
1417.4	1.2\\
1419.3	1.0\\
1421.3	1.3\\
1422.9	1.7\\
1424.9	2.0\\
1426.9	20.3\\
1429.1	20.5\\
1431.5	20.6\\
1435.9	21.1\\
1438.3	21.6\\
1440.7	21.7\\
1443.2	22.3\\
1445.6	22.7\\
1448.0	23.2\\
1450.5	23.6\\
1453.7	23.9\\
1456.2	25.6\\
1459.1	25.9\\
1462.0	25.7\\
1464.3	26.0\\
1467.8	25.9\\
1470.7	26.3\\
1473.6	26.4\\
1476.9	27.1\\
1480.0	27.8\\
1483.3	27.8\\
1486.6	28.2\\
1489.8	28.5\\
1493.3	28.4\\
1496.3	28.8\\
1500.2	29.3\\
1503.4	29.4\\
1507.2	29.7\\
1511.0	29.9\\
1515.0	30.1\\
1518.7	30.5\\
1522.3	30.4\\
1526.5	30.9\\
1530.8	31.3\\
1534.8	31.2\\
1538.3	31.4\\
1542.8	31.4\\
1546.3	31.3\\
1551.0	32.0\\
1555.2	31.1\\
1559.1	30.3\\
1563.5	30.2\\
1567.4	30.7\\
1572.2	30.7\\
1581.9	28.7\\
1585.9	29.0\\
1595.6	29.1\\
1600.2	28.7\\
1604.8	28.0\\
1609.3	27.7\\
1614.0	26.9\\
1618.7	26.3\\
1623.3	23.9\\
1628.2	23.9\\
1632.7	25.0\\
1637.7	25.3\\
1642.6	25.1\\
1647.2	24.0\\
1652.2	23.7\\
1656.7	23.6\\
1662.0	23.7\\
1666.9	22.5\\
1671.6	22.0\\
1676.8	21.8\\
1681.5	18.1\\
1686.5	17.9\\
1691.4	18.1\\
1696.0	17.9\\
1701.0	18.5\\
1706.4	17.7\\
1711.9	18.4\\
1716.4	16.2\\
1721.0	16.3\\
1726.4	15.7\\
1730.9	12.6\\
1736.5	11.5\\
1741.7	12.5\\
1746.6	13.7\\
1751.6	12.5\\
1756.5	11.7\\
1761.5	11.3\\
1766.6	12.0\\
1771.4	11.5\\
1776.6	11.2\\
1781.0	10.6\\
1786.8	10.4\\
1791.6	9.8\\
1796.4	8.6\\
1801.6	7.6\\
1807.0	8.0\\
1811.6	7.7\\
1816.9	7.7\\
1821.5	7.4\\
1826.9	8.0\\
1832.2	7.6\\
1836.2	6.3\\
1841.9	5.4\\
1846.1	6.1\\
1851.4	6.2\\
1856.5	6.6\\
1861.3	5.9\\
1866.4	6.5\\
1871.2	6.3\\
1875.9	6.4\\
1880.8	6.2\\
1885.6	6.3\\
1895.3	6.3\\
1900.2	6.1\\
1905.0	6.5\\
1909.8	6.0\\
1919.6	5.9\\
1924.6	6.1\\
1929.1	6.2\\
1934.7	5.9\\
1938.6	5.9\\
1943.2	5.6\\
1948.1	6.4\\
1952.9	5.9\\
1957.7	6.3\\
1962.0	5.9\\
1966.5	5.1\\
1972.4	5.7\\
1976.5	5.5\\
1981.5	5.6\\
1985.4	5.5\\
1990.7	5.4\\
1995.4	5.6\\
2000.0	5.3\\
2004.6	5.4\\
2009.2	6.2\\
2018.5	6.2\\
2023.1	6.1\\
2027.6	6.1\\
2032.3	6.0\\
2036.6	6.2\\
2042.8	6.4\\
2046.3	9.3\\
2050.8	8.9\\
2055.4	6.3\\
2060.0	6.2\\
2064.4	6.4\\
2069.2	7.0\\
2073.7	8.1\\
2079.1	8.2\\
2083.7	8.5\\
2088.2	7.1\\
2092.7	6.2\\
2096.8	6.0\\
2101.1	8.1\\
2106.0	7.6\\
2110.4	8.6\\
2115.5	7.4\\
2121.1	8.4\\
2124.7	8.1\\
2128.4	7.6\\
2134.5	8.4\\
2137.6	7.8\\
2142.0	8.4\\
2149.3	8.0\\
2154.2	8.2\\
2157.1	7.9\\
2161.5	7.7\\
2166.5	8.2\\
2171.2	7.8\\
2175.1	8.2\\
2179.4	7.6\\
2183.9	8.4\\
2188.4	7.5\\
2193.5	8.8\\
2197.5	7.4\\
2202.0	8.6\\
2208.3	6.6\\
2211.2	6.8\\
2215.6	6.5\\
2220.1	8.0\\
2225.8	7.7\\
2230.8	7.7\\
2233.2	8.0\\
2238.9	7.9\\
2242.5	7.9\\
2248.4	7.9\\
2253.0	7.6\\
2257.9	7.8\\
2262.8	7.6\\
2267.3	8.0\\
2271.8	8.1\\
2276.5	7.6\\
2280.5	7.9\\
2283.3	7.8\\
2287.0	8.0\\
2298.3	8.1\\
2301.4	7.7\\
2306.1	8.1\\
2309.4	7.6\\
2315.3	8.1\\
2319.5	7.7\\
2324.1	8.2\\
2328.5	7.8\\
2333.1	8.9\\
2336.2	9.5\\
2340.1	9.1\\
2346.4	8.5\\
2349.2	8.6\\
2355.1	8.7\\
2359.8	8.6\\
2363.9	8.8\\
2368.5	8.7\\
2372.9	8.8\\
2375.9	8.2\\
2381.7	8.7\\
2384.5	8.3\\
2391.2	9.1\\
2394.4	8.2\\
2399.9	9.2\\
2402.6	8.5\\
2408.5	8.8\\
2413.2	8.5\\
2417.4	8.4\\
2421.8	8.6\\
2427.2	8.2\\
2436.4	8.4\\
2439.9	9.2\\
2448.0	9.0\\
2451.7	9.9\\
2458.7	9.6\\
2463.5	9.1\\
2474.2	9.4\\
2476.5	8.5\\
2483.6	8.5\\
2490.0	8.6\\
2494.9	9.0\\
2499.2	9.4\\
2502.9	9.4\\
2507.9	9.0\\
2510.6	8.9\\
2516.8	9.0\\
2521.0	9.1\\
2525.2	8.8\\
2529.8	8.8\\
2538.0	9.3\\
2540.2	9.0\\
2545.3	8.9\\
2548.2	9.0\\
2554.1	8.8\\
2557.6	9.2\\
2563.4	8.5\\
2567.8	9.4\\
2572.2	8.6\\
2576.4	9.2\\
2580.8	9.1\\
2585.2	9.2\\
2589.6	9.1\\
2594.0	8.6\\
2598.4	8.7\\
2602.8	8.5\\
2607.3	9.3\\
2611.7	8.9\\
2616.1	9.1\\
2620.6	8.7\\
2625.0	8.6\\
2629.4	8.3\\
2633.9	8.2\\
2638.3	6.2\\
2642.7	6.2\\
2647.1	6.3\\
2651.6	5.9\\
2656.0	5.3\\
2660.4	4.8\\
2665.7	3.8\\
2669.5	1.0\\
2674.1	0.7\\
2682.6	0.9\\
2686.9	1.3\\
2691.0	1.2\\
2695.3	0.9\\
2699.6	0.3\\
2703.8	0.3\\
2708.0	0.1\\
2712.1	0.0\\
2812.1	0.0\\
};
\addlegendentry{\scriptsize MPC-C }

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
500.9	5.1\\
505.3	9.3\\
509.6	9.2\\
513.4	7.1\\
517.3	5.9\\
521.1	7.7\\
525.1	8.9\\
528.8	7.9\\
533.5	5.5\\
536.5	4.8\\
541.6	4.8\\
544.4	4.9\\
548.0	0.9\\
551.7	0.0\\
559.2	0.0\\
562.8	0.9\\
566.7	1.4\\
570.2	2.2\\
575.6	2.4\\
578.0	4.3\\
582.8	4.8\\
585.3	5.0\\
589.0	5.7\\
592.9	5.3\\
596.7	5.3\\
600.1	5.1\\
604.7	4.9\\
608.9	4.6\\
611.6	4.6\\
615.6	4.3\\
618.9	5.0\\
623.6	4.4\\
626.3	5.0\\
630.3	4.6\\
634.3	5.5\\
637.4	5.4\\
641.0	5.6\\
644.6	5.2\\
648.8	6.6\\
652.3	8.8\\
657.6	7.0\\
661.4	7.1\\
665.2	10.6\\
669.1	9.7\\
672.5	10.2\\
677.8	10.8\\
681.0	14.2\\
684.1	15.0\\
689.1	14.3\\
692.8	14.7\\
695.5	15.2\\
700.3	16.1\\
703.7	16.6\\
707.2	19.8\\
711.9	20.4\\
715.4	20.2\\
720.2	19.9\\
728.2	19.8\\
731.5	18.2\\
737.2	19.8\\
741.1	20.3\\
745.3	20.1\\
748.9	20.3\\
760.6	20.3\\
765.5	20.5\\
771.7	20.8\\
775.7	20.8\\
778.6	21.7\\
784.3	22.1\\
787.5	22.3\\
791.7	22.5\\
796.0	22.2\\
801.0	22.3\\
812.0	22.3\\
817.0	22.2\\
821.0	22.4\\
826.3	22.0\\
831.3	22.5\\
835.7	21.8\\
840.6	21.3\\
844.7	15.7\\
849.8	15.8\\
853.3	16.6\\
859.3	16.5\\
864.4	16.3\\
869.3	15.7\\
872.5	15.1\\
878.2	12.7\\
882.0	10.1\\
887.4	11.1\\
893.5	10.6\\
898.2	4.8\\
901.3	1.1\\
907.6	1.7\\
912.6	1.2\\
917.2	0.0\\
1171.6	0.0\\
1176.2	2.7\\
1180.3	0.9\\
1184.6	0.7\\
1186.4	0.5\\
1189.8	0.7\\
1192.5	0.0\\
1239.5	0.0\\
1240.2	0.1\\
1240.7	0.4\\
1241.1	0.5\\
1241.5	0.7\\
1241.9	0.7\\
1242.3	0.8\\
1242.6	1.0\\
1242.9	1.0\\
1243.1	0.9\\
1243.3	0.9\\
1243.4	1.1\\
1243.5	0.9\\
1243.5	1.1\\
1243.5	0.5\\
1243.5	0.6\\
1243.5	0.5\\
1243.5	0.7\\
1243.5	0.4\\
1243.5	0.7\\
1243.5	0.4\\
1243.5	0.6\\
1243.5	0.5\\
1243.5	0.6\\
1243.5	0.5\\
1243.6	0.8\\
1243.7	1.8\\
1243.9	2.4\\
1244.1	2.3\\
1244.5	3.8\\
1244.9	5.6\\
1245.5	6.7\\
1246.0	5.9\\
1246.7	5.7\\
1247.4	6.4\\
1248.2	6.9\\
1249.1	7.1\\
1249.9	7.4\\
1250.9	7.8\\
1253.3	8.1\\
1254.5	8.2\\
1255.7	8.5\\
1256.9	8.6\\
1258.2	8.6\\
1260.9	8.4\\
1262.3	7.2\\
1263.7	6.3\\
1265.2	7.6\\
1266.7	8.2\\
1268.3	8.4\\
1269.9	7.4\\
1271.5	6.7\\
1273.1	7.9\\
1274.8	8.5\\
1276.4	6.7\\
1278.2	5.8\\
1279.9	5.9\\
1281.6	5.1\\
1284.0	0.0\\
1294.0	0.0\\
1295.5	4.4\\
1296.9	4.6\\
1298.4	3.4\\
1300.0	5.7\\
1301.6	8.3\\
1303.2	8.3\\
1304.8	7.0\\
1306.5	6.6\\
1308.1	6.6\\
1309.9	6.4\\
1311.6	5.8\\
1313.3	5.8\\
1314.6	5.2\\
1316.7	5.1\\
1318.8	3.4\\
1319.8	3.3\\
1321.7	4.3\\
1324.0	3.6\\
1325.4	2.6\\
1327.0	3.1\\
1329.5	2.7\\
1331.2	2.6\\
1333.3	2.4\\
1334.9	2.2\\
1336.8	2.1\\
1338.6	1.4\\
1340.4	1.5\\
1343.2	1.5\\
1345.6	1.2\\
1347.4	1.4\\
1349.1	1.3\\
1350.8	1.4\\
1352.6	1.9\\
1355.7	2.6\\
1357.4	4.2\\
1359.6	4.6\\
1361.8	3.3\\
1364.0	2.7\\
1366.5	2.8\\
1368.2	3.7\\
1370.9	4.7\\
1372.6	4.6\\
1374.4	3.9\\
1375.7	3.9\\
1378.0	4.1\\
1380.6	3.8\\
1381.3	3.9\\
1383.4	4.0\\
1385.3	3.7\\
1387.3	4.0\\
1389.7	3.8\\
1390.9	3.0\\
1392.7	2.4\\
1394.3	2.6\\
1397.1	2.2\\
1399.5	1.7\\
1401.2	1.5\\
1403.8	1.5\\
1404.8	1.3\\
1406.6	1.3\\
1409.4	1.4\\
1412.1	1.5\\
1413.9	1.4\\
1415.0	1.3\\
1416.9	1.3\\
1418.8	0.8\\
1420.5	1.9\\
1422.6	4.1\\
1425.3	4.5\\
1428.1	25.1\\
1431.0	26.3\\
1432.8	27.7\\
1435.6	28.9\\
1437.5	32.0\\
1440.1	30.0\\
1443.6	29.8\\
1445.2	30.0\\
1448.4	31.5\\
1450.6	33.0\\
1454.7	33.8\\
1456.9	34.6\\
1459.6	35.8\\
1463.3	35.0\\
1465.8	35.5\\
1469.3	36.4\\
1472.9	38.6\\
1477.3	40.9\\
1481.0	40.9\\
1482.9	39.9\\
1487.0	40.4\\
1490.9	39.1\\
1495.7	35.7\\
1497.8	35.5\\
1501.9	39.6\\
1506.1	41.9\\
1511.1	41.9\\
1516.0	38.9\\
1520.4	36.9\\
1523.0	36.7\\
1526.9	32.2\\
1531.6	31.2\\
1537.1	31.1\\
1542.1	32.0\\
1546.1	31.9\\
1550.3	32.2\\
1555.5	31.2\\
1557.8	29.9\\
1564.2	24.2\\
1568.8	23.7\\
1573.7	29.0\\
1576.1	28.7\\
1581.2	25.7\\
1587.7	25.2\\
1590.7	24.4\\
1601.9	22.6\\
1604.9	15.3\\
1611.6	14.5\\
1616.4	14.6\\
1620.7	15.0\\
1625.9	14.4\\
1628.5	13.5\\
1634.3	11.9\\
1638.5	8.0\\
1643.7	7.4\\
1649.4	8.2\\
1654.5	6.2\\
1659.2	5.0\\
1663.9	5.2\\
1667.8	3.8\\
1671.8	3.1\\
1675.9	0.9\\
1682.4	0.0\\
1695.7	0.0\\
1700.8	2.1\\
1705.4	2.7\\
1709.5	2.7\\
1714.0	3.0\\
1718.4	3.2\\
1722.9	4.2\\
1726.8	4.1\\
1731.6	0.0\\
1745.0	0.0\\
1749.3	17.2\\
1751.8	16.7\\
1757.8	18.2\\
1762.3	19.2\\
1766.7	14.0\\
1770.3	12.4\\
1773.8	11.8\\
1779.7	12.5\\
1783.9	14.3\\
1788.5	14.7\\
1793.0	14.7\\
1795.8	14.5\\
1801.8	10.6\\
1806.3	10.4\\
1810.8	10.6\\
1815.3	12.8\\
1819.2	10.9\\
1824.2	10.2\\
1828.8	10.1\\
1833.1	10.8\\
1837.6	14.5\\
1842.2	14.4\\
1846.6	14.4\\
1851.1	11.5\\
1855.7	10.7\\
1860.0	11.0\\
1864.6	11.0\\
1868.6	13.0\\
1872.1	14.8\\
1878.2	14.6\\
1882.7	12.2\\
1887.5	11.1\\
1892.0	10.5\\
1896.2	10.3\\
1901.0	10.0\\
1905.6	9.9\\
1910.5	10.4\\
1915.6	10.1\\
1917.9	10.2\\
1925.5	10.1\\
1934.0	10.2\\
1938.7	9.7\\
1943.1	6.4\\
1947.7	5.0\\
1952.2	7.9\\
1956.8	8.3\\
1961.5	6.4\\
1965.8	5.3\\
1970.3	6.0\\
1975.0	5.8\\
1979.5	5.9\\
1984.0	5.8\\
1988.4	5.2\\
1993.0	9.2\\
1997.0	9.5\\
2001.9	9.5\\
2006.3	8.8\\
2010.7	9.4\\
2015.3	9.2\\
2019.3	9.6\\
2024.3	5.4\\
2028.8	4.7\\
2033.1	4.7\\
2037.7	5.1\\
2042.2	7.8\\
2046.6	9.4\\
2051.1	9.2\\
2055.4	9.2\\
2060.0	9.4\\
2064.5	9.4\\
2068.9	10.3\\
2073.4	10.3\\
2077.7	13.5\\
2082.3	14.6\\
2090.9	11.9\\
2095.9	9.1\\
2099.9	6.8\\
2104.8	6.8\\
2109.2	8.8\\
2113.7	9.5\\
2118.2	9.1\\
2122.5	9.1\\
2127.2	9.8\\
2131.6	9.5\\
2136.1	10.1\\
2140.6	10.0\\
2144.9	10.3\\
2149.6	10.4\\
2153.6	10.8\\
2158.4	10.5\\
2162.9	12.9\\
2167.2	14.0\\
2171.9	13.2\\
2176.4	11.3\\
2180.9	11.8\\
2185.5	14.1\\
2189.7	14.4\\
2194.6	14.1\\
2199.1	11.6\\
2203.7	11.7\\
2208.2	12.7\\
2212.6	13.3\\
2217.4	11.3\\
2225.5	11.3\\
2230.2	11.0\\
2235.0	4.5\\
2239.0	4.0\\
2244.1	4.1\\
2248.6	4.1\\
2252.9	0.0\\
2262.0	0.0\\
2266.5	1.1\\
2270.9	9.2\\
2275.2	9.3\\
2279.8	8.2\\
2283.7	8.9\\
2288.7	9.3\\
2293.3	10.2\\
2297.4	10.1\\
2302.0	9.5\\
2306.0	9.9\\
2310.9	9.9\\
2315.2	9.7\\
2319.3	9.0\\
2324.1	9.3\\
2328.1	9.1\\
2333.0	9.2\\
2337.5	9.4\\
2341.8	10.1\\
2346.4	10.6\\
2350.4	10.8\\
2355.3	9.8\\
2359.8	7.7\\
2364.1	5.8\\
2368.7	8.3\\
2372.6	9.4\\
2377.6	9.0\\
2382.0	9.0\\
2386.3	8.7\\
2390.9	7.4\\
2395.4	6.6\\
2399.8	7.8\\
2404.2	7.3\\
2408.5	7.8\\
2413.1	7.7\\
2417.5	7.2\\
2421.9	9.6\\
2426.4	10.7\\
2430.6	10.9\\
2435.2	11.2\\
2439.7	10.9\\
2444.1	10.8\\
2449.6	10.5\\
2454.4	10.1\\
2458.9	10.0\\
2463.0	10.1\\
2467.6	9.3\\
2471.6	9.1\\
2476.5	9.6\\
2481.0	9.3\\
2485.3	9.4\\
2489.9	7.4\\
2494.3	5.7\\
2498.8	7.8\\
2503.2	8.6\\
2507.5	7.1\\
2512.1	6.8\\
2516.0	6.0\\
2520.9	7.1\\
2525.4	10.8\\
2529.4	10.7\\
2534.2	10.7\\
2538.7	10.7\\
2543.1	10.8\\
2547.5	10.1\\
2551.8	10.1\\
2556.4	9.8\\
2560.9	10.2\\
2565.3	10.2\\
2569.8	10.5\\
2574.1	10.7\\
2582.9	10.5\\
2587.7	11.0\\
2592.1	11.1\\
2596.4	14.6\\
2601.1	12.9\\
2605.6	11.1\\
2610.1	12.9\\
2614.5	14.0\\
2618.8	14.0\\
2623.5	11.7\\
2627.6	7.6\\
2632.5	5.7\\
2636.8	5.7\\
2641.4	8.2\\
2645.9	6.5\\
2650.1	5.5\\
2654.9	6.0\\
2660.3	5.5\\
2663.9	6.3\\
2668.0	5.6\\
2672.7	6.1\\
2677.2	5.4\\
2681.6	6.0\\
2686.0	5.8\\
2690.4	6.1\\
2694.5	5.4\\
2699.1	5.9\\
2703.7	6.1\\
2708.1	5.9\\
2712.5	5.8\\
2716.5	6.0\\
2721.0	6.0\\
2725.6	5.5\\
2729.9	5.9\\
2737.0	5.1\\
2743.7	4.0\\
2750.6	1.5\\
2755.1	0.0\\
2769.5	0.0\\
2773.3	0.3\\
2777.7	0.0\\
2780.7	0.0\\
2784.5	0.2\\
2788.2	0.0\\
2800.5	0.0\\
};
\addlegendentry{\scriptsize MPC-U }

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
503.2	0.6\\
507.3	3.6\\
511.3	3.1\\
515.9	0.5\\
519.4	0.0\\
553.0	0.0\\
556.9	13.7\\
560.2	13.4\\
563.7	12.1\\
567.4	11.3\\
572.0	13.8\\
574.7	13.6\\
578.3	13.7\\
582.0	13.4\\
585.7	13.6\\
589.4	13.6\\
593.2	13.8\\
596.9	13.7\\
600.7	13.8\\
604.2	13.7\\
608.3	13.7\\
612.2	13.6\\
616.0	13.9\\
619.8	13.2\\
624.3	13.5\\
628.8	6.9\\
632.6	1.6\\
636.4	1.3\\
640.1	2.4\\
647.7	0.0\\
694.9	0.0\\
701.1	1.4\\
704.0	7.1\\
708.0	7.1\\
712.7	9.4\\
715.2	9.5\\
719.0	13.6\\
722.7	13.9\\
727.9	14.5\\
731.7	15.7\\
734.2	17.9\\
739.7	19.2\\
741.9	19.7\\
745.9	19.7\\
749.7	20.8\\
753.8	20.9\\
758.2	21.8\\
762.0	24.6\\
766.4	22.7\\
772.5	25.7\\
774.9	29.4\\
779.3	25.7\\
783.6	25.9\\
789.6	26.9\\
794.5	30.9\\
797.1	29.0\\
801.5	25.9\\
805.8	30.6\\
810.7	29.4\\
815.1	26.8\\
821.5	20.0\\
826.1	19.8\\
829.0	19.5\\
833.8	20.1\\
839.4	19.7\\
843.2	20.2\\
847.9	19.6\\
852.7	19.7\\
862.1	20.1\\
867.1	42.3\\
872.8	38.4\\
877.6	16.2\\
884.1	19.7\\
886.8	20.5\\
892.0	20.5\\
896.9	20.4\\
902.2	20.9\\
906.8	20.8\\
913.1	21.3\\
919.2	21.1\\
923.1	44.2\\
927.4	45.6\\
933.0	4.6\\
938.8	3.1\\
944.6	2.3\\
947.7	1.4\\
952.4	0.0\\
979.0	0.0\\
983.3	3.1\\
987.8	0.7\\
993.0	0.0\\
997.8	0.0\\
1000.3	0.7\\
1006.5	0.0\\
1013.3	0.0\\
1018.9	5.2\\
1021.8	0.0\\
1027.7	0.0\\
1031.1	3.1\\
1034.7	0.7\\
1040.7	0.0\\
1095.3	0.0\\
1099.3	13.1\\
1102.4	10.9\\
1105.2	13.9\\
1108.8	13.9\\
1113.8	14.0\\
1115.9	12.9\\
1119.9	12.6\\
1123.1	12.7\\
1127.6	12.9\\
1130.2	4.6\\
1134.2	0.4\\
1138.4	0.0\\
1183.2	0.0\\
1184.7	7.2\\
1188.2	7.0\\
1190.9	9.3\\
1193.6	10.0\\
1196.4	9.6\\
1198.8	9.7\\
1201.3	10.0\\
1203.8	8.7\\
1206.1	4.8\\
1208.5	0.2\\
1210.6	0.0\\
1241.7	0.0\\
1242.1	0.7\\
1242.6	0.8\\
1242.7	1.1\\
1242.7	0.9\\
1242.7	1.3\\
1242.7	0.6\\
1242.7	0.7\\
1242.7	0.5\\
1242.7	0.6\\
1242.7	0.5\\
1242.7	0.7\\
1242.7	0.5\\
1242.7	0.7\\
1242.7	0.6\\
1242.7	0.8\\
1242.7	0.6\\
1242.8	1.0\\
1242.8	0.9\\
1242.9	1.2\\
1243.1	0.9\\
1243.4	0.9\\
1243.8	1.1\\
1244.3	2.2\\
1244.9	3.8\\
1245.7	5.7\\
1246.5	7.7\\
1247.7	9.1\\
1248.7	10.5\\
1249.9	12.2\\
1251.2	14.0\\
1252.6	14.9\\
1254.1	16.2\\
1255.8	18.5\\
1257.4	20.1\\
1259.3	21.6\\
1261.2	22.8\\
1263.3	23.5\\
1265.5	24.3\\
1267.7	26.3\\
1270.0	26.6\\
1272.5	27.0\\
1275.0	27.5\\
1277.7	27.6\\
1280.2	27.4\\
1283.0	28.5\\
1285.8	29.1\\
1288.6	28.2\\
1291.4	22.8\\
1294.2	18.9\\
1297.0	14.7\\
1300.0	9.3\\
1302.7	9.9\\
1305.3	7.8\\
1310.4	0.0\\
1342.6	0.0\\
1344.5	3.9\\
1346.4	3.5\\
1348.3	2.7\\
1350.0	2.0\\
1351.9	2.0\\
1355.1	1.7\\
1357.1	1.3\\
1359.5	0.9\\
1361.7	0.0\\
1364.2	0.0\\
1366.4	0.6\\
1368.7	0.0\\
1385.7	0.0\\
1387.6	4.4\\
1389.4	4.2\\
1391.7	3.1\\
1393.0	2.7\\
1394.5	2.8\\
1396.1	2.8\\
1397.9	2.7\\
1400.6	3.0\\
1402.5	2.6\\
1404.2	3.0\\
1406.2	3.1\\
1408.1	2.6\\
1410.1	2.3\\
1411.7	2.5\\
1413.9	2.4\\
1415.9	2.6\\
1417.8	2.1\\
1419.7	2.2\\
1423.3	2.2\\
1425.2	2.2\\
1426.7	2.1\\
1428.6	2.1\\
1430.1	2.2\\
1432.5	2.1\\
1434.0	2.1\\
1435.7	2.2\\
1437.9	2.1\\
1440.0	2.4\\
1442.2	2.2\\
1444.5	20.3\\
1446.9	38.9\\
1449.3	43.7\\
1451.9	44.6\\
1454.5	35.3\\
1457.5	39.4\\
1460.6	41.6\\
1463.7	52.0\\
1467.0	57.8\\
1470.2	61.0\\
1473.8	63.3\\
1477.4	52.3\\
1481.0	47.4\\
1484.7	53.7\\
1488.3	57.2\\
1492.3	53.6\\
1496.2	45.1\\
1500.1	32.9\\
1504.1	30.9\\
1509.4	29.6\\
1513.1	29.5\\
1515.8	29.4\\
1521.0	29.6\\
1524.6	30.2\\
1528.4	29.6\\
1532.6	29.1\\
1537.2	28.2\\
1542.8	28.6\\
1545.8	29.1\\
1549.6	23.8\\
1553.9	22.2\\
1558.3	3.3\\
1562.4	0.3\\
1566.5	0.0\\
1640.0	0.0\\
1643.4	15.5\\
1646.4	15.1\\
1651.6	14.8\\
1655.9	14.4\\
1660.4	14.7\\
1663.9	14.7\\
1668.0	14.8\\
1672.8	14.7\\
1675.8	15.2\\
1681.0	15.1\\
1683.5	15.0\\
1687.5	15.5\\
1691.4	16.2\\
1696.4	18.7\\
1699.3	17.0\\
1704.3	16.1\\
1707.2	16.5\\
1712.8	18.8\\
1716.9	18.9\\
1719.1	17.0\\
1724.1	16.5\\
1727.8	17.9\\
1731.3	19.0\\
1736.1	19.2\\
1739.4	18.8\\
1744.2	5.9\\
1749.1	7.8\\
1751.2	9.1\\
1756.1	8.1\\
1759.3	7.0\\
1764.7	7.0\\
1766.8	6.3\\
1772.8	5.3\\
1776.8	5.8\\
1780.4	5.2\\
1782.9	5.9\\
1788.0	4.3\\
1790.8	4.6\\
1794.2	3.5\\
1798.4	3.9\\
1803.3	3.5\\
1805.9	1.7\\
1810.2	0.0\\
1815.6	4.1\\
1819.0	2.8\\
1822.4	3.0\\
1825.1	2.1\\
1829.1	11.8\\
1832.7	12.3\\
1838.3	10.6\\
1841.3	12.6\\
1846.2	13.6\\
1850.0	11.5\\
1854.1	13.8\\
1857.9	13.5\\
1862.3	12.5\\
1868.2	14.0\\
1870.2	15.0\\
1874.7	14.7\\
1879.2	14.6\\
1883.2	14.9\\
1887.0	14.9\\
1891.6	15.9\\
1893.9	16.7\\
1899.7	20.1\\
1903.2	18.4\\
1906.2	15.7\\
1912.2	16.6\\
1914.4	19.0\\
1920.4	19.2\\
1924.6	18.8\\
1928.9	16.8\\
1933.3	18.3\\
1936.5	19.9\\
1941.6	19.4\\
1944.8	19.8\\
1950.3	19.8\\
1954.6	19.6\\
1957.0	19.6\\
1963.3	19.5\\
1967.9	19.5\\
1970.9	19.8\\
1976.4	19.7\\
1981.1	19.8\\
1985.4	20.0\\
1989.5	20.1\\
1994.7	19.7\\
1998.8	19.8\\
2007.9	19.8\\
2012.8	19.7\\
2017.2	20.4\\
2021.8	19.9\\
2026.4	20.3\\
2030.8	20.3\\
2035.4	21.1\\
2038.4	21.2\\
2044.7	21.4\\
2048.1	21.6\\
2054.3	21.6\\
2056.6	21.5\\
2063.3	9.9\\
2067.9	8.6\\
2072.5	8.4\\
2077.1	6.3\\
2081.7	3.6\\
2085.9	4.2\\
2090.9	3.6\\
2095.4	4.0\\
2099.7	4.0\\
2104.3	3.9\\
2108.8	4.3\\
2113.2	3.7\\
2117.7	4.1\\
2122.1	4.4\\
2126.8	4.4\\
2131.1	4.0\\
2135.3	4.1\\
2139.7	3.6\\
2142.4	4.8\\
2148.4	3.3\\
2155.1	4.0\\
2157.8	3.1\\
2162.1	4.2\\
2166.3	2.8\\
2170.6	4.0\\
2174.8	3.0\\
2179.0	3.7\\
2183.4	2.8\\
2187.7	11.1\\
2192.0	16.8\\
2195.4	16.9\\
2200.7	16.3\\
2205.1	19.6\\
2209.5	20.1\\
2213.9	17.0\\
2218.4	16.2\\
2222.8	19.7\\
2227.3	19.7\\
2231.9	19.8\\
2236.2	16.7\\
2240.7	18.0\\
2245.2	19.6\\
2249.8	19.7\\
2254.3	19.5\\
2258.9	19.7\\
2263.5	19.1\\
2268.0	20.0\\
2272.6	19.2\\
2277.4	19.6\\
2281.9	19.3\\
2286.5	19.5\\
2291.1	19.9\\
2295.8	19.7\\
2300.6	19.7\\
2305.2	20.1\\
2309.9	20.1\\
2314.8	20.5\\
2319.4	20.7\\
2324.1	20.6\\
2328.7	21.7\\
2333.4	21.6\\
2338.1	17.4\\
2341.9	10.6\\
2347.5	9.6\\
2352.2	9.0\\
2356.8	5.4\\
2361.5	4.2\\
2366.1	5.1\\
2370.4	4.6\\
2375.4	4.5\\
2379.9	4.6\\
2384.5	4.5\\
2387.8	4.7\\
2393.5	4.5\\
2398.1	4.5\\
2402.6	4.7\\
2407.1	4.8\\
2411.6	3.9\\
2416.1	3.2\\
2420.5	1.9\\
2424.9	1.6\\
2429.3	0.0\\
2433.7	3.0\\
2438.1	2.2\\
2442.0	0.0\\
2480.3	0.0\\
2484.6	16.8\\
2488.8	15.3\\
2493.1	15.4\\
2497.4	15.4\\
2501.7	15.7\\
2506.1	16.5\\
2510.4	19.3\\
2514.7	17.8\\
2519.1	16.7\\
2523.5	16.8\\
2527.9	19.1\\
2532.3	19.7\\
2536.7	17.1\\
2541.1	16.3\\
2545.6	19.4\\
2550.1	20.0\\
2554.6	20.1\\
2559.1	19.7\\
2563.6	19.7\\
2568.1	17.1\\
2572.7	18.3\\
2577.3	19.7\\
2581.9	19.6\\
2586.4	20.0\\
2591.1	19.5\\
2595.7	20.0\\
2600.5	19.4\\
2604.7	19.7\\
2609.7	19.5\\
2614.4	19.4\\
2619.1	19.9\\
2624.0	19.5\\
2628.4	19.7\\
2633.2	19.6\\
2637.9	20.1\\
2642.6	19.8\\
2647.4	20.1\\
2652.0	20.0\\
2656.7	3.7\\
2661.3	0.0\\
2720.3	0.0\\
2724.6	1.8\\
2728.9	2.1\\
2733.3	0.1\\
2737.4	0.2\\
2741.6	0.7\\
2745.8	1.0\\
2750.0	1.4\\
2754.1	1.3\\
2758.3	0.9\\
2762.4	0.7\\
2766.7	0.8\\
2770.4	0.5\\
2774.9	18.2\\
2779.2	15.9\\
2783.4	15.7\\
2787.8	15.7\\
2796.2	15.5\\
2800.7	15.9\\
};
\addlegendentry{\scriptsize WIE }

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
502.0	0.0\\
605.9	0.0\\
609.4	1.7\\
613.4	2.0\\
616.6	0.0\\
620.5	1.1\\
624.2	3.8\\
627.5	3.7\\
631.4	1.1\\
635.2	5.1\\
638.7	3.9\\
645.8	4.7\\
649.5	5.6\\
653.2	6.1\\
656.8	9.1\\
660.2	8.1\\
664.1	7.8\\
667.7	7.6\\
671.4	8.2\\
677.2	8.9\\
679.5	9.7\\
683.5	10.5\\
687.2	14.1\\
690.7	14.1\\
694.7	14.1\\
698.4	14.3\\
701.9	13.8\\
706.0	14.8\\
709.5	15.8\\
713.7	19.3\\
717.6	20.4\\
721.4	17.8\\
725.4	16.3\\
729.0	19.5\\
733.1	19.7\\
737.3	19.7\\
741.2	19.6\\
745.3	19.8\\
749.0	19.7\\
753.6	20.1\\
757.9	19.6\\
761.8	20.2\\
766.0	20.2\\
770.2	20.7\\
774.4	21.6\\
778.7	21.9\\
783.0	22.4\\
787.2	22.2\\
791.7	22.6\\
796.3	22.6\\
800.3	22.4\\
805.0	22.5\\
809.3	23.2\\
814.0	23.4\\
818.3	23.8\\
827.6	23.2\\
832.1	23.1\\
836.9	22.6\\
841.4	22.5\\
846.1	22.0\\
850.8	20.7\\
855.5	20.6\\
860.4	16.8\\
865.2	17.6\\
869.8	17.3\\
874.5	18.0\\
879.3	17.1\\
884.1	17.0\\
888.8	15.3\\
893.6	11.9\\
898.4	10.5\\
903.2	10.8\\
908.2	10.3\\
912.9	9.2\\
917.7	4.5\\
922.5	4.6\\
927.4	4.5\\
932.1	4.8\\
937.3	4.4\\
941.6	3.5\\
946.3	2.1\\
951.0	0.0\\
955.9	0.0\\
960.1	1.3\\
965.3	0.1\\
969.8	0.0\\
1072.6	0.0\\
1076.1	1.0\\
1081.5	0.0\\
1192.8	0.0\\
1195.5	1.2\\
1197.2	0.0\\
1235.1	0.0\\
1235.7	0.5\\
1235.9	0.7\\
1236.2	1.1\\
1236.3	1.2\\
1236.4	1.1\\
1236.4	0.9\\
1236.4	0.5\\
1236.4	0.6\\
1236.4	0.5\\
1236.4	0.8\\
1236.4	0.4\\
1236.5	0.7\\
1236.5	0.4\\
1236.5	0.5\\
1236.5	0.4\\
1236.5	0.3\\
1236.5	0.5\\
1236.5	0.4\\
1236.5	0.5\\
1236.5	0.4\\
1236.7	1.6\\
1236.8	2.3\\
1237.1	2.9\\
1237.4	4.2\\
1237.8	5.2\\
1238.3	6.2\\
1238.9	7.0\\
1240.3	8.3\\
1241.1	9.8\\
1242.1	11.3\\
1243.4	12.2\\
1244.6	13.1\\
1245.6	13.5\\
1247.0	14.1\\
1248.4	14.7\\
1249.8	15.5\\
1251.4	16.4\\
1253.0	18.2\\
1254.7	19.1\\
1256.5	19.4\\
1258.4	19.7\\
1260.3	19.9\\
1262.4	20.3\\
1264.5	20.5\\
1266.7	21.5\\
1269.0	22.0\\
1271.2	22.2\\
1273.6	22.8\\
1276.1	23.1\\
1278.6	23.2\\
1281.1	23.7\\
1283.8	22.9\\
1286.5	22.6\\
1289.2	19.9\\
1292.1	19.6\\
1295.0	18.7\\
1297.8	15.8\\
1300.7	14.4\\
1303.8	12.3\\
1306.8	9.9\\
1309.6	8.0\\
1312.6	5.4\\
1315.5	4.0\\
1318.5	0.5\\
1321.1	0.0\\
1342.8	0.0\\
1344.4	2.8\\
1346.0	2.1\\
1347.6	2.2\\
1350.6	1.7\\
1352.1	1.9\\
1355.4	1.7\\
1357.0	2.0\\
1359.0	2.1\\
1360.7	2.1\\
1362.7	2.3\\
1364.8	3.6\\
1366.5	4.6\\
1370.6	2.9\\
1372.4	2.9\\
1374.4	3.9\\
1375.8	4.6\\
1377.8	4.4\\
1379.1	4.2\\
1380.8	4.5\\
1383.2	4.6\\
1384.3	4.1\\
1388.1	4.1\\
1389.6	3.9\\
1391.3	2.9\\
1392.7	2.5\\
1395.7	2.2\\
1397.5	2.1\\
1399.3	1.4\\
1402.1	1.9\\
1405.3	1.9\\
1406.8	2.0\\
1409.1	2.5\\
1411.1	4.5\\
1412.7	4.8\\
1414.8	4.7\\
1421.5	4.7\\
1422.9	4.7\\
1424.7	4.6\\
1426.5	17.7\\
1428.1	21.0\\
1430.3	21.1\\
1432.3	22.2\\
1434.9	23.8\\
1441.0	24.3\\
1444.1	24.8\\
1445.7	25.6\\
1449.1	26.2\\
1452.6	29.2\\
1455.6	29.6\\
1458.1	29.6\\
1461.5	29.5\\
1464.2	29.5\\
1467.6	30.7\\
1470.7	32.0\\
1473.7	34.0\\
1477.2	35.4\\
1480.4	35.2\\
1483.8	34.5\\
1487.3	35.2\\
1491.0	35.7\\
1494.4	35.9\\
1497.7	35.9\\
1502.0	36.3\\
1505.6	37.1\\
1509.5	37.2\\
1513.1	37.8\\
1517.4	38.5\\
1521.4	38.5\\
1525.5	39.1\\
1529.5	39.1\\
1533.7	39.2\\
1537.5	39.1\\
1542.5	37.8\\
1546.7	36.9\\
1551.0	37.9\\
1555.6	37.5\\
1560.3	37.2\\
1564.9	36.1\\
1569.4	33.4\\
1573.8	33.1\\
1578.9	32.5\\
1583.4	31.4\\
1588.2	27.7\\
1593.0	27.7\\
1597.4	26.3\\
1602.6	22.9\\
1606.8	22.4\\
1612.4	20.7\\
1617.1	16.7\\
1621.7	15.6\\
1626.8	15.7\\
1631.1	12.3\\
1636.5	10.1\\
1641.3	10.3\\
1646.3	9.3\\
1651.1	4.2\\
1655.7	4.7\\
1660.2	4.3\\
1665.3	5.1\\
1669.9	3.6\\
1674.8	3.1\\
1678.9	0.0\\
1684.3	0.0\\
1688.9	1.5\\
1693.1	1.0\\
1698.1	0.0\\
1751.2	0.0\\
1755.5	0.8\\
1759.4	0.0\\
1763.8	0.0\\
1769.0	1.1\\
1772.2	3.2\\
1776.4	3.1\\
1781.1	3.1\\
1784.6	3.5\\
1789.8	4.4\\
1792.9	5.5\\
1797.5	8.0\\
1800.8	7.3\\
1805.1	6.7\\
1808.9	8.7\\
1813.4	8.6\\
1818.0	8.8\\
1822.3	9.3\\
1825.8	9.1\\
1830.8	9.3\\
1833.9	9.3\\
1837.7	9.4\\
1842.0	9.6\\
1846.2	10.7\\
1851.4	14.1\\
1856.2	14.6\\
1858.5	9.9\\
1862.6	10.8\\
1867.1	13.6\\
1871.0	11.8\\
1875.4	12.5\\
1879.3	14.5\\
1883.6	13.9\\
1887.8	11.0\\
1892.0	11.2\\
1896.6	14.4\\
1901.4	11.7\\
1904.6	13.6\\
1911.1	12.4\\
1913.0	11.5\\
1917.9	14.4\\
1923.1	11.7\\
1926.3	10.7\\
1930.9	10.9\\
1936.2	12.7\\
1940.0	12.2\\
1946.0	11.8\\
1954.9	11.8\\
1957.5	11.7\\
1963.2	10.6\\
1966.0	9.9\\
1972.5	9.5\\
1975.1	9.6\\
1981.0	9.6\\
1983.5	9.9\\
1989.2	9.9\\
1994.2	9.8\\
1996.7	10.9\\
2002.7	10.8\\
2007.4	10.6\\
2019.3	10.9\\
2024.4	10.5\\
2029.0	11.2\\
2033.4	10.7\\
2041.7	10.9\\
2044.4	10.8\\
2049.2	10.8\\
2053.2	11.0\\
2059.3	10.7\\
2062.9	10.9\\
2068.1	11.9\\
2071.8	13.7\\
2077.0	11.9\\
2081.0	11.5\\
2085.1	14.5\\
2090.0	14.3\\
2094.4	11.0\\
2097.2	11.0\\
2104.0	13.6\\
2108.2	11.5\\
2112.6	11.2\\
2117.2	10.6\\
2126.3	11.2\\
2132.4	10.1\\
2134.6	11.4\\
2139.0	10.5\\
2143.8	11.5\\
2147.9	10.2\\
2152.5	14.5\\
2157.0	13.7\\
2161.6	11.7\\
2165.9	11.1\\
2170.5	11.6\\
2175.0	11.7\\
2177.7	13.0\\
2184.2	13.2\\
2188.4	13.9\\
2192.7	14.5\\
2197.0	12.8\\
2200.0	13.5\\
2206.4	12.6\\
2210.8	11.3\\
2215.4	12.3\\
2219.9	14.6\\
2224.5	10.8\\
2229.2	11.2\\
2233.7	10.5\\
2237.9	10.2\\
2241.4	9.0\\
2247.2	4.9\\
2252.1	4.3\\
2256.6	8.5\\
2260.5	9.9\\
2265.1	6.2\\
2269.8	4.4\\
2273.0	9.0\\
2278.8	9.5\\
2283.3	9.0\\
2287.8	6.4\\
2292.3	6.8\\
2297.0	7.2\\
2301.3	7.4\\
2305.8	7.1\\
2310.1	7.5\\
2314.7	7.3\\
2319.4	8.2\\
2323.7	8.6\\
2328.2	8.6\\
2332.6	8.5\\
2339.4	8.7\\
2341.5	8.9\\
2346.2	9.9\\
2350.7	9.7\\
2355.3	9.7\\
2359.6	10.0\\
2364.1	10.8\\
2368.6	10.8\\
2372.9	11.2\\
2377.9	10.8\\
2382.1	11.4\\
2386.5	11.1\\
2391.0	11.1\\
2395.5	10.6\\
2400.1	10.7\\
2404.3	10.5\\
2409.0	10.1\\
2412.8	10.3\\
2418.0	9.9\\
2422.6	10.0\\
2426.4	9.9\\
2431.4	10.0\\
2435.9	9.9\\
2440.4	9.4\\
2445.0	9.3\\
2447.7	8.9\\
2453.9	6.3\\
2458.4	7.6\\
2462.9	10.2\\
2470.8	10.0\\
2473.2	10.4\\
2477.9	8.8\\
2482.2	7.5\\
2486.7	6.5\\
2490.9	7.5\\
2495.4	7.0\\
2500.1	7.3\\
2504.4	7.1\\
2508.8	7.1\\
2517.7	7.0\\
2526.6	8.5\\
2535.3	8.7\\
2539.9	8.4\\
2543.8	8.9\\
2548.8	8.4\\
2553.2	8.3\\
2557.6	8.6\\
2566.5	8.6\\
2570.9	9.0\\
2575.3	9.6\\
2579.8	9.9\\
2584.2	10.8\\
2588.6	10.8\\
2593.1	10.9\\
2597.5	11.3\\
2602.1	13.9\\
2606.4	13.8\\
2610.9	11.4\\
2615.4	11.5\\
2618.5	12.0\\
2624.1	11.3\\
2628.6	11.1\\
2633.3	10.7\\
2637.2	10.6\\
2642.2	10.9\\
2648.6	9.8\\
2650.6	10.0\\
2655.5	9.4\\
2659.9	9.3\\
2664.4	7.1\\
2668.9	7.3\\
2673.4	8.0\\
2677.3	8.4\\
2682.1	8.3\\
2686.8	8.5\\
2691.2	8.3\\
2695.8	7.5\\
2700.3	7.6\\
2704.6	7.8\\
2709.0	7.4\\
2713.3	7.4\\
2717.9	8.0\\
2722.3	7.8\\
2726.8	7.9\\
2731.4	7.8\\
2735.6	7.9\\
2740.1	7.6\\
2744.0	7.7\\
2748.9	7.5\\
2757.7	7.5\\
2762.1	7.7\\
2766.2	8.0\\
2771.0	7.8\\
2775.4	7.9\\
2779.7	8.6\\
2782.7	8.5\\
2788.2	9.8\\
2792.8	9.8\\
2797.2	11.2\\
2801.3	13.6\\
};
\addlegendentry{\scriptsize IDM }

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1354.4	0\\
1354.4	65\\
1432	65\\
1432	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
     
\input{Images/US06_pin_Nissan}
\input{Images/US06_vel_Nissan}
     
\end{tikzpicture}%

==> Images/US06_vel_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Position [km]},
xtick={1000, 1500, 2000, 2500},
xticklabels={1.0, 1.5, 2.0, 2.5},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Velocity [m/s]},
ytick={0,10,20},
yticklabels={0,+10,+20},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
503.6	15.5\\
512.9	15.6\\
517.6	15.6\\
517.6	15.6\\
519.1	15.7\\
520.7	15.7\\
523.8	15.7\\
523.8	15.7\\
525.4	15.8\\
527.0	15.8\\
528.5	15.8\\
531.7	15.8\\
533.3	15.8\\
536.4	15.9\\
536.4	15.9\\
542.8	15.9\\
542.8	15.9\\
545.9	16.0\\
545.9	16.0\\
547.5	16.0\\
549.1	16.0\\
552.3	16.0\\
552.3	16.0\\
555.5	16.1\\
555.5	16.1\\
558.7	16.1\\
558.7	16.1\\
560.3	16.1\\
563.5	16.1\\
565.1	16.1\\
566.7	16.1\\
566.7	16.2\\
569.9	16.2\\
571.6	16.2\\
573.2	16.2\\
574.8	16.2\\
574.8	16.2\\
576.4	16.2\\
579.6	16.2\\
581.2	16.3\\
581.2	16.3\\
584.5	16.3\\
584.5	16.3\\
587.7	16.3\\
591.0	16.3\\
592.6	16.3\\
592.6	16.4\\
595.8	16.4\\
595.8	16.4\\
600.7	16.4\\
607.2	16.4\\
610.5	16.4\\
610.5	16.5\\
612.2	16.5\\
613.8	16.5\\
615.4	16.5\\
618.7	16.5\\
622.0	16.5\\
625.3	16.5\\
626.9	16.5\\
628.5	16.6\\
633.5	16.6\\
633.5	16.6\\
636.8	16.6\\
638.4	16.6\\
641.7	16.6\\
643.4	16.6\\
645.0	16.6\\
645.0	16.6\\
646.7	16.7\\
650.0	16.7\\
654.9	16.7\\
654.9	16.7\\
658.3	16.7\\
659.9	16.7\\
659.9	16.7\\
661.6	16.7\\
678.2	16.8\\
678.2	16.8\\
683.2	16.8\\
683.2	16.9\\
686.6	16.9\\
688.3	16.9\\
689.9	16.9\\
691.6	16.9\\
695.0	16.9\\
696.7	16.9\\
698.3	16.9\\
698.3	17.0\\
701.7	17.0\\
703.4	17.0\\
705.1	17.0\\
705.1	17.0\\
708.4	17.0\\
713.5	17.0\\
715.2	17.0\\
721.9	17.1\\
723.6	17.1\\
725.3	17.1\\
727.0	17.1\\
728.7	17.1\\
735.5	17.1\\
737.2	17.1\\
740.6	17.2\\
742.3	17.2\\
749.1	17.2\\
749.1	17.2\\
754.3	17.2\\
756.0	17.3\\
759.4	17.3\\
761.1	17.3\\
762.8	17.3\\
764.6	17.3\\
766.3	17.3\\
768.0	17.3\\
771.4	17.3\\
774.9	17.4\\
778.4	17.4\\
780.1	17.4\\
783.5	17.4\\
785.3	17.4\\
787.0	17.4\\
793.9	17.5\\
795.7	17.5\\
818.3	17.5\\
820.1	17.5\\
823.6	17.5\\
832.3	17.5\\
834.1	17.5\\
835.8	17.5\\
839.3	17.5\\
842.8	17.5\\
844.5	17.5\\
846.3	17.5\\
848.0	17.5\\
851.5	17.5\\
853.2	17.4\\
858.5	17.4\\
865.4	17.4\\
867.2	17.4\\
868.9	17.4\\
870.6	17.4\\
870.6	17.4\\
874.1	17.4\\
875.8	17.4\\
877.6	17.4\\
889.7	17.3\\
891.4	17.3\\
898.3	17.3\\
900.0	17.2\\
901.7	17.2\\
903.5	17.2\\
906.9	17.1\\
910.3	17.1\\
912.0	17.1\\
915.4	17.1\\
917.1	17.0\\
918.8	17.0\\
920.5	17.0\\
922.2	17.0\\
923.9	16.9\\
925.6	16.9\\
927.3	16.9\\
930.6	16.9\\
932.3	16.8\\
934.0	16.8\\
935.7	16.8\\
937.4	16.8\\
939.0	16.8\\
944.0	16.7\\
945.7	16.7\\
950.7	16.6\\
952.4	16.6\\
959.0	16.5\\
962.3	16.5\\
965.5	16.4\\
968.8	16.4\\
970.4	16.3\\
972.1	16.3\\
973.7	16.3\\
978.5	16.2\\
981.8	16.1\\
981.8	16.1\\
985.0	16.1\\
986.6	16.0\\
991.3	16.0\\
996.1	15.9\\
997.7	15.8\\
999.2	15.8\\
1000.8	15.8\\
1002.4	15.7\\
1007.1	15.6\\
1008.6	15.6\\
1010.2	15.6\\
1011.7	15.5\\
1013.2	15.5\\
1013.2	15.5\\
1016.3	15.4\\
1017.9	15.4\\
1019.4	15.4\\
1020.9	15.3\\
1022.4	15.3\\
1024.0	15.3\\
1025.5	15.2\\
1027.0	15.2\\
1028.5	15.2\\
1030.0	15.1\\
1031.5	15.1\\
1033.0	15.0\\
1034.5	15.0\\
1036.0	15.0\\
1044.8	14.8\\
1047.7	14.7\\
1049.2	14.6\\
1050.7	14.6\\
1052.1	14.6\\
1053.5	14.5\\
1055.0	14.5\\
1056.4	14.4\\
1057.9	14.4\\
1060.7	14.3\\
1062.1	14.3\\
1066.4	14.2\\
1067.8	14.2\\
1073.4	14.0\\
1074.8	14.0\\
1076.2	13.9\\
1077.5	13.9\\
1078.9	13.8\\
1080.3	13.8\\
1081.7	13.8\\
1081.7	13.7\\
1084.4	13.7\\
1085.7	13.6\\
1087.1	13.6\\
1088.4	13.6\\
1091.1	13.5\\
1095.1	13.3\\
1096.4	13.3\\
1097.8	13.2\\
1100.4	13.1\\
1101.7	13.0\\
1103.0	13.0\\
1105.6	12.9\\
1106.8	12.9\\
1108.1	12.8\\
1109.4	12.7\\
1110.7	12.7\\
1111.9	12.6\\
1113.2	12.5\\
1114.4	12.4\\
1115.6	12.4\\
1118.1	12.2\\
1119.3	12.1\\
1120.5	12.0\\
1121.7	12.0\\
1122.9	11.9\\
1124.1	11.8\\
1125.3	11.8\\
1125.3	11.7\\
1127.6	11.6\\
1128.8	11.6\\
1129.9	11.5\\
1131.1	11.4\\
1132.2	11.3\\
1133.3	11.3\\
1134.5	11.2\\
1135.6	11.1\\
1137.8	11.0\\
1138.9	10.9\\
1140.0	10.8\\
1141.0	10.8\\
1142.1	10.7\\
1143.2	10.6\\
1145.3	10.5\\
1146.3	10.4\\
1147.4	10.3\\
1148.4	10.2\\
1149.4	10.2\\
1151.4	10.1\\
1152.4	10.0\\
1153.4	9.9\\
1154.4	9.8\\
1155.4	9.8\\
1157.3	9.6\\
1158.3	9.5\\
1159.2	9.4\\
1160.2	9.4\\
1161.1	9.3\\
1162.1	9.3\\
1163.0	9.2\\
1163.9	9.1\\
1164.8	9.0\\
1165.7	9.0\\
1166.6	8.9\\
1167.5	8.8\\
1168.4	8.7\\
1169.2	8.7\\
1170.1	8.6\\
1171.0	8.5\\
1171.8	8.5\\
1172.7	8.4\\
1173.5	8.3\\
1174.3	8.3\\
1175.1	8.2\\
1176.0	8.2\\
1176.8	8.0\\
1177.6	8.0\\
1178.4	7.9\\
1179.2	7.9\\
1179.9	7.8\\
1180.7	7.7\\
1181.5	7.7\\
1182.3	7.6\\
1183.0	7.5\\
1186.0	7.3\\
1186.7	7.2\\
1188.1	7.1\\
1188.8	7.0\\
1189.5	7.0\\
1190.9	6.8\\
1191.6	6.7\\
1192.3	6.7\\
1192.9	6.7\\
1193.6	6.6\\
1194.3	6.5\\
1195.5	6.4\\
1196.2	6.4\\
1196.8	6.3\\
1197.4	6.2\\
1198.1	6.2\\
1198.7	6.1\\
1199.3	6.1\\
1199.9	6.0\\
1200.5	5.9\\
1201.1	5.9\\
1201.6	5.8\\
1202.2	5.8\\
1202.8	5.7\\
1203.4	5.6\\
1203.9	5.6\\
1204.5	5.5\\
1205.0	5.5\\
1205.6	5.4\\
1206.1	5.4\\
1206.6	5.3\\
1207.7	5.2\\
1209.2	5.0\\
1209.7	5.0\\
1210.7	4.9\\
1211.2	4.8\\
1212.1	4.7\\
1212.6	4.7\\
1213.1	4.6\\
1213.5	4.5\\
1214.4	4.5\\
1215.7	4.3\\
1216.6	4.2\\
1217.4	4.1\\
1218.2	4.0\\
1219.0	3.9\\
1219.3	3.9\\
1219.7	3.8\\
1220.1	3.8\\
1220.5	3.7\\
1221.2	3.6\\
1221.6	3.6\\
1221.9	3.5\\
1222.3	3.5\\
1222.6	3.5\\
1223.9	3.3\\
1224.2	3.3\\
1224.6	3.2\\
1225.2	3.1\\
1225.5	3.1\\
1225.8	3.0\\
1227.5	2.8\\
1227.8	2.8\\
1228.0	2.7\\
1228.3	2.7\\
1228.6	2.6\\
1228.8	2.6\\
1229.8	2.5\\
1230.1	2.4\\
1230.5	2.4\\
1231.0	2.3\\
1231.2	2.3\\
1231.4	2.3\\
1231.7	2.3\\
1231.9	2.2\\
1232.9	2.2\\
1233.2	2.2\\
1233.4	2.1\\
1233.6	2.1\\
1234.0	2.1\\
1234.2	2.1\\
1234.4	2.1\\
1234.8	2.0\\
1237.1	1.9\\
1237.2	1.9\\
1238.3	1.8\\
1238.5	1.8\\
1238.6	1.8\\
1239.6	1.7\\
1240.6	1.6\\
1240.7	1.6\\
1240.9	1.6\\
1241.0	1.6\\
1241.9	1.5\\
1242.1	1.5\\
1242.4	1.6\\
1242.5	1.6\\
1242.7	1.6\\
1243.0	1.6\\
1243.1	1.6\\
1243.3	1.5\\
1243.4	1.5\\
1243.7	1.5\\
1244.0	1.5\\
1244.2	1.5\\
1244.5	1.7\\
1244.6	1.7\\
1244.9	1.9\\
1245.1	2.0\\
1245.3	2.0\\
1245.5	2.1\\
1245.9	2.2\\
1246.1	2.3\\
1246.3	2.4\\
1246.6	2.5\\
1246.8	2.5\\
1247.0	2.6\\
1247.3	2.7\\
1247.5	2.7\\
1247.8	2.8\\
1248.1	2.9\\
1248.6	2.9\\
1248.6	3.0\\
1248.9	3.1\\
1249.5	3.1\\
1249.5	3.2\\
1249.8	3.2\\
1250.1	3.3\\
1250.5	3.3\\
1250.8	3.4\\
1251.5	3.5\\
1251.8	3.5\\
1252.5	3.6\\
1252.5	3.6\\
1252.8	3.7\\
1253.6	3.8\\
1253.6	3.8\\
1255.1	4.0\\
1255.5	4.0\\
1255.9	4.1\\
1256.7	4.2\\
1257.1	4.2\\
1257.1	4.3\\
1257.5	4.3\\
1257.9	4.4\\
1258.4	4.4\\
1259.2	4.5\\
1259.7	4.5\\
1259.7	4.5\\
1260.6	4.6\\
1261.0	4.7\\
1261.0	4.7\\
1261.5	4.7\\
1262.4	4.8\\
1262.9	4.9\\
1262.9	4.9\\
1263.4	4.9\\
1264.8	5.0\\
1264.8	5.1\\
1265.3	5.1\\
1266.3	5.2\\
1266.3	5.2\\
1266.9	5.2\\
1267.4	5.3\\
1268.4	5.3\\
1268.9	5.4\\
1268.9	5.4\\
1269.5	5.4\\
1270.0	5.5\\
1270.5	5.5\\
1271.6	5.6\\
1271.6	5.6\\
1272.2	5.6\\
1273.3	5.7\\
1273.9	5.7\\
1274.4	5.8\\
1274.4	5.8\\
1275.0	5.8\\
1276.2	5.9\\
1276.2	5.9\\
1276.7	5.9\\
1277.9	6.0\\
1277.9	6.0\\
1279.1	6.0\\
1279.1	6.1\\
1279.7	6.1\\
1280.9	6.1\\
1281.5	6.2\\
1281.5	6.2\\
1283.4	6.2\\
1283.4	6.3\\
1284.0	6.3\\
1285.2	6.3\\
1285.2	6.4\\
1286.5	6.4\\
1286.5	6.4\\
1289.7	6.5\\
1290.3	6.5\\
1290.3	6.5\\
1291.6	6.6\\
1292.3	6.6\\
1292.3	6.6\\
1294.9	6.7\\
1294.9	6.7\\
1296.2	6.7\\
1296.9	6.8\\
1296.9	6.8\\
1297.6	6.8\\
1298.9	6.8\\
1299.6	6.8\\
1299.6	6.8\\
1301.6	6.9\\
1301.6	6.9\\
1302.3	6.9\\
1303.7	6.9\\
1305.0	6.9\\
1305.0	7.0\\
1307.1	7.0\\
1307.8	7.0\\
1308.5	7.0\\
1309.2	7.0\\
1310.6	7.0\\
1311.2	7.1\\
1311.9	7.1\\
1313.3	7.1\\
1314.0	7.1\\
1314.7	7.1\\
1315.5	7.1\\
1315.5	7.1\\
1317.6	7.1\\
1318.3	7.2\\
1319.7	7.2\\
1319.7	7.2\\
1321.1	7.2\\
1323.9	7.2\\
1324.6	7.2\\
1326.1	7.2\\
1326.8	7.2\\
1327.5	7.2\\
1327.5	7.1\\
1328.9	7.1\\
1330.3	7.1\\
1331.0	7.1\\
1333.1	7.1\\
1333.8	7.1\\
1334.5	7.1\\
1335.2	7.1\\
1335.2	7.1\\
1337.3	7.1\\
1338.0	7.0\\
1338.7	7.0\\
1338.7	7.0\\
1340.1	7.0\\
1340.8	7.0\\
1342.1	6.9\\
1342.8	6.9\\
1342.8	6.9\\
1344.9	6.9\\
1344.9	6.9\\
1346.9	6.8\\
1348.3	6.8\\
1348.8	6.8\\
1348.8	6.8\\
1351.4	6.8\\
1352.1	6.8\\
1352.7	6.8\\
1358.5	6.8\\
1360.3	6.8\\
1361.2	6.8\\
1362.0	6.8\\
1362.9	6.8\\
1363.8	6.8\\
1365.4	6.8\\
1366.3	6.8\\
1367.1	6.9\\
1368.0	6.8\\
1368.0	6.8\\
1369.6	6.9\\
1370.4	6.9\\
1371.3	6.9\\
1372.1	6.9\\
1372.1	6.9\\
1373.3	6.9\\
1374.5	6.9\\
1375.3	7.0\\
1375.5	6.9\\
1376.3	7.0\\
1377.8	7.0\\
1378.6	7.0\\
1379.4	7.0\\
1380.3	7.0\\
1381.1	7.1\\
1383.2	7.1\\
1383.7	7.1\\
1384.5	7.1\\
1385.3	7.1\\
1386.1	7.1\\
1386.9	7.1\\
1387.8	7.1\\
1388.6	7.1\\
1390.0	7.2\\
1390.7	7.2\\
1391.4	7.2\\
1392.1	7.2\\
1393.5	7.2\\
1394.2	7.2\\
1395.9	7.2\\
1397.9	7.1\\
1398.1	7.1\\
1399.1	7.1\\
1399.1	7.1\\
1402.4	7.1\\
1402.4	7.1\\
1404.1	7.1\\
1404.9	7.1\\
1405.7	7.0\\
1407.4	7.0\\
1408.2	7.0\\
1409.0	7.0\\
1409.8	7.0\\
1409.8	7.0\\
1411.8	7.0\\
1412.3	7.0\\
1413.1	7.0\\
1413.9	7.0\\
1414.7	7.0\\
1415.1	7.0\\
1416.2	7.0\\
1417.0	7.0\\
1417.8	7.0\\
1418.5	7.0\\
1420.8	7.0\\
1421.5	7.0\\
1422.4	7.0\\
1422.9	7.0\\
1423.1	7.0\\
1424.7	7.2\\
1425.0	7.3\\
1425.7	7.4\\
1426.6	7.5\\
1427.4	7.6\\
1428.3	7.8\\
1429.1	7.9\\
1429.1	7.9\\
1430.8	8.1\\
1432.0	8.2\\
1432.6	8.3\\
1433.4	8.3\\
1434.3	8.5\\
1435.2	8.6\\
1436.0	8.7\\
1437.1	8.8\\
1437.9	8.9\\
1438.8	9.0\\
1438.8	9.1\\
1440.6	9.2\\
1441.5	9.3\\
1442.4	9.4\\
1443.4	9.5\\
1444.3	9.6\\
1445.3	9.7\\
1446.2	9.8\\
1447.2	9.9\\
1448.2	10.0\\
1449.1	10.1\\
1450.1	10.2\\
1451.2	10.3\\
1454.2	10.6\\
1455.3	10.6\\
1456.3	10.8\\
1457.4	10.9\\
1459.5	11.0\\
1460.6	11.1\\
1461.7	11.2\\
1462.8	11.3\\
1463.9	11.4\\
1465.1	11.5\\
1468.5	11.8\\
1469.7	11.8\\
1470.8	11.9\\
1472.0	12.0\\
1473.2	12.1\\
1474.4	12.2\\
1475.6	12.3\\
1476.8	12.3\\
1478.0	12.5\\
1479.2	12.5\\
1480.5	12.6\\
1483.0	12.8\\
1484.2	12.8\\
1486.8	13.0\\
1490.6	13.2\\
1493.3	13.4\\
1494.6	13.5\\
1495.9	13.6\\
1498.6	13.7\\
1500.0	13.8\\
1501.3	13.9\\
1501.3	14.0\\
1504.1	14.0\\
1505.5	14.1\\
1506.9	14.2\\
1509.7	14.4\\
1511.1	14.4\\
1512.5	14.5\\
1514.0	14.6\\
1515.4	14.7\\
1516.8	14.7\\
1518.3	14.8\\
1519.8	14.9\\
1521.2	14.9\\
1522.7	15.0\\
1524.2	15.1\\
1525.7	15.2\\
1527.2	15.2\\
1528.7	15.3\\
1530.2	15.4\\
1531.7	15.4\\
1533.3	15.5\\
1534.8	15.6\\
1536.3	15.7\\
1539.5	15.8\\
1541.0	15.9\\
1542.6	15.9\\
1544.2	16.0\\
1545.7	16.1\\
1547.3	16.2\\
1548.9	16.2\\
1550.5	16.2\\
1552.2	16.3\\
1553.8	16.4\\
1555.4	16.5\\
1557.0	16.5\\
1558.7	16.6\\
1560.3	16.6\\
1563.6	16.8\\
1565.3	16.8\\
1566.9	16.9\\
1568.6	16.9\\
1570.3	17.0\\
1573.7	17.1\\
1578.8	17.2\\
1580.5	17.3\\
1583.9	17.4\\
1585.6	17.5\\
1587.4	17.5\\
1589.1	17.5\\
1592.6	17.7\\
1594.3	17.7\\
1597.9	17.8\\
1599.6	17.8\\
1601.4	17.9\\
1603.2	17.9\\
1605.0	18.0\\
1606.7	18.0\\
1608.5	18.1\\
1617.5	18.2\\
1621.2	18.3\\
1624.8	18.4\\
1628.5	18.4\\
1630.3	18.5\\
1632.1	18.5\\
1635.8	18.6\\
1637.6	18.6\\
1639.5	18.6\\
1641.3	18.7\\
1643.2	18.7\\
1645.1	18.7\\
1646.9	18.7\\
1650.6	18.8\\
1652.5	18.8\\
1654.4	18.9\\
1656.3	18.9\\
1658.1	18.9\\
1661.9	18.9\\
1669.5	19.0\\
1671.4	19.1\\
1673.3	19.1\\
1677.1	19.1\\
1680.9	19.1\\
1682.8	19.1\\
1684.7	19.2\\
1686.6	19.2\\
1688.5	19.2\\
1690.4	19.2\\
1696.1	19.2\\
1700.0	19.3\\
1701.9	19.3\\
1703.8	19.3\\
1705.7	19.3\\
1707.6	19.3\\
1709.6	19.3\\
1719.2	19.4\\
1732.7	19.4\\
1736.6	19.4\\
1738.5	19.4\\
1740.4	19.4\\
1748.1	19.4\\
1750.1	19.4\\
1752.0	19.4\\
1755.9	19.4\\
1757.8	19.4\\
1759.7	19.4\\
1761.6	19.4\\
1763.6	19.4\\
1765.5	19.4\\
1767.4	19.4\\
1769.4	19.4\\
1777.1	19.4\\
1780.9	19.4\\
1782.9	19.3\\
1784.8	19.3\\
1786.7	19.3\\
1790.6	19.3\\
1823.2	19.2\\
1825.1	19.1\\
1827.0	19.1\\
1832.7	19.1\\
1838.4	19.1\\
1840.3	19.0\\
1844.1	19.0\\
1846.0	19.0\\
1847.9	19.0\\
1849.8	19.0\\
1851.7	19.0\\
1853.6	19.0\\
1857.3	18.9\\
1863.0	18.9\\
1864.9	18.9\\
1866.8	18.9\\
1866.8	18.9\\
1870.5	18.9\\
1872.4	18.8\\
1874.3	18.8\\
1876.2	18.8\\
1878.0	18.8\\
1879.9	18.8\\
1881.8	18.8\\
1883.7	18.8\\
1889.3	18.7\\
1891.1	18.7\\
1893.0	18.7\\
1896.7	18.7\\
1898.6	18.7\\
1902.3	18.6\\
1904.2	18.6\\
1906.0	18.6\\
1909.7	18.6\\
1913.4	18.6\\
1917.2	18.5\\
1931.9	18.5\\
1933.8	18.4\\
1935.6	18.4\\
1937.4	18.4\\
1939.3	18.4\\
1941.1	18.4\\
1942.9	18.4\\
1950.3	18.3\\
1953.9	18.3\\
1955.7	18.3\\
1957.6	18.3\\
1963.0	18.3\\
1966.7	18.3\\
1970.3	18.2\\
1970.3	18.2\\
1974.0	18.2\\
1979.4	18.2\\
1981.2	18.1\\
1983.0	18.1\\
1986.6	18.1\\
1990.2	18.1\\
1993.8	18.0\\
1999.2	18.0\\
2002.8	18.0\\
2004.6	18.0\\
2008.2	18.0\\
2011.8	17.9\\
2013.6	17.9\\
2017.1	17.9\\
2029.6	17.8\\
2031.4	17.8\\
2034.9	17.8\\
2036.7	17.8\\
2038.5	17.8\\
2040.3	17.8\\
2043.8	17.8\\
2047.3	17.8\\
2058.0	17.7\\
2059.7	17.7\\
2061.5	17.7\\
2063.3	17.7\\
2065.0	17.7\\
2068.6	17.7\\
2070.3	17.7\\
2072.1	17.7\\
2073.8	17.7\\
2077.4	17.7\\
2080.9	17.7\\
2082.6	17.7\\
2086.2	17.7\\
2089.7	17.6\\
2091.4	17.6\\
2095.0	17.6\\
2096.7	17.6\\
2102.0	17.6\\
2107.2	17.6\\
2112.5	17.6\\
2114.2	17.6\\
2117.7	17.6\\
2121.2	17.6\\
2121.2	17.6\\
2124.7	17.5\\
2128.2	17.5\\
2131.7	17.5\\
2135.2	17.5\\
2135.2	17.5\\
2143.9	17.5\\
2147.4	17.5\\
2154.3	17.5\\
2159.6	17.5\\
2161.3	17.4\\
2163.0	17.5\\
2166.5	17.4\\
2173.5	17.4\\
2173.5	17.4\\
2175.2	17.4\\
2176.9	17.4\\
2180.4	17.4\\
2183.9	17.4\\
2185.6	17.4\\
2187.3	17.4\\
2189.1	17.4\\
2196.0	17.4\\
2208.1	17.4\\
2209.8	17.3\\
2213.3	17.3\\
2218.5	17.3\\
2221.9	17.3\\
2223.6	17.3\\
2227.1	17.3\\
2230.5	17.3\\
2232.3	17.3\\
2234.0	17.3\\
2237.4	17.3\\
2242.6	17.3\\
2244.3	17.3\\
2246.0	17.3\\
2250.0	17.3\\
2250.0	17.3\\
2255.2	17.3\\
2260.3	17.2\\
2262.0	17.2\\
2263.7	17.2\\
2265.4	17.2\\
2268.9	17.2\\
2272.6	17.2\\
2274.4	17.2\\
2285.5	17.2\\
2294.1	17.2\\
2309.5	17.2\\
2312.9	17.2\\
2316.3	17.1\\
2319.7	17.1\\
2321.4	17.1\\
2324.9	17.1\\
2326.6	17.1\\
2328.3	17.1\\
2331.7	17.1\\
2333.4	17.1\\
2333.4	17.1\\
2335.1	17.1\\
2340.2	17.1\\
2343.6	17.1\\
2347.1	17.1\\
2348.8	17.1\\
2353.9	17.1\\
2357.3	17.1\\
2360.7	17.1\\
2360.7	17.1\\
2364.1	17.1\\
2367.6	17.1\\
2369.3	17.1\\
2371.0	17.1\\
2372.7	17.1\\
2376.1	17.1\\
2384.6	17.1\\
2388.0	17.1\\
2389.7	17.1\\
2391.4	17.1\\
2393.1	17.1\\
2400.0	17.1\\
2401.7	17.1\\
2405.1	17.1\\
2408.5	17.1\\
2408.5	17.1\\
2411.9	17.1\\
2415.3	17.1\\
2417.0	17.1\\
2423.8	17.1\\
2425.5	17.1\\
2427.2	17.1\\
2435.8	17.1\\
2440.9	17.1\\
2442.6	17.1\\
2447.7	17.1\\
2451.1	17.1\\
2452.8	17.1\\
2456.2	17.1\\
2461.3	17.1\\
2480.1	17.1\\
2481.8	17.1\\
2485.2	17.1\\
2486.9	17.1\\
2493.7	17.1\\
2497.2	17.1\\
2500.6	17.1\\
2507.4	17.1\\
2509.1	17.1\\
2510.8	17.1\\
2510.8	17.1\\
2533.0	17.1\\
2534.7	17.1\\
2536.4	17.1\\
2543.2	17.1\\
2548.3	17.1\\
2556.9	17.1\\
2563.7	17.1\\
2565.4	17.1\\
2567.1	17.1\\
2570.5	17.1\\
2573.9	17.1\\
2584.2	17.1\\
2589.3	17.1\\
2591.0	17.1\\
2592.7	17.1\\
2594.4	17.1\\
2596.1	17.1\\
2597.8	17.1\\
2601.2	17.1\\
2606.3	17.1\\
2608.0	17.1\\
2611.5	17.1\\
2613.2	17.1\\
2614.9	17.1\\
2618.3	17.1\\
2625.1	17.1\\
2626.8	17.1\\
2628.5	17.1\\
2631.9	17.1\\
2633.6	17.1\\
2635.3	17.1\\
2643.8	17.1\\
2645.5	17.1\\
2647.2	17.0\\
2650.6	17.0\\
2654.0	17.0\\
2655.7	17.0\\
2660.8	17.0\\
2662.5	16.9\\
2664.1	16.9\\
2667.5	16.9\\
2669.2	16.8\\
2672.5	16.8\\
2679.2	16.7\\
2680.9	16.7\\
2682.5	16.7\\
2684.2	16.6\\
2685.8	16.6\\
2687.5	16.6\\
2690.8	16.5\\
2692.4	16.5\\
2695.7	16.5\\
2699.0	16.4\\
2700.6	16.4\\
2702.2	16.4\\
2703.9	16.4\\
2705.5	16.3\\
2708.7	16.3\\
2716.8	16.1\\
2720.0	16.1\\
2723.2	16.0\\
2724.8	16.0\\
2726.4	16.0\\
2728.0	15.9\\
2734.3	15.8\\
2735.9	15.8\\
2737.4	15.7\\
2739.0	15.7\\
2740.6	15.7\\
2742.1	15.6\\
2745.2	15.6\\
2746.8	15.5\\
2751.4	15.4\\
2754.5	15.4\\
2756.0	15.3\\
2760.6	15.2\\
2762.1	15.2\\
2765.1	15.1\\
2768.1	15.1\\
2769.6	15.0\\
2771.1	15.0\\
2774.1	14.9\\
2775.6	14.9\\
2777.0	14.8\\
2780.0	14.8\\
2782.9	14.7\\
2784.4	14.6\\
2788.7	14.5\\
2790.2	14.5\\
2791.6	14.5\\
2793.1	14.4\\
2794.5	14.4\\
2795.9	14.4\\
2800.2	14.3\\
};
\addlegendentry{\scriptsize MPC-C }

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
502.3	14.8\\
505.3	14.8\\
505.3	14.8\\
512.7	14.8\\
514.2	14.8\\
521.6	14.9\\
523.1	14.8\\
526.0	14.9\\
527.5	14.8\\
530.5	14.8\\
534.9	14.8\\
536.4	14.8\\
539.4	14.8\\
542.3	14.8\\
542.3	14.8\\
543.8	14.7\\
545.3	14.7\\
548.2	14.7\\
551.1	14.6\\
552.6	14.6\\
555.5	14.6\\
555.5	14.6\\
558.4	14.6\\
559.9	14.5\\
562.8	14.5\\
562.8	14.5\\
565.7	14.5\\
567.1	14.5\\
568.6	14.5\\
575.8	14.4\\
577.2	14.5\\
578.7	14.4\\
583.0	14.4\\
585.9	14.4\\
588.8	14.4\\
590.2	14.4\\
593.1	14.4\\
596.0	14.4\\
597.4	14.4\\
598.8	14.4\\
601.7	14.4\\
604.6	14.4\\
604.6	14.4\\
608.9	14.4\\
611.7	14.4\\
614.6	14.4\\
614.6	14.4\\
617.5	14.3\\
618.9	14.4\\
620.3	14.3\\
624.6	14.3\\
626.0	14.3\\
630.3	14.3\\
633.2	14.3\\
636.1	14.3\\
637.5	14.3\\
640.3	14.3\\
640.3	14.3\\
643.2	14.3\\
648.9	14.4\\
648.9	14.4\\
651.8	14.4\\
654.6	14.4\\
656.1	14.4\\
660.4	14.4\\
663.3	14.5\\
663.3	14.5\\
664.7	14.5\\
666.2	14.5\\
669.1	14.5\\
669.1	14.5\\
670.5	14.6\\
674.9	14.6\\
677.8	14.7\\
677.8	14.7\\
679.2	14.7\\
682.2	14.8\\
683.7	14.8\\
683.7	14.8\\
686.6	14.8\\
686.6	14.9\\
689.6	14.9\\
689.6	14.9\\
692.6	15.0\\
692.6	15.0\\
694.1	15.0\\
698.6	15.1\\
698.6	15.1\\
701.6	15.2\\
701.6	15.2\\
703.1	15.3\\
706.1	15.3\\
706.1	15.3\\
707.7	15.4\\
709.2	15.4\\
710.8	15.5\\
715.4	15.6\\
715.4	15.6\\
717.0	15.7\\
720.1	15.7\\
720.1	15.7\\
721.7	15.8\\
726.4	15.8\\
726.4	15.9\\
729.6	15.9\\
729.6	16.0\\
734.3	16.1\\
737.6	16.1\\
737.6	16.2\\
740.8	16.2\\
740.8	16.2\\
742.4	16.3\\
747.3	16.4\\
747.3	16.4\\
750.6	16.4\\
750.6	16.5\\
752.2	16.5\\
755.5	16.5\\
757.2	16.6\\
757.2	16.6\\
760.5	16.7\\
760.5	16.7\\
765.5	16.8\\
765.5	16.8\\
767.2	16.8\\
770.6	16.9\\
772.3	16.9\\
774.0	17.0\\
775.7	17.0\\
775.7	17.1\\
777.4	17.1\\
780.8	17.2\\
784.2	17.2\\
784.2	17.3\\
787.7	17.3\\
787.7	17.4\\
791.2	17.4\\
791.2	17.4\\
792.9	17.5\\
794.6	17.5\\
796.4	17.5\\
799.9	17.6\\
799.9	17.6\\
801.6	17.7\\
806.9	17.8\\
808.7	17.8\\
808.7	17.8\\
812.3	17.9\\
812.3	17.9\\
819.4	18.0\\
821.3	18.0\\
823.1	18.1\\
824.9	18.1\\
826.7	18.1\\
826.7	18.2\\
830.3	18.2\\
832.1	18.3\\
834.0	18.3\\
835.8	18.3\\
835.8	18.3\\
839.5	18.3\\
845.0	18.4\\
846.8	18.4\\
848.6	18.4\\
850.5	18.4\\
856.0	18.5\\
859.7	18.5\\
861.6	18.6\\
863.4	18.6\\
865.3	18.6\\
867.2	18.6\\
870.9	18.6\\
872.8	18.6\\
872.8	18.6\\
876.5	18.6\\
878.3	18.6\\
882.1	18.7\\
882.1	18.7\\
887.7	18.6\\
887.7	18.6\\
891.4	18.6\\
895.1	18.6\\
898.8	18.5\\
898.8	18.5\\
900.7	18.5\\
904.4	18.5\\
906.2	18.4\\
908.1	18.4\\
909.9	18.4\\
911.7	18.3\\
913.6	18.3\\
913.6	18.3\\
917.2	18.2\\
919.1	18.2\\
922.7	18.1\\
926.3	18.0\\
928.1	18.0\\
929.9	17.9\\
931.7	17.9\\
931.7	17.9\\
935.3	17.9\\
937.1	17.8\\
938.9	17.8\\
940.6	17.7\\
942.4	17.7\\
942.4	17.7\\
947.7	17.6\\
947.7	17.6\\
951.2	17.6\\
953.0	17.5\\
953.0	17.5\\
956.5	17.5\\
958.3	17.4\\
960.0	17.4\\
961.7	17.4\\
972.1	17.2\\
973.9	17.2\\
975.6	17.2\\
977.3	17.2\\
979.0	17.1\\
980.7	17.1\\
980.7	17.1\\
984.2	17.1\\
987.6	17.0\\
987.6	17.0\\
991.0	16.9\\
991.0	16.9\\
994.3	16.8\\
996.0	16.8\\
996.0	16.8\\
999.4	16.7\\
1004.4	16.6\\
1006.1	16.6\\
1007.7	16.5\\
1019.2	16.3\\
1022.5	16.2\\
1024.1	16.2\\
1025.7	16.1\\
1028.9	16.1\\
1030.6	16.0\\
1032.2	16.0\\
1033.8	16.0\\
1035.4	15.9\\
1036.9	15.9\\
1038.5	15.8\\
1040.1	15.8\\
1041.7	15.8\\
1043.3	15.7\\
1044.8	15.7\\
1052.6	15.5\\
1052.6	15.4\\
1055.7	15.4\\
1057.3	15.4\\
1058.8	15.3\\
1061.9	15.2\\
1063.4	15.2\\
1066.4	15.1\\
1067.9	15.1\\
1076.9	14.9\\
1078.4	14.8\\
1079.9	14.8\\
1081.4	14.7\\
1082.8	14.7\\
1084.3	14.7\\
1085.8	14.6\\
1090.2	14.5\\
1091.6	14.5\\
1093.1	14.5\\
1095.9	14.4\\
1097.4	14.3\\
1098.8	14.3\\
1101.7	14.2\\
1103.1	14.2\\
1105.9	14.1\\
1107.3	14.1\\
1108.7	14.0\\
1110.1	14.0\\
1111.5	13.9\\
1112.9	13.9\\
1114.3	13.8\\
1115.7	13.8\\
1115.7	13.8\\
1118.5	13.7\\
1128.0	13.4\\
1129.3	13.4\\
1132.0	13.2\\
1133.3	13.1\\
1134.6	13.0\\
1135.9	12.9\\
1137.2	12.8\\
1141.0	12.5\\
1142.3	12.4\\
1143.5	12.3\\
1144.8	12.2\\
1146.0	12.1\\
1147.2	12.0\\
1148.4	11.9\\
1149.6	11.7\\
1150.8	11.6\\
1153.1	11.4\\
1154.2	11.3\\
1155.4	11.2\\
1156.5	11.0\\
1157.6	10.9\\
1158.7	10.8\\
1159.8	10.7\\
1160.9	10.7\\
1161.9	10.6\\
1163.0	10.5\\
1164.0	10.4\\
1165.1	10.3\\
1166.1	10.3\\
1167.1	10.3\\
1169.2	10.3\\
1171.2	10.3\\
1173.3	10.3\\
1174.3	10.3\\
1175.3	10.3\\
1182.5	10.2\\
1183.5	10.2\\
1184.5	10.2\\
1185.5	10.2\\
1186.6	10.2\\
1186.6	10.1\\
1188.6	10.1\\
1189.6	10.1\\
1191.6	10.0\\
1192.6	9.9\\
1193.6	9.9\\
1194.6	9.8\\
1195.6	9.7\\
1197.5	9.6\\
1198.5	9.5\\
1199.4	9.4\\
1200.3	9.1\\
1201.3	9.0\\
1202.2	8.9\\
1203.0	8.7\\
1203.9	8.4\\
1204.8	8.3\\
1205.6	8.2\\
1206.4	8.0\\
1207.2	7.9\\
1208.0	7.7\\
1208.8	7.6\\
1209.5	7.4\\
1210.3	7.2\\
1211.0	7.1\\
1211.7	6.9\\
1212.4	6.8\\
1213.1	6.7\\
1213.7	6.5\\
1214.4	6.4\\
1215.0	6.3\\
1215.7	6.1\\
1216.3	6.0\\
1216.9	5.9\\
1217.5	5.8\\
1218.0	5.6\\
1218.6	5.6\\
1219.2	5.4\\
1219.7	5.3\\
1220.8	5.2\\
1222.3	4.9\\
1222.8	4.8\\
1223.2	4.8\\
1223.7	4.7\\
1224.2	4.6\\
1225.1	4.4\\
1225.5	4.3\\
1226.0	4.3\\
1226.4	4.2\\
1226.8	4.1\\
1227.2	4.1\\
1227.6	4.0\\
1228.0	3.9\\
1228.8	3.7\\
1229.2	3.7\\
1229.5	3.6\\
1229.9	3.6\\
1230.3	3.5\\
1231.0	3.4\\
1231.3	3.3\\
1231.6	3.2\\
1232.6	3.0\\
1232.9	3.0\\
1233.4	2.9\\
1233.7	2.9\\
1235.1	2.6\\
1235.4	2.6\\
1235.6	2.5\\
1235.9	2.5\\
1236.4	2.4\\
1236.6	2.4\\
1236.8	2.3\\
1237.1	2.3\\
1237.5	2.2\\
1239.4	2.0\\
1240.2	1.9\\
1240.4	1.9\\
1240.6	1.8\\
1241.0	1.7\\
1241.1	1.6\\
1241.3	1.6\\
1241.5	1.5\\
1241.8	1.4\\
1241.9	1.4\\
1242.0	1.3\\
1242.2	1.3\\
1242.3	1.2\\
1242.9	1.0\\
1243.0	0.9\\
1243.2	0.7\\
1243.2	0.6\\
1243.3	0.5\\
1243.4	0.4\\
1243.4	0.3\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.1\\
1243.5	0.2\\
1243.5	0.4\\
1243.6	0.5\\
1243.7	0.8\\
1243.8	0.8\\
1243.9	0.9\\
1243.9	1.0\\
1244.0	1.2\\
1244.1	1.3\\
1244.3	1.5\\
1244.4	1.6\\
1244.5	1.8\\
1244.7	1.9\\
1244.9	2.0\\
1245.1	2.1\\
1245.3	2.2\\
1245.5	2.3\\
1245.7	2.4\\
1245.9	2.5\\
1246.2	2.5\\
1246.4	2.6\\
1246.7	2.8\\
1247.0	2.8\\
1247.2	2.9\\
1247.8	3.1\\
1248.1	3.2\\
1248.4	3.3\\
1249.4	3.6\\
1249.8	3.6\\
1250.2	3.7\\
1250.5	3.8\\
1250.9	3.9\\
1251.7	4.0\\
1252.1	4.1\\
1252.9	4.3\\
1253.3	4.4\\
1253.8	4.4\\
1254.7	4.6\\
1255.1	4.7\\
1255.6	4.8\\
1256.0	4.8\\
1256.5	4.9\\
1257.0	5.0\\
1257.5	5.0\\
1258.0	5.1\\
1258.5	5.2\\
1259.5	5.3\\
1260.6	5.3\\
1261.1	5.4\\
1261.7	5.4\\
1262.2	5.5\\
1262.8	5.5\\
1263.3	5.6\\
1263.9	5.7\\
1264.4	5.7\\
1265.0	5.8\\
1265.6	5.8\\
1266.2	5.9\\
1266.7	6.0\\
1267.3	6.0\\
1267.9	6.0\\
1268.5	6.1\\
1269.1	6.1\\
1270.4	6.2\\
1271.0	6.3\\
1271.6	6.4\\
1272.2	6.4\\
1272.9	6.4\\
1273.5	6.5\\
1274.8	6.5\\
1275.5	6.6\\
1277.5	6.7\\
1278.1	6.7\\
1278.8	6.7\\
1279.5	6.7\\
1280.1	6.6\\
1280.8	6.6\\
1281.5	6.5\\
1283.4	6.3\\
1284.0	6.3\\
1284.7	6.2\\
1285.3	6.1\\
1285.9	6.0\\
1286.5	6.0\\
1288.3	5.8\\
1288.9	5.7\\
1289.5	5.7\\
1290.1	5.6\\
1290.6	5.5\\
1291.2	5.5\\
1292.3	5.6\\
1294.0	5.7\\
1295.1	5.7\\
1295.7	5.7\\
1296.2	5.8\\
1296.8	5.8\\
1297.4	5.8\\
1300.9	6.1\\
1302.1	6.2\\
1303.4	6.3\\
1304.0	6.3\\
1304.6	6.4\\
1305.9	6.4\\
1308.5	6.6\\
1310.5	6.7\\
1311.1	6.7\\
1312.5	6.8\\
1313.1	6.8\\
1313.8	6.8\\
1314.6	6.8\\
1316.7	6.9\\
1316.7	6.9\\
1318.8	6.9\\
1320.3	6.9\\
1322.3	7.0\\
1323.0	7.0\\
1324.3	7.0\\
1324.3	7.0\\
1327.0	7.0\\
1327.0	7.0\\
1327.7	7.0\\
1329.8	7.1\\
1331.9	7.1\\
1333.3	7.1\\
1336.8	7.1\\
1338.2	7.0\\
1338.9	7.0\\
1339.6	7.0\\
1344.5	7.0\\
1349.9	6.9\\
1350.5	6.9\\
1351.2	6.9\\
1351.9	6.9\\
1352.5	6.9\\
1353.2	6.9\\
1354.9	6.9\\
1357.4	6.9\\
1359.9	6.9\\
1360.7	6.9\\
1361.6	6.9\\
1362.4	6.9\\
1364.0	6.9\\
1365.7	6.9\\
1366.5	6.9\\
1366.5	6.9\\
1367.3	6.9\\
1368.9	6.9\\
1369.7	6.9\\
1373.7	6.9\\
1374.4	6.9\\
1375.0	7.0\\
1375.0	6.9\\
1380.9	7.0\\
1380.9	7.0\\
1381.1	7.0\\
1381.9	7.0\\
1382.7	7.0\\
1383.4	7.0\\
1384.2	7.0\\
1384.9	7.0\\
1385.7	7.0\\
1386.6	7.0\\
1388.0	7.1\\
1388.7	7.1\\
1390.0	7.1\\
1390.0	7.1\\
1391.4	7.1\\
1392.1	7.1\\
1392.8	7.1\\
1393.4	7.1\\
1394.1	7.1\\
1394.7	7.1\\
1396.4	7.1\\
1397.1	7.1\\
1399.5	7.1\\
1402.6	7.1\\
1403.8	7.1\\
1404.1	7.0\\
1404.9	7.0\\
1404.9	7.0\\
1406.4	7.0\\
1406.6	7.0\\
1407.9	7.0\\
1409.4	7.0\\
1413.9	6.9\\
1413.9	6.9\\
1414.6	6.9\\
1416.3	6.9\\
1418.6	6.9\\
1419.0	6.9\\
1420.2	6.9\\
1420.2	6.9\\
1421.7	7.0\\
1422.3	7.0\\
1423.0	7.1\\
1424.5	7.2\\
1425.3	7.4\\
1425.3	7.5\\
1426.1	7.6\\
1426.9	7.8\\
1427.8	7.9\\
1429.5	8.2\\
1430.3	8.3\\
1431.2	8.5\\
1432.0	8.6\\
1432.9	8.8\\
1433.9	8.9\\
1435.7	9.0\\
1435.7	9.1\\
1437.5	9.3\\
1437.5	9.4\\
1438.4	9.5\\
1439.4	9.7\\
1440.3	9.8\\
1442.3	9.9\\
1443.2	10.0\\
1444.2	10.2\\
1444.2	10.3\\
1445.3	10.4\\
1447.3	10.6\\
1447.3	10.6\\
1449.4	10.8\\
1450.5	10.9\\
1450.5	11.0\\
1451.6	11.2\\
1452.7	11.3\\
1455.0	11.4\\
1456.1	11.6\\
1456.1	11.7\\
1458.4	11.8\\
1458.4	11.9\\
1459.6	12.1\\
1460.8	12.1\\
1463.2	12.2\\
1463.2	12.3\\
1464.4	12.5\\
1465.7	12.6\\
1466.9	12.8\\
1469.5	12.9\\
1469.5	13.0\\
1472.0	13.1\\
1472.0	13.2\\
1474.7	13.4\\
1474.7	13.4\\
1477.4	13.6\\
1477.4	13.7\\
1480.1	13.8\\
1481.5	13.9\\
1482.9	14.0\\
1482.9	14.1\\
1484.3	14.2\\
1487.1	14.3\\
1487.1	14.4\\
1490.0	14.5\\
1490.0	14.6\\
1492.9	14.7\\
1492.9	14.8\\
1495.8	14.9\\
1497.3	15.0\\
1497.3	15.1\\
1498.8	15.2\\
1501.8	15.3\\
1501.8	15.4\\
1503.4	15.5\\
1504.9	15.6\\
1506.5	15.7\\
1509.6	15.8\\
1511.2	15.9\\
1511.2	15.9\\
1514.4	16.0\\
1516.0	16.1\\
1516.0	16.2\\
1520.8	16.3\\
1520.8	16.4\\
1522.5	16.5\\
1525.7	16.5\\
1525.7	16.6\\
1527.4	16.6\\
1529.1	16.7\\
1530.7	16.7\\
1534.1	16.8\\
1534.1	16.9\\
1537.4	16.9\\
1537.4	17.0\\
1540.8	17.1\\
1542.6	17.1\\
1542.6	17.2\\
1546.0	17.3\\
1546.0	17.3\\
1547.7	17.3\\
1551.2	17.4\\
1551.2	17.5\\
1554.7	17.5\\
1556.4	17.5\\
1556.4	17.5\\
1558.2	17.6\\
1561.7	17.6\\
1563.5	17.7\\
1565.2	17.7\\
1568.8	17.9\\
1568.8	17.9\\
1572.4	17.9\\
1575.9	18.0\\
1575.9	18.0\\
1577.7	18.1\\
1581.4	18.1\\
1581.4	18.1\\
1585.0	18.2\\
1588.6	18.2\\
1588.6	18.2\\
1590.5	18.3\\
1594.1	18.3\\
1595.9	18.3\\
1597.8	18.3\\
1603.3	18.4\\
1605.1	18.4\\
1612.5	18.4\\
1612.5	18.4\\
1618.0	18.4\\
1627.2	18.4\\
1629.1	18.4\\
1632.7	18.4\\
1632.7	18.4\\
1643.8	18.3\\
1643.8	18.3\\
1649.2	18.2\\
1649.2	18.2\\
1652.9	18.2\\
1658.3	18.1\\
1662.0	18.1\\
1663.8	18.1\\
1665.6	18.0\\
1665.6	18.0\\
1669.2	18.0\\
1671.0	17.9\\
1671.0	17.9\\
1674.6	17.8\\
1674.6	17.8\\
1676.4	17.7\\
1681.7	17.7\\
1683.5	17.6\\
1685.2	17.6\\
1685.2	17.5\\
1688.7	17.5\\
1690.5	17.5\\
1692.2	17.5\\
1700.9	17.3\\
1700.9	17.3\\
1706.1	17.3\\
1706.1	17.3\\
1709.6	17.2\\
1713.0	17.2\\
1716.5	17.2\\
1718.2	17.1\\
1719.9	17.1\\
1721.6	17.1\\
1723.3	17.0\\
1725.0	17.0\\
1726.7	16.9\\
1726.7	16.9\\
1728.4	16.9\\
1731.8	16.8\\
1733.5	16.7\\
1733.5	16.7\\
1738.5	16.6\\
1740.2	16.7\\
1741.8	16.7\\
1743.5	16.7\\
1745.2	16.7\\
1745.2	16.7\\
1750.2	16.8\\
1751.9	16.8\\
1751.9	16.8\\
1758.6	16.9\\
1760.3	16.9\\
1770.5	17.0\\
1770.5	17.0\\
1773.9	17.0\\
1773.9	17.0\\
1780.7	17.1\\
1784.1	17.1\\
1787.5	17.1\\
1792.6	17.1\\
1801.2	17.1\\
1802.9	17.1\\
1806.4	17.2\\
1809.8	17.2\\
1816.7	17.2\\
1820.1	17.2\\
1823.6	17.2\\
1825.3	17.2\\
1828.7	17.2\\
1832.2	17.3\\
1833.9	17.3\\
1839.1	17.3\\
1846.1	17.3\\
1847.8	17.4\\
1851.3	17.4\\
1856.5	17.4\\
1858.2	17.4\\
1860.0	17.4\\
1861.7	17.4\\
1868.7	17.5\\
1868.7	17.5\\
1872.2	17.5\\
1872.2	17.5\\
1879.2	17.5\\
1880.9	17.5\\
1882.7	17.5\\
1889.7	17.5\\
1891.4	17.5\\
1893.2	17.5\\
1902.0	17.5\\
1903.7	17.5\\
1909.0	17.5\\
1910.7	17.5\\
1910.7	17.6\\
1914.3	17.6\\
1916.0	17.5\\
1917.8	17.6\\
1921.3	17.6\\
1930.0	17.6\\
1933.6	17.6\\
1935.3	17.5\\
1937.1	17.5\\
1938.8	17.5\\
1949.3	17.5\\
1952.8	17.5\\
1954.6	17.5\\
1956.3	17.5\\
1958.1	17.4\\
1959.8	17.4\\
1961.6	17.4\\
1963.3	17.4\\
1975.5	17.3\\
1977.2	17.3\\
1978.9	17.3\\
1989.3	17.3\\
1999.7	17.3\\
2001.4	17.3\\
2006.6	17.3\\
2008.3	17.3\\
2010.1	17.3\\
2011.8	17.3\\
2013.5	17.3\\
2015.3	17.3\\
2017.0	17.3\\
2018.7	17.3\\
2020.4	17.2\\
2032.5	17.2\\
2046.2	17.1\\
2051.3	17.2\\
2053.0	17.1\\
2059.9	17.2\\
2061.6	17.2\\
2066.8	17.2\\
2068.5	17.2\\
2070.2	17.2\\
2073.6	17.2\\
2077.1	17.3\\
2078.8	17.3\\
2080.5	17.3\\
2084.0	17.3\\
2090.9	17.3\\
2094.3	17.3\\
2097.8	17.2\\
2103.0	17.2\\
2106.4	17.2\\
2109.9	17.2\\
2111.6	17.2\\
2113.3	17.2\\
2115.0	17.2\\
2116.7	17.2\\
2121.9	17.2\\
2123.6	17.2\\
2128.8	17.2\\
2132.2	17.2\\
2135.7	17.2\\
2137.4	17.2\\
2140.9	17.2\\
2146.0	17.2\\
2147.8	17.3\\
2152.9	17.3\\
2154.7	17.3\\
2156.4	17.3\\
2161.6	17.3\\
2168.5	17.4\\
2170.3	17.4\\
2172.0	17.4\\
2175.5	17.4\\
2177.2	17.4\\
2178.9	17.4\\
2180.7	17.4\\
2182.4	17.4\\
2185.9	17.5\\
2189.4	17.5\\
2191.2	17.5\\
2194.7	17.5\\
2196.4	17.5\\
2198.2	17.5\\
2199.9	17.5\\
2205.2	17.6\\
2212.2	17.6\\
2214.0	17.6\\
2215.7	17.6\\
2217.5	17.6\\
2221.0	17.6\\
2222.8	17.6\\
2224.5	17.6\\
2226.3	17.6\\
2229.8	17.6\\
2233.3	17.5\\
2235.1	17.5\\
2236.8	17.5\\
2240.3	17.5\\
2242.1	17.4\\
2245.6	17.4\\
2247.3	17.3\\
2249.0	17.3\\
2250.8	17.3\\
2252.5	17.2\\
2254.2	17.2\\
2255.9	17.2\\
2257.7	17.1\\
2259.4	17.1\\
2262.8	17.1\\
2266.2	17.1\\
2271.3	17.1\\
2273.1	17.1\\
2276.5	17.1\\
2278.2	17.1\\
2279.9	17.1\\
2281.6	17.1\\
2288.4	17.1\\
2300.4	17.1\\
2302.1	17.1\\
2303.9	17.1\\
2307.3	17.1\\
2309.0	17.1\\
2310.7	17.1\\
2312.4	17.1\\
2314.1	17.1\\
2315.8	17.1\\
2324.4	17.1\\
2326.1	17.1\\
2331.2	17.1\\
2333.0	17.1\\
2334.7	17.1\\
2336.4	17.2\\
2339.8	17.2\\
2341.5	17.2\\
2343.2	17.2\\
2348.4	17.2\\
2350.1	17.2\\
2351.8	17.2\\
2353.5	17.2\\
2355.3	17.2\\
2358.7	17.1\\
2369.0	17.2\\
2370.7	17.1\\
2372.4	17.1\\
2375.8	17.1\\
2379.2	17.1\\
2380.9	17.1\\
2384.4	17.1\\
2386.1	17.1\\
2389.5	17.1\\
2391.2	17.1\\
2392.9	17.1\\
2399.7	17.1\\
2401.4	17.1\\
2406.5	17.1\\
2408.2	17.0\\
2411.6	17.0\\
2413.3	17.0\\
2416.7	17.1\\
2418.5	17.0\\
2420.2	17.1\\
2425.3	17.1\\
2427.0	17.1\\
2430.4	17.1\\
2432.1	17.1\\
2433.8	17.1\\
2437.2	17.1\\
2440.7	17.1\\
2447.5	17.1\\
2450.9	17.1\\
2454.3	17.1\\
2462.9	17.1\\
2466.3	17.1\\
2468.1	17.1\\
2473.2	17.1\\
2478.3	17.1\\
2480.1	17.1\\
2481.8	17.1\\
2488.6	17.1\\
2492.0	17.1\\
2495.5	17.1\\
2497.2	17.1\\
2498.9	17.1\\
2504.0	17.1\\
2505.7	17.0\\
2507.4	17.0\\
2509.1	17.0\\
2512.5	17.0\\
2517.6	17.0\\
2527.8	17.0\\
2529.6	17.1\\
2531.3	17.0\\
2538.1	17.1\\
2539.8	17.1\\
2541.5	17.1\\
2544.9	17.1\\
2546.6	17.1\\
2548.3	17.1\\
2550.0	17.1\\
2551.8	17.1\\
2553.5	17.1\\
2558.6	17.1\\
2560.3	17.1\\
2563.7	17.1\\
2567.1	17.1\\
2572.3	17.1\\
2577.4	17.1\\
2579.2	17.1\\
2587.7	17.2\\
2587.7	17.2\\
2591.2	17.2\\
2592.9	17.2\\
2596.4	17.2\\
2598.1	17.3\\
2601.5	17.3\\
2608.5	17.3\\
2613.7	17.4\\
2615.4	17.3\\
2618.9	17.3\\
2620.6	17.3\\
2622.3	17.3\\
2624.1	17.3\\
2632.7	17.3\\
2634.5	17.3\\
2636.2	17.3\\
2637.9	17.3\\
2641.4	17.2\\
2646.6	17.2\\
2648.3	17.2\\
2650.0	17.2\\
2653.5	17.2\\
2655.2	17.2\\
2656.9	17.1\\
2667.2	17.1\\
2668.9	17.1\\
2670.6	17.1\\
2672.3	17.0\\
2677.5	17.0\\
2679.2	17.0\\
2682.6	17.0\\
2684.3	17.0\\
2686.0	17.0\\
2689.4	17.0\\
2692.8	16.9\\
2699.5	16.9\\
2701.2	16.9\\
2704.6	16.9\\
2706.3	16.9\\
2713.1	16.8\\
2716.4	16.8\\
2718.1	16.8\\
2731.5	16.7\\
2733.2	16.7\\
2736.6	16.7\\
2743.3	16.6\\
2748.2	16.6\\
2748.2	16.5\\
2749.9	16.5\\
2751.5	16.5\\
2753.6	16.5\\
2756.9	16.4\\
2761.8	16.3\\
2763.4	16.3\\
2763.4	16.3\\
2766.6	16.3\\
2769.9	16.2\\
2769.9	16.2\\
2776.3	16.1\\
2777.9	16.1\\
2779.5	16.1\\
2779.5	16.0\\
2782.8	16.0\\
2784.4	16.0\\
2784.4	16.0\\
2787.2	15.9\\
2788.8	15.9\\
2790.4	15.8\\
2792.0	15.8\\
2795.2	15.8\\
2795.2	15.7\\
2796.7	15.7\\
2799.9	15.7\\
2799.9	15.6\\
2801.5	15.6\\
};
\addlegendentry{\scriptsize MPC-U }

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
503.6	15.6\\
505.1	15.6\\
506.7	15.6\\
508.2	15.5\\
509.8	15.5\\
511.4	15.4\\
514.5	15.4\\
516.0	15.4\\
516.0	15.4\\
517.5	15.3\\
519.1	15.3\\
522.1	15.0\\
523.7	14.7\\
525.2	14.6\\
526.6	14.3\\
528.1	14.2\\
529.5	14.0\\
532.3	13.6\\
533.7	13.4\\
535.1	13.3\\
536.4	13.3\\
537.7	13.3\\
539.1	13.3\\
540.4	13.4\\
541.7	13.4\\
543.1	13.4\\
548.5	13.5\\
549.8	13.5\\
551.2	13.6\\
552.5	13.6\\
556.6	13.7\\
560.7	13.8\\
562.1	13.8\\
563.5	13.8\\
564.9	13.9\\
566.3	13.9\\
567.6	13.9\\
569.0	14.0\\
571.8	14.0\\
571.8	14.0\\
573.2	14.1\\
574.6	14.1\\
576.0	14.1\\
577.5	14.1\\
578.9	14.2\\
580.3	14.2\\
581.7	14.2\\
586.0	14.3\\
587.4	14.4\\
588.8	14.4\\
591.7	14.4\\
593.2	14.5\\
594.6	14.5\\
599.0	14.6\\
600.4	14.6\\
601.9	14.6\\
604.8	14.7\\
606.3	14.7\\
607.8	14.7\\
609.2	14.8\\
610.7	14.8\\
618.1	14.7\\
619.6	14.7\\
621.0	14.7\\
628.4	14.6\\
629.8	14.6\\
631.3	14.5\\
632.8	14.5\\
634.2	14.5\\
635.7	14.5\\
638.6	14.5\\
640.0	14.4\\
642.9	14.4\\
644.4	14.4\\
647.2	14.3\\
650.1	14.3\\
651.5	14.3\\
658.7	14.2\\
660.1	14.2\\
661.5	14.1\\
665.8	14.1\\
667.2	14.1\\
668.6	14.0\\
670.0	14.0\\
671.4	14.0\\
674.2	14.0\\
675.6	13.9\\
681.2	13.9\\
682.6	13.9\\
684.0	13.9\\
685.3	13.9\\
688.1	13.9\\
690.9	13.9\\
692.3	13.9\\
693.7	13.9\\
702.1	14.1\\
702.1	14.1\\
703.5	14.1\\
704.9	14.1\\
706.3	14.2\\
710.6	14.3\\
713.4	14.3\\
713.4	14.4\\
714.9	14.4\\
717.7	14.5\\
719.2	14.5\\
722.1	14.6\\
723.5	14.7\\
725.0	14.7\\
727.9	14.8\\
727.9	14.8\\
729.4	14.8\\
732.4	14.9\\
732.4	14.9\\
735.4	15.0\\
736.9	15.1\\
739.9	15.2\\
739.9	15.2\\
741.4	15.3\\
744.5	15.4\\
747.6	15.5\\
749.1	15.6\\
750.7	15.6\\
753.8	15.7\\
753.8	15.8\\
756.9	15.9\\
760.1	16.0\\
761.7	16.1\\
763.3	16.1\\
764.9	16.2\\
766.5	16.2\\
768.1	16.3\\
771.4	16.4\\
773.0	16.5\\
773.0	16.5\\
776.4	16.7\\
778.0	16.7\\
781.4	16.8\\
784.7	17.0\\
786.4	17.1\\
789.8	17.1\\
789.8	17.1\\
793.2	17.2\\
795.0	17.3\\
795.0	17.3\\
796.7	17.3\\
798.4	17.4\\
800.2	17.4\\
801.9	17.4\\
807.2	17.5\\
810.7	17.6\\
810.7	17.6\\
812.4	17.7\\
814.2	17.7\\
817.7	17.7\\
821.3	17.8\\
821.3	17.8\\
823.1	17.9\\
826.7	17.9\\
828.4	18.0\\
830.2	18.0\\
832.0	18.0\\
833.8	18.1\\
835.7	18.1\\
839.3	18.1\\
839.3	18.2\\
841.1	18.2\\
842.9	18.3\\
846.6	18.4\\
846.6	18.5\\
848.4	18.6\\
850.3	18.6\\
854.0	18.6\\
855.8	18.7\\
857.7	18.7\\
859.6	18.7\\
867.1	18.8\\
867.1	18.8\\
869.0	18.9\\
872.8	18.9\\
872.8	18.9\\
880.3	19.0\\
884.2	19.1\\
884.2	19.1\\
886.1	19.2\\
888.0	19.2\\
891.8	19.2\\
891.8	19.2\\
895.7	19.3\\
895.7	19.3\\
897.6	19.4\\
899.6	19.5\\
901.5	19.6\\
905.4	19.7\\
905.4	19.7\\
909.4	19.7\\
911.3	19.7\\
915.3	19.7\\
915.3	19.6\\
919.2	19.6\\
923.2	19.6\\
923.2	19.6\\
925.1	19.5\\
927.1	19.5\\
929.0	19.5\\
933.0	19.5\\
933.0	19.4\\
934.9	19.4\\
938.8	19.4\\
938.8	19.3\\
942.7	19.3\\
944.6	19.3\\
944.6	19.2\\
946.5	19.2\\
948.5	19.1\\
952.3	19.0\\
952.3	18.9\\
954.2	18.9\\
958.0	18.8\\
959.9	18.8\\
963.7	18.8\\
963.7	18.8\\
969.3	18.7\\
969.3	18.7\\
971.2	18.7\\
973.0	18.6\\
976.8	18.4\\
978.6	18.4\\
980.4	18.4\\
980.4	18.3\\
984.1	18.2\\
985.9	18.0\\
987.7	17.7\\
987.7	17.5\\
989.5	17.4\\
993.0	17.2\\
994.7	17.1\\
996.5	17.1\\
998.2	17.1\\
998.2	17.1\\
999.9	17.1\\
1001.6	17.0\\
1005.0	16.8\\
1006.7	16.7\\
1006.7	16.7\\
1008.3	16.7\\
1011.7	16.6\\
1013.3	16.6\\
1013.3	16.6\\
1015.0	16.6\\
1016.7	16.5\\
1020.0	16.5\\
1021.6	16.5\\
1021.6	16.5\\
1024.9	16.4\\
1028.2	16.4\\
1028.2	16.4\\
1029.9	16.3\\
1033.1	16.3\\
1034.8	16.2\\
1034.8	16.2\\
1038.0	16.2\\
1039.6	16.1\\
1041.2	16.0\\
1042.9	15.8\\
1042.9	15.8\\
1046.0	15.6\\
1049.1	15.3\\
1049.1	15.2\\
1053.7	14.9\\
1055.2	14.8\\
1058.2	14.7\\
1059.6	14.6\\
1061.1	14.5\\
1062.5	14.3\\
1062.5	14.2\\
1065.4	14.1\\
1065.4	14.0\\
1068.2	13.9\\
1069.6	13.8\\
1072.4	13.6\\
1073.7	13.5\\
1073.7	13.4\\
1075.1	13.3\\
1077.7	13.2\\
1077.7	13.1\\
1080.4	13.0\\
1081.7	13.0\\
1081.7	13.0\\
1086.9	13.1\\
1086.9	13.1\\
1089.5	13.1\\
1090.8	13.2\\
1090.8	13.2\\
1093.4	13.3\\
1094.8	13.3\\
1097.4	13.4\\
1097.4	13.4\\
1100.1	13.5\\
1100.1	13.5\\
1101.5	13.5\\
1104.2	13.6\\
1105.5	13.6\\
1108.2	13.6\\
1108.2	13.7\\
1109.6	13.7\\
1112.4	13.8\\
1113.7	13.8\\
1113.7	13.8\\
1115.1	13.8\\
1116.5	13.7\\
1119.3	13.7\\
1119.3	13.7\\
1122.0	13.7\\
1122.0	13.7\\
1126.1	13.6\\
1131.6	13.5\\
1134.3	13.5\\
1134.3	13.5\\
1138.3	13.5\\
1138.3	13.4\\
1139.7	13.4\\
1142.4	13.3\\
1143.7	13.1\\
1145.0	13.0\\
1146.3	12.8\\
1148.9	12.7\\
1150.2	12.6\\
1150.2	12.5\\
1152.7	12.4\\
1154.0	12.3\\
1155.2	12.2\\
1155.2	12.1\\
1157.6	11.8\\
1158.8	11.5\\
1158.8	11.4\\
1161.1	11.0\\
1162.3	10.8\\
1163.3	10.5\\
1164.4	10.4\\
1164.4	10.2\\
1166.5	10.1\\
1167.5	9.8\\
1168.5	9.7\\
1169.5	9.6\\
1169.5	9.4\\
1171.4	9.4\\
1172.3	9.4\\
1172.3	9.4\\
1174.2	9.4\\
1175.1	9.5\\
1176.1	9.5\\
1177.0	9.5\\
1178.0	9.6\\
1178.9	9.6\\
1179.9	9.6\\
1180.8	9.7\\
1184.7	9.8\\
1184.7	9.9\\
1186.7	9.9\\
1188.7	10.0\\
1189.7	10.0\\
1190.7	10.0\\
1191.7	10.1\\
1193.7	10.1\\
1195.7	10.1\\
1196.8	10.1\\
1198.8	10.0\\
1199.8	9.8\\
1200.8	9.7\\
1201.7	9.4\\
1202.7	9.2\\
1203.6	9.0\\
1204.5	8.8\\
1205.4	8.8\\
1206.3	8.7\\
1207.2	8.7\\
1208.1	8.6\\
1208.9	8.5\\
1209.8	8.4\\
1210.6	8.3\\
1211.5	8.1\\
1212.3	7.9\\
1213.1	7.8\\
1213.9	7.6\\
1214.6	7.4\\
1215.4	7.3\\
1216.1	7.2\\
1216.8	7.1\\
1217.5	7.0\\
1217.5	6.9\\
1218.9	6.8\\
1219.6	6.7\\
1221.0	6.5\\
1221.6	6.4\\
1222.3	6.3\\
1222.9	6.1\\
1223.5	6.0\\
1224.1	5.9\\
1224.7	5.7\\
1225.3	5.5\\
1226.4	5.3\\
1227.0	5.2\\
1227.5	5.1\\
1228.0	5.0\\
1228.5	4.9\\
1229.0	4.8\\
1230.0	4.6\\
1230.4	4.5\\
1230.9	4.3\\
1231.3	4.2\\
1231.8	4.1\\
1232.2	3.9\\
1232.6	3.8\\
1233.0	3.6\\
1233.0	3.6\\
1233.7	3.4\\
1234.0	3.4\\
1234.4	3.2\\
1235.0	3.1\\
1235.6	3.0\\
1235.9	3.0\\
1236.5	3.0\\
1236.8	2.9\\
1237.1	2.8\\
1237.4	2.7\\
1237.7	2.7\\
1237.9	2.6\\
1238.2	2.6\\
1238.5	2.5\\
1238.7	2.4\\
1238.9	2.3\\
1239.2	2.3\\
1239.4	2.2\\
1239.6	2.1\\
1239.8	2.0\\
1240.0	1.9\\
1240.2	1.8\\
1240.4	1.7\\
1240.6	1.6\\
1240.8	1.6\\
1241.3	1.3\\
1241.5	1.3\\
1241.6	1.3\\
1241.6	1.2\\
1241.8	1.2\\
1242.1	1.2\\
1242.2	1.1\\
1242.3	1.0\\
1242.4	0.9\\
1242.6	0.4\\
1242.6	0.3\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.7	0.0\\
1242.8	0.0\\
1242.8	0.1\\
1242.8	0.2\\
1242.9	0.4\\
1242.9	0.6\\
1243.0	0.6\\
1243.1	0.8\\
1243.2	1.2\\
1243.4	1.4\\
1243.5	1.5\\
1243.6	1.6\\
1243.8	1.8\\
1244.0	2.0\\
1244.2	2.2\\
1244.4	2.3\\
1244.6	2.4\\
1245.1	2.8\\
1245.4	2.9\\
1245.7	3.1\\
1246.0	3.3\\
1246.4	3.4\\
1247.1	3.8\\
1248.3	4.3\\
1248.7	4.4\\
1249.1	4.6\\
1249.6	4.7\\
1250.1	4.9\\
1250.6	5.1\\
1251.1	5.3\\
1251.6	5.4\\
1252.2	5.6\\
1252.7	5.8\\
1253.3	5.9\\
1253.9	6.1\\
1254.5	6.2\\
1255.1	6.4\\
1255.8	6.5\\
1256.4	6.7\\
1257.1	6.9\\
1257.8	7.0\\
1258.5	7.2\\
1259.2	7.3\\
1260.7	7.6\\
1261.5	7.8\\
1262.3	7.9\\
1263.1	8.1\\
1263.9	8.3\\
1264.7	8.4\\
1267.3	8.8\\
1268.2	8.9\\
1269.1	9.1\\
1270.0	9.2\\
1270.9	9.3\\
1271.8	9.5\\
1272.8	9.6\\
1273.7	9.8\\
1274.7	9.9\\
1275.7	10.0\\
1276.7	10.1\\
1278.7	10.3\\
1279.7	10.4\\
1280.8	10.4\\
1281.8	10.5\\
1282.9	10.6\\
1284.0	10.6\\
1285.0	10.7\\
1286.1	10.7\\
1287.2	10.7\\
1288.2	10.7\\
1289.3	10.8\\
1291.5	10.9\\
1292.6	10.9\\
1293.7	10.9\\
1295.9	10.9\\
1297.0	10.9\\
1298.1	10.8\\
1299.1	10.8\\
1300.2	10.7\\
1301.3	10.4\\
1302.4	10.3\\
1303.4	10.0\\
1304.5	9.9\\
1305.5	9.6\\
1306.4	9.5\\
1307.4	9.4\\
1308.3	9.4\\
1309.3	9.3\\
1310.2	9.2\\
1311.1	9.1\\
1313.0	9.0\\
1313.9	8.9\\
1314.8	8.9\\
1315.7	8.8\\
1316.6	8.8\\
1319.2	8.6\\
1320.9	8.5\\
1321.8	8.4\\
1324.3	8.2\\
1325.1	8.2\\
1325.9	8.1\\
1326.7	8.1\\
1327.6	8.0\\
1329.9	7.9\\
1330.7	7.8\\
1331.5	7.7\\
1332.3	7.6\\
1333.1	7.5\\
1333.8	7.5\\
1335.3	7.5\\
1337.6	7.5\\
1343.5	7.5\\
1345.8	7.5\\
1348.7	7.5\\
1349.3	7.4\\
1350.7	7.4\\
1351.4	7.4\\
1352.1	7.3\\
1352.8	7.3\\
1354.6	7.3\\
1356.1	7.3\\
1356.3	7.3\\
1357.2	7.2\\
1363.8	7.1\\
1365.3	7.0\\
1366.2	7.0\\
1367.0	6.9\\
1367.9	6.9\\
1368.7	6.8\\
1368.9	6.8\\
1370.4	6.7\\
1371.2	6.6\\
1372.0	6.6\\
1372.7	6.5\\
1374.4	6.4\\
1377.6	6.4\\
1382.5	6.4\\
1384.0	6.4\\
1385.6	6.4\\
1385.7	6.4\\
1387.8	6.4\\
1388.5	6.4\\
1389.9	6.4\\
1390.6	6.4\\
1391.8	6.4\\
1392.1	6.5\\
1392.7	6.5\\
1393.3	6.5\\
1393.9	6.5\\
1394.5	6.5\\
1395.1	6.5\\
1396.9	6.6\\
1397.5	6.6\\
1401.4	6.6\\
1402.1	6.6\\
1402.9	6.6\\
1403.5	6.6\\
1405.0	6.6\\
1407.3	6.6\\
1408.0	6.6\\
1408.8	6.6\\
1410.2	6.6\\
1411.0	6.6\\
1411.9	6.6\\
1416.2	6.6\\
1416.9	6.6\\
1417.7	6.6\\
1419.9	6.6\\
1421.3	6.6\\
1422.7	6.6\\
1423.4	6.5\\
1424.1	6.6\\
1424.8	6.5\\
1425.5	6.5\\
1426.1	6.5\\
1426.6	6.5\\
1427.3	6.5\\
1428.1	6.5\\
1428.8	6.5\\
1432.5	6.5\\
1432.9	6.5\\
1433.6	6.6\\
1434.3	6.7\\
1435.0	6.8\\
1435.8	7.1\\
1436.5	7.3\\
1437.3	7.4\\
1438.1	7.7\\
1439.7	8.2\\
1440.5	8.3\\
1441.3	8.6\\
1442.3	8.8\\
1443.2	9.0\\
1444.0	9.1\\
1444.9	9.3\\
1445.8	9.5\\
1446.7	9.6\\
1447.6	9.7\\
1448.6	10.0\\
1449.6	10.1\\
1450.5	10.4\\
1451.5	10.5\\
1452.6	10.8\\
1453.6	11.0\\
1454.7	11.2\\
1455.8	11.4\\
1458.0	11.9\\
1459.2	12.1\\
1460.3	12.2\\
1461.5	12.4\\
1462.7	12.5\\
1464.0	12.7\\
1465.2	12.9\\
1466.5	13.0\\
1469.0	13.4\\
1470.4	13.5\\
1471.7	13.6\\
1473.0	13.8\\
1474.4	14.0\\
1475.8	14.1\\
1477.2	14.2\\
1480.0	14.4\\
1481.4	14.5\\
1482.8	14.6\\
1484.3	14.6\\
1485.7	14.7\\
1487.2	14.8\\
1488.7	14.8\\
1490.1	14.9\\
1491.6	15.0\\
1493.1	15.0\\
1497.6	15.2\\
1499.1	15.3\\
1500.6	15.3\\
1505.2	15.5\\
1506.8	15.6\\
1509.9	15.6\\
1509.9	15.7\\
1511.4	15.7\\
1514.6	15.8\\
1514.6	15.8\\
1516.2	15.9\\
1517.7	15.9\\
1520.9	16.0\\
1520.9	16.0\\
1522.5	16.1\\
1524.1	16.1\\
1527.3	16.2\\
1529.0	16.3\\
1532.2	16.3\\
1532.2	16.4\\
1533.9	16.4\\
1537.1	16.4\\
1537.1	16.4\\
1538.8	16.3\\
1540.4	16.3\\
1543.7	16.3\\
1543.7	16.2\\
1545.3	16.2\\
1546.9	16.2\\
1548.5	16.1\\
1550.1	16.1\\
1553.4	16.0\\
1553.4	16.0\\
1555.0	16.0\\
1559.7	15.9\\
1561.3	15.8\\
1562.9	15.8\\
1564.5	15.7\\
1566.1	15.7\\
1567.6	15.6\\
1569.2	15.6\\
1572.3	15.5\\
1572.3	15.5\\
1573.9	15.5\\
1575.4	15.4\\
1578.5	15.4\\
1578.5	15.3\\
1580.0	15.3\\
1581.6	15.2\\
1583.1	15.2\\
1586.1	15.1\\
1589.2	15.1\\
1589.2	15.0\\
1590.7	15.0\\
1592.2	14.9\\
1595.2	14.9\\
1595.2	14.9\\
1598.1	14.8\\
1601.1	14.7\\
1602.6	14.7\\
1604.0	14.6\\
1607.0	14.6\\
1608.4	14.5\\
1611.3	14.5\\
1611.3	14.5\\
1612.8	14.4\\
1614.2	14.4\\
1615.7	14.3\\
1617.1	14.3\\
1618.5	14.3\\
1621.4	14.2\\
1622.8	14.2\\
1631.4	14.3\\
1638.6	14.4\\
1640.0	14.4\\
1640.0	14.4\\
1641.4	14.4\\
1642.9	14.5\\
1645.8	14.5\\
1645.8	14.5\\
1647.2	14.5\\
1650.1	14.5\\
1650.1	14.5\\
1651.6	14.6\\
1655.9	14.6\\
1655.9	14.6\\
1660.3	14.7\\
1661.8	14.7\\
1664.7	14.7\\
1667.7	14.7\\
1667.7	14.7\\
1673.6	14.8\\
1673.6	14.8\\
1676.5	14.8\\
1681.0	14.9\\
1681.0	14.9\\
1682.5	15.0\\
1685.5	15.0\\
1687.0	15.0\\
1688.5	15.0\\
1690.0	15.0\\
1693.0	15.1\\
1697.5	15.1\\
1697.5	15.2\\
1699.0	15.2\\
1702.1	15.2\\
1705.1	15.3\\
1705.1	15.3\\
1706.7	15.3\\
1708.2	15.3\\
1712.8	15.4\\
1712.8	15.4\\
1715.9	15.4\\
1717.4	15.5\\
1719.0	15.5\\
1719.0	15.5\\
1720.5	15.5\\
1722.1	15.5\\
1726.7	15.5\\
1726.7	15.5\\
1731.4	15.5\\
1736.0	15.5\\
1736.0	15.4\\
1737.6	15.4\\
1740.7	15.4\\
1742.2	15.4\\
1745.3	15.4\\
1745.3	15.4\\
1748.4	15.4\\
1749.9	15.3\\
1749.9	15.3\\
1751.4	15.3\\
1753.0	15.3\\
1754.5	15.3\\
1757.6	15.3\\
1757.6	15.3\\
1759.1	15.2\\
1762.2	15.2\\
1763.7	15.2\\
1766.8	15.2\\
1766.8	15.2\\
1768.3	15.2\\
1775.9	15.1\\
1780.4	15.0\\
1780.4	15.0\\
1781.9	15.0\\
1783.4	15.0\\
1787.9	14.9\\
1787.9	14.9\\
1790.9	14.9\\
1790.9	14.9\\
1793.9	14.8\\
1793.9	14.8\\
1795.4	14.8\\
1798.4	14.8\\
1798.4	14.8\\
1805.8	14.7\\
1805.8	14.7\\
1808.7	14.7\\
1810.2	14.6\\
1811.7	14.7\\
1816.1	14.7\\
1816.1	14.7\\
1820.5	14.7\\
1823.5	14.7\\
1824.9	14.8\\
1824.9	14.8\\
1827.9	14.8\\
1829.4	14.8\\
1832.4	14.8\\
1832.4	14.9\\
1833.8	14.9\\
1836.8	14.9\\
1838.3	14.9\\
1841.3	14.9\\
1841.3	14.9\\
1845.8	15.0\\
1850.3	15.0\\
1851.8	15.0\\
1853.3	15.1\\
1854.8	15.1\\
1856.4	15.1\\
1857.9	15.1\\
1857.9	15.2\\
1860.9	15.2\\
1862.4	15.2\\
1862.4	15.2\\
1865.5	15.2\\
1867.0	15.3\\
1868.5	15.3\\
1868.5	15.3\\
1874.7	15.4\\
1874.7	15.4\\
1876.2	15.4\\
1879.3	15.5\\
1880.8	15.5\\
1880.8	15.5\\
1885.5	15.6\\
1887.1	15.6\\
1887.1	15.6\\
1891.8	15.7\\
1893.3	15.7\\
1893.3	15.7\\
1894.9	15.7\\
1898.0	15.8\\
1901.2	15.8\\
1901.2	15.9\\
1904.4	15.9\\
1906.0	15.9\\
1906.0	15.9\\
1907.6	15.9\\
1910.8	16.0\\
1914.0	16.0\\
1914.0	16.0\\
1915.6	16.1\\
1920.4	16.1\\
1922.0	16.2\\
1925.2	16.2\\
1926.9	16.2\\
1928.5	16.3\\
1931.8	16.3\\
1936.7	16.4\\
1936.7	16.4\\
1941.6	16.5\\
1941.6	16.5\\
1944.9	16.6\\
1944.9	16.6\\
1949.9	16.6\\
1953.2	16.7\\
1954.9	16.7\\
1956.6	16.8\\
1956.6	16.8\\
1958.2	16.8\\
1963.3	16.9\\
1963.3	16.9\\
1966.7	16.9\\
1968.3	16.9\\
1970.0	16.9\\
1970.0	17.0\\
1973.4	17.0\\
1973.4	17.0\\
1976.8	17.0\\
1978.6	17.1\\
1980.3	17.1\\
1982.0	17.1\\
1985.4	17.2\\
1985.4	17.2\\
1987.1	17.2\\
1990.6	17.2\\
1992.3	17.3\\
1994.0	17.3\\
1995.7	17.3\\
1995.7	17.3\\
1999.2	17.4\\
2000.9	17.4\\
2002.7	17.4\\
2002.7	17.4\\
2006.2	17.5\\
2007.9	17.5\\
2011.4	17.5\\
2013.2	17.6\\
2018.5	17.6\\
2022.0	17.7\\
2022.0	17.7\\
2025.5	17.7\\
2029.1	17.8\\
2030.9	17.8\\
2032.6	17.8\\
2034.4	17.9\\
2038.0	17.9\\
2038.0	17.9\\
2045.2	17.9\\
2047.0	17.9\\
2047.0	17.9\\
2054.1	17.8\\
2055.9	17.8\\
2055.9	17.8\\
2057.7	17.8\\
2061.2	17.7\\
2063.0	17.7\\
2066.6	17.7\\
2068.3	17.6\\
2070.1	17.6\\
2071.9	17.6\\
2073.6	17.6\\
2075.4	17.6\\
2077.2	17.5\\
2082.4	17.5\\
2084.2	17.5\\
2085.9	17.4\\
2085.9	17.4\\
2089.4	17.4\\
2091.2	17.4\\
2094.6	17.3\\
2096.4	17.3\\
2096.4	17.3\\
2099.8	17.3\\
2101.6	17.3\\
2106.7	17.2\\
2110.2	17.1\\
2113.6	17.1\\
2115.3	17.1\\
2117.0	17.1\\
2120.5	17.0\\
2122.2	17.0\\
2123.9	17.0\\
2125.6	17.0\\
2127.3	16.9\\
2127.3	16.9\\
2130.7	16.9\\
2134.0	16.9\\
2137.4	16.8\\
2139.1	16.8\\
2147.5	16.7\\
2150.8	16.6\\
2152.5	16.6\\
2160.8	16.5\\
2162.4	16.5\\
2164.1	16.5\\
2165.7	16.4\\
2169.0	16.5\\
2170.7	16.5\\
2172.3	16.5\\
2174.0	16.5\\
2175.6	16.5\\
2178.9	16.6\\
2180.6	16.6\\
2182.3	16.6\\
2188.9	16.7\\
2192.2	16.7\\
2193.9	16.7\\
2195.6	16.8\\
2195.6	16.8\\
2199.0	16.8\\
2200.6	16.8\\
2205.7	16.9\\
2209.1	17.0\\
2219.3	17.1\\
2221.0	17.1\\
2226.1	17.2\\
2227.8	17.2\\
2231.3	17.2\\
2233.0	17.3\\
2236.5	17.3\\
2238.2	17.3\\
2239.9	17.3\\
2245.1	17.4\\
2246.9	17.4\\
2248.6	17.5\\
2252.1	17.5\\
2253.8	17.5\\
2255.6	17.5\\
2257.3	17.6\\
2259.1	17.6\\
2260.9	17.6\\
2264.4	17.6\\
2269.7	17.7\\
2271.4	17.7\\
2276.8	17.8\\
2278.5	17.8\\
2280.3	17.8\\
2283.9	17.8\\
2285.7	17.9\\
2289.2	17.9\\
2296.4	18.0\\
2298.2	18.0\\
2300.0	18.0\\
2303.6	18.1\\
2305.4	18.1\\
2307.2	18.1\\
2310.9	18.2\\
2314.5	18.2\\
2318.2	18.2\\
2320.0	18.2\\
2323.6	18.2\\
2325.4	18.2\\
2334.5	18.1\\
2336.4	18.1\\
2340.0	18.1\\
2340.0	18.0\\
2343.6	18.0\\
2352.6	17.9\\
2354.4	17.9\\
2361.5	17.8\\
2365.1	17.7\\
2368.7	17.7\\
2370.4	17.7\\
2370.4	17.7\\
2377.5	17.6\\
2379.3	17.6\\
2381.0	17.6\\
2382.8	17.6\\
2384.5	17.5\\
2388.1	17.5\\
2388.1	17.5\\
2391.6	17.5\\
2393.3	17.4\\
2395.0	17.4\\
2396.8	17.4\\
2398.5	17.4\\
2400.3	17.3\\
2402.0	17.3\\
2405.5	17.3\\
2407.2	17.2\\
2414.1	17.1\\
2415.8	17.1\\
2417.5	17.1\\
2419.2	17.0\\
2422.6	17.0\\
2426.0	16.9\\
2427.7	16.9\\
2429.4	16.8\\
2436.1	16.7\\
2439.4	16.6\\
2439.4	16.6\\
2442.7	16.5\\
2444.4	16.5\\
2446.0	16.5\\
2447.7	16.4\\
2449.3	16.4\\
2451.0	16.4\\
2452.6	16.3\\
2454.3	16.3\\
2455.9	16.3\\
2457.5	16.2\\
2459.1	16.2\\
2460.8	16.2\\
2464.0	16.2\\
2465.6	16.2\\
2468.8	16.2\\
2472.1	16.3\\
2473.7	16.3\\
2475.3	16.3\\
2477.0	16.3\\
2478.6	16.3\\
2480.2	16.4\\
2485.1	16.4\\
2490.1	16.5\\
2493.3	16.5\\
2495.0	16.6\\
2496.6	16.6\\
2498.3	16.6\\
2501.6	16.6\\
2503.3	16.6\\
2504.9	16.7\\
2506.6	16.7\\
2508.3	16.7\\
2509.9	16.7\\
2511.6	16.8\\
2513.3	16.8\\
2516.6	16.8\\
2518.3	16.8\\
2520.0	16.8\\
2521.7	16.9\\
2525.1	16.9\\
2526.7	16.9\\
2528.4	17.0\\
2530.1	17.0\\
2531.8	17.0\\
2540.4	17.2\\
2542.1	17.2\\
2545.5	17.2\\
2552.4	17.3\\
2554.1	17.3\\
2555.8	17.3\\
2557.6	17.4\\
2559.3	17.4\\
2561.1	17.4\\
2564.5	17.5\\
2569.8	17.6\\
2575.0	17.6\\
2576.8	17.6\\
2578.6	17.7\\
2580.3	17.7\\
2582.1	17.7\\
2583.9	17.7\\
2585.6	17.8\\
2587.4	17.8\\
2591.0	17.8\\
2592.7	17.8\\
2594.5	17.9\\
2601.7	17.9\\
2603.5	18.0\\
2607.1	18.0\\
2608.9	18.0\\
2610.7	18.1\\
2612.5	18.1\\
2616.1	18.1\\
2617.9	18.2\\
2619.7	18.2\\
2621.5	18.2\\
2623.4	18.2\\
2627.0	18.3\\
2628.8	18.3\\
2630.7	18.3\\
2632.5	18.3\\
2634.3	18.3\\
2636.2	18.2\\
2638.0	18.2\\
2639.8	18.2\\
2641.6	18.1\\
2643.4	18.1\\
2647.1	18.0\\
2652.5	17.9\\
2654.3	17.8\\
2656.0	17.8\\
2657.8	17.7\\
2659.6	17.7\\
2661.4	17.6\\
2663.1	17.6\\
2664.9	17.5\\
2666.7	17.5\\
2668.4	17.5\\
2670.2	17.4\\
2671.9	17.4\\
2673.6	17.4\\
2677.1	17.3\\
2678.9	17.2\\
2684.0	17.1\\
2685.7	17.1\\
2687.5	17.1\\
2689.2	17.1\\
2690.9	17.0\\
2699.3	16.8\\
2701.0	16.8\\
2704.4	16.7\\
2706.1	16.7\\
2709.4	16.7\\
2711.1	16.6\\
2712.8	16.6\\
2714.4	16.6\\
2716.1	16.5\\
2717.7	16.5\\
2719.4	16.5\\
2721.0	16.5\\
2722.7	16.5\\
2724.4	16.4\\
2726.0	16.4\\
2727.6	16.4\\
2732.6	16.3\\
2739.1	16.2\\
2740.7	16.2\\
2742.3	16.2\\
2743.9	16.1\\
2745.5	16.1\\
2752.0	16.0\\
2755.2	16.0\\
2758.4	16.1\\
2761.6	16.1\\
2763.2	16.1\\
2764.8	16.1\\
2766.4	16.2\\
2779.4	16.3\\
2781.0	16.3\\
2784.3	16.4\\
2790.8	16.4\\
2795.8	16.5\\
2797.4	16.5\\
2800.7	16.6\\
};
\addlegendentry{\scriptsize WIE }

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
504.5	16.4\\
506.1	16.4\\
507.7	16.4\\
512.5	16.2\\
514.1	16.2\\
515.7	16.2\\
517.3	16.2\\
518.9	16.1\\
520.5	16.1\\
522.1	16.1\\
525.2	16.0\\
528.4	15.9\\
528.4	15.9\\
531.5	15.9\\
534.6	15.8\\
539.3	15.7\\
540.8	15.7\\
542.4	15.7\\
543.9	15.6\\
545.5	15.6\\
547.0	15.6\\
548.5	15.6\\
550.1	15.5\\
551.6	15.5\\
556.2	15.4\\
557.7	15.4\\
559.2	15.3\\
560.7	15.3\\
562.2	15.3\\
563.7	15.2\\
565.2	15.2\\
568.2	15.1\\
569.7	15.1\\
571.2	15.1\\
572.7	15.1\\
574.1	15.0\\
577.1	15.0\\
578.5	15.0\\
580.0	14.9\\
581.5	14.9\\
584.4	14.9\\
585.9	14.8\\
588.8	14.8\\
593.1	14.7\\
594.5	14.7\\
596.0	14.7\\
597.4	14.7\\
597.4	14.6\\
603.1	14.6\\
604.6	14.6\\
606.0	14.5\\
607.4	14.5\\
608.8	14.5\\
610.2	14.5\\
611.7	14.5\\
613.1	14.5\\
614.5	14.4\\
615.9	14.4\\
617.3	14.4\\
618.7	14.4\\
620.1	14.4\\
621.5	14.4\\
622.9	14.3\\
624.3	14.3\\
625.7	14.3\\
627.1	14.3\\
628.5	14.3\\
629.9	14.3\\
631.3	14.3\\
632.7	14.3\\
634.1	14.3\\
635.5	14.3\\
636.9	14.2\\
638.3	14.2\\
639.7	14.2\\
641.1	14.2\\
642.5	14.2\\
646.7	14.2\\
648.1	14.2\\
649.5	14.2\\
656.4	14.3\\
657.8	14.3\\
659.2	14.3\\
660.6	14.3\\
662.0	14.3\\
663.4	14.3\\
664.8	14.3\\
666.2	14.3\\
667.6	14.3\\
669.0	14.3\\
670.4	14.3\\
671.8	14.4\\
673.2	14.3\\
674.6	14.4\\
676.1	14.4\\
677.5	14.4\\
678.9	14.4\\
680.3	14.4\\
681.7	14.5\\
683.1	14.5\\
684.6	14.5\\
686.0	14.6\\
690.3	14.6\\
694.6	14.7\\
696.0	14.7\\
697.5	14.8\\
698.9	14.8\\
700.4	14.8\\
703.3	14.9\\
704.7	14.9\\
706.2	15.0\\
707.7	15.0\\
709.1	15.0\\
710.6	15.1\\
712.1	15.1\\
713.6	15.2\\
715.0	15.2\\
716.5	15.2\\
718.0	15.3\\
719.5	15.3\\
721.0	15.4\\
722.5	15.4\\
725.6	15.5\\
727.1	15.5\\
728.6	15.5\\
730.1	15.6\\
733.2	15.7\\
734.7	15.7\\
736.3	15.8\\
739.4	15.8\\
740.9	15.9\\
742.5	15.9\\
744.0	15.9\\
745.6	16.0\\
748.8	16.1\\
750.3	16.1\\
751.9	16.2\\
753.5	16.2\\
756.7	16.3\\
758.3	16.3\\
759.9	16.4\\
761.5	16.4\\
763.1	16.4\\
764.7	16.5\\
766.3	16.5\\
767.9	16.6\\
769.6	16.6\\
771.2	16.7\\
772.8	16.7\\
774.5	16.7\\
776.1	16.8\\
777.8	16.8\\
779.4	16.8\\
781.1	16.9\\
782.7	16.9\\
787.7	17.1\\
789.4	17.1\\
791.1	17.2\\
792.8	17.2\\
794.5	17.2\\
796.2	17.3\\
797.9	17.3\\
799.6	17.3\\
801.3	17.4\\
803.0	17.4\\
804.7	17.5\\
806.4	17.5\\
811.6	17.6\\
813.3	17.7\\
815.1	17.7\\
816.8	17.7\\
818.6	17.8\\
822.1	17.9\\
823.8	17.9\\
827.3	18.0\\
829.1	18.0\\
830.9	18.1\\
832.7	18.1\\
836.2	18.2\\
838.0	18.2\\
839.8	18.2\\
841.6	18.3\\
843.4	18.3\\
845.2	18.3\\
847.0	18.4\\
848.8	18.4\\
850.7	18.4\\
852.5	18.4\\
854.3	18.5\\
856.1	18.5\\
857.9	18.5\\
859.8	18.5\\
861.6	18.6\\
863.4	18.6\\
867.1	18.6\\
868.9	18.6\\
870.7	18.6\\
872.6	18.7\\
874.4	18.7\\
876.3	18.7\\
879.9	18.7\\
883.6	18.8\\
885.5	18.8\\
887.3	18.8\\
889.2	18.8\\
891.0	18.8\\
892.9	18.8\\
894.8	18.8\\
896.6	18.8\\
902.2	18.8\\
904.0	18.8\\
905.9	18.8\\
907.7	18.8\\
909.6	18.8\\
911.4	18.7\\
913.3	18.7\\
915.1	18.7\\
917.0	18.7\\
918.8	18.7\\
920.7	18.7\\
922.5	18.7\\
924.4	18.7\\
926.2	18.6\\
928.0	18.6\\
929.9	18.6\\
931.7	18.6\\
933.6	18.6\\
937.2	18.6\\
937.2	18.6\\
942.7	18.5\\
944.6	18.4\\
946.4	18.4\\
948.2	18.4\\
950.0	18.4\\
955.5	18.3\\
957.3	18.3\\
959.1	18.3\\
960.9	18.3\\
962.7	18.2\\
964.5	18.2\\
966.3	18.2\\
968.1	18.2\\
969.9	18.1\\
971.6	18.1\\
973.4	18.1\\
975.2	18.0\\
977.0	18.0\\
978.8	18.0\\
980.5	18.0\\
982.3	18.0\\
984.1	17.9\\
985.8	17.9\\
987.6	17.8\\
996.4	17.7\\
996.4	17.6\\
998.1	17.6\\
999.9	17.6\\
1001.6	17.5\\
1003.3	17.5\\
1005.0	17.4\\
1011.9	17.3\\
1011.9	17.3\\
1013.6	17.3\\
1015.3	17.2\\
1017.0	17.2\\
1018.7	17.1\\
1022.1	17.1\\
1022.1	17.0\\
1023.8	17.0\\
1027.1	17.0\\
1027.1	16.9\\
1030.4	16.9\\
1030.4	16.9\\
1032.1	16.8\\
1035.4	16.8\\
1035.4	16.7\\
1037.1	16.7\\
1040.4	16.6\\
1043.6	16.6\\
1045.3	16.5\\
1045.3	16.5\\
1046.9	16.5\\
1048.5	16.4\\
1050.1	16.3\\
1051.7	16.2\\
1053.4	16.2\\
1055.0	16.1\\
1056.5	16.0\\
1058.1	16.0\\
1061.3	15.9\\
1061.3	15.9\\
1062.9	15.8\\
1064.4	15.7\\
1067.5	15.7\\
1067.5	15.6\\
1069.1	15.6\\
1070.6	15.6\\
1072.1	15.6\\
1075.2	15.6\\
1075.2	15.5\\
1076.7	15.5\\
1078.2	15.5\\
1081.3	15.4\\
1081.3	15.4\\
1082.8	15.3\\
1084.3	15.2\\
1085.8	15.2\\
1088.8	15.1\\
1088.8	15.1\\
1091.8	15.0\\
1091.8	15.0\\
1094.7	14.9\\
1097.7	14.9\\
1099.1	14.8\\
1099.1	14.8\\
1100.6	14.7\\
1103.5	14.6\\
1103.5	14.6\\
1106.3	14.5\\
1106.3	14.5\\
1110.6	14.4\\
1112.0	14.3\\
1112.0	14.2\\
1114.8	14.1\\
1116.2	14.1\\
1116.2	14.0\\
1118.9	13.9\\
1121.7	13.8\\
1123.0	13.7\\
1123.0	13.7\\
1125.7	13.6\\
1125.7	13.5\\
1128.4	13.5\\
1128.4	13.4\\
1132.3	13.3\\
1132.3	13.3\\
1133.6	13.2\\
1136.2	13.1\\
1136.2	13.1\\
1138.8	13.0\\
1138.8	12.9\\
1140.1	12.8\\
1142.6	12.8\\
1142.6	12.7\\
1145.1	12.7\\
1145.1	12.6\\
1146.3	12.5\\
1148.8	12.5\\
1148.8	12.4\\
1152.5	12.3\\
1152.5	12.2\\
1154.8	12.1\\
1157.2	12.0\\
1158.4	11.9\\
1158.4	11.8\\
1160.7	11.7\\
1160.7	11.7\\
1163.0	11.6\\
1163.0	11.5\\
1165.3	11.4\\
1165.3	11.3\\
1166.4	11.3\\
1167.5	11.2\\
1170.8	11.0\\
1171.8	10.9\\
1172.9	10.9\\
1174.0	10.8\\
1175.0	10.8\\
1176.1	10.7\\
1178.2	10.6\\
1178.2	10.6\\
1180.2	10.5\\
1180.2	10.5\\
1182.3	10.5\\
1183.3	10.4\\
1184.3	10.3\\
1185.3	10.3\\
1186.3	10.2\\
1186.3	10.2\\
1187.3	10.1\\
1189.3	10.1\\
1190.3	10.0\\
1191.3	10.1\\
1194.2	10.0\\
1196.2	9.8\\
1197.1	9.7\\
1197.1	9.6\\
1199.0	9.5\\
1199.9	9.4\\
1199.9	9.4\\
1201.8	9.3\\
1203.5	9.1\\
1204.4	9.0\\
1204.4	8.9\\
1206.1	8.8\\
1207.0	8.6\\
1207.0	8.5\\
1208.7	8.4\\
1209.5	8.3\\
1210.3	8.2\\
1211.1	8.1\\
1211.9	7.9\\
1211.9	7.9\\
1214.1	7.6\\
1214.9	7.4\\
1215.6	7.3\\
1215.6	7.1\\
1216.3	7.1\\
1217.6	6.9\\
1217.6	6.8\\
1218.9	6.7\\
1219.6	6.5\\
1220.2	6.3\\
1220.2	6.3\\
1220.8	6.2\\
1221.4	6.0\\
1222.0	5.9\\
1222.5	5.8\\
1223.7	5.7\\
1224.2	5.6\\
1224.7	5.5\\
1225.2	5.3\\
1225.2	5.3\\
1226.2	5.1\\
1226.7	5.0\\
1227.2	4.9\\
1227.6	4.7\\
1227.6	4.6\\
1228.5	4.4\\
1228.9	4.3\\
1229.3	4.2\\
1229.7	4.1\\
1230.0	3.9\\
1230.4	3.8\\
1230.8	3.7\\
1231.1	3.5\\
1231.4	3.5\\
1231.7	3.4\\
1232.0	3.3\\
1232.0	3.2\\
1232.6	3.1\\
1232.9	3.0\\
1233.2	2.9\\
1233.2	2.8\\
1233.4	2.7\\
1233.9	2.6\\
1234.1	2.5\\
1234.1	2.5\\
1234.6	2.3\\
1234.6	2.2\\
1234.9	2.1\\
1234.9	2.0\\
1235.1	1.9\\
1235.4	1.7\\
1235.6	1.6\\
1235.8	1.4\\
1236.0	1.2\\
1236.1	1.1\\
1236.2	0.9\\
1236.2	0.9\\
1236.3	0.8\\
1236.3	0.7\\
1236.4	0.6\\
1236.4	0.4\\
1236.4	0.5\\
1236.4	0.4\\
1236.4	0.4\\
1236.4	0.4\\
1236.4	0.4\\
1236.4	0.5\\
1236.4	0.4\\
1236.4	0.5\\
1236.4	0.4\\
1236.4	0.4\\
1236.5	0.4\\
1236.5	0.4\\
1236.5	0.4\\
1236.5	0.4\\
1236.5	0.3\\
1236.5	0.3\\
1236.5	0.3\\
1236.5	0.3\\
1236.5	0.3\\
1236.5	0.3\\
1236.5	0.3\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.2\\
1236.5	0.3\\
1236.6	0.5\\
1236.6	0.6\\
1236.6	0.8\\
1236.7	0.8\\
1236.7	0.9\\
1236.8	1.0\\
1236.9	1.2\\
1237.0	1.3\\
1237.1	1.4\\
1237.2	1.5\\
1237.3	1.7\\
1237.4	1.7\\
1237.4	1.9\\
1237.8	2.0\\
1237.9	2.2\\
1238.1	2.2\\
1238.3	2.4\\
1238.5	2.5\\
1238.8	2.6\\
1239.0	2.8\\
1239.3	2.9\\
1239.5	3.1\\
1240.1	3.3\\
1240.4	3.4\\
1240.7	3.5\\
1241.0	3.7\\
1241.4	3.8\\
1241.7	4.0\\
1242.5	4.2\\
1243.7	4.6\\
1244.2	4.7\\
1244.6	4.9\\
1245.1	5.0\\
1245.6	5.1\\
1246.0	5.3\\
1247.0	5.5\\
1247.6	5.6\\
1248.1	5.7\\
1248.7	5.8\\
1249.8	6.1\\
1250.4	6.2\\
1251.0	6.4\\
1251.6	6.5\\
1252.2	6.6\\
1252.8	6.7\\
1253.5	6.9\\
1254.1	7.0\\
1254.8	7.1\\
1255.5	7.2\\
1256.2	7.4\\
1257.6	7.6\\
1258.3	7.7\\
1259.1	7.8\\
1259.8	7.9\\
1260.6	8.0\\
1261.4	8.2\\
1262.2	8.2\\
1263.0	8.4\\
1263.8	8.5\\
1265.4	8.7\\
1266.3	8.8\\
1267.1	8.9\\
1268.0	9.0\\
1268.9	9.1\\
1270.6	9.4\\
1271.5	9.5\\
1272.5	9.5\\
1273.4	9.6\\
1274.3	9.7\\
1275.3	9.9\\
1276.2	9.9\\
1277.2	10.1\\
1278.2	10.1\\
1279.2	10.3\\
1280.2	10.3\\
1281.2	10.4\\
1284.2	10.7\\
1286.3	10.8\\
1287.4	10.9\\
1288.4	11.0\\
1289.5	11.0\\
1290.6	11.1\\
1291.7	11.2\\
1292.8	11.2\\
1293.9	11.3\\
1295.0	11.3\\
1296.1	11.4\\
1299.4	11.5\\
1300.6	11.5\\
1304.0	11.6\\
1306.2	11.6\\
1307.4	11.7\\
1308.5	11.7\\
1309.7	11.7\\
1312.0	11.7\\
1313.1	11.6\\
1314.2	11.5\\
1315.4	11.3\\
1316.5	11.1\\
1317.6	10.9\\
1319.7	10.5\\
1320.7	10.2\\
1321.8	10.0\\
1322.7	9.8\\
1323.7	9.6\\
1324.7	9.4\\
1326.5	9.0\\
1327.4	8.8\\
1328.2	8.6\\
1329.1	8.3\\
1329.9	8.1\\
1330.7	7.9\\
1331.5	7.8\\
1332.2	7.6\\
1333.0	7.4\\
1335.1	6.9\\
1335.8	6.8\\
1336.4	6.8\\
1337.1	6.8\\
1337.7	6.7\\
1338.4	6.7\\
1339.0	6.6\\
1340.3	6.6\\
1342.2	6.6\\
1342.8	6.6\\
1343.4	6.6\\
1344.1	6.6\\
1344.7	6.6\\
1345.3	6.6\\
1345.9	6.5\\
1347.8	6.5\\
1348.4	6.5\\
1348.8	6.5\\
1349.4	6.5\\
1350.1	6.5\\
1350.7	6.5\\
1351.8	6.4\\
1352.4	6.4\\
1354.0	6.4\\
1355.3	6.4\\
1355.6	6.4\\
1356.3	6.4\\
1357.1	6.4\\
1357.2	6.4\\
1358.6	6.3\\
1359.4	6.3\\
1360.9	6.3\\
1361.6	6.3\\
1362.4	6.3\\
1364.1	6.3\\
1364.7	6.3\\
1366.2	6.3\\
1366.9	6.3\\
1368.5	6.3\\
1372.8	6.3\\
1375.6	6.3\\
1376.8	6.3\\
1377.6	6.3\\
1378.2	6.3\\
1379.8	6.3\\
1381.9	6.3\\
1383.3	6.3\\
1384.0	6.4\\
1384.7	6.4\\
1386.3	6.4\\
1387.5	6.5\\
1388.1	6.5\\
1388.8	6.5\\
1390.0	6.5\\
1390.6	6.5\\
1391.2	6.5\\
1393.0	6.5\\
1393.6	6.5\\
1395.3	6.6\\
1396.1	6.5\\
1398.2	6.5\\
1399.0	6.5\\
1400.4	6.5\\
1405.8	6.5\\
1406.5	6.5\\
1406.8	6.5\\
1408.0	6.5\\
1408.7	6.6\\
1409.4	6.6\\
1409.6	6.6\\
1410.9	6.6\\
1412.4	6.6\\
1413.1	6.6\\
1414.6	6.6\\
1415.3	6.7\\
1416.8	6.7\\
1417.0	6.7\\
1418.2	6.7\\
1419.7	6.7\\
1421.4	6.7\\
1421.7	6.7\\
1422.8	6.8\\
1422.9	6.8\\
1423.6	6.9\\
1424.5	7.1\\
1425.2	7.2\\
1425.9	7.3\\
1426.6	7.4\\
1427.3	7.5\\
1427.6	7.6\\
1429.3	7.8\\
1429.3	7.9\\
1430.2	8.1\\
1431.1	8.1\\
1432.9	8.4\\
1433.8	8.5\\
1434.7	8.6\\
1435.6	8.7\\
1436.6	8.8\\
1437.5	9.0\\
1438.4	9.0\\
1439.3	9.2\\
1440.2	9.2\\
1441.1	9.4\\
1442.0	9.5\\
1442.9	9.6\\
1443.9	9.7\\
1444.8	9.8\\
1445.8	9.9\\
1446.7	10.0\\
1447.7	10.2\\
1448.7	10.3\\
1449.7	10.4\\
1450.7	10.5\\
1451.8	10.7\\
1452.8	10.7\\
1454.9	10.9\\
1456.0	11.1\\
1457.1	11.2\\
1458.2	11.3\\
1458.2	11.4\\
1460.4	11.5\\
1461.5	11.6\\
1462.6	11.7\\
1466.1	12.0\\
1467.3	12.2\\
1468.5	12.2\\
1470.9	12.5\\
1472.1	12.5\\
1473.3	12.7\\
1474.6	12.8\\
1475.8	12.9\\
1477.1	13.0\\
1478.3	13.1\\
1479.6	13.2\\
1480.9	13.3\\
1482.2	13.4\\
1483.5	13.5\\
1484.8	13.6\\
1486.2	13.7\\
1487.5	13.8\\
1490.2	14.0\\
1491.6	14.1\\
1493.0	14.2\\
1494.4	14.3\\
1495.8	14.4\\
1497.2	14.5\\
1498.6	14.6\\
1500.0	14.7\\
1501.5	14.8\\
1502.9	14.9\\
1504.4	15.0\\
1505.8	15.1\\
1507.3	15.1\\
1510.3	15.3\\
1511.8	15.5\\
1513.3	15.5\\
1514.8	15.6\\
1516.4	15.7\\
1517.9	15.8\\
1519.5	15.9\\
1521.0	15.9\\
1522.6	16.1\\
1524.2	16.2\\
1525.8	16.3\\
1527.4	16.3\\
1529.0	16.4\\
1532.2	16.6\\
1533.8	16.7\\
1535.5	16.8\\
1537.1	16.8\\
1538.8	16.9\\
1540.4	17.0\\
1542.1	17.1\\
1543.8	17.2\\
1545.5	17.2\\
1547.2	17.3\\
1548.9	17.4\\
1550.6	17.4\\
1552.3	17.5\\
1554.0	17.6\\
1557.5	17.7\\
1559.2	17.8\\
1561.0	17.9\\
1562.7	17.9\\
1566.3	18.0\\
1568.0	18.1\\
1573.4	18.3\\
1575.2	18.3\\
1577.0	18.4\\
1582.4	18.5\\
1584.3	18.5\\
1586.1	18.5\\
1589.7	18.6\\
1591.6	18.7\\
1593.4	18.7\\
1595.3	18.7\\
1597.1	18.8\\
1599.0	18.8\\
1600.8	18.8\\
1602.7	18.8\\
1604.5	18.9\\
1606.4	18.9\\
1610.1	18.9\\
1612.0	18.9\\
1613.8	18.9\\
1615.7	18.9\\
1617.6	19.0\\
1621.3	18.9\\
1623.2	18.9\\
1625.0	19.0\\
1626.9	18.9\\
1628.8	18.9\\
1630.6	18.9\\
1632.5	18.9\\
1636.2	18.9\\
1639.9	18.9\\
1641.8	18.9\\
1643.7	18.9\\
1645.5	18.9\\
1649.2	18.8\\
1651.1	18.8\\
1654.8	18.8\\
1656.6	18.7\\
1658.4	18.7\\
1662.1	18.7\\
1663.9	18.7\\
1665.8	18.6\\
1667.6	18.6\\
1669.4	18.6\\
1671.3	18.5\\
1673.1	18.5\\
1674.9	18.4\\
1676.7	18.4\\
1678.5	18.4\\
1680.3	18.4\\
1682.1	18.3\\
1683.9	18.3\\
1687.5	18.2\\
1689.3	18.2\\
1691.1	18.2\\
1692.9	18.1\\
1694.6	18.1\\
1696.4	18.0\\
1698.2	18.0\\
1699.9	18.0\\
1701.7	17.9\\
1705.2	17.9\\
1707.0	17.8\\
1708.7	17.8\\
1710.5	17.7\\
1712.2	17.7\\
1713.9	17.6\\
1715.7	17.6\\
1719.1	17.5\\
1720.8	17.5\\
1722.6	17.5\\
1724.3	17.4\\
1726.0	17.4\\
1727.7	17.3\\
1729.4	17.3\\
1732.8	17.2\\
1734.4	17.1\\
1736.1	17.1\\
1737.8	17.0\\
1739.5	17.0\\
1741.1	16.9\\
1742.8	16.8\\
1744.5	16.7\\
1747.8	16.7\\
1747.8	16.7\\
1749.4	16.7\\
1751.0	16.6\\
1752.7	16.6\\
1754.3	16.6\\
1755.9	16.5\\
1757.5	16.5\\
1759.1	16.5\\
1762.4	16.4\\
1764.0	16.4\\
1765.6	16.4\\
1768.8	16.4\\
1772.0	16.3\\
1775.2	16.3\\
1776.8	16.3\\
1778.4	16.3\\
1780.0	16.2\\
1783.2	16.2\\
1783.2	16.2\\
1784.8	16.2\\
1786.4	16.2\\
1787.9	16.2\\
1791.1	16.2\\
1792.7	16.2\\
1794.3	16.1\\
1797.5	16.1\\
1799.0	16.1\\
1800.6	16.1\\
1802.2	16.1\\
1803.8	16.1\\
1805.4	16.1\\
1810.1	16.1\\
1811.7	16.1\\
1813.3	16.1\\
1814.9	16.1\\
1818.0	16.1\\
1818.0	16.1\\
1819.6	16.1\\
1821.2	16.1\\
1824.4	16.1\\
1824.4	16.1\\
1827.5	16.1\\
1830.7	16.2\\
1830.7	16.1\\
1832.3	16.1\\
1835.5	16.2\\
1837.0	16.2\\
1838.6	16.2\\
1840.2	16.2\\
1845.0	16.2\\
1848.2	16.3\\
1851.4	16.3\\
1851.4	16.3\\
1853.0	16.3\\
1856.2	16.3\\
1856.2	16.3\\
1857.8	16.3\\
1859.4	16.3\\
1862.6	16.3\\
1864.2	16.3\\
1867.4	16.4\\
1870.6	16.4\\
1872.2	16.4\\
1875.4	16.4\\
1875.4	16.5\\
1877.1	16.5\\
1878.7	16.5\\
1880.3	16.5\\
1883.5	16.5\\
1883.5	16.5\\
1885.2	16.5\\
1886.8	16.5\\
1888.4	16.5\\
1891.7	16.6\\
1891.7	16.6\\
1894.9	16.6\\
1896.5	16.6\\
1901.4	16.6\\
1903.1	16.6\\
1904.7	16.7\\
1906.3	16.7\\
1911.3	16.7\\
1911.3	16.7\\
1912.9	16.7\\
1917.8	16.7\\
1919.5	16.8\\
1924.4	16.8\\
1924.4	16.8\\
1926.1	16.8\\
1927.7	16.8\\
1931.0	16.8\\
1931.0	16.8\\
1934.3	16.8\\
1934.3	16.9\\
1937.6	16.9\\
1939.3	16.9\\
1944.3	16.9\\
1949.3	16.9\\
1952.6	17.0\\
1955.9	17.0\\
1957.6	17.0\\
1957.6	17.0\\
1960.9	17.0\\
1964.2	17.0\\
1965.9	17.0\\
1967.6	17.0\\
1970.9	17.0\\
1972.6	17.0\\
1977.6	17.0\\
1980.9	17.0\\
1980.9	17.0\\
1982.6	17.0\\
1987.6	17.0\\
1989.3	17.0\\
1989.3	17.0\\
1992.6	17.0\\
1994.3	17.0\\
1994.3	17.0\\
1995.9	17.0\\
2000.9	17.0\\
2002.6	17.0\\
2004.3	17.0\\
2006.0	17.0\\
2007.6	17.0\\
2012.6	17.0\\
2014.3	17.0\\
2019.3	17.0\\
2019.3	17.0\\
2021.0	17.0\\
2024.4	17.0\\
2026.0	17.0\\
2027.7	17.0\\
2029.4	17.0\\
2029.4	17.1\\
2032.7	17.1\\
2034.4	17.0\\
2034.4	17.1\\
2037.8	17.1\\
2041.1	17.1\\
2042.8	17.1\\
2044.5	17.1\\
2044.5	17.1\\
2049.5	17.1\\
2063.0	17.1\\
2066.4	17.2\\
2068.1	17.1\\
2069.8	17.2\\
2073.1	17.2\\
2076.5	17.2\\
2078.2	17.2\\
2078.2	17.2\\
2081.6	17.2\\
2083.3	17.3\\
2086.7	17.2\\
2090.1	17.3\\
2090.1	17.3\\
2095.2	17.3\\
2096.9	17.3\\
2105.9	17.3\\
2107.6	17.3\\
2109.3	17.3\\
2111.0	17.3\\
2112.8	17.3\\
2114.5	17.3\\
2116.3	17.3\\
2118.0	17.4\\
2119.7	17.3\\
2121.5	17.3\\
2123.2	17.3\\
2124.9	17.3\\
2130.0	17.4\\
2131.7	17.4\\
2132.8	17.4\\
2134.5	17.4\\
2136.2	17.4\\
2136.2	17.4\\
2139.6	17.4\\
2141.3	17.4\\
2143.0	17.4\\
2144.7	17.4\\
2151.6	17.4\\
2153.3	17.4\\
2155.0	17.5\\
2156.8	17.5\\
2161.9	17.5\\
2163.6	17.5\\
2167.1	17.5\\
2168.8	17.5\\
2170.5	17.5\\
2175.7	17.5\\
2177.4	17.5\\
2177.4	17.6\\
2180.9	17.6\\
2182.6	17.6\\
2184.4	17.6\\
2184.4	17.6\\
2189.6	17.6\\
2191.3	17.6\\
2193.0	17.7\\
2194.8	17.7\\
2196.5	17.7\\
2198.2	17.7\\
2200.0	17.7\\
2200.0	17.7\\
2203.5	17.7\\
2205.2	17.7\\
2207.0	17.7\\
2208.7	17.7\\
2212.2	17.8\\
2213.9	17.8\\
2215.7	17.8\\
2217.4	17.8\\
2219.2	17.8\\
2222.7	17.8\\
2229.7	17.8\\
2231.4	17.8\\
2234.9	17.8\\
2236.7	17.8\\
2238.4	17.8\\
2243.7	17.7\\
2245.4	17.7\\
2247.2	17.7\\
2250.6	17.7\\
2252.4	17.7\\
2252.4	17.7\\
2255.9	17.7\\
2257.6	17.7\\
2261.1	17.6\\
2262.8	17.6\\
2264.6	17.6\\
2266.3	17.6\\
2268.0	17.6\\
2269.8	17.6\\
2273.2	17.6\\
2276.7	17.6\\
2278.4	17.6\\
2280.2	17.6\\
2283.6	17.6\\
2285.4	17.6\\
2287.1	17.6\\
2288.8	17.6\\
2290.6	17.6\\
2295.8	17.6\\
2297.5	17.6\\
2299.2	17.6\\
2300.9	17.6\\
2302.6	17.6\\
2304.4	17.6\\
2306.1	17.5\\
2307.8	17.6\\
2309.5	17.5\\
2311.3	17.5\\
2313.0	17.5\\
2314.7	17.5\\
2318.1	17.5\\
2319.9	17.5\\
2321.6	17.5\\
2323.3	17.5\\
2325.0	17.5\\
2326.7	17.5\\
2328.5	17.5\\
2330.2	17.5\\
2331.9	17.5\\
2333.6	17.5\\
2335.3	17.5\\
2337.1	17.5\\
2338.8	17.5\\
2340.5	17.4\\
2342.2	17.5\\
2343.9	17.4\\
2345.6	17.4\\
2347.4	17.4\\
2349.1	17.4\\
2350.8	17.4\\
2352.5	17.4\\
2354.2	17.4\\
2356.0	17.4\\
2357.7	17.4\\
2359.4	17.4\\
2361.1	17.4\\
2362.8	17.4\\
2364.6	17.4\\
2366.3	17.4\\
2368.0	17.4\\
2369.7	17.4\\
2371.4	17.4\\
2373.2	17.4\\
2374.9	17.4\\
2378.3	17.4\\
2378.3	17.4\\
2381.8	17.4\\
2383.5	17.5\\
2385.2	17.4\\
2387.0	17.5\\
2388.7	17.4\\
2390.4	17.5\\
2392.1	17.4\\
2393.9	17.5\\
2395.6	17.4\\
2397.3	17.5\\
2399.0	17.5\\
2400.8	17.5\\
2402.5	17.5\\
2404.2	17.5\\
2406.0	17.5\\
2407.7	17.5\\
2409.4	17.5\\
2411.1	17.5\\
2412.9	17.5\\
2412.9	17.5\\
2418.1	17.5\\
2419.8	17.5\\
2421.5	17.5\\
2430.2	17.5\\
2431.9	17.5\\
2433.6	17.5\\
2435.4	17.5\\
2437.1	17.5\\
2438.8	17.5\\
2440.6	17.5\\
2445.7	17.5\\
2447.5	17.5\\
2450.9	17.4\\
2452.7	17.4\\
2454.4	17.4\\
2456.1	17.4\\
2457.8	17.4\\
2459.6	17.5\\
2461.3	17.4\\
2463.0	17.5\\
2464.7	17.5\\
2466.5	17.5\\
2468.2	17.5\\
2469.9	17.5\\
2471.6	17.5\\
2473.4	17.5\\
2475.1	17.5\\
2476.8	17.5\\
2480.3	17.4\\
2482.0	17.4\\
2483.7	17.4\\
2485.4	17.4\\
2487.1	17.4\\
2488.9	17.4\\
2490.6	17.4\\
2495.7	17.4\\
2497.5	17.4\\
2502.6	17.4\\
2504.3	17.4\\
2506.0	17.4\\
2507.7	17.4\\
2509.5	17.4\\
2511.2	17.4\\
2512.9	17.3\\
2514.6	17.4\\
2516.3	17.3\\
2518.0	17.4\\
2519.7	17.3\\
2521.4	17.4\\
2523.1	17.3\\
2524.8	17.4\\
2526.5	17.3\\
2528.3	17.3\\
2530.0	17.3\\
2531.7	17.3\\
2533.4	17.3\\
2535.1	17.3\\
2536.8	17.3\\
2538.5	17.3\\
2540.2	17.3\\
2541.9	17.3\\
2547.0	17.3\\
2548.7	17.3\\
2550.4	17.3\\
2552.1	17.3\\
2553.8	17.3\\
2555.5	17.3\\
2557.2	17.3\\
2558.9	17.3\\
2560.7	17.3\\
2562.4	17.3\\
2564.1	17.3\\
2572.6	17.3\\
2574.3	17.3\\
2576.0	17.3\\
2577.7	17.3\\
2579.4	17.4\\
2581.1	17.4\\
2584.5	17.4\\
2586.2	17.4\\
2587.9	17.4\\
2589.6	17.4\\
2591.3	17.4\\
2593.0	17.4\\
2594.8	17.4\\
2596.5	17.4\\
2599.9	17.5\\
2603.3	17.5\\
2605.0	17.5\\
2606.7	17.5\\
2608.5	17.5\\
2610.2	17.5\\
2615.3	17.5\\
2623.9	17.5\\
2625.6	17.5\\
2627.4	17.5\\
2629.1	17.5\\
2630.8	17.5\\
2632.5	17.5\\
2634.2	17.5\\
2636.0	17.5\\
2637.7	17.5\\
2639.4	17.5\\
2641.1	17.5\\
2642.9	17.5\\
2644.6	17.5\\
2646.3	17.5\\
2648.0	17.5\\
2649.8	17.5\\
2651.5	17.5\\
2653.2	17.5\\
2654.9	17.5\\
2656.6	17.5\\
2658.4	17.5\\
2661.8	17.5\\
2663.5	17.5\\
2667.0	17.5\\
2670.4	17.5\\
2672.1	17.5\\
2675.6	17.5\\
2682.4	17.5\\
2684.1	17.5\\
2685.9	17.5\\
2687.6	17.4\\
2689.3	17.5\\
2692.7	17.4\\
2694.4	17.4\\
2703.0	17.4\\
2704.7	17.4\\
2706.4	17.4\\
2708.1	17.4\\
2709.8	17.4\\
2713.2	17.4\\
2718.4	17.4\\
2721.8	17.4\\
2723.5	17.4\\
2728.6	17.4\\
2730.3	17.4\\
2749.0	17.3\\
2750.7	17.4\\
2752.4	17.3\\
2754.1	17.3\\
2755.8	17.3\\
2760.9	17.3\\
2762.6	17.3\\
2764.3	17.3\\
2766.0	17.3\\
2767.7	17.3\\
2769.4	17.3\\
2771.1	17.3\\
2772.8	17.3\\
2774.5	17.3\\
2776.2	17.2\\
2777.9	17.2\\
2779.6	17.2\\
2781.3	17.2\\
2783.0	17.2\\
2783.0	17.2\\
2786.3	17.2\\
2796.5	17.3\\
2798.2	17.3\\
2801.6	17.3\\
};
\addlegendentry{\scriptsize IDM }

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1354.4	0\\
1354.4	20\\
1432	20\\
1432	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}


\end{axis}
% \end{tikzpicture}%

==> Images/VILArchitecture.tex <==
% Macros
\newcommand{\xcen}{0.5*\x2-0.5*\x1}
\newcommand{\ycen}{0.5*\y2-0.5*\y1}

% Define block styles
\tikzstyle{process} = 
    [
        rectangle
      , draw
      , top color=white, bottom color=white!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , inner sep=8pt
      ]
\tikzstyle{simulation} =
    [
        rectangle
      , draw=red!50
      , top color=white, bottom color=red!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , minimum height=2em
      , inner sep=8pt
    ]
\tikzstyle{database} =
    [
        cylinder
      , draw
      , top color = white, bottom color=white
      , shape border rotate=90
      , minimum height=1.8cm
      , minimum width=0.8cm
      , inner sep=10pt
      , shape aspect=0.25
    ]
\tikzstyle{line} = 
    [
        draw
      , -latex'
    ]
\tikzstyle{dash} =
    [
        draw
      , -latex'
      , dashed
    ]
    
\begin{tikzpicture}[node distance = 1cm, auto, every node/.style={scale=0.80}]]   
    %%% SERVER with box
    \node [] (a) {a. Server Layer};
    
    \node [below = 0.20cm of a] (Server) {Server};
    \node[below right = 0.20cm and 1.20cm of Server, anchor=center, align=center, process] (NTP Service) {NTP \\Service};
    \node [below = 0.20cm of NTP Service, process] (Simulation Control) {Simulation Control};
    
    \node [draw, minimum height = 3cm, minimum width = 5.5cm, inner sep=12pt, fit=(NTP Service) (Simulation Control) (Simulation Control) (Simulation Control)] (Server Box) {};
    
    % Outside of box
    \node [below = 0.40cm of Server Box, minimum width = 5.5cm, process, anchor=center, rotate=00] (Server Serialization) {Serialization Layer};

    \node [above right = 0.30cm and 1.67cm of Server Box.east] (_Simulation Node) {Simulation};
    \node [below = 0.20cm of _Simulation Node, align=center, process] (_Virtual Vehicles) {Virtual \\Vehicles};
    \node [draw, top color=white, bottom color=red!10, inner sep = 12pt, fit=(_Simulation Node) (_Virtual Vehicles) (_Virtual Vehicles) (_Virtual Vehicles)] (Simulation) {};
    \node [above right = 0.30cm and 1.67cm of Server Box.east] (Simulation Node) {Simulation};
    \node [below = 0.20cm of Simulation Node, align=center, draw, rectangle, text centered, inner sep=8pt] (Virtual Vehicles) {Virtual \\Vehicles};
    
    \node [below right = 0.10cm and 2.70cm of a, anchor=center, align = center, database] (Server Storage) {Data \\Storage};
    
    \node [below = 0.40 cm of Simulation, align = center, process, minimum width=2.3cm] (MPC) {MPC \\Plugin};
    
    % Connectors
    \path [black, line] let \p1=(Simulation.north), \p2=(Server Storage.east) in (Simulation.north) -- +(0,0) |- (Server Storage.east);
    
    \path [black, line] let \p1=($(MPC.north) + (0.2,0.4)$), \p2=($(\p1)+(0,-0.4)$) in (\p1) -- +(0,\ycen) -| node[right,align=left]{$\Delta s, v_r, a_r$} (\p2);
    \path [black, line] let \p1=($(MPC.north) + (-0.2,0.0)$), \p2=($(\p1)+(0,0.4)$) in (\p1) -- +(0,\ycen) -| node[left,align=right]{$u$} (\p2);
    
    \path [black, line] let \p1=($(Server Box.east)+(0,0.2)$), \p2=($(\p1)+(1.5,0)$) in (\p1) -- +(\xcen,0) |- node[above]{$x, \, y, \ v, \ \theta$} (\p2);
    \path [black, line] let \p1=($(Server Box.east)+(1.5,0)$), \p2=(Server Box.east) in (\p1) -- +(\xcen,0) |- node[below]{$\Delta s, \ v_r$} (\p2);
    \path [black, line] let \p1=($(MPC.west)+(0,-0.1)$), \p2=($(Server Box.east)+(0,-0.8)$) in (\p1) -- +(\xcen-3,0) |- node[below left]{$X_r^*$} (\p2);
    \path [black, line] let \p1=($(Server Box.east)+(0,-0.6)$), \p2=($(MPC.west)+(0,0.1)$) in (\p1) -- +(\xcen+3,0) |- node[above right]{$X^*$} (\p2);
    
    %%% CLIENT with box
    \node [below = 4.50 cm of a] (b) {b. Client Layer};
    
    \node [below right = 0.20cm and 0.50cm of b] (Client) {Client};
    \node [below right = 0.20cm and 1.20cm of Client, anchor=center, align=center, process] (NTP Request) {NTP \\ Request};
    \node [below left = 0.20cm and -0.5cm of NTP Request, minimum height=0.9cm, process] (High Level) {High Level};
    \node [below right = 0.20cm and -0.5cm of NTP Request, minimum height=0.9cm, process] (Low Level) {Low Level};

    \node [draw, minimum height = 3cm, minimum width = 5.5cm, inner sep=12pt, fit=(NTP Request) (High Level) (Low Level) (High Level)] (Client Box) {};
    
    % Outside of box
    \node [above = 0.40 cm of Client Box, minimum width = 5.5cm, process, anchor=center, rotate=00] (Client Serialization) {Serialization Layer};
    
    \node [left = 0.25cm of Client Box, align=center, database] (Client Storage) {Data \\Storage};
    
    % Connectors
    \path[black, line] let \p1=($(Client Storage.east)+(0.25,0)$), \p2=(Client Storage.east) in (\p1) -- +(0,0) |- (\p2);
    
    %%% HARDWARE
    \node [below = 5.15 cm of b] (c) {c. Hardware Layer};
    
    \node [below = 1.75 cm of Client Box, process, minimum width = 5.5cm, minimum height = 1.0cm, top color=white, bottom color=blue!10] (Vehicle) {Vehicle};
    \node [above right = 0.05 cm and -2.18 cm of Vehicle, process, minimum width = 2.7cm, minimum height = 0.87cm] (Actuators) {Actuators};
    \node [left = 0.05 cm of Actuators, process, minimum width = 2.7cm, minimum height = 0.87cm] (Sensors) {RTK, INS};
    \node [left = 0.05 cm of Vehicle, process, minimum height = 1.0cm] (OBD II) {OBD-II};
    
    %%% Draw dashed line separators
    
    %%% Draw external connectors
    \path [black, line, dashed] let \p1=(Client Serialization.north), \p2=($(Client Serialization.north) + (0,1.0)$) in (\p1) -- +(0,\ycen) -| node[right,align=left]{$x, \ y, \ v, \ \theta$\\$X^*$} (\p2);
    \path [black, line, dashed] let \p1=(Server Serialization.south), \p2=($(Server Serialization.south) + (0,-1.0)$) in (\p1) -- +(0,\ycen) -| node[left,align=right]{$\Delta s, \ v_r$ \\ $X_r^*$} (\p2);
    
    \path [black, line] let \p1=($(Low Level.south)+(0.1,0)$), \p2=($(\p1)-(0,1.24)$) in (\p1) -- +(0,\ycen) -| node[right,align=left]{$P, \ \psi$} (\p2);
    \path [black, line] let \p1=(Sensors.north), \p2=($(\p1)+(0,1.24)$) in (\p1) -- +(0,\ycen) -| node[left, align=right]{$x, \ y, \ v$ \\ $\theta, a$} (\p2);
    \path [black, line] let \p1=(Sensors.north), \p2=($(Low Level.south)-(0.1,0)$) in (\p1) -- +(0,\ycen) -| (\p2);
    
    \path [black, line] let \p1=(OBD II.north), \p2=(Client Storage.south) in (\p1) -- +(0, \ycen) -| node[left, align=right]{$\lambda, \ MAF$ \\ $SOC, \ V, \ I$} (\p2);
    
\end{tikzpicture}

==> Images/VIL_S_Mazda_IDM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=1001,%997.1,
xmax=1550,%1561.1,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3171.2487070015,
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1278.1	-0.35269359817039\\
1279.1	18.9110075964068\\
1281.1	43.5994416151871\\
1283.1	73.8089690604329\\
1285.1	108.978703647368\\
1288.1	170.090060971984\\
1337.1	1208.79209009161\\
1338.1	1224.58522591429\\
1339.1	1237.46994496978\\
1340.1	1247.52135095996\\
1341.1	1254.84908321665\\
1342.1	1259.63748367964\\
1343.1	1262.21662755056\\
1344.1	1263.20132983924\\
1345.1	1263.43412353173\\
1350.1	1263.44995687773\\
1351.1	1263.84734040105\\
1353.1	1265.44158139689\\
1354.1	1267.03052283983\\
1355.1	1270.10956601341\\
1356.1	1273.79480769088\\
1358.1	1283.34827370555\\
1359.1	1288.85113123213\\
1360.1	1295.39400057796\\
1362.1	1313.23244698954\\
1366.1	1349.84207271428\\
1367.1	1354.88150279841\\
1368.1	1357.14410957609\\
1369.1	1357.80031807008\\
1380.1	1357.81615141608\\
1381.1	1358.27198409746\\
1382.1	1359.0546870776\\
1383.1	1360.46398443\\
1384.1	1362.51733299415\\
1385.1	1365.17708065533\\
1387.1	1372.11982933271\\
1389.1	1380.90902887879\\
1391.1	1391.34423819144\\
1393.1	1403.47370846405\\
1395.1	1417.30233809408\\
1398.1	1440.25983866324\\
1399.1	1445.12276428011\\
1400.1	1447.08531112251\\
1401.1	1447.780352\\
1402.1	1448.10904637965\\
1406.1	1448.13210195365\\
1407.1	1448.56619459586\\
1408.1	1449.20710619134\\
1409.1	1450.29594774618\\
1410.1	1451.85233603652\\
1411.1	1453.85273558973\\
1413.1	1459.04945453874\\
1415.1	1465.63311561726\\
1417.1	1473.41485648624\\
1419.1	1482.25798474787\\
1424.1	1505.55437763728\\
1426.1	1513.30768465118\\
1428.1	1519.8321174887\\
1429.1	1522.31033683819\\
1433.1	1530.04272932461\\
1435.1	1534.94943179738\\
1440.1	1549.19777696587\\
1443.1	1558.41553361149\\
1444.1	1560.97944311434\\
1446.1	1566.93809768621\\
1447.1	1569.40093813841\\
1450.1	1578.21953783661\\
1453.1	1586.93908252859\\
1454.1	1591.04272806895\\
1455.1	1597.13753822302\\
1456.1	1605.17736559902\\
1457.1	1614.98007693397\\
1459.1	1639.31112976444\\
1461.1	1669.20876418147\\
1463.1	1704.09247730805\\
1465.1	1743.63769416763\\
1524.1	2996.44353418126\\
1526.1	3033.45589964543\\
1528.1	3064.74557493515\\
1530.1	3089.88678466086\\
1531.1	3099.82814759518\\
1532.1	3108.00838512452\\
1533.1	3113.06951270763\\
1534.1	3116.61463603571\\
1535.1	3118.73215470569\\
1537.1	3121.80297666661\\
1538.1	3123.12456397339\\
1540.1	3126.42122049887\\
1541.1	3127.62592181688\\
1542.1	3129.12370026343\\
1545.1	3135.04462501488\\
1547.1	3137.61555484776\\
1548.1	3139.17763942001\\
1550.1	3144.13039039481\\
1551.1	3146.01165748373\\
1553.1	3150.53855467938\\
1554.1	3152.81774029238\\
1555.1	3154.64639517242\\
1560.1	3166.91755654442\\
1561.1	3171.09393735038\\
};
%\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1274.1	-0.348240341214478\\
1275.1	18.7884318266529\\
1277.1	43.9667677904331\\
1279.1	74.8858539240719\\
1281.1	110.970864587914\\
1283.1	151.920960836072\\
1287.1	243.697034479715\\
1305.1	657.870879858991\\
1310.1	766.795658583746\\
1330.1	1185.13033035432\\
1332.1	1222.26457113555\\
1333.1	1236.6197751876\\
1334.1	1248.12970938938\\
1335.1	1256.88007657896\\
1336.1	1263.00540917453\\
1337.1	1266.7387014824\\
1338.1	1268.50924637089\\
1339.1	1269.06347553944\\
1348.1	1269.07208665744\\
1349.1	1269.40530687838\\
1350.1	1270.15447703455\\
1351.1	1271.64653811384\\
1353.1	1275.5614338666\\
1354.1	1278.99976521945\\
1356.1	1289.19198290156\\
1358.1	1302.03884927298\\
1363.1	1338.1719106013\\
1365.1	1352.89150176043\\
1366.1	1358.77600268203\\
1367.1	1362.02959098405\\
1368.1	1363.29101830878\\
1369.1	1363.59911623331\\
1378.1	1363.61217179931\\
1379.1	1363.93095022837\\
1380.1	1364.6554046384\\
1381.1	1366.00273530614\\
1382.1	1367.99783529949\\
1383.1	1370.60541303241\\
1385.1	1377.45226101989\\
1387.1	1386.17105471876\\
1389.1	1396.43995748614\\
1391.1	1408.28250478752\\
1394.1	1428.82756921604\\
1395.1	1436.37867635142\\
1397.1	1446.59031020784\\
1398.1	1450.57051283995\\
1399.1	1452.70858449229\\
1400.1	1453.60268564575\\
1401.1	1453.86999183977\\
1403.1	1453.88415851777\\
1405.1	1454.49560653647\\
1406.1	1455.21928185875\\
1407.1	1456.38970687585\\
1408.1	1458.01650102232\\
1409.1	1460.07200952733\\
1411.1	1465.32893639777\\
1413.1	1471.91259747208\\
1415.1	1479.64432836286\\
1418.1	1493.01776912652\\
1421.1	1506.29530919674\\
1423.1	1514.09038762777\\
1425.1	1520.77406868923\\
1426.1	1523.50475214369\\
1428.1	1527.76308029303\\
1431.1	1534.05762913218\\
1433.1	1539.60135910469\\
1438.1	1554.74228421636\\
1440.1	1561.10604151961\\
1443.1	1570.35019666594\\
1447.1	1581.33567130682\\
1449.1	1588.47887221162\\
1450.1	1593.62819928417\\
1451.1	1601.05655266903\\
1452.1	1610.40623526232\\
1454.1	1634.19345762555\\
1456.1	1663.90222969979\\
1458.1	1698.87380558852\\
1460.1	1738.76693229082\\
1463.1	1806.5710331968\\
1474.1	2058.6311243841\\
1479.1	2168.31207324189\\
1518.1	2992.60944357586\\
1520.1	3029.98423688701\\
1522.1	3060.09112945392\\
1524.1	3082.64241954243\\
1525.1	3091.49906054283\\
1526.1	3098.79343561678\\
1528.1	3109.95161322011\\
1530.1	3116.19503777388\\
1531.1	3118.64591334958\\
1533.1	3122.21479531142\\
1535.1	3125.07075509627\\
1536.1	3126.85839605401\\
1537.1	3127.85398867617\\
1538.1	3129.11991462388\\
1539.1	3131.16539432652\\
1540.1	3132.73369453784\\
1541.1	3135.0564155468\\
1543.1	3138.07621597801\\
1544.1	3139.46382016886\\
1554.1	3161.33968124647\\
1556.1	3166.86457021063\\
1557.1	3170.93543073018\\
};
\addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
1270.1	-0.97408113686015\\
1271.1	15.4144276787897\\
1273.1	39.61198005901\\
1275.1	69.6605005204269\\
1277.1	104.927115452053\\
1280.1	166.392461413259\\
1329.1	1207.25923725972\\
1330.1	1225.33753567003\\
1331.1	1240.38562065199\\
1332.1	1252.46410125836\\
1333.1	1261.66239839074\\
1334.1	1268.11956498441\\
1335.1	1272.07309253319\\
1336.1	1273.96425384473\\
1337.1	1274.56339403458\\
1346.1	1274.56728292658\\
1347.1	1274.80618507215\\
1348.1	1275.36845223189\\
1349.1	1276.65537439052\\
1350.1	1278.75677359384\\
1352.1	1284.74855339126\\
1353.1	1287.91329931609\\
1354.1	1292.18434364635\\
1356.1	1303.67270173174\\
1358.1	1317.67489680008\\
1364.1	1362.98487972852\\
1365.1	1366.9527245009\\
1366.1	1368.6275692885\\
1367.1	1369.07863886254\\
1376.1	1369.08891664854\\
1377.1	1369.38987640355\\
1378.1	1370.0533438053\\
1379.1	1371.33398673469\\
1380.1	1373.27103874401\\
1381.1	1375.82762681471\\
1383.1	1382.58779236738\\
1385.1	1391.22382234347\\
1387.1	1401.42937756296\\
1389.1	1412.9638269362\\
1391.1	1426.04446669371\\
1394.1	1446.45557713797\\
1395.1	1451.71858265312\\
1396.1	1454.9937470717\\
1397.1	1457.56641112243\\
1398.1	1458.80450355886\\
1400.1	1459.38520723385\\
1402.1	1459.95669265009\\
1403.1	1460.44659460623\\
1404.1	1461.2528330669\\
1405.1	1462.47444833865\\
1406.1	1464.13889460228\\
1407.1	1466.22793593444\\
1409.1	1471.51761653796\\
1411.1	1478.08500104402\\
1413.1	1485.75652400988\\
1420.1	1514.65265478063\\
1422.1	1521.37928752092\\
1423.1	1523.98600768432\\
1427.1	1532.62398796956\\
1429.1	1538.0273838424\\
1437.1	1562.00748709209\\
1440.1	1570.88721155252\\
1443.1	1579.32343783485\\
1446.1	1588.74123612807\\
1447.1	1593.71940248634\\
1448.1	1600.99948444621\\
1449.1	1610.21031463764\\
1451.1	1633.73728919719\\
1453.1	1663.2064100164\\
1455.1	1697.94205251965\\
1457.1	1737.5955279197\\
1516.1	2990.87165291133\\
1518.1	3029.59023558741\\
1520.1	3062.58200879864\\
1521.1	3075.67379994813\\
1523.1	3096.02387187698\\
1524.1	3103.99485119171\\
1525.1	3110.17176058341\\
1526.1	3113.87946580178\\
1527.1	3116.92851565497\\
1528.1	3118.9847083504\\
1530.1	3122.23680999317\\
1533.1	3127.5358438941\\
1534.1	3129.08435165911\\
1536.1	3132.97348977784\\
1537.1	3134.46870051381\\
1538.1	3134.73657611047\\
1539.1	3138.03840103953\\
1540.1	3139.66565670027\\
1548.1	3156.45593636529\\
1552.1	3165.83980229379\\
1553.1	3169.37942820026\\
};
\addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
1266.1	-0.538775322155288\\
1267.1	19.4662164250217\\
1269.1	49.0564084430403\\
1271.1	86.5824905424201\\
1274.1	153.440476101027\\
1279.1	264.666493403257\\
1284.1	369.641663279352\\
1287.1	433.361377433741\\
1290.1	498.992849360042\\
1296.1	625.605843921175\\
1299.1	690.073748542326\\
1303.1	773.20163493022\\
1308.1	881.186421806867\\
1312.1	964.340782695489\\
1319.1	1114.64515109218\\
1324.1	1217.94135692105\\
1325.1	1235.69410053706\\
1326.1	1250.27288001188\\
1327.1	1261.74908082053\\
1328.1	1270.23312147067\\
1329.1	1275.90836417182\\
1330.1	1279.09762526024\\
1331.1	1280.40710322217\\
1332.1	1280.74697520836\\
1345.1	1280.76447522236\\
1346.1	1281.22255993911\\
1347.1	1282.27354878969\\
1348.1	1284.15451216791\\
1349.1	1286.85387130124\\
1350.1	1290.31063916224\\
1353.1	1302.92883112483\\
1354.1	1307.79175673195\\
1356.1	1319.99359220826\\
1358.1	1334.57433103381\\
1362.1	1366.04038742341\\
1363.1	1371.65856182248\\
1364.1	1374.27947709633\\
1365.1	1375.08983485331\\
1374.1	1375.09733485931\\
1375.1	1375.44598341749\\
1376.1	1376.03982405203\\
1377.1	1377.24928203931\\
1378.1	1379.12396619262\\
1379.1	1381.62858491322\\
1381.1	1388.312065393\\
1383.1	1396.87984944231\\
1385.1	1407.00773990618\\
1388.1	1424.63594842077\\
1392.1	1450.08689012325\\
1394.1	1458.96061215896\\
1395.1	1461.99788393128\\
1396.1	1463.81745913083\\
1397.1	1464.72371756715\\
1398.1	1465.27068782643\\
1400.1	1466.04437313906\\
1401.1	1466.64233306418\\
1402.1	1467.56094937439\\
1403.1	1468.88768358949\\
1404.1	1470.64391124884\\
1406.1	1475.34778921323\\
1408.1	1481.3874190623\\
1410.1	1488.53550724936\\
1417.1	1516.04469589135\\
1419.1	1522.34185385108\\
1422.1	1530.30838605394\\
1424.1	1535.956754642\\
1425.1	1538.20068943818\\
1427.1	1543.89742524168\\
1428.1	1546.79843726028\\
1432.1	1560.11942491468\\
1440.1	1583.37524957718\\
1441.1	1586.77486370233\\
1442.1	1591.44614836717\\
1443.1	1598.63469802513\\
1444.1	1608.42447328253\\
1445.1	1620.65687639341\\
1447.1	1651.08010543361\\
1450.1	1700.90753689613\\
1453.1	1759.23350149156\\
1457.1	1845.20411390576\\
1462.1	1952.39006410897\\
1472.1	2161.40660043495\\
1479.1	2312.90752976029\\
1486.1	2458.22038225734\\
1496.1	2672.61679784848\\
1501.1	2776.90179165966\\
1510.1	2970.32545959028\\
1512.1	3006.40411266753\\
1514.1	3038.51630280922\\
1516.1	3066.46806869364\\
1518.1	3089.19292425695\\
1519.1	3097.80559392276\\
1520.1	3104.50612856698\\
1521.1	3109.13236983915\\
1522.1	3112.57152022517\\
1524.1	3117.20150066611\\
1531.1	3130.73071915048\\
1533.1	3133.12510916398\\
1543.1	3153.08847347136\\
1546.1	3159.91500353567\\
1549.1	3167.85248119525\\
};
\addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
1262.1	-0.976833807485946\\
1263.1	13.8723566015024\\
1265.1	36.188166518516\\
1267.1	63.8862175187205\\
1269.1	96.3746283233322\\
1271.1	133.274116052045\\
1274.1	195.601989674852\\
1323.1	1234.43267319196\\
1324.1	1250.21071270925\\
1325.1	1262.90126991853\\
1326.1	1272.59358828349\\
1327.1	1279.43141859557\\
1328.1	1283.6514732535\\
1329.1	1285.70168220843\\
1330.1	1286.36514960796\\
1343.1	1286.37292739196\\
1344.1	1286.73247577925\\
1345.1	1287.52753663192\\
1346.1	1289.15217084008\\
1347.1	1291.63835304989\\
1348.1	1294.92763411406\\
1350.1	1303.60347613598\\
1354.1	1324.78729222154\\
1355.1	1330.78808969115\\
1357.1	1345.28724505191\\
1360.1	1369.65718260523\\
1361.1	1375.9766770973\\
1362.1	1379.37401613198\\
1363.1	1380.65074035849\\
1364.1	1380.94570132409\\
1373.1	1380.97820135009\\
1374.1	1381.61524736838\\
1375.1	1382.73998227622\\
1376.1	1384.5452402465\\
1377.1	1386.99866872261\\
1378.1	1390.04005977677\\
1380.1	1397.65647377358\\
1382.1	1406.98734405036\\
1384.1	1417.73595082448\\
1387.1	1436.08371537943\\
1390.1	1455.4783494714\\
1391.1	1459.82000023759\\
1392.1	1463.33579575436\\
1393.1	1466.19126349534\\
1394.1	1468.48348439176\\
1395.1	1469.78158415737\\
1396.1	1470.67666498957\\
1399.1	1472.47584431632\\
1400.1	1473.50761756661\\
1401.1	1474.94261033929\\
1402.1	1476.79179966009\\
1404.1	1481.63139037006\\
1406.1	1487.77515948798\\
1408.1	1494.94658256206\\
1413.1	1513.88838833036\\
1415.1	1520.57696776547\\
1417.1	1525.98599055213\\
1418.1	1528.30102259561\\
1421.1	1536.75416954104\\
1424.1	1544.71823821548\\
1434.1	1574.97652990754\\
1437.1	1583.4232369\\
1438.1	1586.56139640453\\
1439.1	1590.32864844594\\
1440.1	1596.02928071419\\
1441.1	1603.54057452508\\
1442.1	1612.70747333932\\
1444.1	1635.52097055368\\
1446.1	1663.6543398237\\
1448.1	1696.53805518167\\
1450.1	1733.8085083444\\
1454.1	1817.66772472976\\
1510.1	3005.49805513648\\
1512.1	3040.7012443911\\
1514.1	3070.86834494443\\
1516.1	3094.62477275219\\
1517.1	3103.82226534627\\
1518.1	3110.93621658678\\
1519.1	3114.94976355419\\
1520.1	3117.28475076998\\
1522.1	3120.58503432079\\
1524.1	3123.42705183067\\
1525.1	3125.13241255673\\
1528.1	3131.06073865118\\
1531.1	3135.62709280408\\
1532.1	3137.10963630706\\
1534.1	3141.10560108756\\
1536.1	3145.76928243357\\
1538.1	3150.21976873119\\
1543.1	3161.09824592347\\
1545.1	3166.5858206022\\
1546.1	3170.39832237498\\
};
\addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
1258.1	-0.615010761158373\\
1259.1	17.9190464041412\\
1261.1	44.5321745409356\\
1263.1	77.8442806553503\\
1265.1	117.167582756572\\
1268.1	185.168739765545\\
1291.1	715.759242705253\\
1296.1	825.237070336002\\
1310.1	1118.40197888667\\
1312.1	1155.52484149326\\
1314.1	1187.32665056341\\
1316.1	1213.50302636516\\
1319.1	1245.06282350867\\
1322.1	1276.12056141442\\
1323.1	1284.26982904456\\
1324.1	1289.33181493826\\
1325.1	1291.79348198774\\
1326.1	1292.59148186579\\
1341.1	1292.59398186779\\
1342.1	1292.85682870803\\
1343.1	1293.39360103631\\
1344.1	1294.71837590024\\
1345.1	1296.94528990651\\
1346.1	1300.03551068707\\
1347.1	1303.9033354808\\
1349.1	1313.62840759047\\
1352.1	1331.57295261007\\
1355.1	1350.90541944457\\
1357.1	1366.04862598987\\
1358.1	1374.44578364273\\
1359.1	1381.39265161534\\
1360.1	1385.29441041145\\
1361.1	1386.80784702326\\
1362.1	1387.17831281175\\
1371.1	1387.20109060775\\
1372.1	1387.72528307253\\
1373.1	1388.744899036\\
1374.1	1390.46661419493\\
1375.1	1392.86277377704\\
1376.1	1395.86729179769\\
1378.1	1403.44193440232\\
1380.1	1412.74653074655\\
1382.1	1423.45120617515\\
1385.1	1441.68443292269\\
1388.1	1459.92295924227\\
1390.1	1468.96612744227\\
1391.1	1472.02889403371\\
1392.1	1474.21383604987\\
1393.1	1475.62235431536\\
1394.1	1476.39583903839\\
1395.1	1476.73885064244\\
1396.1	1477.26228542232\\
1397.1	1478.10421664737\\
1398.1	1479.34838772624\\
1399.1	1481.0118543125\\
1401.1	1485.47490059753\\
1403.1	1491.24702366333\\
1405.1	1498.09505190875\\
1409.1	1512.75757477142\\
1412.1	1522.2460850827\\
1416.1	1532.50823418284\\
1422.1	1551.55114123875\\
1428.1	1570.38585536353\\
1432.1	1581.75023301445\\
1434.1	1588.94745946944\\
1435.1	1594.46483062809\\
1436.1	1602.48114660833\\
1437.1	1612.64510539513\\
1439.1	1638.73964445459\\
1441.1	1671.59864389577\\
1443.1	1710.50706856898\\
1446.1	1778.21526889075\\
1459.1	2076.1494653815\\
1464.1	2184.839633631\\
1479.1	2502.35061834195\\
1483.1	2589.31299101505\\
1489.1	2714.57856961081\\
1495.1	2844.36797991837\\
1504.1	3024.46864490792\\
1506.1	3052.79263510594\\
1508.1	3074.68379820105\\
1510.1	3091.07054694885\\
1512.1	3103.31314799843\\
1513.1	3108.43277941744\\
1515.1	3114.77885148654\\
1517.1	3118.78875024697\\
1518.1	3120.61327835339\\
1520.1	3123.56841862304\\
1523.1	3129.1217192103\\
1526.1	3134.90767325353\\
1527.1	3136.61324545724\\
1528.1	3138.69717649751\\
1529.1	3140.11605051181\\
1539.1	3161.44497893697\\
1541.1	3166.97483948243\\
1542.1	3171.06514366016\\
};
\addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
1254.1	-0.572705017325461\\
1255.1	18.8731549204222\\
1257.1	45.8844036021114\\
1259.1	79.5669755045292\\
1261.1	119.249565750006\\
1307.1	1096.50880470268\\
1310.1	1154.17359213956\\
1312.1	1187.69809604554\\
1314.1	1215.86977240657\\
1316.1	1237.94239008152\\
1320.1	1272.26607415977\\
1322.1	1289.22669599055\\
1323.1	1295.06746613932\\
1324.1	1297.83723112247\\
1325.1	1298.69347957638\\
1340.1	1298.70542403038\\
1341.1	1299.2047570722\\
1342.1	1300.19671826412\\
1343.1	1302.10415615599\\
1344.1	1304.93824835328\\
1345.1	1308.62564996523\\
1347.1	1318.15872013501\\
1349.1	1329.98911012881\\
1353.1	1357.25844678114\\
1357.1	1387.41404553033\\
1358.1	1391.39228882852\\
1359.1	1392.91906299493\\
1360.1	1393.28834851694\\
1369.1	1393.30279297294\\
1370.1	1393.69058836571\\
1371.1	1394.56919203382\\
1372.1	1396.17559031392\\
1373.1	1398.5003643706\\
1374.1	1401.46820994879\\
1376.1	1409.01931706132\\
1378.1	1418.32175347128\\
1380.1	1429.01623098012\\
1383.1	1447.15669666007\\
1386.1	1465.21675915209\\
1387.1	1470.20010057617\\
1388.1	1473.82003537445\\
1389.1	1476.57136383995\\
1390.1	1478.78200127202\\
1391.1	1480.60157647151\\
1392.1	1481.81907244701\\
1394.1	1483.19071768739\\
1395.1	1484.22661022808\\
1396.1	1485.63198887843\\
1397.1	1487.43528749788\\
1399.1	1492.14210449386\\
1401.1	1498.0532805048\\
1403.1	1504.98191255061\\
1406.1	1515.58754767531\\
1408.1	1521.59462438187\\
1410.1	1526.56921373077\\
1412.1	1532.03158247656\\
1413.1	1534.54078313472\\
1424.1	1568.6295673716\\
1427.1	1577.2381161546\\
1430.1	1586.05574665569\\
1431.1	1589.83745810559\\
1432.1	1595.46249286375\\
1433.1	1603.59156415221\\
1434.1	1613.86358078145\\
1436.1	1640.16717731799\\
1438.1	1673.23151638241\\
1440.1	1712.34703927938\\
1499.1	2965.77927275908\\
1502.1	3023.48080324562\\
1504.1	3054.98679498356\\
1506.1	3078.54024396416\\
1508.1	3095.63908890235\\
1509.1	3102.62536619641\\
1510.1	3108.39904596729\\
1511.1	3112.22260774532\\
1512.1	3115.1095623879\\
1513.1	3117.42357795389\\
1515.1	3120.91558534662\\
1516.1	3121.9126290811\\
1517.1	3124.8232615289\\
1519.1	3128.43501880736\\
1522.1	3133.14333774328\\
1527.1	3143.079263514\\
1531.1	3151.45458112784\\
1534.1	3158.1294086063\\
1537.1	3165.23214168175\\
1538.1	3168.83044132108\\
};
\addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
1250.1	-0.974111736490158\\
1251.1	15.2828342336738\\
1253.1	39.1599308042237\\
1255.1	68.8083713488418\\
1257.1	103.597241620228\\
1259.1	143.189030152704\\
1262.1	210.596145933922\\
1275.1	508.981108372869\\
1280.1	618.500707400207\\
1300.1	1044.57750859645\\
1302.1	1086.93494283541\\
1304.1	1123.88032127177\\
1306.1	1155.93413964328\\
1308.1	1182.34114919436\\
1310.1	1204.41396747516\\
1312.1	1223.54953396403\\
1315.1	1248.32465037673\\
1321.1	1293.58148369191\\
1322.1	1299.59875834513\\
1323.1	1302.75016671662\\
1324.1	1303.85548543489\\
1325.1	1304.09729679719\\
1339.1	1304.13396349319\\
1340.1	1304.9280504144\\
1341.1	1306.46208349016\\
1342.1	1308.96846097563\\
1343.1	1312.40483298195\\
1344.1	1316.68077567904\\
1346.1	1327.31406558681\\
1348.1	1340.07013021908\\
1351.1	1361.94800751951\\
1355.1	1392.31070456154\\
1356.1	1396.48486849612\\
1357.1	1398.12284025764\\
1358.1	1398.5309581623\\
1367.1	1398.5415137263\\
1368.1	1398.81670087096\\
1369.1	1399.53429755185\\
1370.1	1400.97928767037\\
1371.1	1403.18894543144\\
1372.1	1406.1014814753\\
1374.1	1413.64769020629\\
1376.1	1422.98170009039\\
1378.1	1433.69755312476\\
1381.1	1451.76977290208\\
1384.1	1469.38052457208\\
1385.1	1474.22011527138\\
1386.1	1478.23601068891\\
1387.1	1481.49351768525\\
1388.1	1483.61629242854\\
1390.1	1486.11365225068\\
1392.1	1488.00893285521\\
1393.1	1489.26917991727\\
1394.1	1490.87871781157\\
1395.1	1492.85440161913\\
1397.1	1497.85519989832\\
1399.1	1503.96739554257\\
1405.1	1523.90467869179\\
1412.1	1543.26867750936\\
1414.1	1550.39506376768\\
1416.1	1557.08681399723\\
1418.1	1562.98861727829\\
1419.1	1565.5925597106\\
1426.1	1587.57368281582\\
1427.1	1592.46679212332\\
1428.1	1599.42388092772\\
1429.1	1608.29699919819\\
1431.1	1631.12285435537\\
1433.1	1659.86124164138\\
1435.1	1693.82241999018\\
1437.1	1732.63082471681\\
1440.1	1798.9032535093\\
1445.1	1909.55792752703\\
1450.1	2013.73250273963\\
1453.1	2077.52502895461\\
1457.1	2164.40993757594\\
1463.1	2289.90419059181\\
1468.1	2398.8075356021\\
1477.1	2587.68227854917\\
1481.1	2674.80977728473\\
1488.1	2821.85650189159\\
1492.1	2908.05852689209\\
1495.1	2966.48647077625\\
1497.1	3001.50589662965\\
1499.1	3032.41608864943\\
1501.1	3058.76655554174\\
1503.1	3079.79735101004\\
1505.1	3095.92385190189\\
1507.1	3107.53789944174\\
1509.1	3114.92508679846\\
1512.1	3121.15380298603\\
1514.1	3124.92700638099\\
1515.1	3126.74958691705\\
1516.1	3128.96544949703\\
1519.1	3133.47789510181\\
1522.1	3139.38878746014\\
1524.1	3144.67616036392\\
1526.1	3148.55152850054\\
1527.1	3150.82189754823\\
1530.1	3156.33362295252\\
1534.1	3166.97930408371\\
1535.1	3171.02637105723\\
};
\addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
1247.1	-0.0522146632283693\\
1248.1	22.548198640503\\
1250.1	46.689662380034\\
1252.1	75.777795125166\\
1254.1	109.335831890532\\
1256.1	147.044697707855\\
1260.1	231.077862866196\\
1302.1	1121.70537660109\\
1304.1	1156.25361577211\\
1306.1	1184.7426083401\\
1308.1	1207.21020695634\\
1310.1	1225.44363429357\\
1313.1	1249.29209640984\\
1316.1	1272.89560756726\\
1319.1	1297.83723112452\\
1320.1	1304.51071425471\\
1321.1	1308.33578796921\\
1322.1	1309.91041218587\\
1323.1	1310.32166970281\\
1337.1	1310.33972527281\\
1338.1	1310.82804882061\\
1339.1	1311.96592068727\\
1340.1	1314.07633755755\\
1341.1	1317.17793653773\\
1342.1	1321.20716948744\\
1344.1	1331.63414020689\\
1346.1	1344.42275800778\\
1349.1	1366.55480453427\\
1353.1	1397.60038515494\\
1354.1	1402.14991327643\\
1355.1	1404.16756907209\\
1356.1	1404.74219410711\\
1365.1	1404.75219411511\\
1366.1	1405.04323371621\\
1367.1	1405.59628261912\\
1368.1	1406.83731407967\\
1369.1	1408.86928710299\\
1370.1	1411.65964854088\\
1372.1	1419.17192327862\\
1374.1	1428.57849893846\\
1376.1	1439.35553957961\\
1382.1	1474.35876705532\\
1384.1	1482.77652113358\\
1385.1	1486.0493250364\\
1386.1	1488.72828830076\\
1387.1	1490.78889576684\\
1388.1	1491.91363067864\\
1389.1	1492.48295615555\\
1390.1	1493.37607763357\\
1391.1	1494.76595879849\\
1392.1	1496.6408435361\\
1394.1	1501.45061953492\\
1396.1	1507.4239628244\\
1401.1	1523.85714443788\\
1402.1	1526.05937279015\\
1406.1	1537.20039054201\\
1408.1	1542.22919675557\\
1413.1	1558.29295233257\\
1423.1	1587.58275631998\\
1424.1	1591.9340909802\\
1425.1	1598.07752997048\\
1426.1	1605.90691871939\\
1428.1	1626.1173593993\\
1430.1	1651.73631385761\\
1432.1	1682.14620525934\\
1434.1	1716.91872091908\\
1437.1	1776.65594186498\\
1493.1	2966.46705460082\\
1495.1	3003.86126401732\\
1497.1	3035.69672905641\\
1499.1	3062.37079129623\\
1501.1	3083.97935146794\\
1503.1	3100.95072235437\\
1504.1	3107.77775142644\\
1505.1	3112.53437623752\\
1506.1	3115.5445490832\\
1507.1	3118.01791787523\\
1509.1	3121.49923737256\\
1511.1	3125.06669694457\\
1513.1	3129.09765385159\\
1514.1	3130.32986686084\\
1516.1	3134.95493347263\\
1519.1	3140.67024799413\\
1521.1	3145.17741931623\\
1524.1	3151.08238070635\\
1530.1	3165.36995324954\\
1531.1	3168.96982074524\\
};
\addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
1242.1	-0.546645814092244\\
1243.1	19.3385416946062\\
1245.1	48.3286138191083\\
1247.1	85.0219829619919\\
1249.1	128.512190118093\\
1274.1	706.759026172168\\
1281.1	861.634498825969\\
1295.1	1156.26381371401\\
1297.1	1186.93676861452\\
1298.1	1200.35414072528\\
1299.1	1211.46085541407\\
1300.1	1219.70092477216\\
1301.1	1225.12003888933\\
1302.1	1228.65741053861\\
1303.1	1231.28636380779\\
1304.1	1233.37736448881\\
1307.1	1237.90865668448\\
1308.1	1240.77236299808\\
1309.1	1244.62313213057\\
1310.1	1249.443106061\\
1312.1	1261.7767355883\\
1314.1	1277.21274316109\\
1317.1	1301.28164111749\\
1318.1	1308.23478830658\\
1319.1	1313.13850565039\\
1320.1	1315.53996478024\\
1321.1	1316.3236474382\\
1334.1	1316.3292029982\\
1335.1	1316.5533015145\\
1336.1	1316.5980237725\\
1337.1	1317.58409508665\\
1338.1	1319.24560232238\\
1339.1	1321.9204462938\\
1340.1	1325.5935306924\\
1341.1	1330.19522872403\\
1343.1	1341.74477442792\\
1345.1	1355.5428102518\\
1348.1	1378.78115517396\\
1350.1	1394.24167791069\\
1351.1	1401.24365483739\\
1352.1	1406.76082958836\\
1353.1	1409.66748757122\\
1354.1	1410.70338011165\\
1355.1	1410.93185392468\\
1363.1	1410.94379837868\\
1364.1	1411.17484555076\\
1365.1	1411.60649893502\\
1366.1	1412.63729250868\\
1367.1	1414.43647183238\\
1368.1	1417.040909956\\
1369.1	1420.38432029207\\
1371.1	1428.9315078969\\
1373.1	1439.20355027878\\
1376.1	1456.72447989316\\
1379.1	1474.21187670464\\
1381.1	1483.44586659747\\
1383.1	1490.5551224001\\
1384.1	1493.32194835772\\
1385.1	1495.50081173757\\
1386.1	1497.09289278447\\
1388.1	1499.24214203736\\
1389.1	1500.71184790063\\
1390.1	1502.69772963592\\
1392.1	1507.9475981855\\
1394.1	1514.15667419558\\
1396.1	1521.07510830586\\
1397.1	1523.90576586932\\
1400.1	1530.61415103201\\
1402.1	1536.44464775118\\
1404.1	1543.06794312295\\
1407.1	1552.28455891846\\
1412.1	1568.3205061747\\
1416.1	1579.46055908279\\
1419.1	1590.5339326664\\
1420.1	1596.99260723218\\
1421.1	1606.16814619985\\
1422.1	1617.7404224115\\
1424.1	1647.37780896353\\
1426.1	1684.63316603828\\
1428.1	1728.60925290674\\
1449.1	2212.96790396703\\
1454.1	2323.06422957135\\
1484.1	2958.11777243908\\
1487.1	3017.02521950616\\
1489.1	3049.15780545607\\
1491.1	3073.79813651142\\
1492.1	3083.04445871178\\
1493.1	3090.17664660876\\
1494.1	3095.31667388238\\
1495.1	3098.93934624651\\
1497.1	3104.5814326186\\
1499.1	3109.30547689754\\
1504.1	3119.32113432379\\
1507.1	3124.32026415995\\
1509.1	3128.04702714851\\
1513.1	3136.77157817394\\
1515.1	3140.61595292232\\
1516.1	3143.05198233477\\
1520.1	3151.35988537801\\
1526.1	3165.58010763009\\
1527.1	3169.04997765873\\
};
\addlegendentry{data10}

\addplot [color=blue]
  table[row sep=crcr]{%
1238.1	-0.524968204086235\\
1239.1	19.6405610074735\\
1240.1	34.1795283874699\\
1242.1	70.2717979787476\\
1260.1	452.624618670984\\
1293.1	1152.91942366506\\
1295.1	1188.82988925904\\
1296.1	1203.62086597382\\
1297.1	1215.8227014429\\
1298.1	1224.7731085743\\
1299.1	1230.61269846789\\
1300.1	1234.04181156414\\
1302.1	1237.92297390676\\
1305.1	1242.42779159424\\
1306.1	1244.97928069579\\
1307.1	1248.48781731387\\
1308.1	1252.96909951515\\
1309.1	1258.36703868966\\
1311.1	1271.83030149072\\
1313.1	1288.36946785777\\
1315.1	1306.10377499544\\
1316.1	1313.58957522017\\
1317.1	1318.95574032812\\
1318.1	1321.49703149648\\
1319.1	1322.21540726164\\
1333.1	1322.22207393364\\
1334.1	1322.53900267279\\
1335.1	1323.1063688001\\
1336.1	1324.40034927767\\
1337.1	1326.6109867152\\
1338.1	1329.83084159292\\
1339.1	1334.0601145126\\
1341.1	1345.20978088068\\
1343.1	1359.104697067\\
1346.1	1382.64702061498\\
1349.1	1406.5853047784\\
1350.1	1412.2738850334\\
1351.1	1415.45392786208\\
1352.1	1416.5551272902\\
1353.1	1416.79086000991\\
1362.1	1416.81586002991\\
1363.1	1417.28194222784\\
1364.1	1418.14622867114\\
1365.1	1419.73321076004\\
1366.1	1422.12133234421\\
1367.1	1425.28509860122\\
1369.1	1433.68951515103\\
1371.1	1444.17257449337\\
1375.1	1467.8517910503\\
1377.1	1478.81671436445\\
1379.1	1487.55374398864\\
1381.1	1494.34960231545\\
1383.1	1499.64320162181\\
1385.1	1503.46023734047\\
1387.1	1506.26059612061\\
1388.1	1508.25177741004\\
1389.1	1510.79698728326\\
1391.1	1517.17864905717\\
1393.1	1523.58790259503\\
1395.1	1529.13925717119\\
1397.1	1534.43909133664\\
1399.1	1539.78890530791\\
1400.1	1542.18965463616\\
1409.1	1570.23271436306\\
1411.1	1576.04162018574\\
1415.1	1588.15599679079\\
1416.1	1593.04513492273\\
1417.1	1601.00556305599\\
1418.1	1611.84612607376\\
1419.1	1625.41114102896\\
1421.1	1659.8051530267\\
1425.1	1744.05914954211\\
1484.1	2996.70770060698\\
1486.1	3033.64064268842\\
1488.1	3064.73419658586\\
1489.1	3077.4900343159\\
1490.1	3088.13055740214\\
1491.1	3096.60751440565\\
1492.1	3102.90600989991\\
1493.1	3107.01034552271\\
1494.1	3109.14036637487\\
1495.1	3110.45203617262\\
1496.1	3111.35408109667\\
1498.1	3115.0697544403\\
1502.1	3123.17104424181\\
1503.1	3124.31712569464\\
1504.1	3126.9708756861\\
1505.1	3128.05393405199\\
1506.1	3129.65676267233\\
1511.1	3139.53850874493\\
1514.1	3147.5964484201\\
1515.1	3149.05392202906\\
1516.1	3151.07442282557\\
1520.1	3160.96281095888\\
1521.1	3162.78070677313\\
1522.1	3165.56374148864\\
1523.1	3169.07722169794\\
};
\addlegendentry{data11}

\addplot [color=blue]
  table[row sep=crcr]{%
1228.1	-0.119326285733678\\
1229.1	24.7394199227583\\
1231.1	56.1666439186115\\
1233.1	95.3542332525694\\
1239.1	232.067664096095\\
1245.1	363.585556253965\\
1260.1	682.279649802279\\
1263.1	746.932498069725\\
1267.1	829.821512126016\\
1273.1	958.477657339075\\
1278.1	1063.71503440549\\
1284.1	1190.11995103186\\
1285.1	1206.41220706876\\
1286.1	1219.95803302435\\
1288.1	1239.97142409463\\
1289.1	1247.05910376149\\
1290.1	1251.71297174557\\
1291.1	1253.28347667431\\
1292.1	1253.49273488565\\
1293.1	1253.52134601965\\
1294.1	1254.54902329126\\
1299.1	1261.90832903802\\
1300.1	1263.64220147823\\
1302.1	1268.45825670547\\
1303.1	1272.43650000458\\
1306.1	1287.74189380587\\
1308.1	1300.32949196695\\
1310.1	1315.70627132138\\
1312.1	1333.61198395738\\
1313.1	1340.25487329465\\
1314.1	1343.59220498666\\
1315.1	1344.70968098503\\
1316.1	1344.94325376673\\
1328.1	1344.97575379273\\
1329.1	1345.58926433024\\
1330.1	1346.62613654314\\
1331.1	1348.30196100242\\
1332.1	1350.53495365776\\
1333.1	1353.40277926242\\
1335.1	1360.76914332607\\
1337.1	1370.63698650569\\
1339.1	1382.19085206962\\
1342.1	1401.83161740449\\
1344.1	1416.31743520452\\
1346.1	1431.70343282516\\
1347.1	1436.46025979499\\
1348.1	1438.64736175299\\
1349.1	1439.28827335177\\
1350.1	1439.54028264631\\
1356.1	1439.57528267431\\
1357.1	1440.19139217695\\
1358.1	1441.03332339999\\
1359.1	1442.35083935908\\
1360.1	1444.1400213445\\
1361.1	1446.36889470534\\
1363.1	1452.00648529059\\
1365.1	1459.02179976389\\
1367.1	1467.26284879335\\
1369.1	1476.63373169857\\
1374.1	1501.40276948015\\
1376.1	1509.5069255197\\
1378.1	1516.07137098778\\
1380.1	1521.24749347923\\
1383.1	1527.52797701793\\
1386.1	1535.00869715931\\
1389.1	1543.78179142332\\
1391.1	1548.93980336659\\
1397.1	1566.79108898609\\
1403.1	1585.14817427324\\
1404.1	1588.97039997182\\
1405.1	1594.5815286411\\
1406.1	1603.02909637934\\
1407.1	1614.02282902203\\
1408.1	1627.39506306261\\
1410.1	1660.53372655287\\
1412.1	1701.16366533063\\
1416.1	1784.38001095031\\
1420.1	1870.64126416541\\
1425.1	1978.61717624908\\
1437.1	2231.68746420776\\
1442.1	2339.7141650483\\
1454.1	2592.48753281283\\
1459.1	2701.21241418952\\
1473.1	2993.05757412935\\
1475.1	3028.12191107598\\
1477.1	3058.05621780967\\
1479.1	3081.93934086392\\
1480.1	3091.472586096\\
1481.1	3099.35158331775\\
1482.1	3105.55907638624\\
1483.1	3110.21346003923\\
1485.1	3116.07497446201\\
1486.1	3118.05994031744\\
1488.1	3121.09839376085\\
1489.1	3122.78352008267\\
1490.1	3123.77002880019\\
1491.1	3125.10143542186\\
1497.1	3135.82966542449\\
1498.1	3137.23690411397\\
1499.1	3139.21159423074\\
1500.1	3140.4676426143\\
1501.1	3143.173698829\\
1502.1	3145.0951918344\\
1503.1	3146.63809593706\\
1505.1	3151.26602928818\\
1507.1	3155.5684575003\\
1511.1	3165.12339397468\\
1512.1	3168.76669223953\\
};
\addlegendentry{data12}

\addplot [color=blue]
  table[row sep=crcr]{%
1224.1	-0.68715774867178\\
1225.1	16.4187467549027\\
1227.1	40.7245576782557\\
1229.1	70.7901337948333\\
1231.1	106.00163981435\\
1234.1	167.329313645471\\
1283.1	1205.93446240717\\
1284.1	1221.85743290615\\
1285.1	1234.77960353084\\
1286.1	1244.83532937562\\
1287.1	1252.1640413165\\
1288.1	1257.05854039579\\
1289.1	1258.62610629432\\
1290.1	1258.68749523232\\
1291.1	1259.57119711503\\
1293.1	1260.91930687204\\
1294.1	1261.98481353391\\
1297.1	1266.28351262274\\
1298.1	1267.92756302229\\
1300.1	1273.57849115821\\
1302.1	1281.10312376624\\
1304.1	1292.90683869786\\
1306.1	1305.84666673215\\
1308.1	1321.77139600226\\
1310.1	1340.07836880545\\
1311.1	1346.21997799237\\
1312.1	1349.34099315185\\
1313.1	1350.4217967205\\
1314.1	1350.65438982551\\
1326.1	1350.68383429351\\
1327.1	1351.24843104806\\
1328.1	1352.23313333392\\
1329.1	1353.84972954709\\
1330.1	1356.09605974804\\
1332.1	1362.25002680172\\
1334.1	1370.47361899628\\
1336.1	1381.0039498898\\
1339.1	1399.75767237964\\
1344.1	1432.88719537781\\
1345.1	1438.10019090137\\
1346.1	1441.9631173295\\
1347.1	1444.13688172733\\
1348.1	1444.97783328132\\
1349.1	1445.29632972678\\
1353.1	1445.31438529678\\
1354.1	1445.62698345749\\
1355.1	1446.1300223712\\
1356.1	1447.05157771156\\
1357.1	1448.43970011155\\
1358.1	1450.28477014022\\
1360.1	1455.21300263369\\
1362.1	1461.57112892188\\
1364.1	1469.1569491345\\
1366.1	1477.8502480068\\
1372.1	1505.971713789\\
1374.1	1513.55969394608\\
1376.1	1519.88094721745\\
1378.1	1524.24893565491\\
1380.1	1528.77048852347\\
1383.1	1536.86834430204\\
1386.1	1545.78330260873\\
1388.1	1551.07735719632\\
1395.1	1570.87524834175\\
1398.1	1579.38722866325\\
1401.1	1588.89922655058\\
1402.1	1593.88236853462\\
1403.1	1601.13617679515\\
1404.1	1610.29405807535\\
1406.1	1633.65864471598\\
1408.1	1662.9083093786\\
1410.1	1697.37468652718\\
1412.1	1736.70064802356\\
1472.1	3008.41157021338\\
1474.1	3042.79420385298\\
1476.1	3072.23155053772\\
1478.1	3095.28098112219\\
1479.1	3104.23058386173\\
1480.1	3110.94639026407\\
1481.1	3115.0400217566\\
1482.1	3117.39609285335\\
1484.1	3120.88481135792\\
1485.1	3122.23417306132\\
1486.1	3123.1334483063\\
1491.1	3131.07279154964\\
1492.1	3133.146969165\\
1493.1	3134.44366201602\\
1494.1	3137.01828289599\\
1495.1	3138.64238288914\\
1498.1	3144.93493740425\\
1500.1	3148.71117332967\\
1502.1	3153.07773756238\\
1504.1	3157.09751151827\\
1508.1	3167.37314839943\\
1509.1	3172.13060969235\\
};
\addlegendentry{data13}

\addplot [color=blue]
  table[row sep=crcr]{%
1220.1	-0.0999999999999091\\
1221.1	15.0696573192627\\
1223.1	38.1312971834245\\
1225.1	66.6487235923805\\
1227.1	100.031436119932\\
1229.1	137.917786117698\\
1232.1	202.664174512583\\
1269.1	1059.09803948528\\
1275.1	1193.58475689737\\
1277.1	1227.03669502247\\
1278.1	1239.47014394929\\
1279.1	1249.19717541026\\
1280.1	1256.64728287821\\
1281.1	1261.46843706963\\
1282.1	1263.49021216241\\
1283.1	1263.85753833464\\
1286.1	1263.87364945864\\
1289.1	1264.61690642231\\
1290.1	1265.11092766701\\
1292.1	1266.65907737796\\
1293.1	1267.66535579493\\
1295.1	1271.75577635119\\
1297.1	1276.32570033476\\
1298.1	1279.11194248043\\
1300.1	1287.36632906166\\
1302.1	1297.57384363445\\
1305.1	1319.54860128306\\
1309.1	1350.04917099293\\
1310.1	1353.99682048874\\
1311.1	1355.66950533126\\
1312.1	1356.12155458298\\
1324.1	1356.14849904898\\
1325.1	1356.71971509603\\
1326.1	1357.65950635861\\
1327.1	1359.22099361909\\
1328.1	1361.40809557735\\
1329.1	1364.1829595254\\
1331.1	1371.32692842398\\
1333.1	1380.31812725783\\
1335.1	1391.35639546458\\
1338.1	1411.05540938172\\
1341.1	1430.84816404239\\
1343.1	1441.32416508216\\
1344.1	1445.09021112677\\
1345.1	1448.13336094739\\
1346.1	1449.91430435382\\
1347.1	1450.58169045565\\
1348.1	1450.59613491165\\
1349.1	1450.91960309236\\
1350.1	1450.93710310636\\
1352.1	1451.6073850621\\
1353.1	1452.19024867752\\
1354.1	1453.16181400517\\
1355.1	1454.57837026138\\
1356.1	1456.43873718959\\
1358.1	1461.37324891244\\
1360.1	1467.70470011107\\
1362.1	1475.22737336881\\
1364.1	1483.79907613763\\
1369.1	1506.24333987082\\
1371.1	1513.84739599537\\
1373.1	1520.36065122872\\
1375.1	1525.25256492023\\
1378.1	1532.3015172934\\
1385.1	1552.65699225775\\
1389.1	1564.34992252891\\
1392.1	1573.57359549857\\
1395.1	1582.36701312197\\
1396.1	1585.52920821106\\
1397.1	1589.61552169179\\
1398.1	1595.04653799567\\
1399.1	1602.51899936921\\
1400.1	1611.70943372554\\
1402.1	1634.71493296108\\
1404.1	1663.18483374799\\
1406.1	1696.52373793051\\
1408.1	1734.36783651718\\
1411.1	1799.05642311742\\
1441.1	2492.89287793066\\
1447.1	2625.42635714923\\
1464.1	2984.1477834553\\
1466.1	3022.56140804935\\
1468.1	3053.77243885427\\
1470.1	3076.76655979971\\
1472.1	3093.77264378232\\
1474.1	3105.890709703\\
1475.1	3110.66709215121\\
1477.1	3116.31680389225\\
1478.1	3118.15833465476\\
1484.1	3125.31224927684\\
1487.1	3130.64514116723\\
1488.1	3133.05710152438\\
1489.1	3134.80673703502\\
1491.1	3137.70799779916\\
1492.1	3139.39432842848\\
1494.1	3144.53124074681\\
1495.1	3146.3614038341\\
1498.1	3152.96962632136\\
1500.1	3156.90647300136\\
1501.1	3159.08418465765\\
1504.1	3166.79657659347\\
1505.1	3171.18456997849\\
};
\addlegendentry{data14}

\addplot [color=blue]
  table[row sep=crcr]{%
1216.1	-0.973025057606719\\
1217.1	16.9984707655321\\
1218.1	30.20658465006\\
1220.1	62.9268094657477\\
1222.1	103.053210388701\\
1274.1	1207.09195107263\\
1275.1	1224.35773176917\\
1276.1	1238.65880652215\\
1277.1	1250.08617761358\\
1278.1	1258.67729654477\\
1279.1	1264.65867783297\\
1280.1	1268.46237600815\\
1281.1	1269.76969402193\\
1282.1	1269.77080513393\\
1283.1	1270.01052570948\\
1285.1	1270.02358127548\\
1288.1	1271.09446888662\\
1289.1	1271.51278472246\\
1290.1	1272.33941905\\
1292.1	1274.6153633741\\
1293.1	1276.16057405849\\
1295.1	1282.50124351813\\
1298.1	1292.96822687903\\
1300.1	1301.63681000496\\
1301.1	1306.55288522004\\
1302.1	1312.36698027383\\
1305.1	1334.83673885783\\
1307.1	1350.97386594774\\
1308.1	1357.31767502802\\
1309.1	1360.73149121765\\
1310.1	1362.00311647208\\
1311.1	1362.30101646663\\
1322.1	1362.32629426463\\
1323.1	1362.83387009097\\
1324.1	1363.73698891683\\
1325.1	1365.25160580188\\
1326.1	1367.38339820883\\
1327.1	1370.09923450546\\
1329.1	1377.11964794165\\
1331.1	1385.99944861482\\
1333.1	1396.56841131217\\
1335.1	1409.12541569581\\
1338.1	1429.3286487801\\
1340.1	1440.78131410687\\
1341.1	1445.3167255929\\
1343.1	1452.20044660295\\
1344.1	1454.51090343048\\
1345.1	1456.01924109179\\
1346.1	1456.66545224014\\
1350.1	1458.09828507486\\
1351.1	1458.77684878826\\
1352.1	1459.82293925956\\
1353.1	1461.29460447119\\
1354.1	1463.1908647563\\
1356.1	1468.15890930271\\
1358.1	1474.48644179873\\
1360.1	1481.96518372026\\
1363.1	1494.87617670443\\
1366.1	1507.49338900347\\
1369.1	1518.32573918189\\
1370.1	1521.45989131244\\
1371.1	1523.95837204608\\
1372.1	1525.99925684385\\
1374.1	1531.08759079862\\
1381.1	1551.66597013585\\
1382.1	1554.77689521183\\
1384.1	1560.08579831076\\
1390.1	1577.57290112341\\
1394.1	1590.53986593642\\
1395.1	1597.09164754415\\
1396.1	1606.26306719594\\
1397.1	1617.89457163382\\
1399.1	1647.82887843378\\
1401.1	1685.57001810627\\
1464.1	3021.44079260509\\
1466.1	3055.81734772767\\
1467.1	3069.90285838776\\
1468.1	3081.44140108099\\
1470.1	3099.13722613188\\
1471.1	3106.11016584805\\
1472.1	3111.08524697713\\
1473.1	3114.64428417151\\
1475.1	3118.95911306773\\
1476.1	3121.02697948564\\
1478.1	3123.08930592296\\
1479.1	3124.57103068471\\
1480.1	3125.44667521388\\
1482.1	3128.7708819699\\
1483.1	3130.93848860783\\
1488.1	3139.63021387062\\
1492.1	3149.02338799565\\
1493.1	3150.73147945169\\
1496.1	3157.05120257256\\
1498.1	3161.91987399658\\
1500.1	3167.1684270338\\
1501.1	3172.29948297363\\
};
\addlegendentry{data15}

\addplot [color=blue]
  table[row sep=crcr]{%
1213.1	-0.0303008128871625\\
1214.1	22.9708343678881\\
1216.1	47.7131970519622\\
1218.1	77.5218655120284\\
1220.1	111.911836138116\\
1222.1	150.574810448007\\
1225.1	216.080566982087\\
1246.1	700.790781852069\\
1252.1	833.131189044414\\
1266.1	1133.54400518236\\
1270.1	1218.23749814812\\
1271.1	1234.62761422934\\
1272.1	1248.05008528606\\
1273.1	1258.5709973416\\
1274.1	1266.30076887685\\
1275.1	1271.466894027\\
1276.1	1274.30608518378\\
1277.1	1275.39394706403\\
1278.1	1275.65027623894\\
1284.1	1275.66749847494\\
1286.1	1276.54731641996\\
1289.1	1278.43317817908\\
1290.1	1279.72735924493\\
1292.1	1282.9207396206\\
1293.1	1285.16295053149\\
1295.1	1293.35280931268\\
1298.1	1306.88137899802\\
1300.1	1317.63920404744\\
1301.1	1323.59117178782\\
1302.1	1330.70238693643\\
1305.1	1356.10939729842\\
1306.1	1362.67148225414\\
1307.1	1366.27514046769\\
1308.1	1367.66620189333\\
1309.1	1368.00509420714\\
1320.1	1368.02926089314\\
1321.1	1368.52440969726\\
1322.1	1369.40007433652\\
1323.1	1370.87683851586\\
1324.1	1372.96078088047\\
1325.1	1375.62248789118\\
1327.1	1382.5183661989\\
1329.1	1391.26775369011\\
1331.1	1401.62235920003\\
1333.1	1413.59356094086\\
1337.1	1440.26905692405\\
1339.1	1449.55913546045\\
1341.1	1456.16731170553\\
1342.1	1458.65447358795\\
1343.1	1460.68644661827\\
1344.1	1461.86197059708\\
1345.1	1462.49680355475\\
1348.1	1463.7450939223\\
1349.1	1464.52681722559\\
1350.1	1465.69528289425\\
1351.1	1467.28932329999\\
1352.1	1469.29482181724\\
1354.1	1474.39975936687\\
1356.1	1480.79043881623\\
1358.1	1488.26800046772\\
1364.1	1512.27983010108\\
1366.1	1519.06667075492\\
1369.1	1527.9690905343\\
1371.1	1532.97178457564\\
1377.1	1550.62455310091\\
1381.1	1563.23013646016\\
1384.1	1571.68712567497\\
1386.1	1578.13824922347\\
1387.1	1580.98650194772\\
1389.1	1588.01372722803\\
1390.1	1592.99100561803\\
1391.1	1599.80532347359\\
1392.1	1608.32249403058\\
1394.1	1629.94928998549\\
1396.1	1657.01519346455\\
1398.1	1688.90576741438\\
1400.1	1725.2232928357\\
1403.1	1787.44335525372\\
1411.1	1972.57382958138\\
1421.1	2201.36307468919\\
1426.1	2311.18601560179\\
1459.1	3008.98913410169\\
1461.1	3042.88696483825\\
1463.1	3070.04073109001\\
1465.1	3090.73989325687\\
1466.1	3098.62712914182\\
1467.1	3104.86521598698\\
1468.1	3109.27686536079\\
1469.1	3112.61088638859\\
1471.1	3117.16723824929\\
1474.1	3123.0310246095\\
1475.1	3124.19549482151\\
1476.1	3125.08131830816\\
1478.1	3128.64642169564\\
1480.1	3131.66051822154\\
1482.1	3135.60615246571\\
1485.1	3142.02000685095\\
1486.1	3144.45978827592\\
1488.1	3148.46751021719\\
1490.1	3153.03942147061\\
1493.1	3159.1110812728\\
1494.1	3161.33968125293\\
1496.1	3166.85526994364\\
1497.1	3170.85711128112\\
};
\addlegendentry{data16}

\addplot [color=blue]
  table[row sep=crcr]{%
1209.1	-0.652412510611157\\
1210.1	17.219886273786\\
1212.1	41.8153585863101\\
1214.1	72.1260862827635\\
1216.1	107.557048431192\\
1219.1	169.090840887433\\
1269.1	1228.9472725444\\
1270.1	1244.62097219801\\
1271.1	1257.37389722189\\
1272.1	1267.20604764312\\
1273.1	1274.24175797265\\
1274.1	1278.6985250314\\
1275.1	1280.9917255983\\
1276.1	1281.87660849551\\
1283.1	1281.92021964151\\
1285.1	1282.93387657636\\
1286.1	1283.67892744073\\
1289.1	1286.64069438375\\
1291.1	1290.35946888509\\
1292.1	1292.33731263273\\
1293.1	1295.22357475572\\
1295.1	1304.73820839213\\
1298.1	1320.38857315943\\
1300.1	1332.58746960795\\
1301.1	1339.41706135738\\
1304.1	1365.78425884836\\
1305.1	1371.00235331078\\
1306.1	1373.42518800216\\
1307.1	1374.15906125916\\
1317.1	1374.16295015116\\
1319.1	1374.77427743453\\
1320.1	1375.63052588528\\
1321.1	1377.07669626842\\
1322.1	1379.1229865134\\
1323.1	1381.73762256232\\
1325.1	1388.51426527719\\
1327.1	1397.12773945204\\
1329.1	1407.33957390662\\
1331.1	1418.97502294\\
1333.1	1432.20863167066\\
1335.1	1447.06687461142\\
1336.1	1452.18514972042\\
1338.1	1457.96453168374\\
1340.1	1462.94375383797\\
1342.1	1466.86080953472\\
1343.1	1468.30697991224\\
1346.1	1469.70411998423\\
1347.1	1470.62861435033\\
1348.1	1471.96260746885\\
1349.1	1473.71393674746\\
1351.1	1478.36250517417\\
1353.1	1484.277800482\\
1355.1	1491.28899564478\\
1361.1	1514.13627832595\\
1363.1	1520.44753424993\\
1374.1	1551.51416663482\\
1376.1	1557.82889830944\\
1379.1	1567.12453508123\\
1382.1	1575.70787438705\\
1386.1	1587.7314292463\\
1387.1	1592.46322681019\\
1388.1	1599.31738084508\\
1389.1	1608.1122561837\\
1391.1	1630.83495165899\\
1393.1	1659.52450934231\\
1395.1	1693.47451011423\\
1397.1	1732.30743006228\\
1420.1	2221.01320766633\\
1457.1	3006.06130178636\\
1459.1	3042.96658893129\\
1461.1	3072.66830272717\\
1463.1	3095.31981357164\\
1464.1	3104.15703835017\\
1465.1	3111.0380442695\\
1466.1	3114.94976355102\\
1467.1	3117.30905669499\\
1469.1	3120.74128470322\\
1471.1	3123.52380493103\\
1473.1	3127.10511090335\\
1475.1	3131.05187781692\\
1477.1	3133.8026563477\\
1480.1	3139.17591795538\\
1482.1	3144.01401602356\\
1484.1	3147.38525312266\\
1486.1	3151.75338392879\\
1490.1	3160.77949325231\\
1492.1	3165.72462656284\\
1493.1	3169.23776377983\\
};
\addlegendentry{data17}

\addplot [color=blue]
  table[row sep=crcr]{%
1205.1	-0.652505213936365\\
1206.1	17.2536196638416\\
1208.1	41.6337551656839\\
1210.1	71.6791360115917\\
1212.1	106.793561059412\\
1214.1	146.654815690942\\
1217.1	214.271189697743\\
1231.1	536.037268086932\\
1236.1	645.554707181088\\
1264.1	1235.68998126363\\
1265.1	1251.283277721\\
1266.1	1263.8922514223\\
1267.1	1273.60182604793\\
1268.1	1280.53869668291\\
1269.1	1284.91681928916\\
1270.1	1287.1335353646\\
1271.1	1287.88054557986\\
1279.1	1287.88221224786\\
1280.1	1288.08666417761\\
1282.1	1288.10527530361\\
1284.1	1289.23081527677\\
1285.1	1290.07784546837\\
1288.1	1293.55186958488\\
1289.1	1294.88978140536\\
1290.1	1297.38106258759\\
1292.1	1303.62269173918\\
1293.1	1307.97747946764\\
1296.1	1326.14657959079\\
1298.1	1339.16799109665\\
1300.1	1353.76088717979\\
1302.1	1369.05824301072\\
1303.1	1375.34380350027\\
1304.1	1378.79331246195\\
1305.1	1380.07925493997\\
1306.1	1380.38127422444\\
1316.1	1380.40516313244\\
1317.1	1380.88353405198\\
1318.1	1381.72958456965\\
1319.1	1383.15515849586\\
1320.1	1385.1698752692\\
1321.1	1387.74469926264\\
1323.1	1394.41504277234\\
1325.1	1402.89182452565\\
1327.1	1412.95460869152\\
1329.1	1424.41865221527\\
1331.1	1437.19609240069\\
1334.1	1458.17476955865\\
1335.1	1464.04201424635\\
1336.1	1466.14027382091\\
1337.1	1467.23735396011\\
1340.1	1472.36974569752\\
1342.1	1474.54253043042\\
1344.1	1476.17030425205\\
1345.1	1477.26032607124\\
1346.1	1478.69217922947\\
1347.1	1480.50371643387\\
1349.1	1485.2299496106\\
1351.1	1491.2195694731\\
1353.1	1498.20429014661\\
1357.1	1512.95035582104\\
1360.1	1522.12873286419\\
1369.1	1548.48170185354\\
1371.1	1555.7382483877\\
1381.1	1585.91707939771\\
1382.1	1590.11108748618\\
1383.1	1595.88826829036\\
1384.1	1603.82317750302\\
1385.1	1613.566660581\\
1387.1	1637.88751546648\\
1389.1	1667.87909123922\\
1391.1	1702.94538742188\\
1393.1	1742.76105003277\\
1396.1	1810.31726105997\\
1404.1	1991.02294403684\\
1409.1	2097.37422221163\\
1413.1	2181.65273384723\\
1417.1	2268.59275139244\\
1423.1	2393.77164761257\\
1428.1	2502.16371526145\\
1433.1	2605.96292652247\\
1441.1	2777.33344495106\\
1444.1	2839.82179306126\\
1449.1	2948.63041784409\\
1452.1	3006.65318291205\\
1454.1	3040.13485804556\\
1456.1	3068.66928682366\\
1458.1	3090.37550615908\\
1459.1	3098.56594158662\\
1460.1	3105.01014698011\\
1461.1	3109.83135676946\\
1462.1	3113.18468681353\\
1464.1	3118.29496536407\\
1466.1	3121.7312025876\\
1467.1	3123.2162865618\\
1469.1	3127.06366035248\\
1470.1	3129.24971782783\\
1471.1	3130.876677376\\
1472.1	3132.84560928649\\
1474.1	3135.39373096296\\
1475.1	3137.0766975067\\
1477.1	3141.16182039205\\
1480.1	3147.24037232533\\
1482.1	3151.78291641721\\
1484.1	3156.1705381369\\
1488.1	3165.70951101362\\
1489.1	3169.21168977912\\
};
\addlegendentry{data18}

\addplot [color=blue]
  table[row sep=crcr]{%
1202.1	-0.0370384318111974\\
1203.1	21.8053077482759\\
1205.1	46.7916417219112\\
1207.1	77.0727552708654\\
1209.1	112.13227193772\\
1212.1	172.890419771742\\
1262.1	1234.12143568766\\
1263.1	1250.9720401647\\
1264.1	1264.79655050995\\
1265.1	1275.67871010808\\
1266.1	1283.73109736894\\
1267.1	1289.12255671233\\
1268.1	1292.15884880539\\
1269.1	1293.40889793405\\
1270.1	1293.72641470602\\
1280.1	1293.76808140602\\
1282.1	1294.39596074978\\
1283.1	1295.20513823767\\
1286.1	1298.533251676\\
1289.1	1304.4444276892\\
1291.1	1311.60055386806\\
1292.1	1315.56134031486\\
1293.1	1320.95495961388\\
1297.1	1348.27646617326\\
1301.1	1379.3557802129\\
1302.1	1383.6909511502\\
1303.1	1385.54132072821\\
1304.1	1386.04435964614\\
1314.1	1386.06880411014\\
1315.1	1386.60270810421\\
1316.1	1387.44679926909\\
1317.1	1388.86217526508\\
1318.1	1390.85531591142\\
1319.1	1393.39660707057\\
1321.1	1399.97300925362\\
1323.1	1408.32035748705\\
1325.1	1418.22899239431\\
1327.1	1429.53064808614\\
1330.1	1448.77937151184\\
1332.1	1461.97728748435\\
1334.1	1471.81257750387\\
1335.1	1475.03027244736\\
1337.1	1478.27366280525\\
1338.1	1479.24326878213\\
1341.1	1480.36800368984\\
1342.1	1481.20169633363\\
1343.1	1482.42939024858\\
1344.1	1484.06854226507\\
1346.1	1488.48961655405\\
1348.1	1494.19251402809\\
1350.1	1500.92620508517\\
1354.1	1515.02626019764\\
1356.1	1521.03941553632\\
1359.1	1528.27272127382\\
1361.1	1533.92993338351\\
1362.1	1536.55930358152\\
1364.1	1542.72817042198\\
1366.1	1549.35097241683\\
1368.1	1555.85691141464\\
1373.1	1571.07541705285\\
1376.1	1579.64547430143\\
1379.1	1589.26290626349\\
1380.1	1594.3499152967\\
1381.1	1601.54037596597\\
1382.1	1610.49919698114\\
1384.1	1633.15756523959\\
1386.1	1661.39605345946\\
1388.1	1694.5888462575\\
1390.1	1732.36057970474\\
1395.1	1837.92797465582\\
1450.1	3005.77262020457\\
1452.1	3041.8614711734\\
1454.1	3071.73577078057\\
1456.1	3094.87894198616\\
1457.1	3103.88855186874\\
1458.1	3110.89523605072\\
1459.1	3114.88812268941\\
1460.1	3117.28535764892\\
1462.1	3121.01275108108\\
1464.1	3123.84647003606\\
1466.1	3127.34931884544\\
1468.1	3131.16115377902\\
1469.1	3133.2210999364\\
1470.1	3134.66530054946\\
1471.1	3136.87801817308\\
1473.1	3140.32280501029\\
1474.1	3142.82699283964\\
1477.1	3148.97688047336\\
1481.1	3157.29785825141\\
1485.1	3167.69747380229\\
};
\addlegendentry{data19}

\addplot [color=blue]
  table[row sep=crcr]{%
1197.1	-0.980546475965184\\
1198.1	12.7835150604337\\
1200.1	35.465470866478\\
1202.1	63.8544434600799\\
1204.1	97.2963842502186\\
1206.1	135.414347608455\\
1209.1	200.818124827188\\
1239.1	894.279218821709\\
1245.1	1026.26857641386\\
1250.1	1129.62303079574\\
1257.1	1262.0818944694\\
1258.1	1275.10016636694\\
1259.1	1285.12195819701\\
1260.1	1292.27828496529\\
1261.1	1296.767605168\\
1262.1	1298.9741233166\\
1263.1	1299.71407521895\\
1266.1	1299.74324190895\\
1267.1	1299.97942205967\\
1279.1	1300.02053320367\\
1283.1	1302.52679186835\\
1284.1	1303.71781334208\\
1285.1	1305.63524857652\\
1287.1	1310.96670058965\\
1288.1	1313.81726994423\\
1289.1	1317.15852034836\\
1291.1	1326.42624366145\\
1292.1	1331.54019887844\\
1294.1	1345.98228592114\\
1299.1	1385.91178651881\\
1300.1	1390.20930534623\\
1301.1	1391.90454599039\\
1302.1	1392.32698112264\\
1312.1	1392.35309225464\\
1313.1	1392.88218996506\\
1314.1	1393.73431912414\\
1315.1	1395.14675609248\\
1316.1	1397.12578009782\\
1317.1	1399.64235552267\\
1319.1	1406.1371742378\\
1321.1	1414.36410663194\\
1323.1	1424.11663292716\\
1325.1	1435.25198207161\\
1328.1	1454.18946796139\\
1331.1	1472.63509254044\\
1332.1	1477.18580092069\\
1333.1	1480.56078473532\\
1334.1	1483.24582663873\\
1335.1	1484.42978979498\\
1336.1	1485.0012752121\\
1338.1	1485.81261264104\\
1339.1	1486.50863319287\\
1340.1	1487.54138611706\\
1341.1	1488.9528434085\\
1342.1	1490.73692642872\\
1344.1	1495.36195937065\\
1346.1	1501.20566856117\\
1353.1	1523.77952646461\\
1354.1	1526.15420695661\\
1355.1	1529.21361599544\\
1357.1	1534.30503871195\\
1362.1	1550.10844285738\\
1364.1	1557.14999991353\\
1366.1	1563.1667615728\\
1368.1	1568.88131785268\\
1370.1	1575.14379333058\\
1373.1	1585.04739876743\\
1374.1	1588.70309827008\\
1375.1	1593.81331970606\\
1376.1	1601.0626312796\\
1377.1	1610.11951297848\\
1379.1	1633.06578391408\\
1381.1	1661.68277573718\\
1383.1	1695.33271666436\\
1385.1	1733.64632120577\\
1388.1	1799.31451089199\\
1419.1	2515.67166200471\\
1425.1	2646.95215349808\\
1442.1	3002.88362028304\\
1444.1	3036.89676786434\\
1446.1	3065.13623576602\\
1448.1	3084.85579488272\\
1450.1	3100.61496973165\\
1451.1	3106.69910804987\\
1452.1	3110.97586162418\\
1454.1	3116.33455418556\\
1455.1	3117.97449375367\\
1456.1	3118.82491859552\\
1457.1	3120.44275254204\\
1458.1	3121.19832370256\\
1464.1	3131.19314158772\\
1467.1	3136.98601799478\\
1468.1	3138.30146297203\\
1469.1	3140.00583725302\\
1470.1	3142.57046430861\\
1471.1	3143.78518745975\\
1472.1	3147.04825690249\\
1475.1	3152.57247671864\\
1480.1	3164.91543916759\\
1481.1	3167.94680999749\\
};
\addlegendentry{data20}

\addplot [color=blue]
  table[row sep=crcr]{%
1194.1	-0.503456350638317\\
1195.1	20.3295232030059\\
1197.1	49.5706249396253\\
1199.1	86.3977474770923\\
1210.1	319.881971630466\\
1250.1	1167.38582530348\\
1256.1	1272.10270664484\\
1257.1	1284.38926520492\\
1258.1	1293.64777028831\\
1259.1	1300.03747004157\\
1260.1	1303.8268509951\\
1261.1	1305.43736855305\\
1262.1	1305.75880403357\\
1263.1	1305.76658181757\\
1264.1	1305.9894377867\\
1277.1	1306.0027711307\\
1279.1	1306.7478261984\\
1282.1	1308.74508613219\\
1283.1	1310.15340381031\\
1284.1	1312.42620851511\\
1285.1	1315.38267590559\\
1288.1	1326.63844089237\\
1289.1	1331.20542585278\\
1291.1	1342.53061701275\\
1292.1	1349.07564632832\\
1294.1	1366.37104116223\\
1296.1	1384.47895369445\\
1297.1	1391.99122841666\\
1298.1	1396.28580823014\\
1299.1	1398.00144474067\\
1300.1	1398.4340778004\\
1310.1	1398.4624111564\\
1311.1	1399.02399973237\\
1312.1	1399.89240546538\\
1313.1	1401.31210133906\\
1314.1	1403.28680547068\\
1315.1	1405.78514496549\\
1317.1	1412.20955782615\\
1319.1	1420.32313269402\\
1321.1	1429.93072799922\\
1323.1	1440.88545335901\\
1326.1	1459.57386898473\\
1328.1	1471.98398301143\\
1330.1	1482.20699507443\\
1331.1	1485.81065328619\\
1332.1	1488.40999244027\\
1333.1	1489.99383491236\\
1337.1	1492.69025501405\\
1338.1	1493.89029415556\\
1339.1	1495.46197935026\\
1341.1	1499.65144020837\\
1343.1	1505.04505948582\\
1345.1	1511.50732506155\\
1348.1	1521.43733550942\\
1352.1	1532.2730174696\\
1359.1	1553.74120094285\\
1361.1	1559.99849842727\\
1366.1	1575.14090813238\\
1369.1	1583.73906223766\\
1370.1	1586.76564541828\\
1371.1	1591.06586209347\\
1372.1	1597.84277694533\\
1373.1	1607.14990928338\\
1374.1	1618.8220046886\\
1376.1	1648.56883025692\\
1378.1	1685.83634458073\\
1399.1	2131.99062926332\\
1440.1	3001.16406540405\\
1442.1	3037.16623403743\\
1444.1	3067.12623637068\\
1445.1	3080.09741089448\\
1446.1	3090.52867576587\\
1448.1	3104.4918113266\\
1449.1	3109.99453052503\\
1451.1	3116.71590004184\\
1452.1	3118.89089487397\\
1453.1	3120.44635666979\\
1454.1	3121.56818757954\\
1456.1	3124.79130985769\\
1458.1	3127.37460764113\\
1460.1	3131.08468033198\\
1468.1	3146.95878959169\\
1470.1	3151.14255661668\\
1472.1	3155.28473537699\\
1476.1	3165.13437098382\\
1477.1	3168.27089497577\\
};
\addlegendentry{data21}

\addplot [color=blue]
  table[row sep=crcr]{%
1190.1	-0.97443306189416\\
1191.1	15.1247662804053\\
1193.1	38.8649698561835\\
1195.1	68.3418042992421\\
1197.1	102.926715910647\\
1199.1	142.278652455298\\
1202.1	209.383748920505\\
1229.1	832.422810631156\\
1234.1	941.46192654735\\
1240.1	1064.7181732446\\
1245.1	1163.90258291615\\
1247.1	1197.78029638809\\
1248.1	1212.2212031802\\
1249.1	1224.0362962903\\
1251.1	1241.56546450598\\
1253.1	1258.12718667257\\
1258.1	1305.35362514898\\
1259.1	1309.40835294228\\
1260.1	1310.88707647795\\
1261.1	1310.88707647795\\
1262.1	1311.14320506342\\
1263.1	1311.15487173942\\
1264.1	1311.37403940534\\
1276.1	1311.39126164134\\
1277.1	1311.62192940944\\
1278.1	1312.10987201199\\
1279.1	1312.9047322759\\
1282.1	1316.07261781756\\
1283.1	1318.21794836805\\
1285.1	1326.42624365353\\
1288.1	1341.9734488246\\
1290.1	1355.24804988915\\
1296.1	1398.26679157738\\
1297.1	1401.99184532374\\
1298.1	1403.38074680173\\
1299.1	1403.70728124478\\
1308.1	1403.73867015878\\
1309.1	1404.31759904251\\
1310.1	1405.2117001952\\
1311.1	1406.6476726446\\
1312.1	1408.62649606914\\
1313.1	1411.11561730461\\
1315.1	1417.48080191573\\
1317.1	1425.49219687477\\
1319.1	1434.95584085131\\
1321.1	1445.73818103911\\
1324.1	1464.09712319936\\
1326.1	1476.29072008986\\
1328.1	1486.14542631597\\
1329.1	1489.83772630738\\
1330.1	1492.56767923558\\
1331.1	1494.17211816228\\
1333.1	1496.28351470846\\
1335.1	1498.19507188844\\
1336.1	1499.55239990255\\
1337.1	1501.25273952089\\
1339.1	1505.67577315056\\
1341.1	1511.19196822045\\
1345.1	1523.98991483883\\
1346.1	1526.04454245024\\
1349.1	1534.28330768889\\
1353.1	1547.75092732085\\
1365.1	1584.54312714725\\
1366.1	1588.01791893832\\
1367.1	1593.13457956663\\
1368.1	1600.29738540809\\
1369.1	1609.33876944414\\
1371.1	1632.41055518732\\
1373.1	1661.30937113966\\
1375.1	1695.36840938535\\
1377.1	1734.22074542656\\
1380.1	1800.79519338417\\
1403.1	2330.5759007494\\
1408.1	2439.29372384422\\
1423.1	2756.42894310941\\
1427.1	2842.44858586614\\
1433.1	2961.21778907317\\
1435.1	2998.50276030024\\
1437.1	3030.81283030354\\
1439.1	3057.79087105214\\
1441.1	3079.01464821125\\
1443.1	3094.58300142457\\
1445.1	3107.13683995382\\
1447.1	3114.49984790229\\
1449.1	3119.06512908228\\
1450.1	3120.98271728009\\
1452.1	3123.16953166046\\
1456.1	3130.58193539675\\
1457.1	3130.67497510938\\
1458.1	3133.86993376988\\
1461.1	3139.8690012672\\
1464.1	3146.99067475592\\
1465.1	3147.93912902246\\
1466.1	3150.82176815376\\
1470.1	3159.60070807395\\
1473.1	3167.40001649299\\
1474.1	3172.12973634246\\
};
\addlegendentry{data22}

\addplot [color=blue]
  table[row sep=crcr]{%
1186.1	-0.978460624224681\\
1187.1	14.1969317037774\\
1189.1	39.2119001406891\\
1191.1	70.8117099366441\\
1193.1	108.279543516293\\
1201.1	277.890883870567\\
1235.1	997.451869162525\\
1241.1	1119.54181010763\\
1243.1	1161.12066063653\\
1245.1	1196.26058055933\\
1247.1	1226.49992270885\\
1248.1	1238.84452924592\\
1249.1	1247.67647988671\\
1250.1	1254.52764774573\\
1252.1	1265.910886898\\
1254.1	1280.87640871631\\
1256.1	1297.43009289107\\
1257.1	1306.02611023492\\
1258.1	1312.48229714933\\
1259.1	1315.92866650017\\
1260.1	1317.20755065886\\
1261.1	1317.50545065083\\
1275.1	1317.53545067483\\
1277.1	1318.39347316385\\
1278.1	1319.22618613594\\
1279.1	1320.6182272377\\
1282.1	1325.86279623341\\
1283.1	1329.01440519842\\
1285.1	1338.87714941292\\
1288.1	1356.56242621751\\
1290.1	1371.45342290943\\
1294.1	1402.52037907946\\
1295.1	1407.17934600758\\
1296.1	1409.21739767463\\
1297.1	1409.78888309124\\
1305.1	1409.79666087524\\
1306.1	1410.05834922443\\
1307.1	1410.52059640679\\
1308.1	1411.45039032555\\
1309.1	1412.91283728313\\
1310.1	1414.90283831114\\
1311.1	1417.39000019648\\
1313.1	1423.70929411296\\
1315.1	1431.62478838467\\
1317.1	1440.95271961869\\
1319.1	1451.56757300064\\
1322.1	1469.53565349137\\
1324.1	1481.30171631084\\
1326.1	1491.03168680143\\
1327.1	1494.59455328646\\
1328.1	1497.41844755074\\
1329.1	1499.57691505469\\
1330.1	1500.81284755459\\
1331.1	1501.47219566519\\
1332.1	1502.37021552037\\
1333.1	1503.60516833863\\
1334.1	1505.1992087441\\
1336.1	1509.46613377281\\
1338.1	1514.90172505992\\
1341.1	1523.65271050677\\
1342.1	1526.05640785903\\
1344.1	1531.8669224003\\
1345.1	1534.22517139618\\
1349.1	1546.42717274285\\
1352.1	1556.55207849316\\
1353.1	1559.19865544391\\
1356.1	1568.455249982\\
1359.1	1577.21332147286\\
1362.1	1586.17904096086\\
1363.1	1590.11862947522\\
1364.1	1595.98318930316\\
1365.1	1604.26090937098\\
1366.1	1614.58803496113\\
1368.1	1640.7253250387\\
1370.1	1673.30290188267\\
1372.1	1711.66945537636\\
1403.1	2370.44883232809\\
1427.1	2877.82416020601\\
1434.1	3014.46805366658\\
1436.1	3046.03523298857\\
1438.1	3072.07132264962\\
1440.1	3092.15742893293\\
1441.1	3099.92110934909\\
1442.1	3106.16017582002\\
1443.1	3110.96160456859\\
1444.1	3114.59987387245\\
1446.1	3119.21006240806\\
1449.1	3125.06474002537\\
1450.1	3125.89071311903\\
1451.1	3128.73455869777\\
1452.1	3130.11521273223\\
1454.1	3133.9774644008\\
1457.1	3139.07701676462\\
1459.1	3144.66926590868\\
1462.1	3150.68579119754\\
1463.1	3153.64225748486\\
1464.1	3155.09342949031\\
1465.1	3157.18748189539\\
1469.1	3167.61526668512\\
};
\addlegendentry{data23}

\addplot [color=blue]
  table[row sep=crcr]{%
1182.1	-0.979706740505208\\
1183.1	13.4467818789899\\
1185.1	37.2932846434837\\
1187.1	67.1478437780197\\
1189.1	102.339933617438\\
1193.1	182.693935713671\\
1243.1	1194.96150111872\\
1245.1	1226.83351545139\\
1247.1	1252.46096163264\\
1248.1	1261.31232846394\\
1249.1	1267.4580569316\\
1251.1	1274.86953260524\\
1252.1	1280.24569505229\\
1254.1	1294.09786016258\\
1257.1	1316.94318347732\\
1258.1	1321.0887130005\\
1259.1	1322.76139784749\\
1260.1	1323.18893193885\\
1273.1	1323.19032082885\\
1274.1	1323.42780427342\\
1276.1	1324.41780611456\\
1277.1	1325.18835181249\\
1278.1	1326.54979911455\\
1281.1	1334.19072828337\\
1282.1	1337.11052322277\\
1283.1	1341.5357168086\\
1285.1	1353.52221542096\\
1288.1	1374.11924918773\\
1292.1	1407.59256288579\\
1293.1	1412.5923814899\\
1294.1	1414.83243245458\\
1295.1	1415.47942269489\\
1303.1	1415.48886714689\\
1304.1	1415.80399778369\\
1305.1	1416.30723728517\\
1306.1	1417.28076196548\\
1307.1	1418.78008195071\\
1308.1	1420.79145851919\\
1309.1	1423.2827396957\\
1311.1	1429.56830019843\\
1313.1	1437.39613236137\\
1315.1	1446.59638885505\\
1317.1	1457.03787737414\\
1323.1	1490.84302504281\\
1324.1	1495.04366350872\\
1325.1	1498.53494387436\\
1326.1	1501.31294744062\\
1327.1	1503.48769152437\\
1328.1	1505.2390208048\\
1331.1	1509.32022310291\\
1333.1	1513.2780705278\\
1335.1	1518.45027432504\\
1339.1	1529.77553333582\\
1342.1	1537.53586686389\\
1344.1	1543.01229464128\\
1345.1	1546.14123358745\\
1348.1	1557.11265006109\\
1350.1	1563.2159149986\\
1353.1	1571.52390887244\\
1358.1	1588.13258526866\\
1359.1	1593.31774070958\\
1360.1	1600.65647283215\\
1361.1	1609.95928509144\\
1363.1	1633.74944638445\\
1365.1	1663.55745951263\\
1367.1	1698.70651947325\\
1371.1	1779.0419030087\\
1431.1	2994.51982013633\\
1433.1	3029.83930585502\\
1435.1	3060.67693201888\\
1437.1	3085.78146939085\\
1439.1	3104.67635361904\\
1440.1	3111.08398314739\\
1441.1	3115.0729080209\\
1443.1	3120.50880530343\\
1444.1	3122.94710085108\\
1445.1	3124.72589775937\\
1448.1	3130.8407138034\\
1449.1	3132.55931198036\\
1450.1	3134.66897805407\\
1452.1	3137.85788637855\\
1453.1	3139.60433657816\\
1455.1	3145.01667014991\\
1461.1	3157.10459256328\\
1465.1	3167.50929704871\\
};
\addlegendentry{data24}

\addplot [color=blue]
  table[row sep=crcr]{%
1179.1	-0.733877502648284\\
1180.1	15.5297445555825\\
1182.1	38.0271579149962\\
1184.1	65.741485468373\\
1186.1	98.1208586269513\\
1188.1	134.7967709234\\
1191.1	197.333902765286\\
1199.1	382.511864537085\\
1233.1	1169.44015352337\\
1235.1	1205.90288892375\\
1236.1	1221.27358963966\\
1237.1	1230.93825323467\\
1238.1	1235.0675061682\\
1239.1	1237.68312189536\\
1241.1	1238.76804474933\\
1242.1	1240.0345710423\\
1243.1	1242.46760364855\\
1244.1	1246.41407288105\\
1247.1	1262.96559712455\\
1250.1	1281.31630068946\\
1252.1	1297.12493400837\\
1254.1	1316.01338957317\\
1255.1	1323.13186361028\\
1256.1	1326.95497799609\\
1257.1	1328.38467120894\\
1258.1	1328.72356352365\\
1272.1	1328.73717464565\\
1273.1	1328.98165146052\\
1274.1	1329.46449509691\\
1275.1	1330.34917740546\\
1276.1	1331.48411024859\\
1277.1	1333.07717098045\\
1278.1	1335.39390703878\\
1281.1	1345.38726503294\\
1282.1	1349.26940704375\\
1283.1	1354.79286100618\\
1285.1	1368.53676757622\\
1288.1	1391.69744772286\\
1290.1	1410.12777541889\\
1291.1	1416.5031579502\\
1292.1	1419.73635037158\\
1293.1	1420.84872741444\\
1294.1	1421.08857942517\\
1301.1	1421.10052387917\\
1302.1	1421.36000490989\\
1303.1	1421.91207413669\\
1304.1	1422.93874842027\\
1305.1	1424.48081948948\\
1306.1	1426.52201076666\\
1308.1	1431.96054107266\\
1310.1	1438.99331238929\\
1312.1	1447.42204349739\\
1314.1	1457.11338219445\\
1317.1	1473.75884776574\\
1320.1	1490.27663859536\\
1322.1	1498.88187418784\\
1324.1	1505.19822907596\\
1325.1	1507.51378486251\\
1329.1	1513.87917007051\\
1331.1	1518.52989842462\\
1339.1	1539.77465335207\\
1340.1	1542.12523838989\\
1344.1	1554.94567883983\\
1348.1	1567.08766661043\\
1353.1	1581.71573189118\\
1355.1	1588.0993477184\\
1356.1	1592.52581963768\\
1357.1	1598.93809833845\\
1358.1	1607.04674963458\\
1360.1	1627.83691428027\\
1362.1	1654.05480809162\\
1364.1	1685.07913658827\\
1366.1	1720.49452300245\\
1369.1	1781.26861592\\
1373.1	1872.93112392825\\
1421.1	2983.61297056595\\
1423.1	3022.28272370209\\
1425.1	3052.66516100977\\
1427.1	3074.78185890743\\
1429.1	3092.34511094166\\
1430.1	3099.15056375406\\
1431.1	3104.81932532105\\
1432.1	3109.31469128115\\
1433.1	3112.83290771503\\
1435.1	3117.0838772148\\
1436.1	3118.44719152837\\
1437.1	3120.42859577021\\
1438.1	3121.50667338239\\
1440.1	3124.73968523902\\
1441.1	3126.75521998195\\
1443.1	3129.80546696813\\
1444.1	3131.10446455352\\
1446.1	3134.65509571152\\
1448.1	3137.56736680286\\
1449.1	3139.15609857531\\
1453.1	3148.41469623981\\
1455.1	3152.71148128521\\
1456.1	3155.04136059222\\
1457.1	3156.78299274586\\
1460.1	3163.97290118099\\
1461.1	3166.86921825037\\
1462.1	3170.84609365986\\
};
\addlegendentry{data25}

\addplot [color=blue]
  table[row sep=crcr]{%
1175.1	-0.634777937853869\\
1176.1	17.4964107109768\\
1178.1	43.499421631182\\
1180.1	75.921545866936\\
1182.1	114.112075056134\\
1186.1	201.8957887408\\
1224.1	1043.51396125497\\
1230.1	1169.04537317139\\
1232.1	1203.31472740819\\
1233.1	1216.12884002927\\
1235.1	1236.68920134207\\
1236.1	1242.78100113054\\
1237.1	1243.43504968745\\
1238.1	1243.48088305745\\
1241.1	1246.16814222877\\
1242.1	1249.19207644078\\
1243.1	1254.12030893202\\
1246.1	1274.17449173038\\
1254.1	1329.85535674824\\
1255.1	1333.28858912858\\
1256.1	1334.57139199766\\
1257.1	1334.87243160891\\
1271.1	1334.88520939691\\
1272.1	1335.26015364525\\
1273.1	1335.88576834309\\
1274.1	1336.99520635247\\
1275.1	1338.6067035994\\
1276.1	1340.67632874029\\
1277.1	1343.47884745817\\
1278.1	1347.13545468863\\
1281.1	1360.507915782\\
1282.1	1365.91389293249\\
1284.1	1381.19065228588\\
1288.1	1416.31939457966\\
1289.1	1422.55612534273\\
1290.1	1425.79735576255\\
1291.1	1426.97503969364\\
1292.1	1427.2301886039\\
1299.1	1427.2454663939\\
1300.1	1427.5598626592\\
1301.1	1428.16920078159\\
1302.1	1429.25510330925\\
1303.1	1430.84816404545\\
1304.1	1432.9260277652\\
1306.1	1438.39221284445\\
1308.1	1445.38399183616\\
1310.1	1453.72310148328\\
1312.1	1463.26832892243\\
1315.1	1479.54430839401\\
1318.1	1495.2895941708\\
1320.1	1503.6632163223\\
1322.1	1509.8356198938\\
1323.1	1512.22884044555\\
1325.1	1515.79366627532\\
1327.1	1519.62795824549\\
1332.1	1532.06583753427\\
1335.1	1540.64157962972\\
1336.1	1543.85356218223\\
1339.1	1552.06269249253\\
1343.1	1564.87556383077\\
1345.1	1571.14338439966\\
1347.1	1576.55301167478\\
1348.1	1579.42330248367\\
1351.1	1590.61691285194\\
1352.1	1596.8559148976\\
1353.1	1605.46192784757\\
1354.1	1616.08107541492\\
1356.1	1642.70414806833\\
1358.1	1675.67042646359\\
1360.1	1714.36351437179\\
1365.1	1824.6681185434\\
1401.1	2621.6116827258\\
1410.1	2811.35071188155\\
1414.1	2897.53646035102\\
1420.1	3016.40882318075\\
1422.1	3046.93835157753\\
1424.1	3071.3551071227\\
1426.1	3089.44493347121\\
1428.1	3103.33040416724\\
1429.1	3109.02210111774\\
1430.1	3112.98217345536\\
1432.1	3118.06372637879\\
1433.1	3119.82248631798\\
1434.1	3121.04349568143\\
1436.1	3124.77913085087\\
1438.1	3127.90689184862\\
1444.1	3138.33894703222\\
1445.1	3139.86003387016\\
1448.1	3146.51876273872\\
1451.1	3152.71986419176\\
1452.1	3154.0931773077\\
1453.1	3157.05182809925\\
1454.1	3159.05118526661\\
1457.1	3166.9635837946\\
1458.1	3171.33298911263\\
};
\addlegendentry{data26}

\addplot [color=blue]
  table[row sep=crcr]{%
1172.1	-0.219847322789519\\
1173.1	22.5430996679324\\
1175.1	50.5106168046987\\
1177.1	84.9811912303176\\
1179.1	125.32704832642\\
1229.1	1186.5000162794\\
1230.1	1203.86287791637\\
1231.1	1218.32418055339\\
1232.1	1230.04219273805\\
1233.1	1238.57820271363\\
1234.1	1243.6392089398\\
1235.1	1247.54684578417\\
1236.1	1249.41467220195\\
1237.1	1249.49411670996\\
1239.1	1252.60903225245\\
1240.1	1254.31643018565\\
1241.1	1257.20151204657\\
1242.1	1262.40842892455\\
1244.1	1277.18724833932\\
1250.1	1321.49389186481\\
1252.1	1329.27661242964\\
1253.1	1334.28956799955\\
1254.1	1338.11464169766\\
1255.1	1339.94147580536\\
1256.1	1340.50904252113\\
1269.1	1340.51682030513\\
1271.1	1341.41432128473\\
1272.1	1342.43589660116\\
1273.1	1344.03307662487\\
1274.1	1346.21703896728\\
1275.1	1348.87560635865\\
1276.1	1352.12919465814\\
1277.1	1356.12057491038\\
1279.1	1366.61403277434\\
1282.1	1383.58583219929\\
1284.1	1398.33719744593\\
1287.1	1423.2846990408\\
1288.1	1429.03152787874\\
1289.1	1431.83188664785\\
1290.1	1432.75874154451\\
1296.1	1432.76235265851\\
1298.1	1433.34042489652\\
1299.1	1434.01388964287\\
1300.1	1435.16823867322\\
1301.1	1436.81738803958\\
1302.1	1438.93820343241\\
1304.1	1444.4420406255\\
1306.1	1451.41460401017\\
1308.1	1459.66173167665\\
1310.1	1469.08360425477\\
1316.1	1499.6157474393\\
1318.1	1507.41690450254\\
1320.1	1513.45869429043\\
1322.1	1517.69600520146\\
1325.1	1523.96603146059\\
1327.1	1528.5527228926\\
1331.1	1540.02136637626\\
1332.1	1542.41495889861\\
1334.1	1548.81230598775\\
1347.1	1588.01364996373\\
1348.1	1592.73781602174\\
1349.1	1599.9941858377\\
1350.1	1609.45526668957\\
1351.1	1620.9394793828\\
1353.1	1649.34329442771\\
1355.1	1684.20053312601\\
1358.1	1746.12759386509\\
1416.1	2977.81889497402\\
1418.1	3015.2342791584\\
1420.1	3047.70987678941\\
1422.1	3074.11839150723\\
1424.1	3094.10329746202\\
1425.1	3101.66106005944\\
1426.1	3107.66027454423\\
1427.1	3111.91681599037\\
1428.1	3115.09742624883\\
1430.1	3119.54345991702\\
1432.1	3123.06656182777\\
1434.1	3127.06097541089\\
1436.1	3130.88419856957\\
1437.1	3131.74210491544\\
1438.1	3134.76267218833\\
1441.1	3138.72354043319\\
1443.1	3143.55894944652\\
1444.1	3145.24999221646\\
1451.1	3161.08688998211\\
1452.1	3163.24695731696\\
1453.1	3166.0614997056\\
1454.1	3169.88332693574\\
};
\addlegendentry{data27}

\addplot [color=blue]
  table[row sep=crcr]{%
1168.1	-0.0901733976043033\\
1169.1	25.0149646987497\\
1171.1	58.1893986779978\\
1178.1	199.734181658307\\
1228.1	1211.06999374253\\
1229.1	1225.74879319611\\
1230.1	1237.15242820993\\
1231.1	1245.65588504831\\
1232.1	1251.28013809821\\
1233.1	1253.89693408635\\
1234.1	1253.90304520235\\
1235.1	1254.50313259287\\
1236.1	1255.40625141619\\
1237.1	1257.32290756384\\
1239.1	1263.43000423886\\
1241.1	1269.87579264625\\
1242.1	1274.17449173515\\
1243.1	1280.23961640435\\
1247.1	1311.39443527952\\
1249.1	1327.63668131241\\
1250.1	1333.72122218663\\
1251.1	1338.21682161821\\
1252.1	1341.84891369932\\
1253.1	1344.59436410984\\
1254.1	1345.77400738466\\
1255.1	1346.09034389193\\
1268.1	1346.12006613793\\
1269.1	1346.71085962344\\
1270.1	1347.67438695702\\
1271.1	1349.26038937006\\
1272.1	1351.4310141598\\
1273.1	1354.22431462875\\
1275.1	1361.23355045236\\
1277.1	1370.61659063563\\
1280.1	1389.57977193911\\
1283.1	1409.89086241881\\
1286.1	1432.40455233345\\
1287.1	1436.31846841116\\
1288.1	1437.96349848638\\
1289.1	1438.43908321804\\
1295.1	1438.46408323804\\
1296.1	1438.9554596798\\
1297.1	1439.70051054589\\
1298.1	1440.925265432\\
1299.1	1442.63462271645\\
1300.1	1444.80034912882\\
1302.1	1450.3510567081\\
1304.1	1457.31126221198\\
1306.1	1465.48916429331\\
1308.1	1474.77414386388\\
1313.1	1499.58201402643\\
1315.1	1507.72814204058\\
1317.1	1514.42927994442\\
1319.1	1519.49224549645\\
1324.1	1530.33428790067\\
1326.1	1536.03167755357\\
1333.1	1558.42764627639\\
1336.1	1567.1174704956\\
1337.1	1569.63093211621\\
1342.1	1585.55270835071\\
1343.1	1589.75028263663\\
1344.1	1595.9190628381\\
1345.1	1605.15383004237\\
1346.1	1617.18207392741\\
1348.1	1648.68002776304\\
1352.1	1719.06992905464\\
1362.1	1921.58911034119\\
1416.1	3014.48119054472\\
1418.1	3047.88520081359\\
1420.1	3076.19919379981\\
1422.1	3098.10251416648\\
1423.1	3106.59280873936\\
1424.1	3112.53121542027\\
1425.1	3116.20715510936\\
1426.1	3118.85424807205\\
1427.1	3120.65801312147\\
1429.1	3123.35505630993\\
1430.1	3124.92469620012\\
1431.1	3127.11835970598\\
1432.1	3128.72567467991\\
1434.1	3133.11383444221\\
1438.1	3141.11569273369\\
1445.1	3156.0825639415\\
1447.1	3160.99353553519\\
1448.1	3162.81272910475\\
1449.1	3165.60925483975\\
1450.1	3169.34027765642\\
};
\addlegendentry{data28}

\addplot [color=blue]
  table[row sep=crcr]{%
1164.1	-0.363100119206592\\
1165.1	18.8190256405687\\
1167.1	43.1197375952888\\
1169.1	72.854860580313\\
1171.1	107.467226360756\\
1173.1	146.630300558735\\
1176.1	213.277068562265\\
1218.1	1186.28369975259\\
1219.1	1205.35179940928\\
1220.1	1221.31242202558\\
1222.1	1242.71255462705\\
1223.1	1249.89417563786\\
1224.1	1253.36917942753\\
1225.1	1256.25034258165\\
1226.1	1257.93126600912\\
1227.1	1258.34448287928\\
1228.1	1258.36337178328\\
1232.1	1259.93048529384\\
1234.1	1261.54394189414\\
1235.1	1263.03188368373\\
1236.1	1264.86185740001\\
1238.1	1271.09328861799\\
1241.1	1281.64597474733\\
1242.1	1286.83249576143\\
1243.1	1293.77544502066\\
1249.1	1343.55945124553\\
1250.1	1348.73067535557\\
1251.1	1350.62889499349\\
1253.1	1351.8658071631\\
1254.1	1352.2148974081\\
1266.1	1352.2418418741\\
1267.1	1352.7701062514\\
1268.1	1353.71911577269\\
1269.1	1355.29296090229\\
1270.1	1357.41671532286\\
1271.1	1360.1782417199\\
1272.1	1363.43790865803\\
1274.1	1371.59325494279\\
1276.1	1381.4785549543\\
1277.1	1387.39874863753\\
1281.1	1416.03169252466\\
1284.1	1438.3482814921\\
1285.1	1442.32534452245\\
1286.1	1444.02980343259\\
1287.1	1444.55637782992\\
1293.1	1444.58832229992\\
1294.1	1445.16963465305\\
1295.1	1445.99430962973\\
1296.1	1447.29750836316\\
1297.1	1449.07551274185\\
1298.1	1451.29300790681\\
1300.1	1456.90118496135\\
1302.1	1463.86237014222\\
1304.1	1471.98810230061\\
1307.1	1486.04638600035\\
1310.1	1500.20958807366\\
1312.1	1508.418083949\\
1314.1	1515.27121117343\\
1316.1	1521.0333368887\\
1321.1	1532.37746892141\\
1327.1	1550.62204849158\\
1329.1	1556.64681562072\\
1330.1	1559.20798651403\\
1334.1	1570.96755041475\\
1337.1	1579.64908589355\\
1340.1	1589.3633478784\\
1341.1	1594.4987648538\\
1342.1	1601.75865170834\\
1343.1	1610.80121613061\\
1345.1	1633.66374366553\\
1347.1	1662.14306353236\\
1349.1	1695.60826134371\\
1351.1	1733.69025259977\\
1354.1	1798.93482686685\\
1396.1	2771.58309995798\\
1400.1	2857.58606467936\\
1404.1	2942.54020092013\\
1406.1	2982.80595339361\\
1408.1	3018.22329906666\\
1410.1	3047.38432212298\\
1412.1	3069.81833601439\\
1414.1	3087.95699190739\\
1415.1	3095.4125745242\\
1417.1	3106.33570058529\\
1418.1	3110.48161609178\\
1420.1	3115.73017821544\\
1421.1	3117.81734317002\\
1422.1	3119.33847184989\\
1423.1	3121.21628770171\\
1424.1	3122.6482189966\\
1426.1	3126.40943065441\\
1428.1	3129.61410621336\\
1429.1	3131.15744305245\\
1433.1	3138.57182081579\\
1434.1	3140.17841131892\\
1437.1	3146.87258855798\\
1438.1	3147.73574811283\\
1439.1	3150.9031867453\\
1444.1	3161.97521466968\\
1446.1	3167.17640130398\\
1447.1	3171.81716913559\\
};
\addlegendentry{data29}

\addplot [color=blue]
  table[row sep=crcr]{%
1160.1	-0.97577772417344\\
1161.1	15.3165676558947\\
1163.1	41.1062010660035\\
1165.1	73.640703161715\\
1167.1	112.19757885955\\
1172.1	222.554989816349\\
1202.1	886.011695296672\\
1207.1	992.901160765997\\
1214.1	1139.38771437959\\
1217.1	1201.15723954863\\
1218.1	1218.54559604227\\
1219.1	1233.02533518858\\
1220.1	1244.46898287524\\
1221.1	1251.83024797997\\
1222.1	1257.78319539497\\
1223.1	1261.08267438759\\
1225.1	1263.79537106059\\
1226.1	1263.80453773459\\
1230.1	1265.41706624197\\
1232.1	1266.63142260698\\
1233.1	1267.83676130258\\
1234.1	1269.30018793539\\
1235.1	1271.42806164413\\
1236.1	1273.93561939931\\
1237.1	1277.92504029748\\
1241.1	1299.56914421683\\
1247.1	1336.99618603404\\
1249.1	1349.9758261116\\
1250.1	1354.64890968842\\
1251.1	1356.98898063668\\
1252.1	1357.77600350185\\
1263.1	1357.77989239385\\
1265.1	1358.44240992867\\
1266.1	1359.34748810449\\
1267.1	1360.87230291991\\
1268.1	1363.02253184586\\
1269.1	1365.75464471762\\
1270.1	1368.96646160475\\
1272.1	1376.94098352417\\
1274.1	1386.90472740202\\
1276.1	1398.37289019745\\
1278.1	1412.79752041345\\
1282.1	1443.37869390519\\
1283.1	1447.71602477961\\
1284.1	1449.61836371245\\
1285.1	1450.25927530716\\
1290.1	1450.26955309316\\
1291.1	1450.52776176453\\
1292.1	1451.00628552208\\
1293.1	1451.91568357627\\
1294.1	1453.30262571121\\
1295.1	1455.15083535431\\
1297.1	1460.08828610217\\
1299.1	1466.43817382172\\
1301.1	1473.98222261723\\
1303.1	1482.56824260489\\
1308.1	1505.06035639971\\
1310.1	1512.47987005674\\
1312.1	1518.79406500424\\
1314.1	1523.96777523106\\
1316.1	1528.2754729823\\
1319.1	1536.6339472886\\
1321.1	1542.96293384546\\
1323.1	1549.02075078868\\
1326.1	1559.044548057\\
1330.1	1570.74707050738\\
1335.1	1586.26992156847\\
1336.1	1590.64467774909\\
1337.1	1596.93965833031\\
1338.1	1605.66000848056\\
1339.1	1616.45566049658\\
1341.1	1643.62040353131\\
1343.1	1677.35624785728\\
1345.1	1717.01776122583\\
1366.1	2174.03398446135\\
1372.1	2301.31701776217\\
1381.1	2490.71617496051\\
1385.1	2576.53557704101\\
1388.1	2640.94547925061\\
1396.1	2810.49760323018\\
1399.1	2874.67275242384\\
1403.1	2958.06560242041\\
1405.1	2998.28036520704\\
1407.1	3033.31802688511\\
1409.1	3061.89128812101\\
1411.1	3083.10878591036\\
1413.1	3098.34648545821\\
1414.1	3104.78049290443\\
1415.1	3109.86384184192\\
1416.1	3113.13895141879\\
1418.1	3117.92330960631\\
1421.1	3123.07043333479\\
1424.1	3129.06204846496\\
1425.1	3130.65089202891\\
1426.1	3132.63572915063\\
1428.1	3135.12690813469\\
1430.1	3139.06695661371\\
1431.1	3140.42003010722\\
1432.1	3143.12495085473\\
1436.1	3151.30072271146\\
1438.1	3155.64144974723\\
1442.1	3165.2158630747\\
1443.1	3168.81265950231\\
};
\addlegendentry{data30}

\addplot [color=blue]
  table[row sep=crcr]{%
1156.1	-0.981941321910654\\
1157.1	12.493653075087\\
1159.1	35.7470942983123\\
1161.1	64.9842773155679\\
1163.1	99.5138794075569\\
1165.1	138.977013540223\\
1215.1	1201.14508229442\\
1216.1	1219.3008448467\\
1217.1	1234.47660455685\\
1218.1	1246.77022144386\\
1219.1	1256.37271776811\\
1220.1	1263.10346981392\\
1221.1	1266.8314625665\\
1222.1	1269.18487105847\\
1223.1	1270.04425912432\\
1224.1	1270.05592580032\\
1226.1	1270.5249428205\\
1229.1	1271.82402226422\\
1231.1	1273.87129218698\\
1232.1	1275.02466153995\\
1234.1	1278.83639770465\\
1235.1	1281.49790412828\\
1236.1	1284.68932514802\\
1237.1	1289.48282458003\\
1241.1	1313.20283286479\\
1248.1	1359.40377732777\\
1249.1	1362.63167019996\\
1250.1	1363.8748615973\\
1251.1	1364.17590120438\\
1262.1	1364.19895677838\\
1263.1	1364.67384115298\\
1264.1	1365.54342715117\\
1265.1	1367.02117100896\\
1266.1	1369.11747124097\\
1267.1	1371.80035320705\\
1269.1	1378.74644208127\\
1271.1	1387.53132175975\\
1273.1	1398.14637574007\\
1276.1	1416.95108790919\\
1278.1	1432.70461227445\\
1280.1	1448.53560079577\\
1281.1	1453.37813052789\\
1282.1	1455.62230079501\\
1283.1	1456.39892513337\\
1287.1	1456.40170291337\\
1288.1	1456.63583811766\\
1289.1	1456.67278259166\\
1290.1	1457.42775935745\\
1291.1	1458.42481951577\\
1292.1	1459.89334511396\\
1293.1	1461.81510022736\\
1295.1	1466.85571056376\\
1297.1	1473.2495296281\\
1299.1	1480.7822002339\\
1303.1	1498.03288464295\\
1306.1	1510.24275811558\\
1308.1	1517.10098429617\\
1310.1	1522.72202364557\\
1312.1	1527.30917097993\\
1315.1	1535.47350700842\\
1319.1	1546.86134507069\\
1324.1	1562.8123007908\\
1327.1	1571.20667199649\\
1330.1	1580.29176761502\\
1332.1	1586.29090529965\\
1333.1	1590.23009145203\\
1334.1	1595.95337441425\\
1335.1	1603.90672017098\\
1336.1	1613.72786807929\\
1338.1	1638.33034631917\\
1340.1	1668.73533953477\\
1342.1	1704.33428861302\\
1345.1	1766.08700504479\\
1403.1	2996.75065234644\\
1405.1	3033.07621562985\\
1407.1	3064.30980231291\\
1409.1	3088.01524055484\\
1410.1	3096.93816805478\\
1411.1	3103.98151358911\\
1412.1	3109.35445397033\\
1414.1	3116.39108141188\\
1415.1	3118.69550789722\\
1416.1	3120.31250842225\\
1417.1	3120.76827255279\\
1418.1	3123.73676584123\\
1421.1	3129.45539571924\\
1423.1	3133.2185931392\\
1427.1	3141.02318456164\\
1429.1	3145.06142633541\\
1434.1	3155.41139749297\\
1438.1	3165.13795825663\\
1439.1	3168.52198431216\\
};
\addlegendentry{data31}

\addplot [color=blue]
  table[row sep=crcr]{%
1152.1	-0.978432171645181\\
1153.1	14.3979513403328\\
1155.1	40.078547117148\\
1157.1	72.6793357807965\\
1159.1	111.386241421258\\
1214.1	1224.54659411384\\
1215.1	1239.72843247447\\
1216.1	1252.0904958608\\
1217.1	1261.63690355699\\
1218.1	1268.53592146182\\
1219.1	1273.17017268218\\
1220.1	1275.41846222208\\
1221.1	1276.05643478995\\
1223.1	1276.07782369595\\
1228.1	1278.36905155582\\
1229.1	1279.21804109995\\
1231.1	1282.46967004419\\
1232.1	1284.35141251305\\
1234.1	1289.60540035898\\
1235.1	1292.92939449907\\
1236.1	1297.01765511988\\
1238.1	1309.24812504692\\
1241.1	1329.13894033114\\
1246.1	1364.53812840485\\
1247.1	1368.25494355915\\
1248.1	1369.8307480436\\
1249.1	1370.25632278525\\
1260.1	1370.27882280325\\
1261.1	1370.76564093093\\
1262.1	1371.60757215825\\
1263.1	1373.04766389934\\
1264.1	1375.09689317142\\
1265.1	1377.72584644438\\
1267.1	1384.562496499\\
1269.1	1393.23833852774\\
1271.1	1403.60216229\\
1273.1	1415.73359193167\\
1276.1	1435.99997197408\\
1278.1	1452.13807874822\\
1279.1	1458.22282020888\\
1280.1	1461.19458449659\\
1281.1	1462.25911148319\\
1282.1	1462.64585384558\\
1286.1	1462.66779830758\\
1287.1	1463.08672548559\\
1288.1	1463.73881469038\\
1289.1	1464.83197612422\\
1290.1	1466.38208518866\\
1291.1	1468.37130712758\\
1293.1	1473.5168358289\\
1295.1	1479.96380448887\\
1297.1	1487.49255638798\\
1302.1	1507.76893376356\\
1304.1	1515.07627018655\\
1306.1	1521.41086099541\\
1307.1	1523.98255092312\\
1309.1	1528.15269936913\\
1312.1	1536.72775822261\\
1321.1	1566.48404941845\\
1326.1	1581.02872798455\\
1328.1	1587.75498890531\\
1329.1	1592.83939375867\\
1330.1	1600.2665908663\\
1331.1	1609.91241479542\\
1333.1	1635.16796170561\\
1335.1	1667.39938727773\\
1337.1	1705.80281390088\\
1401.1	3003.00207684238\\
1403.1	3038.38372977683\\
1405.1	3069.00189974858\\
1407.1	3093.41963497033\\
1408.1	3102.97327606384\\
1409.1	3110.46318732337\\
1410.1	3114.87613554688\\
1411.1	3117.60980322416\\
1412.1	3119.60696807192\\
1413.1	3121.16003976589\\
1414.1	3123.11973586238\\
1415.1	3124.50848320919\\
1416.1	3127.27869598511\\
1420.1	3134.8218033051\\
1431.1	3157.94886397415\\
1434.1	3165.0473827364\\
1435.1	3168.64035114222\\
};
\addlegendentry{data32}

\addplot [color=blue]
  table[row sep=crcr]{%
1149.1	-0.67287615663281\\
1150.1	16.7739156562097\\
1152.1	40.8867449302893\\
1154.1	70.6004923710652\\
1156.1	105.323076092521\\
1158.1	144.723842342311\\
1161.1	211.79834501453\\
1195.1	996.768206492161\\
1199.1	1083.2781350064\\
1202.1	1143.79545111651\\
1205.1	1209.15549755292\\
1207.1	1243.45956484892\\
1208.1	1256.18503568813\\
1209.1	1266.05287887747\\
1210.1	1273.18253053738\\
1211.1	1277.77089104424\\
1212.1	1280.17430953403\\
1213.1	1281.04997416679\\
1218.1	1281.05636306079\\
1219.1	1281.27550895522\\
1222.1	1281.30439786722\\
1225.1	1282.58282698049\\
1226.1	1283.13901549668\\
1228.1	1285.4669291636\\
1229.1	1287.02135810341\\
1231.1	1291.53735339738\\
1233.1	1297.21573572059\\
1235.1	1304.74428703587\\
1236.1	1309.74096602819\\
1239.1	1330.56255490306\\
1241.1	1345.2688085244\\
1244.1	1368.17140074184\\
1245.1	1372.74446434562\\
1246.1	1374.8335056821\\
1247.1	1375.45304173434\\
1258.1	1375.47498619634\\
1259.1	1376.00511096168\\
1260.1	1376.8288062634\\
1261.1	1378.23928388106\\
1262.1	1380.25066044698\\
1263.1	1382.83176367657\\
1265.1	1389.55113750564\\
1267.1	1398.11558134845\\
1269.1	1408.25798962519\\
1271.1	1420.0568061906\\
1273.1	1433.56693935954\\
1275.1	1447.85585682862\\
1277.1	1459.52601893639\\
1278.1	1464.31148036249\\
1279.1	1466.7945229666\\
1280.1	1467.69666211769\\
1281.1	1467.90983903259\\
1284.1	1467.94428350459\\
1285.1	1468.49682193721\\
1286.1	1469.2518701469\\
1287.1	1470.44701090679\\
1288.1	1472.08400299062\\
1289.1	1474.13539219984\\
1291.1	1479.36466430041\\
1293.1	1485.86772159661\\
1295.1	1493.40863079183\\
1299.1	1508.77933148547\\
1303.1	1522.06835038317\\
1305.1	1527.89903535698\\
1308.1	1535.64650496945\\
1310.1	1541.71709956776\\
1318.1	1567.15097331509\\
1324.1	1584.82328602003\\
1325.1	1588.45970630959\\
1326.1	1593.23969851851\\
1327.1	1600.22383990177\\
1328.1	1609.07146333721\\
1330.1	1631.72081411953\\
1332.1	1660.16444123427\\
1334.1	1693.72965899004\\
1336.1	1732.03600462056\\
1339.1	1797.81951111721\\
1378.1	2700.1859408154\\
1384.1	2830.09576694605\\
1392.1	2989.16739493128\\
1394.1	3021.14995100002\\
1396.1	3047.74556951353\\
1398.1	3068.87736463409\\
1400.1	3086.02837960049\\
1402.1	3099.97209896287\\
1403.1	3105.43160232016\\
1404.1	3109.87427407461\\
1405.1	3112.96740501364\\
1407.1	3117.64107438814\\
1408.1	3119.17162178791\\
1410.1	3122.94964523237\\
1412.1	3126.23321779103\\
1414.1	3130.17662693577\\
1415.1	3130.46859462612\\
1416.1	3133.57825735494\\
1418.1	3137.23004610379\\
1419.1	3139.12059036204\\
1425.1	3153.03192074585\\
1427.1	3157.06203913946\\
1428.1	3159.22534841612\\
1431.1	3167.07906281131\\
1432.1	3171.42374122616\\
};
\addlegendentry{data33}

\addplot [color=blue]
  table[row sep=crcr]{%
1145.1	-0.290308001188805\\
1146.1	19.7019491875253\\
1148.1	47.6755449483799\\
1150.1	82.7307417144311\\
1152.1	124.120729955406\\
1175.1	633.884745638988\\
1179.1	716.688056944852\\
1184.1	817.962487654027\\
1198.1	1101.27798959396\\
1203.1	1195.33098720315\\
1205.1	1234.1653670045\\
1206.1	1249.84318598785\\
1207.1	1262.57061618883\\
1208.1	1272.42826140848\\
1209.1	1279.53555787732\\
1210.1	1284.09234490054\\
1211.1	1286.46398931898\\
1212.1	1287.31827842076\\
1218.1	1287.33744510276\\
1219.1	1287.55401114053\\
1220.1	1287.55928892253\\
1223.1	1288.46438887073\\
1225.1	1289.85956958797\\
1226.1	1290.81073904769\\
1228.1	1294.42753422572\\
1229.1	1296.78918130486\\
1231.1	1302.6583853146\\
1233.1	1309.82568910953\\
1235.1	1318.89651207432\\
1236.1	1324.88731220484\\
1240.1	1355.72363462062\\
1242.1	1372.51578993955\\
1243.1	1378.14828156499\\
1244.1	1380.82214586357\\
1245.1	1381.65603909855\\
1255.1	1381.65965021255\\
1257.1	1382.26419695798\\
1258.1	1383.07769432504\\
1259.1	1384.46875575302\\
1260.1	1386.44953852405\\
1261.1	1388.99180936771\\
1263.1	1395.60606425198\\
1265.1	1404.03283600508\\
1267.1	1414.05384876576\\
1269.1	1425.46160306617\\
1271.1	1438.63716382219\\
1274.1	1459.91374098599\\
1275.1	1465.5207377768\\
1276.1	1469.11007875378\\
1277.1	1471.98300333052\\
1278.1	1473.55664787372\\
1279.1	1474.04341021787\\
1280.1	1474.06035467587\\
1283.1	1475.17736338453\\
1284.1	1476.01831493387\\
1285.1	1477.28268128807\\
1286.1	1478.97988129125\\
1288.1	1483.53666831685\\
1290.1	1489.45196361793\\
1292.1	1496.51120943605\\
1296.1	1511.35317579962\\
1299.1	1520.51891977679\\
1304.1	1536.16164845116\\
1306.1	1542.30069340249\\
1309.1	1552.0567877459\\
1311.1	1559.07488362686\\
1313.1	1565.21133400969\\
1317.1	1577.12711115495\\
1320.1	1586.98294151907\\
1321.1	1591.70187538233\\
1322.1	1598.75707311291\\
1323.1	1608.16520507601\\
1324.1	1619.75179848024\\
1326.1	1648.80240287753\\
1328.1	1684.80163260138\\
1330.1	1727.03364932605\\
1342.1	1990.9209647932\\
1352.1	2202.17343233603\\
1355.1	2266.93340443882\\
1358.1	2330.20955434373\\
1361.1	2393.88892376126\\
1364.1	2458.39276733027\\
1368.1	2542.82640789351\\
1378.1	2744.05592909272\\
1389.1	2967.46313488465\\
1391.1	3004.11935185129\\
1393.1	3035.50492777847\\
1395.1	3061.59632716007\\
1397.1	3081.86481572063\\
1399.1	3096.94640670067\\
1401.1	3109.0875157669\\
1402.1	3113.06587284168\\
1404.1	3118.41626394083\\
1409.1	3127.06401703646\\
1415.1	3139.63413176469\\
1417.1	3144.94301501972\\
1418.1	3146.61577893619\\
1420.1	3151.05147903377\\
1424.1	3159.68997309277\\
1427.1	3167.60195285177\\
};
\addlegendentry{data34}

\addplot [color=blue]
  table[row sep=crcr]{%
1141.1	-0.979628097774366\\
1142.1	13.3651984216981\\
1144.1	36.9034027002322\\
1146.1	66.3712194516493\\
1148.1	101.098902137696\\
1150.1	140.735601721405\\
1175.1	670.539282412635\\
1198.1	1134.82484870418\\
1202.1	1202.92190637097\\
1205.1	1256.21464980239\\
1206.1	1269.17173409944\\
1207.1	1279.06507210252\\
1208.1	1286.03841456908\\
1209.1	1290.33907301672\\
1210.1	1292.42321597453\\
1211.1	1293.09570104293\\
1219.1	1293.13264551693\\
1222.1	1294.36418668731\\
1223.1	1295.04197131236\\
1225.1	1297.23201229615\\
1226.1	1298.68426132037\\
1228.1	1304.16672297628\\
1230.1	1311.50249324526\\
1232.1	1319.88651391908\\
1234.1	1330.03598050952\\
1235.1	1335.93067937092\\
1237.1	1352.11487741423\\
1240.1	1378.04120326855\\
1241.1	1383.75841798206\\
1242.1	1386.49444954769\\
1243.1	1387.35795690169\\
1253.1	1387.36184579369\\
1255.1	1387.98455127336\\
1256.1	1388.79686837858\\
1257.1	1390.17675219548\\
1258.1	1392.13713910231\\
1259.1	1394.64685678864\\
1261.1	1401.16717033711\\
1263.1	1409.46430799655\\
1265.1	1419.33117150652\\
1267.1	1430.59713442939\\
1269.1	1443.13786223143\\
1272.1	1463.98278599259\\
1273.1	1469.36424798907\\
1274.1	1473.61999541166\\
1275.1	1476.78062204666\\
1276.1	1478.54410861826\\
1277.1	1479.33721011639\\
1279.1	1480.1718824378\\
1280.1	1480.5996171182\\
1281.1	1481.22425214083\\
1282.1	1482.17228198577\\
1283.1	1483.51941206336\\
1284.1	1485.28387830882\\
1286.1	1489.95716247495\\
1288.1	1495.89775202957\\
1290.1	1502.96209680126\\
1293.1	1513.91074354586\\
1297.1	1526.29139282946\\
1301.1	1537.93877693854\\
1305.1	1550.48315446315\\
1308.1	1560.228429326\\
1317.1	1587.34332997119\\
1318.1	1591.94313263133\\
1319.1	1598.6817690668\\
1320.1	1607.40093883152\\
1322.1	1630.06146714789\\
1324.1	1658.77554001587\\
1326.1	1692.81634250246\\
1328.1	1731.80341165133\\
1369.1	2596.4163436931\\
1389.1	2999.55590881645\\
1391.1	3033.59867054123\\
1393.1	3062.35137510609\\
1395.1	3085.05387554588\\
1396.1	3094.09525955692\\
1397.1	3101.58437485222\\
1398.1	3107.58163007323\\
1399.1	3111.99554831627\\
1401.1	3117.68907935921\\
1412.1	3140.53893649235\\
1413.1	3143.05360629824\\
1415.1	3147.38772913895\\
1420.1	3159.12821152929\\
1421.1	3161.16120455608\\
1423.1	3166.65298179767\\
1424.1	3170.62118844219\\
};
\addlegendentry{data35}

\addplot [color=blue]
  table[row sep=crcr]{%
1138.1	-0.105524270302794\\
1139.1	20.0673159783623\\
1141.1	43.1636689367961\\
1143.1	71.1525616135\\
1145.1	103.553310275321\\
1147.1	140.031342595531\\
1153.1	261.171093755809\\
1196.1	1132.32846855511\\
1198.1	1166.34287444779\\
1202.1	1228.64917194801\\
1204.1	1261.56021846804\\
1205.1	1274.3806103235\\
1206.1	1284.23001699663\\
1207.1	1291.24141274546\\
1208.1	1295.63993123358\\
1209.1	1297.83919047933\\
1210.1	1298.58326166758\\
1217.1	1298.58659500358\\
1219.1	1299.12003399397\\
1220.1	1299.47324353046\\
1221.1	1300.00687624347\\
1222.1	1300.9019570733\\
1223.1	1302.09297854552\\
1225.1	1305.17614101035\\
1226.1	1307.20497441531\\
1227.1	1310.66978026952\\
1229.1	1319.87121702486\\
1232.1	1336.20936376079\\
1234.1	1349.14605217623\\
1240.1	1389.35207721943\\
1241.1	1391.94945701484\\
1242.1	1392.84551752122\\
1251.1	1392.84968419122\\
1253.1	1393.51506356766\\
1254.1	1394.33659892898\\
1255.1	1395.71530248167\\
1256.1	1397.66157275422\\
1257.1	1400.14755437198\\
1259.1	1406.58628445762\\
1261.1	1414.76516621815\\
1263.1	1424.47474083078\\
1265.1	1435.57243786864\\
1268.1	1454.42931997212\\
1270.1	1467.82315660167\\
1271.1	1473.3422906931\\
1272.1	1477.81651458905\\
1273.1	1481.03734914172\\
1274.1	1482.94576670943\\
1275.1	1484.12267154367\\
1276.1	1485.05030552527\\
1279.1	1486.99245650577\\
1280.1	1488.05776257715\\
1281.1	1489.51119186853\\
1282.1	1491.35724156893\\
1284.1	1496.15094158394\\
1286.1	1502.18743181096\\
1288.1	1509.22432241163\\
1291.1	1520.91683976135\\
1293.1	1526.9055975453\\
1298.1	1540.85578404183\\
1303.1	1557.07953778342\\
1308.1	1573.06502726818\\
1309.1	1575.47754611253\\
1311.1	1581.58681671045\\
1313.1	1588.93006749877\\
1314.1	1594.06849271093\\
1315.1	1601.04635476084\\
1316.1	1609.58274075285\\
1318.1	1630.90241856719\\
1320.1	1657.3142736873\\
1322.1	1688.2813331686\\
1324.1	1723.42215452402\\
1327.1	1782.78283113559\\
1387.1	2997.91401887562\\
1389.1	3032.91088879899\\
1391.1	3063.46081298405\\
1393.1	3088.05819226939\\
1395.1	3106.38766984046\\
1396.1	3112.29407979232\\
1397.1	3116.01844724409\\
1398.1	3118.84667595897\\
1404.1	3132.39265854977\\
1405.1	3134.87858581376\\
1406.1	3136.71365501283\\
1418.1	3163.76022630353\\
1419.1	3166.61756489705\\
1420.1	3170.35117339492\\
};
\addlegendentry{data36}

\addplot [color=blue]
  table[row sep=crcr]{%
1134.1	-0.188864947121601\\
1135.1	22.6564571995136\\
1137.1	52.651828074504\\
1139.1	90.1084839891782\\
1141.1	134.174295825133\\
1168.1	757.037053645758\\
1173.1	864.764531663518\\
1178.1	965.717526910226\\
1182.1	1045.3325567926\\
1186.1	1132.0958754402\\
1188.1	1167.59920280637\\
1189.1	1182.8994976479\\
1191.1	1206.63774187517\\
1192.1	1216.11982235056\\
1194.1	1228.9278563406\\
1195.1	1236.71567586799\\
1196.1	1241.70019757159\\
1198.1	1245.58233958798\\
1199.1	1249.89417564114\\
1202.1	1269.65535681581\\
1204.1	1284.41064076837\\
1205.1	1292.81309794223\\
1206.1	1299.53031183534\\
1207.1	1303.17790139408\\
1208.1	1304.53620908688\\
1209.1	1304.85450494516\\
1217.1	1304.87200495916\\
1219.1	1305.76194364781\\
1220.1	1306.35794422112\\
1221.1	1307.28145891263\\
1222.1	1308.71743136231\\
1224.1	1312.65684227548\\
1225.1	1314.83158635885\\
1226.1	1317.62802642656\\
1228.1	1326.83750117051\\
1231.1	1344.13505595471\\
1233.1	1357.49927846151\\
1238.1	1393.94161799184\\
1239.1	1397.46153280835\\
1240.1	1398.82395977816\\
1241.1	1399.15755253478\\
1250.1	1399.18394144478\\
1251.1	1399.69040616063\\
1252.1	1400.52821809441\\
1253.1	1401.91516023212\\
1254.1	1403.85731121232\\
1255.1	1406.32603658463\\
1257.1	1412.69652075357\\
1259.1	1420.76204498934\\
1261.1	1430.32766828411\\
1263.1	1441.24454096622\\
1266.1	1459.90472331097\\
1268.1	1472.16656612221\\
1270.1	1482.84280770506\\
1271.1	1486.20053527078\\
1272.1	1488.56806040367\\
1273.1	1489.79281528512\\
1276.1	1491.5766977153\\
1277.1	1492.51159060027\\
1278.1	1493.7985127626\\
1279.1	1495.47943618557\\
1281.1	1499.9515001293\\
1283.1	1505.66557521699\\
1290.1	1528.09836410345\\
1292.1	1533.47281431702\\
1294.1	1539.34496541106\\
1297.1	1548.87772193248\\
1300.1	1558.84003716583\\
1309.1	1585.98713354863\\
1310.1	1589.87869032525\\
1311.1	1595.74843627249\\
1312.1	1604.34759173834\\
1313.1	1615.35250191002\\
1315.1	1643.89084929631\\
1317.1	1680.08090061043\\
1319.1	1723.03031336658\\
1353.1	2510.57556612185\\
1358.1	2622.1719904417\\
1362.1	2705.29537429275\\
1367.1	2805.13302089034\\
1370.1	2868.82042818585\\
1376.1	2987.30094980088\\
1378.1	3020.04287388493\\
1380.1	3047.40471791794\\
1382.1	3069.09780042858\\
1384.1	3086.66615143167\\
1385.1	3094.50435695648\\
1387.1	3106.56731393676\\
1388.1	3110.88936204615\\
1390.1	3116.88377886843\\
1391.1	3118.83592466795\\
1393.1	3121.08328495623\\
1395.1	3124.88463762743\\
1397.1	3128.22228260939\\
1400.1	3133.90438586865\\
1402.1	3137.08527393844\\
1404.1	3141.21157313778\\
1405.1	3144.04466532624\\
1406.1	3144.62292922277\\
1407.1	3148.3381557908\\
1413.1	3161.53580246952\\
1415.1	3166.96358379475\\
1416.1	3171.49368073481\\
};
\addlegendentry{data37}

\addplot [color=blue]
  table[row sep=crcr]{%
1130.1	-0.244563095059675\\
1131.1	21.0430006012884\\
1133.1	49.885002111525\\
1135.1	85.9537362258552\\
1138.1	150.651294933043\\
1160.1	636.444272733453\\
1180.1	1042.86795071346\\
1186.1	1165.86121109047\\
1188.1	1197.46277962401\\
1189.1	1210.02292361644\\
1191.1	1228.30929995693\\
1192.1	1234.59800009322\\
1193.1	1237.98024280013\\
1194.1	1242.29815749273\\
1195.1	1247.72767014691\\
1196.1	1251.16678057374\\
1197.1	1253.57941731496\\
1198.1	1257.8004516429\\
1199.1	1264.64554086653\\
1204.1	1305.74350713971\\
1205.1	1309.12358992036\\
1206.1	1310.31265203238\\
1207.1	1310.57485926235\\
1216.1	1310.60013706035\\
1217.1	1310.99631471228\\
1218.1	1311.6097721259\\
1219.1	1312.4689596024\\
1220.1	1313.54780381078\\
1221.1	1314.99083457996\\
1222.1	1316.95436110023\\
1224.1	1321.95006041774\\
1225.1	1324.66059714481\\
1226.1	1328.20208809475\\
1228.1	1338.69652563996\\
1231.1	1357.64322978559\\
1233.1	1372.14748410914\\
1236.1	1395.90808352631\\
1237.1	1401.39780407824\\
1238.1	1403.96752912096\\
1239.1	1404.74925242838\\
1247.1	1404.75508576638\\
1249.1	1405.44429330167\\
1250.1	1406.30878033431\\
1251.1	1407.71395839625\\
1252.1	1409.66120834093\\
1253.1	1412.12091604285\\
1255.1	1418.43295105697\\
1257.1	1426.39747563973\\
1259.1	1435.81934820755\\
1261.1	1446.56383569681\\
1264.1	1464.90022204016\\
1266.1	1477.20011814945\\
1267.1	1482.66414328658\\
1268.1	1486.87497969342\\
1269.1	1490.38175753739\\
1270.1	1493.06875879591\\
1271.1	1494.65064191875\\
1272.1	1495.66103962687\\
1274.1	1497.33176512052\\
1275.1	1498.4482614491\\
1276.1	1499.88717292301\\
1277.1	1501.68341322743\\
1279.1	1506.3443395191\\
1281.1	1512.17981012491\\
1285.1	1524.84267417689\\
1292.1	1545.7456320493\\
1295.1	1556.11163213291\\
1298.1	1565.22406855286\\
1300.1	1571.89166971851\\
1301.1	1575.06739043312\\
1302.1	1577.57943665711\\
1305.1	1587.7052038066\\
1306.1	1592.85117359161\\
1307.1	1600.46663079506\\
1308.1	1610.45428593607\\
1309.1	1622.64569661029\\
1311.1	1652.97518502785\\
1313.1	1690.35291724185\\
1317.1	1778.14074367936\\
1343.1	2353.47628105601\\
1347.1	2434.80970418875\\
1351.1	2514.94406816585\\
1354.1	2578.51224006374\\
1362.1	2741.00768092435\\
1375.1	3002.46628422166\\
1377.1	3034.66711599712\\
1379.1	3061.23605933299\\
1381.1	3081.88011261494\\
1383.1	3097.06584286001\\
1384.1	3103.65399959323\\
1385.1	3109.09551230163\\
1387.1	3115.84238123431\\
1388.1	3118.4712341406\\
1389.1	3120.44407188246\\
1392.1	3125.2639948539\\
1394.1	3129.06508681758\\
1400.1	3141.94919997226\\
1401.1	3144.39963561848\\
1403.1	3148.49709985055\\
1405.1	3153.01705559826\\
1409.1	3161.35881029839\\
1411.1	3166.89300877496\\
1412.1	3171.05112511804\\
};
\addlegendentry{data38}

\addplot [color=blue]
  table[row sep=crcr]{%
1127.1	-0.0711392627740679\\
1128.1	26.3834702758154\\
1130.1	58.4639637539181\\
1132.1	98.2402947891105\\
1141.1	287.369045687866\\
1157.1	611.296530581802\\
1163.1	733.653777732311\\
1167.1	814.667127958098\\
1179.1	1060.52263370919\\
1184.1	1165.13655607316\\
1186.1	1197.76401981884\\
1188.1	1224.28222694292\\
1189.1	1233.36618688494\\
1191.1	1245.24246760704\\
1192.1	1248.79415647387\\
1193.1	1249.53292810697\\
1194.1	1251.00263397106\\
1195.1	1254.27249883931\\
1196.1	1259.21308920111\\
1197.1	1265.80184924592\\
1199.1	1284.53929517581\\
1201.1	1303.5830802725\\
1202.1	1310.36972032677\\
1203.1	1314.14988302749\\
1204.1	1315.67253790898\\
1205.1	1316.06144020927\\
1215.1	1316.10199579727\\
1217.1	1317.30952998628\\
1218.1	1318.32914595083\\
1219.1	1319.8823946275\\
1220.1	1321.73472356501\\
1221.1	1323.98301311214\\
1223.1	1330.01244503274\\
1225.1	1336.92382082823\\
1226.1	1341.54277512174\\
1228.1	1353.86914575239\\
1231.1	1375.30517171478\\
1233.1	1391.79746771715\\
1234.1	1400.2363967361\\
1235.1	1406.14639250161\\
1236.1	1409.14385220313\\
1237.1	1410.17660512841\\
1238.1	1410.396061272\\
1246.1	1410.429394632\\
1247.1	1411.01461765203\\
1248.1	1411.91479744849\\
1249.1	1413.34665060719\\
1250.1	1415.30703750998\\
1251.1	1417.76556495499\\
1253.1	1424.03386920184\\
1255.1	1431.90347277191\\
1257.1	1441.18943200054\\
1259.1	1451.7666332809\\
1262.1	1469.72039655363\\
1265.1	1486.99441584447\\
1266.1	1491.63494629554\\
1267.1	1495.33744421457\\
1268.1	1497.9797350303\\
1269.1	1499.46159818234\\
1271.1	1501.43846224833\\
1272.1	1502.46003756425\\
1273.1	1503.74891907492\\
1274.1	1505.3747335441\\
1276.1	1509.68872954629\\
1278.1	1515.22316052991\\
1282.1	1527.59394577926\\
1284.1	1533.46089226157\\
1288.1	1545.30984842138\\
1290.1	1551.88972318525\\
1293.1	1561.464000773\\
1296.1	1570.46432392085\\
1299.1	1579.20719450689\\
1302.1	1588.98429520814\\
1303.1	1594.39934712924\\
1304.1	1602.69256485821\\
1305.1	1613.57175951799\\
1306.1	1626.87044807208\\
1308.1	1659.96831988651\\
1310.1	1700.57080457936\\
1335.1	2228.57488881243\\
1344.1	2410.07465294198\\
1347.1	2471.99779510735\\
1350.1	2532.74011394052\\
1357.1	2674.33635266697\\
1359.1	2714.62543993648\\
1362.1	2775.58427592617\\
1365.1	2837.33895160855\\
1374.1	3017.35901282765\\
1376.1	3049.07014348961\\
1378.1	3074.79911505261\\
1380.1	3094.32079431441\\
1381.1	3101.69969172093\\
1382.1	3107.59398803268\\
1383.1	3111.99051021855\\
1385.1	3117.68907935579\\
1390.1	3127.67556827734\\
1392.1	3131.56322493965\\
1393.1	3133.21461374429\\
1397.1	3142.00034454242\\
1398.1	3144.63660183231\\
1401.1	3150.62824749443\\
1402.1	3151.96055601523\\
1403.1	3154.89213287167\\
1405.1	3159.196155194\\
1408.1	3167.07641376926\\
1409.1	3171.83365193977\\
};
\addlegendentry{data39}

\addplot [color=blue]
  table[row sep=crcr]{%
1123.1	-0.373252151738598\\
1124.1	18.9702358500954\\
1126.1	42.5421735228388\\
1128.1	71.2882743525065\\
1130.1	104.682164482716\\
1132.1	142.384751092745\\
1184.1	1194.80735181856\\
1186.1	1225.14043474244\\
1187.1	1237.64742911976\\
1188.1	1247.28561823124\\
1189.1	1252.95086359175\\
1190.1	1254.06324062835\\
1191.1	1254.34800366014\\
1192.1	1255.96243993396\\
1193.1	1259.64984154983\\
1194.1	1265.29253110237\\
1195.1	1272.72930103005\\
1197.1	1292.21297808493\\
1198.1	1302.26144503492\\
1199.1	1309.53896671417\\
1200.1	1314.69489393937\\
1201.1	1318.86591827071\\
1202.1	1321.16225847263\\
1203.1	1322.03478349362\\
1212.1	1322.03978349762\\
1213.1	1322.25423964033\\
1214.1	1322.29646189633\\
1216.1	1323.82278521695\\
1217.1	1324.94752012322\\
1218.1	1326.59568981361\\
1219.1	1328.96439520971\\
1221.1	1335.09698672596\\
1223.1	1343.19918339613\\
1225.1	1352.23627294991\\
1226.1	1358.24118971073\\
1228.1	1372.93626573872\\
1233.1	1412.25446884847\\
1234.1	1415.2744843584\\
1235.1	1416.31743521681\\
1236.1	1416.53983039088\\
1244.1	1416.57816375488\\
1245.1	1417.23173165139\\
1246.1	1418.17682246886\\
1247.1	1419.64652833209\\
1248.1	1421.6284913701\\
1249.1	1424.09309745291\\
1251.1	1430.32962763778\\
1253.1	1438.11254877844\\
1255.1	1447.27201353119\\
1257.1	1457.67564935516\\
1263.1	1491.79007522446\\
1264.1	1496.24782193952\\
1265.1	1499.82794467182\\
1266.1	1502.6938109405\\
1267.1	1504.78991058391\\
1268.1	1505.96563515582\\
1269.1	1506.69029015207\\
1270.1	1507.7822713236\\
1271.1	1509.29158865558\\
1272.1	1511.17255203923\\
1274.1	1515.94977488863\\
1279.1	1530.47158318919\\
1281.1	1537.03903241685\\
1289.1	1562.01995394341\\
1291.1	1568.5646150843\\
1293.1	1574.02214203777\\
1296.1	1583.16635545917\\
1297.1	1586.67192894249\\
1298.1	1591.23884943154\\
1299.1	1597.56527293322\\
1300.1	1605.62529539752\\
1302.1	1626.41232032574\\
1304.1	1652.71689652247\\
1306.1	1683.89831316296\\
1308.1	1719.53119640121\\
1312.1	1799.74106519039\\
1372.1	3014.94343755378\\
1374.1	3049.33842923719\\
1376.1	3077.37275818327\\
1378.1	3098.91071173845\\
1379.1	3107.24391815642\\
1380.1	3113.0366539182\\
1381.1	3116.57160206498\\
1383.1	3121.09545723398\\
1389.1	3134.52317617021\\
1391.1	3138.36343639113\\
1392.1	3140.11687031338\\
1394.1	3144.98314652555\\
1395.1	3146.68493298791\\
1396.1	3149.01800623598\\
1397.1	3150.68792338397\\
1401.1	3159.37512441395\\
1404.1	3167.13609417563\\
1405.1	3171.65747034983\\
};
\addlegendentry{data40}

\addplot [color=blue]
  table[row sep=crcr]{%
1119.1	-0.514302605175999\\
1120.1	20.102029073118\\
1122.1	48.9359925799527\\
1124.1	85.1984874555524\\
1126.1	128.061120514755\\
1154.1	775.591916458488\\
1169.1	1102.87496899294\\
1173.1	1185.30801510097\\
1175.1	1214.68168997058\\
1176.1	1225.89372421349\\
1177.1	1233.96120777479\\
1178.1	1238.87532363318\\
1179.1	1240.82963189538\\
1180.1	1241.22559251417\\
1181.1	1241.24003697017\\
1182.1	1241.7788420056\\
1183.1	1242.52781157277\\
1184.1	1243.66176473754\\
1185.1	1245.66294337694\\
1186.1	1248.68275830064\\
1188.1	1256.39311365266\\
1191.1	1270.00130745251\\
1192.1	1277.00250527798\\
1197.1	1318.9363241272\\
1198.1	1324.36583678596\\
1199.1	1326.47429429478\\
1201.1	1327.57235410712\\
1202.1	1327.93674125217\\
1212.1	1327.95063015217\\
1213.1	1328.23170221795\\
1214.1	1328.78475112002\\
1215.1	1329.92380325475\\
1216.1	1331.51274469495\\
1217.1	1333.51000462899\\
1218.1	1336.17367099515\\
1220.1	1343.77066881392\\
1222.1	1353.34571096864\\
1225.1	1369.94410556546\\
1227.1	1385.44444037845\\
1230.1	1411.9789240804\\
1231.1	1418.00031800214\\
1232.1	1421.01817356767\\
1233.1	1422.03876920947\\
1234.1	1422.25194612488\\
1241.1	1422.26305724488\\
1242.1	1422.50415600822\\
1243.1	1423.03366942931\\
1244.1	1424.03288952934\\
1245.1	1425.54632614926\\
1246.1	1427.55986266273\\
1248.1	1432.94740330736\\
1250.1	1439.93526358941\\
1252.1	1448.32222329906\\
1254.1	1457.97472960774\\
1257.1	1474.56802525024\\
1260.1	1491.15426259963\\
1262.1	1500.02190598821\\
1263.1	1503.45101907944\\
1264.1	1506.21470541708\\
1265.1	1508.43338085017\\
1266.1	1510.24589773072\\
1268.1	1513.12588061967\\
1269.1	1514.90486467507\\
1271.1	1519.48106788995\\
1274.1	1527.20354168492\\
1279.1	1541.90777587058\\
1294.1	1587.61616065467\\
1295.1	1592.38440571861\\
1296.1	1599.68706769247\\
1297.1	1609.43369045257\\
1298.1	1621.45683534067\\
1300.1	1651.65159077185\\
1302.1	1689.10384807681\\
1304.1	1733.03090455856\\
1338.1	2519.93210619187\\
1341.1	2586.02293159348\\
1345.1	2669.50854254341\\
1348.1	2737.17693073665\\
1359.1	2966.75495724147\\
1362.1	3020.88166530003\\
1364.1	3050.09563719974\\
1366.1	3072.34804779926\\
1368.1	3090.46748825026\\
1369.1	3097.47298096639\\
1371.1	3108.20116605874\\
1373.1	3114.44376960307\\
1374.1	3116.74766809177\\
1375.1	3118.54592942774\\
1377.1	3121.07000147695\\
1379.1	3125.04690705213\\
1388.1	3139.86352570221\\
1392.1	3148.82870046029\\
1393.1	3150.61283697857\\
1397.1	3159.15835258476\\
1400.1	3167.07102153746\\
1401.1	3171.69825915871\\
};
\addlegendentry{data41}

\addplot [color=blue]
  table[row sep=crcr]{%
1115.1	-0.365345326144507\\
1116.1	18.2128271308152\\
1118.1	43.0707072722589\\
1120.1	73.5948124660231\\
1122.1	109.20737805421\\
1124.1	149.60108517878\\
1135.1	393.80038326062\\
1170.1	1171.1781452968\\
1172.1	1206.43162325895\\
1173.1	1219.65503406755\\
1175.1	1238.77020468801\\
1176.1	1244.77100215348\\
1177.1	1246.70295520537\\
1181.1	1248.40839378774\\
1183.1	1250.57077999777\\
1184.1	1252.34466508287\\
1185.1	1255.6798368429\\
1187.1	1265.52728415239\\
1193.1	1300.68348061551\\
1196.1	1319.17715582062\\
1197.1	1325.82828372636\\
1198.1	1330.81358453842\\
1199.1	1333.26603332486\\
1200.1	1334.05913482817\\
1210.1	1334.06107927416\\
1212.1	1334.59982585903\\
1213.1	1335.38056948974\\
1214.1	1336.67475055481\\
1215.1	1338.61082288789\\
1216.1	1341.20094377419\\
1217.1	1344.37078867629\\
1218.1	1348.3704074997\\
1220.1	1358.51575481545\\
1222.1	1370.48695653821\\
1226.1	1397.21148284472\\
1229.1	1420.73536987337\\
1230.1	1425.60359505162\\
1231.1	1427.78539744381\\
1232.1	1428.4172913741\\
1239.1	1428.4317358301\\
1240.1	1428.81933063451\\
1241.1	1429.40611295106\\
1242.1	1430.46652064504\\
1243.1	1432.03094693149\\
1244.1	1434.08135647078\\
1246.1	1439.49851124151\\
1248.1	1446.44655947166\\
1250.1	1454.7446767999\\
1252.1	1464.25225213064\\
1255.1	1480.47606166021\\
1258.1	1496.21722814932\\
1260.1	1504.5745737207\\
1262.1	1510.8632738492\\
1263.1	1513.13411920413\\
1266.1	1518.0543137022\\
1269.1	1524.71313814741\\
1272.1	1532.79960955422\\
1274.1	1538.49155985869\\
1277.1	1547.82053511511\\
1279.1	1555.15915073376\\
1281.1	1561.12256403234\\
1282.1	1563.74615390544\\
1288.1	1583.00010451587\\
1289.1	1586.26807816698\\
1290.1	1590.64258927042\\
1291.1	1596.72196072973\\
1292.1	1604.95281049132\\
1293.1	1614.98929521153\\
1295.1	1639.87947538698\\
1297.1	1670.43233854719\\
1299.1	1706.07109964151\\
1301.1	1746.48884132624\\
1313.1	2012.92214505318\\
1333.1	2455.06819558731\\
1345.1	2709.88843143707\\
1349.1	2793.59565852904\\
1359.1	3002.65396619559\\
1361.1	3036.98972959126\\
1363.1	3065.35275292829\\
1364.1	3076.70949158538\\
1366.1	3094.13507163231\\
1368.1	3107.83167996638\\
1369.1	3112.06232716478\\
1370.1	3115.13677208767\\
1371.1	3117.15031652109\\
1372.1	3118.7982291168\\
1373.1	3121.03305660782\\
1375.1	3123.96390750278\\
1377.1	3127.44213766839\\
1382.1	3136.95411693454\\
1384.1	3139.47203317988\\
1391.1	3154.72529328537\\
1393.1	3159.03563293861\\
1394.1	3161.07316825637\\
1396.1	3166.56194673009\\
1397.1	3170.50167788862\\
};
\addlegendentry{data42}

\addplot [color=blue]
  table[row sep=crcr]{%
1111.1	-0.334961214469786\\
1112.1	18.9884717942887\\
1114.1	44.6057200249802\\
1116.1	76.0756951238877\\
1118.1	112.83025186367\\
1122.1	196.863417001394\\
1169.1	1194.3400057199\\
1170.1	1211.13746057654\\
1171.1	1224.88234679975\\
1172.1	1235.6491895271\\
1173.1	1243.5442879232\\
1174.1	1248.52880962316\\
1175.1	1251.90379344686\\
1176.1	1253.07735807658\\
1177.1	1253.08874697458\\
1178.1	1253.3876159418\\
1179.1	1253.98067748907\\
1180.1	1254.76240079443\\
1181.1	1255.77063856329\\
1183.1	1259.33350504201\\
1184.1	1262.08993247873\\
1185.1	1266.4323623249\\
1187.1	1277.91582204085\\
1196.1	1336.2676123308\\
1197.1	1339.0975852265\\
1198.1	1340.09876468118\\
1199.1	1340.3160608847\\
1209.1	1340.3302275627\\
1210.1	1340.65397352091\\
1211.1	1341.38980612729\\
1212.1	1342.7277179531\\
1213.1	1344.64633345532\\
1214.1	1347.10290153871\\
1215.1	1350.21665779919\\
1217.1	1358.15960623959\\
1219.1	1369.24200637715\\
1221.1	1382.11632693533\\
1225.1	1410.83301419526\\
1227.1	1426.48317838827\\
1228.1	1431.47573809247\\
1229.1	1433.76697930709\\
1230.1	1434.4916343137\\
1236.1	1434.4949676497\\
1238.1	1434.99879251778\\
1239.1	1435.65186139826\\
1240.1	1436.77973592298\\
1241.1	1438.40241077616\\
1242.1	1440.49655107424\\
1244.1	1445.95155855268\\
1246.1	1452.88117026058\\
1248.1	1461.08946555735\\
1250.1	1470.47348542648\\
1256.1	1500.99661093337\\
1258.1	1508.8303211432\\
1260.1	1514.86289267717\\
1262.1	1519.35947178557\\
1265.1	1525.10699638835\\
1267.1	1529.93872646814\\
1268.1	1532.38663252905\\
1271.1	1541.3185498867\\
1273.1	1546.62782960086\\
1279.1	1565.26246746962\\
1282.1	1574.50192655611\\
1285.1	1583.30800346225\\
1286.1	1586.56689381019\\
1287.1	1590.53338584024\\
1288.1	1596.73843799328\\
1289.1	1605.0508711598\\
1290.1	1615.25758092592\\
1292.1	1640.69081265016\\
1294.1	1672.00186345111\\
1296.1	1708.60611111696\\
1300.1	1792.52631418822\\
1357.1	3001.01305583271\\
1359.1	3036.59376907564\\
1361.1	3067.42825557094\\
1362.1	3080.33118425962\\
1363.1	3091.10937936129\\
1364.1	3099.78323659442\\
1365.1	3106.50514673262\\
1366.1	3111.26433392694\\
1367.1	3115.02600689429\\
1369.1	3119.2828551621\\
1373.1	3127.06071890798\\
1375.1	3130.94540578288\\
1376.1	3132.69246996731\\
1377.1	3134.93126647088\\
1380.1	3139.09508270227\\
1386.1	3151.72841162874\\
1388.1	3155.99701157085\\
1390.1	3160.91126012784\\
1391.1	3162.72895848697\\
1392.1	3165.51410948951\\
1393.1	3169.10962613714\\
};
\addlegendentry{data43}

\addplot [color=blue]
  table[row sep=crcr]{%
1108.1	-0.0561648601583329\\
1109.1	26.7306011947217\\
1111.1	59.2741209311671\\
1115.1	139.504768158733\\
1168.1	1211.25983577657\\
1169.1	1225.76820938621\\
1170.1	1237.37502397614\\
1171.1	1246.16912189888\\
1172.1	1252.29151548596\\
1173.1	1255.99107438077\\
1174.1	1257.88517472333\\
1175.1	1258.29957185638\\
1176.1	1258.32234965238\\
1177.1	1258.73024556495\\
1178.1	1259.3233071124\\
1179.1	1260.1824945895\\
1180.1	1261.5939518817\\
1181.1	1263.39725050178\\
1183.1	1268.53376152631\\
1184.1	1272.31294454375\\
1185.1	1277.67087105927\\
1187.1	1290.79740148743\\
1194.1	1340.52629877239\\
1195.1	1343.90638155819\\
1196.1	1345.22507777111\\
1197.1	1345.5494522736\\
1207.1	1345.5619522836\\
1208.1	1345.86696904436\\
1209.1	1346.55279166267\\
1210.1	1347.84383311362\\
1211.1	1349.78186480369\\
1212.1	1352.31177777127\\
1214.1	1358.92407329538\\
1216.1	1367.77132084346\\
1217.1	1372.91998914995\\
1219.1	1385.77607378341\\
1222.1	1407.93047549905\\
1225.1	1431.18705634662\\
1226.1	1436.36121949281\\
1227.1	1438.85132041765\\
1228.1	1439.67815532713\\
1233.1	1439.67871088313\\
1234.1	1439.89231191812\\
1235.1	1439.91147860012\\
1236.1	1440.33318355975\\
1237.1	1441.06097817405\\
1238.1	1442.26415693093\\
1239.1	1443.95115899993\\
1240.1	1446.09432960112\\
1242.1	1451.59816681093\\
1244.1	1458.5175805827\\
1246.1	1466.65860963874\\
1248.1	1475.90711735289\\
1253.1	1500.57809450497\\
1255.1	1508.61498429305\\
1257.1	1515.23551840886\\
1259.1	1520.22807811035\\
1262.1	1526.21642051972\\
1264.1	1531.21731768628\\
1266.1	1536.83420592136\\
1273.1	1559.02113601048\\
1275.1	1564.91636621532\\
1277.1	1571.1611023896\\
1278.1	1574.60240740569\\
1280.1	1580.46660691655\\
1282.1	1587.25790039301\\
1283.1	1592.27283080933\\
1284.1	1599.93711758521\\
1285.1	1610.27660114755\\
1286.1	1623.13755780321\\
1288.1	1655.63962986935\\
1292.1	1735.84244044849\\
1355.1	3011.9352022347\\
1357.1	3046.06268706267\\
1359.1	3075.15938285094\\
1361.1	3097.76068289274\\
1362.1	3106.47965193101\\
1363.1	3112.56554348253\\
1364.1	3116.30108332805\\
1365.1	3118.93132773289\\
1367.1	3122.66744571757\\
1369.1	3126.02163932719\\
1371.1	3129.87092481946\\
1372.1	3130.14224849964\\
1373.1	3133.30310623622\\
1376.1	3138.6246991402\\
1377.1	3139.99701786108\\
1384.1	3154.85096574575\\
1385.1	3156.52432356166\\
1389.1	3167.00343532134\\
1390.1	3171.73706229581\\
};
\addlegendentry{data44}

\addplot [color=blue]
  table[row sep=crcr]{%
1104.1	-0.235588865106365\\
1105.1	21.8082467517806\\
1107.1	50.0012986565239\\
1109.1	84.9729526370475\\
1111.1	125.941485400997\\
1119.1	304.163360958132\\
1122.1	372.010368692395\\
1125.1	437.928562974118\\
1128.1	505.05895369783\\
1131.1	571.599823691511\\
1138.1	727.846941574197\\
1147.1	926.629957529593\\
1150.1	994.104540142786\\
1154.1	1081.47483639663\\
1159.1	1191.25978227056\\
1161.1	1225.46500982376\\
1162.1	1238.29755898514\\
1163.1	1248.38485830216\\
1164.1	1255.7880954067\\
1165.1	1260.65102100422\\
1166.1	1263.29429149781\\
1167.1	1264.31782616494\\
1168.1	1264.56493708218\\
1175.1	1264.58993710218\\
1176.1	1265.01188736523\\
1177.1	1265.71810585016\\
1179.1	1268.24703914612\\
1180.1	1270.2576366264\\
1181.1	1272.66713375501\\
1183.1	1278.91798116899\\
1184.1	1283.4973239956\\
1186.1	1296.54932929172\\
1190.1	1327.10382770239\\
1192.1	1342.42157938542\\
1193.1	1347.84579246953\\
1194.1	1350.63399396265\\
1195.1	1351.61477754607\\
1196.1	1351.82501543166\\
1205.1	1351.83612655166\\
1206.1	1352.09958053154\\
1207.1	1352.74245147918\\
1208.1	1353.97740429766\\
1209.1	1355.85012910113\\
1210.1	1358.34023001681\\
1212.1	1364.97076147326\\
1214.1	1373.51403037549\\
1216.1	1384.04416069033\\
1217.1	1390.04613841418\\
1220.1	1412.24643085656\\
1223.1	1436.28669436791\\
1224.1	1441.92232558502\\
1225.1	1444.79720951772\\
1226.1	1445.71170653828\\
1227.1	1446.0658957478\\
1232.1	1446.0728401978\\
1233.1	1446.30044820438\\
1234.1	1446.69954843865\\
1235.1	1447.50794683981\\
1236.1	1448.79270905745\\
1237.1	1450.54913730708\\
1238.1	1452.74545752265\\
1240.1	1458.30852296006\\
1242.1	1465.22479712577\\
1244.1	1473.31483650849\\
1247.1	1487.31997062613\\
1250.1	1501.43022367278\\
1252.1	1509.57341266461\\
1254.1	1516.36515169265\\
1256.1	1521.91553962673\\
1260.1	1530.69615655741\\
1263.1	1539.27028584338\\
1265.1	1545.5357151444\\
1268.1	1555.10665243676\\
1271.1	1563.17702387321\\
1276.1	1578.13542294317\\
1279.1	1587.27265099513\\
1280.1	1591.80111644933\\
1281.1	1598.70412422159\\
1282.1	1607.90907655084\\
1283.1	1619.23640178442\\
1285.1	1647.60334369213\\
1287.1	1682.72690882326\\
1289.1	1723.94774918158\\
1297.1	1909.09352040106\\
1303.1	2045.19044376291\\
1313.1	2266.2669981339\\
1316.1	2334.09247455183\\
1319.1	2400.07798027119\\
1322.1	2466.98818084764\\
1325.1	2533.84837144426\\
1332.1	2689.91372340025\\
1337.1	2801.20714893456\\
1341.1	2886.29189889552\\
1347.1	3006.27467927653\\
1349.1	3036.81930382298\\
1351.1	3061.28097038315\\
1353.1	3080.22704503202\\
1355.1	3096.12899080361\\
1357.1	3107.55515560194\\
1359.1	3114.74790821992\\
1360.1	3117.40123550337\\
1364.1	3123.10816041723\\
1365.1	3125.18074515436\\
1367.1	3128.6501862215\\
1370.1	3134.98980573876\\
1373.1	3139.134190432\\
1374.1	3141.1099987614\\
1375.1	3143.47897284481\\
1377.1	3147.50601723203\\
1379.1	3152.09871489552\\
1381.1	3156.43715679843\\
1382.1	3158.89230760037\\
1383.1	3160.5271571677\\
1385.1	3165.99926170701\\
1386.1	3169.83108007767\\
};
\addlegendentry{data45}

\addplot [color=blue]
  table[row sep=crcr]{%
1100.1	-0.44021944700944\\
1101.1	17.3097083063835\\
1103.1	39.153852165543\\
1105.1	65.7761985633933\\
1107.1	96.7125409659434\\
1109.1	131.616728111253\\
1112.1	190.867517918383\\
1117.1	301.226109171597\\
1158.1	1210.0595960487\\
1159.1	1226.99590329005\\
1160.1	1240.95318735502\\
1161.1	1252.0373462569\\
1162.1	1260.27133695804\\
1163.1	1265.85989722871\\
1164.1	1269.02170413548\\
1165.1	1270.3207835741\\
1166.1	1270.65751594796\\
1174.1	1270.68112707796\\
1176.1	1271.95679597945\\
1177.1	1273.23156085541\\
1179.1	1277.3647324881\\
1181.1	1283.53497612633\\
1183.1	1291.60461963429\\
1184.1	1297.44832881982\\
1186.1	1312.68233710398\\
1190.1	1346.94365331535\\
1191.1	1353.2445107177\\
1192.1	1356.5165355229\\
1193.1	1357.67480325769\\
1194.1	1357.93093184576\\
1203.1	1357.94120963176\\
1204.1	1358.18824069462\\
1205.1	1358.79639855419\\
1206.1	1359.9823210587\\
1207.1	1361.7979775535\\
1208.1	1364.22493151625\\
1209.1	1367.22435058032\\
1211.1	1374.78153634091\\
1213.1	1384.0339627433\\
1215.1	1395.24383704081\\
1217.1	1408.19170306618\\
1221.1	1439.93938288175\\
1222.1	1445.29730940384\\
1223.1	1448.77133352738\\
1224.1	1450.84507794318\\
1225.1	1451.83703913912\\
1226.1	1452.23397943484\\
1230.1	1452.24842389084\\
1231.1	1452.50972479879\\
1232.1	1452.97609127322\\
1233.1	1453.86489287159\\
1234.1	1455.22947979043\\
1235.1	1457.05415395745\\
1237.1	1461.94061503895\\
1239.1	1468.24049276037\\
1241.1	1475.73669151599\\
1243.1	1484.28583845936\\
1248.1	1506.71676465659\\
1250.1	1514.11078349376\\
1252.1	1520.36888981779\\
1254.1	1525.07282116772\\
1257.1	1532.13742343436\\
1259.1	1537.98933196538\\
1261.1	1543.27013430312\\
1262.1	1546.1375729953\\
1267.1	1563.21655350444\\
1269.1	1569.14587339015\\
1270.1	1571.82218560523\\
1275.1	1588.81530273398\\
1276.1	1593.75449295695\\
1277.1	1600.4472145994\\
1278.1	1608.6286325175\\
1280.1	1629.0757855153\\
1282.1	1654.45174826049\\
1284.1	1684.25348205652\\
1286.1	1718.10758219596\\
1289.1	1775.89873387742\\
1293.1	1863.27236398125\\
1338.1	2860.14343128163\\
1345.1	3005.03070906254\\
1347.1	3037.89284818438\\
1349.1	3064.3913857335\\
1351.1	3084.46395365512\\
1353.1	3099.29549473962\\
1354.1	3105.69988803668\\
1355.1	3110.84432221057\\
1357.1	3116.88480066904\\
1358.1	3119.06924797419\\
1359.1	3120.83705049862\\
1360.1	3123.04144215832\\
1364.1	3130.23656372398\\
1365.1	3132.05077611648\\
1366.1	3132.11115366676\\
1367.1	3135.1740866193\\
1370.1	3140.93976181444\\
1371.1	3143.48558082293\\
1373.1	3147.16972614375\\
1378.1	3158.35281047767\\
1381.1	3165.45660706483\\
1382.1	3169.01670465017\\
};
\addlegendentry{data46}

\addplot [color=blue]
  table[row sep=crcr]{%
1096.1	-0.975727530704262\\
1097.1	14.6348643137467\\
1099.1	38.0781475670428\\
1101.1	67.1845162252089\\
1103.1	101.330515562543\\
1105.1	140.162936034863\\
1123.1	522.569885999026\\
1156.1	1221.50010409431\\
1157.1	1237.45248814479\\
1158.1	1250.41467140377\\
1159.1	1260.46627795089\\
1160.1	1267.74184028402\\
1161.1	1272.45787554696\\
1162.1	1274.88992847318\\
1163.1	1275.75833420883\\
1172.1	1275.76388976883\\
1174.1	1276.5983060841\\
1175.1	1277.41278312645\\
1176.1	1278.61596188402\\
1177.1	1281.13881653347\\
1179.1	1288.49714260123\\
1181.1	1297.89547969637\\
1184.1	1314.50505191127\\
1186.1	1330.11344468791\\
1189.1	1355.39180063167\\
1190.1	1360.35494677502\\
1191.1	1362.50615538741\\
1192.1	1363.10117628561\\
1201.1	1363.11034295961\\
1202.1	1363.42163208394\\
1203.1	1364.00331543446\\
1204.1	1365.14942588386\\
1205.1	1366.91507238297\\
1206.1	1369.28671681326\\
1207.1	1372.2239685977\\
1209.1	1379.63936298248\\
1211.1	1388.88473107034\\
1213.1	1399.59352580375\\
1216.1	1418.91991398498\\
1219.1	1441.03960263206\\
1221.1	1452.39734694904\\
1222.1	1455.39774569018\\
1223.1	1456.82861916712\\
1224.1	1457.263412166\\
1225.1	1457.277301066\\
1226.1	1457.57778932198\\
1227.1	1457.59278933398\\
1229.1	1458.17378989537\\
1230.1	1458.70958254911\\
1231.1	1459.64231549498\\
1232.1	1461.03749621812\\
1233.1	1462.88982515028\\
1235.1	1467.81197899444\\
1237.1	1474.11499633925\\
1239.1	1481.57314179348\\
1242.1	1494.45688119111\\
1245.1	1507.12410347765\\
1247.1	1514.47399037462\\
1249.1	1520.72719831319\\
1251.1	1525.46516315377\\
1254.1	1532.98346517121\\
1262.1	1557.24635955083\\
1265.1	1566.72216711393\\
1267.1	1572.70458166935\\
1270.1	1581.53652327011\\
1272.1	1588.06119153166\\
1273.1	1592.67723073289\\
1274.1	1599.48702777309\\
1275.1	1608.16736512072\\
1277.1	1630.50037944241\\
1279.1	1658.64590594496\\
1281.1	1691.91930247927\\
1283.1	1729.92970750631\\
1289.1	1856.96073164553\\
1343.1	3002.23055159196\\
1345.1	3037.57847109319\\
1347.1	3066.23135643638\\
1349.1	3088.17546843956\\
1350.1	3096.7024353856\\
1351.1	3103.62026612602\\
1352.1	3109.14755412592\\
1354.1	3116.25326781007\\
1356.1	3120.77652640197\\
1358.1	3124.80183053567\\
1361.1	3130.41563746225\\
1362.1	3132.05457240671\\
1363.1	3134.16113663458\\
1366.1	3139.14708362689\\
1369.1	3146.4754112756\\
1371.1	3150.89681100546\\
1372.1	3152.6637898326\\
1374.1	3157.11539418766\\
1375.1	3159.26533258033\\
1378.1	3167.05017542866\\
1379.1	3171.72788780221\\
};
\addlegendentry{data47}

\addplot [color=blue]
  table[row sep=crcr]{%
1092.1	-0.981912865555842\\
1093.1	12.7997916462105\\
1095.1	36.9953846538251\\
1097.1	67.5785175210831\\
1099.1	103.832974334347\\
1116.1	448.45751303211\\
1154.1	1218.77525011632\\
1155.1	1236.20125873302\\
1156.1	1250.61059207428\\
1157.1	1262.0675772662\\
1158.1	1270.66889415221\\
1159.1	1276.569671641\\
1160.1	1280.05193433014\\
1161.1	1281.61538094167\\
1162.1	1282.03487704279\\
1171.1	1282.06321039879\\
1172.1	1282.65833180108\\
1173.1	1283.6697091835\\
1174.1	1285.10882124787\\
1175.1	1286.84779265636\\
1176.1	1289.34809150626\\
1177.1	1293.24357107043\\
1179.1	1302.99609737379\\
1181.1	1314.77451805127\\
1185.1	1340.91814009449\\
1188.1	1363.10313565059\\
1189.1	1367.16100304467\\
1190.1	1368.84290614335\\
1191.1	1369.28475745992\\
1199.1	1369.29364635592\\
1200.1	1369.55618294518\\
1201.1	1370.11865069274\\
1202.1	1371.23200740392\\
1203.1	1372.95784185354\\
1204.1	1375.27947629032\\
1205.1	1378.16063943495\\
1207.1	1385.44542003783\\
1209.1	1394.53761856299\\
1211.1	1405.21777884281\\
1213.1	1417.23585096095\\
1218.1	1452.22594144892\\
1220.1	1458.85039426044\\
1221.1	1461.62329885883\\
1222.1	1462.80294213012\\
1223.1	1463.36540987681\\
1224.1	1463.65919057963\\
1225.1	1463.67669059363\\
1227.1	1464.36854867809\\
1228.1	1464.98808473406\\
1229.1	1466.01259907526\\
1230.1	1467.49152319377\\
1231.1	1469.41935695365\\
1233.1	1474.46898496233\\
1235.1	1480.83730918981\\
1237.1	1488.30173387728\\
1243.1	1512.36671312683\\
1245.1	1519.14923390503\\
1247.1	1524.26483533996\\
1249.1	1528.73878120826\\
1252.1	1537.36738794492\\
1254.1	1544.1553453726\\
1256.1	1551.09039256681\\
1267.1	1585.60248844328\\
1268.1	1589.91238056809\\
1269.1	1595.94121721662\\
1270.1	1604.30484076295\\
1271.1	1614.63706530373\\
1273.1	1640.55293993066\\
1275.1	1672.63041696359\\
1277.1	1710.26231835522\\
1335.1	2886.18894001258\\
1341.1	3005.31233242872\\
1343.1	3039.65927337855\\
1345.1	3069.23861208554\\
1347.1	3092.59418121788\\
1348.1	3101.90169090196\\
1349.1	3109.33724305077\\
1350.1	3114.17597138095\\
1352.1	3119.49505151662\\
1355.1	3126.97572149131\\
1356.1	3128.71032138885\\
1357.1	3130.9109899631\\
1358.1	3132.0488934711\\
1359.1	3134.85634552583\\
1360.1	3136.5796470137\\
1361.1	3138.72453106731\\
1362.1	3140.39329691296\\
1363.1	3142.80469153514\\
1364.1	3144.69245855525\\
1365.1	3145.76154489187\\
1366.1	3148.68048413463\\
1368.1	3153.05117118308\\
1371.1	3159.51150293835\\
1374.1	3167.31737358489\\
1375.1	3172.19471167167\\
};
\addlegendentry{data48}

\addplot [color=blue]
  table[row sep=crcr]{%
1089.1	-0.39976996394762\\
1090.1	18.6435008140916\\
1092.1	41.1285562955727\\
1094.1	68.4551618357641\\
1096.1	100.148712354988\\
1098.1	135.865417220372\\
1101.1	196.454118854138\\
1105.1	287.643410187181\\
1145.1	1213.79484772424\\
1147.1	1248.04910561597\\
1148.1	1260.9316647567\\
1149.1	1271.06269482952\\
1150.1	1278.54967532363\\
1151.1	1283.54929334253\\
1152.1	1286.35593134822\\
1153.1	1287.48674489894\\
1154.1	1287.77032767036\\
1169.1	1287.79366102236\\
1170.1	1288.28474478034\\
1171.1	1289.22375695918\\
1172.1	1290.82191665795\\
1174.1	1295.68798187717\\
1175.1	1298.54756889804\\
1176.1	1302.11337441127\\
1178.1	1312.55466236213\\
1180.1	1325.04244114189\\
1186.1	1368.73366790701\\
1187.1	1372.87723807457\\
1188.1	1374.56305987273\\
1189.1	1374.99785286968\\
1197.1	1375.00674176568\\
1198.1	1375.26319971291\\
1199.1	1375.81330958829\\
1200.1	1376.90333140986\\
1201.1	1378.59641211806\\
1202.1	1380.87627514357\\
1203.1	1383.70840799062\\
1205.1	1390.87277274342\\
1207.1	1399.81592097383\\
1209.1	1410.3327137357\\
1212.1	1428.63144797061\\
1216.1	1455.81410215735\\
1217.1	1461.08338690492\\
1218.1	1464.88806475169\\
1219.1	1466.414838924\\
1221.1	1468.60487990782\\
1222.1	1469.25187014845\\
1223.1	1469.26492571445\\
1225.1	1470.00417991584\\
1226.1	1470.72471562514\\
1227.1	1471.87062548596\\
1228.1	1473.46074719215\\
1229.1	1475.47840299551\\
1231.1	1480.67002297551\\
1233.1	1487.14346614247\\
1235.1	1494.64358359931\\
1239.1	1510.13058086135\\
1242.1	1520.16061128137\\
1245.1	1528.97692016912\\
1246.1	1531.94037221002\\
1248.1	1536.93822399195\\
1251.1	1546.20641241875\\
1254.1	1556.61929097955\\
1264.1	1586.81374437736\\
1265.1	1590.95114750686\\
1266.1	1596.71000425696\\
1267.1	1604.07420703161\\
1269.1	1623.16717195321\\
1271.1	1647.48292789814\\
1273.1	1676.44900994356\\
1275.1	1709.64376203105\\
1278.1	1766.72379712647\\
1281.1	1831.88678804838\\
1330.1	2965.39253054412\\
1332.1	3004.17034146276\\
1334.1	3036.67437284992\\
1336.1	3062.6341788317\\
1338.1	3082.12094421568\\
1340.1	3096.4535658781\\
1342.1	3108.11958266612\\
1343.1	3112.08247956599\\
1344.1	3115.09064647581\\
1345.1	3117.58530938958\\
1348.1	3122.80534274625\\
1350.1	3125.40463087903\\
1352.1	3129.06483062578\\
1353.1	3131.10740763933\\
1354.1	3132.38594468206\\
1355.1	3134.90720944973\\
1356.1	3136.91489975\\
1358.1	3139.36514794712\\
1361.1	3146.03336030185\\
1365.1	3155.04694957801\\
1366.1	3156.8643262716\\
1368.1	3161.27282198209\\
1370.1	3166.7814013784\\
1371.1	3170.66033898606\\
};
\addlegendentry{data49}

\addplot [color=blue]
  table[row sep=crcr]{%
1085.1	-0.621114596764983\\
1086.1	17.8668764882955\\
1088.1	43.1411131389004\\
1090.1	74.294952285059\\
1092.1	110.7402308661\\
1094.1	152.177089427208\\
1123.1	794.471153772302\\
1135.1	1049.53221558114\\
1143.1	1223.41989985587\\
1144.1	1241.39699803135\\
1145.1	1254.69081468366\\
1147.1	1274.61340403266\\
1148.1	1283.40946130318\\
1149.1	1289.2033610978\\
1150.1	1292.12315604034\\
1151.1	1293.11197761891\\
1162.1	1293.12197762691\\
1163.1	1293.32633479655\\
1167.1	1293.34577925655\\
1168.1	1293.75700850487\\
1169.1	1294.61227727892\\
1170.1	1296.12257428872\\
1171.1	1298.29751895518\\
1172.1	1301.09493870821\\
1174.1	1308.12555007418\\
1175.1	1311.97297900211\\
1176.1	1316.5605604243\\
1178.1	1328.7888704102\\
1180.1	1343.06033101986\\
1184.1	1373.93960511215\\
1185.1	1378.19535252355\\
1186.1	1380.00472979998\\
1187.1	1380.49463175024\\
1195.1	1380.50352064624\\
1196.1	1380.77625516857\\
1197.1	1381.32126607705\\
1198.1	1382.39795034855\\
1199.1	1384.06553622868\\
1200.1	1386.31284610224\\
1201.1	1389.10202727824\\
1203.1	1396.15519445436\\
1205.1	1404.95949031783\\
1207.1	1415.30801718735\\
1209.1	1427.05172477864\\
1212.1	1446.97509321406\\
1214.1	1462.25401253257\\
1215.1	1467.45681009508\\
1217.1	1470.54801056358\\
1218.1	1472.40347911497\\
1219.1	1473.86906568319\\
1220.1	1474.45172871055\\
1221.1	1474.47506206255\\
1223.1	1475.4764436398\\
1224.1	1476.34170976219\\
1225.1	1477.6196142493\\
1226.1	1479.32583191785\\
1228.1	1483.91341333345\\
1230.1	1489.87655868479\\
1232.1	1496.96325867854\\
1236.1	1511.75541563999\\
1239.1	1521.1833668502\\
1242.1	1529.91259484269\\
1245.1	1540.00462760991\\
1248.1	1549.24699456076\\
1252.1	1563.1533854238\\
1254.1	1569.07691498008\\
1255.1	1571.59790177344\\
1259.1	1584.58092261103\\
1260.1	1588.14401184731\\
1261.1	1593.41620290821\\
1262.1	1600.85357381931\\
1263.1	1610.26640322436\\
1265.1	1634.30151548543\\
1267.1	1664.3819336472\\
1269.1	1699.83517284056\\
1271.1	1740.32939894233\\
1295.1	2265.36799886111\\
1311.1	2603.64639154758\\
1315.1	2689.46991295009\\
1318.1	2753.49719219891\\
1322.1	2837.54095080799\\
1330.1	3003.24486768317\\
1332.1	3037.18565020079\\
1334.1	3065.13525612082\\
1336.1	3086.24371642337\\
1337.1	3094.42473281938\\
1338.1	3101.25882015997\\
1339.1	3106.82344244018\\
1340.1	3111.06495541362\\
1341.1	3114.55859900508\\
1344.1	3121.59048519057\\
1352.1	3136.64726376717\\
1354.1	3139.59917135589\\
1356.1	3144.41036241634\\
1358.1	3147.89968411842\\
1360.1	3152.27996689211\\
1363.1	3158.98144374462\\
1365.1	3163.30700777436\\
1366.1	3166.12981977486\\
1367.1	3169.90344165164\\
};
\addlegendentry{data50}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1082.1	-0.013428918709451\\
1083.1	23.5331014930853\\
1085.1	48.7124171421378\\
1087.1	79.0476600037077\\
1089.1	114.047747813121\\
1092.1	174.591739046833\\
1142.1	1234.38678250955\\
1143.1	1252.51195130911\\
1144.1	1267.23860079384\\
1145.1	1277.72911963505\\
1147.1	1292.89880070951\\
1148.1	1297.13513193731\\
1149.1	1298.92097371312\\
1150.1	1299.41401528266\\
1164.1	1299.42429306866\\
1166.1	1299.97530276806\\
1167.1	1300.73663020798\\
1168.1	1302.13593021794\\
1169.1	1304.20967465025\\
1170.1	1306.91923170665\\
1172.1	1314.03260679692\\
1174.1	1322.89103194573\\
1176.1	1332.57413206661\\
1178.1	1344.97698718578\\
1180.1	1359.42613254718\\
1182.1	1375.24476319003\\
1183.1	1381.69585114934\\
1184.1	1385.16379663066\\
1185.1	1386.40776711404\\
1186.1	1386.68841085775\\
1194.1	1386.73118866975\\
1195.1	1387.47425345186\\
1196.1	1388.54583875872\\
1197.1	1390.19910741252\\
1198.1	1392.41994278002\\
1199.1	1395.17343118852\\
1201.1	1402.12755806334\\
1203.1	1410.79712085869\\
1205.1	1420.98757977187\\
1207.1	1432.54634370769\\
1213.1	1470.20010058654\\
1214.1	1474.92927279129\\
1215.1	1477.42153364806\\
1218.1	1480.17698140435\\
1221.1	1482.09481781451\\
1222.1	1483.08461906602\\
1223.1	1484.43586843936\\
1224.1	1486.18307842636\\
1226.1	1490.82262918522\\
1228.1	1496.77851562404\\
1230.1	1503.87345421666\\
1232.1	1511.26453402027\\
1234.1	1517.68482758666\\
1239.1	1532.16809319854\\
1251.1	1570.46896895589\\
1254.1	1579.34043247682\\
1257.1	1589.25354644312\\
1258.1	1594.39168663932\\
1259.1	1601.57900764461\\
1260.1	1610.48997866896\\
1262.1	1632.95144671429\\
1264.1	1660.89497402124\\
1266.1	1693.71024281136\\
1268.1	1731.01756917521\\
1272.1	1814.96444753845\\
1328.1	3002.41529465741\\
1330.1	3037.527481469\\
1332.1	3067.3568700621\\
1334.1	3090.85207044338\\
1335.1	3099.77205903451\\
1336.1	3107.02152307836\\
1337.1	3112.14387541504\\
1338.1	3115.46581693171\\
1339.1	3118.05914552316\\
1344.1	3127.82474372055\\
1345.1	3129.33028514924\\
1348.1	3134.80928089337\\
1349.1	3137.13360252761\\
1350.1	3138.23678552784\\
1352.1	3143.10479522268\\
1353.1	3144.67527525661\\
1355.1	3149.23800937562\\
1357.1	3153.52246883455\\
1362.1	3165.37728172552\\
1363.1	3169.01953471736\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1078.1	-0.168987863212806\\
1079.1	22.6440993271813\\
1081.1	54.2274319605594\\
1085.1	130.52180791721\\
1125.1	941.761785907197\\
1136.1	1161.64409542992\\
1140.1	1237.49857943119\\
1142.1	1269.89932809504\\
1143.1	1281.99290504794\\
1144.1	1291.51793720919\\
1145.1	1298.5301120547\\
1146.1	1302.71761357044\\
1147.1	1304.58405913647\\
1148.1	1305.08415902377\\
1162.1	1305.11999238576\\
1164.1	1305.91393296542\\
1165.1	1306.6121134559\\
1166.1	1307.86942149233\\
1167.1	1309.79607498369\\
1168.1	1312.38325685098\\
1169.1	1315.57663721819\\
1171.1	1323.55135973561\\
1173.1	1333.27623125904\\
1177.1	1355.53163264553\\
1179.1	1368.80407377623\\
1181.1	1384.05023934259\\
1182.1	1389.17145345929\\
1183.1	1391.5585953652\\
1184.1	1392.28423003946\\
1191.1	1392.29450782546\\
1192.1	1392.65155621135\\
1193.1	1393.20872440513\\
1194.1	1394.28442900007\\
1195.1	1395.93063933705\\
1196.1	1398.13401786619\\
1197.1	1400.85887182929\\
1199.1	1407.72317664862\\
1201.1	1416.26938459027\\
1203.1	1426.30157494226\\
1205.1	1437.67991571247\\
1211.1	1473.98124293544\\
1212.1	1478.57980138384\\
1213.1	1481.82319174118\\
1214.1	1483.7643630434\\
1215.1	1484.89713594768\\
1216.1	1485.64924512726\\
1218.1	1486.5698207904\\
1219.1	1487.35272435876\\
1220.1	1488.51511138261\\
1221.1	1490.06836006258\\
1222.1	1492.00031310484\\
1224.1	1496.91736799309\\
1226.1	1503.05603814402\\
1228.1	1510.20804501808\\
1231.1	1521.73033712858\\
1234.1	1529.76917841447\\
1235.1	1532.09683354513\\
1237.1	1538.13247110491\\
1241.1	1552.23356795832\\
1246.1	1567.8177692247\\
1248.1	1574.18295613945\\
1249.1	1576.76132791419\\
1252.1	1586.92554417217\\
1253.1	1591.76524709875\\
1254.1	1599.21246267013\\
1255.1	1609.38877940889\\
1256.1	1622.14579755171\\
1258.1	1654.59961816787\\
1262.1	1732.56551777476\\
1325.1	3008.53394530251\\
1327.1	3042.75851115959\\
1329.1	3071.97758206837\\
1331.1	3094.87070336535\\
1332.1	3103.89385157454\\
1333.1	3111.00749596464\\
1334.1	3115.01531432843\\
1335.1	3117.86455334681\\
1337.1	3122.21338424481\\
1339.1	3125.64758217481\\
1340.1	3127.39592717555\\
1343.1	3133.67633187532\\
1347.1	3141.06305453951\\
1348.1	3143.56115209508\\
1350.1	3147.05856521613\\
1353.1	3153.50971184873\\
1355.1	3158.0810972543\\
1358.1	3165.18366855416\\
1359.1	3168.84499236451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1075.1	-0.358618226861381\\
1076.1	19.1334027891448\\
1078.1	43.2085799690399\\
1080.1	72.5700975312843\\
1082.1	106.679424425156\\
1084.1	145.207665668172\\
1087.1	210.768531148181\\
1126.1	1114.26762698702\\
1129.1	1176.2187556162\\
1130.1	1193.22134944302\\
1133.1	1226.98060638907\\
1134.1	1234.71233729233\\
1135.1	1238.94356954989\\
1137.1	1249.63510802991\\
1140.1	1266.89676945186\\
1143.1	1290.04019335291\\
1144.1	1298.37302378715\\
1145.1	1305.07298142073\\
1146.1	1308.82764927212\\
1147.1	1310.30853274262\\
1148.1	1310.66978027207\\
1160.1	1310.68033583607\\
1162.1	1311.22792814176\\
1163.1	1311.898453861\\
1164.1	1313.06614043809\\
1165.1	1314.89787292058\\
1166.1	1317.4066109357\\
1167.1	1320.54174274299\\
1169.1	1328.44194011352\\
1171.1	1338.15249441421\\
1173.1	1349.31431806274\\
1177.1	1374.25182232287\\
1179.1	1388.90512694267\\
1180.1	1394.183429347\\
1181.1	1396.83689777558\\
1182.1	1397.73609789742\\
1188.1	1397.73748678742\\
1189.1	1397.97085094149\\
1190.1	1398.00696208149\\
1191.1	1398.75963256516\\
1192.1	1399.84867471011\\
1193.1	1401.49782407146\\
1194.1	1403.69100466952\\
1195.1	1406.39350340597\\
1197.1	1413.18014347761\\
1199.1	1421.60789491405\\
1201.1	1431.49103499532\\
1203.1	1442.69189161112\\
1209.1	1478.89417855166\\
1210.1	1483.07658106609\\
1212.1	1489.103853049\\
1213.1	1490.3111510972\\
1215.1	1490.87655787405\\
1216.1	1491.46040116349\\
1217.1	1492.42588784935\\
1218.1	1493.81185030899\\
1219.1	1495.60593067458\\
1221.1	1500.19645111602\\
1223.1	1505.95759716135\\
1226.1	1516.2886672\\
1229.1	1525.99980091824\\
1230.1	1528.68971676135\\
1233.1	1537.82798598139\\
1235.1	1543.70880111017\\
1239.1	1557.30307383406\\
1242.1	1566.82345309185\\
1245.1	1575.78193630983\\
1249.1	1588.43261440194\\
1250.1	1593.18752848599\\
1251.1	1600.01674173062\\
1252.1	1608.6031377028\\
1254.1	1630.49018150875\\
1256.1	1657.9345886045\\
1258.1	1690.30192761809\\
1260.1	1727.19191792122\\
1263.1	1790.46198922019\\
1290.1	2416.71987787461\\
1313.1	2948.1130618631\\
1315.1	2987.8991103388\\
1317.1	3021.40921915863\\
1319.1	3048.73948982453\\
1321.1	3070.01307622136\\
1323.1	3087.23567741174\\
1324.1	3094.49925799708\\
1326.1	3105.63360152764\\
1327.1	3110.00155867619\\
1329.1	3116.03194049944\\
1330.1	3118.43617693083\\
1331.1	3120.22353606788\\
1333.1	3123.06629092252\\
1334.1	3123.87826323317\\
1335.1	3126.56025791547\\
1337.1	3129.90504411905\\
1339.1	3133.3915070121\\
1340.1	3135.06505751189\\
1342.1	3139.03089681268\\
1343.1	3140.67993677187\\
1345.1	3144.93620683388\\
1351.1	3157.57643041083\\
1354.1	3165.01906485637\\
1355.1	3168.04990450813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1071.1	-0.248458461927385\\
1072.1	21.8164853184871\\
1074.1	48.8818633158608\\
1076.1	82.0796322201318\\
1078.1	120.847725455269\\
1082.1	208.921301168791\\
1120.1	1050.28844405411\\
1124.1	1132.81327156938\\
1126.1	1168.16852827402\\
1128.1	1197.84972257529\\
1129.1	1211.55773576427\\
1130.1	1222.15219331935\\
1133.1	1245.7721816083\\
1134.1	1249.79023695497\\
1135.1	1252.45684234337\\
1137.1	1261.60003051974\\
1139.1	1271.76087531272\\
1140.1	1277.58516830747\\
1143.1	1299.61189530627\\
1144.1	1307.39069714655\\
1145.1	1312.93552667023\\
1146.1	1315.70117235797\\
1147.1	1316.62782665679\\
1157.1	1316.62782665679\\
1158.1	1316.84120416329\\
1159.1	1316.85398195129\\
1160.1	1317.23500484208\\
1161.1	1317.86061953891\\
1162.1	1318.97809554271\\
1163.1	1320.67745548365\\
1164.1	1323.0655770709\\
1165.1	1326.11500612231\\
1167.1	1333.91714286051\\
1169.1	1343.57984710686\\
1171.1	1354.72637385981\\
1174.1	1373.66288006809\\
1176.1	1387.1812518535\\
1177.1	1394.4956465556\\
1178.1	1400.0414557568\\
1179.1	1402.86535001466\\
1180.1	1403.82671741202\\
1181.1	1404.02871671824\\
1187.1	1404.04177228424\\
1188.1	1404.32269800862\\
1189.1	1404.92497781196\\
1190.1	1406.03735484954\\
1191.1	1407.69768182103\\
1192.1	1409.88988273891\\
1194.1	1415.72241432077\\
1196.1	1423.26842247819\\
1198.1	1432.31375060536\\
1200.1	1442.71012753258\\
1203.1	1460.60172355148\\
1206.1	1478.79003925488\\
1207.1	1483.79691619334\\
1208.1	1487.89145602613\\
1209.1	1491.07973743968\\
1210.1	1493.59847280839\\
1211.1	1495.49061379202\\
1212.1	1496.60711012168\\
1214.1	1498.14506190009\\
1215.1	1499.23096442651\\
1216.1	1500.68517280717\\
1217.1	1502.52122516098\\
1219.1	1507.26079590052\\
1221.1	1513.04625650484\\
1225.1	1525.7132991483\\
1226.1	1528.41756658716\\
1231.1	1544.95430155283\\
1233.1	1551.13738422124\\
1237.1	1564.95837896779\\
1241.1	1576.50453804426\\
1243.1	1583.11695417696\\
1244.1	1586.57905901842\\
1245.1	1590.99741554317\\
1246.1	1597.67137150731\\
1247.1	1606.49782024244\\
1248.1	1617.27915500182\\
1250.1	1644.0685341147\\
1252.1	1677.0214749092\\
1254.1	1715.56257350484\\
1258.1	1803.49435135834\\
1281.1	2312.10129143362\\
1292.1	2545.8899529255\\
1296.1	2630.3204538084\\
1299.1	2695.08964420078\\
1311.1	2950.09462310789\\
1313.1	2989.01854537164\\
1315.1	3022.87146511797\\
1317.1	3051.36824193263\\
1319.1	3074.11447293118\\
1321.1	3091.01229831185\\
1323.1	3104.30804793608\\
1324.1	3109.35251720247\\
1325.1	3112.89464524747\\
1327.1	3118.32006608335\\
1329.1	3122.29079910998\\
1330.1	3122.56969177817\\
1331.1	3125.29424939836\\
1333.1	3129.11962956909\\
1334.1	3131.09130989142\\
1335.1	3132.57472794495\\
1336.1	3134.59545271676\\
1339.1	3139.42301677264\\
1342.1	3146.29112859215\\
1347.1	3156.95626192341\\
1349.1	3161.46002403198\\
1351.1	3166.98816249572\\
1352.1	3171.04386541051\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1067.1	-0.338076816922694\\
1068.1	18.9212055499715\\
1070.1	44.4382332286909\\
1072.1	75.775635221114\\
1074.1	112.360745762883\\
1078.1	196.256238824719\\
1122.1	1128.81875170351\\
1124.1	1166.46231061222\\
1126.1	1198.35276149595\\
1128.1	1224.4210793112\\
1129.1	1236.05534808545\\
1130.1	1243.50447586919\\
1131.1	1248.19697563782\\
1132.1	1253.85104339062\\
1133.1	1257.4341051525\\
1135.1	1261.54492157142\\
1136.1	1265.54670033833\\
1137.1	1271.53220090659\\
1139.1	1286.39868242569\\
1142.1	1313.4477838372\\
1143.1	1318.99653205583\\
1144.1	1321.59077224135\\
1145.1	1322.38485341716\\
1157.1	1322.40985343716\\
1159.1	1323.49115181047\\
1160.1	1324.55763814844\\
1161.1	1326.22934331761\\
1162.1	1328.51940427809\\
1163.1	1331.39232885177\\
1165.1	1339.01090280319\\
1167.1	1348.60711990292\\
1169.1	1359.71599453907\\
1172.1	1378.61268870036\\
1176.1	1405.00028204009\\
1177.1	1408.18150513684\\
1178.1	1409.39390214898\\
1179.1	1409.72043658583\\
1185.1	1409.73599215383\\
1186.1	1410.07148618391\\
1187.1	1410.71043842895\\
1188.1	1411.85458952591\\
1189.1	1413.53629203572\\
1190.1	1415.73359192928\\
1192.1	1421.53768964719\\
1194.1	1429.00191374555\\
1196.1	1437.926826044\\
1198.1	1448.16101571968\\
1201.1	1465.74725223872\\
1204.1	1483.47646039527\\
1205.1	1488.3966548927\\
1206.1	1492.46060094241\\
1207.1	1495.72850645234\\
1208.1	1498.29313251084\\
1209.1	1500.23312355492\\
1210.1	1501.67615431724\\
1213.1	1504.72460369287\\
1214.1	1506.33708062115\\
1216.1	1510.74187833016\\
1218.1	1516.38868717354\\
1220.1	1522.28875338615\\
1223.1	1530.80594545895\\
1238.1	1578.11666225854\\
1241.1	1587.35568793247\\
1242.1	1592.04315260781\\
1243.1	1598.92064143499\\
1244.1	1607.82043490649\\
1246.1	1630.93713166346\\
1248.1	1660.19699427367\\
1250.1	1694.87360925211\\
1252.1	1734.6014090975\\
1310.1	2966.75495728794\\
1312.1	3004.95010529921\\
1314.1	3038.03072096514\\
1316.1	3065.57102867124\\
1318.1	3087.16115228939\\
1319.1	3095.69831718428\\
1320.1	3102.72420578779\\
1321.1	3108.44807630685\\
1322.1	3112.7752664319\\
1324.1	3118.21092047352\\
1329.1	3127.74736921795\\
1331.1	3131.22221022539\\
1334.1	3136.68209099942\\
1335.1	3139.02336507672\\
1336.1	3140.82309906943\\
1338.1	3145.10585062063\\
1341.1	3151.76649260199\\
1347.1	3166.09745018622\\
1348.1	3169.86225195558\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1063.1	-0.323386698101331\\
1064.1	19.342661009226\\
1066.1	45.3007608866078\\
1068.1	77.2688765460912\\
1070.1	114.666304227716\\
1120.1	1127.975840775\\
1124.1	1203.17705529957\\
1125.1	1217.97411065402\\
1126.1	1230.1535909113\\
1128.1	1248.55724348144\\
1129.1	1256.441164284\\
1130.1	1260.54276243959\\
1133.1	1264.34430067261\\
1134.1	1267.98973029636\\
1135.1	1274.07545143411\\
1136.1	1282.32061975542\\
1140.1	1321.50604915424\\
1141.1	1325.97811311417\\
1142.1	1328.05499715552\\
1143.1	1328.68571082007\\
1155.1	1328.69626638407\\
1156.1	1328.98165146056\\
1157.1	1329.4960685717\\
1158.1	1330.52078350195\\
1159.1	1332.17405215714\\
1160.1	1334.40606513249\\
1161.1	1337.2911469991\\
1163.1	1344.65555171072\\
1165.1	1354.1446905103\\
1167.1	1365.23414894463\\
1170.1	1384.05023932639\\
1174.1	1409.19386219067\\
1175.1	1413.30565828724\\
1176.1	1415.1876013424\\
1177.1	1415.85714738775\\
1182.1	1415.86020294575\\
1184.1	1416.38058216779\\
1185.1	1417.06248608333\\
1186.1	1418.2493882646\\
1187.1	1419.96090549047\\
1188.1	1422.17330168969\\
1190.1	1427.95994256622\\
1192.1	1435.35396142066\\
1194.1	1444.16041720618\\
1196.1	1454.24359725572\\
1199.1	1471.53899208596\\
1202.1	1488.67945857937\\
1203.1	1493.37097867628\\
1204.1	1497.23370448663\\
1206.1	1503.01720576075\\
1207.1	1505.0858512216\\
1208.1	1506.47495330199\\
1210.1	1508.79364870922\\
1211.1	1510.32238222892\\
1212.1	1512.18392941808\\
1214.1	1517.04293632003\\
1219.1	1531.17208459676\\
1221.1	1537.01947100213\\
1223.1	1543.83354061672\\
1225.1	1551.09350571006\\
1227.1	1557.06213470664\\
1230.1	1566.66924132282\\
1233.1	1576.09603316965\\
1234.1	1579.04487943842\\
1236.1	1585.84303112158\\
1237.1	1590.17570646733\\
1238.1	1596.20754364966\\
1239.1	1604.54351232812\\
1240.1	1614.81768903494\\
1242.1	1640.51724717337\\
1244.1	1672.25995127638\\
1246.1	1709.44686176202\\
1309.1	2986.51216842899\\
1311.1	3022.43079434392\\
1313.1	3053.92030876337\\
1315.1	3080.26077847074\\
1317.1	3100.58025661801\\
1318.1	3108.45925384584\\
1319.1	3113.24787835186\\
1320.1	3116.85656222222\\
1322.1	3121.47308726184\\
1325.1	3128.60500234263\\
1327.1	3132.6820436623\\
1329.1	3136.24810704942\\
1330.1	3136.28715942095\\
1331.1	3139.15221303874\\
1342.1	3163.7066683341\\
1343.1	3166.55720696841\\
1344.1	3170.56994138966\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1059.1	-0.694527566360648\\
1060.1	16.2575392049403\\
1062.1	40.4876446830581\\
1064.1	70.4585003903317\\
1066.1	105.557829148704\\
1068.1	145.457715587384\\
1071.1	213.148614703936\\
1112.1	1163.50976191647\\
1113.1	1183.24740764072\\
1114.1	1198.79579308221\\
1115.1	1210.78739066831\\
1116.1	1220.53775702868\\
1118.1	1236.31971524566\\
1119.1	1242.66254464484\\
1120.1	1244.96398379786\\
1121.1	1246.16716255452\\
1122.1	1248.09911559805\\
1124.1	1253.08559665579\\
1126.1	1257.07285762204\\
1127.1	1258.71808828389\\
1128.1	1261.13876301691\\
1130.1	1268.80930630444\\
1132.1	1278.76697152891\\
1133.1	1284.87720781614\\
1134.1	1292.96292732752\\
1137.1	1322.28071413799\\
1138.1	1329.2185644503\\
1139.1	1333.01696305499\\
1140.1	1334.50294549876\\
1141.1	1334.87027166791\\
1153.1	1334.88277167792\\
1154.1	1335.12150187672\\
1155.1	1335.60924389191\\
1156.1	1336.61650198231\\
1157.1	1338.21074298178\\
1158.1	1340.39784493166\\
1159.1	1343.20938132742\\
1160.1	1346.53847443913\\
1162.1	1354.79482036964\\
1164.1	1364.95154587391\\
1167.1	1382.91648675693\\
1170.1	1401.87436850065\\
1172.1	1412.27094600727\\
1173.1	1416.70633752503\\
1174.1	1419.99953728527\\
1175.1	1421.50493590767\\
1176.1	1422.09073854998\\
1181.1	1422.11296078998\\
1182.1	1422.57750088992\\
1183.1	1423.30823453018\\
1184.1	1424.54102740738\\
1185.1	1426.28725772416\\
1186.1	1428.52025038015\\
1188.1	1434.29963235152\\
1190.1	1441.63050423604\\
1192.1	1450.32458218558\\
1194.1	1460.25871192448\\
1197.1	1477.18776027071\\
1200.1	1493.67103860472\\
1202.1	1502.03760243152\\
1203.1	1505.22274423628\\
1205.1	1509.81326467523\\
1206.1	1511.53477924263\\
1208.1	1514.38436892056\\
1209.1	1516.11922104482\\
1211.1	1520.61168085441\\
1214.1	1528.23177276627\\
1216.1	1534.12225672535\\
1220.1	1546.14253773165\\
1223.1	1556.64681561512\\
1233.1	1587.22874374722\\
1234.1	1591.69130006727\\
1235.1	1598.22658026734\\
1236.1	1606.72747429003\\
1238.1	1628.91359835154\\
1240.1	1657.12129202485\\
1242.1	1690.61610399142\\
1244.1	1728.99795436995\\
1247.1	1795.11839390313\\
1294.1	2882.85906855045\\
1298.1	2967.06619470967\\
1300.1	3002.64278867081\\
1302.1	3033.09465217762\\
1304.1	3058.0154261376\\
1306.1	3077.37373782694\\
1308.1	3093.43493186663\\
1310.1	3104.98975112512\\
1311.1	3109.28729759444\\
1312.1	3112.73624516027\\
1314.1	3117.13358270746\\
1316.1	3121.02566936578\\
1319.1	3125.81822682192\\
1323.1	3133.17946527433\\
1325.1	3136.67083847483\\
1327.1	3139.08262282375\\
1332.1	3149.54783044071\\
1337.1	3160.99826055192\\
1338.1	3163.07909339836\\
1339.1	3165.66506481293\\
1340.1	3169.17355880989\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1055.1	-0.977441568235008\\
1056.1	14.1347644329226\\
1058.1	37.8302575676148\\
1060.1	67.3714192338521\\
1062.1	102.108320174022\\
1064.1	141.696969102336\\
1069.1	252.194212095596\\
1111.1	1184.27310225852\\
1112.1	1202.58301409279\\
1113.1	1217.17395083439\\
1114.1	1227.46638905677\\
1115.1	1234.8286338442\\
1116.1	1240.8898398138\\
1118.1	1249.73806702254\\
1119.1	1252.79161537085\\
1121.1	1253.56823970662\\
1122.1	1254.45410227982\\
1123.1	1256.47999666056\\
1126.1	1263.70456933866\\
1127.1	1267.03366245393\\
1128.1	1272.09152905019\\
1130.1	1284.7332565072\\
1134.1	1314.42130852049\\
1136.1	1331.08305066224\\
1137.1	1336.63905778235\\
1138.1	1339.22505939\\
1139.1	1340.00796295804\\
1151.1	1340.01268518404\\
1152.1	1340.2864467616\\
1153.1	1340.73143769449\\
1154.1	1341.70202334611\\
1155.1	1343.28998510852\\
1156.1	1345.50356157952\\
1157.1	1348.26018959701\\
1159.1	1355.35708753141\\
1161.1	1364.38515942157\\
1163.1	1375.15906043976\\
1166.1	1393.92416114738\\
1168.1	1406.48234578602\\
1169.1	1412.03403302784\\
1170.1	1416.60101799311\\
1171.1	1420.40981512426\\
1173.1	1426.03210881229\\
1174.1	1427.12722960054\\
1175.1	1427.40591399018\\
1179.1	1427.43313623418\\
1180.1	1427.92327012826\\
1181.1	1428.71323201587\\
1182.1	1430.0001541761\\
1183.1	1431.78815590054\\
1184.1	1434.04762306301\\
1186.1	1439.83720295992\\
1188.1	1447.11276530444\\
1190.1	1455.7060442019\\
1192.1	1465.48700436672\\
1199.1	1502.10486868823\\
1201.1	1509.01094490559\\
1202.1	1511.717562945\\
1203.1	1513.73011977388\\
1205.1	1516.73463780378\\
1207.1	1520.5087218527\\
1209.1	1524.8735721537\\
1212.1	1532.96231111189\\
1217.1	1548.92324933861\\
1222.1	1566.08481692545\\
1227.1	1581.12946456212\\
1229.1	1588.59051702503\\
1230.1	1593.87983110578\\
1231.1	1601.3964246264\\
1232.1	1610.79513753434\\
1234.1	1634.5882377997\\
1236.1	1664.21346715921\\
1238.1	1699.02697520173\\
1240.1	1738.68848859069\\
1246.1	1871.43514455425\\
1289.1	2823.72902562172\\
1294.1	2925.14109535108\\
1298.1	3000.77026493198\\
1300.1	3033.02208631117\\
1302.1	3059.81558473145\\
1304.1	3080.70772862115\\
1306.1	3096.07702155187\\
1308.1	3108.33373909881\\
1309.1	3112.07018118467\\
1310.1	3114.97990838586\\
1315.1	3124.80601438628\\
1319.1	3132.31770905091\\
1322.1	3137.08436594722\\
1323.1	3138.91846848708\\
1324.1	3140.29616579538\\
1330.1	3153.05343705639\\
1333.1	3159.3555187124\\
1336.1	3167.1491675828\\
1337.1	3171.90283758425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1051.1	-0.0999999999999091\\
1052.1	16.837062590902\\
1054.1	43.5596295381247\\
1056.1	77.2443613789128\\
1058.1	117.142087908729\\
1103.1	1072.86234190403\\
1109.1	1196.66477976409\\
1110.1	1213.15099710252\\
1111.1	1226.88666507271\\
1112.1	1238.11909514412\\
1113.1	1245.99359710518\\
1114.1	1250.40957241857\\
1115.1	1253.47547863655\\
1116.1	1256.00637128026\\
1117.1	1258.08619435263\\
1118.1	1259.19465268699\\
1119.1	1259.24993050899\\
1120.1	1260.16719768944\\
1121.1	1261.5480611839\\
1122.1	1263.57591491618\\
1125.1	1273.47121227322\\
1126.1	1277.00250528665\\
1127.1	1281.85307300263\\
1129.1	1295.63895156188\\
1132.1	1320.70392999743\\
1134.1	1337.47177077375\\
1135.1	1342.87872759838\\
1136.1	1345.45159223764\\
1137.1	1346.25783069765\\
1149.1	1346.26227514565\\
1151.1	1346.94777260686\\
1152.1	1347.87736593785\\
1153.1	1349.4174776508\\
1154.1	1351.57084619498\\
1155.1	1354.31511635181\\
1157.1	1361.33866939693\\
1159.1	1370.19101590303\\
1161.1	1380.76095827362\\
1163.1	1392.86493371283\\
1166.1	1412.0136371621\\
1167.1	1417.50747701046\\
1168.1	1422.05092649161\\
1169.1	1425.81481259842\\
1170.1	1428.61517138877\\
1172.1	1432.73814509437\\
1173.1	1433.60773109101\\
1176.1	1433.61523109701\\
1177.1	1433.84856277675\\
1178.1	1434.27923648657\\
1179.1	1435.13862455229\\
1180.1	1436.48987391974\\
1181.1	1438.32886530988\\
1182.1	1440.62304556113\\
1184.1	1446.43616094332\\
1186.1	1453.67721078256\\
1188.1	1462.1692894349\\
1190.1	1471.81865614689\\
1196.1	1502.63046339708\\
1198.1	1510.42142252977\\
1200.1	1516.15393412581\\
1202.1	1520.24239533194\\
1204.1	1523.97211876122\\
1206.1	1527.93750781139\\
1207.1	1530.05689015507\\
1209.1	1535.74274098697\\
1212.1	1545.00144047312\\
1214.1	1551.46021388624\\
1216.1	1558.06232196113\\
1225.1	1585.77746848457\\
1226.1	1589.72525364165\\
1227.1	1595.53171831734\\
1228.1	1603.87612639896\\
1229.1	1614.40859162886\\
1231.1	1641.36937616971\\
1233.1	1675.26112836548\\
1235.1	1715.34821631535\\
1288.1	2841.32385109899\\
1295.1	2982.20995293836\\
1297.1	3017.71516132564\\
1299.1	3048.61181500883\\
1301.1	3074.27861935965\\
1303.1	3093.95954684384\\
1304.1	3101.48023557735\\
1305.1	3107.50612526689\\
1306.1	3111.84124447517\\
1307.1	3115.12404276001\\
1308.1	3117.60363279183\\
1313.1	3127.18702060447\\
1318.1	3136.81255236217\\
1320.1	3139.3219181678\\
1327.1	3154.49798962643\\
1331.1	3163.48273812364\\
1332.1	3166.32406661296\\
1333.1	3170.39626345366\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1047.1	-0.974581789729655\\
1048.1	15.90648959699\\
1050.1	42.4358743164134\\
1052.1	76.0613779002333\\
1055.1	135.882673459063\\
1108.1	1210.00036777612\\
1109.1	1226.57032854829\\
1110.1	1239.82845243263\\
1111.1	1250.08519791409\\
1112.1	1257.86477885738\\
1113.1	1262.33998242384\\
1114.1	1263.90244935618\\
1115.1	1264.32606474718\\
1116.1	1264.33689808918\\
1117.1	1264.71084775769\\
1118.1	1265.2864524654\\
1119.1	1266.43354259087\\
1120.1	1268.19604948286\\
1121.1	1270.85049758786\\
1122.1	1274.31020447792\\
1126.1	1292.66090804475\\
1127.1	1298.77212401245\\
1129.1	1314.67959703914\\
1132.1	1342.15407262034\\
1133.1	1348.23861346859\\
1134.1	1351.08820315143\\
1135.1	1351.95758855896\\
1147.1	1351.96175522896\\
1149.1	1352.63125389361\\
1150.1	1353.52731440014\\
1151.1	1355.03153276487\\
1152.1	1357.1501882161\\
1153.1	1359.83739006413\\
1155.1	1366.78543829099\\
1157.1	1375.53972416921\\
1159.1	1385.88217239012\\
1161.1	1397.76669169606\\
1164.1	1416.84714922916\\
1165.1	1422.53063051117\\
1166.1	1427.23744751315\\
1167.1	1431.03486643822\\
1168.1	1433.94564373049\\
1169.1	1436.33886428271\\
1170.1	1437.93604430587\\
1171.1	1438.99233270771\\
1172.1	1439.45869918309\\
1175.1	1439.49953254909\\
1176.1	1440.18433385809\\
1177.1	1441.11098816199\\
1178.1	1442.52244545431\\
1179.1	1444.40732753373\\
1181.1	1449.4612754264\\
1183.1	1456.00708381335\\
1185.1	1463.83373570128\\
1187.1	1472.79218082429\\
1194.1	1507.01172563097\\
1196.1	1514.56597236257\\
1197.1	1517.74915480539\\
1198.1	1520.36672987292\\
1202.1	1527.82743283146\\
1204.1	1532.12298278707\\
1206.1	1537.67528062763\\
1208.1	1543.97139335303\\
1211.1	1555.27054432062\\
1214.1	1564.45963926618\\
1215.1	1567.49103999319\\
1217.1	1574.12840428797\\
1221.1	1586.54443074943\\
1222.1	1591.23415198307\\
1223.1	1598.16225304283\\
1224.1	1607.41623573329\\
1225.1	1618.8159260742\\
1227.1	1647.39820478557\\
1229.1	1682.81869019461\\
1241.1	1925.94055691278\\
1294.1	2998.51707753343\\
1296.1	3033.03640358367\\
1298.1	3063.04131694363\\
1300.1	3087.85599232381\\
1302.1	3106.39806851546\\
1303.1	3112.37281212312\\
1304.1	3116.1337289989\\
1305.1	3118.89926178519\\
1307.1	3122.98726737155\\
1309.1	3126.82044427322\\
1311.1	3130.98558977488\\
1313.1	3134.43555828063\\
1314.1	3134.3555416452\\
1315.1	3137.07302413131\\
1318.1	3143.05662411121\\
1319.1	3145.08700334863\\
1320.1	3146.60403577378\\
1322.1	3151.2326423397\\
1325.1	3157.92252944112\\
1328.1	3165.18529438357\\
1329.1	3168.62647631507\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1044.1	-0.231333207821535\\
1045.1	21.6909705559601\\
1047.1	50.225853790957\\
1049.1	85.6721128199765\\
1051.1	127.336465522205\\
1067.1	498.290750167557\\
1077.1	727.563158215764\\
1085.1	897.60733226882\\
1096.1	1120.99014042715\\
1100.1	1205.51712628505\\
1101.1	1222.90744210372\\
1102.1	1237.32913325181\\
1103.1	1248.87867896958\\
1104.1	1257.8943929804\\
1105.1	1264.50472915697\\
1106.1	1267.95619746805\\
1107.1	1268.79910837154\\
1110.1	1268.80660837754\\
1115.1	1270.2280225033\\
1116.1	1270.55455694344\\
1117.1	1271.14447887536\\
1118.1	1272.06701388772\\
1119.1	1274.27451170946\\
1120.1	1277.52300103674\\
1121.1	1281.81954018905\\
1123.1	1293.00901861365\\
1127.1	1317.3044310274\\
1129.1	1332.22818142825\\
1131.1	1349.30216075513\\
1132.1	1354.51515630145\\
1133.1	1356.84914860813\\
1134.1	1357.52281394163\\
1146.1	1357.54698062763\\
1147.1	1358.12489315722\\
1148.1	1358.99545883143\\
1149.1	1360.46398443298\\
1150.1	1362.53890912373\\
1151.1	1365.187278591\\
1153.1	1372.03118754943\\
1155.1	1380.69663105243\\
1157.1	1390.89512795818\\
1159.1	1402.53881556596\\
1163.1	1427.47122087377\\
1165.1	1435.93054579279\\
1167.1	1441.38241364266\\
1168.1	1443.36437668151\\
1169.1	1444.79309022643\\
1171.1	1444.79531245043\\
1172.1	1445.04823913483\\
1173.1	1445.08546138683\\
1174.1	1445.84643960226\\
1175.1	1446.85879666145\\
1176.1	1448.34673844986\\
1177.1	1450.29202904662\\
1179.1	1455.41716187169\\
1181.1	1461.9692494846\\
1183.1	1469.75001067856\\
1185.1	1478.61569473293\\
1191.1	1506.92700254893\\
1193.1	1514.6975658026\\
1195.1	1521.27200863769\\
1196.1	1523.78177017293\\
1199.1	1529.64307071821\\
1201.1	1534.09409189977\\
1203.1	1539.67368266404\\
1205.1	1545.84081526104\\
1209.1	1558.7549455334\\
1212.1	1567.64004778296\\
1215.1	1577.00291456358\\
1217.1	1583.11225293103\\
1218.1	1586.03151127727\\
1219.1	1589.98413917347\\
1220.1	1595.82120291415\\
1221.1	1604.2303155829\\
1222.1	1614.86573971276\\
1224.1	1642.14991897878\\
1226.1	1676.50195886251\\
1228.1	1717.1668115713\\
1234.1	1855.74441624943\\
1261.1	2478.81344588031\\
1271.1	2689.11572374108\\
1279.1	2849.33150273998\\
1282.1	2912.20581425254\\
1285.1	2969.71024367434\\
1287.1	3004.08973771145\\
1289.1	3033.75987810117\\
1291.1	3058.20840785791\\
1293.1	3077.27077894539\\
1295.1	3093.13487195862\\
1297.1	3104.817366038\\
1298.1	3109.41967357958\\
1299.1	3113.01462852747\\
1301.1	3118.14917294526\\
1304.1	3123.06925399098\\
1306.1	3127.06606586658\\
1309.1	3133.10417254603\\
1310.1	3133.92350997622\\
1311.1	3136.84766876861\\
1313.1	3139.3747382902\\
1317.1	3148.10921722199\\
1319.1	3152.60837094808\\
1323.1	3161.08413840014\\
1325.1	3166.58259821886\\
1326.1	3170.68949148477\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1040.1	-0.365772127016498\\
1041.1	18.5638766948732\\
1043.1	42.9410731818289\\
1045.1	72.7701374921426\\
1047.1	107.491741512562\\
1049.1	146.784449836843\\
1053.1	234.718193501491\\
1077.1	764.677982809882\\
1085.1	932.56564871237\\
1089.1	1010.6284096045\\
1099.1	1223.01472098305\\
1100.1	1238.42111445011\\
1101.1	1250.92908849984\\
1102.1	1260.60513028968\\
1103.1	1267.63260205334\\
1104.1	1272.38746968236\\
1105.1	1274.55299551351\\
1106.1	1275.02858024417\\
1110.1	1275.05858026817\\
1113.1	1276.35943374952\\
1115.1	1277.35551423245\\
1116.1	1278.06781135909\\
1117.1	1279.19352594342\\
1118.1	1281.0121214636\\
1119.1	1284.66578966406\\
1121.1	1295.64816982497\\
1123.1	1309.5860376838\\
1127.1	1339.06699144511\\
1129.1	1355.85718740812\\
1130.1	1360.89681806364\\
1131.1	1363.07764079985\\
1132.1	1363.68501957529\\
1144.1	1363.70863070529\\
1145.1	1364.2606242834\\
1146.1	1365.11373311859\\
1147.1	1366.55480453575\\
1148.1	1368.59285619765\\
1149.1	1371.19729431998\\
1151.1	1377.94432291055\\
1153.1	1386.49249019725\\
1155.1	1396.60214473545\\
1157.1	1408.05501065317\\
1161.1	1432.91994910953\\
1162.1	1437.87779573415\\
1164.1	1444.44929953405\\
1165.1	1447.15277795433\\
1166.1	1449.16317484537\\
1167.1	1450.69504798155\\
1168.1	1451.13689929814\\
1170.1	1451.15578820214\\
1171.1	1451.51972295737\\
1172.1	1452.16985280989\\
1173.1	1453.27301159021\\
1174.1	1454.84371710553\\
1175.1	1456.85411399901\\
1177.1	1462.05907153098\\
1179.1	1468.62625544199\\
1181.1	1476.36622491616\\
1184.1	1489.86538107395\\
1187.1	1503.57555421552\\
1189.1	1511.72776088144\\
1191.1	1518.95841220654\\
1192.1	1522.06422849242\\
1194.1	1526.92050618574\\
1197.1	1533.76225615948\\
1199.1	1538.82994784474\\
1202.1	1548.40565882724\\
1204.1	1555.0821204207\\
1206.1	1560.89543568966\\
1210.1	1574.19286461427\\
1213.1	1583.43839751845\\
1214.1	1587.01184915388\\
1215.1	1591.69052118448\\
1216.1	1598.26129337793\\
1217.1	1606.68962151818\\
1219.1	1628.48900330813\\
1221.1	1656.07540247484\\
1223.1	1688.75887720538\\
1225.1	1726.12955111209\\
1228.1	1790.17820588261\\
1258.1	2453.98955220618\\
1271.1	2722.88510079554\\
1275.1	2802.09908997923\\
1281.1	2927.07912670193\\
1284.1	2983.10797254957\\
1287.1	3033.20271007024\\
1289.1	3060.14309873734\\
1291.1	3081.1423208319\\
1293.1	3096.60241542142\\
1295.1	3108.74499651064\\
1296.1	3112.49313279266\\
1298.1	3118.10415923771\\
1300.1	3122.17716974299\\
1301.1	3123.98264446578\\
1302.1	3124.45135049161\\
1303.1	3126.42125957148\\
1304.1	3130.10477632542\\
1306.1	3134.26656293074\\
1308.1	3137.800018662\\
1309.1	3139.40745944182\\
1312.1	3145.81252482\\
1313.1	3146.41741943625\\
1314.1	3148.66119603131\\
1315.1	3152.36205704778\\
1320.1	3163.27590432237\\
1321.1	3166.09190587675\\
1322.1	3169.76083673929\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1036.1	-0.975957051719888\\
1037.1	15.7695966144884\\
1038.1	28.6052853305505\\
1040.1	60.5141727447622\\
1043.1	118.185239346428\\
1056.1	380.553436988544\\
1061.1	482.105572407541\\
1067.1	601.166480191004\\
1072.1	704.924933161512\\
1088.1	1027.33800179376\\
1096.1	1194.18585639708\\
1098.1	1232.16202844988\\
1099.1	1246.97340100745\\
1100.1	1258.86497863178\\
1101.1	1267.96031675244\\
1102.1	1274.35707485628\\
1103.1	1278.34453640079\\
1104.1	1280.25295396674\\
1105.1	1280.75913249362\\
1108.1	1280.77746584162\\
1110.1	1281.38062789897\\
1111.1	1281.89700436033\\
1113.1	1283.43103743731\\
1115.1	1285.41182020622\\
1116.1	1286.92839644398\\
1118.1	1291.14139277998\\
1119.1	1295.16022721943\\
1120.1	1300.99883743577\\
1121.1	1308.53582792068\\
1127.1	1362.45104643227\\
1128.1	1366.92938961184\\
1129.1	1368.87252026778\\
1130.1	1369.40929259461\\
1142.1	1369.43318150261\\
1143.1	1369.97155975502\\
1144.1	1370.81565091929\\
1145.1	1372.23828581892\\
1146.1	1374.24868271274\\
1147.1	1376.81546871454\\
1149.1	1383.4634570141\\
1151.1	1391.89944702512\\
1153.1	1401.87750811675\\
1155.1	1413.21701649914\\
1160.1	1443.12354499514\\
1162.1	1450.12258289202\\
1164.1	1454.65171513979\\
1165.1	1456.38578817554\\
1166.1	1456.96943087565\\
1168.1	1456.99415311765\\
1169.1	1457.4459952816\\
1170.1	1458.17574924713\\
1171.1	1459.36265142988\\
1172.1	1461.00474247429\\
1173.1	1463.07456820262\\
1175.1	1468.34875131376\\
1177.1	1474.92633376062\\
1179.1	1482.6243312436\\
1187.1	1516.0386172525\\
1189.1	1522.51108881088\\
1197.1	1544.83502064628\\
1203.1	1563.21369451821\\
1209.1	1581.18362622126\\
1211.1	1587.63969618351\\
1212.1	1592.49462359756\\
1213.1	1599.94005652793\\
1214.1	1609.90221686375\\
1215.1	1622.22130236248\\
1217.1	1653.21503706689\\
1219.1	1691.69592775251\\
1232.1	1966.06117766037\\
1254.1	2412.21252346494\\
1270.1	2736.66055439354\\
1274.1	2818.46642249865\\
1279.1	2921.39192855645\\
1283.1	2998.8210559933\\
1285.1	3033.03346461952\\
1287.1	3061.8983463509\\
1289.1	3084.75185634681\\
1290.1	3093.87384412193\\
1291.1	3101.44572321245\\
1292.1	3107.52554148384\\
1293.1	3112.00690805299\\
1295.1	3117.82412048788\\
1302.1	3132.88129440861\\
1304.1	3136.74741434904\\
1306.1	3140.00585377721\\
1308.1	3144.89641823753\\
1312.1	3153.08428208475\\
1314.1	3157.87635488219\\
1317.1	3165.14069326457\\
1318.1	3168.60785799576\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1033.1	-0.462274693725703\\
1034.1	16.0880930348562\\
1036.1	38.2005227692011\\
1038.1	65.3394461982894\\
1040.1	96.9861263568191\\
1042.1	132.780295402602\\
1046.1	212.932097633535\\
1096.1	1224.43323656614\\
1097.1	1241.52467277263\\
1098.1	1255.64198415372\\
1099.1	1266.84891939025\\
1100.1	1275.24391709839\\
1101.1	1281.01624075438\\
1102.1	1284.37592766617\\
1103.1	1285.84661320631\\
1104.1	1286.28434523201\\
1107.1	1286.31295636601\\
1109.1	1286.98860436529\\
1110.1	1287.59696281216\\
1111.1	1288.44909197106\\
1113.1	1290.97488565219\\
1114.1	1292.48224363324\\
1115.1	1294.40713836029\\
1117.1	1300.11101551379\\
1118.1	1303.17064249213\\
1119.1	1307.05690379317\\
1120.1	1312.6874360719\\
1121.1	1319.98849326253\\
1126.1	1363.57068238178\\
1127.1	1370.01235146433\\
1128.1	1373.43440625672\\
1129.1	1374.69367364831\\
1130.1	1374.98569558583\\
1140.1	1375.01014004983\\
1141.1	1375.49285379168\\
1142.1	1376.33576469308\\
1143.1	1377.74938192432\\
1144.1	1379.73938295337\\
1145.1	1382.27557515676\\
1147.1	1388.83472107415\\
1149.1	1397.15127492825\\
1151.1	1407.00480088489\\
1153.1	1418.19329962871\\
1158.1	1448.11924432229\\
1159.1	1452.50756485935\\
1161.1	1458.06455166344\\
1162.1	1460.13417679792\\
1163.1	1461.77018920504\\
1164.1	1462.46934937115\\
1166.1	1462.50268273115\\
1167.1	1463.07750722928\\
1168.1	1463.91042078594\\
1169.1	1465.19832261868\\
1170.1	1466.93415441791\\
1172.1	1471.59822032308\\
1174.1	1477.61745431322\\
1176.1	1484.77769977028\\
1179.1	1497.16937728279\\
1182.1	1509.3590554782\\
1185.1	1519.9535130014\\
1187.1	1525.52803511667\\
1188.1	1527.89419633767\\
1191.1	1536.7258320573\\
1195.1	1548.32848411963\\
1199.1	1562.57817961328\\
1202.1	1571.16929374393\\
1206.1	1584.37230477445\\
1207.1	1587.97200414678\\
1208.1	1593.01906197182\\
1209.1	1599.76159284929\\
1210.1	1608.0877409925\\
1212.1	1629.05029067505\\
1214.1	1655.17012382845\\
1216.1	1685.89439241785\\
1218.1	1720.83223488392\\
1221.1	1780.0205264695\\
1282.1	3014.59454814218\\
1284.1	3048.1495679646\\
1286.1	3076.07171975533\\
1288.1	3097.71891156942\\
1289.1	3106.19076959373\\
1290.1	3112.18734103866\\
1291.1	3115.99846963101\\
1292.1	3118.88472443124\\
1294.1	3123.15521412462\\
1299.1	3135.05650110054\\
1300.1	3136.67636906587\\
1310.1	3157.47297679576\\
1314.1	3167.95481934751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1029.1	-0.976761589583475\\
1030.1	15.2655779766492\\
1031.1	27.7327603054978\\
1033.1	58.5955572129674\\
1035.1	96.4991634592161\\
1038.1	163.924715738887\\
1075.1	1018.92456758121\\
1082.1	1168.97084804495\\
1083.1	1183.94754749489\\
1086.1	1222.73917620379\\
1087.1	1235.97082557273\\
1088.1	1242.8349298231\\
1089.1	1247.01007345244\\
1091.1	1258.2709374172\\
1095.1	1284.96996889998\\
1096.1	1289.482824567\\
1097.1	1291.60775925149\\
1098.1	1292.26180780976\\
1105.1	1292.26597447976\\
1108.1	1293.26200758374\\
1109.1	1293.88056396389\\
1110.1	1294.79604065877\\
1111.1	1296.33791113982\\
1113.1	1300.22633238585\\
1114.1	1302.56444398738\\
1115.1	1305.66388301843\\
1118.1	1317.98515468461\\
1119.1	1322.47467545252\\
1120.1	1328.90104767967\\
1122.1	1347.03641437839\\
1124.1	1366.38123906841\\
1125.1	1374.02432819165\\
1126.1	1378.52286664963\\
1127.1	1380.48443381958\\
1128.1	1381.03238375442\\
1138.1	1381.05849488642\\
1139.1	1381.62230568556\\
1140.1	1382.47345516946\\
1141.1	1383.88491246336\\
1142.1	1385.86373587757\\
1143.1	1388.37737227455\\
1145.1	1394.86003369842\\
1147.1	1403.06127068651\\
1149.1	1412.77712454185\\
1151.1	1423.83186989865\\
1156.1	1453.66701285115\\
1157.1	1458.23085819722\\
1159.1	1464.06045075298\\
1161.1	1467.76608828927\\
1162.1	1468.42229679147\\
1163.1	1468.43951902747\\
1165.1	1469.37032663758\\
1166.1	1470.31639713287\\
1167.1	1471.70431894362\\
1168.1	1473.52507440257\\
1170.1	1478.32171344317\\
1172.1	1484.408414261\\
1174.1	1491.57375870367\\
1180.1	1514.67814962487\\
1182.1	1521.28220658104\\
1186.1	1532.00272569468\\
1190.1	1543.5175744156\\
1191.1	1546.102938408\\
1196.1	1562.73161908082\\
1203.1	1584.17768002409\\
1204.1	1587.34270357771\\
1205.1	1591.95900766232\\
1206.1	1599.04399616475\\
1207.1	1608.55214807157\\
1208.1	1620.31504515524\\
1210.1	1649.93007658912\\
1212.1	1686.73220415895\\
1214.1	1729.96344099825\\
1252.1	2610.26318276074\\
1258.1	2742.35677008007\\
1260.1	2783.89394682308\\
1264.1	2872.85847730499\\
1270.1	2995.83517580195\\
1272.1	3027.90343453618\\
1274.1	3053.9877757233\\
1276.1	3074.16448293329\\
1278.1	3090.77558599698\\
1280.1	3103.43042413413\\
1281.1	3108.44807629613\\
1282.1	3111.96122024962\\
1283.1	3114.86192188188\\
1285.1	3118.94048944278\\
1286.1	3119.80241603409\\
1287.1	3121.0954867215\\
1288.1	3122.82895190246\\
1290.1	3125.3256261488\\
1292.1	3129.11116765375\\
1293.1	3131.08777932333\\
1294.1	3132.55702518436\\
1295.1	3135.06540895738\\
1296.1	3137.08124447255\\
1297.1	3138.64203517283\\
1303.1	3151.05852713115\\
1305.1	3155.14874416491\\
1309.1	3164.91915297558\\
1310.1	3168.14156352748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1025.1	-0.979446629750782\\
1026.1	13.7662579858384\\
1028.1	38.3680095795762\\
1030.1	69.3429837428384\\
1032.1	105.992622128379\\
1035.1	170.219695045264\\
1079.1	1146.53972126789\\
1081.1	1184.53021051878\\
1082.1	1199.7938328959\\
1083.1	1211.76915392426\\
1085.1	1230.60250053666\\
1087.1	1251.70767219095\\
1088.1	1256.12266783576\\
1089.1	1259.01814821138\\
1091.1	1267.16211629217\\
1092.1	1272.4445380015\\
1095.1	1292.81093800458\\
1096.1	1296.32889347422\\
1097.1	1297.71465534238\\
1098.1	1298.05864662164\\
1105.1	1298.09003553564\\
1107.1	1299.1047370952\\
1108.1	1299.84056970321\\
1109.1	1300.92039358791\\
1110.1	1302.45226672508\\
1112.1	1307.10299508408\\
1113.1	1309.83392768789\\
1114.1	1313.47837763798\\
1116.1	1323.36563699975\\
1120.1	1345.88010599883\\
1122.1	1362.99605733383\\
1124.1	1379.74448191946\\
1125.1	1384.33186274642\\
1126.1	1386.24753921794\\
1127.1	1386.7556770956\\
1136.1	1386.7840104516\\
1137.1	1387.36305586732\\
1138.1	1388.23048192617\\
1139.1	1389.65017779922\\
1140.1	1391.62488192887\\
1141.1	1394.12322142493\\
1143.1	1400.54057596533\\
1145.1	1408.63767366474\\
1147.1	1418.21055589066\\
1149.1	1429.11723062833\\
1152.1	1447.55167758527\\
1153.1	1453.899605955\\
1155.1	1463.18674545995\\
1156.1	1467.13635429674\\
1157.1	1469.96730689024\\
1158.1	1471.98810230403\\
1159.1	1473.20873789976\\
1160.1	1473.86082710178\\
1162.1	1474.68648175281\\
1163.1	1475.36818507994\\
1164.1	1476.423493811\\
1165.1	1477.9022173444\\
1166.1	1479.79533800657\\
1168.1	1484.70219494869\\
1170.1	1490.86342090823\\
1172.1	1498.04504192322\\
1176.1	1512.76875238378\\
1179.1	1522.38355372786\\
1182.1	1530.05792127831\\
1184.1	1535.9169793656\\
1188.1	1549.95207593922\\
1198.1	1581.43168069676\\
1200.1	1588.98698722861\\
1201.1	1594.61546285713\\
1202.1	1602.61901934333\\
1203.1	1612.63392782274\\
1205.1	1638.02126891917\\
1207.1	1669.67827024265\\
1209.1	1706.95598244334\\
1212.1	1771.71595446909\\
1249.1	2591.5181276896\\
1260.1	2824.85963827442\\
1267.1	2973.37566704865\\
1269.1	3011.47805416102\\
1271.1	3042.92893694495\\
1273.1	3067.82225680759\\
1275.1	3086.60300460985\\
1277.1	3100.80069240806\\
1278.1	3106.92150310725\\
1280.1	3114.83133170878\\
1282.1	3119.10925022094\\
1283.1	3121.11251551076\\
1284.1	3122.68578442792\\
1286.1	3125.02166606146\\
1287.1	3127.19912047078\\
1289.1	3130.56259642712\\
1290.1	3132.7798793106\\
1292.1	3135.49733949172\\
1294.1	3139.06078938215\\
1302.1	3156.45108028746\\
1304.1	3161.0510049573\\
1305.1	3163.20359542716\\
1306.1	3166.0172327608\\
1307.1	3169.80302623848\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1021.1	-0.981283380935565\\
1022.1	13.3416629387266\\
1024.1	38.6629705232613\\
1026.1	70.9607602271572\\
1028.1	109.452329024312\\
1077.1	1146.09179130685\\
1080.1	1198.54358318729\\
1081.1	1213.23356023393\\
1082.1	1225.5201188056\\
1083.1	1234.78470248649\\
1085.1	1248.64804520867\\
1086.1	1257.55668093089\\
1087.1	1264.9965904654\\
1090.1	1275.33785843785\\
1091.1	1279.64361584633\\
1092.1	1285.89054455673\\
1093.1	1293.49676062186\\
1094.1	1299.67014387107\\
1095.1	1302.93177015998\\
1096.1	1304.08199989655\\
1097.1	1304.33518945664\\
1103.1	1304.34380057464\\
1105.1	1304.91589313119\\
1106.1	1305.55876407832\\
1108.1	1307.63152883506\\
1109.1	1309.22968853381\\
1110.1	1311.22694846781\\
1112.1	1317.21676891802\\
1113.1	1321.52134606466\\
1115.1	1333.00284641728\\
1120.1	1366.102554695\\
1123.1	1388.21616468299\\
1124.1	1391.56271465973\\
1125.1	1392.78628927796\\
1126.1	1393.06791269551\\
1134.1	1393.09874605351\\
1135.1	1393.66293359452\\
1136.1	1394.55585448582\\
1137.1	1395.99280660994\\
1138.1	1397.972810293\\
1139.1	1400.46291121277\\
1141.1	1406.82711613979\\
1143.1	1414.82635382195\\
1145.1	1424.26666289691\\
1147.1	1435.0080107731\\
1153.1	1469.37346624919\\
1155.1	1475.38446165367\\
1156.1	1477.69393880469\\
1157.1	1479.0473481157\\
1158.1	1479.67394248955\\
1159.1	1479.70394251355\\
1160.1	1480.33936924335\\
1161.1	1481.17620150248\\
1162.1	1482.43350953695\\
1163.1	1484.1134532921\\
1165.1	1488.62532929567\\
1167.1	1494.42314777554\\
1169.1	1501.25881815341\\
1172.1	1512.13999807569\\
1175.1	1521.45381266646\\
1176.1	1524.14137175368\\
1178.1	1530.10880202995\\
1181.1	1538.54985828222\\
1186.1	1555.28603102191\\
1189.1	1564.75405801259\\
1193.1	1577.0197023493\\
1196.1	1586.26314039258\\
1197.1	1590.34743486026\\
1198.1	1596.39836530542\\
1199.1	1604.93241462678\\
1200.1	1615.59745288643\\
1202.1	1642.6623767273\\
1204.1	1676.47862404194\\
1206.1	1716.35645389273\\
1261.1	2885.46428511925\\
1266.1	2989.7286823037\\
1268.1	3026.19309795657\\
1270.1	3057.24802022864\\
1272.1	3081.64556031845\\
1273.1	3091.34197234944\\
1274.1	3099.3862964189\\
1275.1	3105.80402733027\\
1276.1	3110.90032743474\\
1277.1	3114.35764755211\\
1278.1	3117.13332202903\\
1281.1	3123.18477397829\\
1282.1	3124.74728373999\\
1283.1	3126.85764284041\\
1285.1	3130.26594453153\\
1286.1	3130.69328389148\\
1287.1	3134.08603384452\\
1290.1	3139.09159607752\\
1295.1	3149.13116587418\\
1297.1	3153.74040107317\\
1299.1	3158.25593547633\\
1302.1	3165.36145753112\\
1303.1	3168.98872531528\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1017.1	-0.979566898634403\\
1018.1	14.4938520269743\\
1019.1	27.1816707649532\\
1021.1	58.9099343749681\\
1023.1	97.8902248602226\\
1075.1	1149.44637924566\\
1077.1	1183.01873325963\\
1080.1	1226.52129825091\\
1081.1	1238.94964819092\\
1082.1	1248.84298619748\\
1083.1	1254.4490033103\\
1084.1	1257.77201778274\\
1085.1	1261.77163661799\\
1087.1	1272.71204477871\\
1088.1	1279.46613167953\\
1091.1	1304.03924882139\\
1092.1	1308.28263836572\\
1093.1	1309.98081803735\\
1094.1	1310.41051207203\\
1102.1	1310.43078986603\\
1103.1	1310.7115516799\\
1105.1	1311.84040587763\\
1106.1	1313.20989117753\\
1108.1	1317.17989588871\\
1110.1	1322.84514124723\\
1111.1	1326.58451220904\\
1112.1	1330.99538855337\\
1114.1	1343.46257088901\\
1119.1	1380.0445418661\\
1121.1	1394.10792452024\\
1122.1	1397.64019721007\\
1123.1	1398.89338595664\\
1124.1	1399.17814898905\\
1132.1	1399.21259346105\\
1133.1	1399.82513922694\\
1134.1	1400.74983417966\\
1135.1	1402.21326081317\\
1136.1	1404.2064014574\\
1137.1	1406.69650236927\\
1139.1	1413.02089525422\\
1141.1	1420.93247082115\\
1143.1	1430.24510514651\\
1145.1	1440.82210583251\\
1151.1	1475.00477761661\\
1152.1	1479.01675432195\\
1153.1	1481.71101447894\\
1154.1	1483.65924409739\\
1155.1	1484.90125523877\\
1157.1	1485.63198887732\\
1158.1	1486.28407808314\\
1159.1	1487.32311023997\\
1160.1	1488.76712067753\\
1161.1	1490.59493445792\\
1163.1	1495.31508899755\\
1165.1	1501.25469886358\\
1168.1	1511.76561357663\\
1171.1	1521.60070302077\\
1174.1	1530.06429329004\\
1183.1	1558.93017994533\\
1185.1	1565.59545904838\\
1186.1	1568.82159885653\\
1188.1	1574.37850513985\\
1189.1	1577.19449017327\\
1192.1	1587.76106750976\\
1193.1	1593.03963444605\\
1194.1	1600.8982840783\\
1195.1	1611.27464077974\\
1196.1	1624.00596330762\\
1198.1	1655.81103536208\\
1201.1	1715.08091029871\\
1265.1	3010.85048028834\\
1267.1	3044.47492631787\\
1269.1	3073.25528571136\\
1271.1	3095.92601193342\\
1272.1	3104.81834567704\\
1273.1	3111.1897010557\\
1274.1	3115.33448769798\\
1275.1	3118.30791311816\\
1277.1	3122.39916317139\\
1279.1	3125.6113634858\\
1280.1	3127.15242912671\\
1284.1	3135.06957065773\\
1285.1	3137.27694328638\\
1286.1	3138.89192295634\\
1288.1	3142.79613576845\\
1289.1	3145.16475199228\\
1291.1	3149.34532641224\\
1294.1	3156.01822089775\\
1298.1	3165.43961562928\\
1299.1	3168.95924442783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1014.1	-0.187209085467202\\
1015.1	22.3981686684042\\
1017.1	53.198798314309\\
1019.1	91.9435566618099\\
1023.1	183.6154910602\\
1051.1	830.037828650602\\
1063.1	1091.46113605388\\
1065.1	1127.6073343565\\
1067.1	1160.54407629758\\
1069.1	1187.32351095716\\
1071.1	1209.20550753869\\
1072.1	1217.83525828606\\
1073.1	1222.84429514816\\
1076.1	1235.13085370928\\
1079.1	1241.67254279941\\
1080.1	1245.12303142945\\
1081.1	1250.26464142443\\
1083.1	1263.04620091507\\
1084.1	1271.08309068574\\
1086.1	1291.09334214948\\
1087.1	1301.38676007233\\
1088.1	1308.97453960747\\
1089.1	1313.31619038775\\
1090.1	1315.15008280502\\
1091.1	1315.64194410897\\
1101.1	1315.65694412097\\
1102.1	1316.00319163882\\
1103.1	1316.55232184028\\
1105.1	1318.91180897876\\
1106.1	1321.25090025124\\
1108.1	1327.5550978633\\
1110.1	1335.69906592283\\
1112.1	1346.25371140715\\
1115.1	1368.94076617408\\
1119.1	1398.01046240329\\
1120.1	1402.14991327262\\
1121.1	1403.92477803852\\
1122.1	1404.40958102607\\
1130.1	1404.44846994607\\
1131.1	1405.1381547274\\
1132.1	1406.10364141226\\
1133.1	1407.59884210743\\
1134.1	1409.61335829346\\
1135.1	1412.11267746168\\
1137.1	1418.41059584289\\
1139.1	1426.24548631624\\
1141.1	1435.43358551714\\
1143.1	1445.85859689305\\
1149.1	1479.30033708129\\
1150.1	1483.23562871245\\
1151.1	1486.26466189181\\
1152.1	1488.43646694758\\
1153.1	1489.52844811808\\
1155.1	1490.67141895384\\
1156.1	1491.56454042999\\
1157.1	1492.7912546693\\
1158.1	1494.39961229699\\
1160.1	1498.67673526052\\
1162.1	1504.16547615215\\
1164.1	1510.72050278203\\
1167.1	1520.83525628774\\
1175.1	1544.14688020779\\
1184.1	1573.14292114842\\
1188.1	1585.12077398861\\
1189.1	1588.94187425242\\
1190.1	1594.4452377995\\
1191.1	1602.82101856907\\
1192.1	1613.77591879639\\
1193.1	1627.14305386234\\
1195.1	1660.35820177431\\
1197.1	1701.20151816443\\
1212.1	2048.93863088472\\
1229.1	2440.38040508533\\
1235.1	2569.02390586082\\
1253.1	2941.55941750622\\
1256.1	2994.18406748856\\
1258.1	3025.46452446575\\
1260.1	3051.63338795264\\
1262.1	3071.96228514637\\
1264.1	3088.94091505317\\
1265.1	3095.97484152689\\
1267.1	3107.00916512236\\
1268.1	3111.16557886892\\
1269.1	3114.34014556267\\
1270.1	3116.95807558244\\
1272.1	3120.69025036017\\
1273.1	3122.28760666646\\
1274.1	3123.21135612998\\
1276.1	3126.87800608324\\
1278.1	3130.01887585736\\
1280.1	3133.941144779\\
1282.1	3137.87368687021\\
1283.1	3139.57808285697\\
1289.1	3153.01270174722\\
1293.1	3161.47545226015\\
1295.1	3167.02196192958\\
1296.1	3171.1856823015\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1010.1	-0.0753743425743778\\
1011.1	24.9761323083285\\
1013.1	58.7834399119934\\
1015.1	100.513099503967\\
1022.1	253.136163314864\\
1031.1	443.529280537838\\
1035.1	528.836030295293\\
1046.1	762.935871788807\\
1049.1	826.475162756921\\
1056.1	976.050756859403\\
1062.1	1105.20602227285\\
1064.1	1142.23416442618\\
1067.1	1189.43922739593\\
1069.1	1212.08744978734\\
1072.1	1233.93061397707\\
1073.1	1236.5085775893\\
1074.1	1238.33737104169\\
1076.1	1243.53506966587\\
1078.1	1252.23640652943\\
1079.1	1257.13306554356\\
1080.1	1263.43196359268\\
1082.1	1280.07017025199\\
1084.1	1299.92431312452\\
1085.1	1309.62682941344\\
1086.1	1316.33090633655\\
1087.1	1320.05380014003\\
1088.1	1321.54998050417\\
1089.1	1321.93064422751\\
1100.1	1321.95814424951\\
1101.1	1322.44702068881\\
1102.1	1323.20128981091\\
1103.1	1324.33818200251\\
1105.1	1327.89986822648\\
1106.1	1331.05951517539\\
1108.1	1339.58140854971\\
1110.1	1350.05015066988\\
1111.1	1356.02977318149\\
1113.1	1372.26064104773\\
1115.1	1387.3212844602\\
1118.1	1405.40252189852\\
1119.1	1408.81731776298\\
1120.1	1410.27662510325\\
1121.1	1410.68592327196\\
1127.1	1410.69731216996\\
1128.1	1410.99206184653\\
1129.1	1411.52275553255\\
1130.1	1412.52805427018\\
1131.1	1414.05580811803\\
1132.1	1416.09190043546\\
1133.1	1418.59827791912\\
1135.1	1424.87894004598\\
1137.1	1432.64028505831\\
1139.1	1441.71620699324\\
1141.1	1451.97785084446\\
1146.1	1479.77396246687\\
1147.1	1484.28073950473\\
1148.1	1487.9373467427\\
1149.1	1490.8306671817\\
1150.1	1493.21368979518\\
1151.1	1494.94874249995\\
1154.1	1498.0797550104\\
1155.1	1499.48297372676\\
1156.1	1501.21390714412\\
1158.1	1505.70538727994\\
1160.1	1511.30826477483\\
1164.1	1524.01582690893\\
1166.1	1528.9400319474\\
1169.1	1538.03765833475\\
1174.1	1554.52108933995\\
1176.1	1560.55858905293\\
1178.1	1567.15705874558\\
1180.1	1573.61623057086\\
1183.1	1583.15717597178\\
1184.1	1586.60260698537\\
1185.1	1591.38827711702\\
1186.1	1598.99182613146\\
1187.1	1609.64490793283\\
1188.1	1623.08460886589\\
1190.1	1657.32231165205\\
1194.1	1736.9271623692\\
1213.1	2137.33481580925\\
1216.1	2202.04791759217\\
1218.1	2244.08813306584\\
1221.1	2307.61021355171\\
1231.1	2520.30885128338\\
1234.1	2584.45752599791\\
1237.1	2648.96744816963\\
1246.1	2834.93279537977\\
1252.1	2956.78691905931\\
1254.1	2992.12582107054\\
1257.1	3039.26233316846\\
1259.1	3065.12211927241\\
1261.1	3084.72008218064\\
1263.1	3099.35570263522\\
1264.1	3105.5663353725\\
1265.1	3110.45712755602\\
1267.1	3116.74458935761\\
1269.1	3121.0650788757\\
1272.1	3126.09379607199\\
1274.1	3129.11906937351\\
1279.1	3139.14362286725\\
1281.1	3143.78749011066\\
1283.1	3147.67648832631\\
1291.1	3166.06525984916\\
1292.1	3170.15634139599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1006.1	-0.672792489868698\\
1007.1	16.8166667089718\\
1009.1	40.7449535520991\\
1011.1	70.2300265902727\\
1013.1	104.682164517108\\
1015.1	143.765614571337\\
1044.1	760.050789927736\\
1061.1	1117.99777969459\\
1063.1	1156.14535723335\\
1065.1	1189.24722542662\\
1066.1	1204.12920445538\\
1067.1	1216.09118788968\\
1068.1	1225.59150432073\\
1069.1	1232.82019630205\\
1070.1	1236.50033900598\\
1071.1	1240.95102741422\\
1072.1	1243.87592132834\\
1073.1	1245.16912271859\\
1074.1	1246.79571627587\\
1075.1	1250.25542316673\\
1076.1	1255.44606347959\\
1078.1	1269.163495516\\
1079.1	1276.76461262571\\
1080.1	1286.01703903427\\
1083.1	1317.1269468713\\
1084.1	1323.20226949317\\
1085.1	1326.48841092726\\
1086.1	1327.75101851945\\
1087.1	1328.05597683116\\
1098.1	1328.06875461916\\
1099.1	1328.37957224488\\
1100.1	1329.08795066804\\
1101.1	1330.29014974761\\
1102.1	1332.1434583598\\
1103.1	1334.39488752202\\
1104.1	1337.0981653559\\
1105.1	1340.39882461085\\
1107.1	1350.73401393596\\
1109.1	1362.9389890408\\
1113.1	1390.82786171866\\
1115.1	1402.11736012172\\
1117.1	1411.82183578879\\
1118.1	1414.9314727556\\
1119.1	1416.34704934035\\
1120.1	1416.76438550184\\
1124.1	1416.77438550984\\
1125.1	1417.00737712796\\
1126.1	1417.04487715796\\
1127.1	1417.81753429169\\
1128.1	1418.86362476452\\
1129.1	1420.42413234791\\
1130.1	1422.47846059202\\
1132.1	1427.9315087104\\
1134.1	1434.94270388785\\
1136.1	1443.28887185978\\
1138.1	1452.84331756109\\
1141.1	1469.11105842618\\
1144.1	1484.86242285577\\
1146.1	1492.85754123991\\
1147.1	1495.78361540781\\
1148.1	1498.01660806205\\
1149.1	1499.83010462184\\
1151.1	1502.4825933713\\
1153.1	1505.46455559331\\
1155.1	1509.6693133445\\
1157.1	1515.07411024369\\
1160.1	1524.09797434696\\
1166.1	1540.89072995156\\
1168.1	1547.66329712635\\
1170.1	1554.1416916579\\
1173.1	1563.29787043841\\
1178.1	1578.8759326642\\
1180.1	1585.06905673261\\
1181.1	1588.46773845365\\
1182.1	1593.34087474163\\
1183.1	1600.38190771308\\
1184.1	1609.25522675939\\
1186.1	1631.88712056535\\
1188.1	1660.24700428339\\
1190.1	1693.67357041943\\
1192.1	1731.78909440536\\
1199.1	1880.09488535659\\
1241.1	2770.31461456496\\
1253.1	3008.60631041566\\
1255.1	3041.24409515342\\
1257.1	3068.34471175769\\
1259.1	3089.4347355394\\
1260.1	3097.70263503706\\
1261.1	3104.44787996909\\
1262.1	3109.77316531213\\
1264.1	3116.86072252103\\
1270.1	3128.6840991341\\
1271.1	3130.21253831419\\
1273.1	3134.26623443866\\
1274.1	3135.85786587737\\
1275.1	3136.70143866098\\
1276.1	3140.26652618163\\
1278.1	3144.90926431082\\
1284.1	3158.26126966582\\
1287.1	3165.37164987985\\
1288.1	3169.04114338626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1002.1	-0.706634883063998\\
1003.1	16.0839737196798\\
1005.1	39.3201587207977\\
1007.1	67.9511432444192\\
1009.1	101.398962059172\\
1011.1	139.308847495878\\
1062.1	1172.08558397762\\
1064.1	1204.64656055046\\
1066.1	1229.95551030355\\
1067.1	1238.54153028292\\
1068.1	1245.03536932958\\
1069.1	1248.49605588545\\
1070.1	1248.51938923745\\
1071.1	1249.0267495784\\
1072.1	1250.28111858712\\
1073.1	1253.64178517576\\
1074.1	1259.10581031998\\
1075.1	1266.44785981152\\
1077.1	1285.84151423734\\
1079.1	1306.34166765588\\
1081.1	1322.66235753667\\
1082.1	1328.88379142914\\
1083.1	1332.29858728707\\
1084.1	1333.60178602474\\
1085.1	1333.91420382952\\
1096.1	1333.92420383752\\
1097.1	1334.19170795578\\
1098.1	1334.84379715961\\
1099.1	1336.11032345365\\
1100.1	1338.00442379496\\
1101.1	1340.36823081485\\
1103.1	1346.81715883006\\
1105.1	1354.71225722938\\
1107.1	1366.03528845697\\
1109.1	1379.16475791927\\
1112.1	1400.7547325587\\
1114.1	1410.56864704384\\
1116.1	1418.43609067148\\
1117.1	1420.98757977651\\
1118.1	1422.12957092956\\
1119.1	1422.59181811495\\
1121.1	1422.60154034495\\
1122.1	1422.84696702386\\
1123.1	1422.86363370386\\
1124.1	1423.23684900074\\
1125.1	1423.86442304983\\
1126.1	1424.96150318734\\
1127.1	1426.56084315034\\
1128.1	1428.64282616084\\
1130.1	1434.11292994205\\
1132.1	1441.09471159183\\
1134.1	1449.37439240494\\
1136.1	1458.79724464699\\
1142.1	1489.63670667266\\
1144.1	1497.24998106627\\
1145.1	1500.27195594082\\
1146.1	1502.7304833799\\
1147.1	1504.44298027641\\
1149.1	1507.02094388159\\
1151.1	1510.62244215958\\
1153.1	1515.37828946624\\
1157.1	1526.86576927177\\
1159.1	1532.65504103909\\
1160.1	1535.67039964503\\
1162.1	1540.95002341619\\
1164.1	1547.07457692718\\
1167.1	1556.95983602395\\
1168.1	1559.54174411669\\
1175.1	1581.37533455581\\
1177.1	1588.96285798588\\
1178.1	1594.35305496361\\
1179.1	1601.76884963961\\
1180.1	1610.89299745403\\
1182.1	1633.74238814122\\
1184.1	1662.03382528394\\
1186.1	1695.17248877547\\
1188.1	1732.79321261114\\
1251.1	3008.35940019089\\
1253.1	3041.73791567711\\
1255.1	3070.36412575997\\
1257.1	3093.22881333641\\
1258.1	3102.36295834738\\
1259.1	3109.67352386524\\
1260.1	3114.4267302504\\
1263.1	3122.41712809158\\
1264.1	3124.95931182823\\
1266.1	3129.10506334735\\
1269.1	3135.05402464226\\
1270.1	3136.46552766963\\
1272.1	3140.53114951521\\
1274.1	3145.05668468042\\
1277.1	3151.3164081776\\
1279.1	3155.96758257855\\
1283.1	3165.45821616496\\
1284.1	3168.84172766362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
998.1	-0.656314783429934\\
999.1	17.1555590494136\\
1001.1	41.4980424148771\\
1003.1	71.4953726216572\\
1005.1	106.553909641586\\
1007.1	146.349656867493\\
1010.1	213.876208760667\\
1032.1	720.716109635321\\
1037.1	829.281600186955\\
1045.1	1000.21673577179\\
1054.1	1188.77673967091\\
1055.1	1206.04586058132\\
1056.1	1220.29986437254\\
1057.1	1231.60465966533\\
1058.1	1240.06104554646\\
1059.1	1245.8263108859\\
1060.1	1248.63490824987\\
1061.1	1249.60745325201\\
1063.1	1250.7015943633\\
1064.1	1250.93732708267\\
1065.1	1250.96704932867\\
1067.1	1252.1026531343\\
1068.1	1253.49783385197\\
1069.1	1255.86751892274\\
1071.1	1263.37293593809\\
1074.1	1277.30962353319\\
1075.1	1282.62871767535\\
1077.1	1297.88724111326\\
1081.1	1332.14247868103\\
1082.1	1337.09306638949\\
1083.1	1339.3231200141\\
1084.1	1339.97206960493\\
1094.1	1339.98012516693\\
1095.1	1340.29370566719\\
1096.1	1340.88656662737\\
1097.1	1342.0807277155\\
1098.1	1343.93501600031\\
1099.1	1346.42511691152\\
1101.1	1352.92719453046\\
1103.1	1361.43045078817\\
1105.1	1371.05942162395\\
1107.1	1382.39383106907\\
1109.1	1395.56213289436\\
1111.1	1410.52255575772\\
1112.1	1416.425693778\\
1113.1	1420.07210307559\\
1115.1	1425.71773165289\\
1116.1	1427.5200506017\\
1117.1	1428.37433970144\\
1118.1	1428.81109205278\\
1120.1	1428.82775873278\\
1122.1	1429.50417357721\\
1123.1	1430.19391489893\\
1124.1	1431.35022328187\\
1125.1	1432.99839296946\\
1126.1	1435.116068746\\
1128.1	1440.61598724139\\
1130.1	1447.57933237596\\
1132.1	1455.79880526946\\
1134.1	1465.12281780453\\
1139.1	1490.12032940183\\
1141.1	1498.19821150108\\
1143.1	1504.39297028735\\
1145.1	1508.94779795889\\
1148.1	1514.37515066664\\
1150.1	1519.12883802751\\
1161.1	1549.42917810827\\
1163.1	1556.22602969822\\
1173.1	1585.16617593968\\
1174.1	1588.97565229649\\
1175.1	1594.10182465903\\
1176.1	1601.44035599427\\
1177.1	1610.64000862151\\
1179.1	1633.98615871403\\
1181.1	1663.1175676176\\
1183.1	1697.38488447916\\
1185.1	1736.43118181092\\
1188.1	1803.22292595593\\
1207.1	2240.69413512032\\
1212.1	2349.63533294384\\
1227.1	2667.93587793548\\
1231.1	2753.44208328079\\
1235.1	2837.19716029353\\
1239.1	2924.14619541813\\
1243.1	3002.36214496591\\
1245.1	3036.73772042657\\
1247.1	3065.29450433601\\
1249.1	3087.03563750481\\
1250.1	3095.43806935658\\
1251.1	3102.27725562349\\
1252.1	3107.58790941782\\
1254.1	3114.08087989478\\
1256.1	3119.05522712386\\
1258.1	3122.44770348881\\
1260.1	3125.54551666636\\
1263.1	3131.17916949504\\
1265.1	3135.18991287247\\
1266.1	3137.05916870281\\
1267.1	3139.28040155164\\
1268.1	3141.0935293925\\
1277.1	3160.82019819766\\
1279.1	3165.76531261887\\
1280.1	3169.27093526706\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1233.1	-0.148692931418282\\
1234.1	21.5370783949816\\
1236.1	46.4999001626343\\
1237.1	67.4193490948874\\
1239.1	101.208621366785\\
1242.1	158.603942639578\\
1247.1	263.200230815664\\
1257.1	480.387724972789\\
1288.1	1153.56736590633\\
1290.1	1190.6757106406\\
1291.1	1207.69377870087\\
1293.1	1228.02798020334\\
1294.1	1232.92386013837\\
1295.1	1236.64029737563\\
1296.1	1239.05291085416\\
1297.1	1240.17998302481\\
1299.1	1241.5816202951\\
1301.1	1243.55218186675\\
1303.1	1246.63120177259\\
1304.1	1248.49998460318\\
1305.1	1251.63921243532\\
1307.1	1261.34823181762\\
1309.1	1274.28009166607\\
1311.1	1290.43162905478\\
1314.1	1317.32378174535\\
1315.1	1323.7490347091\\
1316.1	1326.95372347271\\
1317.1	1328.05078034902\\
1333.1	1328.10411372502\\
1334.1	1329.15322670014\\
1335.1	1330.98825285418\\
1336.1	1333.78012593671\\
1337.1	1337.54022413832\\
1338.1	1342.32503727848\\
1340.1	1354.63806467481\\
1342.1	1369.70940026635\\
1348.1	1417.54666525168\\
1349.1	1421.09995882826\\
1350.1	1422.46183057678\\
1361.1	1422.52988618678\\
1362.1	1423.15976081325\\
1363.1	1424.46022110863\\
1364.1	1426.60751100974\\
1365.1	1429.58869415256\\
1366.1	1433.30784656571\\
1368.1	1442.81604691709\\
1370.1	1454.31255052166\\
1374.1	1478.02106428543\\
1376.1	1487.75600295427\\
1379.1	1497.75081158849\\
1381.1	1502.8034251586\\
1385.1	1510.68859600231\\
1386.1	1512.61841237681\\
1387.1	1515.21802190619\\
1389.1	1521.97803087506\\
1392.1	1532.61777978161\\
1396.1	1542.54817427347\\
1397.1	1544.95170079254\\
1398.1	1546.93428157371\\
1399.1	1549.41489266375\\
1403.1	1564.59241451294\\
1404.1	1569.00697993489\\
1406.1	1575.1397039686\\
1409.1	1587.28119854306\\
1411.1	1603.25993572845\\
1413.1	1623.72130174105\\
1415.1	1649.97489597767\\
1417.1	1681.51361739955\\
1420.1	1736.20540300728\\
1422.1	1776.26443467469\\
1425.1	1841.34340122294\\
1436.1	2079.38845994954\\
1438.1	2123.16938094052\\
1439.1	2153.87423329036\\
1450.1	2391.87292746797\\
1458.1	2564.84795704121\\
1460.1	2610.5433738567\\
1470.1	2826.43152114647\\
1471.1	2845.78491051159\\
1472.1	2869.48268820476\\
1473.1	2888.89256764866\\
1474.1	2912.58820951462\\
1476.1	2952.88636249003\\
1478.1	2995.71877226991\\
1480.1	3031.29461142479\\
1481.1	3049.77585326422\\
1482.1	3064.66938495247\\
1483.1	3077.05322327612\\
1484.1	3086.94007958538\\
1485.1	3094.46782653281\\
1486.1	3100.01775420826\\
1487.1	3103.9405105972\\
1488.1	3106.7975597168\\
1489.1	3108.76658634846\\
1493.1	3113.9937360208\\
1494.1	3115.08719580409\\
1495.1	3116.86934137303\\
1497.1	3121.05005430196\\
1500.1	3126.86759634223\\
1504.1	3134.07083161483\\
1505.1	3135.32568376071\\
1507.1	3139.0603846062\\
1508.1	3141.65221058936\\
1509.1	3145.05083497065\\
1512.1	3151.69294809392\\
1515.1	3158.85845238078\\
1517.1	3168.85028298733\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> Images/VIL_S_Mazda_MPCConnected.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=1001,%985.1,
xmax=1550,%1549.1,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Time [s]},
ymin=0,
ymax=3170.53889942936,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Position [km]},
yticklabels={0, 0, 1, 2, 3},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1267.1	-0.318873522970989\\
1268.1	20.2600970187373\\
1270.1	45.2425123219796\\
1272.1	75.7113079893111\\
1274.1	111.119714302508\\
1277.1	172.470923657913\\
1327.1	1233.30911857188\\
1328.1	1249.27484018052\\
1329.1	1262.60218965086\\
1330.1	1273.59888701465\\
1331.1	1282.26139149673\\
1332.1	1288.37358714475\\
1333.1	1292.02921470428\\
1334.1	1293.81309713222\\
1335.1	1294.77858381988\\
1336.1	1295.13787199941\\
1337.1	1295.16564979941\\
1339.1	1296.42989312358\\
1340.1	1297.49323984492\\
1341.1	1298.93745087642\\
1342.1	1300.74898808036\\
1344.1	1305.35068613007\\
1346.1	1311.08515707896\\
1349.1	1321.23050438807\\
1352.1	1330.94831758937\\
1357.1	1345.47904642554\\
1359.1	1352.75774838251\\
1361.1	1361.09175907233\\
1366.1	1383.40736838844\\
1368.1	1391.25343646644\\
1370.1	1398.11048238031\\
1372.1	1403.96752912399\\
1374.1	1408.85105117925\\
1376.1	1413.27722442811\\
1379.1	1419.20447642853\\
1381.1	1424.34608642421\\
1383.1	1430.68695647062\\
1385.1	1438.12980503588\\
1387.1	1446.64248013656\\
1395.1	1483.13874834222\\
1397.1	1490.38469656502\\
1399.1	1496.6306456003\\
1401.1	1501.91502666214\\
1403.1	1506.38101196652\\
1405.1	1510.60008694452\\
1407.1	1515.71718178118\\
1410.1	1524.07179030766\\
1413.1	1532.09956582526\\
1415.1	1537.63296029211\\
1417.1	1542.4912127554\\
1424.1	1563.35782317378\\
1428.1	1575.04328668267\\
1431.1	1583.45455610631\\
1432.1	1586.58011604229\\
1433.1	1590.37649838882\\
1434.1	1596.26481263551\\
1435.1	1604.1181384163\\
1436.1	1613.7523832513\\
1438.1	1637.78435581276\\
1440.1	1667.41880346905\\
1442.1	1702.0628653951\\
1444.1	1741.38136710247\\
1503.1	2992.26565305018\\
1505.1	3026.2727220773\\
1507.1	3053.64790375265\\
1508.1	3064.93423652699\\
1509.1	3074.39197694077\\
1510.1	3081.9413001561\\
1511.1	3087.65497274789\\
1512.1	3091.72969424573\\
1514.1	3097.06584287276\\
1516.1	3101.18547538823\\
1519.1	3107.218423344\\
1527.1	3123.09536942053\\
1529.1	3126.87366014408\\
1530.1	3128.64692875929\\
1532.1	3131.51278859535\\
1535.1	3137.06507630128\\
1536.1	3139.07175386169\\
1541.1	3150.85068633996\\
1545.1	3159.10425916577\\
1547.1	3164.13499021831\\
1548.1	3166.91953375563\\
1549.1	3171.09592302272\\
};
% % \addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1263.1	-0.28839828106311\\
1264.1	20.9408207015313\\
1266.1	46.7304541109397\\
1268.1	78.1863125723899\\
1270.1	114.768283559032\\
1272.1	156.192005213624\\
1277.1	271.453334065205\\
1296.1	708.889838910591\\
1301.1	818.161547948352\\
1321.1	1240.90709606935\\
1322.1	1256.26877909216\\
1323.1	1269.10426725835\\
1324.1	1279.50888279064\\
1325.1	1287.59088416943\\
1326.1	1293.39164167943\\
1327.1	1296.33909140395\\
1328.1	1297.91587556269\\
1329.1	1299.10885638441\\
1330.1	1299.90489691349\\
1331.1	1300.35400713733\\
1333.1	1300.36067380933\\
1335.1	1300.85802572636\\
1336.1	1301.39087935224\\
1337.1	1302.27556166233\\
1338.1	1303.53091034733\\
1339.1	1305.14946591272\\
1341.1	1309.3654012726\\
1343.1	1314.70921115676\\
1346.1	1324.27287511544\\
1349.1	1333.4548956766\\
1354.1	1347.35393115527\\
1356.1	1354.38356285747\\
1358.1	1362.48889914124\\
1363.1	1384.14006136706\\
1366.1	1395.31620225629\\
1371.1	1413.68534233484\\
1373.1	1418.91991398372\\
1377.1	1426.59555624031\\
1379.1	1431.49829389852\\
1381.1	1437.54910134827\\
1383.1	1444.76465636497\\
1385.1	1452.99942616873\\
1391.1	1479.59431837694\\
1397.1	1502.50396890862\\
1399.1	1508.74677833296\\
1401.1	1513.39750669574\\
1404.1	1520.27906777531\\
1408.1	1530.12741211049\\
1411.1	1538.07411184827\\
1413.1	1542.74336402605\\
1416.1	1551.2122767324\\
1418.1	1557.16738989248\\
1421.1	1566.33691998367\\
1424.1	1575.31542206025\\
1426.1	1580.84020117403\\
1428.1	1587.39354070652\\
1429.1	1592.10866022437\\
1430.1	1598.91868215162\\
1431.1	1607.71217630758\\
1433.1	1630.52685388919\\
1435.1	1659.39997422034\\
1437.1	1693.61022283541\\
1439.1	1732.78085462994\\
1442.1	1799.91658992879\\
1455.1	2097.74566758177\\
1460.1	2206.16127072122\\
1468.1	2376.99717700227\\
1497.1	2989.2297628971\\
1499.1	3023.51551628731\\
1501.1	3050.3854991654\\
1502.1	3060.6655537126\\
1503.1	3069.26410690186\\
1504.1	3076.27685865336\\
1505.1	3081.7587171471\\
1507.1	3090.17350694118\\
1508.1	3093.36452603323\\
1510.1	3098.06780105849\\
1512.1	3101.70185174746\\
1514.1	3105.25803684855\\
1517.1	3111.26714985032\\
1526.1	3128.69790413944\\
1529.1	3133.06330856478\\
1532.1	3139.26900466878\\
1534.1	3143.37226857165\\
1543.1	3163.62649811774\\
1544.1	3166.47618081036\\
1545.1	3170.43849249404\\
};
% % \addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
1259.1	-0.320187738189361\\
1260.1	19.8100071585354\\
1262.1	45.248590977742\\
1264.1	76.3788946713521\\
1266.1	112.643549461709\\
1269.1	174.961225169401\\
1319.1	1235.48994130093\\
1320.1	1254.06324063693\\
1321.1	1269.33196202009\\
1322.1	1281.3929857715\\
1323.1	1290.74641182883\\
1324.1	1297.52697326088\\
1325.1	1302.00629611694\\
1326.1	1304.55562527649\\
1327.1	1305.73546914182\\
1330.1	1305.73796914382\\
1331.1	1305.9700215964\\
1332.1	1305.9961327284\\
1334.1	1307.23556821321\\
1335.1	1308.29597591102\\
1336.1	1309.71253217173\\
1338.1	1313.5191693653\\
1340.1	1318.46171908416\\
1343.1	1327.42330381661\\
1346.1	1336.00834411933\\
1350.1	1346.26802862736\\
1352.1	1352.58928189441\\
1354.1	1359.89975792409\\
1357.1	1372.58325678065\\
1360.1	1384.91256642004\\
1368.1	1413.91401673346\\
1370.1	1420.029151402\\
1372.1	1424.85246553762\\
1374.1	1429.07545922011\\
1376.1	1434.09567369687\\
1378.1	1439.96997668151\\
1380.1	1446.83330182629\\
1384.1	1462.61623971799\\
1391.1	1490.26937969141\\
1396.1	1509.11214514283\\
1398.1	1514.9150625969\\
1406.1	1534.89073071879\\
1408.1	1539.87737800389\\
1411.1	1547.33487485651\\
1413.1	1553.15332908777\\
1415.1	1559.21366027351\\
1420.1	1573.09151094861\\
1424.1	1584.75142652829\\
1425.1	1587.75194574488\\
1426.1	1592.4605127685\\
1427.1	1599.32895993709\\
1428.1	1608.16932438996\\
1430.1	1631.04930884582\\
1432.1	1659.96028196969\\
1434.1	1694.1897460359\\
1436.1	1733.36253788908\\
1496.1	3005.31233238382\\
1498.1	3039.17055187365\\
1500.1	3064.9505130645\\
1501.1	3074.31333247143\\
1502.1	3081.84657990051\\
1503.1	3087.94679401775\\
1504.1	3092.58280287841\\
1505.1	3095.8310909576\\
1507.1	3100.4659194231\\
1512.1	3109.46865065237\\
1514.1	3113.26358130107\\
1516.1	3117.30447584463\\
1518.1	3121.11541838145\\
1520.1	3124.97912810699\\
1521.1	3127.03563503519\\
1523.1	3129.85920595904\\
1525.1	3133.37947299024\\
1527.1	3137.13215767958\\
1528.1	3138.42226144157\\
1529.1	3141.10940544953\\
1539.1	3163.23839754138\\
1540.1	3166.05711426746\\
1541.1	3169.79602760638\\
};
% % \addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
1255.1	-0.120803997870098\\
1256.1	24.8333612312863\\
1258.1	56.108395352388\\
1260.1	95.0949650568837\\
1274.1	400.397181323865\\
1309.1	1144.578354705\\
1312.1	1205.07017596169\\
1314.1	1238.64664925406\\
1316.1	1267.29175038055\\
1318.1	1290.2492509674\\
1319.1	1300.15690619856\\
1320.1	1306.98551828379\\
1321.1	1310.03592699125\\
1322.1	1310.8576629423\\
1324.1	1311.76392138223\\
1325.1	1311.99043584453\\
1329.1	1312.02043586853\\
1331.1	1313.03848566757\\
1332.1	1313.91512998481\\
1333.1	1315.13988487279\\
1334.1	1316.69627316451\\
1336.1	1320.70490966198\\
1338.1	1325.74356065178\\
1342.1	1336.97795009572\\
1348.1	1352.28314332293\\
1350.1	1358.89955814266\\
1363.1	1407.30270087257\\
1365.1	1415.01305622074\\
1367.1	1421.55082661372\\
1369.1	1426.74342626426\\
1371.1	1431.33296703072\\
1373.1	1436.55204120051\\
1375.1	1442.68679264465\\
1382.1	1466.52505683987\\
1388.1	1490.26742033688\\
1394.1	1512.97585065639\\
1396.1	1519.06863010404\\
1397.1	1521.75171266013\\
1400.1	1528.71047525806\\
1404.1	1539.91084084668\\
1406.1	1544.75839805585\\
1408.1	1549.83486370879\\
1410.1	1555.59556700365\\
1413.1	1565.06114800505\\
1415.1	1571.12625789424\\
1418.1	1579.16954064286\\
1421.1	1589.94970646004\\
1422.1	1596.17185091367\\
1423.1	1605.19776143711\\
1424.1	1616.71590831849\\
1426.1	1646.51862174542\\
1428.1	1683.63414676834\\
1433.1	1784.33196027169\\
1444.1	2017.0439375957\\
1449.1	2121.99297698287\\
1459.1	2336.4090095222\\
1464.1	2440.96620763472\\
1474.1	2655.56384353881\\
1479.1	2759.92100173539\\
1487.1	2931.35898705365\\
1490.1	2987.70005001412\\
1492.1	3020.82243703253\\
1494.1	3049.45884501412\\
1496.1	3071.85716623219\\
1497.1	3080.03308367805\\
1498.1	3086.13859748566\\
1499.1	3090.82873567069\\
1500.1	3094.62693280493\\
1501.1	3097.42806996544\\
1503.1	3101.5690779656\\
1507.1	3108.5359390565\\
1515.1	3123.0597181346\\
1516.1	3124.06500928935\\
1518.1	3128.69120711772\\
1520.1	3131.37818324248\\
1521.1	3133.06353734804\\
1529.1	3150.11820127994\\
1532.1	3156.67624132144\\
1534.1	3161.05197571093\\
1535.1	3163.38173072358\\
1536.1	3166.20029507388\\
1537.1	3170.13026739465\\
};
% % \addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
1251.1	-0.369340308729079\\
1252.1	18.9792535269494\\
1254.1	42.7104394090343\\
1256.1	71.6505015385483\\
1258.1	105.269926497444\\
1260.1	143.231781291094\\
1265.1	248.810989725309\\
1310.1	1202.17273621809\\
1312.1	1237.92807288462\\
1314.1	1267.8938295888\\
1316.1	1292.82937452454\\
1317.1	1302.69407808765\\
1318.1	1309.96866074694\\
1319.1	1314.59801358026\\
1320.1	1316.98201587109\\
1321.1	1317.98201505775\\
1326.1	1317.99645951375\\
1328.1	1318.76491862741\\
1329.1	1319.46093917726\\
1330.1	1320.48859313604\\
1331.1	1321.84396179657\\
1333.1	1325.45663768361\\
1335.1	1330.09716810982\\
1339.1	1340.55591289753\\
1343.1	1349.70322036183\\
1345.1	1355.25412852068\\
1348.1	1364.15432507568\\
1350.1	1370.12766836224\\
1352.1	1377.09317342982\\
1357.1	1395.82747974208\\
1359.1	1403.23895542311\\
1363.1	1418.62495301784\\
1365.1	1425.14428688953\\
1367.1	1430.79207540863\\
1370.1	1438.4135883864\\
1373.1	1447.41910447044\\
1375.1	1453.14847645282\\
1377.1	1459.79548507257\\
1379.1	1467.4801449918\\
1383.1	1483.87654030349\\
1392.1	1516.95507362567\\
1394.1	1522.47932249573\\
1396.1	1527.24823385261\\
1403.1	1546.39686561654\\
1405.1	1552.71463918218\\
1410.1	1567.09379641356\\
1411.1	1569.50624710726\\
1415.1	1581.20822427929\\
1417.1	1587.03460579399\\
1418.1	1591.25042851061\\
1419.1	1597.32640057524\\
1420.1	1605.17932488199\\
1422.1	1625.65099301743\\
1424.1	1651.73925275017\\
1426.1	1682.77691886375\\
1428.1	1718.32487824395\\
1431.1	1779.35216082818\\
1488.1	2987.90930827749\\
1490.1	3022.9124576106\\
1492.1	3052.78361754132\\
1494.1	3076.69615398388\\
1495.1	3085.91620243723\\
1496.1	3093.1399709335\\
1497.1	3098.28215822761\\
1498.1	3101.47121803548\\
1499.1	3103.58967236407\\
1502.1	3107.58790942612\\
1503.1	3109.10239814505\\
1505.1	3112.60490965519\\
1508.1	3117.89502971073\\
1509.1	3119.11025729235\\
1514.1	3127.8796796517\\
1516.1	3131.10343053252\\
1517.1	3133.05678460284\\
1518.1	3133.58497970568\\
1519.1	3136.82517679766\\
1521.1	3140.43516582969\\
1522.1	3142.93102251708\\
1524.1	3146.95236672592\\
1525.1	3149.26924948529\\
1527.1	3153.12137274451\\
1529.1	3157.80292534429\\
1532.1	3165.07194189439\\
1533.1	3168.39225215495\\
};
% % \addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
1247.1	-0.183189591417886\\
1248.1	23.8821917799905\\
1250.1	52.2588064490583\\
1252.1	87.1224024906305\\
1254.1	127.875397797937\\
1259.1	243.157122552462\\
1275.1	610.600510026728\\
1280.1	719.162860963583\\
1295.1	1036.78340983917\\
1299.1	1123.59751758976\\
1302.1	1182.89635801772\\
1304.1	1217.30966355277\\
1306.1	1246.73570892926\\
1308.1	1270.14113948108\\
1310.1	1287.96016969762\\
1312.1	1302.29811745978\\
1314.1	1312.05456246041\\
1316.1	1318.51996764624\\
1317.1	1321.20089026678\\
1318.1	1323.32366500307\\
1319.1	1324.16677649514\\
1322.1	1324.16899871914\\
1323.1	1324.4095675338\\
1324.1	1324.4309564398\\
1326.1	1325.44448039643\\
1327.1	1326.33956122809\\
1328.1	1327.55097856469\\
1329.1	1329.05931622044\\
1331.1	1332.89772747805\\
1333.1	1337.69122690283\\
1336.1	1344.95345170593\\
1340.1	1353.57320509733\\
1342.1	1359.00663644084\\
1349.1	1380.48443381737\\
1361.1	1423.61653304739\\
1363.1	1430.22960766263\\
1366.1	1440.60990859635\\
1368.1	1446.61070606878\\
1372.1	1457.34205659486\\
1374.1	1463.58172640427\\
1376.1	1470.65214983043\\
1381.1	1489.64984364056\\
1383.1	1496.75302078684\\
1387.1	1511.93603941179\\
1389.1	1518.51460153426\\
1391.1	1524.01772111607\\
1393.1	1528.48255428537\\
1400.1	1547.84963251886\\
1402.1	1554.53205312114\\
1406.1	1565.65987922184\\
1409.1	1575.15634264824\\
1411.1	1581.06510951566\\
1413.1	1587.7743809835\\
1414.1	1592.77564465928\\
1415.1	1600.10950267952\\
1416.1	1609.64804763536\\
1418.1	1634.63726811971\\
1420.1	1666.53824071852\\
1422.1	1704.57100091857\\
1424.1	1748.25742651055\\
1437.1	2047.05904893002\\
1442.1	2156.77275159524\\
1481.1	2983.14150524915\\
1483.1	3017.22114009934\\
1485.1	3044.16878783599\\
1487.1	3065.27214920865\\
1488.1	3073.78793859487\\
1489.1	3080.83324341151\\
1491.1	3091.81657734687\\
1492.1	3096.20959456298\\
1493.1	3099.70989182794\\
1495.1	3104.71930535909\\
1497.1	3108.38786838913\\
1499.1	3111.12626917353\\
1503.1	3117.0702348284\\
1505.1	3120.88146989186\\
1509.1	3126.70904135356\\
1510.1	3128.81062175988\\
1512.1	3132.05641632586\\
1513.1	3133.42849113047\\
1516.1	3138.60824264447\\
1517.1	3141.01108454177\\
1518.1	3142.87056107291\\
1519.1	3145.09694984445\\
1520.1	3146.7593207617\\
1528.1	3165.26720007953\\
1529.1	3169.02376227615\\
};
% % \addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
1243.1	-0.577458032368213\\
1244.1	18.754898988167\\
1246.1	45.7661476985613\\
1248.1	79.4487195895776\\
1250.1	119.131309854217\\
1298.1	1139.31534916502\\
1301.1	1199.04878205899\\
1303.1	1232.80999836359\\
1305.1	1261.44608184928\\
1307.1	1283.85857152537\\
1309.1	1299.78742010428\\
1311.1	1311.78117762789\\
1312.1	1316.70647110008\\
1313.1	1320.62528555053\\
1314.1	1323.6902120896\\
1316.1	1327.92654332075\\
1317.1	1329.67473298623\\
1318.1	1330.42272287652\\
1321.1	1330.44494511652\\
1323.1	1331.36075537791\\
1324.1	1332.14953699963\\
1325.1	1333.23739888184\\
1326.1	1334.61826237503\\
1328.1	1338.18622781997\\
1330.1	1342.68692621773\\
1333.1	1349.45023139153\\
1336.1	1355.28256238501\\
1338.1	1360.06096549522\\
1340.1	1365.79033748238\\
1343.1	1375.04374356848\\
1345.1	1380.77625516239\\
1347.1	1387.34677929899\\
1351.1	1401.26816999678\\
1353.1	1407.80789972413\\
1358.1	1425.51063338614\\
1360.1	1431.83404658677\\
1364.1	1445.33398184289\\
1366.1	1450.92568173766\\
1369.1	1459.18712663007\\
1371.1	1465.58408531087\\
1373.1	1472.78610218153\\
1377.1	1488.10385385544\\
1381.1	1502.06917590948\\
1384.1	1513.34945606557\\
1386.1	1519.89742437734\\
1388.1	1524.9779006066\\
1391.1	1532.41207414148\\
1394.1	1540.99540103134\\
1397.1	1549.63622980853\\
1400.1	1559.10729846661\\
1401.1	1561.72683543862\\
1402.1	1564.90032748134\\
1403.1	1567.47010717851\\
1406.1	1576.36824446537\\
1409.1	1585.1173785572\\
1410.1	1588.46066828975\\
1411.1	1593.36029093422\\
1412.1	1600.80866279799\\
1413.1	1610.45722485574\\
1415.1	1635.65766286865\\
1417.1	1667.76279474687\\
1419.1	1706.00187421138\\
1452.1	2407.28351294366\\
1479.1	2979.40253636243\\
1481.1	3016.38548844785\\
1483.1	3046.73223305334\\
1485.1	3069.05602907278\\
1487.1	3086.18350852053\\
1488.1	3092.6583076739\\
1489.1	3097.60967333344\\
1491.1	3104.75715813461\\
1492.1	3107.45925496667\\
1494.1	3110.91463320391\\
1496.1	3113.15862085934\\
1498.1	3116.49765147117\\
1500.1	3119.19621463383\\
1503.1	3124.58831863301\\
1504.1	3125.68044221403\\
1506.1	3128.73746603746\\
1507.1	3130.73135547679\\
1512.1	3138.77329235047\\
1517.1	3149.14393603754\\
1519.1	3153.49832516781\\
1524.1	3165.26594530262\\
1525.1	3169.02551541793\\
};
% % \addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
1239.1	-0.974826600767756\\
1240.1	15.0563197985894\\
1242.1	38.9334163334993\\
1244.1	68.5816563099729\\
1246.1	103.370727190326\\
1248.1	142.962315134191\\
1251.1	210.369430898716\\
1262.1	462.261828099016\\
1267.1	571.741615066252\\
1295.1	1160.92258003437\\
1297.1	1196.43414598009\\
1299.1	1226.70192200251\\
1301.1	1250.97497919895\\
1303.1	1270.34843835554\\
1305.1	1287.28062630423\\
1307.1	1301.67858141942\\
1309.1	1313.92022894601\\
1311.1	1323.5666566401\\
1312.1	1327.3958496358\\
1313.1	1330.39310875565\\
1314.1	1332.82104239985\\
1315.1	1334.3233014106\\
1316.1	1335.43175974139\\
1317.1	1335.74397695722\\
1318.1	1335.75508807722\\
1319.1	1335.99088728633\\
1320.1	1336.41548235264\\
1321.1	1337.11974148491\\
1322.1	1338.11778131956\\
1323.1	1339.40784309293\\
1325.1	1342.75223310978\\
1327.1	1347.01091955465\\
1330.1	1353.31805618517\\
1333.1	1358.75050785479\\
1335.1	1363.29709695687\\
1337.1	1368.81839098649\\
1341.1	1380.84058238346\\
1343.1	1386.62918261465\\
1346.1	1396.76237263456\\
1348.1	1403.30622166307\\
1350.1	1409.48470386077\\
1356.1	1429.53868607309\\
1358.1	1435.83464509613\\
1361.1	1445.8636958594\\
1363.1	1451.6226819587\\
1366.1	1460.06789023693\\
1368.1	1466.65351066861\\
1370.1	1474.02203467585\\
1373.1	1485.61983160408\\
1383.1	1520.84643388645\\
1385.1	1525.77021058474\\
1387.1	1530.27232394664\\
1390.1	1539.31011864785\\
1395.1	1555.35610394007\\
1400.1	1570.9482606022\\
1401.1	1573.28398917233\\
1404.1	1582.49449386719\\
1405.1	1585.65732692018\\
1406.1	1589.82109759794\\
1407.1	1595.5854702427\\
1408.1	1603.52527763113\\
1409.1	1613.28915654112\\
1411.1	1637.67923687518\\
1413.1	1667.77397228789\\
1415.1	1702.97304228827\\
1417.1	1742.95305212722\\
1420.1	1810.51318163242\\
1426.1	1944.59676959985\\
1431.1	2049.62131376229\\
1434.1	2113.66095097666\\
1438.1	2200.43348165873\\
1443.1	2304.14678943503\\
1450.1	2453.85265910559\\
1454.1	2539.79247698863\\
1457.1	2604.31279784102\\
1462.1	2709.04258182025\\
1466.1	2795.35698473076\\
1471.1	2899.10186591918\\
1474.1	2960.55864174794\\
1476.1	2995.90774166877\\
1478.1	3026.33195037827\\
1480.1	3051.42942945026\\
1482.1	3071.05092789432\\
1484.1	3085.62536083797\\
1486.1	3096.78010022411\\
1487.1	3101.3394238916\\
1488.1	3105.05093867892\\
1489.1	3108.1031053734\\
1490.1	3110.49083047658\\
1491.1	3112.22073046395\\
1493.1	3114.75657371761\\
1494.1	3116.77550599352\\
1496.1	3119.37953082301\\
1500.1	3126.18869476228\\
1502.1	3128.14258325968\\
1503.1	3130.64707023109\\
1505.1	3133.39342037583\\
1507.1	3137.07294364777\\
1510.1	3142.43052801385\\
1511.1	3144.97049750508\\
1513.1	3149.05178344763\\
1517.1	3157.38431718951\\
1521.1	3167.80280230524\\
};
% % \addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
1236.1	-0.341800674741535\\
1237.1	20.3326628570644\\
1239.1	43.9453922371395\\
1241.1	72.5630392232943\\
1243.1	105.690402243869\\
1245.1	142.996048545507\\
1249.1	226.729153795689\\
1293.1	1159.50210509263\\
1295.1	1195.96679984304\\
1297.1	1227.94295347743\\
1299.1	1254.23680606777\\
1301.1	1274.24783662368\\
1303.1	1289.89016339325\\
1305.1	1304.0412081601\\
1307.1	1316.36345949246\\
1309.1	1326.75493803791\\
1311.1	1334.52648098111\\
1312.1	1337.50648384988\\
1313.1	1339.7904661632\\
1314.1	1341.28154756961\\
1317.1	1342.44393459394\\
1318.1	1343.12779786193\\
1319.1	1344.06974906638\\
1320.1	1345.28018672797\\
1322.1	1348.46022955011\\
1328.1	1359.8577859278\\
1330.1	1363.21845251366\\
1332.1	1367.53754746299\\
1334.1	1372.88527606201\\
1339.1	1387.5885906549\\
1341.1	1393.47917021411\\
1345.1	1406.50274163759\\
1348.1	1415.60513809211\\
1352.1	1428.8601223687\\
1355.1	1437.67069746153\\
1359.1	1450.51540388336\\
1363.1	1461.83745544079\\
1365.1	1468.55898921011\\
1368.1	1480.19031894795\\
1370.1	1487.85380391769\\
1372.1	1494.54140367879\\
1375.1	1503.83168279977\\
1378.1	1515.48948705222\\
1380.1	1522.21141349014\\
1382.1	1527.95259907014\\
1385.1	1535.36052655363\\
1388.1	1544.19428673524\\
1391.1	1554.22840526134\\
1402.1	1586.51964243667\\
1403.1	1590.44060074537\\
1404.1	1596.04927505861\\
1405.1	1603.38740490459\\
1406.1	1612.31661177111\\
1408.1	1634.50253505749\\
1410.1	1661.85830053682\\
1412.1	1693.83477799019\\
1414.1	1730.06346093946\\
1417.1	1791.56906631481\\
1472.1	2958.75652389915\\
1474.1	2995.33115740918\\
1476.1	3027.29625649259\\
1478.1	3054.09485388619\\
1480.1	3075.29509557508\\
1482.1	3091.04093280368\\
1483.1	3097.09643664549\\
1484.1	3102.02524641775\\
1485.1	3106.10094755131\\
1486.1	3109.3573591215\\
1487.1	3111.75465812395\\
1490.1	3116.94286030891\\
1493.1	3121.09417539184\\
1494.1	3123.09739029549\\
1495.1	3124.72076783669\\
1496.1	3126.74614702322\\
1499.1	3130.73533355566\\
1500.1	3130.73383130967\\
1501.1	3133.34600233976\\
1504.1	3138.36994759355\\
1505.1	3139.57616448513\\
1509.1	3147.9566676286\\
1511.1	3152.55788340341\\
1515.1	3161.06737358726\\
1517.1	3166.3948045159\\
1518.1	3170.1432846244\\
};
% % \addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
1232.1	-0.104621669115204\\
1233.1	25.6017469990429\\
1235.1	56.6247717829137\\
1237.1	95.0908457558853\\
1243.1	227.501658814566\\
1253.1	449.415941396466\\
1261.1	620.175552189836\\
1283.1	1084.55387955669\\
1286.1	1139.87447672799\\
1288.1	1172.84691142013\\
1290.1	1199.58261534694\\
1292.1	1222.76976998708\\
1294.1	1242.24304854907\\
1296.1	1258.98539446653\\
1298.1	1273.13036061231\\
1302.1	1298.78644124186\\
1305.1	1318.97711586005\\
1307.1	1329.96243504558\\
1309.1	1338.27291025302\\
1310.1	1341.59788408046\\
1311.1	1344.2595910928\\
1312.1	1346.25685102126\\
1313.1	1347.5906435509\\
1316.1	1350.2543099147\\
1318.1	1352.72009626214\\
1320.1	1356.12155458414\\
1323.1	1361.94702784048\\
1325.1	1364.92801038471\\
1327.1	1367.96626182834\\
1329.1	1371.96686033863\\
1331.1	1377.04610247036\\
1341.1	1406.64355335876\\
1362.1	1470.69392124378\\
1365.1	1482.31505304617\\
1368.1	1493.44942252258\\
1374.1	1514.56381242025\\
1377.1	1523.93389330164\\
1378.1	1526.54238274822\\
1384.1	1544.9954478246\\
1386.1	1551.26030588324\\
1388.1	1558.27656641016\\
1390.1	1564.48956006031\\
1392.1	1569.75979880258\\
1397.1	1585.45190105772\\
1398.1	1589.57994415535\\
1399.1	1595.50956393037\\
1400.1	1604.18638421032\\
1401.1	1615.29229403843\\
1403.1	1644.10422684455\\
1405.1	1680.64218797902\\
1407.1	1723.99461948501\\
1426.1	2162.69646130257\\
1432.1	2295.60138590805\\
1454.1	2761.76313244889\\
1458.1	2847.74256166762\\
1461.1	2912.41389210808\\
1463.1	2950.89890213811\\
1465.1	2984.83360604559\\
1467.1	3014.44039882225\\
1469.1	3038.78890857138\\
1471.1	3057.50120980407\\
1473.1	3071.1040775707\\
1475.1	3081.64947888711\\
1477.1	3089.72655676691\\
1479.1	3096.64438752362\\
1481.1	3103.38767315316\\
1483.1	3110.21661465568\\
1484.1	3112.89558710036\\
1486.1	3116.90120225956\\
1489.1	3121.11843629703\\
1492.1	3126.96194878038\\
1497.1	3133.95493550677\\
1498.1	3135.0861765973\\
1499.1	3137.1665881639\\
1500.1	3137.74204689635\\
1501.1	3140.34695253516\\
1503.1	3143.74754645352\\
1505.1	3147.42243061012\\
1512.1	3163.08928705695\\
1513.1	3165.82451585696\\
1514.1	3169.49280153004\\
};
% % \addlegendentry{data10}

\addplot [color=blue]
  table[row sep=crcr]{%
1228.1	-0.0830800828789506\\
1229.1	25.1895097572415\\
1232.1	70.373777326236\\
1235.1	121.76320215376\\
1239.1	193.692592448757\\
1242.1	254.059878615216\\
1248.1	380.444198768785\\
1283.1	1121.33707076386\\
1285.1	1157.96611267421\\
1287.1	1189.24428639837\\
1289.1	1213.68169079053\\
1291.1	1233.95100984965\\
1293.1	1251.93222730155\\
1295.1	1267.63770102541\\
1302.1	1315.83492574738\\
1304.1	1328.24385949666\\
1306.1	1338.03521817614\\
1308.1	1345.21271989726\\
1310.1	1350.60751945172\\
1311.1	1352.65576905377\\
1312.1	1354.26922564689\\
1315.1	1358.10135767605\\
1317.1	1361.30611624781\\
1320.1	1367.16806136068\\
1325.1	1375.29281383589\\
1327.1	1379.29341234716\\
1329.1	1384.29421063143\\
1333.1	1395.43877802873\\
1335.1	1400.64255529708\\
1337.1	1406.82005781962\\
1339.1	1413.02717448394\\
1342.1	1421.33235013313\\
1347.1	1436.73482490142\\
1349.1	1442.28671273491\\
1360.1	1476.92869266761\\
1365.1	1495.5231669525\\
1367.1	1502.43650208196\\
1370.1	1513.36789257588\\
1373.1	1523.54885869696\\
1374.1	1526.16456535457\\
1391.1	1578.14537920399\\
1394.1	1586.96081127057\\
1395.1	1591.29240060277\\
1396.1	1598.36641230731\\
1397.1	1608.35504708184\\
1398.1	1621.12520203931\\
1400.1	1654.13443216251\\
1403.1	1716.4851083589\\
1461.1	2946.57922968566\\
1463.1	2982.48039868998\\
1465.1	3013.89558873627\\
1467.1	3040.39510587163\\
1469.1	3061.36883313315\\
1470.1	3069.60907780731\\
1471.1	3076.22684866082\\
1473.1	3085.8640324172\\
1475.1	3093.05740788979\\
1478.1	3103.56103787552\\
1480.1	3110.79147160181\\
1482.1	3115.31313418102\\
1485.1	3120.98803958665\\
1489.1	3127.2718481674\\
1492.1	3132.52585381541\\
1493.1	3133.31871863816\\
1495.1	3136.62307079872\\
1497.1	3140.16213262948\\
1499.1	3144.8603521117\\
1502.1	3149.10381268999\\
1504.1	3153.36733305705\\
1506.1	3158.15132939116\\
1509.1	3165.25074221723\\
1510.1	3168.97865995467\\
};
% % \addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
1222.1	-0.104114159588335\\
1223.1	20.7917704164306\\
1225.1	41.3368348388817\\
1227.1	66.5385056834793\\
1229.1	96.1235986832949\\
1231.1	129.672617779209\\
1234.1	186.163840566203\\
1238.1	269.59688583411\\
1247.1	468.545429218812\\
1273.1	1043.44865439475\\
1276.1	1101.30348437345\\
1279.1	1151.24163988122\\
1281.1	1179.8284924789\\
1283.1	1204.70068985737\\
1285.1	1226.05591145239\\
1287.1	1244.46172396552\\
1290.1	1268.29606946179\\
1293.1	1289.42065730525\\
1297.1	1314.50505191644\\
1301.1	1338.45255434825\\
1303.1	1349.16958765023\\
1305.1	1358.39631864415\\
1307.1	1366.19041738626\\
1309.1	1372.69347468354\\
1311.1	1378.04218295485\\
1313.1	1382.48777239393\\
1319.1	1394.32640099888\\
1323.1	1402.50606183768\\
1326.1	1409.26838733916\\
1329.1	1416.83695130139\\
1338.1	1440.71188792477\\
1343.1	1454.17829035533\\
1351.1	1477.04302986612\\
1356.1	1492.69829300628\\
1362.1	1512.39004801236\\
1367.1	1529.44350908726\\
1369.1	1536.03982281894\\
1371.1	1543.78392507183\\
1373.1	1552.75624912525\\
1375.1	1562.6874507853\\
1377.1	1573.41518831393\\
1379.1	1586.04029171048\\
1381.1	1603.71491889025\\
1383.1	1624.24169599943\\
1385.1	1647.8769291359\\
1387.1	1674.7673078706\\
1389.1	1704.9334287884\\
1392.1	1756.00483037554\\
1395.1	1813.11839820501\\
1399.1	1896.15901830103\\
1407.1	2072.38598131208\\
1439.1	2780.8959094017\\
1442.1	2838.40641743867\\
1445.1	2888.05538515135\\
1448.1	2931.42331431167\\
1451.1	2968.78770887039\\
1454.1	3001.73261177195\\
1456.1	3021.2327147697\\
1458.1	3037.75105689889\\
1460.1	3051.45492428048\\
1463.1	3068.9640469958\\
1466.1	3084.55279605226\\
1469.1	3097.91385253797\\
1471.1	3105.63164225619\\
1473.1	3112.00280859375\\
1474.1	3114.85690361899\\
1477.1	3121.10999921765\\
1480.1	3127.173305498\\
1481.1	3128.61041693347\\
1482.1	3130.49427351925\\
1484.1	3133.06476294034\\
1486.1	3136.65959766504\\
1487.1	3136.36770074422\\
1488.1	3139.07737213685\\
1490.1	3142.92880769253\\
1492.1	3146.64315923488\\
1494.1	3149.47019759506\\
1495.1	3151.11679983886\\
1502.1	3165.36681839931\\
1503.1	3168.83135796274\\
};
% % \addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
1219.1	-0.166700358665366\\
1220.1	19.9090474524419\\
1222.1	41.3091800574621\\
1224.1	67.6061722943846\\
1226.1	98.4167992808311\\
1229.1	151.854473698127\\
1232.1	211.923859857632\\
1237.1	320.196348762237\\
1271.1	1070.39361651827\\
1274.1	1125.52437165865\\
1276.1	1157.78940761065\\
1278.1	1186.31017422963\\
1280.1	1211.14137928281\\
1282.1	1232.45287012959\\
1284.1	1250.49233614897\\
1286.1	1265.69966933063\\
1288.1	1278.77814912774\\
1291.1	1296.41361654323\\
1294.1	1312.43424651218\\
1304.1	1362.6185332364\\
1306.1	1370.30025413294\\
1308.1	1376.79703219401\\
1310.1	1382.22752451944\\
1312.1	1386.74254014116\\
1316.1	1394.53447894573\\
1320.1	1402.51332074145\\
1323.1	1409.14993084521\\
1326.1	1416.70829686734\\
1329.1	1425.34118723511\\
1333.1	1437.24806174091\\
1337.1	1447.89154959333\\
1341.1	1458.36147197066\\
1348.1	1477.87868185936\\
1352.1	1489.97853801354\\
1358.1	1509.46319474331\\
1363.1	1525.9149068959\\
1366.1	1534.96485964245\\
1368.1	1541.54798436636\\
1369.1	1545.17271894267\\
1372.1	1558.65027056692\\
1374.1	1568.94476478682\\
1376.1	1580.7514429901\\
1377.1	1587.54060760242\\
1379.1	1605.89672080433\\
1381.1	1627.37054790003\\
1383.1	1652.16894676481\\
1385.1	1680.36958215761\\
1388.1	1728.86440171023\\
1391.1	1783.97385250303\\
1395.1	1865.29393802563\\
1401.1	1996.2875064809\\
1438.1	2813.72333541049\\
1441.1	2868.51840901879\\
1444.1	2915.55490118389\\
1446.1	2942.90340765733\\
1448.1	2966.80398759579\\
1451.1	2997.77830609562\\
1454.1	3025.32371279542\\
1456.1	3041.68182705448\\
1458.1	3055.39687199109\\
1460.1	3066.6690882715\\
1464.1	3086.00700411922\\
1467.1	3098.98425727123\\
1469.1	3106.65007771239\\
1471.1	3112.59577208907\\
1473.1	3117.0918791449\\
1478.1	3127.05933184454\\
1479.1	3128.58790769217\\
1480.1	3130.79145803157\\
1483.1	3135.07689349313\\
1491.1	3148.67795336633\\
1492.1	3150.77632044628\\
1494.1	3154.15042828993\\
1496.1	3157.96844391677\\
1498.1	3162.37805161382\\
1500.1	3167.52791536695\\
1501.1	3171.84171411312\\
};
% \addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
1216.1	-0.107521291025932\\
1217.1	21.7043080863273\\
1219.1	44.544532415473\\
1221.1	72.4414431104551\\
1223.1	104.867887225201\\
1226.1	160.489523995381\\
1230.1	243.672519344572\\
1239.1	442.662834135517\\
1267.1	1062.88644073577\\
1270.1	1120.62575328564\\
1272.1	1154.5022864927\\
1274.1	1184.55786525822\\
1276.1	1210.8189641397\\
1278.1	1233.4285547402\\
1280.1	1252.61804991201\\
1282.1	1268.66437530438\\
1284.1	1281.87562881985\\
1286.1	1292.73739254045\\
1289.1	1306.26302321121\\
1293.1	1322.80316926012\\
1296.1	1334.96833229047\\
1299.1	1348.82657605303\\
1302.1	1363.25826456951\\
1304.1	1371.71876975201\\
1306.1	1378.94746171571\\
1308.1	1385.04024116604\\
1310.1	1390.11752394694\\
1312.1	1394.33031970157\\
1320.1	1409.77456586639\\
1323.1	1416.96442545767\\
1325.1	1422.49277781224\\
1328.1	1431.95132282117\\
1332.1	1445.10746738356\\
1335.1	1453.51384327875\\
1345.1	1479.62687153002\\
1348.1	1487.9904963399\\
1352.1	1500.25351942312\\
1356.1	1513.4208415848\\
1359.1	1524.06527207144\\
1362.1	1532.61696813722\\
1367.1	1548.35246102543\\
1370.1	1560.50111829629\\
1372.1	1570.33932719178\\
1374.1	1582.23649809399\\
1375.1	1589.64378145204\\
1377.1	1608.73669038494\\
1379.1	1631.34329012669\\
1381.1	1657.48763844499\\
1383.1	1687.17209609387\\
1386.1	1737.89754716693\\
1389.1	1794.97130292115\\
1393.1	1878.17843023205\\
1401.1	2054.56953972811\\
1436.1	2829.25579513735\\
1439.1	2884.77238396091\\
1441.1	2916.9845940849\\
1443.1	2945.2473967065\\
1445.1	2969.53981790565\\
1447.1	2990.21956385782\\
1449.1	3007.89931316551\\
1452.1	3031.90383164613\\
1455.1	3053.61828959225\\
1457.1	3065.89952232608\\
1459.1	3075.80225363248\\
1462.1	3087.97032954235\\
1467.1	3106.86227485632\\
1469.1	3112.77654996768\\
1472.1	3119.10513088464\\
1474.1	3123.19737699791\\
1475.1	3124.30201577021\\
1476.1	3126.93701179301\\
1477.1	3128.6953931191\\
1478.1	3130.94108266421\\
1483.1	3138.86374763121\\
1487.1	3146.47203904829\\
1488.1	3148.07027559333\\
1489.1	3148.42002136837\\
1490.1	3151.52340337935\\
1493.1	3157.43709838163\\
1495.1	3161.99565542989\\
1497.1	3167.13561332204\\
1498.1	3171.56608385759\\
};
% \addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
1212.1	-0.975047555206856\\
1213.1	14.5236667237227\\
1215.1	37.045394632295\\
1217.1	65.0709597548771\\
1219.1	97.8637503656228\\
1222.1	154.23043799499\\
1226.1	238.262422908493\\
1238.1	504.220162094066\\
1266.1	1124.16704365562\\
1268.1	1161.49622541017\\
1270.1	1193.90521271007\\
1272.1	1221.76251190909\\
1274.1	1245.39151788334\\
1276.1	1265.1332828825\\
1278.1	1281.36337164374\\
1280.1	1294.44695041951\\
1282.1	1304.65976454104\\
1284.1	1312.28421654327\\
1286.1	1317.84238361491\\
1291.1	1329.11638452977\\
1294.1	1337.34939556337\\
1296.1	1344.38824551236\\
1298.1	1353.3190358638\\
1303.1	1378.39323255413\\
1305.1	1386.48033290917\\
1307.1	1393.16381337685\\
1309.1	1398.61470156202\\
1311.1	1402.97262890119\\
1313.1	1406.5250968631\\
1317.1	1413.14543038664\\
1319.1	1417.09307987796\\
1321.1	1421.70399618678\\
1323.1	1427.08329825042\\
1325.1	1433.31081077609\\
1328.1	1444.01744555785\\
1331.1	1454.73231893442\\
1333.1	1460.76900975837\\
1336.1	1468.4324947179\\
1340.1	1477.75120769359\\
1343.1	1485.63394822549\\
1348.1	1499.32902505499\\
1351.1	1508.87327281886\\
1356.1	1525.82005716465\\
1357.1	1528.39405174993\\
1359.1	1534.11815240171\\
1362.1	1542.63927671942\\
1368.1	1562.12740108862\\
1370.1	1571.15982767661\\
1372.1	1583.20520611425\\
1373.1	1591.25648298471\\
1375.1	1611.55116513736\\
1377.1	1635.83220800745\\
1379.1	1664.02166584545\\
1381.1	1695.72455781122\\
1384.1	1749.27174265628\\
1387.1	1808.6467365437\\
1392.1	1915.76326055641\\
1415.1	2426.5367057149\\
1435.1	2868.61333004456\\
1438.1	2924.27268980573\\
1440.1	2956.11541384137\\
1442.1	2982.19367638231\\
1444.1	3003.68259958032\\
1446.1	3021.16838755354\\
1448.1	3035.47845330115\\
1451.1	3053.63672617754\\
1454.1	3070.15506829838\\
1456.1	3079.90658925758\\
1458.1	3087.52651905001\\
1460.1	3093.55024872101\\
1463.1	3102.26293836819\\
1466.1	3111.08108360617\\
1470.1	3119.63068955423\\
1471.1	3121.17866654709\\
1472.1	3123.10886336746\\
1473.1	3124.33871478093\\
1474.1	3125.99327588054\\
1476.1	3131.0175353737\\
1485.1	3147.10800233019\\
1486.1	3148.44969117223\\
1487.1	3151.0915728556\\
1491.1	3159.20940435213\\
1494.1	3167.0810445784\\
1495.1	3171.72367748612\\
};
% \addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
1208.1	-0.978657395327446\\
1209.1	13.4540407885888\\
1211.1	35.95733217524\\
1213.1	63.790116238255\\
1215.1	96.3758085763898\\
1217.1	133.341582879746\\
1220.1	195.717306583258\\
1230.1	417.150905444727\\
1265.1	1191.72516904856\\
1267.1	1227.22339743577\\
1269.1	1255.21738906467\\
1271.1	1277.66067312269\\
1273.1	1295.34594995447\\
1275.1	1308.7244896854\\
1276.1	1313.94788371723\\
1277.1	1318.28109531443\\
1278.1	1321.79081219321\\
1279.1	1324.54841988584\\
1280.1	1326.62412367273\\
1281.1	1328.09089050878\\
1282.1	1329.02362345483\\
1283.1	1329.50018786145\\
1284.1	1329.51074342545\\
1285.1	1329.79102953706\\
1286.1	1329.81630733506\\
1288.1	1330.84829761783\\
1289.1	1331.92812150402\\
1290.1	1333.49882702335\\
1291.1	1335.54079738398\\
1293.1	1340.7569325213\\
1294.1	1343.80852151346\\
1295.1	1347.75695009539\\
1296.1	1352.50064012126\\
1298.1	1364.20433506441\\
1301.1	1383.52464460711\\
1303.1	1394.23147998882\\
1305.1	1402.42643772444\\
1307.1	1408.57530581528\\
1309.1	1412.95774830569\\
1310.1	1414.56806528796\\
1312.1	1416.86754509398\\
1317.1	1421.5304307396\\
1318.1	1422.99189802481\\
1319.1	1424.78911800204\\
1321.1	1429.42043017253\\
1323.1	1435.44888241584\\
1325.1	1442.83780228989\\
1330.1	1463.35521194372\\
1332.1	1469.79492170717\\
1334.1	1475.09459965954\\
1337.1	1481.84260793255\\
1340.1	1488.54570518225\\
1342.1	1493.71065006771\\
1347.1	1508.2190236846\\
1352.1	1526.77124114127\\
1355.1	1535.81846877242\\
1360.1	1549.93618878627\\
1364.1	1561.18087158836\\
1367.1	1569.24223925175\\
1368.1	1573.0919874048\\
1369.1	1578.02152850475\\
1370.1	1584.34812024942\\
1371.1	1592.921875815\\
1373.1	1614.55862159373\\
1375.1	1641.13148346546\\
1377.1	1671.98538618251\\
1380.1	1724.95284707572\\
1383.1	1783.60848572366\\
1388.1	1889.59027776856\\
1401.1	2177.75039742501\\
1417.1	2530.21550115024\\
1431.1	2829.78236941647\\
1436.1	2932.87732158684\\
1438.1	2968.920281879\\
1440.1	2998.02011738463\\
1442.1	3019.39470339497\\
1444.1	3035.50394812964\\
1446.1	3047.93011181947\\
1448.1	3057.89717036392\\
1452.1	3074.70537445459\\
1455.1	3086.58260874137\\
1457.1	3093.21351644528\\
1459.1	3098.54554575002\\
1461.1	3103.454939304\\
1465.1	3115.23407510534\\
1466.1	3118.01413181915\\
1467.1	3120.11364450206\\
1471.1	3127.06578721163\\
1478.1	3141.16185810915\\
1479.1	3143.39410726791\\
1481.1	3147.13385298032\\
1483.1	3151.05536655816\\
1484.1	3152.78630528732\\
1488.1	3162.6057490562\\
1489.1	3164.98968481577\\
1490.1	3168.32068908857\\
};
% \addlegendentry{data16}

\addplot [color=blue]
  table[row sep=crcr]{%
1202.1	-0.362656539624368\\
1203.1	18.3099080688517\\
1205.1	43.2115189913634\\
1207.1	73.7897534585832\\
1209.1	109.466445664411\\
1212.1	171.224793213568\\
1261.1	1210.28925010809\\
1266.1	1302.5114949537\\
1267.1	1314.60409220755\\
1268.1	1323.76061796377\\
1269.1	1330.12874159141\\
1270.1	1333.96519349699\\
1271.1	1335.74613689412\\
1272.1	1336.28702851656\\
1284.1	1336.28925074056\\
1285.1	1336.52570026291\\
1286.1	1336.94323701185\\
1287.1	1337.76575204808\\
1288.1	1339.13131864399\\
1289.1	1341.1387765111\\
1290.1	1343.71242024082\\
1291.1	1346.79676296164\\
1293.1	1354.16508638831\\
1294.1	1358.32905240759\\
1296.1	1369.88899662302\\
1298.1	1384.69429053076\\
1300.1	1400.72413876009\\
1302.1	1413.77928366112\\
1303.1	1418.49943821754\\
1304.1	1422.14780686516\\
1305.1	1424.03798849597\\
1306.1	1424.70027563251\\
1307.1	1424.70388674651\\
1308.1	1424.90541455472\\
1312.1	1424.92263679072\\
1313.1	1425.25960376656\\
1314.1	1425.88423878692\\
1315.1	1426.96994072649\\
1316.1	1428.53770721823\\
1317.1	1430.56556094492\\
1319.1	1435.86111961343\\
1321.1	1442.59167104479\\
1323.1	1450.55109666163\\
1325.1	1459.59740447358\\
1330.1	1483.74592652487\\
1332.1	1491.62062905845\\
1334.1	1497.7449819909\\
1336.1	1502.49886994828\\
1339.1	1508.52928154116\\
1341.1	1513.2290402156\\
1352.1	1542.95940285684\\
1355.1	1552.43451346709\\
1358.1	1561.79209668426\\
1363.1	1576.46763050154\\
1365.1	1582.30561362709\\
1366.1	1585.19257464179\\
1367.1	1588.72576813492\\
1368.1	1593.71937835308\\
1369.1	1600.97790819419\\
1370.1	1610.1379495236\\
1372.1	1633.50057687907\\
1374.1	1662.74102326039\\
1376.1	1697.1930831769\\
1378.1	1736.49942765583\\
1437.1	2987.01010818793\\
1439.1	3020.83067563626\\
1441.1	3046.31175734012\\
1443.1	3065.23017711844\\
1444.1	3072.4796411521\\
1445.1	3078.13408550144\\
1446.1	3082.14134007504\\
1447.1	3085.07113169826\\
1450.1	3091.35628959783\\
1452.1	3096.81481332496\\
1454.1	3103.42748520766\\
1456.1	3110.21855142281\\
1458.1	3115.0645885909\\
1459.1	3116.92203127815\\
1461.1	3120.01145623906\\
1467.1	3131.30844004637\\
1469.1	3135.12989006649\\
1472.1	3141.23414907885\\
1473.1	3144.16621523097\\
1475.1	3148.69527609945\\
1481.1	3161.93843960369\\
1483.1	3167.14737935798\\
1484.1	3171.8924312814\\
};
% \addlegendentry{data17}

\addplot [color=blue]
  table[row sep=crcr]{%
1198.1	-0.342375557961986\\
1199.1	19.1120272448734\\
1201.1	44.0964018941459\\
1203.1	74.6693368179749\\
1205.1	110.269745101521\\
1207.1	150.593046363348\\
1210.1	218.611660211027\\
1226.1	586.062106000664\\
1231.1	694.451092072025\\
1238.1	843.534824878195\\
1242.1	927.464830438522\\
1245.1	990.473427712446\\
1250.1	1098.63981802757\\
1255.1	1200.57457652172\\
1257.1	1234.36736631519\\
1259.1	1262.88597301281\\
1261.1	1283.60244294417\\
1267.1	1337.23289842891\\
1268.1	1340.8457748948\\
1269.1	1342.16231117796\\
1270.1	1342.46335078444\\
1283.1	1342.47890635244\\
1284.1	1342.83479624682\\
1285.1	1343.58180646268\\
1286.1	1344.89736306994\\
1287.1	1346.84049371906\\
1288.1	1349.43277455238\\
1290.1	1356.30531795928\\
1292.1	1365.12491072624\\
1294.1	1374.95000282079\\
1296.1	1386.58545185843\\
1298.1	1401.32641855747\\
1300.1	1416.9542275025\\
1301.1	1423.52769067553\\
1302.1	1428.13252833946\\
1303.1	1429.92758838134\\
1304.1	1430.52358895286\\
1305.1	1430.89111571369\\
1309.1	1430.89806016369\\
1311.1	1431.47887770623\\
1312.1	1432.18313683779\\
1313.1	1433.35258217996\\
1314.1	1434.99467323035\\
1315.1	1437.07979585006\\
1317.1	1442.43772237309\\
1319.1	1449.17337277131\\
1321.1	1457.08886705217\\
1324.1	1470.85532940137\\
1327.1	1484.73396902405\\
1329.1	1492.63200644134\\
1331.1	1499.19429199726\\
1333.1	1504.26235651644\\
1335.1	1508.7303011652\\
1338.1	1516.34887512293\\
1345.1	1535.24716977113\\
1346.1	1537.84407756001\\
1349.1	1547.2045111322\\
1352.1	1556.00983035155\\
1353.1	1559.04274390588\\
1355.1	1565.74230085592\\
1356.1	1568.91764933067\\
1358.1	1574.19116840055\\
1360.1	1580.26082310972\\
1362.1	1586.82723447584\\
1363.1	1591.3990773128\\
1364.1	1597.95515486222\\
1365.1	1606.45094991858\\
1367.1	1628.57470603813\\
1369.1	1656.66728362402\\
1371.1	1690.00598705936\\
1373.1	1728.18779749696\\
1376.1	1793.96424577443\\
1390.1	2115.84785184921\\
1395.1	2225.59018902521\\
1430.1	2966.13444159374\\
1432.1	3000.66004703278\\
1434.1	3029.22192992222\\
1436.1	3052.05484330441\\
1437.1	3061.03406014535\\
1438.1	3068.21703694312\\
1439.1	3073.56240386293\\
1440.1	3077.39217439492\\
1442.1	3082.74145987667\\
1444.1	3087.08760677683\\
1446.1	3091.30216028923\\
1448.1	3096.43924863455\\
1450.1	3102.54574208721\\
1453.1	3112.55862810191\\
1455.1	3117.43732050009\\
1457.1	3121.26576857838\\
1459.1	3124.7730725676\\
1460.1	3126.36217924726\\
1461.1	3126.20226973296\\
1462.1	3129.24836982698\\
1464.1	3133.17260732524\\
1465.1	3135.47362365992\\
1466.1	3136.29432346893\\
1467.1	3139.84213212672\\
1470.1	3146.98644013711\\
1472.1	3151.06293331254\\
1475.1	3157.15454856865\\
1479.1	3167.52624236765\\
};
% \addlegendentry{data18}

\addplot [color=blue]
  table[row sep=crcr]{%
1194.1	-0.975469558718942\\
1195.1	14.5338646648333\\
1197.1	37.4923449355574\\
1199.1	65.9925151121943\\
1201.1	99.4230776804816\\
1203.1	137.417686204946\\
1209.1	264.361334505982\\
1253.1	1198.32314735636\\
1255.1	1234.6011396666\\
1257.1	1263.27389562687\\
1259.1	1287.31219975956\\
1260.1	1296.283002781\\
1264.1	1325.83436237567\\
1266.1	1341.15387284142\\
1267.1	1345.67908638272\\
1268.1	1347.60280083594\\
1269.1	1348.12231691453\\
1281.1	1348.13648359253\\
1282.1	1348.51827753509\\
1283.1	1349.23077524844\\
1284.1	1350.54103230095\\
1285.1	1352.43317328407\\
1286.1	1354.92249512189\\
1287.1	1357.99525905201\\
1289.1	1365.81387296065\\
1291.1	1375.52756688019\\
1294.1	1392.63214002622\\
1297.1	1412.71593694368\\
1299.1	1428.30903282282\\
1300.1	1432.96388047225\\
1301.1	1434.94878252742\\
1302.1	1436.14902225852\\
1303.1	1436.8460224861\\
1304.1	1436.8460224861\\
1305.1	1437.04606244035\\
1308.1	1437.07411801835\\
1309.1	1437.56459884252\\
1310.1	1438.3237663396\\
1311.1	1439.54636128945\\
1312.1	1441.23140400176\\
1313.1	1443.34907977807\\
1315.1	1448.73446048773\\
1317.1	1455.45089528857\\
1319.1	1463.31030092139\\
1323.1	1481.25896523812\\
1325.1	1489.69495524347\\
1327.1	1496.91128935269\\
1329.1	1502.98975157624\\
1332.1	1510.54909728086\\
1334.1	1515.99880519097\\
1336.1	1521.99568396733\\
1338.1	1526.9791289833\\
1345.1	1547.00114699182\\
1348.1	1556.10770003217\\
1359.1	1589.24959622952\\
1360.1	1594.33677844408\\
1361.1	1601.52703835564\\
1362.1	1610.48585938367\\
1364.1	1633.14324800115\\
1366.1	1661.38271583321\\
1368.1	1694.57550864795\\
1370.1	1732.34626241065\\
1375.1	1837.9138581681\\
1428.1	2962.42508690006\\
1430.1	2998.97108592\\
1432.1	3029.8546027825\\
1434.1	3054.93364527085\\
1435.1	3065.12211922467\\
1436.1	3073.58161932262\\
1437.1	3080.18213397518\\
1438.1	3084.81814285492\\
1439.1	3087.64183590031\\
1440.1	3089.33981451872\\
1441.1	3090.4980820029\\
1442.1	3092.0134776171\\
1443.1	3093.93503169107\\
1445.1	3098.85168423951\\
1447.1	3105.01838561777\\
1448.1	3108.47455075892\\
1452.1	3118.30333227405\\
1454.1	3122.22307310864\\
1456.1	3125.75808271688\\
1458.1	3129.5006560631\\
1459.1	3131.13288184415\\
1461.1	3135.28948466785\\
1463.1	3138.87456564092\\
1467.1	3147.9864980475\\
1468.1	3148.75672777311\\
1469.1	3152.51789515223\\
1474.1	3163.88390371727\\
1475.1	3166.77210111196\\
1476.1	3170.83701633588\\
};
% \addlegendentry{data19}

\addplot [color=blue]
  table[row sep=crcr]{%
1190.1	-0.714809565067753\\
1191.1	15.8594186193423\\
1193.1	39.4529324238242\\
1195.1	68.6328465566226\\
1197.1	102.795122461423\\
1199.1	141.591850161313\\
1202.1	207.886588874223\\
1236.1	993.421656540726\\
1242.1	1124.31099497116\\
1246.1	1207.07253487213\\
1248.1	1239.65390733753\\
1249.1	1252.83848574722\\
1250.1	1259.8049704784\\
1251.1	1264.43530297772\\
1252.1	1270.56887416462\\
1253.1	1274.89188782602\\
1254.1	1276.26039344831\\
1256.1	1279.81914064104\\
1257.1	1283.26962927231\\
1258.1	1288.87368703261\\
1259.1	1296.41047692761\\
1260.1	1305.69957579698\\
1263.1	1339.23231828633\\
1264.1	1346.98640439959\\
1265.1	1351.61261760347\\
1266.1	1353.72421473912\\
1267.1	1354.35080911091\\
1279.1	1354.36414245491\\
1280.1	1354.7581479269\\
1281.1	1355.43887157998\\
1282.1	1356.70539787118\\
1283.1	1358.59439924365\\
1284.1	1361.08352048834\\
1285.1	1364.0850994793\\
1287.1	1371.638165961\\
1289.1	1381.18457365603\\
1291.1	1392.55663520012\\
1294.1	1411.9963809043\\
1298.1	1439.6269650804\\
1299.1	1442.21218759204\\
1300.1	1443.19179091122\\
1305.1	1443.20067980722\\
1307.1	1443.95821731624\\
1308.1	1444.8134860929\\
1309.1	1446.13002237339\\
1310.1	1447.89762822838\\
1312.1	1452.64543753906\\
1314.1	1458.77488942979\\
1316.1	1466.07280699703\\
1319.1	1478.79925752068\\
1322.1	1491.34822390549\\
1324.1	1498.45531976891\\
1326.1	1504.51946477583\\
1331.1	1518.08784651653\\
1333.1	1523.65486788231\\
1335.1	1528.30704573848\\
1339.1	1540.38331181705\\
1343.1	1552.92965490618\\
1345.1	1559.96623457871\\
1348.1	1568.70267045152\\
1349.1	1571.28930225377\\
1354.1	1587.71691124771\\
1355.1	1592.60717815813\\
1356.1	1599.47250975017\\
1357.1	1608.18168234591\\
1359.1	1630.51253664171\\
1361.1	1658.59687557719\\
1363.1	1691.76417359805\\
1365.1	1729.62258938026\\
1368.1	1794.66634479938\\
1395.1	2418.89658082194\\
1401.1	2551.47281103113\\
1420.1	2952.08972270652\\
1422.1	2988.55119942153\\
1424.1	3019.62945645558\\
1426.1	3044.76066898783\\
1428.1	3060.97189294998\\
1430.1	3074.22469083693\\
1431.1	3078.97385651341\\
1432.1	3082.64653886921\\
1433.1	3085.65595460041\\
1435.1	3090.14291315992\\
1436.1	3091.79088179357\\
1438.1	3094.31863426325\\
1439.1	3095.86580404732\\
1441.1	3099.95680207104\\
1443.1	3105.31942514892\\
1445.1	3111.06685630565\\
1448.1	3118.78875024697\\
1449.1	3120.24836940946\\
1451.1	3125.06001281781\\
1454.1	3130.07151897343\\
1457.1	3135.91189379259\\
1459.1	3139.16768844154\\
1463.1	3148.96287609519\\
1468.1	3159.10046521912\\
1471.1	3167.09390875278\\
1472.1	3171.25748799482\\
};
% \addlegendentry{data20}

\addplot [color=blue]
  table[row sep=crcr]{%
1186.1	-0.976383333562808\\
1187.1	15.5644576666205\\
1188.1	28.3032660452432\\
1190.1	59.9344487350586\\
1192.1	98.8557115319745\\
1241.1	1140.37359695009\\
1246.1	1241.62979169652\\
1247.1	1255.09501387246\\
1248.1	1266.20584786544\\
1249.1	1274.21332411356\\
1250.1	1276.03603892538\\
1251.1	1276.59320711845\\
1252.1	1278.87620975861\\
1253.1	1282.84013583255\\
1255.1	1294.59286109069\\
1257.1	1308.51837107409\\
1260.1	1335.67964973737\\
1261.1	1345.28724502681\\
1262.1	1353.31295721365\\
1263.1	1358.01271590097\\
1264.1	1359.97428306571\\
1265.1	1360.49457823007\\
1277.1	1360.50707824007\\
1278.1	1360.85484608363\\
1279.1	1361.5122348445\\
1280.1	1362.74286778068\\
1281.1	1364.58813840272\\
1282.1	1367.0252903027\\
1283.1	1370.01647077628\\
1285.1	1377.46049960415\\
1287.1	1386.71292601487\\
1289.1	1397.76571202867\\
1291.1	1410.66238779227\\
1294.1	1432.27903752658\\
1295.1	1439.95370010388\\
1296.1	1445.63914074864\\
1297.1	1448.26711433867\\
1298.1	1449.2141645067\\
1299.1	1449.41420446458\\
1303.1	1449.42781558658\\
1304.1	1449.69798782203\\
1305.1	1450.22868150745\\
1306.1	1451.18690928705\\
1307.1	1452.6024858691\\
1308.1	1454.45481480232\\
1310.1	1459.32695866335\\
1312.1	1465.51465913133\\
1314.1	1472.80649805544\\
1320.1	1496.77753595531\\
1322.1	1503.16017740874\\
1337.1	1545.85576866854\\
1345.1	1570.80437349763\\
1348.1	1579.39381244676\\
1351.1	1589.00263082651\\
1352.1	1594.30284422701\\
1353.1	1602.3668093788\\
1354.1	1612.87671870772\\
1355.1	1625.66844994435\\
1357.1	1657.39585712195\\
1359.1	1696.40018240493\\
1413.1	2844.19853377485\\
1419.1	2969.09070766768\\
1421.1	3004.84282634269\\
1423.1	3034.72124532981\\
1425.1	3059.33608154251\\
1426.1	3067.50983894535\\
1428.1	3078.91678829486\\
1429.1	3083.7210629175\\
1430.1	3087.66615031861\\
1431.1	3090.57770611614\\
1433.1	3094.71165588467\\
1436.1	3099.22822857813\\
1438.1	3103.33256421076\\
1444.1	3118.19498144972\\
1448.1	3125.7150430399\\
1449.1	3127.0732197219\\
1450.1	3129.27469223811\\
1453.1	3134.82932932011\\
1454.1	3137.04957815186\\
1456.1	3140.6793792511\\
1466.1	3163.25192162475\\
1467.1	3166.06534738307\\
1468.1	3169.96160825261\\
};
% \addlegendentry{data21}

\addplot [color=blue]
  table[row sep=crcr]{%
1183.1	-0.279383455044808\\
1184.1	21.5428999233754\\
1186.1	47.0926813473393\\
1188.1	78.1525791524596\\
1190.1	114.194838780318\\
1192.1	154.927438227115\\
1196.1	246.444444285076\\
1221.1	823.419454477026\\
1226.1	931.685864760238\\
1239.1	1193.32646836225\\
1241.1	1226.5438540587\\
1243.1	1251.48115773445\\
1245.1	1268.22252397711\\
1246.1	1273.74067840983\\
1247.1	1275.96249345584\\
1248.1	1279.30080483299\\
1249.1	1281.2162807111\\
1250.1	1281.91858049085\\
1251.1	1284.54439414783\\
1252.1	1288.98998359351\\
1253.1	1295.08688233353\\
1255.1	1310.75646270192\\
1257.1	1328.78573077781\\
1259.1	1350.20743952112\\
1260.1	1358.304537249\\
1261.1	1363.0511662969\\
1262.1	1365.13608833371\\
1263.1	1365.72307123991\\
1275.1	1365.73529347191\\
1276.1	1366.09745572953\\
1277.1	1366.738567913\\
1278.1	1367.94272634605\\
1279.1	1369.75210361024\\
1280.1	1372.14434448645\\
1281.1	1375.08257594814\\
1283.1	1382.44502131034\\
1285.1	1391.52702188677\\
1287.1	1402.29484427119\\
1289.1	1414.65494831263\\
1291.1	1428.88463752388\\
1293.1	1444.04607999402\\
1294.1	1449.86939333486\\
1295.1	1453.11062375093\\
1296.1	1454.26693213574\\
1297.1	1454.64465682566\\
1301.1	1454.66910128966\\
1302.1	1455.09062743428\\
1303.1	1455.70800354871\\
1304.1	1456.76233260184\\
1305.1	1458.27283019574\\
1306.1	1460.20968162151\\
1308.1	1465.1983226183\\
1310.1	1471.45426899603\\
1312.1	1478.75434650572\\
1316.1	1494.24252401328\\
1318.1	1501.04544065526\\
1320.1	1506.84737843669\\
1323.1	1514.80876339968\\
1329.1	1533.37184661855\\
1332.1	1541.97932816462\\
1337.1	1558.85128609255\\
1339.1	1564.5058113467\\
1340.1	1567.4228920264\\
1342.1	1573.98354888095\\
1346.1	1586.74539434601\\
1347.1	1591.32713784278\\
1348.1	1597.88788870808\\
1349.1	1606.3846634208\\
1351.1	1628.50234092273\\
1353.1	1656.5784412189\\
1355.1	1689.89262947696\\
1357.1	1728.04188688853\\
1360.1	1793.75812724011\\
1382.1	2300.60178189987\\
1387.1	2409.284691135\\
1403.1	2747.87746098461\\
1407.1	2834.13165601425\\
1411.1	2912.86810126985\\
1414.1	2966.85379682532\\
1416.1	2998.53649371512\\
1418.1	3024.94108988208\\
1420.1	3046.04641054516\\
1422.1	3062.18918795683\\
1424.1	3075.50435378141\\
1425.1	3080.99347128219\\
1426.1	3085.49356669826\\
1428.1	3092.41747604511\\
1429.1	3094.93719062829\\
1430.1	3096.78813811235\\
1432.1	3099.75872142221\\
1434.1	3103.53044409932\\
1436.1	3108.32472155585\\
1438.1	3112.90556784472\\
1447.1	3131.09361754422\\
1448.1	3132.60558224351\\
1450.1	3136.71393477135\\
1452.1	3140.77798608474\\
1453.1	3142.48177146403\\
1454.1	3145.13026447526\\
1457.1	3151.24173012789\\
1463.1	3165.56704303522\\
1464.1	3169.04686635818\\
};
% \addlegendentry{data22}

\addplot [color=blue]
  table[row sep=crcr]{%
1179.1	-0.267859511702682\\
1180.1	21.0398610088305\\
1182.1	48.1326931570411\\
1184.1	81.5489385344063\\
1186.1	120.691616862515\\
1224.1	926.774888519374\\
1235.1	1152.58876994239\\
1238.1	1211.820143592\\
1240.1	1243.46564350128\\
1241.1	1255.78397610412\\
1243.1	1273.67027255899\\
1244.1	1277.86797199453\\
1245.1	1282.77972731523\\
1246.1	1285.84151423643\\
1247.1	1286.1843252547\\
1248.1	1287.20296154488\\
1249.1	1288.69698197491\\
1250.1	1292.1741457047\\
1251.1	1298.17906246554\\
1252.1	1306.42737040807\\
1254.1	1328.24071989902\\
1256.1	1351.93621302783\\
1257.1	1361.03665011264\\
1258.1	1367.04058720977\\
1259.1	1370.32672864147\\
1260.1	1371.61463047582\\
1261.1	1371.93410659891\\
1273.1	1371.94632883091\\
1274.1	1372.24024517186\\
1275.1	1372.87409845159\\
1276.1	1374.06100063334\\
1277.1	1375.84292371334\\
1278.1	1378.19829155741\\
1279.1	1381.09063232661\\
1281.1	1388.33658055391\\
1283.1	1397.31954081951\\
1285.1	1407.82633624581\\
1287.1	1419.93932936121\\
1289.1	1433.43632559094\\
1292.1	1454.99060747496\\
1293.1	1458.25439369053\\
1294.1	1459.8505940347\\
1295.1	1460.54955360901\\
1296.1	1460.56399806501\\
1297.1	1460.87314902288\\
1298.1	1460.89231570488\\
1300.1	1461.67114890332\\
1301.1	1462.3652101016\\
1302.1	1463.47464810792\\
1303.1	1465.03299575404\\
1304.1	1467.01691813923\\
1306.1	1472.08302331614\\
1308.1	1478.36956348835\\
1318.1	1513.37809050565\\
1320.1	1519.26573103585\\
1324.1	1530.05241212067\\
1339.1	1576.30161413367\\
1342.1	1585.19729298547\\
1343.1	1588.59029028709\\
1344.1	1593.50856237266\\
1345.1	1600.9106420594\\
1346.1	1610.43898905072\\
1348.1	1635.17208106254\\
1350.1	1666.52686246852\\
1352.1	1703.77006229851\\
1358.1	1830.79598746939\\
1407.1	2869.53880375412\\
1412.1	2966.30898675645\\
1414.1	2999.24663064082\\
1416.1	3027.15034585862\\
1418.1	3049.69143804098\\
1420.1	3066.98738397707\\
1422.1	3079.53102457721\\
1424.1	3089.39590310326\\
1425.1	3093.22567364036\\
1427.1	3099.01799072427\\
1429.1	3103.19057213796\\
1431.1	3107.13781958526\\
1437.1	3119.13046873851\\
1438.1	3120.91660259321\\
1440.1	3125.0956089201\\
1444.1	3133.05921195536\\
1445.1	3133.69592305466\\
1446.1	3136.80977592949\\
1447.1	3138.57340628601\\
1458.1	3163.16942157706\\
1459.1	3165.98244533928\\
1460.1	3169.78193148886\\
};
% \addlegendentry{data23}

\addplot [color=blue]
  table[row sep=crcr]{%
1175.1	-0.338649672203246\\
1176.1	19.0018093423332\\
1178.1	44.4372535478205\\
1180.1	75.6736558691764\\
1182.1	112.139330306033\\
1197.1	416.153644708711\\
1237.1	1226.6856454253\\
1238.1	1244.40661499723\\
1239.1	1259.17327715346\\
1240.1	1271.00758586272\\
1241.1	1279.8764095388\\
1242.1	1285.93133628067\\
1243.1	1290.2125785361\\
1244.1	1290.4412529385\\
1245.1	1290.9372335347\\
1246.1	1293.11805626369\\
1247.1	1297.01157647764\\
1249.1	1307.45090507472\\
1251.1	1319.35366029571\\
1252.1	1327.25287798472\\
1254.1	1347.97640622058\\
1255.1	1358.99643850799\\
1256.1	1367.83250842616\\
1257.1	1373.4914745674\\
1258.1	1376.40323152061\\
1259.1	1377.43402509247\\
1260.1	1377.65955988091\\
1271.1	1377.67261544691\\
1272.1	1377.95843954922\\
1273.1	1378.59229282694\\
1274.1	1379.76997675184\\
1275.1	1381.532483641\\
1276.1	1383.85941762995\\
1277.1	1386.71292602248\\
1279.1	1393.85375529098\\
1281.1	1402.69688353721\\
1283.1	1413.05168963532\\
1285.1	1424.81559250872\\
1289.1	1450.77271274851\\
1291.1	1460.55877187647\\
1292.1	1463.73371572462\\
1293.1	1465.19224398044\\
1294.1	1465.94121354619\\
1296.1	1466.75059162316\\
1298.1	1467.66606831952\\
1299.1	1468.46504787474\\
1300.1	1469.6499907062\\
1301.1	1471.26854627032\\
1302.1	1473.30973755033\\
1304.1	1478.49017992574\\
1306.1	1484.84516660516\\
1311.1	1502.24568039033\\
1314.1	1510.98682930775\\
1317.1	1522.26232780313\\
1319.1	1528.03431652793\\
1320.1	1530.21324358336\\
1323.1	1539.22402409858\\
1328.1	1555.61942582561\\
1330.1	1561.49622496369\\
1332.1	1568.17578197343\\
1335.1	1576.96373450086\\
1336.1	1579.66470570685\\
1338.1	1586.50997408559\\
1339.1	1590.81915261032\\
1340.1	1597.3081647737\\
1341.1	1605.84985047719\\
1342.1	1616.24130329548\\
1344.1	1641.93458211385\\
1346.1	1673.39782288268\\
1348.1	1710.07247638285\\
1370.1	2156.1318401213\\
1410.1	2964.83124316505\\
1412.1	2998.84047219476\\
1414.1	3028.3462654006\\
1416.1	3052.51611070869\\
1418.1	3071.20801609491\\
1419.1	3078.59829184331\\
1420.1	3084.75479526432\\
1421.1	3089.75009230689\\
1423.1	3097.21881174648\\
1425.1	3102.70596996021\\
1433.1	3119.07943649335\\
1434.1	3120.26323277501\\
1435.1	3123.01096263851\\
1436.1	3125.03986709064\\
1437.1	3126.61290592362\\
1439.1	3131.29051333623\\
1442.1	3137.11216905368\\
1444.1	3141.02609086725\\
1446.1	3145.26538542513\\
1449.1	3151.99718253122\\
1450.1	3152.84496884731\\
1451.1	3156.35598793789\\
1453.1	3160.94434185332\\
1454.1	3163.09162330157\\
1455.1	3165.89060153625\\
1456.1	3169.44765215861\\
};
% \addlegendentry{data24}

\addplot [color=blue]
  table[row sep=crcr]{%
1172.1	-0.0250546538218259\\
1173.1	23.7872707848683\\
1175.1	48.4521692839953\\
1177.1	78.0872722812237\\
1179.1	112.219934059402\\
1181.1	150.54303637769\\
1184.1	215.385526091293\\
1227.1	1212.23140110684\\
1228.1	1232.12417577308\\
1229.1	1247.63372880006\\
1231.1	1269.7075267468\\
1232.1	1277.76383272098\\
1233.1	1284.24943318239\\
1234.1	1287.44183387601\\
1236.1	1288.03057554661\\
1237.1	1288.58794432823\\
1238.1	1289.4920428281\\
1242.1	1294.92959346255\\
1244.1	1298.66072583793\\
1245.1	1301.31223491562\\
1246.1	1305.73232952618\\
1248.1	1318.82708589958\\
1252.1	1349.17978557736\\
1254.1	1365.50459477863\\
1255.1	1373.86703932697\\
1256.1	1379.55268055648\\
1257.1	1382.21438756279\\
1258.1	1383.02768433465\\
1269.1	1383.04129545665\\
1270.1	1383.4838528776\\
1271.1	1384.12574414864\\
1272.1	1385.30558801206\\
1273.1	1387.05789697041\\
1274.1	1389.36325482837\\
1276.1	1395.48466872646\\
1278.1	1403.3909447453\\
1280.1	1412.86380697034\\
1282.1	1423.74498688097\\
1284.1	1435.90407127468\\
1287.1	1455.74683592386\\
1289.1	1464.60840068115\\
1290.1	1467.57506601657\\
1291.1	1469.76628725914\\
1292.1	1470.9400524775\\
1293.1	1471.75334925718\\
1296.1	1473.37288449833\\
1297.1	1474.27816326289\\
1298.1	1475.56214639428\\
1299.1	1477.25522710278\\
1300.1	1479.35544604491\\
1302.1	1484.65630425017\\
1304.1	1491.12562814476\\
1310.1	1512.03605939112\\
1314.1	1524.11666059503\\
1321.1	1544.57064346873\\
1325.1	1557.83542441109\\
1328.1	1567.09977973865\\
1331.1	1575.79585804658\\
1335.1	1588.06664504126\\
1336.1	1592.4922869421\\
1337.1	1598.90534453104\\
1338.1	1607.01321692677\\
1340.1	1627.80416044826\\
1342.1	1654.02107463795\\
1344.1	1685.04638275426\\
1346.1	1720.46078948341\\
1349.1	1781.2358621487\\
1353.1	1872.89759120977\\
1399.1	2937.82162899451\\
1401.1	2977.4025385916\\
1403.1	3008.99619233838\\
1405.1	3032.1007318876\\
1407.1	3050.49061811819\\
1408.1	3057.89089099678\\
1410.1	3069.11623698773\\
1412.1	3077.4870953976\\
1413.1	3080.76165716861\\
1414.1	3083.31098588997\\
1417.1	3089.72145781202\\
1419.1	3094.70655692166\\
1424.1	3108.35531533158\\
1427.1	3114.9843005274\\
1430.1	3120.36025822029\\
1431.1	3122.12778757956\\
1433.1	3125.98579339695\\
1440.1	3139.67800095067\\
1441.1	3142.44409697022\\
1448.1	3157.83732730991\\
1451.1	3165.10817985349\\
1452.1	3168.42135424119\\
};
% \addlegendentry{data25}

\addplot [color=blue]
  table[row sep=crcr]{%
1167.1	-0.645208598180488\\
1168.1	17.2310638631629\\
1170.1	43.2340747793933\\
1172.1	75.6561990348473\\
1174.1	113.846728215842\\
1178.1	201.630441954632\\
1224.1	1222.10434323874\\
1226.1	1256.43606529223\\
1227.1	1269.2962692334\\
1228.1	1278.29648575585\\
1231.1	1288.99194294464\\
1233.1	1294.13159358487\\
1235.1	1294.77152550227\\
1236.1	1295.46440643976\\
1237.1	1296.40537796682\\
1239.1	1299.18436120636\\
1241.1	1302.69819737626\\
1243.1	1307.65506431379\\
1244.1	1310.41463136762\\
1245.1	1314.60193227516\\
1246.1	1320.59371206729\\
1248.1	1336.46353297255\\
1253.1	1380.10886908053\\
1254.1	1385.65349798856\\
1255.1	1388.31422532325\\
1256.1	1389.15929617143\\
1266.1	1389.16151839543\\
1268.1	1389.65017780023\\
1269.1	1390.30834564664\\
1270.1	1391.49740776919\\
1271.1	1393.24951613322\\
1272.1	1395.54075736259\\
1274.1	1401.60098366435\\
1276.1	1409.40214073993\\
1278.1	1418.73713028372\\
1280.1	1429.44396565457\\
1283.1	1447.83546096087\\
1285.1	1460.64957359394\\
1286.1	1466.15047174714\\
1287.1	1470.52957405658\\
1288.1	1473.7382513157\\
1289.1	1475.96418565509\\
1290.1	1476.90809621242\\
1291.1	1477.48998014824\\
1293.1	1478.34308898407\\
1294.1	1479.05950540125\\
1295.1	1480.14128863756\\
1296.1	1481.63237003971\\
1297.1	1483.51019380533\\
1299.1	1488.34370587147\\
1301.1	1494.46805879459\\
1306.1	1511.28276994853\\
1307.1	1514.17609038622\\
1309.1	1522.00588189775\\
1313.1	1533.22549146813\\
1319.1	1552.06969124464\\
1322.1	1562.32633114141\\
1329.1	1583.16843453164\\
1330.1	1586.51167693977\\
1331.1	1591.00997426371\\
1332.1	1597.63567877613\\
1333.1	1606.45094992614\\
1334.1	1617.26169806119\\
1336.1	1644.22366298846\\
1338.1	1677.48784128417\\
1340.1	1716.45549422517\\
1345.1	1826.90600895528\\
1379.1	2579.26748875714\\
1388.1	2769.06652505885\\
1392.1	2855.13087809029\\
1398.1	2974.56256902667\\
1400.1	3004.86538227322\\
1402.1	3029.23212783927\\
1404.1	3047.54650924904\\
1406.1	3061.85245568786\\
1408.1	3073.23978808001\\
1410.1	3081.4943499933\\
1412.1	3087.77852824823\\
1416.1	3097.78205840767\\
1420.1	3109.1190324546\\
1423.1	3115.11042802949\\
1430.1	3128.64824899819\\
1432.1	3132.23787864058\\
1442.1	3153.53238281943\\
1443.1	3154.78949083732\\
1444.1	3158.26723614534\\
1447.1	3165.30752762554\\
1448.1	3168.91739451355\\
};
% \addlegendentry{data26}

\addplot [color=blue]
  table[row sep=crcr]{%
1163.1	-0.980817613503859\\
1164.1	13.4110891268956\\
1166.1	38.5119608953769\\
1168.1	70.4759572457897\\
1170.1	108.535672043507\\
1191.1	554.715485773272\\
1223.1	1233.92551501514\\
1224.1	1251.52312973118\\
1225.1	1266.20996716434\\
1226.1	1278.04133685673\\
1227.1	1287.24689290029\\
1228.1	1292.90487934026\\
1230.1	1297.20965707605\\
1231.1	1299.72113353655\\
1232.1	1300.26418509361\\
1233.1	1300.26807398561\\
1234.1	1300.58052159946\\
1235.1	1301.38871941114\\
1237.1	1303.85136614524\\
1239.1	1307.97140082337\\
1241.1	1313.10477223226\\
1244.1	1323.74316110839\\
1245.1	1328.37447327795\\
1246.1	1334.78770852459\\
1248.1	1351.09232243964\\
1252.1	1386.0790727193\\
1253.1	1391.4534764262\\
1254.1	1394.04457698935\\
1255.1	1394.87337125526\\
1264.1	1394.87614903526\\
1266.1	1395.39170706942\\
1267.1	1396.07557033735\\
1268.1	1397.28482773428\\
1269.1	1399.04439559752\\
1270.1	1401.33053785698\\
1272.1	1407.34055357941\\
1274.1	1415.04874898219\\
1276.1	1424.24606644386\\
1278.1	1434.79051399216\\
1281.1	1452.88920824216\\
1284.1	1470.74099218205\\
1285.1	1474.48644179116\\
1286.1	1477.39917842866\\
1288.1	1481.67218209735\\
1289.1	1482.82437119059\\
1291.1	1483.62649036182\\
1292.1	1484.46352320897\\
1293.1	1485.71965098261\\
1294.1	1487.39861505471\\
1296.1	1491.87577796568\\
1298.1	1497.54906132946\\
1300.1	1504.33080300746\\
1302.1	1511.41554366139\\
1307.1	1527.00506037274\\
1309.1	1532.82584992042\\
1313.1	1545.29648033187\\
1314.1	1548.05400383665\\
1320.1	1567.06936603178\\
1326.1	1584.99008974755\\
1327.1	1588.22645330187\\
1328.1	1592.95119355743\\
1329.1	1600.20756335921\\
1330.1	1609.66844346261\\
1331.1	1621.15285690013\\
1333.1	1649.55667194845\\
1335.1	1684.41370991692\\
1338.1	1746.33999177786\\
1395.1	2955.56040581422\\
1397.1	2990.54001959481\\
1399.1	3019.51531999024\\
1401.1	3042.74517352812\\
1403.1	3059.64613859448\\
1405.1	3071.5478880611\\
1407.1	3080.65967791339\\
1409.1	3087.58358728465\\
1416.1	3109.01642192261\\
1419.1	3115.06854653657\\
1425.1	3126.94186232303\\
1427.1	3129.93152720592\\
1429.1	3133.17416554347\\
1433.1	3141.43731598849\\
1434.1	3143.99495296103\\
1436.1	3147.70943606824\\
1437.1	3150.05192335657\\
1438.1	3150.99396647116\\
1439.1	3154.35929620645\\
1440.1	3156.82971110763\\
1442.1	3161.07564128738\\
1443.1	3163.47912861439\\
1444.1	3166.3240624277\\
1445.1	3170.37624759201\\
};
% \addlegendentry{data27}

\addplot [color=blue]
  table[row sep=crcr]{%
1159.1	-0.980675303601856\\
1163.1	62.069581337194\\
1183.1	467.539150826157\\
1222.1	1256.69023455819\\
1223.1	1272.05877530111\\
1224.1	1284.28826557026\\
1225.1	1293.48146373723\\
1226.1	1299.801737316\\
1227.1	1303.67682100958\\
1228.1	1305.55268543834\\
1229.1	1305.55296321634\\
1230.1	1305.76194364854\\
1231.1	1305.78805478054\\
1233.1	1306.61603215883\\
1234.1	1307.38461850508\\
1235.1	1308.46032310175\\
1237.1	1312.20577270084\\
1239.1	1317.74432298705\\
1240.1	1320.94280232237\\
1241.1	1324.88005329781\\
1244.1	1339.01090279048\\
1245.1	1344.17584768512\\
1246.1	1350.95758937278\\
1249.1	1376.54718283852\\
1251.1	1393.44445712622\\
1252.1	1398.1310788346\\
1253.1	1400.01184163556\\
1254.1	1400.4905659806\\
1263.1	1400.5102882186\\
1264.1	1400.94575484454\\
1265.1	1401.66413061287\\
1266.1	1402.90104278158\\
1267.1	1404.67688722026\\
1268.1	1406.96596850226\\
1270.1	1412.94029146405\\
1272.1	1420.56082477036\\
1274.1	1429.63360708945\\
1276.1	1440.01272775585\\
1279.1	1457.78998656777\\
1282.1	1475.26816511473\\
1283.1	1480.01675349931\\
1284.1	1483.54804651029\\
1285.1	1485.34820552094\\
1287.1	1487.77613916135\\
1290.1	1490.43274720651\\
1291.1	1491.79831380037\\
1292.1	1493.5525821075\\
1294.1	1498.16859737664\\
1296.1	1503.9552382672\\
1298.1	1510.69696729788\\
1301.1	1521.9692094488\\
1304.1	1530.03861303902\\
1306.1	1535.73192237663\\
1308.1	1542.13598824897\\
1310.1	1549.14320936222\\
1312.1	1555.28369708949\\
1314.1	1561.07179863616\\
1316.1	1567.25372880051\\
1318.1	1573.65756667318\\
1319.1	1576.7512788564\\
1320.1	1579.29402743808\\
1323.1	1590.51891817507\\
1324.1	1597.29384751736\\
1325.1	1607.11735622396\\
1326.1	1619.70276813569\\
1328.1	1652.25150976587\\
1333.1	1747.0664052456\\
1394.1	2981.66200310889\\
1396.1	3014.04953722859\\
1398.1	3039.10308496108\\
1400.1	3058.05621785806\\
1402.1	3071.96640449772\\
1403.1	3077.24920268546\\
1405.1	3085.13035996448\\
1407.1	3091.22763513743\\
1409.1	3096.96582291231\\
1411.1	3103.41708652618\\
1413.1	3109.714254936\\
1415.1	3114.01986711671\\
1420.1	3123.2484032442\\
1423.1	3129.76215467983\\
1429.1	3140.92330897976\\
1439.1	3163.11736864072\\
1440.1	3165.92395492655\\
1441.1	3169.6755765621\\
};
% \addlegendentry{data28}

\addplot [color=blue]
  table[row sep=crcr]{%
1156.1	-0.307418909664648\\
1157.1	20.8347220874548\\
1159.1	45.7129981029966\\
1161.1	75.9574392201939\\
1163.1	111.035191810304\\
1165.1	150.641096995561\\
1168.1	217.770708650331\\
1212.1	1237.5199549709\\
1214.1	1273.02740161653\\
1215.1	1286.17216799054\\
1216.1	1296.34517004606\\
1217.1	1303.67172205635\\
1218.1	1308.36030312827\\
1219.1	1310.79215547182\\
1220.1	1311.66370081659\\
1229.1	1311.67120082259\\
1231.1	1312.34756408438\\
1233.1	1313.73548589614\\
1234.1	1315.03770495598\\
1235.1	1316.7778566241\\
1237.1	1322.51036822662\\
1239.1	1329.65021782814\\
1240.1	1333.98049038912\\
1242.1	1345.0974030173\\
1246.1	1369.43988638555\\
1250.1	1400.97830799448\\
1251.1	1404.85025207554\\
1252.1	1406.29250375727\\
1253.1	1406.63217515827\\
1261.1	1406.65523073227\\
1262.1	1407.10894015225\\
1263.1	1407.87026759307\\
1264.1	1409.14581155576\\
1265.1	1410.94715082053\\
1266.1	1413.24643004128\\
1268.1	1419.19643842614\\
1270.1	1426.74244659331\\
1272.1	1435.69383339771\\
1274.1	1445.91370583771\\
1277.1	1463.36324993128\\
1280.1	1480.27406236933\\
1281.1	1484.79809563926\\
1282.1	1488.40587315698\\
1283.1	1491.1022932466\\
1284.1	1492.70751126969\\
1287.1	1494.62730702711\\
1288.1	1495.83048578278\\
1289.1	1497.44296271045\\
1290.1	1499.43100438588\\
1292.1	1504.46435581456\\
1294.1	1510.6306807313\\
1298.1	1523.68154276538\\
1301.1	1531.91725463379\\
1304.1	1540.5039201507\\
1309.1	1557.13031816727\\
1310.1	1559.86675222555\\
1313.1	1569.12111978805\\
1316.1	1577.81118625304\\
1320.1	1590.9689818135\\
1321.1	1597.07125170087\\
1322.1	1605.06498765271\\
1323.1	1614.77787696611\\
1325.1	1638.82946649575\\
1327.1	1668.34643727887\\
1329.1	1702.75770545102\\
1331.1	1741.73143703058\\
1334.1	1808.15487536363\\
1383.1	2941.89125151768\\
1385.1	2980.92303092314\\
1387.1	3013.00266802147\\
1389.1	3037.22860195751\\
1391.1	3054.02346842747\\
1393.1	3067.27528666285\\
1394.1	3072.08563990437\\
1395.1	3075.72674883739\\
1396.1	3078.50965018061\\
1397.1	3080.23312361444\\
1399.1	3082.04152087382\\
1400.1	3083.28235139874\\
1401.1	3084.87933041004\\
1402.1	3086.85285374782\\
1404.1	3091.83697321402\\
1406.1	3097.93836770671\\
1410.1	3111.14939625455\\
1412.1	3115.87021913819\\
1413.1	3117.8798854856\\
1415.1	3121.1051143016\\
1419.1	3129.06167314869\\
1420.1	3130.51707781699\\
1421.1	3133.20214035699\\
1422.1	3134.80862553934\\
1424.1	3138.97931038093\\
1426.1	3143.0585041896\\
1429.1	3149.3772286679\\
1433.1	3158.84310382505\\
1435.1	3163.14900627381\\
1436.1	3165.95588684607\\
1437.1	3169.60925335789\\
};
% \addlegendentry{data29}

\addplot [color=blue]
  table[row sep=crcr]{%
1152.1	-0.190394693906455\\
1153.1	23.5687942802347\\
1155.1	51.8293130258448\\
1157.1	86.5324805447117\\
1159.1	127.08759582359\\
1196.1	945.113434812277\\
1200.1	1030.89165000268\\
1204.1	1113.92775498113\\
1212.1	1272.38335038912\\
1213.1	1286.68246578466\\
1214.1	1298.02295387931\\
1215.1	1306.5038548976\\
1216.1	1312.28637648133\\
1217.1	1315.64704307238\\
1218.1	1317.11164997062\\
1219.1	1317.52172722677\\
1229.1	1317.54867169277\\
1230.1	1318.06163916954\\
1231.1	1318.90671001196\\
1233.1	1321.33150403709\\
1234.1	1323.24012218947\\
1235.1	1325.6088275848\\
1237.1	1332.54039865284\\
1238.1	1336.7216209234\\
1239.1	1341.61024194505\\
1241.1	1354.52751417973\\
1246.1	1390.65331659663\\
1248.1	1406.23621455402\\
1249.1	1410.34193199372\\
1250.1	1411.93813233788\\
1251.1	1412.33115393232\\
1259.1	1412.35865395432\\
1260.1	1412.88832212742\\
1261.1	1413.6996595556\\
1262.1	1415.0212948005\\
1263.1	1416.85616689656\\
1264.1	1419.17388263193\\
1266.1	1425.11467276996\\
1268.1	1432.59439436026\\
1270.1	1441.42830435003\\
1272.1	1451.50128643726\\
1279.1	1488.93048819272\\
1280.1	1492.3095912961\\
1281.1	1495.046602537\\
1282.1	1497.2327248171\\
1283.1	1498.60848934715\\
1285.1	1500.54652103393\\
1286.1	1501.92326524138\\
1287.1	1503.65203871157\\
1289.1	1508.18529025938\\
1291.1	1513.93721804786\\
1294.1	1523.48220026555\\
1296.1	1528.23308597114\\
1298.1	1534.9305233668\\
1304.1	1554.0729187768\\
1307.1	1563.7319930055\\
1311.1	1575.16965533217\\
1313.1	1581.90048109033\\
1314.1	1585.16186038118\\
1315.1	1589.2454887295\\
1316.1	1594.82570069843\\
1317.1	1602.88730505291\\
1318.1	1613.07891871097\\
1320.1	1639.17521634161\\
1322.1	1671.97616786915\\
1324.1	1710.77751436567\\
1329.1	1821.2433260452\\
1348.1	2241.04714393333\\
1359.1	2474.65400129751\\
1362.1	2538.30277695713\\
1365.1	2602.30554105237\\
1372.1	2751.4756181732\\
1377.1	2857.80042186248\\
1382.1	2961.59943233635\\
1384.1	2998.32409582774\\
1386.1	3028.78419801513\\
1387.1	3041.19820453232\\
1388.1	3051.5202311179\\
1389.1	3059.55847659729\\
1391.1	3071.00699653986\\
1392.1	3075.47669891854\\
1393.1	3079.01170928938\\
1394.1	3081.85167886318\\
1395.1	3084.20174653758\\
1396.1	3086.00288480065\\
1398.1	3088.96836914863\\
1400.1	3092.89404033713\\
1402.1	3098.12507003546\\
1404.1	3104.42532406645\\
1406.1	3110.814742289\\
1409.1	3117.30905669499\\
1412.1	3123.06854081438\\
1417.1	3133.07941723493\\
1424.1	3147.37878810669\\
1425.1	3148.38438694669\\
1426.1	3151.99654552626\\
1428.1	3156.28380826257\\
1430.1	3160.87884650894\\
1431.1	3163.08778218957\\
1432.1	3165.82442413814\\
1433.1	3169.42857678816\\
};
% \addlegendentry{data30}

\addplot [color=blue]
  table[row sep=crcr]{%
1148.1	-0.290471812743363\\
1149.1	20.8662955474506\\
1151.1	46.6233758157819\\
1153.1	78.038241991369\\
1155.1	114.57236287511\\
1158.1	177.086938945283\\
1209.1	1259.90087115206\\
1210.1	1277.1809691013\\
1211.1	1291.53637372999\\
1212.1	1303.02689174404\\
1213.1	1311.74136557534\\
1214.1	1317.81786844534\\
1215.1	1321.49487155563\\
1216.1	1323.21658671179\\
1217.1	1323.74532104427\\
1227.1	1323.76365439227\\
1229.1	1324.55861782409\\
1230.1	1325.37093492929\\
1231.1	1326.891630452\\
1233.1	1330.77279279912\\
1234.1	1333.44567741624\\
1235.1	1336.68808810761\\
1237.1	1345.18310578199\\
1238.1	1350.2798047521\\
1240.1	1364.76974183965\\
1246.1	1412.15053015447\\
1247.1	1416.30311799148\\
1248.1	1418.07896243069\\
1249.1	1418.56376542059\\
1256.1	1418.57126542659\\
1257.1	1418.80243716727\\
1258.1	1419.23409055165\\
1259.1	1420.10465622566\\
1260.1	1421.47846140183\\
1261.1	1423.35314555515\\
1262.1	1425.69635611217\\
1264.1	1431.64322489547\\
1266.1	1439.06371823286\\
1268.1	1447.79564890017\\
1270.1	1457.7093827682\\
1276.1	1489.7020135606\\
1277.1	1493.82596694902\\
1278.1	1497.2152679869\\
1279.1	1499.86893699561\\
1280.1	1501.9844528354\\
1281.1	1503.70106902338\\
1283.1	1506.33826087983\\
1284.1	1507.96289509159\\
1286.1	1512.20648521916\\
1288.1	1517.70012449196\\
1291.1	1526.56299498715\\
1298.1	1546.78162715989\\
1303.1	1563.07983110661\\
1308.1	1577.71192955199\\
1311.1	1586.71696832633\\
1312.1	1590.94680329784\\
1313.1	1597.25991331366\\
1314.1	1605.60175986886\\
1315.1	1615.77493693109\\
1317.1	1640.99695116977\\
1319.1	1671.94263519744\\
1321.1	1708.04070437223\\
1324.1	1770.21075686093\\
1381.1	2979.28212056419\\
1383.1	3014.88127039717\\
1385.1	3044.43609388044\\
1386.1	3056.25821927911\\
1387.1	3065.93639548487\\
1388.1	3073.25528569365\\
1389.1	3078.1034917142\\
1390.1	3081.5516189737\\
1392.1	3086.75499382193\\
1394.1	3090.71125878647\\
1396.1	3094.28510157166\\
1398.1	3098.76696117138\\
1400.1	3104.43552199721\\
1402.1	3110.85353659437\\
1404.1	3115.39409365334\\
1409.1	3125.15338707846\\
1411.1	3129.07384348713\\
1412.1	3131.27273723598\\
1413.1	3132.60419140779\\
1415.1	3136.61824594566\\
1416.1	3139.04933813954\\
1418.1	3142.9412027923\\
1420.1	3147.05592754264\\
1424.1	3155.60054291385\\
1426.1	3160.56803382729\\
1427.1	3162.38369473061\\
1428.1	3165.16328385056\\
1429.1	3168.7159814838\\
};
% \addlegendentry{data31}

\addplot [color=blue]
  table[row sep=crcr]{%
1144.1	-0.18238470507049\\
1145.1	23.6984284061582\\
1147.1	52.268024727548\\
1149.1	87.398926946842\\
1156.1	228.964105777717\\
1208.1	1280.80502320985\\
1209.1	1295.64503021976\\
1210.1	1307.59485638168\\
1211.1	1316.73608521876\\
1212.1	1323.20128982363\\
1213.1	1327.21208624806\\
1214.1	1329.17561277312\\
1215.1	1329.81966398427\\
1226.1	1329.84410844827\\
1227.1	1330.44311874288\\
1228.1	1331.23915926966\\
1229.1	1332.60982483024\\
1230.1	1334.416263068\\
1232.1	1339.85989234405\\
1233.1	1343.13995514282\\
1234.1	1347.08642437211\\
1236.1	1357.01035617822\\
1238.1	1369.24180578895\\
1244.1	1415.96540594806\\
1245.1	1421.10387631954\\
1246.1	1423.68987792344\\
1247.1	1424.55338528193\\
1253.1	1424.55477417193\\
1254.1	1424.7779403931\\
1255.1	1424.8087737511\\
1256.1	1425.45140513946\\
1257.1	1426.38825737804\\
1258.1	1427.82325015056\\
1259.1	1429.74284532409\\
1260.1	1432.11567000845\\
1262.1	1438.07783568621\\
1264.1	1445.45753731283\\
1266.1	1454.08434900871\\
1268.1	1463.86237015931\\
1273.1	1489.9214697099\\
1275.1	1498.17467602014\\
1277.1	1504.29804927949\\
1278.1	1506.46789498582\\
1281.1	1511.16745307062\\
1283.1	1515.48046938571\\
1285.1	1520.92311899584\\
1289.1	1532.36269889836\\
1291.1	1538.87658211398\\
1302.1	1573.05682086728\\
1303.1	1575.43406784165\\
1305.1	1581.26907793621\\
1307.1	1588.59558651234\\
1308.1	1593.96473082055\\
1309.1	1601.85161343187\\
1310.1	1611.91967157545\\
1312.1	1637.92124891926\\
1314.1	1670.79966459666\\
1317.1	1729.98893575623\\
1379.1	2985.80713050257\\
1381.1	3020.00208217398\\
1383.1	3048.95678597401\\
1385.1	3071.75616664291\\
1386.1	3080.3760952871\\
1387.1	3086.80304452251\\
1388.1	3090.63791402419\\
1389.1	3092.01543689682\\
1390.1	3092.59712012255\\
1391.1	3093.72675311487\\
1392.1	3095.23802940726\\
1394.1	3099.16586063417\\
1396.1	3104.24588074124\\
1399.1	3112.95006756732\\
1402.1	3119.75195805229\\
1404.1	3123.3179411825\\
1410.1	3135.52652111289\\
1411.1	3137.07910730838\\
1417.1	3149.13034448562\\
1424.1	3165.32067556946\\
1425.1	3168.9460746057\\
};
% \addlegendentry{data32}

\addplot [color=blue]
  table[row sep=crcr]{%
1140.1	-0.716905168271296\\
1141.1	15.7533199912446\\
1143.1	39.5641300016841\\
1145.1	69.0154696394793\\
1147.1	103.49722168952\\
1149.1	142.669514120963\\
1152.1	209.504164779389\\
1188.1	1040.6278997404\\
1194.1	1170.48428465408\\
1196.1	1209.74011992987\\
1198.1	1241.26128527177\\
1202.1	1293.16414754626\\
1206.1	1327.240720695\\
1207.1	1332.26995284801\\
1208.1	1334.47333136966\\
1209.1	1335.09090807814\\
1224.1	1335.10729698014\\
1225.1	1335.56021357795\\
1226.1	1336.34821611331\\
1227.1	1337.64219659084\\
1228.1	1339.59042621035\\
1229.1	1342.17760807036\\
1230.1	1345.22389751509\\
1232.1	1352.91895594903\\
1234.1	1362.02351233481\\
1236.1	1373.84370443219\\
1239.1	1394.90808434562\\
1242.1	1415.78674153185\\
1243.1	1422.35804474611\\
1244.1	1426.94248653974\\
1245.1	1429.07545921773\\
1246.1	1429.85306323367\\
1252.1	1429.86695213367\\
1254.1	1430.83090779244\\
1255.1	1431.84326485246\\
1256.1	1433.34454418498\\
1257.1	1435.31610870261\\
1259.1	1440.53224384138\\
1261.1	1447.22514315698\\
1263.1	1455.18848747194\\
1265.1	1464.27872663827\\
1271.1	1493.9965933637\\
1273.1	1501.62516465386\\
1275.1	1507.47515307356\\
1277.1	1511.72462126311\\
1279.1	1515.72521977866\\
1281.1	1520.64953356454\\
1286.1	1534.11563026827\\
1290.1	1545.8892770282\\
1292.1	1552.22047608648\\
1296.1	1564.50581134469\\
1299.1	1573.33932491576\\
1302.1	1582.44556234317\\
1303.1	1585.27705995923\\
1304.1	1588.95632912748\\
1305.1	1593.94317870556\\
1306.1	1601.12206028698\\
1307.1	1610.14598740144\\
1309.1	1633.10657561343\\
1311.1	1661.81946808559\\
1313.1	1695.62865719338\\
1315.1	1734.16563651603\\
1318.1	1800.24508356159\\
1355.1	2655.83330964752\\
1362.1	2807.2444169433\\
1369.1	2945.82928070973\\
1371.1	2979.46588394051\\
1373.1	3007.94206414297\\
1375.1	3031.22918669515\\
1377.1	3049.7773415086\\
1379.1	3065.59868356044\\
1381.1	3077.28705547402\\
1383.1	3085.8936465501\\
1384.1	3089.26333007752\\
1385.1	3092.0491703532\\
1386.1	3094.29725877215\\
1390.1	3101.26705878613\\
1392.1	3105.50102851642\\
1396.1	3114.85616226717\\
1400.1	3123.25760119857\\
1404.1	3130.62802382297\\
1406.1	3134.95608314768\\
1408.1	3138.01456160606\\
1409.1	3139.42224659902\\
1420.1	3163.68735022397\\
1421.1	3166.54727303423\\
1422.1	3170.45658783046\\
};
% \addlegendentry{data33}

\addplot [color=blue]
  table[row sep=crcr]{%
1136.1	-0.543722799794523\\
1137.1	19.4844523750367\\
1139.1	47.4580481452717\\
1141.1	82.5124658569534\\
1143.1	123.903433736037\\
1167.1	655.544146464736\\
1172.1	758.635213341907\\
1177.1	860.697646597902\\
1180.1	923.802144556181\\
1185.1	1024.53352371006\\
1194.1	1205.48339286098\\
1196.1	1241.73373041188\\
1197.1	1256.80457174163\\
1201.1	1304.4830594807\\
1202.1	1313.84688405969\\
1203.1	1320.69883103699\\
1206.1	1337.08914769131\\
1207.1	1339.97422954254\\
1208.1	1341.13465721882\\
1209.1	1341.42745824531\\
1222.1	1341.44190270131\\
1223.1	1341.77850784201\\
1224.1	1342.51336077377\\
1225.1	1343.86461014288\\
1226.1	1345.85363149635\\
1227.1	1348.29902197511\\
1228.1	1351.38826307792\\
1230.1	1359.18432117506\\
1233.1	1373.76917927719\\
1234.1	1379.1771157882\\
1236.1	1392.46269387072\\
1239.1	1414.17838390074\\
1241.1	1425.23802763098\\
1242.1	1430.19391489375\\
1243.1	1433.6353858627\\
1244.1	1435.40181145466\\
1245.1	1435.96937816887\\
1246.1	1436.21334947068\\
1250.1	1436.23196059668\\
1251.1	1436.61440905559\\
1252.1	1437.25120136155\\
1253.1	1438.34534247123\\
1254.1	1439.91898701749\\
1255.1	1441.94684074674\\
1257.1	1447.2251431607\\
1259.1	1453.9190221489\\
1261.1	1461.83235648205\\
1263.1	1470.82473559769\\
1268.1	1494.80067188669\\
1270.1	1502.7651964724\\
1272.1	1509.26217511728\\
1274.1	1514.09136730954\\
1276.1	1518.35731266187\\
1280.1	1528.12400362859\\
1286.1	1545.7318429223\\
1289.1	1556.6843539471\\
1293.1	1567.83455736155\\
1297.1	1580.51244514483\\
1299.1	1587.2120415782\\
1300.1	1592.12295334356\\
1301.1	1599.42152014228\\
1302.1	1609.05518684455\\
1303.1	1620.8508377389\\
1305.1	1650.27092822156\\
1307.1	1686.59649147438\\
1310.1	1751.31979110459\\
1315.1	1859.584384726\\
1325.1	2071.04827049964\\
1328.1	2134.97846876286\\
1331.1	2199.04360079696\\
1339.1	2368.3058628196\\
1361.1	2822.61664880071\\
1369.1	2978.78516043841\\
1371.1	3009.22996572912\\
1373.1	3034.25291966904\\
1375.1	3053.81107053985\\
1377.1	3068.7681263878\\
1379.1	3081.20154907915\\
1381.1	3090.05819009082\\
1382.1	3093.51965494515\\
1383.1	3096.38609896691\\
1385.1	3100.57731770924\\
1393.1	3117.10609761001\\
1403.1	3137.04721170971\\
1405.1	3139.56149232599\\
1410.1	3149.87821736195\\
1412.1	3154.37761490352\\
1416.1	3163.13022234226\\
1417.1	3165.92834455098\\
1418.1	3169.56504447801\\
};
% \addlegendentry{data34}

\addplot [color=blue]
  table[row sep=crcr]{%
1132.1	-0.680721731770063\\
1133.1	16.5525001530077\\
1135.1	41.0387342426729\\
1137.1	71.3290660682983\\
1139.1	106.810038184487\\
1142.1	168.472284485548\\
1165.1	654.109153688812\\
1174.1	835.181397996164\\
1179.1	937.475444679145\\
1182.1	998.804298812078\\
1186.1	1078.82960653634\\
1194.1	1237.51897529355\\
1196.1	1269.73714088852\\
1197.1	1282.78600656363\\
1200.1	1310.34834480698\\
1201.1	1319.58037535545\\
1202.1	1326.55077877769\\
1204.1	1336.64611610524\\
1205.1	1341.41118166583\\
1206.1	1344.9881647888\\
1207.1	1346.62103757744\\
1208.1	1347.09368328148\\
1220.1	1347.10618329148\\
1221.1	1347.45591048735\\
1222.1	1348.14271278076\\
1223.1	1349.43277455462\\
1224.1	1351.36570727756\\
1225.1	1353.91719637141\\
1227.1	1360.51105539388\\
1229.1	1369.0980550491\\
1231.1	1379.75977881876\\
1234.1	1397.23187870883\\
1236.1	1410.43077437506\\
1238.1	1424.7687221567\\
1239.1	1430.05820215574\\
1240.1	1434.12920652773\\
1241.1	1437.45026164091\\
1242.1	1439.63206403994\\
1243.1	1440.94154200469\\
1244.1	1441.6691360316\\
1245.1	1442.00488872883\\
1248.1	1442.03044430483\\
1249.1	1442.51832616448\\
1250.1	1443.23160296534\\
1251.1	1444.40320824813\\
1252.1	1446.04138059151\\
1253.1	1448.11806404684\\
1255.1	1453.4495160685\\
1257.1	1460.14241538219\\
1259.1	1468.00378036696\\
1262.1	1481.66610345666\\
1265.1	1495.38647452767\\
1267.1	1503.25097912763\\
1269.1	1509.82346259699\\
1271.1	1515.32513985661\\
1277.1	1530.13379961049\\
1282.1	1544.78470103026\\
1283.1	1547.3187176064\\
1290.1	1568.99663384263\\
1293.1	1577.74167203899\\
1296.1	1586.78197020501\\
1297.1	1591.02057369078\\
1298.1	1597.33659849962\\
1299.1	1605.67628502323\\
1300.1	1615.84240383101\\
1302.1	1641.03872251077\\
1304.1	1671.9487137842\\
1306.1	1707.9999127191\\
1309.1	1770.14035102505\\
1346.1	2553.34651516381\\
1355.1	2734.41756493251\\
1360.1	2836.7113777312\\
1363.1	2898.04067943438\\
1366.1	2958.87379997534\\
1368.1	2993.70652351089\\
1370.1	3023.52571425845\\
1372.1	3047.62397330526\\
1374.1	3066.01797887048\\
1375.1	3073.14800674298\\
1377.1	3084.37413162317\\
1378.1	3089.05819119227\\
1380.1	3096.30451557296\\
1382.1	3102.01406884641\\
1386.1	3111.89478630428\\
1389.1	3117.46321601853\\
1390.1	3119.15068014754\\
1396.1	3131.07324720556\\
1397.1	3132.6496284421\\
1398.1	3134.59315743214\\
1400.1	3137.06865238442\\
1403.1	3143.0430389063\\
1405.1	3146.76945556631\\
1409.1	3155.10259730961\\
1410.1	3157.23250397461\\
1414.1	3167.65042961418\\
};
% \addlegendentry{data35}

\addplot [color=blue]
  table[row sep=crcr]{%
1129.1	-0.0717094091755826\\
1130.1	22.0818321702823\\
1132.1	45.6935819124478\\
1134.1	74.1427624025937\\
1136.1	106.965167147222\\
1138.1	143.836020425962\\
1146.1	305.73602580863\\
1190.1	1195.80127238772\\
1193.1	1251.25268393264\\
1195.1	1283.36671022136\\
1196.1	1297.13925123302\\
1197.1	1306.88549831209\\
1198.1	1312.45778199508\\
1200.1	1321.91122804141\\
1201.1	1327.09069072987\\
1202.1	1333.1589550204\\
1204.1	1346.81813851138\\
1205.1	1350.59222255926\\
1206.1	1352.18940257632\\
1207.1	1352.62105596027\\
1218.1	1352.63216708027\\
1219.1	1352.9415117581\\
1220.1	1353.58752231981\\
1221.1	1354.82443449203\\
1222.1	1356.69617961503\\
1223.1	1359.18118156093\\
1224.1	1362.23982886885\\
1226.1	1369.8858569916\\
1228.1	1379.15965894461\\
1230.1	1390.40130730166\\
1234.1	1416.14289009623\\
1237.1	1438.44006289425\\
1238.1	1442.39791032455\\
1239.1	1444.20434855688\\
1240.1	1445.56579585962\\
1241.1	1446.56481537432\\
1242.1	1447.20160767617\\
1243.1	1447.4997082584\\
1246.1	1447.5330416184\\
1247.1	1448.1272823041\\
1248.1	1448.94371869952\\
1249.1	1450.21534396089\\
1250.1	1451.93803879667\\
1251.1	1454.08336934374\\
1253.1	1459.49542514397\\
1255.1	1466.20342077693\\
1257.1	1474.02713364662\\
1264.1	1503.7683352587\\
1266.1	1510.32552183957\\
1268.1	1515.8876076112\\
1275.1	1534.12103351066\\
1277.1	1540.01978885296\\
1282.1	1556.97108714809\\
1285.1	1565.42898501547\\
1288.1	1575.15674702848\\
1290.1	1581.18150020673\\
1292.1	1588.21873775461\\
1293.1	1593.17733055395\\
1294.1	1599.83003938854\\
1295.1	1608.0642054684\\
1297.1	1628.83789281891\\
1299.1	1654.76808469491\\
1301.1	1685.29839193063\\
1303.1	1720.03521482811\\
1306.1	1779.03366437981\\
1365.1	2973.25427159322\\
1367.1	3007.33390647924\\
1369.1	3036.6549566125\\
1371.1	3060.2992073115\\
1373.1	3077.73400563779\\
1374.1	3084.27019307492\\
1375.1	3089.43375588269\\
1377.1	3096.88012019339\\
1382.1	3110.85959636126\\
1386.1	3119.0313116445\\
1388.1	3122.6095937535\\
1392.1	3130.50160617533\\
1398.1	3139.9755423541\\
1400.1	3144.69071950731\\
1402.1	3148.23104400091\\
1408.1	3161.24942866058\\
1410.1	3166.76413896775\\
1411.1	3170.67241572385\\
};
% \addlegendentry{data36}

\addplot [color=blue]
  table[row sep=crcr]{%
1125.1	-0.114234949976435\\
1126.1	25.2873698429303\\
1128.1	56.0768218633675\\
1130.1	94.2294983728107\\
1133.1	162.024536755697\\
1165.1	902.006830418314\\
1168.1	965.814607865254\\
1172.1	1042.52611937057\\
1176.1	1119.44081046157\\
1180.1	1197.35256171369\\
1182.1	1227.30204186016\\
1183.1	1238.58134233654\\
1186.1	1265.3148863255\\
1187.1	1273.72754144171\\
1188.1	1276.71676257455\\
1189.1	1278.40572399763\\
1190.1	1281.5102619961\\
1191.1	1281.87758817115\\
1192.1	1283.5186995417\\
1193.1	1287.07940608552\\
1194.1	1292.38242424117\\
1195.1	1299.28634053512\\
1199.1	1332.63433999731\\
1201.1	1350.55848914616\\
1202.1	1355.78070291876\\
1203.1	1358.06978420316\\
1204.1	1358.71285574143\\
1216.1	1358.72341130543\\
1217.1	1359.06586468648\\
1218.1	1359.68030177508\\
1219.1	1360.86916330765\\
1220.1	1362.68677915218\\
1221.1	1365.11275344041\\
1222.1	1368.10609385763\\
1224.1	1375.63778479399\\
1226.1	1384.95139879507\\
1228.1	1395.70098525323\\
1230.1	1408.32329651077\\
1233.1	1429.0795784968\\
1235.1	1444.04510032668\\
1236.1	1449.60306680479\\
1237.1	1452.41362353292\\
1238.1	1453.53933810755\\
1243.1	1453.55211589555\\
1245.1	1454.39970584913\\
1246.1	1455.32538048102\\
1247.1	1456.70408403406\\
1248.1	1458.51758058819\\
1250.1	1463.31442021295\\
1252.1	1469.45407004413\\
1254.1	1476.73257141551\\
1258.1	1493.46981837754\\
1261.1	1505.17881288392\\
1263.1	1511.68480920282\\
1266.1	1519.87996753955\\
1270.1	1530.57984359626\\
1271.1	1533.69186871018\\
1274.1	1541.72442619829\\
1282.1	1567.17369433624\\
1289.1	1588.70779097493\\
1290.1	1594.05279432414\\
1291.1	1602.15167332972\\
1292.1	1612.68805715862\\
1293.1	1625.49488445439\\
1295.1	1657.22739061782\\
1297.1	1696.21132010652\\
1300.1	1764.5735686992\\
1335.1	2573.34455795553\\
1339.1	2659.11708972067\\
1346.1	2799.97239700489\\
1351.1	2900.0122435316\\
1353.1	2938.33388603705\\
1355.1	2972.07658785994\\
1357.1	3000.79575970708\\
1359.1	3024.36548526917\\
1361.1	3043.37980565834\\
1363.1	3059.79714819507\\
1365.1	3072.06740408951\\
1367.1	3080.98425298452\\
1368.1	3084.39864679066\\
1369.1	3087.16115228145\\
1370.1	3089.26744940649\\
1372.1	3092.93287275422\\
1374.1	3097.71891157401\\
1376.1	3103.40806900335\\
1378.1	3109.49192134029\\
1380.1	3114.1620674619\\
1383.1	3119.53620459046\\
1385.1	3123.3391085455\\
1388.1	3129.22470646538\\
1392.1	3136.62569695183\\
1394.1	3139.5718859128\\
1401.1	3155.00584487856\\
1403.1	3159.07198010422\\
1405.1	3164.00889381662\\
1406.1	3166.92261039546\\
1407.1	3171.11695976836\\
};
% \addlegendentry{data37}

\addplot [color=blue]
  table[row sep=crcr]{%
1121.1	-0.206811728615776\\
1122.1	22.413465603915\\
1124.1	51.6414303331026\\
1126.1	88.0490568248679\\
1129.1	152.994505529247\\
1157.1	773.106713919204\\
1167.1	979.87583057642\\
1173.1	1096.66491332938\\
1179.1	1215.01234369532\\
1181.1	1243.1616648577\\
1182.1	1253.62746796249\\
1183.1	1261.40920883035\\
1186.1	1279.73853684905\\
1187.1	1285.15471193988\\
1188.1	1286.29160413944\\
1189.1	1286.36438197544\\
1190.1	1287.49380321894\\
1191.1	1289.71757761312\\
1192.1	1294.01117773571\\
1193.1	1300.18554066392\\
1194.1	1308.07338015804\\
1196.1	1328.0049871759\\
1198.1	1348.86226880384\\
1199.1	1356.91151646924\\
1200.1	1361.68559970741\\
1201.1	1363.81661303372\\
1202.1	1364.42889017581\\
1214.1	1364.43889018381\\
1215.1	1364.76366319727\\
1216.1	1365.35358512873\\
1217.1	1366.50577422\\
1218.1	1368.27533942862\\
1219.1	1370.64620476183\\
1220.1	1373.58129661342\\
1222.1	1380.97943474233\\
1224.1	1390.18597044335\\
1226.1	1400.91006206279\\
1228.1	1412.94029146137\\
1231.1	1433.86385966896\\
1234.1	1454.7456564672\\
1235.1	1457.99100619092\\
1236.1	1459.20046417971\\
1240.1	1459.20574196171\\
1242.1	1459.71782031616\\
1243.1	1460.32107979619\\
1244.1	1461.35383271781\\
1245.1	1462.83373651558\\
1246.1	1464.73705511248\\
1248.1	1469.65508966833\\
1250.1	1475.84690942705\\
1252.1	1483.1152128657\\
1257.1	1502.77853400948\\
1259.1	1509.62126271252\\
1261.1	1515.48026879044\\
1266.1	1528.76446074539\\
1270.1	1542.01082015281\\
1272.1	1548.49156822051\\
1279.1	1571.10020627374\\
1281.1	1576.440171563\\
1282.1	1579.18874153677\\
1285.1	1590.25157257329\\
1286.1	1596.45485539189\\
1287.1	1605.2783652148\\
1288.1	1616.38917319526\\
1290.1	1644.80122691627\\
1292.1	1680.49411731775\\
1294.1	1722.65788835143\\
1325.1	2408.55101868351\\
1328.1	2469.77108219212\\
1332.1	2551.4310397043\\
1336.1	2634.59521524327\\
1343.1	2774.04338552209\\
1347.1	2854.56959070526\\
1352.1	2953.30211947978\\
1354.1	2986.31330892499\\
1356.1	3014.46177428783\\
1358.1	3037.18878991226\\
1360.1	3054.79891222335\\
1362.1	3069.00189976383\\
1363.1	3074.85226473146\\
1365.1	3083.75577602913\\
1366.1	3087.28960598433\\
1367.1	3090.1980221102\\
1370.1	3097.37296101382\\
1372.1	3102.9844536132\\
1374.1	3109.09042091756\\
1376.1	3114.17283594299\\
1378.1	3117.91713916388\\
1380.1	3121.13442484547\\
1384.1	3129.2725271955\\
1385.1	3130.10610308805\\
1386.1	3133.04868417132\\
1389.1	3137.10556826279\\
1391.1	3141.21359727338\\
1392.1	3143.51527206543\\
1394.1	3147.40472917311\\
1400.1	3160.86078564841\\
1401.1	3163.0697610227\\
1402.1	3165.80564434994\\
1403.1	3169.45065157329\\
};
% \addlegendentry{data38}

\addplot [color=blue]
  table[row sep=crcr]{%
1117.1	-0.188996009565926\\
1118.1	22.2799127889152\\
1120.1	53.0895600881486\\
1122.1	91.8486356796998\\
1133.1	323.921402502642\\
1159.1	851.131822692449\\
1163.1	934.432294857403\\
1178.1	1231.66486758949\\
1180.1	1258.54452284567\\
1181.1	1268.26645534939\\
1182.1	1274.91130401615\\
1183.1	1279.26903075781\\
1185.1	1285.7191390454\\
1189.1	1297.81781493596\\
1190.1	1301.7050559166\\
1192.1	1311.18929634978\\
1193.1	1317.04928210485\\
1194.1	1325.24758004761\\
1197.1	1356.78600165768\\
1198.1	1363.74522749823\\
1199.1	1367.7662218692\\
1200.1	1369.49813496829\\
1201.1	1369.9746993686\\
1212.1	1369.9844215986\\
1213.1	1370.26966033521\\
1214.1	1370.84310510315\\
1215.1	1371.96686033636\\
1216.1	1373.69759316508\\
1217.1	1376.02138753466\\
1218.1	1378.90059133845\\
1220.1	1386.17203438776\\
1222.1	1395.23265943447\\
1224.1	1405.86280972692\\
1227.1	1424.20115541589\\
1229.1	1438.19727186299\\
1231.1	1453.26379334995\\
1232.1	1459.48522723062\\
1233.1	1462.93159654675\\
1234.1	1464.52563696256\\
1235.1	1464.80530102973\\
1238.1	1464.82668993573\\
1240.1	1465.50642054755\\
1241.1	1466.20244109816\\
1242.1	1467.32305671793\\
1243.1	1468.88454397628\\
1244.1	1470.85924810303\\
1246.1	1475.88456154868\\
1248.1	1482.11815270643\\
1250.1	1489.38665673328\\
1254.1	1504.26745547388\\
1256.1	1510.73677935163\\
1258.1	1516.85309428653\\
1260.1	1523.12671094811\\
1263.1	1530.77812405697\\
1265.1	1536.78884969875\\
1267.1	1543.08734990461\\
1277.1	1574.7417755462\\
1280.1	1583.50810649983\\
1281.1	1586.59041793179\\
1282.1	1590.78348401214\\
1283.1	1597.45211612317\\
1284.1	1606.79788011679\\
1285.1	1618.66687575928\\
1287.1	1649.24327442193\\
1289.1	1687.80064958973\\
1317.1	2281.73219169591\\
1350.1	2949.66003089672\\
1352.1	2984.34684381269\\
1354.1	3014.35273680255\\
1356.1	3039.25527492926\\
1358.1	3058.5531779771\\
1359.1	3066.20174224696\\
1361.1	3078.15546099672\\
1362.1	3082.98739045863\\
1364.1	3090.32765621756\\
1366.1	3096.05250637089\\
1369.1	3104.83972117721\\
1371.1	3111.00890884894\\
1374.1	3117.34649829212\\
1376.1	3120.99716214959\\
1378.1	3124.85747692041\\
1382.1	3132.28766418967\\
1384.1	3135.14950978193\\
1387.1	3140.16465738114\\
1389.1	3144.93975570852\\
1391.1	3148.05421402705\\
1393.1	3153.25770235181\\
1394.1	3155.06519094588\\
1396.1	3159.78782469051\\
1399.1	3167.73139952224\\
};
% \addlegendentry{data39}

\addplot [color=blue]
  table[row sep=crcr]{%
1113.1	-0.428506542210016\\
1114.1	16.9259049598272\\
1116.1	39.9426337976465\\
1118.1	68.1990332484088\\
1120.1	101.146952768979\\
1122.1	138.429063605464\\
1146.1	625.080249194682\\
1176.1	1232.37520537116\\
1178.1	1262.39313203894\\
1179.1	1273.69674705331\\
1180.1	1282.77070963677\\
1181.1	1288.94605224314\\
1182.1	1291.18414386104\\
1183.1	1291.27192170904\\
1184.1	1292.87016625464\\
1186.1	1297.43401159869\\
1187.1	1300.3896998991\\
1188.1	1305.07004239269\\
1190.1	1317.92396706733\\
1197.1	1369.66856078864\\
1198.1	1373.85782105932\\
1199.1	1375.63778479049\\
1200.1	1376.11944816324\\
1210.1	1376.12917039324\\
1211.1	1376.41342945318\\
1212.1	1376.97883622938\\
1213.1	1378.08415494605\\
1214.1	1379.78527365093\\
1215.1	1382.06925596934\\
1216.1	1384.89942946268\\
1218.1	1392.04947699518\\
1220.1	1400.97027000518\\
1222.1	1411.43921271784\\
1224.1	1423.2929376247\\
1228.1	1449.67445234111\\
1230.1	1463.16320996996\\
1231.1	1466.57094753433\\
1232.1	1468.76216878013\\
1233.1	1470.0143778501\\
1234.1	1470.76844638366\\
1236.1	1471.57370516913\\
1238.1	1472.43407291051\\
1239.1	1473.19344099778\\
1240.1	1474.33131286513\\
1241.1	1475.89377979758\\
1242.1	1477.86966419678\\
1244.1	1482.91105362344\\
1246.1	1489.14680472317\\
1252.1	1510.01330462593\\
1255.1	1518.76151186103\\
1261.1	1537.05252205404\\
1262.1	1539.90114875294\\
1265.1	1550.7900195832\\
1267.1	1557.2500165691\\
1271.1	1569.2622387242\\
1272.1	1572.85571531237\\
1275.1	1582.21202213954\\
1276.1	1585.47464038654\\
1277.1	1589.63547396651\\
1278.1	1595.06751198321\\
1279.1	1602.45153246534\\
1280.1	1611.48389897502\\
1282.1	1634.00675532645\\
1284.1	1661.83084645513\\
1286.1	1694.38370733093\\
1288.1	1731.29723317346\\
1300.1	1974.42203885687\\
1349.1	2966.9967685575\\
1351.1	3001.42529291191\\
1353.1	3030.4209891244\\
1355.1	3053.58769584431\\
1357.1	3071.28156161073\\
1358.1	3078.23194541891\\
1359.1	3083.9118845776\\
1360.1	3088.28058734652\\
1361.1	3091.68694326669\\
1363.1	3096.94640669561\\
1365.1	3103.08349393161\\
1368.1	3112.66442821707\\
1370.1	3117.21278082586\\
1372.1	3120.67768247301\\
1374.1	3123.71367835328\\
1376.1	3127.5690581589\\
1379.1	3133.55055351868\\
1383.1	3140.83924838167\\
1385.1	3144.81937990591\\
1390.1	3155.09938016693\\
1394.1	3164.92032277658\\
1395.1	3167.92779096994\\
};
% \addlegendentry{data40}

\addplot [color=blue]
  table[row sep=crcr]{%
1109.1	-0.23304245964664\\
1110.1	21.325603697619\\
1112.1	50.5565075144768\\
1114.1	87.1661332491949\\
1116.1	130.3409835622\\
1142.1	731.278993693236\\
1164.1	1211.92114321964\\
1166.1	1247.84808596129\\
1167.1	1261.40822915188\\
1168.1	1272.3068658943\\
1169.1	1280.78050804188\\
1170.1	1286.31004065176\\
1171.1	1289.28396488058\\
1172.1	1289.97586614112\\
1175.1	1290.01364394912\\
1177.1	1291.22297624337\\
1179.1	1293.30397957837\\
1181.1	1296.49617968613\\
1182.1	1298.31477520613\\
1183.1	1300.51619438736\\
1184.1	1303.32577142472\\
1187.1	1313.82942722775\\
1188.1	1318.92298658095\\
1190.1	1332.29544767569\\
1195.1	1370.16356170074\\
1196.1	1376.42970602278\\
1197.1	1380.02218663939\\
1198.1	1381.48149397798\\
1199.1	1381.8570587302\\
1208.1	1381.8670587382\\
1209.1	1382.13064415462\\
1210.1	1382.69703060637\\
1211.1	1383.79313106742\\
1212.1	1385.47503416335\\
1213.1	1387.72626275293\\
1214.1	1390.51446423877\\
1216.1	1397.5523345175\\
1218.1	1406.33211523522\\
1220.1	1416.64710928943\\
1222.1	1428.32746932883\\
1225.1	1448.04667851248\\
1227.1	1460.91296108544\\
1229.1	1470.67058634056\\
1230.1	1474.01791538512\\
1231.1	1475.34778921821\\
1233.1	1476.89299989938\\
1236.1	1478.3328910523\\
1237.1	1479.19325879156\\
1238.1	1480.4321303147\\
1239.1	1482.08343961994\\
1240.1	1484.13580850546\\
1242.1	1489.30703262403\\
1244.1	1495.63966408284\\
1248.1	1509.49378855155\\
1250.1	1515.88544766292\\
1252.1	1522.35009986231\\
1255.1	1530.50597519922\\
1261.1	1549.27288527048\\
1264.1	1559.13272966043\\
1267.1	1568.44381100985\\
1270.1	1577.24574777429\\
1274.1	1590.52183088455\\
1275.1	1597.05497517704\\
1276.1	1606.08656279325\\
1277.1	1617.44448180127\\
1279.1	1646.45939346513\\
1281.1	1682.87987776189\\
1283.1	1725.88362054003\\
1324.1	2676.52737285891\\
1328.1	2764.5693685698\\
1337.1	2952.37958463094\\
1339.1	2986.84498211791\\
1341.1	3015.02816062529\\
1343.1	3036.26115609149\\
1345.1	3053.31822971845\\
1346.1	3059.41452524642\\
1348.1	3069.06916592128\\
1349.1	3072.8826599509\\
1350.1	3075.77361914209\\
1352.1	3079.94228200013\\
1355.1	3084.65477530749\\
1357.1	3088.91639988654\\
1359.1	3094.40433698568\\
1361.1	3100.95484168239\\
1363.1	3108.33373908954\\
1366.1	3116.54068543752\\
1368.1	3120.4203033578\\
1370.1	3124.33143455538\\
1371.1	3124.71548603647\\
1372.1	3127.66349433776\\
1374.1	3131.32514380292\\
1376.1	3135.08848023047\\
1377.1	3136.44469642943\\
1380.1	3142.93711768558\\
1381.1	3144.98293149476\\
1382.1	3146.61960981458\\
1383.1	3149.03582811387\\
1385.1	3152.22791922727\\
1386.1	3155.23734340143\\
1387.1	3157.07343142621\\
1389.1	3161.94773139627\\
1391.1	3167.18987542038\\
1392.1	3172.25782081432\\
};
% \addlegendentry{data41}

\addplot [color=blue]
  table[row sep=crcr]{%
1105.1	-0.363420835344641\\
1106.1	18.3261846590667\\
1108.1	43.1840647860204\\
1110.1	73.7079694073859\\
1112.1	109.321514660056\\
1114.1	149.71444270423\\
1125.1	393.914720464744\\
1163.1	1235.72783394815\\
1164.1	1252.47841848604\\
1165.1	1266.309007451\\
1166.1	1277.28510838553\\
1167.1	1285.51184017581\\
1168.1	1291.33417383042\\
1169.1	1294.84193135749\\
1170.1	1296.02059495371\\
1171.1	1296.27162457647\\
1174.1	1296.31245794247\\
1176.1	1297.7432897915\\
1177.1	1298.81997406056\\
1178.1	1300.13964995961\\
1179.1	1301.73173101461\\
1181.1	1306.02924984494\\
1182.1	1308.73488819989\\
1183.1	1312.07005995377\\
1185.1	1320.59077304806\\
1187.1	1329.69296891487\\
1188.1	1335.37547052725\\
1190.1	1349.59810143454\\
1194.1	1380.45579937144\\
1195.1	1385.22694357509\\
1196.1	1387.40286792274\\
1197.1	1388.0457388712\\
1206.1	1388.0565722132\\
1207.1	1388.40286710914\\
1208.1	1388.97749214184\\
1209.1	1390.07673221897\\
1210.1	1391.74843738689\\
1211.1	1393.97829042803\\
1212.1	1396.73177882878\\
1214.1	1403.66746918864\\
1216.1	1412.30761845147\\
1218.1	1422.46532363389\\
1220.1	1433.97407758589\\
1226.1	1471.80531859153\\
1227.1	1476.08872078909\\
1228.1	1479.21267498242\\
1229.1	1481.66708312954\\
1230.1	1482.72945017819\\
1231.1	1483.32761069173\\
1233.1	1484.17973985347\\
1234.1	1484.84418692868\\
1235.1	1485.81575226072\\
1236.1	1487.16582136911\\
1237.1	1488.90695271524\\
1239.1	1493.49845283086\\
1241.1	1499.38295374689\\
1248.1	1522.18183332943\\
1251.1	1531.22712491569\\
1253.1	1536.76053838119\\
1255.1	1543.57260518068\\
1259.1	1556.72993996381\\
1260.1	1559.72201628756\\
1262.1	1566.58035609802\\
1267.1	1581.49836245541\\
1269.1	1588.91064928756\\
1270.1	1594.35343235267\\
1271.1	1602.00870162088\\
1272.1	1611.52057136198\\
1274.1	1635.4874378444\\
1276.1	1665.23602192249\\
1278.1	1700.13621234992\\
1280.1	1739.85283466185\\
1286.1	1872.61282822652\\
1326.1	2758.96179451982\\
1336.1	2967.29172945475\\
1338.1	3001.61513487858\\
1340.1	3029.6577025097\\
1341.1	3040.61338159304\\
1343.1	3057.19605094814\\
1344.1	3064.13623685681\\
1345.1	3069.84774942341\\
1346.1	3074.32471079376\\
1347.1	3077.878936622\\
1348.1	3080.80362926807\\
1349.1	3082.98425078601\\
1351.1	3086.02739996603\\
1353.1	3089.86422876124\\
1355.1	3094.83305132937\\
1357.1	3100.75382210926\\
1360.1	3111.03585803588\\
1364.1	3119.71659983134\\
1366.1	3123.12322066797\\
1374.1	3138.39742703559\\
1375.1	3139.96200109016\\
1378.1	3146.84267259343\\
1379.1	3148.60154182189\\
1382.1	3155.0868975713\\
1383.1	3156.85281125219\\
1387.1	3167.1541965583\\
1388.1	3171.89441695236\\
};
% \addlegendentry{data42}

\addplot [color=blue]
  table[row sep=crcr]{%
1101.1	-0.614737529771446\\
1102.1	18.0363226320719\\
1104.1	43.3382140701633\\
1106.1	74.5326443898775\\
1108.1	111.030092857943\\
1111.1	173.641549241479\\
1161.1	1235.80137943698\\
1162.1	1253.84692411297\\
1163.1	1268.82578346011\\
1164.1	1280.80404349214\\
1165.1	1289.87368621392\\
1166.1	1296.18180251831\\
1167.1	1300.00177727722\\
1168.1	1301.81743376608\\
1169.1	1302.36440403063\\
1172.1	1302.38829293863\\
1174.1	1303.2135941635\\
1175.1	1304.1431874939\\
1176.1	1305.29439691424\\
1177.1	1306.93550828299\\
1179.1	1311.29735432505\\
1181.1	1317.31972792298\\
1182.1	1321.120286482\\
1184.1	1330.75651622301\\
1188.1	1353.39258132712\\
1190.1	1368.42654965681\\
1192.1	1384.4605171632\\
1193.1	1390.25421636131\\
1194.1	1393.12420191163\\
1195.1	1394.06811247023\\
1203.1	1394.06950136023\\
1204.1	1394.31090350714\\
1205.1	1394.34812575914\\
1206.1	1395.12342119816\\
1207.1	1396.23383888356\\
1208.1	1397.90750340497\\
1209.1	1400.12519915776\\
1210.1	1402.85201246929\\
1212.1	1409.69592142713\\
1214.1	1418.20643658887\\
1216.1	1428.19783522841\\
1218.1	1439.53930297154\\
1224.1	1476.33151183162\\
1225.1	1480.90987498377\\
1226.1	1484.45626430392\\
1227.1	1486.93224858436\\
1228.1	1488.38449760757\\
1230.1	1489.49883399521\\
1231.1	1490.09287521681\\
1232.1	1490.92264916068\\
1233.1	1492.07483825057\\
1234.1	1493.58317590221\\
1235.1	1495.46413928567\\
1237.1	1500.24430116534\\
1239.1	1506.23098199763\\
1244.1	1522.84640414886\\
1245.1	1525.95913390461\\
1246.1	1528.49100662859\\
1248.1	1534.38810426565\\
1251.1	1543.58686760456\\
1253.1	1550.35712426842\\
1256.1	1560.13743607258\\
1262.1	1578.34774555966\\
1264.1	1584.36807964258\\
1265.1	1587.47412033352\\
1266.1	1592.13159349457\\
1267.1	1598.99496582169\\
1268.1	1607.89593969326\\
1270.1	1631.05126811804\\
1272.1	1660.39193524388\\
1274.1	1695.18680597749\\
1276.1	1735.06777546615\\
1333.1	2945.82810028223\\
1335.1	2984.04972280093\\
1337.1	3017.43039834924\\
1339.1	3044.70947862523\\
1340.1	3055.09995175763\\
1341.1	3063.12506037996\\
1343.1	3074.40923313277\\
1344.1	3078.66065976891\\
1346.1	3084.75695530802\\
1348.1	3089.13781530437\\
1350.1	3093.35236881858\\
1352.1	3098.3178509652\\
1357.1	3112.51200166005\\
1359.1	3117.10423361821\\
1367.1	3132.19362483235\\
1369.1	3135.47958527952\\
1372.1	3141.24770953735\\
1374.1	3145.33049390672\\
1378.1	3154.10646395243\\
1382.1	3163.13542111032\\
1383.1	3165.93415564872\\
1384.1	3169.5008197372\\
};
% \addlegendentry{data43}

\addplot [color=blue]
  table[row sep=crcr]{%
1097.1	-0.0999999999999091\\
1098.1	18.5293642066017\\
1099.1	32.3670115217365\\
1101.1	66.5894953380866\\
1113.1	309.701911235562\\
1160.1	1259.79379287615\\
1161.1	1274.36727279504\\
1162.1	1286.06920896424\\
1163.1	1294.98470241773\\
1164.1	1301.2488873738\\
1165.1	1305.08925799393\\
1166.1	1306.93138898712\\
1167.1	1307.52347086274\\
1170.1	1307.52597086474\\
1171.1	1307.76312228465\\
1173.1	1308.67154066315\\
1174.1	1309.59113665039\\
1175.1	1311.27087981418\\
1176.1	1313.28951529166\\
1178.1	1318.75765971475\\
1180.1	1325.72414446786\\
1181.1	1329.87477294313\\
1183.1	1340.30292392482\\
1188.1	1371.56266113459\\
1191.1	1393.45877434834\\
1192.1	1397.45545414709\\
1193.1	1399.06067217067\\
1194.1	1399.4689906642\\
1202.1	1399.4826017862\\
1203.1	1399.80886265261\\
1204.1	1400.42525909274\\
1205.1	1401.55607264109\\
1206.1	1403.23797574441\\
1207.1	1405.4535115589\\
1209.1	1411.33409377672\\
1211.1	1418.93305094\\
1213.1	1428.06094220765\\
1215.1	1438.56459802822\\
1218.1	1456.6807491458\\
1221.1	1475.43349196273\\
1223.1	1484.65630425114\\
1224.1	1488.2048535256\\
1225.1	1490.82360886108\\
1226.1	1492.35332205762\\
1228.1	1494.47413744446\\
1230.1	1496.26115949244\\
1231.1	1497.58377442022\\
1232.1	1499.27587544747\\
1234.1	1503.61124697976\\
1236.1	1509.14469830062\\
1238.1	1515.70796351848\\
1240.1	1522.49678294313\\
1243.1	1531.11382666664\\
1248.1	1546.41193773905\\
1253.1	1563.65362836111\\
1254.1	1566.66672459563\\
1255.1	1569.1597337252\\
1259.1	1581.91234855553\\
1260.1	1585.19719972821\\
1261.1	1589.43620741597\\
1262.1	1595.55781537952\\
1263.1	1604.57822544343\\
1264.1	1616.20149126602\\
1266.1	1646.52274105181\\
1268.1	1684.95558108843\\
1332.1	2980.28839881801\\
1334.1	3013.5251229733\\
1336.1	3041.58906612027\\
1338.1	3063.2433161763\\
1339.1	3071.21331583162\\
1340.1	3077.24312409607\\
1341.1	3081.39237074223\\
1342.1	3084.23959931179\\
1346.1	3092.35118953419\\
1348.1	3097.48729822451\\
1351.1	3105.67949219647\\
1354.1	3113.00232585651\\
1358.1	3121.07557999628\\
1360.1	3124.9115848722\\
1368.1	3140.79262619281\\
1370.1	3145.28877434209\\
1372.1	3149.05558464786\\
1373.1	3151.060018889\\
1379.1	3165.10138762018\\
1380.1	3168.75839740385\\
};
% \addlegendentry{data44}

\addplot [color=blue]
  table[row sep=crcr]{%
1093.1	-0.980458953667494\\
1094.1	13.6509411130842\\
1096.1	39.2354356248625\\
1098.1	71.9301656214197\\
1100.1	110.931052572286\\
1103.1	177.581939852063\\
1107.1	266.685128854785\\
1110.1	334.058711803542\\
1118.1	511.374328922247\\
1121.1	578.262908289235\\
1128.1	734.18055271206\\
1136.1	910.489891402395\\
1140.1	1000.33303232667\\
1143.1	1067.41655269891\\
1149.1	1201.74402186272\\
1151.1	1240.75412705665\\
1152.1	1256.42370744171\\
1155.1	1293.79584088733\\
1156.1	1302.7074156355\\
1157.1	1308.68977659589\\
1158.1	1312.07005994991\\
1159.1	1313.47229899338\\
1160.1	1313.84178510283\\
1170.1	1313.87622957483\\
1171.1	1314.47033882801\\
1173.1	1316.12772677251\\
1174.1	1317.84022367175\\
1176.1	1323.75649865328\\
1179.1	1335.56649280377\\
1181.1	1345.16780887794\\
1183.1	1357.57988225689\\
1189.1	1398.98418769052\\
1190.1	1403.2032626547\\
1191.1	1405.11873853755\\
1192.1	1405.68316563728\\
1200.1	1405.69899898328\\
1201.1	1406.1046210879\\
1202.1	1406.75573061747\\
1203.1	1407.91615829135\\
1204.1	1409.6174775828\\
1205.1	1411.83517333485\\
1207.1	1417.68594083789\\
1209.1	1425.19723590444\\
1211.1	1434.18235613353\\
1213.1	1444.51852511992\\
1216.1	1462.33363664099\\
1219.1	1480.57608163134\\
1221.1	1490.16740036271\\
1222.1	1493.52708728036\\
1223.1	1496.16113950677\\
1224.1	1498.04308257229\\
1225.1	1499.10446994336\\
1227.1	1500.62496488197\\
1228.1	1501.77931391532\\
1229.1	1503.29393079964\\
1230.1	1505.22568325335\\
1232.1	1510.13058085165\\
1234.1	1515.96213275594\\
1237.1	1525.58495104332\\
1239.1	1531.51998338618\\
1241.1	1537.6107207549\\
1244.1	1546.86351446738\\
1251.1	1569.19972447454\\
1257.1	1587.34973769371\\
1258.1	1592.08726061502\\
1259.1	1599.22971885454\\
1260.1	1608.65510699354\\
1261.1	1620.18443140892\\
1263.1	1648.91164115135\\
1265.1	1684.35350201265\\
1267.1	1725.86518396883\\
1290.1	2249.53645887761\\
1293.1	2315.06893582169\\
1296.1	2382.4280458511\\
1299.1	2448.9697399904\\
1306.1	2605.22003577832\\
1315.1	2804.06143578184\\
1318.1	2871.55527884273\\
1321.1	2932.52235353893\\
1323.1	2968.51922236474\\
1325.1	2998.84557116251\\
1327.1	3023.20721775085\\
1329.1	3042.02169898994\\
1331.1	3057.93580201676\\
1333.1	3069.53867198753\\
1335.1	3078.01248928682\\
1336.1	3081.25567839503\\
1337.1	3083.74459845475\\
1341.1	3090.90326082627\\
1343.1	3095.53613002295\\
1345.1	3100.99563338286\\
1347.1	3107.0142640815\\
1348.1	3109.53071564471\\
1355.1	3123.09413750094\\
1356.1	3124.22796056751\\
1359.1	3131.0237917257\\
1361.1	3134.72695207053\\
1363.1	3137.83185343408\\
1364.1	3139.93382074082\\
1365.1	3142.58283350551\\
1367.1	3146.93949702059\\
1370.1	3153.10095293069\\
1371.1	3155.09170282156\\
1376.1	3168.18685457479\\
};
% \addlegendentry{data45}

\addplot [color=blue]
  table[row sep=crcr]{%
1090.1	-0.1171760830739\\
1091.1	20.0304429683133\\
1093.1	42.6266960084972\\
1095.1	69.9227077718251\\
1097.1	101.474466897995\\
1099.1	136.950340046367\\
1102.1	196.995990137461\\
1110.1	374.347500586357\\
1149.1	1238.75882652186\\
1151.1	1272.77225270338\\
1152.1	1285.42711710649\\
1155.1	1310.50033410031\\
1156.1	1316.25030256034\\
1157.1	1318.97927580522\\
1158.1	1319.82532632267\\
1167.1	1319.82560410067\\
1170.1	1320.74688166026\\
1171.1	1321.59293217779\\
1173.1	1324.54646053807\\
1174.1	1327.14168040141\\
1176.1	1334.46215376561\\
1178.1	1343.38588580324\\
1180.1	1353.92327501838\\
1182.1	1367.85996261155\\
1187.1	1404.5176389893\\
1188.1	1409.12345634252\\
1189.1	1411.1564090384\\
1190.1	1411.77182580063\\
1198.1	1411.79071470463\\
1199.1	1412.26270743013\\
1200.1	1412.95460869042\\
1201.1	1414.15386874315\\
1202.1	1415.88264221614\\
1203.1	1418.11367552015\\
1205.1	1423.94404715413\\
1207.1	1431.38591604175\\
1209.1	1440.24140216468\\
1211.1	1450.40106670599\\
1214.1	1467.88140518535\\
1217.1	1485.44626615046\\
1219.1	1494.55572090493\\
1220.1	1497.92050678989\\
1221.1	1500.50063033458\\
1222.1	1502.4784740791\\
1223.1	1504.06643584782\\
1226.1	1507.73128166196\\
1227.1	1509.46417442906\\
1229.1	1513.95565456287\\
1234.1	1528.22764520077\\
1239.1	1545.07995304541\\
1245.1	1563.33893158317\\
1247.1	1570.12160120302\\
1252.1	1585.24845754031\\
1253.1	1589.41232324482\\
1254.1	1594.67547000974\\
1255.1	1601.67490827227\\
1257.1	1619.9802721503\\
1259.1	1643.45213776959\\
1261.1	1671.53451741046\\
1263.1	1703.80673472276\\
1266.1	1759.40706698332\\
1269.1	1822.94856366058\\
1318.1	2911.01185406053\\
1320.1	2950.66218980063\\
1322.1	2985.10091210573\\
1324.1	3014.05973518086\\
1326.1	3037.12760234782\\
1328.1	3054.13662523305\\
1330.1	3067.4763062543\\
1331.1	3072.98072061753\\
1333.1	3081.40158902345\\
1335.1	3087.73459687324\\
1337.1	3092.19822065335\\
1339.1	3096.60457546377\\
1341.1	3101.8028513573\\
1344.1	3110.45300455576\\
1346.1	3114.52182173548\\
1352.1	3125.11964828219\\
1354.1	3129.06174337991\\
1355.1	3130.63175013436\\
1357.1	3135.02595357265\\
1358.1	3137.04872065917\\
1359.1	3138.59646821497\\
1362.1	3145.05772599681\\
1366.1	3153.3100252342\\
1368.1	3157.77195281628\\
1372.1	3168.20523246797\\
};
% \addlegendentry{data46}

\addplot [color=blue]
  table[row sep=crcr]{%
1086.1	-0.382383745929019\\
1087.1	17.8802140363009\\
1089.1	42.226816691159\\
1091.1	72.1209873203011\\
1093.1	106.986542675573\\
1095.1	146.500666442076\\
1146.1	1227.7205582889\\
1148.1	1263.12994432501\\
1149.1	1276.80246532901\\
1151.1	1298.43519104924\\
1152.1	1306.43246936595\\
1154.1	1318.55252079944\\
1155.1	1322.65823825273\\
1156.1	1324.57489439942\\
1157.1	1325.14540014199\\
1167.1	1325.16928904999\\
1169.1	1326.40780714289\\
1170.1	1327.4509585874\\
1171.1	1328.97459313975\\
1173.1	1333.13855916395\\
1174.1	1336.53589819936\\
1176.1	1345.13015676544\\
1178.1	1355.67656364948\\
1179.1	1361.77954103216\\
1181.1	1377.41460888729\\
1183.1	1392.45465587139\\
1186.1	1410.78908287598\\
1187.1	1414.63043315478\\
1188.1	1416.41941454604\\
1189.1	1416.97972235587\\
1195.1	1416.98444458187\\
1197.1	1417.57278390281\\
1198.1	1418.31469515326\\
1199.1	1419.56082558093\\
1200.1	1421.32333247077\\
1201.1	1423.57574131096\\
1203.1	1429.4000343129\\
1205.1	1436.78071558985\\
1207.1	1445.52598380586\\
1209.1	1455.5130625608\\
1212.1	1472.63411287127\\
1215.1	1489.4376463997\\
1217.1	1498.1185873936\\
1219.1	1504.24196064244\\
1220.1	1506.35649680058\\
1223.1	1510.36631357519\\
1224.1	1512.09822666654\\
1226.1	1516.53655719547\\
1229.1	1524.69168087769\\
1232.1	1533.60571831135\\
1234.1	1539.73930326257\\
1243.1	1567.56789404937\\
1246.1	1576.83873161346\\
1248.1	1582.85967308925\\
1249.1	1585.7353693152\\
1250.1	1589.60055110334\\
1251.1	1595.03731969992\\
1252.1	1602.6190193555\\
1253.1	1611.99811529491\\
1255.1	1635.56490190127\\
1257.1	1664.77985347063\\
1259.1	1699.02481519186\\
1261.1	1737.95069679193\\
1283.1	2205.41740036483\\
1318.1	2947.80692331844\\
1320.1	2984.05698182262\\
1322.1	3014.73947905362\\
1324.1	3039.69300686326\\
1326.1	3058.44707940819\\
1327.1	3065.48944529769\\
1329.1	3076.2135110617\\
1330.1	3080.63222383648\\
1332.1	3087.53455693884\\
1334.1	3093.13075264569\\
1337.1	3100.88639513781\\
1341.1	3112.16121189335\\
1343.1	3116.08283474949\\
1346.1	3121.06668849817\\
1349.1	3126.73533496969\\
1350.1	3129.04804919883\\
1355.1	3137.43560297563\\
1356.1	3139.27034471714\\
1358.1	3144.1477252117\\
1360.1	3147.51180150864\\
1362.1	3151.90135036471\\
1368.1	3165.82307764423\\
1369.1	3169.32022225301\\
};
% \addlegendentry{data47}

\addplot [color=blue]
  table[row sep=crcr]{%
1082.1	-0.316038046304584\\
1083.1	19.5060285155323\\
1085.1	45.7200564177901\\
1087.1	78.0607977624491\\
1089.1	115.934789846525\\
1140.1	1150.42500291741\\
1142.1	1189.66888147761\\
1147.1	1277.35355488953\\
1148.1	1290.78818322409\\
1150.1	1310.01553113601\\
1151.1	1317.88101539075\\
1152.1	1323.46467730254\\
1153.1	1327.15991632174\\
1154.1	1329.83789990823\\
1155.1	1331.05951518157\\
1156.1	1331.36781369494\\
1166.1	1331.39975816494\\
1167.1	1332.02402219067\\
1168.1	1333.00480577214\\
1169.1	1334.54589716678\\
1170.1	1336.66769223573\\
1172.1	1342.33175733274\\
1173.1	1345.81793873491\\
1175.1	1356.0868414989\\
1177.1	1368.22239041929\\
1183.1	1407.65395105759\\
1185.1	1417.37980226109\\
1186.1	1420.97326255478\\
1187.1	1422.60711501248\\
1188.1	1423.14192798871\\
1193.1	1423.14776132671\\
1195.1	1423.7949968694\\
1196.1	1424.59515668909\\
1197.1	1425.89541639734\\
1198.1	1427.69871501719\\
1199.1	1429.97759836353\\
1201.1	1435.81228988609\\
1203.1	1443.13786220374\\
1205.1	1451.78506979452\\
1207.1	1461.61917956292\\
1211.1	1483.84692617701\\
1213.1	1494.19859266977\\
1215.1	1502.54671999195\\
1216.1	1505.84325995831\\
1218.1	1510.83581966247\\
1220.1	1514.24845559142\\
1222.1	1518.01862093737\\
1225.1	1525.08609577568\\
1228.1	1533.40871634351\\
1230.1	1539.98902288192\\
1233.1	1550.31319747477\\
1236.1	1559.05218539875\\
1238.1	1564.76608170161\\
1240.1	1571.05995462708\\
1243.1	1580.5807493231\\
1245.1	1587.338030254\\
1246.1	1592.22985493403\\
1247.1	1599.31346228968\\
1248.1	1608.48684121153\\
1250.1	1632.36878389047\\
1252.1	1662.68081534997\\
1256.1	1734.31056746938\\
1260.1	1814.47670562104\\
1317.1	2967.56511418992\\
1319.1	3001.17328368316\\
1321.1	3030.12818817004\\
1323.1	3053.75302270061\\
1324.1	3063.31078308746\\
1325.1	3071.22547303963\\
1326.1	3077.53906465861\\
1327.1	3082.37707275358\\
1329.1	3089.22037834619\\
1338.1	3113.79514279161\\
1339.1	3115.8671404036\\
1342.1	3120.97245794007\\
1344.1	3124.73125860459\\
1348.1	3132.04144812211\\
1350.1	3135.11332224014\\
1357.1	3149.46630897913\\
1362.1	3160.74712562162\\
1364.1	3165.68786734999\\
1365.1	3169.25587888676\\
};
% \addlegendentry{data48}

\addplot [color=blue]
  table[row sep=crcr]{%
1079.1	-0.0687374590424952\\
1080.1	22.5758534306406\\
1082.1	46.0742456290195\\
1084.1	74.3071096132217\\
1086.1	106.829454389448\\
1089.1	162.977665564048\\
1092.1	227.286321972269\\
1124.1	969.56103711943\\
1135.1	1222.85959207889\\
1136.1	1243.91985265485\\
1137.1	1260.13562423999\\
1138.1	1270.63712009698\\
1141.1	1294.38262320037\\
1142.1	1299.23025190338\\
1143.1	1302.92059254784\\
1145.1	1311.39031598803\\
1146.1	1313.09359462407\\
1148.1	1315.25520174821\\
1149.1	1316.80943010014\\
1150.1	1319.71294847234\\
1151.1	1324.45663850433\\
1152.1	1330.09618843087\\
1153.1	1334.33957798757\\
1154.1	1336.38900784293\\
1155.1	1337.05541427312\\
1164.1	1337.08458096312\\
1165.1	1337.67181071272\\
1166.1	1338.64749532977\\
1167.1	1340.20996226538\\
1168.1	1342.2795874063\\
1169.1	1345.01777891513\\
1170.1	1348.27744584762\\
1172.1	1356.21549591793\\
1173.1	1360.57636228124\\
1175.1	1371.78211728081\\
1177.1	1384.84725954497\\
1180.1	1406.87516677692\\
1182.1	1416.65926655443\\
1184.1	1424.13584853663\\
1185.1	1426.99053718193\\
1186.1	1428.38355795962\\
1187.1	1428.9069927395\\
1191.1	1428.9150483015\\
1192.1	1429.17038023086\\
1193.1	1429.60713258123\\
1194.1	1430.474759227\\
1195.1	1431.83600594349\\
1196.1	1433.68637552544\\
1197.1	1435.99487300405\\
1199.1	1441.84682076596\\
1201.1	1449.13670034091\\
1203.1	1457.68192859023\\
1205.1	1467.38640424803\\
1211.1	1498.58495386717\\
1213.1	1506.52084399297\\
1215.1	1512.65657512472\\
1216.1	1514.86093332685\\
1218.1	1518.50420301089\\
1221.1	1524.9182849912\\
1224.1	1532.50483994987\\
1226.1	1538.245471022\\
1228.1	1543.88765995908\\
1231.1	1553.8382059313\\
1236.1	1569.06941267775\\
1239.1	1577.9473513462\\
1242.1	1587.12071002213\\
1243.1	1591.39242057535\\
1244.1	1597.31836270808\\
1245.1	1604.83651398578\\
1247.1	1624.20600324358\\
1249.1	1648.7667101329\\
1251.1	1677.95322800997\\
1253.1	1711.34997928827\\
1256.1	1768.71065812476\\
1259.1	1834.13193750282\\
1305.1	2899.86515257322\\
1307.1	2941.89419049116\\
1309.1	2978.1709241565\\
1311.1	3008.44510290037\\
1313.1	3032.13426461551\\
1315.1	3049.71183388772\\
1317.1	3062.47591026721\\
1318.1	3067.84775162172\\
1320.1	3076.11956971068\\
1322.1	3082.35275833524\\
1323.1	3084.79774700575\\
1327.1	3092.889921013\\
1329.1	3098.20979311665\\
1331.1	3104.38453237328\\
1333.1	3110.77207444844\\
1335.1	3115.11728026028\\
1336.1	3117.11640253943\\
1337.1	3118.31935089475\\
1338.1	3120.5764126188\\
1340.1	3123.5067516381\\
1342.1	3127.16044632604\\
1344.1	3131.08825569717\\
1345.1	3132.70282706691\\
1347.1	3136.89097860011\\
1349.1	3140.42478877946\\
1350.1	3143.03390318551\\
1355.1	3153.47714880134\\
1360.1	3165.43657250113\\
1361.1	3169.01164059152\\
};
% \addlegendentry{data49}

\addplot [color=blue]
  table[row sep=crcr]{%
1074.1	-0.98157837599183\\
1075.1	12.7497816411833\\
1077.1	36.4086023421714\\
1079.1	66.1641211889973\\
1081.1	101.320317629311\\
1083.1	141.532621937075\\
1095.1	407.95358799042\\
1122.1	1004.73664977458\\
1127.1	1111.69986131181\\
1132.1	1219.02020112275\\
1134.1	1254.64296462616\\
1136.1	1281.57458921753\\
1137.1	1289.33397486184\\
1140.1	1304.76370321979\\
1141.1	1309.41953055858\\
1142.1	1312.36698027438\\
1144.1	1315.49191414177\\
1145.1	1317.42700679991\\
1146.1	1320.1426425056\\
1148.1	1328.02656329641\\
1150.1	1336.60022540901\\
1151.1	1340.13857673885\\
1152.1	1341.90304297725\\
1153.1	1342.50924148438\\
1162.1	1342.54590818038\\
1163.1	1343.14623437479\\
1164.1	1344.08190634958\\
1165.1	1345.63535561815\\
1166.1	1347.80814034723\\
1167.1	1350.52063643124\\
1168.1	1353.7028392011\\
1170.1	1361.74796755139\\
1173.1	1376.68995389504\\
1175.1	1388.28245125991\\
1177.1	1401.78160742914\\
1179.1	1417.22467334882\\
1180.1	1422.51533362663\\
1182.1	1428.64576518991\\
1183.1	1431.14920365307\\
1184.1	1433.21275015187\\
1185.1	1434.18039677238\\
1186.1	1434.49359366462\\
1189.1	1434.50470478462\\
1190.1	1434.74168425707\\
1191.1	1435.24570284497\\
1192.1	1436.18981399002\\
1193.1	1437.61852753508\\
1194.1	1439.521846134\\
1196.1	1444.61658574595\\
1198.1	1451.21044476401\\
1200.1	1459.09318529834\\
1202.1	1468.10987898815\\
1205.1	1483.45194523399\\
1208.1	1498.29725181151\\
1210.1	1506.60242745573\\
1212.1	1513.3535753456\\
1214.1	1518.60952253805\\
1219.1	1529.4040756254\\
1221.1	1534.68508931906\\
1223.1	1540.40145871917\\
1226.1	1549.24798751415\\
1231.1	1566.14358756158\\
1236.1	1581.23851385862\\
1238.1	1588.53269755759\\
1239.1	1593.85825486403\\
1240.1	1601.5035028372\\
1241.1	1611.10323532245\\
1243.1	1635.4629226605\\
1245.1	1665.82378374565\\
1247.1	1701.53609037801\\
1249.1	1742.27546816746\\
1264.1	2070.93687224508\\
1267.1	2134.98964633428\\
1271.1	2219.15402151534\\
1306.1	2960.18111777499\\
1308.1	2994.42077981473\\
1310.1	3023.1848626303\\
1312.1	3045.62083582632\\
1314.1	3061.37079241483\\
1315.1	3067.09250290358\\
1317.1	3076.047204577\\
1319.1	3082.7242037054\\
1321.1	3088.09584431577\\
1325.1	3097.63104881391\\
1327.1	3103.56829687375\\
1329.1	3109.9678557556\\
1331.1	3115.04081571421\\
1334.1	3120.00825302945\\
1335.1	3121.30386905568\\
1338.1	3127.04649834207\\
1339.1	3129.05624976455\\
1340.1	3130.58299793514\\
1342.1	3135.07806441102\\
1347.1	3145.0632334241\\
1348.1	3146.71968803725\\
1351.1	3153.44399936117\\
1353.1	3158.09937673441\\
1356.1	3165.16926583126\\
1357.1	3168.74284957746\\
};
% \addlegendentry{data50}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1071.1	-0.0319123197782574\\
1072.1	22.4981886609862\\
1074.1	47.4029391816671\\
1076.1	77.4932310485096\\
1078.1	112.268964390992\\
1080.1	151.423800002891\\
1104.1	661.411391133288\\
1132.1	1254.26837952177\\
1133.1	1271.05975579729\\
1134.1	1284.6393151388\\
1136.1	1303.29105833693\\
1137.1	1307.91119289035\\
1139.1	1313.49269485785\\
1141.1	1318.74354308312\\
1144.1	1324.75041919947\\
1145.1	1327.46919451504\\
1146.1	1331.21268476652\\
1149.1	1345.13015676159\\
1150.1	1347.63555457632\\
1151.1	1348.55808959178\\
1153.1	1348.57392293778\\
1154.1	1348.77970567408\\
1160.1	1348.80498347208\\
1161.1	1349.29902116341\\
1162.1	1350.19822128473\\
1163.1	1351.70341932457\\
1164.1	1353.82011542723\\
1165.1	1356.51751520338\\
1167.1	1363.44928685213\\
1169.1	1372.29123484288\\
1171.1	1383.12260535329\\
1174.1	1400.98242728526\\
1176.1	1414.60905760912\\
1178.1	1430.04290524941\\
1179.1	1435.28041593477\\
1180.1	1437.04096347552\\
1182.1	1439.37593545526\\
1183.1	1440.10059045422\\
1184.1	1440.53950274435\\
1187.1	1440.55589164635\\
1189.1	1441.54872018826\\
1190.1	1442.57657473435\\
1191.1	1444.08079309986\\
1192.1	1446.04138059189\\
1194.1	1451.19808689591\\
1196.1	1457.79096623734\\
1198.1	1465.62389736753\\
1200.1	1474.54860907162\\
1206.1	1503.20508843044\\
1208.1	1510.94407822078\\
1210.1	1517.43379797023\\
1211.1	1520.12707845273\\
1216.1	1531.39825201649\\
1218.1	1536.92846149729\\
1221.1	1545.99888029428\\
1223.1	1551.5170719207\\
1226.1	1561.01138087847\\
1230.1	1573.26420576147\\
1235.1	1589.03793771833\\
1236.1	1593.97924881195\\
1237.1	1600.98516720565\\
1238.1	1609.73061066175\\
1240.1	1631.89829816239\\
1242.1	1659.58373762469\\
1244.1	1692.16621269717\\
1246.1	1729.25526329556\\
1250.1	1813.04485271296\\
1304.1	2958.48509844231\\
1306.1	2994.18916642936\\
1308.1	3024.82067408918\\
1310.1	3049.53239057921\\
1311.1	3059.39001011403\\
1312.1	3067.14153324397\\
1313.1	3073.07054266414\\
1314.1	3077.98503519216\\
1315.1	3081.85971675571\\
1317.1	3087.45905214581\\
1322.1	3099.71695008108\\
1324.1	3105.90306765392\\
1326.1	3112.01288479408\\
1328.1	3116.8902632458\\
1329.1	3118.67956888806\\
1332.1	3122.78470385532\\
1335.1	3128.04945765512\\
1341.1	3139.08345225894\\
1352.1	3163.53496937076\\
1353.1	3166.37816740136\\
1354.1	3170.20354968884\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1067.1	-0.0861160045278666\\
1068.1	25.5383994071849\\
1070.1	58.000536331635\\
1074.1	137.540061409625\\
1129.1	1252.30681233918\\
1130.1	1269.3921699189\\
1131.1	1283.30336268755\\
1132.1	1294.80309896721\\
1133.1	1304.10553538841\\
1134.1	1310.58407751871\\
1136.1	1316.7115700648\\
1137.1	1319.14970163713\\
1138.1	1320.84278234801\\
1139.1	1322.13382379853\\
1140.1	1323.71570692178\\
1141.1	1325.70884756601\\
1142.1	1328.20306776993\\
1143.1	1331.23112127764\\
1145.1	1339.48236824401\\
1147.1	1351.00250039395\\
1148.1	1353.64361094883\\
1149.1	1353.89875986183\\
1150.1	1353.91792654383\\
1151.1	1354.32433460334\\
1152.1	1354.54281107336\\
1158.1	1354.56697775936\\
1159.1	1355.0468296634\\
1160.1	1355.91543598649\\
1161.1	1357.37886262134\\
1162.1	1359.44456905336\\
1163.1	1362.08469993396\\
1165.1	1368.92448959893\\
1167.1	1377.57385712693\\
1169.1	1388.0345612621\\
1171.1	1400.4068225828\\
1174.1	1420.45884543865\\
1177.1	1441.68345325942\\
1178.1	1444.17375475594\\
1179.1	1445.33810113406\\
1180.1	1446.06177645646\\
1181.1	1446.38105199045\\
1185.1	1446.40244089645\\
1186.1	1446.80368770683\\
1187.1	1447.46793419463\\
1188.1	1448.58345084647\\
1189.1	1450.1653339677\\
1190.1	1452.18710905949\\
1192.1	1457.4114827853\\
1194.1	1464.0073011423\\
1196.1	1471.79100136912\\
1198.1	1480.62805098265\\
1203.1	1503.68263250846\\
1205.1	1511.5063453816\\
1207.1	1518.24297545814\\
1209.1	1523.75431860799\\
1212.1	1530.24445599485\\
1216.1	1541.36696867866\\
1217.1	1544.33582697936\\
1221.1	1558.16116788902\\
1224.1	1567.07431933646\\
1227.1	1576.85594432053\\
1228.1	1579.53869092454\\
1230.1	1586.2145490311\\
1231.1	1590.70893828427\\
1232.1	1597.43877852407\\
1233.1	1607.08048310974\\
1235.1	1632.8861398628\\
1237.1	1662.96851731676\\
1239.1	1697.35233140787\\
1242.1	1756.27919472049\\
1302.1	2971.82045940242\\
1304.1	3006.33684648778\\
1306.1	3035.76929493267\\
1308.1	3059.51964417318\\
1309.1	3068.85284948881\\
1310.1	3076.30019341923\\
1311.1	3081.89658989345\\
1312.1	3085.72831971795\\
1313.1	3088.47748760485\\
1314.1	3090.68792400861\\
1316.1	3094.25548743737\\
1318.1	3098.88737698158\\
1320.1	3104.66321677711\\
1322.1	3111.01671034948\\
1323.1	3113.43268996155\\
1325.1	3118.94726675334\\
1327.1	3122.7886928035\\
1333.1	3132.01834501757\\
1335.1	3135.07399203976\\
1336.1	3136.28370354403\\
1339.1	3143.81239093779\\
1343.1	3151.79937643277\\
1349.1	3165.80367674423\\
1350.1	3169.51691546379\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1063.1	-0.975954909465599\\
1064.1	14.2643985271957\\
1066.1	36.9024229837869\\
1068.1	65.0036935248936\\
1070.1	97.9637703497492\\
1072.1	135.410228351178\\
1075.1	199.458636865474\\
1119.1	1216.79740639342\\
1122.1	1269.37177404563\\
1123.1	1284.62205889534\\
1124.1	1295.82055502444\\
1127.1	1311.79451518677\\
1128.1	1314.21009094784\\
1129.1	1314.85002287115\\
1130.1	1315.20421208279\\
1131.1	1315.23198988279\\
1132.1	1315.99809267224\\
1133.1	1317.22284755667\\
1134.1	1318.82826616038\\
1135.1	1321.50604916086\\
1136.1	1324.67903366728\\
1137.1	1327.10794698759\\
1138.1	1328.90202734518\\
1139.1	1331.03206099785\\
1140.1	1333.60394596351\\
1142.1	1339.99148579575\\
1143.1	1344.02483804256\\
1144.1	1348.89286261066\\
1146.1	1355.81737536299\\
1147.1	1358.96780405653\\
1148.1	1359.38318086922\\
1149.1	1359.42068089922\\
1150.1	1359.9803617069\\
1156.1	1360.0036950589\\
1157.1	1360.5445882189\\
1158.1	1361.40103725804\\
1159.1	1362.84190808874\\
1160.1	1364.87486078351\\
1161.1	1367.47028122827\\
1163.1	1374.1986727185\\
1165.1	1382.7480202609\\
1167.1	1392.84747686504\\
1169.1	1404.78200615753\\
1172.1	1425.69851607794\\
1175.1	1446.81584498387\\
1176.1	1450.16533397107\\
1177.1	1451.51560366651\\
1178.1	1451.90136635215\\
1183.1	1451.93136637615\\
1184.1	1452.44421732315\\
1185.1	1453.20162605934\\
1186.1	1454.41500274738\\
1187.1	1456.08160895086\\
1188.1	1458.17162996043\\
1190.1	1463.47758713894\\
1192.1	1470.08478370081\\
1194.1	1477.82357291034\\
1197.1	1491.13072710821\\
1200.1	1504.15115893371\\
1203.1	1515.32220084252\\
1205.1	1521.60992127524\\
1209.1	1531.13939023334\\
1215.1	1548.78431082574\\
1217.1	1555.41057737872\\
1219.1	1561.47687404995\\
1223.1	1573.40341791869\\
1226.1	1582.69835973159\\
1227.1	1585.59263846452\\
1228.1	1589.38478508556\\
1229.1	1594.52996087397\\
1230.1	1601.72393861943\\
1231.1	1610.64294755738\\
1233.1	1633.12187248116\\
1235.1	1661.08285669234\\
1237.1	1693.91636134835\\
1239.1	1731.24506315298\\
1242.1	1795.12761222331\\
1290.1	2905.25229074109\\
1292.1	2945.44861704229\\
1294.1	2980.25878471898\\
1296.1	3009.49021358139\\
1298.1	3032.83950333379\\
1300.1	3050.54258736388\\
1302.1	3065.00562198778\\
1303.1	3070.77754322731\\
1305.1	3079.57593560106\\
1306.1	3083.08015143512\\
1307.1	3085.91522279018\\
1308.1	3088.07760849727\\
1312.1	3094.26352532448\\
1314.1	3098.47004095335\\
1316.1	3103.79167157121\\
1319.1	3112.77022832819\\
1320.1	3115.19437865399\\
1325.1	3125.06673501687\\
1327.1	3129.12939545514\\
1328.1	3130.31815260985\\
1329.1	3132.59188965502\\
1330.1	3134.45368763709\\
1332.1	3137.23562006136\\
1334.1	3141.08803022562\\
1336.1	3145.0792780113\\
1338.1	3149.18063150739\\
1340.1	3153.69530770902\\
1342.1	3158.24153392682\\
1343.1	3160.7398480188\\
1344.1	3162.55679553155\\
1345.1	3165.34490376576\\
1346.1	3168.98887485468\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1059.1	-0.973565177114324\\
1060.1	15.9717964535121\\
1062.1	41.3674286219893\\
1064.1	73.0998115411303\\
1066.1	110.509597079806\\
1069.1	175.436609279692\\
1106.1	994.749570993692\\
1111.1	1101.88810678451\\
1114.1	1164.87120924258\\
1118.1	1241.23677011526\\
1120.1	1266.74066085265\\
1123.1	1302.65740564294\\
1124.1	1310.49739508929\\
1127.1	1320.22834525938\\
1128.1	1320.93358406945\\
1130.1	1321.59391185407\\
1131.1	1322.03674284668\\
1132.1	1323.35641874246\\
1133.1	1326.0395012928\\
1134.1	1327.66119647637\\
1135.1	1328.72042390636\\
1136.1	1331.49430817815\\
1143.1	1357.55948638236\\
1144.1	1362.05410614329\\
1145.1	1364.30651498341\\
1146.1	1365.1678623975\\
1147.1	1365.75052542383\\
1148.1	1366.08333909401\\
1154.1	1366.10333911001\\
1155.1	1366.61501245682\\
1156.1	1367.46518226252\\
1157.1	1368.90095412634\\
1158.1	1370.91860992278\\
1159.1	1373.4844162508\\
1161.1	1380.11592738188\\
1163.1	1388.53760017154\\
1165.1	1398.52801912431\\
1167.1	1409.90733959116\\
1169.1	1423.20409526832\\
1173.1	1452.24417738639\\
1174.1	1455.90392421405\\
1175.1	1457.4357973489\\
1176.1	1457.93177794561\\
1179.1	1457.95122240561\\
1180.1	1458.23811710822\\
1181.1	1458.26783935422\\
1182.1	1458.88608702221\\
1183.1	1459.72193960828\\
1184.1	1461.00690241498\\
1185.1	1462.73665556535\\
1187.1	1467.39052354105\\
1189.1	1473.40563823416\\
1191.1	1480.57196235094\\
1194.1	1493.08209634391\\
1197.1	1505.51652493189\\
1200.1	1516.3253396368\\
1203.1	1525.50805679567\\
1207.1	1536.29362007369\\
1210.1	1545.90144423252\\
1212.1	1553.01807078302\\
1222.1	1583.20557364439\\
1223.1	1586.74798773821\\
1224.1	1591.48596042491\\
1225.1	1598.38582850194\\
1226.1	1607.41525607966\\
1228.1	1631.12579327078\\
1230.1	1661.40115238327\\
1232.1	1697.47666574101\\
1234.1	1738.93735803131\\
1253.1	2159.19832405721\\
1272.1	2563.10019616267\\
1276.1	2646.94803417569\\
1289.1	2923.28602851277\\
1291.1	2962.56079961717\\
1293.1	2996.26291046667\\
1295.1	3024.35528733726\\
1297.1	3046.48120346235\\
1298.1	3055.26017963632\\
1300.1	3068.8885422199\\
1302.1	3079.44238292512\\
1304.1	3086.89776476381\\
1306.1	3092.53083360918\\
1308.1	3096.49435757393\\
1310.1	3100.34040465133\\
1312.1	3104.95601767478\\
1315.1	3112.76928968873\\
1316.1	3114.72926031519\\
1317.1	3117.17780162322\\
1325.1	3132.53420561825\\
1327.1	3135.12070368957\\
1328.1	3137.17639827835\\
1329.1	3138.7578134888\\
1336.1	3153.35886977699\\
1341.1	3165.18492332932\\
1342.1	3168.7657755972\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1055.1	-0.98202885555429\\
1056.1	12.598771992381\\
1058.1	36.1930648933439\\
1060.1	65.8619013270581\\
1062.1	100.911220064816\\
1065.1	162.306160164288\\
1113.1	1179.28054252838\\
1117.1	1253.1324670491\\
1118.1	1269.0287624583\\
1121.1	1303.14200803305\\
1122.1	1313.91728991466\\
1123.1	1321.52860496756\\
1124.1	1325.06577604025\\
1125.1	1325.42604388294\\
1130.1	1328.65099773101\\
1131.1	1329.69100955877\\
1132.1	1332.25779555455\\
1133.1	1335.75005560605\\
1134.1	1337.2013249499\\
1135.1	1337.69946548399\\
1136.1	1339.97324986757\\
1137.1	1343.02777788404\\
1138.1	1347.29882220359\\
1141.1	1361.98781957945\\
1142.1	1364.69227766499\\
1144.1	1368.54794517534\\
1146.1	1372.49755401838\\
1147.1	1373.18533599113\\
1152.1	1373.19866933513\\
1153.1	1373.61405034907\\
1154.1	1374.26711922864\\
1155.1	1375.47755689145\\
1156.1	1377.28301545183\\
1157.1	1379.66191877874\\
1159.1	1385.98435231276\\
1161.1	1394.14969594536\\
1163.1	1403.92261809868\\
1165.1	1415.1028782711\\
1167.1	1427.62634979155\\
1171.1	1456.98786739024\\
1172.1	1461.23341687681\\
1173.1	1462.79176452051\\
1174.1	1463.39502400029\\
1175.1	1463.67762709407\\
1176.1	1463.69096043807\\
1177.1	1463.94493328801\\
1178.1	1463.96521108201\\
1180.1	1464.91963822979\\
1181.1	1465.83609460216\\
1182.1	1467.19656223313\\
1183.1	1468.9957415583\\
1185.1	1473.75472848692\\
1187.1	1479.8178938135\\
1189.1	1486.97304031819\\
1195.1	1510.43378040473\\
1197.1	1517.21630118015\\
1199.1	1523.31777865946\\
1200.1	1525.78368325298\\
1202.1	1532.02026576509\\
1204.1	1537.29262093544\\
1206.1	1543.21542621116\\
1216.1	1574.62571529266\\
1219.1	1583.54481921362\\
1220.1	1586.67820829979\\
1221.1	1590.99507887487\\
1222.1	1597.43975815403\\
1223.1	1605.95280936863\\
1224.1	1616.32798564739\\
1226.1	1642.01930520183\\
1228.1	1673.50902040177\\
1230.1	1710.23662279286\\
1234.1	1794.21311529165\\
1289.1	2960.89949333557\\
1291.1	2996.07188811559\\
1293.1	3025.85126675997\\
1295.1	3049.81499351707\\
1297.1	3067.59770168285\\
1298.1	3074.19801562287\\
1300.1	3083.88345083112\\
1302.1	3091.08368379754\\
1304.1	3096.40237549167\\
1314.1	3118.94822104662\\
1317.1	3125.15994801154\\
1319.1	3129.06385105105\\
1320.1	3130.64430834743\\
1321.1	3132.65926600375\\
1323.1	3135.08597128135\\
1332.1	3153.19329206234\\
1334.1	3157.89749539344\\
1337.1	3165.16582047709\\
1338.1	3168.56671436702\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1051.1	-0.979621676528495\\
1052.1	13.6448625073849\\
1054.1	37.957731740034\\
1056.1	68.494973874183\\
1058.1	104.56880696367\\
1069.1	327.406604227041\\
1111.1	1177.07402440843\\
1116.1	1263.94540103659\\
1117.1	1281.25825269714\\
1118.1	1295.58678162096\\
1119.1	1304.58014044149\\
1122.1	1324.2913116242\\
1123.1	1329.00616661686\\
1124.1	1331.94145905798\\
1126.1	1332.65885514445\\
1127.1	1333.53235984566\\
1130.1	1337.80968339472\\
1133.1	1342.75517213664\\
1134.1	1344.77184826273\\
1135.1	1348.37962576829\\
1138.1	1361.87132243\\
1139.1	1364.71051359122\\
1141.1	1371.12884780904\\
1143.1	1374.95902048814\\
1144.1	1377.19927204737\\
1145.1	1378.94334242587\\
1146.1	1379.49659191647\\
1150.1	1379.51103637247\\
1151.1	1379.88431395272\\
1152.1	1380.53758342123\\
1153.1	1381.73860223921\\
1154.1	1383.52366493104\\
1155.1	1385.87099478483\\
1157.1	1392.10752497727\\
1159.1	1400.15775230094\\
1161.1	1409.78888308563\\
1163.1	1420.82009296081\\
1166.1	1439.69541158452\\
1168.1	1454.06807242796\\
1170.1	1463.70312193943\\
1171.1	1467.35463020157\\
1172.1	1469.02947497244\\
1173.1	1469.77334557416\\
1174.1	1470.04693099878\\
1175.1	1470.06276434478\\
1177.1	1470.72569530067\\
1178.1	1471.35228967381\\
1179.1	1472.37288531393\\
1180.1	1473.83219265145\\
1181.1	1475.72021434988\\
1183.1	1480.62825156823\\
1185.1	1486.78319828999\\
1187.1	1493.96383962978\\
1191.1	1508.90484628526\\
1194.1	1518.82995836982\\
1195.1	1521.91508017395\\
1197.1	1527.39321002633\\
1198.1	1530.17508425661\\
1201.1	1540.02421328893\\
1203.1	1545.77442108874\\
1208.1	1563.16683816914\\
1212.1	1575.11428648225\\
1215.1	1585.16908476014\\
1216.1	1589.20923819126\\
1217.1	1594.79058609948\\
1218.1	1602.71589964201\\
1219.1	1612.61667165951\\
1221.1	1637.66296038727\\
1223.1	1668.83417913315\\
1225.1	1705.49353577631\\
1259.1	2395.01443742954\\
1287.1	2961.48313584391\\
1289.1	2996.67396717769\\
1291.1	3027.48511886384\\
1293.1	3053.15604257136\\
1295.1	3072.80931517822\\
1296.1	3080.24744085242\\
1297.1	3086.11918128812\\
1298.1	3090.56240922699\\
1299.1	3093.81343547962\\
1301.1	3098.81579075411\\
1304.1	3105.16527588249\\
1309.1	3116.98026131888\\
1311.1	3120.8275488729\\
1316.1	3130.62889041656\\
1319.1	3135.1235969166\\
1320.1	3137.06527496818\\
1321.1	3137.92767007877\\
1322.1	3141.01636326745\\
1325.1	3147.09119005189\\
1330.1	3157.50350083474\\
1334.1	3168.07414787892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1047.1	-0.980192101346347\\
1048.1	13.0927932516602\\
1050.1	36.3840871729108\\
1052.1	65.5414455151827\\
1054.1	99.8976827330189\\
1056.1	139.094490351081\\
1059.1	206.113884101757\\
1098.1	1108.23407579711\\
1100.1	1145.767216194\\
1102.1	1177.26386639851\\
1104.1	1202.60654955627\\
1106.1	1223.91176115702\\
1108.1	1242.29011950332\\
1111.1	1266.03032306145\\
1115.1	1293.37438544104\\
1119.1	1320.57645583414\\
1121.1	1332.40566558079\\
1122.1	1336.88910773202\\
1123.1	1338.28310818746\\
1125.1	1339.2587928033\\
1126.1	1339.90480336512\\
1127.1	1341.25389279818\\
1129.1	1344.81989889479\\
1132.1	1351.03819316238\\
1133.1	1353.20979762827\\
1134.1	1356.41435561166\\
1137.1	1371.7066124599\\
1139.1	1375.66739891347\\
1141.1	1381.60700878626\\
1142.1	1383.66545631717\\
1143.1	1384.76665574488\\
1144.1	1385.34853968347\\
1145.1	1385.65859695999\\
1148.1	1385.68026364399\\
1149.1	1386.12104473176\\
1150.1	1386.77411360987\\
1151.1	1387.95905644118\\
1152.1	1389.71548469151\\
1153.1	1392.02594152075\\
1155.1	1398.16167263937\\
1157.1	1406.0903038598\\
1159.1	1415.57434370682\\
1161.1	1426.4474856232\\
1164.1	1445.030982883\\
1167.1	1463.38266612079\\
1168.1	1468.17518587623\\
1169.1	1471.60331929484\\
1170.1	1474.24854914121\\
1171.1	1475.44055029057\\
1172.1	1475.90593708532\\
1174.1	1476.53155178097\\
1175.1	1477.01537509428\\
1176.1	1477.77160356675\\
1177.1	1478.89927750208\\
1178.1	1480.44232824647\\
1179.1	1482.39781677302\\
1181.1	1487.41685098309\\
1183.1	1493.65456143399\\
1190.1	1517.6389368881\\
1192.1	1523.48073323769\\
1194.1	1528.64817198612\\
1198.1	1541.03144269779\\
1200.1	1547.62273299804\\
1204.1	1561.04345815624\\
1212.1	1585.37531804232\\
1213.1	1589.20082202504\\
1214.1	1594.51720141125\\
1215.1	1602.06067088015\\
1216.1	1611.47154101552\\
1218.1	1635.25464408309\\
1220.1	1664.8371224579\\
1222.1	1699.58100360992\\
1224.1	1739.14465698344\\
1227.1	1806.5394598073\\
1275.1	2917.26307771935\\
1277.1	2957.73298940011\\
1279.1	2991.84007842589\\
1281.1	3019.62847680371\\
1283.1	3041.07876835624\\
1285.1	3058.58691145115\\
1286.1	3065.76185035205\\
1288.1	3076.86755941151\\
1290.1	3085.35295577934\\
1291.1	3088.80500159438\\
1292.1	3091.59614158522\\
1294.1	3095.55652586666\\
1296.1	3098.51593161576\\
1298.1	3101.53142594382\\
1300.1	3105.27137445167\\
1306.1	3118.56345803669\\
1308.1	3121.75462493483\\
1311.1	3127.93949406298\\
1313.1	3131.4011778716\\
1315.1	3135.05821875591\\
1317.1	3138.74580841033\\
1318.1	3140.47362486834\\
1319.1	3142.8859252251\\
1320.1	3144.66214493\\
1321.1	3147.04564463877\\
1323.1	3151.05176364047\\
1327.1	3159.775576484\\
1330.1	3167.65258346458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1044.1	-0.2987500790382\\
1045.1	20.6674358620571\\
1047.1	46.2089786790975\\
1049.1	77.3596782556556\\
1051.1	113.57942201413\\
1053.1	154.574429279137\\
1097.1	1128.13704833761\\
1099.1	1162.98318752605\\
1101.1	1191.3211704393\\
1103.1	1215.50852488856\\
1105.1	1234.75528895966\\
1108.1	1259.10483064586\\
1111.1	1280.40592295268\\
1115.1	1309.39717535037\\
1117.1	1324.92908360398\\
1118.1	1330.52588248571\\
1121.1	1342.25115354541\\
1122.1	1343.58592575483\\
1125.1	1345.20860060942\\
1126.1	1346.49768270897\\
1128.1	1351.03721348653\\
1132.1	1361.2559056694\\
1133.1	1363.91859235574\\
1134.1	1367.33240854792\\
1137.1	1383.87785415016\\
1138.1	1385.57603382141\\
1139.1	1386.28539192072\\
1141.1	1389.20420719275\\
1142.1	1390.21440431092\\
1143.1	1390.81256482572\\
1144.1	1391.02476206398\\
1146.1	1391.04031763198\\
1147.1	1391.36561372777\\
1148.1	1392.03613944715\\
1149.1	1393.23539950079\\
1150.1	1394.9947667784\\
1151.1	1397.2940459923\\
1153.1	1403.36740925917\\
1155.1	1411.19210179678\\
1157.1	1420.55160650975\\
1159.1	1431.2635408504\\
1162.1	1449.60718609605\\
1164.1	1462.04377464793\\
1166.1	1472.42485466337\\
1167.1	1475.92025431232\\
1168.1	1478.5278320444\\
1169.1	1480.0708827823\\
1170.1	1480.85378635296\\
1173.1	1482.35486510148\\
1174.1	1483.24700690638\\
1175.1	1484.50627429263\\
1176.1	1486.15954294557\\
1178.1	1490.5970943959\\
1180.1	1496.37039773099\\
1183.1	1506.81384561237\\
1185.1	1513.5443970432\\
1191.1	1531.53120077971\\
1192.1	1534.10428433745\\
1194.1	1540.43059254432\\
1198.1	1554.43960248822\\
1200.1	1560.94458777484\\
1203.1	1570.94525344883\\
1206.1	1579.27483584926\\
1209.1	1590.74684938337\\
1210.1	1596.88259010649\\
1211.1	1605.17540631007\\
1212.1	1615.27797676073\\
1214.1	1640.30798897251\\
1216.1	1671.01088208044\\
1218.1	1706.81399036884\\
1220.1	1747.41549544975\\
1236.1	2102.83470520298\\
1270.1	2856.05851186842\\
1274.1	2938.11638918134\\
1276.1	2975.22485594562\\
1278.1	3007.36547990501\\
1280.1	3033.66299778505\\
1282.1	3053.55906135897\\
1284.1	3068.49376206058\\
1286.1	3080.17703501668\\
1288.1	3088.46121107725\\
1290.1	3094.91051540957\\
1292.1	3099.59849355563\\
1297.1	3108.23881808414\\
1307.1	3127.56813137981\\
1310.1	3132.67044025987\\
1311.1	3134.52161037795\\
1313.1	3137.47636438887\\
1314.1	3139.21004950771\\
1317.1	3146.53295893007\\
1319.1	3151.04714299331\\
1320.1	3152.63788706753\\
1324.1	3161.73007552065\\
1326.1	3166.87571321887\\
1327.1	3171.40439940005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1040.1	-0.17053806345757\\
1041.1	24.0322217102071\\
1043.1	52.9487483775006\\
1045.1	88.5581743611679\\
1048.1	151.174930318483\\
1092.1	1083.82118656286\\
1095.1	1139.21316925851\\
1097.1	1170.11185954315\\
1099.1	1195.96170087496\\
1101.1	1217.59756620117\\
1103.1	1236.06260697099\\
1106.1	1260.04482249465\\
1112.1	1304.98825833668\\
1115.1	1328.25405744918\\
1116.1	1335.46941185911\\
1117.1	1340.78968626773\\
1118.1	1344.11877938592\\
1120.1	1348.75107122447\\
1121.1	1349.74205274612\\
1123.1	1351.04427180115\\
1124.1	1351.61065825237\\
1125.1	1352.68028420521\\
1126.1	1354.23961152405\\
1128.1	1359.66186526315\\
1130.1	1366.60481451594\\
1135.1	1385.97101476121\\
1136.1	1390.1655745996\\
1137.1	1393.61606322358\\
1138.1	1395.82747974689\\
1139.1	1396.98692774204\\
1140.1	1397.25227458493\\
1144.1	1397.27060793293\\
1145.1	1397.63607791992\\
1146.1	1398.33817711323\\
1147.1	1399.56391167588\\
1148.1	1401.33445655604\\
1149.1	1403.62981707228\\
1151.1	1409.65317034411\\
1153.1	1417.37568297035\\
1155.1	1426.60261455488\\
1157.1	1437.16745795334\\
1160.1	1455.23339848058\\
1162.1	1467.39150323076\\
1164.1	1477.27856199729\\
1165.1	1480.82515190173\\
1166.1	1483.71239370019\\
1167.1	1485.37683997035\\
1168.1	1486.49333629241\\
1170.1	1488.02011046228\\
1171.1	1488.78555719529\\
1172.1	1489.8294877249\\
1173.1	1491.22368877064\\
1174.1	1492.98619566042\\
1176.1	1497.56533790129\\
1178.1	1503.40198877133\\
1184.1	1523.47345565309\\
1186.1	1528.98602216884\\
1189.1	1537.8291732468\\
1190.1	1540.63164269745\\
1196.1	1560.19370466573\\
1197.1	1562.90687796069\\
1200.1	1572.33260497527\\
1203.1	1581.27529153643\\
1205.1	1587.70671332147\\
1206.1	1592.48460230076\\
1207.1	1599.66549145211\\
1208.1	1609.12559266129\\
1209.1	1620.68844979077\\
1211.1	1649.47488779533\\
1213.1	1684.9698983124\\
1216.1	1747.51747469783\\
1271.1	2914.26699962405\\
1274.1	2971.93479657583\\
1276.1	3005.85420358675\\
1278.1	3035.02424415012\\
1280.1	3057.7440007286\\
1281.1	3066.47100763876\\
1282.1	3073.51239387327\\
1284.1	3084.40080682729\\
1286.1	3092.27372545879\\
1288.1	3098.56790087847\\
1290.1	3103.94994016978\\
1292.1	3108.52456073124\\
1296.1	3115.10815502849\\
1298.1	3118.87257147411\\
1300.1	3121.69733873966\\
1302.1	3125.20445787466\\
1306.1	3133.05456108707\\
1308.1	3135.40782186067\\
1309.1	3137.10010804851\\
1316.1	3152.26427411376\\
1321.1	3163.65837021134\\
1322.1	3166.50918406631\\
1323.1	3170.59203594366\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1036.1	-0.200087655994594\\
1037.1	22.8462992553673\\
1039.1	51.6137756028693\\
1041.1	87.1979073137909\\
1057.1	411.523512779648\\
1092.1	1118.9314923283\\
1094.1	1153.26831334965\\
1096.1	1183.32193277884\\
1098.1	1208.51968491615\\
1100.1	1228.92059744781\\
1102.1	1245.85690468631\\
1114.1	1337.61356212327\\
1115.1	1344.18094665156\\
1116.1	1349.65537031968\\
1117.1	1352.52515527315\\
1118.1	1353.99564022281\\
1119.1	1355.03153276453\\
1121.1	1355.7520684717\\
1122.1	1356.55536790679\\
1123.1	1357.67794287573\\
1124.1	1359.10979603764\\
1125.1	1361.1600049806\\
1126.1	1363.70031647941\\
1129.1	1374.49775297944\\
1133.1	1390.60232693381\\
1135.1	1399.36583107125\\
1136.1	1401.89182533944\\
1137.1	1402.9102610405\\
1141.1	1402.9138721545\\
1143.1	1403.46958917382\\
1144.1	1404.20032281409\\
1145.1	1405.44743291896\\
1146.1	1407.22719604995\\
1147.1	1409.51529766556\\
1149.1	1415.48060295874\\
1151.1	1423.10113626575\\
1153.1	1432.18313683433\\
1155.1	1442.59383096862\\
1158.1	1460.35265325224\\
1160.1	1472.20853811652\\
1162.1	1482.01303375347\\
1163.1	1485.59727578726\\
1164.1	1488.36802044693\\
1165.1	1490.56748027204\\
1166.1	1491.97579794973\\
1168.1	1492.94540392516\\
1169.1	1493.78635547519\\
1170.1	1495.015029065\\
1171.1	1496.65516076012\\
1173.1	1501.00268957544\\
1175.1	1506.53614089695\\
1177.1	1513.07705090072\\
1180.1	1523.81738141351\\
1183.1	1532.09844405496\\
1185.1	1538.05457457795\\
1190.1	1553.16006283313\\
1193.1	1563.55656324058\\
1194.1	1566.87157180924\\
1197.1	1575.12406825055\\
1200.1	1585.23345045666\\
1201.1	1589.32716679477\\
1202.1	1595.04201716159\\
1203.1	1603.31503977123\\
1204.1	1613.80749220249\\
1206.1	1640.78161435442\\
1208.1	1674.79378232498\\
1212.1	1755.09053422966\\
1272.1	2970.87968875773\\
1274.1	3006.00423356049\\
1276.1	3036.4651146348\\
1278.1	3061.31156418852\\
1279.1	3071.16428550006\\
1280.1	3079.15957919408\\
1281.1	3085.39060778895\\
1282.1	3090.0358349552\\
1284.1	3096.91777221332\\
1290.1	3113.06649096238\\
1293.1	3118.30711832761\\
1294.1	3119.40631436315\\
1295.1	3120.86354879268\\
1296.1	3122.79988707658\\
1298.1	3125.54154698584\\
1301.1	3130.50384506323\\
1302.1	3132.78755884884\\
1303.1	3134.62008593537\\
1305.1	3137.43607456136\\
1306.1	3139.10845838883\\
1307.1	3141.18707302458\\
1308.1	3143.67695350328\\
1310.1	3147.93055642139\\
1312.1	3152.36091697632\\
1316.1	3161.10026595681\\
1317.1	3163.50177055384\\
1318.1	3166.34776123046\\
1319.1	3170.43145432093\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1032.1	-0.260617001975334\\
1033.1	20.7898110370061\\
1035.1	48.9532488690475\\
1037.1	84.0739531157992\\
1039.1	125.439426131683\\
1050.1	380.298288073584\\
1065.1	725.566877956682\\
1075.1	941.531352718122\\
1085.1	1136.38829532188\\
1087.1	1165.67940705772\\
1089.1	1187.67456056903\\
1090.1	1197.10761074061\\
1092.1	1211.63030156657\\
1094.1	1223.35851166748\\
1096.1	1233.00591902419\\
1099.1	1246.00281536672\\
1101.1	1256.85654108473\\
1103.1	1270.00444706829\\
1105.1	1285.06488990123\\
1112.1	1341.09484514977\\
1113.1	1346.92933608652\\
1115.1	1355.36218649792\\
1116.1	1358.24628867716\\
1117.1	1359.66284493908\\
1118.1	1360.58753988978\\
1120.1	1361.23669006726\\
1121.1	1362.04998684603\\
1122.1	1363.3531855805\\
1124.1	1367.0221506854\\
1125.1	1369.65620292465\\
1126.1	1372.8670401422\\
1128.1	1381.05179995191\\
1133.1	1404.98616541847\\
1134.1	1407.21817838574\\
1135.1	1408.28054543723\\
1136.1	1408.57648607695\\
1140.1	1408.60093054095\\
1141.1	1409.05619009805\\
1142.1	1409.8306544964\\
1143.1	1411.11855632909\\
1144.1	1412.92499456791\\
1145.1	1415.2244743755\\
1147.1	1421.15898527941\\
1149.1	1428.68871686187\\
1151.1	1437.63892339493\\
1153.1	1447.88135164839\\
1156.1	1465.36266980557\\
1158.1	1476.96026615619\\
1160.1	1486.39135696385\\
1161.1	1489.89087591514\\
1162.1	1492.69535397708\\
1163.1	1494.8251870417\\
1164.1	1496.46315880193\\
1165.1	1497.65006097989\\
1167.1	1499.56063848507\\
1168.1	1500.95561861393\\
1169.1	1502.70694789107\\
1171.1	1507.28315111158\\
1173.1	1512.94623653664\\
1178.1	1528.47162398871\\
1183.1	1542.39477751148\\
1195.1	1580.30317625443\\
1197.1	1586.48665679186\\
1198.1	1590.54734982401\\
1199.1	1597.0386986425\\
1200.1	1605.90789836869\\
1201.1	1616.96889715615\\
1203.1	1645.00636579998\\
1205.1	1680.01657333158\\
1207.1	1721.28232472345\\
1217.1	1952.90644044389\\
1243.1	2552.75973297385\\
1252.1	2741.99042367294\\
1263.1	2957.01755276665\\
1265.1	2988.17759399738\\
1267.1	3014.30468609597\\
1269.1	3035.54885913909\\
1271.1	3053.73968505351\\
1273.1	3068.19154212618\\
1275.1	3079.13408439788\\
1276.1	3083.67419261977\\
1277.1	3087.4457145359\\
1278.1	3090.44395270308\\
1282.1	3100.23842539934\\
1284.1	3106.04799864749\\
1285.1	3109.14343344291\\
1288.1	3115.78755684122\\
1291.1	3120.76872902105\\
1293.1	3123.23574124298\\
1296.1	3128.70781362345\\
1297.1	3131.05523342083\\
1299.1	3134.20402514695\\
1300.1	3135.47293296446\\
1301.1	3137.080608869\\
1309.1	3153.21677613879\\
1314.1	3165.12678724049\\
1315.1	3168.73794580191\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1028.1	-0.39001000290591\\
1029.1	17.7872523570913\\
1031.1	41.8716478085316\\
1033.1	71.4434032853806\\
1035.1	105.930254274856\\
1037.1	144.999387107793\\
1041.1	232.778981540834\\
1070.1	874.236414227059\\
1074.1	956.004812656742\\
1078.1	1036.13425966568\\
1083.1	1137.42614722849\\
1085.1	1168.95555115783\\
1086.1	1181.62669211552\\
1087.1	1192.23664713131\\
1089.1	1208.97997275674\\
1091.1	1221.92685909757\\
1093.1	1231.83745336095\\
1097.1	1249.38505808052\\
1099.1	1260.43666381999\\
1101.1	1273.65811526403\\
1103.1	1288.78896395925\\
1106.1	1314.17125857791\\
1108.1	1331.03715995415\\
1110.1	1344.81068064372\\
1111.1	1350.65752944154\\
1113.1	1359.84464895265\\
1114.1	1363.02469178965\\
1115.1	1365.44124723439\\
1116.1	1366.38633805364\\
1118.1	1367.05588409674\\
1119.1	1367.611092939\\
1120.1	1368.52656963479\\
1121.1	1370.07060005766\\
1122.1	1371.97195930245\\
1124.1	1376.97667629378\\
1125.1	1380.25575941455\\
1126.1	1384.26459651039\\
1128.1	1393.95377526384\\
1130.1	1404.40742109643\\
1131.1	1409.1817049034\\
1132.1	1412.51883601266\\
1133.1	1414.14876977624\\
1134.1	1414.72731351403\\
1138.1	1414.75648020403\\
1139.1	1415.27840306391\\
1140.1	1416.10719733121\\
1141.1	1417.44412947749\\
1142.1	1419.28724015732\\
1143.1	1421.60809550472\\
1145.1	1427.53436782422\\
1147.1	1434.98447529355\\
1149.1	1443.80720767319\\
1151.1	1453.8801897616\\
1154.1	1471.00221974509\\
1156.1	1482.16914236588\\
1158.1	1491.22780805491\\
1159.1	1494.5802360593\\
1160.1	1497.35921930226\\
1161.1	1499.65751884853\\
1162.1	1501.28019370434\\
1164.1	1503.53064319745\\
1165.1	1504.92170462462\\
1166.1	1506.61890462507\\
1168.1	1511.00820484989\\
1170.1	1516.57852919875\\
1172.1	1522.55884854477\\
1174.1	1528.04236997901\\
1176.1	1534.43184763298\\
1178.1	1540.19781035238\\
1180.1	1545.82432043622\\
1183.1	1556.25945247425\\
1185.1	1562.08569029329\\
1191.1	1581.25054590835\\
1193.1	1588.73326622297\\
1194.1	1593.95571328311\\
1195.1	1601.29228533629\\
1196.1	1610.41447390353\\
1198.1	1633.44232822553\\
1200.1	1662.09305352729\\
1202.1	1695.7388750539\\
1204.1	1734.01462692985\\
1207.1	1798.93286764111\\
1240.1	2529.16039331359\\
1253.1	2794.40581542495\\
1255.1	2832.41112149658\\
1261.1	2955.18484114503\\
1263.1	2988.3623370043\\
1265.1	3016.22114125231\\
1267.1	3038.85931443231\\
1269.1	3056.57867498566\\
1271.1	3071.16212542709\\
1273.1	3082.25273837112\\
1275.1	3090.96640766139\\
1277.1	3097.48925751261\\
1280.1	3105.82030386744\\
1281.1	3108.94307716033\\
1284.1	3115.80190149107\\
1287.1	3120.91129305463\\
1289.1	3123.21665905305\\
1295.1	3134.14447382705\\
1297.1	3137.17443415194\\
1298.1	3138.89957531575\\
1306.1	3155.72173577904\\
1310.1	3165.24805759769\\
1311.1	3168.90981837168\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1024.1	-0.556710663527156\\
1025.1	19.0753547991626\\
1027.1	48.1470103688462\\
1030.1	102.798262090521\\
1035.1	201.260955806069\\
1043.1	364.122328593768\\
1049.1	482.707651630558\\
1061.1	727.185433518583\\
1065.1	808.24781406282\\
1070.1	911.652278417086\\
1080.1	1113.68790300593\\
1082.1	1153.76233460484\\
1084.1	1184.56610386691\\
1085.1	1196.54436389463\\
1086.1	1206.28669227692\\
1087.1	1213.99900695938\\
1089.1	1225.8915642616\\
1091.1	1235.10025991867\\
1094.1	1247.64686575951\\
1096.1	1257.82810642175\\
1098.1	1270.12074362065\\
1100.1	1284.35043283234\\
1103.1	1308.80215444656\\
1107.1	1342.92049901579\\
1109.1	1354.46004735208\\
1111.1	1363.67266169832\\
1113.1	1370.01863071577\\
1114.1	1371.61874976808\\
1115.1	1372.31379064088\\
1117.1	1373.44362451708\\
1118.1	1374.30281199613\\
1119.1	1375.52050856244\\
1120.1	1377.20633036561\\
1122.1	1382.2398823844\\
1124.1	1388.83060179017\\
1125.1	1392.8710123561\\
1127.1	1403.08166653727\\
1129.1	1414.2140766647\\
1130.1	1417.94108975068\\
1131.1	1419.70673625591\\
1132.1	1420.43335060446\\
1135.1	1420.44112838846\\
1137.1	1421.16094463079\\
1138.1	1422.0417082359\\
1139.1	1423.42257173403\\
1140.1	1425.29843614683\\
1141.1	1427.63752741506\\
1143.1	1433.56086071742\\
1145.1	1440.94154200931\\
1147.1	1449.62954132366\\
1149.1	1459.5432751932\\
1155.1	1491.64514422429\\
1157.1	1499.20351024606\\
1158.1	1501.95385903426\\
1160.1	1505.9340616781\\
1163.1	1510.32748119226\\
1165.1	1514.4741909667\\
1167.1	1519.85663264638\\
1174.1	1539.71175631996\\
1176.1	1545.95538945006\\
1179.1	1555.77312765456\\
1181.1	1561.89998459163\\
1185.1	1573.6480135506\\
1188.1	1583.03931680264\\
1189.1	1585.96513669478\\
1190.1	1589.94014547324\\
1191.1	1595.90572522525\\
1192.1	1604.63039545563\\
1193.1	1615.79219312156\\
1195.1	1644.73885896921\\
1197.1	1681.43802764271\\
1207.1	1893.66206029127\\
1213.1	2018.90430416004\\
1228.1	2322.91419961968\\
1237.1	2507.60694209847\\
1244.1	2648.01020026503\\
1249.1	2751.31343100469\\
1260.1	2969.93871733547\\
1262.1	3002.53962901313\\
1264.1	3029.81479070625\\
1266.1	3051.56808107548\\
1268.1	3068.03445393565\\
1270.1	3080.60770864916\\
1272.1	3090.28980343236\\
1274.1	3097.94954528396\\
1277.1	3107.19586744527\\
1279.1	3112.87133523647\\
1280.1	3114.63140195077\\
1281.1	3117.12004247118\\
1283.1	3120.37495704336\\
1284.1	3121.43123021271\\
1286.1	3125.02023214837\\
1288.1	3127.98315162599\\
1292.1	3135.09844467819\\
1294.1	3139.05122023783\\
1295.1	3140.46021508045\\
1298.1	3147.02711851754\\
1299.1	3148.68823354707\\
1300.1	3151.58985342378\\
1302.1	3155.0511753282\\
1303.1	3157.09418737501\\
1306.1	3164.70867045834\\
1307.1	3167.36525427394\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1021.1	-0.413956280650837\\
1022.1	17.7996102367224\\
1024.1	40.4427336648705\\
1026.1	68.0521428880015\\
1028.1	100.12831649985\\
1030.1	136.321585761095\\
1035.1	237.016493049127\\
1081.1	1169.2320756137\\
1082.1	1186.05404564988\\
1083.1	1200.02642601327\\
1084.1	1211.28239158503\\
1085.1	1220.05609365254\\
1086.1	1226.66622924712\\
1087.1	1231.50366001838\\
1089.1	1238.70489780252\\
1091.1	1246.03850812381\\
1093.1	1255.43684521793\\
1095.1	1266.91834558143\\
1097.1	1280.28962640745\\
1099.1	1295.3663458183\\
1102.1	1320.82748544069\\
1105.1	1346.49160405835\\
1106.1	1353.66204745218\\
1107.1	1359.27610255846\\
1109.1	1367.61717158155\\
1110.1	1371.02784815855\\
1111.1	1373.82114861859\\
1112.1	1375.91744886124\\
1113.1	1377.16043966645\\
1116.1	1379.77409604241\\
1117.1	1381.06415781381\\
1118.1	1382.83588296102\\
1119.1	1385.05965735925\\
1120.1	1387.8211837597\\
1122.1	1394.98554851527\\
1124.1	1403.69924325111\\
1125.1	1408.85615013318\\
1127.1	1420.37726196367\\
1128.1	1423.09799664331\\
1129.1	1424.78499871125\\
1130.1	1425.73518849694\\
1131.1	1426.04544636245\\
1133.1	1426.05655748245\\
1134.1	1426.29137701451\\
1135.1	1426.79657586901\\
1136.1	1427.74676565526\\
1137.1	1429.19077609715\\
1138.1	1431.1135108836\\
1140.1	1436.26531880549\\
1142.1	1442.93370295936\\
1144.1	1450.90528587794\\
1146.1	1460.06691056548\\
1149.1	1475.83965052113\\
1152.1	1491.35018325413\\
1154.1	1499.72086637888\\
1156.1	1506.02800301524\\
1157.1	1508.33238119697\\
1160.1	1512.95859440578\\
1162.1	1517.12961874711\\
1165.1	1524.86142726791\\
1172.1	1545.16266958188\\
1183.1	1579.48309762419\\
1185.1	1586.54680982852\\
1186.1	1590.869186725\\
1187.1	1596.9408387155\\
1188.1	1604.64883203584\\
1190.1	1624.49782450675\\
1192.1	1649.63707496312\\
1194.1	1679.47568181392\\
1196.1	1713.59512878691\\
1199.1	1771.99051958976\\
1258.1	2966.98343093119\\
1260.1	3001.50805667534\\
1262.1	3030.85872096244\\
1264.1	3054.46120032261\\
1266.1	3072.29391847229\\
1267.1	3079.24626156492\\
1268.1	3085.04465724234\\
1270.1	3093.8493289722\\
1272.1	3100.96287957713\\
1275.1	3110.55605008686\\
1277.1	3115.5693082613\\
1278.1	3117.70740276063\\
1282.1	3123.87996769788\\
1283.1	3125.11692215595\\
1285.1	3129.06163080679\\
1286.1	3129.99449243407\\
1287.1	3132.90223936666\\
1288.1	3134.71917904285\\
1289.1	3136.92643094388\\
1291.1	3139.56913194223\\
1295.1	3147.89833093309\\
1298.1	3154.56618539359\\
1302.1	3163.4718064053\\
1303.1	3166.31314887638\\
1304.1	3170.03295024972\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1017.1	-0.976890727318278\\
1018.1	15.2430221821451\\
1019.1	27.710204500253\\
1021.1	58.5741816842442\\
1023.1	96.4768082011124\\
1026.1	163.902360503246\\
1063.1	1019.01850890303\\
1070.1	1171.39368271892\\
1071.1	1188.15230523815\\
1072.1	1199.62438674257\\
1073.1	1207.23570179676\\
1075.1	1218.58736745934\\
1076.1	1223.11886024978\\
1078.1	1230.23301443305\\
1079.1	1232.21909675593\\
1080.1	1233.18458343924\\
1083.1	1234.73371282531\\
1084.1	1235.75332879047\\
1085.1	1237.37090468165\\
1086.1	1239.63449113274\\
1087.1	1242.52683189821\\
1089.1	1250.05852282699\\
1091.1	1259.70181089202\\
1093.1	1271.25253684562\\
1095.1	1284.55969104759\\
1098.1	1307.53052918129\\
1104.1	1357.3769032529\\
1105.1	1363.81975265476\\
1106.1	1369.1521843163\\
1107.1	1373.07511808935\\
1109.1	1378.85861934377\\
1110.1	1381.02630510977\\
1111.1	1382.60308927159\\
1112.1	1383.6278041997\\
1113.1	1384.2798934056\\
1114.1	1385.2034080953\\
1115.1	1386.57721326885\\
1116.1	1388.43778078699\\
1117.1	1390.80138721709\\
1119.1	1397.04301636598\\
1121.1	1405.47606736014\\
1123.1	1415.51021708172\\
1125.1	1427.22410996184\\
1126.1	1430.49711443898\\
1127.1	1431.8524831124\\
1128.1	1432.11880962613\\
1131.1	1432.13992075413\\
1132.1	1432.49731340598\\
1133.1	1433.07605773014\\
1134.1	1434.10175233613\\
1135.1	1435.61008999112\\
1136.1	1437.58381444563\\
1138.1	1442.78779230022\\
1140.1	1449.44793787838\\
1142.1	1457.3644118191\\
1144.1	1466.39640242015\\
1151.1	1500.46081828653\\
1153.1	1507.58321104502\\
1155.1	1512.84013791169\\
1160.1	1522.96253864263\\
1163.1	1530.20554406118\\
1167.1	1541.94784917029\\
1170.1	1551.00648281855\\
1172.1	1557.52804183953\\
1180.1	1581.76297066349\\
1182.1	1588.44735826128\\
1183.1	1593.59112540602\\
1184.1	1601.42191945222\\
1185.1	1611.62471065154\\
1186.1	1624.03145810174\\
1188.1	1654.78652126338\\
1190.1	1692.5949270797\\
1193.1	1759.93246088865\\
1231.1	2639.12806446017\\
1240.1	2831.91730103249\\
1246.1	2957.54314744429\\
1248.1	2990.73907989172\\
1250.1	3018.03855604034\\
1252.1	3039.24605664973\\
1254.1	3056.05935971629\\
1255.1	3063.2158620533\\
1257.1	3073.83794857168\\
1258.1	3077.94424349714\\
1259.1	3081.36589628815\\
1260.1	3084.18547000846\\
1261.1	3086.46003288283\\
1262.1	3088.27136907537\\
1265.1	3092.61555668716\\
1267.1	3096.55358584416\\
1269.1	3101.65380105324\\
1273.1	3113.4681308267\\
1275.1	3118.46048285038\\
1277.1	3121.85170042169\\
1278.1	3123.15227263324\\
1280.1	3126.97879527692\\
1281.1	3128.65739399826\\
1282.1	3128.85734303167\\
1283.1	3130.420630483\\
1284.1	3133.36737402844\\
1286.1	3136.59175745773\\
1287.1	3138.31817899611\\
1288.1	3141.10313299608\\
1289.1	3143.39161811122\\
1291.1	3147.13450252526\\
1293.1	3151.56385853706\\
1299.1	3165.41788442901\\
1300.1	3168.99128248772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1013.1	-0.97935910458682\\
1014.1	13.7856742069584\\
1016.1	38.3864460874424\\
1018.1	69.3614202614781\\
1020.1	106.011837755211\\
1023.1	170.238910688697\\
1068.1	1169.29424289695\\
1070.1	1202.88915265639\\
1071.1	1215.15021638534\\
1072.1	1222.28300767023\\
1073.1	1226.05591144844\\
1075.1	1232.04259228338\\
1077.1	1236.89336059977\\
1078.1	1238.2771631207\\
1079.1	1239.17832259283\\
1081.1	1240.53153131436\\
1082.1	1241.52663212333\\
1083.1	1243.04634797467\\
1084.1	1245.18539929248\\
1085.1	1247.94810595441\\
1087.1	1255.22248803716\\
1089.1	1264.60160951811\\
1091.1	1275.87267141285\\
1093.1	1288.88388497025\\
1095.1	1303.52287234338\\
1098.1	1328.28681118034\\
1101.1	1354.20999740998\\
1103.1	1367.25180476776\\
1105.1	1377.64720200834\\
1106.1	1381.47541533113\\
1107.1	1384.18909168181\\
1108.1	1386.26087676419\\
1109.1	1387.62624277074\\
1111.1	1389.11536482303\\
1112.1	1390.21146528583\\
1113.1	1391.75039673689\\
1114.1	1393.77727079904\\
1116.1	1399.19952453268\\
1118.1	1406.38232579984\\
1120.1	1415.48256231336\\
1123.1	1432.29943338475\\
1124.1	1435.7754168566\\
1125.1	1437.35534062991\\
1126.1	1437.79405233075\\
1127.1	1437.81183012275\\
1130.1	1438.74228276612\\
1131.1	1439.3810344216\\
1132.1	1440.42928483252\\
1133.1	1441.94272145462\\
1134.1	1443.91134694612\\
1136.1	1449.08864970504\\
1138.1	1455.69780560579\\
1140.1	1463.53073673479\\
1142.1	1472.44623018821\\
1148.1	1500.76695685077\\
1150.1	1508.35591667645\\
1152.1	1514.502624829\\
1154.1	1518.81760049123\\
1158.1	1527.31214966168\\
1161.1	1535.48761765596\\
1165.1	1547.19160251858\\
1167.1	1553.19602540805\\
1173.1	1572.90166514026\\
1174.1	1575.39244900187\\
1176.1	1581.74658235189\\
1177.1	1585.1875778892\\
1178.1	1589.29347655694\\
1179.1	1594.92258098929\\
1180.1	1602.92613746909\\
1181.1	1612.94104597853\\
1183.1	1638.32838701568\\
1185.1	1669.98538837128\\
1187.1	1707.2631005634\\
1190.1	1772.0230726918\\
1229.1	2635.9258677995\\
1240.1	2868.79591302689\\
1243.1	2933.82241230148\\
1245.1	2972.76339004901\\
1247.1	3005.60729333486\\
1249.1	3032.04856185137\\
1251.1	3052.06308195271\\
1253.1	3066.51395936025\\
1255.1	3078.03308589814\\
1256.1	3082.24449972404\\
1258.1	3088.55397203688\\
1259.1	3090.85834980813\\
1261.1	3094.04818850092\\
1263.1	3097.55456437886\\
1265.1	3102.12938570359\\
1267.1	3107.62772148206\\
1269.1	3112.97186212146\\
1272.1	3119.86003524941\\
1276.1	3126.33564452479\\
1277.1	3127.18938529043\\
1282.1	3136.69755370877\\
1283.1	3138.27536465782\\
1284.1	3140.22824750275\\
1285.1	3142.9707872569\\
1288.1	3149.07552887347\\
1290.1	3153.17772129729\\
1295.1	3165.13743400175\\
1296.1	3168.71657755795\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1009.1	-0.977723724364751\\
1010.1	14.6113288227775\\
1012.1	40.3070209258499\\
1014.1	72.9293857024336\\
1016.1	111.716895160125\\
1066.1	1173.84711116313\\
1068.1	1207.76345644172\\
1069.1	1220.44087665673\\
1070.1	1230.35147091714\\
1071.1	1237.16792570216\\
1072.1	1239.66096564148\\
1074.1	1242.28697988705\\
1076.1	1244.21481364047\\
1078.1	1245.53330927394\\
1079.1	1246.13754842976\\
1080.1	1247.10303511338\\
1081.1	1248.63176863436\\
1082.1	1250.78415750275\\
1083.1	1253.54470422672\\
1085.1	1260.74888104201\\
1087.1	1269.98405119732\\
1089.1	1281.04997416569\\
1091.1	1293.80799817497\\
1093.1	1308.16320219439\\
1096.1	1332.50882517699\\
1099.1	1357.99232003816\\
1101.1	1372.19239510336\\
1103.1	1381.92746459793\\
1104.1	1385.65859696076\\
1105.1	1388.66939421556\\
1106.1	1390.89316861295\\
1108.1	1393.6823497855\\
1110.1	1396.09596620277\\
1111.1	1397.77590995296\\
1112.1	1399.90574301244\\
1114.1	1405.49234394173\\
1116.1	1412.61375702274\\
1118.1	1421.25390628957\\
1119.1	1426.1984153649\\
1121.1	1437.6736364936\\
1122.1	1441.33142398757\\
1123.1	1442.9693957397\\
1124.1	1443.68483248022\\
1128.1	1445.28613179427\\
1129.1	1446.01372581983\\
1130.1	1447.12610285606\\
1131.1	1448.68347082527\\
1132.1	1450.68289069494\\
1134.1	1455.89078725103\\
1136.1	1462.48974524065\\
1138.1	1470.2705064387\\
1141.1	1483.81849231867\\
1144.1	1497.48277475347\\
1146.1	1505.5512380213\\
1148.1	1512.61264377862\\
1150.1	1518.51342126866\\
1152.1	1523.16984907443\\
1154.1	1527.4030271413\\
1157.1	1534.91086245149\\
1174.1	1586.43763027181\\
1175.1	1590.50806765058\\
1176.1	1596.95671374926\\
1177.1	1605.71197773731\\
1178.1	1616.58117526425\\
1180.1	1644.00734650487\\
1182.1	1678.13895065041\\
1184.1	1718.30154352502\\
1241.1	2929.46900643303\\
1244.1	2986.70906867321\\
1246.1	3019.25193247661\\
1248.1	3045.52689447781\\
1249.1	3056.14290240901\\
1250.1	3064.9893454549\\
1251.1	3072.03562993028\\
1253.1	3082.26999454267\\
1254.1	3086.27842952525\\
1256.1	3092.17880444593\\
1258.1	3096.84128777745\\
1261.1	3103.21724735313\\
1263.1	3108.35825425505\\
1264.1	3111.00943273225\\
1266.1	3115.09302492734\\
1269.1	3121.06260574709\\
1274.1	3130.91534458575\\
1277.1	3135.09171232422\\
1279.1	3139.03211342214\\
1280.1	3140.86151055732\\
1282.1	3145.05952733968\\
1285.1	3151.16898466537\\
1291.1	3165.49247001007\\
1292.1	3169.12618154207\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1005.1	-0.973565184245672\\
1006.1	16.7974511277894\\
1007.1	29.9339789077781\\
1009.1	62.4594633320571\\
1012.1	122.143865886746\\
1065.1	1196.351382272\\
1066.1	1212.98057124623\\
1067.1	1226.43559547728\\
1068.1	1236.80647758523\\
1069.1	1244.22913086061\\
1070.1	1248.92868895883\\
1071.1	1251.33112775945\\
1072.1	1252.25896233069\\
1076.1	1252.27618456669\\
1077.1	1252.67629849142\\
1078.1	1253.45508277021\\
1079.1	1254.84398425593\\
1080.1	1256.87085831224\\
1081.1	1259.51000951873\\
1083.1	1266.47727334872\\
1085.1	1275.46749253211\\
1087.1	1286.27218795895\\
1089.1	1298.74446924077\\
1091.1	1312.78941540685\\
1094.1	1336.6725906052\\
1097.1	1362.02449202325\\
1099.1	1375.88979408412\\
1100.1	1381.74782050153\\
1101.1	1386.61486538783\\
1102.1	1390.43993909547\\
1103.1	1393.48328950218\\
1104.1	1395.98672796515\\
1105.1	1397.77884898021\\
1107.1	1399.86691063409\\
1108.1	1401.2538527729\\
1109.1	1403.09284415457\\
1110.1	1405.40154221645\\
1112.1	1411.31467758385\\
1114.1	1418.65240720059\\
1116.1	1427.22117093489\\
1119.1	1441.81720665181\\
1120.1	1445.65443763382\\
1121.1	1447.93862055029\\
1122.1	1449.16925348632\\
1123.1	1449.99196911312\\
1127.1	1452.4340193913\\
1128.1	1453.62308151176\\
1129.1	1455.2396777245\\
1130.1	1457.28694764508\\
1132.1	1462.547793214\\
1134.1	1469.15401010832\\
1136.1	1476.90005821279\\
1143.1	1506.59124985155\\
1146.1	1516.73365812404\\
1148.1	1522.49581451707\\
1153.1	1533.97061260728\\
1158.1	1549.17465758078\\
1160.1	1556.07429151689\\
1165.1	1571.05651589753\\
1170.1	1588.01330158933\\
1171.1	1593.5267981858\\
1172.1	1601.64529414326\\
1173.1	1612.26444175237\\
1174.1	1625.22149977833\\
1176.1	1657.42547128055\\
1179.1	1716.92891886192\\
1241.1	2971.937936285\\
1243.1	3006.03796700761\\
1245.1	3035.82440383362\\
1247.1	3060.24213905346\\
1248.1	3070.0876014124\\
1249.1	3078.19527303383\\
1250.1	3084.47121264727\\
1251.1	3088.94895294266\\
1253.1	3094.83912994279\\
1255.1	3099.01289175829\\
1257.1	3103.31098795995\\
1261.1	3112.97021997955\\
1264.1	3118.15912944731\\
1266.1	3121.54683475173\\
1268.1	3125.63827485202\\
1271.1	3132.2738891005\\
1273.1	3135.95866158347\\
1275.1	3139.06110352456\\
1279.1	3147.2676665271\\
1281.1	3151.86403662423\\
1283.1	3156.19189590713\\
1285.1	3160.78192404198\\
1287.1	3165.72453484368\\
1288.1	3169.39240588808\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1001.1	-0.979370129524341\\
1002.1	14.7348842912274\\
1003.1	27.6888289635122\\
1005.1	60.1752804038124\\
1007.1	100.382485708958\\
1015.1	285.522795357792\\
1038.1	816.670466526404\\
1045.1	965.424725860826\\
1051.1	1095.66785316225\\
1056.1	1201.61556803908\\
1057.1	1218.21808193994\\
1058.1	1231.35069102709\\
1059.1	1240.63155130073\\
1060.1	1247.54704637733\\
1061.1	1252.43330686733\\
1062.1	1255.46038069461\\
1063.1	1256.7351455709\\
1064.1	1257.15346140774\\
1066.1	1257.17707253774\\
1067.1	1257.48019643514\\
1074.1	1257.49658533714\\
1075.1	1257.9312660095\\
1076.1	1258.6731772588\\
1077.1	1260.00794946643\\
1078.1	1261.96951663504\\
1079.1	1264.53218334395\\
1080.1	1267.66319585208\\
1082.1	1275.48592904681\\
1084.1	1285.1913843918\\
1086.1	1296.59835960479\\
1088.1	1309.58799702928\\
1091.1	1331.88732975751\\
1096.1	1373.06178054176\\
1098.1	1384.95041911262\\
1100.1	1394.10792451782\\
1101.1	1397.3554341842\\
1102.1	1399.78022820467\\
1103.1	1401.73355679731\\
1104.1	1403.28680547066\\
1105.1	1404.52489790041\\
1106.1	1406.04245381502\\
1107.1	1408.0130386485\\
1108.1	1410.44509158808\\
1110.1	1416.55316794239\\
1112.1	1424.05132604362\\
1115.1	1437.13902409517\\
1117.1	1446.0464795456\\
1118.1	1449.74289884971\\
1119.1	1452.73819861285\\
1120.1	1454.12200113385\\
1121.1	1454.9100036692\\
1124.1	1456.61838127768\\
1125.1	1457.56445177115\\
1126.1	1458.89314534124\\
1127.1	1460.64349494503\\
1129.1	1465.33913432962\\
1131.1	1471.42269552353\\
1133.1	1478.66570472235\\
1136.1	1491.18073709693\\
1139.1	1503.36433665383\\
1142.1	1513.87191116256\\
1146.1	1525.72107437741\\
1151.1	1538.90214805527\\
1157.1	1557.36175807445\\
1159.1	1563.28789227878\\
1167.1	1587.88396476566\\
1168.1	1593.02632097176\\
1169.1	1600.86887069845\\
1170.1	1611.31955179075\\
1171.1	1624.21934086477\\
1173.1	1656.6100146281\\
1175.1	1696.73495537519\\
1182.1	1858.63439580488\\
1190.1	2041.08414888889\\
1199.1	2240.64804370235\\
1210.1	2474.4478827482\\
1215.1	2583.97488310894\\
1220.1	2687.00550804504\\
1230.1	2891.21365040789\\
1233.1	2950.27426719823\\
1235.1	2983.65180296192\\
1237.1	3012.1066076997\\
1239.1	3035.33862131983\\
1241.1	3053.22840767422\\
1243.1	3066.99464297974\\
1245.1	3078.32784606408\\
1247.1	3086.93659717916\\
1249.1	3093.60849734112\\
1250.1	3096.2207721327\\
1254.1	3105.12860350277\\
1257.1	3112.55265135976\\
1258.1	3114.62544578324\\
1260.1	3117.81575358144\\
1261.1	3119.2243175282\\
1265.1	3127.06328766454\\
1268.1	3133.25627974731\\
1272.1	3140.2483952514\\
1274.1	3144.97232117491\\
1275.1	3146.7457438214\\
1276.1	3149.03337289955\\
1277.1	3150.76387064139\\
1281.1	3159.40394689151\\
1284.1	3167.23635861701\\
1285.1	3172.40536659719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
997.1	-1.22885776706107\\
1000.1	43.8944025847272\\
1002.1	83.034920955874\\
1018.1	430.102890766169\\
1025.1	577.256629876444\\
1037.1	833.584217971937\\
1041.1	918.733879463385\\
1049.1	1089.76177611499\\
1054.1	1195.78087650442\\
1055.1	1213.78778940704\\
1056.1	1228.78998369121\\
1057.1	1240.87454290609\\
1058.1	1249.98713729999\\
1059.1	1256.4554815036\\
1060.1	1260.55296037774\\
1061.1	1262.6451413208\\
1062.1	1263.23408357699\\
1064.1	1263.26519471299\\
1065.1	1263.66887657585\\
1071.1	1263.67359880185\\
1073.1	1264.18427336256\\
1074.1	1264.90362880616\\
1075.1	1266.20172857362\\
1076.1	1268.11230607706\\
1077.1	1270.61162525155\\
1078.1	1273.6683132022\\
1080.1	1281.31532101281\\
1082.1	1290.81779737755\\
1084.1	1301.99197889851\\
1086.1	1314.71528980419\\
1089.1	1336.55119510984\\
1095.1	1384.09613002551\\
1096.1	1389.97357263183\\
1097.1	1394.77237160922\\
1098.1	1398.63725736658\\
1099.1	1401.8427950235\\
1100.1	1404.48194623131\\
1101.1	1406.35781064629\\
1103.1	1409.20622006262\\
1104.1	1411.0532494419\\
1105.1	1413.30879790434\\
1107.1	1419.0597460203\\
1109.1	1426.22900915857\\
1111.1	1434.52516713859\\
1114.1	1447.79466922449\\
1116.1	1455.19672605665\\
1117.1	1457.77566933738\\
1118.1	1459.62093995395\\
1119.1	1460.63133766107\\
1122.1	1462.58152663207\\
1123.1	1463.68370573611\\
1124.1	1465.17694707846\\
1125.1	1467.07398644612\\
1127.1	1471.99516062514\\
1129.1	1478.20953618108\\
1131.1	1485.50333444781\\
1136.1	1505.16155663668\\
1139.1	1515.12823951922\\
1142.1	1523.91399451073\\
1145.1	1532.17650533358\\
1151.1	1549.34234708332\\
1160.1	1576.81638839448\\
1163.1	1586.88525821638\\
1164.1	1591.87466195967\\
1165.1	1599.79512556336\\
1166.1	1610.73884819235\\
1168.1	1639.27935563024\\
1171.1	1688.6190451515\\
1173.1	1726.63572952046\\
1177.1	1810.6008437146\\
1183.1	1940.55872049168\\
1195.1	2193.30247410729\\
1200.1	2300.95067136898\\
1210.1	2511.57242534567\\
1215.1	2618.48499086148\\
1231.1	2946.52196066108\\
1233.1	2981.62610963301\\
1235.1	3012.05855696257\\
1237.1	3037.51316419781\\
1239.1	3057.43590294648\\
1240.1	3065.3282377777\\
1241.1	3071.87148349059\\
1243.1	3082.25567728179\\
1245.1	3090.42963545341\\
1247.1	3097.11487321484\\
1249.1	3102.59575206705\\
1254.1	3115.06145314675\\
1257.1	3120.15840171538\\
1258.1	3121.44910082177\\
1259.1	3123.07362073785\\
1261.1	3126.919787826\\
1263.1	3130.8821093135\\
1264.1	3131.94200824266\\
1265.1	3134.66676016414\\
1266.1	3136.90429365409\\
1268.1	3140.05459141359\\
1271.1	3146.99544407425\\
1273.1	3150.37243652922\\
1274.1	3153.22233367457\\
1276.1	3157.1492143841\\
1280.1	3167.65190724833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
994.1	-0.32885640633549\\
995.1	19.8937505501681\\
997.1	44.7067196781968\\
999.1	74.9674373887206\\
1001.1	110.130892748513\\
1004.1	171.162625949262\\
1047.1	1081.87903558618\\
1053.1	1203.13508329247\\
1054.1	1220.88468733035\\
1055.1	1235.68488229522\\
1056.1	1247.55410467701\\
1057.1	1256.62178805011\\
1058.1	1262.85537921171\\
1059.1	1266.61200641293\\
1060.1	1268.66241595509\\
1061.1	1269.28391135982\\
1062.1	1269.29141136582\\
1064.1	1269.91658437466\\
1070.1	1269.93269549866\\
1071.1	1270.29626841861\\
1072.1	1271.00464684177\\
1073.1	1272.2792111284\\
1074.1	1274.15095625166\\
1075.1	1276.59928576382\\
1076.1	1279.59046623858\\
1078.1	1287.07136809554\\
1080.1	1296.3767435254\\
1082.1	1307.32734959894\\
1084.1	1319.79355224789\\
1087.1	1341.18152759356\\
1093.1	1387.96003611553\\
1095.1	1398.84533531924\\
1096.1	1402.9879258005\\
1097.1	1406.31995794211\\
1098.1	1408.93773360616\\
1099.1	1411.09522143887\\
1102.1	1416.55002832554\\
1104.1	1421.81715313469\\
1106.1	1428.56732133955\\
1108.1	1436.51634843379\\
1113.1	1457.5787689902\\
1114.1	1460.73527633803\\
1115.1	1463.1581110209\\
1116.1	1464.91041997302\\
1117.1	1466.15557072208\\
1120.1	1468.46406820178\\
1121.1	1469.73471378285\\
1122.1	1471.40131998558\\
1124.1	1475.85396774219\\
1126.1	1481.61805281924\\
1128.1	1488.4803982981\\
1133.1	1507.25981622641\\
1135.1	1513.74953596808\\
1143.1	1536.67799575057\\
1147.1	1547.61882839354\\
1149.1	1554.02882040384\\
1151.1	1559.28226626554\\
1152.1	1562.66623380542\\
1154.1	1568.16258321839\\
1160.1	1586.52516703824\\
1161.1	1590.69087553523\\
1162.1	1596.74451660817\\
1163.1	1604.72413606962\\
1164.1	1614.45134258536\\
1166.1	1638.59667277446\\
1168.1	1668.27093245592\\
1170.1	1702.89753747387\\
1172.1	1742.14485446387\\
1226.1	2882.43859284487\\
1229.1	2942.44939921599\\
1232.1	2995.56884936485\\
1234.1	3025.64926749211\\
1236.1	3050.55494533897\\
1238.1	3069.85794733025\\
1239.1	3077.31352992735\\
1240.1	3083.25783624685\\
1241.1	3087.92031956126\\
1243.1	3095.00759645808\\
1245.1	3101.1036912416\\
1248.1	3109.14133475894\\
1252.1	3118.44674031104\\
1256.1	3124.71585803622\\
1258.1	3128.61911328674\\
1262.1	3136.42653450244\\
1264.1	3139.38973799482\\
1266.1	3143.96210099822\\
1272.1	3156.95627024897\\
1274.1	3161.48899632304\\
1276.1	3167.01007294653\\
1277.1	3171.00198430623\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
990.1	-0.358243151394163\\
991.1	19.1365423911602\\
993.1	43.2309351829513\\
995.1	72.6140288916358\\
997.1	106.748850594952\\
1000.1	165.632113655641\\
1052.1	1218.24651579089\\
1053.1	1234.08986219768\\
1054.1	1247.2581640469\\
1055.1	1257.86281950049\\
1056.1	1265.65887759951\\
1057.1	1270.90364719459\\
1058.1	1273.97641113171\\
1059.1	1275.01544328269\\
1060.1	1275.01738772869\\
1062.1	1275.78089001447\\
1068.1	1275.79811225047\\
1069.1	1276.17175166701\\
1070.1	1276.88208944138\\
1071.1	1278.14547612055\\
1072.1	1279.98956647371\\
1073.1	1282.39710424743\\
1075.1	1288.76346912998\\
1077.1	1297.00451814835\\
1079.1	1306.9415869237\\
1081.1	1318.4311252806\\
1083.1	1331.36173505316\\
1086.1	1353.34355100323\\
1090.1	1384.67487434219\\
1092.1	1397.48486769646\\
1094.1	1406.75063165049\\
1095.1	1410.38272372115\\
1096.1	1413.25152900772\\
1097.1	1415.31213647587\\
1099.1	1418.96678435902\\
1101.1	1423.99817643687\\
1103.1	1430.48377689099\\
1105.1	1438.18903328282\\
1111.1	1463.04377381539\\
1112.1	1465.90650045664\\
1113.1	1468.24363238102\\
1114.1	1470.02849447929\\
1115.1	1471.04909012524\\
1116.1	1471.70745855998\\
1117.1	1472.5872424912\\
1118.1	1473.76904570834\\
1119.1	1475.30189851756\\
1120.1	1477.20109782473\\
1122.1	1482.02637131057\\
1124.1	1488.01599117208\\
1126.1	1495.00895042638\\
1130.1	1509.46319475064\\
1132.1	1515.48242873186\\
1138.1	1532.31068594857\\
1140.1	1539.12825881931\\
1145.1	1554.46842594888\\
1147.1	1559.93669193282\\
1149.1	1565.80315411667\\
1154.1	1579.84648945498\\
1156.1	1586.80721600585\\
1157.1	1591.49362094015\\
1158.1	1597.99496693136\\
1159.1	1606.2834630596\\
1161.1	1627.64707225841\\
1163.1	1654.6445292014\\
1165.1	1686.61394840967\\
1167.1	1723.13857189951\\
1175.1	1885.03291336307\\
1229.1	2977.89028046163\\
1231.1	3011.33920179123\\
1233.1	3040.24409627219\\
1235.1	3064.06583098957\\
1237.1	3082.24136004183\\
1238.1	3089.09898287989\\
1239.1	3094.41669494545\\
1240.1	3098.27000102669\\
1241.1	3101.07721677949\\
1243.1	3105.66027674747\\
1245.1	3110.76382844815\\
1249.1	3119.28431563676\\
1252.1	3124.48268773617\\
1254.1	3127.35389579318\\
1255.1	3129.07797947392\\
1258.1	3135.66040440029\\
1262.1	3144.70509181341\\
1263.1	3146.86268930211\\
1265.1	3150.59177008764\\
1267.1	3154.72835205943\\
1270.1	3161.42770704361\\
1272.1	3166.94139018336\\
1273.1	3170.98761968425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
986.1	-0.310147969704303\\
987.1	20.4183655747224\\
989.1	45.6610287409571\\
991.1	76.4483208272841\\
993.1	112.233271616803\\
995.1	152.718960771035\\
998.1	220.842492899997\\
1018.1	681.789948429169\\
1023.1	791.230903029565\\
1038.1	1105.19268472337\\
1044.1	1224.52403834399\\
1045.1	1240.16616447903\\
1047.1	1262.73300401843\\
1048.1	1270.51768392151\\
1049.1	1275.1184022867\\
1050.1	1277.77501033134\\
1051.1	1278.4270995366\\
1053.1	1278.4376551006\\
1054.1	1278.74657566025\\
1055.1	1279.39454557367\\
1056.1	1280.2947253722\\
1057.1	1280.59792491873\\
1058.1	1280.64848051473\\
1059.1	1281.39808473837\\
1060.1	1281.82875844582\\
1066.1	1281.84736957182\\
1067.1	1282.33787600302\\
1068.1	1283.06057164924\\
1069.1	1284.3270979428\\
1070.1	1286.15903100945\\
1071.1	1288.53675407613\\
1073.1	1294.79702033581\\
1075.1	1302.8756815307\\
1077.1	1312.60271300344\\
1079.1	1323.86063792152\\
1081.1	1336.53903780975\\
1084.1	1358.07704311709\\
1088.1	1388.39168950719\\
1090.1	1400.6935449677\\
1092.1	1410.1970009932\\
1094.1	1416.98894061094\\
1096.1	1421.8253917121\\
1098.1	1426.80873315325\\
1100.1	1432.98721535488\\
1102.1	1440.39241180148\\
1105.1	1453.22398128033\\
1107.1	1461.57426854505\\
1109.1	1468.35482996504\\
1110.1	1470.8971008048\\
1112.1	1474.64569002245\\
1114.1	1477.21541504874\\
1116.1	1479.91575385172\\
1118.1	1483.72867027835\\
1120.1	1488.79673480151\\
1122.1	1494.92932630514\\
1129.1	1518.42771851497\\
1130.1	1521.60266237206\\
1133.1	1529.14208079498\\
1138.1	1543.3559210034\\
1141.1	1552.70060421197\\
1145.1	1564.07619718923\\
1147.1	1569.98517697971\\
1151.1	1581.21091768066\\
1153.1	1587.6559727123\\
1154.1	1592.33615426087\\
1155.1	1599.07968891143\\
1156.1	1607.73983113546\\
1158.1	1630.13913200879\\
1160.1	1658.45292423114\\
1162.1	1691.9785307317\\
1164.1	1730.32370876277\\
1167.1	1796.29195833984\\
1187.1	2257.25228932158\\
1192.1	2366.69750550217\\
1212.1	2792.82707223867\\
1219.1	2938.56235973527\\
1221.1	2978.51177571466\\
1223.1	3012.42098483975\\
1225.1	3040.03169841438\\
1227.1	3060.62986097267\\
1228.1	3068.21605729232\\
1229.1	3074.13388914927\\
1231.1	3083.24351897746\\
1233.1	3089.902081532\\
1235.1	3095.1962580682\\
1238.1	3102.23764430094\\
1243.1	3115.16601560593\\
1244.1	3117.20420712933\\
1247.1	3122.3323784418\\
1254.1	3135.17839304032\\
1256.1	3138.79734377175\\
1258.1	3144.32626698479\\
1260.1	3148.39774608164\\
1262.1	3152.96945623225\\
1266.1	3161.31702419476\\
1268.1	3166.84122991542\\
1269.1	3170.98258112001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1224.1	-0.216256785195583\\
1225.1	18.9578729111745\\
1226.1	27.9975701273383\\
1229.1	61.8414426500121\\
1234.1	135.286476049585\\
1237.1	188.927106178906\\
1239.1	227.783841227854\\
1243.1	313.469365152916\\
1252.1	511.932890502934\\
1276.1	1043.72294717493\\
1279.1	1101.11455033674\\
1281.1	1134.66321476938\\
1283.1	1164.51940191103\\
1285.1	1190.67734114596\\
1287.1	1213.42226659909\\
1290.1	1242.90814199315\\
1293.1	1268.89175998807\\
1296.1	1290.75431711823\\
1297.1	1298.53919760895\\
1299.1	1311.63234927547\\
1302.1	1331.14860274259\\
1304.1	1341.47678028214\\
1306.1	1348.41131363756\\
1308.1	1353.74670762323\\
1310.1	1358.34815855535\\
1317.1	1370.05447561388\\
1324.1	1383.28149699777\\
1327.1	1389.74830629302\\
1330.1	1397.10656257682\\
1334.1	1408.35016148138\\
1342.1	1431.77509247109\\
1353.1	1465.24015309876\\
1356.1	1475.29669009614\\
1365.1	1507.2695179789\\
1370.1	1525.23288193922\\
1371.1	1527.98715827307\\
1375.1	1544.19463518623\\
1379.1	1567.43541499767\\
1380.1	1574.75760305706\\
1382.1	1585.31528123755\\
1386.1	1616.9311525337\\
1389.1	1651.45874135117\\
1391.1	1679.85645365922\\
1396.1	1767.39058474373\\
1400.1	1847.31842869487\\
1405.1	1955.35047753168\\
1427.1	2444.58209110682\\
1442.1	2775.07336442814\\
1445.1	2837.71005635707\\
1450.1	2919.70514009755\\
1453.1	2960.00053081455\\
1456.1	2995.34611366071\\
1458.1	3014.16333306596\\
1460.1	3029.8856347726\\
1462.1	3042.64800088483\\
1464.1	3055.28809612899\\
1467.1	3071.19250695265\\
1470.1	3084.55441470073\\
1476.1	3107.96893892553\\
1478.1	3114.00057663046\\
1480.1	3118.95719609235\\
1481.1	3120.88070025875\\
1482.1	3122.43658308169\\
1483.1	3122.58439870171\\
1484.1	3125.17039921995\\
1485.1	3127.1677392016\\
1486.1	3128.66951142301\\
1487.1	3130.84885058187\\
1489.1	3133.50012734717\\
1490.1	3135.12288194341\\
1492.1	3139.03520267287\\
1493.1	3140.45230095301\\
1494.1	3142.51962749063\\
1495.1	3145.04942120465\\
1497.1	3148.71016367981\\
1500.1	3153.07702360764\\
1501.1	3155.05513275101\\
1502.1	3156.54261026913\\
1505.1	3165.5852508676\\
1506.1	3170.23612280364\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> Images/VIL_S_Mazda_MPCUnconnected.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=1001,%1002.1,
xmax=1550,%1571.1,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3170.62675922278,
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1286.1	-0.670850061232159\\
1287.1	16.839222544485\\
1289.1	40.930676276927\\
1291.1	70.618728301512\\
1293.1	105.309738549166\\
1295.1	144.673832362116\\
1348.1	1266.91108668124\\
1349.1	1284.50772174487\\
1350.1	1299.15062777976\\
1351.1	1310.86472126311\\
1352.1	1319.75687981952\\
1353.1	1325.96811577222\\
1354.1	1329.75337742073\\
1355.1	1331.03206099907\\
1357.1	1331.66061472129\\
1358.1	1332.06893321295\\
1359.1	1332.2903487097\\
1369.1	1332.3311820757\\
1370.1	1333.05481576446\\
1371.1	1334.16425377277\\
1372.1	1335.89714654065\\
1373.1	1338.23917683723\\
1374.1	1341.1519134692\\
1376.1	1348.52749579122\\
1378.1	1357.7432497588\\
1380.1	1368.57951864648\\
1383.1	1387.45071795955\\
1387.1	1416.35822695852\\
1388.1	1423.94306747636\\
1389.1	1429.47553911865\\
1390.1	1432.24942339853\\
1391.1	1433.52712730488\\
1393.1	1433.53407175488\\
1394.1	1433.77305795626\\
1395.1	1433.78444685426\\
1397.1	1434.31394957464\\
1398.1	1434.87641732347\\
1399.1	1435.81326956195\\
1400.1	1437.16647828211\\
1401.1	1438.93212478806\\
1403.1	1443.58069321355\\
1405.1	1449.52344270147\\
1407.1	1456.58170884629\\
1414.1	1483.79397716573\\
1416.1	1489.76732045239\\
1418.1	1494.74870254713\\
1421.1	1501.59457086324\\
1423.1	1506.88307120667\\
1425.1	1513.0370382565\\
1427.1	1519.73111783622\\
1429.1	1525.59925986219\\
1435.1	1541.17610413855\\
1437.1	1547.41014931424\\
1439.1	1553.64236469137\\
1444.1	1567.76370025569\\
1447.1	1576.6162505646\\
1449.1	1582.35178505492\\
1450.1	1585.189214569\\
1451.1	1588.66687330595\\
1452.1	1593.55857234672\\
1453.1	1600.65039421094\\
1454.1	1609.59195902676\\
1456.1	1632.40035723156\\
1458.1	1660.97263881544\\
1460.1	1694.64807450427\\
1462.1	1733.05130044207\\
1472.1	1945.28455137169\\
1521.1	2983.54668407191\\
1523.1	3017.14151596567\\
1525.1	3043.84519240003\\
1526.1	3054.58455504431\\
1527.1	3063.31078308548\\
1528.1	3070.0111169491\\
1529.1	3074.8379474804\\
1530.1	3078.11466929058\\
1532.1	3082.69556920681\\
1536.1	3090.07956557634\\
1538.1	3094.89933785375\\
1540.1	3100.59771355979\\
1543.1	3110.24207157625\\
1545.1	3114.95692958458\\
1548.1	3120.27842249674\\
1549.1	3120.93055835499\\
1550.1	3124.09395075521\\
1552.1	3127.49188470849\\
1553.1	3129.11850119697\\
1562.1	3147.05876463378\\
1566.1	3156.20537399153\\
1568.1	3160.82832558955\\
1569.1	3163.05037433177\\
1570.1	3165.77461288486\\
1571.1	3169.26691627908\\
};
% \% \addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1282.1	-0.642101754531723\\
1283.1	17.4189465244967\\
1285.1	42.2880043018363\\
1287.1	72.9364440516365\\
1289.1	108.770425110956\\
1291.1	149.483808942399\\
1295.1	241.098675037114\\
1315.1	701.929633397206\\
1320.1	811.556511306652\\
1337.1	1169.32483666506\\
1341.1	1244.77198184271\\
1343.1	1281.34905444163\\
1344.1	1297.46578567768\\
1345.1	1310.72174959838\\
1346.1	1320.22128694345\\
1348.1	1330.80848556205\\
1349.1	1334.47137202212\\
1350.1	1336.24819613425\\
1351.1	1336.78084917361\\
1354.1	1336.80696030561\\
1356.1	1337.4686311427\\
1357.1	1337.94637581236\\
1366.1	1337.95387581836\\
1367.1	1338.2025043983\\
1368.1	1338.73005846914\\
1369.1	1339.80576306324\\
1370.1	1341.4959047531\\
1371.1	1343.78910532773\\
1372.1	1346.64673299813\\
1374.1	1353.89366089875\\
1376.1	1362.9562452859\\
1378.1	1373.62110866674\\
1380.1	1385.71586584809\\
1383.1	1406.23837448541\\
1386.1	1426.18017943605\\
1387.1	1431.54124557257\\
1388.1	1435.81424923596\\
1389.1	1438.02272673592\\
1390.1	1438.83818345089\\
1392.1	1439.64128229945\\
1395.1	1440.78229378211\\
1396.1	1441.44967988647\\
1397.1	1442.4428213442\\
1398.1	1443.81956554694\\
1399.1	1445.59129069337\\
1401.1	1450.23064085594\\
1403.1	1456.13965693051\\
1405.1	1463.1255578627\\
1410.1	1482.15090644455\\
1412.1	1488.54256556042\\
1414.1	1494.04032412827\\
1419.1	1506.23706063155\\
1421.1	1512.09920634305\\
1424.1	1521.42105893163\\
1427.1	1529.59746565902\\
1434.1	1549.9797598985\\
1440.1	1568.14269224266\\
1445.1	1583.17421183943\\
1446.1	1586.57326599783\\
1447.1	1590.96742403661\\
1448.1	1597.35405543649\\
1449.1	1605.76728743097\\
1451.1	1627.92045694409\\
1453.1	1656.22641206639\\
1455.1	1689.92420287422\\
1457.1	1728.61023248687\\
1460.1	1795.24488838126\\
1469.1	2000.27456590792\\
1474.1	2108.56053502031\\
1481.1	2257.77356386886\\
1485.1	2341.44901679588\\
1489.1	2425.76322120821\\
1494.1	2533.98506377741\\
1499.1	2638.10355039438\\
1506.1	2788.90552034053\\
1511.1	2892.37289753554\\
1515.1	2975.17170637461\\
1517.1	3008.88401514641\\
1519.1	3035.9356014028\\
1520.1	3046.84754986009\\
1521.1	3055.85108115019\\
1522.1	3062.9250204615\\
1524.1	3072.84598756657\\
1525.1	3076.66556018987\\
1526.1	3079.61064869071\\
1528.1	3083.93032113791\\
1530.1	3087.14585539686\\
1532.1	3090.57044711891\\
1534.1	3095.01779437597\\
1536.1	3100.46396013901\\
1538.1	3106.57241288576\\
1539.1	3109.07414069587\\
1544.1	3119.11434282686\\
1546.1	3122.7370770988\\
1548.1	3127.22572791947\\
1555.1	3140.91649726104\\
1556.1	3143.22955156595\\
1558.1	3147.17661244603\\
1560.1	3151.69368561039\\
1562.1	3156.22269619308\\
1566.1	3165.72819908194\\
1567.1	3169.25991764689\\
};
% \% \addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
1278.1	-0.690726545122288\\
1279.1	16.2951912808981\\
1281.1	40.8071208250703\\
1283.1	71.1280464500815\\
1285.1	106.644711326236\\
1288.1	168.34069105663\\
1336.1	1186.14484737311\\
1339.1	1239.52525288909\\
1343.1	1307.97042113234\\
1344.1	1319.96495776779\\
1345.1	1329.17051381482\\
1346.1	1335.31644286465\\
1347.1	1338.5147216116\\
1348.1	1340.991685576\\
1349.1	1342.09798396534\\
1350.1	1342.31136146609\\
1352.1	1342.33108370409\\
1356.1	1343.39922334674\\
1364.1	1343.40616779674\\
1365.1	1343.70340256964\\
1366.1	1344.21272071317\\
1367.1	1345.26175021348\\
1368.1	1346.91815848455\\
1369.1	1349.16958764691\\
1370.1	1351.97916468613\\
1372.1	1359.10979602941\\
1374.1	1368.0294087787\\
1376.1	1378.52502658348\\
1378.1	1390.44111936276\\
1381.1	1410.64415187093\\
1383.1	1424.32687081199\\
1385.1	1434.42534775353\\
1386.1	1438.67069664308\\
1387.1	1441.62834430264\\
1388.1	1443.45929769287\\
1389.1	1444.45733752652\\
1390.1	1445.18493155285\\
1393.1	1446.6036477516\\
1394.1	1447.37831273813\\
1395.1	1448.48559080852\\
1396.1	1449.9694133067\\
1397.1	1451.81880321038\\
1399.1	1456.54993477863\\
1401.1	1462.49994317315\\
1403.1	1469.47642525768\\
1407.1	1483.92655029504\\
1409.1	1490.07149967871\\
1411.1	1495.42942620096\\
1415.1	1505.32060427012\\
1417.1	1511.00624549815\\
1420.1	1520.33005744086\\
1427.1	1538.44257703393\\
1440.1	1577.25336095932\\
1443.1	1586.02953616661\\
1444.1	1589.77378277102\\
1445.1	1595.19558828451\\
1446.1	1602.8782875314\\
1447.1	1612.45232447134\\
1449.1	1636.61707083968\\
1451.1	1666.63610070383\\
1453.1	1701.8759623342\\
1456.1	1763.32058100364\\
1513.1	2972.84713345538\\
1515.1	3009.00639024282\\
1517.1	3038.04895672399\\
1519.1	3060.35549665898\\
1520.1	3068.67124608479\\
1521.1	3074.95934293561\\
1522.1	3079.30039086507\\
1523.1	3082.23018248368\\
1524.1	3084.58143054672\\
1525.1	3086.44473600586\\
1527.1	3089.44179376741\\
1529.1	3093.15644821473\\
1531.1	3097.68733815431\\
1533.1	3103.2182269979\\
1535.1	3109.15467214349\\
1538.1	3115.47059848512\\
1548.1	3134.45182006184\\
1549.1	3134.58569083697\\
1550.1	3138.0169017639\\
1551.1	3139.98377189358\\
1553.1	3145.55995096153\\
1554.1	3147.0533646669\\
1558.1	3155.76886207319\\
1562.1	3165.31744900416\\
1563.1	3169.02810505918\\
};
% \% \% \addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
1274.1	-0.485928335605877\\
1275.1	20.6642962443502\\
1277.1	50.6810426505631\\
1279.1	88.5756311979858\\
1282.1	155.660131188542\\
1287.1	266.865752644622\\
1292.1	371.832683956203\\
1295.1	435.591431068261\\
1298.1	501.210545101927\\
1304.1	628.065351037521\\
1307.1	692.404801827226\\
1311.1	775.690756167034\\
1315.1	862.619201117031\\
1320.1	966.962677652169\\
1325.1	1075.05042352495\\
1330.1	1174.35936838358\\
1332.1	1207.87975300225\\
1334.1	1236.13595185464\\
1336.1	1259.0812951513\\
1338.1	1277.82913962031\\
1343.1	1320.41720760404\\
1345.1	1338.69652563572\\
1346.1	1344.77400819295\\
1347.1	1347.56710807519\\
1348.1	1348.35922989643\\
1351.1	1348.37034101643\\
1355.1	1349.50122105779\\
1362.1	1349.50788772979\\
1363.1	1349.8032403414\\
1364.1	1350.29628191145\\
1365.1	1351.32295619398\\
1366.1	1352.95366904288\\
1367.1	1355.17352473406\\
1368.1	1357.94231004464\\
1370.1	1364.97076146946\\
1372.1	1373.75780108488\\
1374.1	1384.09515033851\\
1376.1	1395.822380778\\
1379.1	1415.7551680589\\
1381.1	1429.12037023656\\
1383.1	1439.70365016122\\
1384.1	1443.42458460311\\
1385.1	1446.43008230513\\
1386.1	1448.89076968698\\
1387.1	1450.1704329375\\
1388.1	1450.84821756192\\
1390.1	1451.71054465412\\
1391.1	1452.38107037536\\
1392.1	1453.34145809262\\
1393.1	1454.65583443482\\
1394.1	1456.32949895381\\
1396.1	1460.69448460985\\
1398.1	1466.22283695764\\
1400.1	1472.78316315162\\
1404.1	1486.62395006653\\
1406.1	1492.48923538268\\
1408.1	1497.57867544493\\
1411.1	1504.99916879458\\
1414.1	1513.6912873972\\
1417.1	1523.0840138677\\
1421.1	1532.82408440185\\
1423.1	1538.48411930251\\
1425.1	1543.91607920502\\
1431.1	1563.70004811683\\
1435.1	1575.20271609707\\
1439.1	1588.72228974277\\
1440.1	1594.14967460543\\
1441.1	1602.39858355616\\
1442.1	1613.18501725186\\
1443.1	1626.34603384601\\
1445.1	1659.04990437213\\
1449.1	1737.06385474707\\
1453.1	1821.11781130283\\
1458.1	1928.71207994811\\
1467.1	2118.48680184315\\
1471.1	2201.72236285694\\
1474.1	2266.15266094102\\
1477.1	2331.33408835114\\
1482.1	2435.31176330362\\
1488.1	2564.13490815284\\
1492.1	2648.58070592117\\
1496.1	2735.62564161344\\
1502.1	2861.33131290443\\
1505.1	2926.60962061131\\
1507.1	2964.91812624577\\
1509.1	2998.80889879783\\
1511.1	3027.33292886361\\
1513.1	3049.97110207903\\
1514.1	3058.87971235632\\
1515.1	3066.08544577108\\
1516.1	3071.61829388004\\
1518.1	3079.91364749697\\
1519.1	3082.82206363076\\
1521.1	3087.27744877226\\
1526.1	3096.58711853708\\
1534.1	3115.05965409959\\
1536.1	3118.74864243011\\
1538.1	3123.0608920589\\
1539.1	3124.86000371026\\
1542.1	3131.09981315533\\
1543.1	3132.83138635296\\
1545.1	3136.87824220719\\
1547.1	3140.80408434553\\
1551.1	3149.52647097817\\
1553.1	3153.97760406053\\
1558.1	3165.56785595245\\
1559.1	3169.05206759515\\
};
% \% \% \addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
1270.1	-0.754887818122825\\
1271.1	15.0184670602093\\
1273.1	37.6209993707625\\
1275.1	65.5700799662918\\
1277.1	98.2861854813868\\
1279.1	135.400030418233\\
1283.1	219.150391875045\\
1328.1	1172.86416765945\\
1330.1	1207.6224441584\\
1332.1	1237.38522191752\\
1334.1	1261.77771524574\\
1336.1	1280.9632917482\\
1338.1	1295.9603870417\\
1342.1	1322.51232757737\\
1346.1	1350.99014252269\\
1347.1	1353.79364092105\\
1348.1	1354.15704838659\\
1351.1	1354.18399285259\\
1354.1	1355.2592274895\\
1360.1	1355.2656163835\\
1361.1	1355.50613781841\\
1362.1	1355.98270222501\\
1363.1	1356.98800096577\\
1364.1	1358.59635860125\\
1365.1	1360.79267881299\\
1366.1	1363.53282966964\\
1368.1	1370.47577893199\\
1370.1	1379.14436205963\\
1372.1	1389.32756206189\\
1374.1	1400.88142763738\\
1377.1	1420.50375646829\\
1379.1	1433.68029687801\\
1381.1	1444.58187265138\\
1382.1	1448.58952948493\\
1383.1	1451.74015877794\\
1384.1	1453.87097151502\\
1386.1	1456.16927105624\\
1389.1	1458.5299384599\\
1390.1	1459.65055407515\\
1391.1	1461.08240723752\\
1393.1	1464.95847061084\\
1395.1	1470.04281171147\\
1397.1	1476.10695670848\\
1401.1	1489.24584503058\\
1403.1	1494.83852458829\\
1405.1	1499.62790472801\\
1407.1	1504.36021655673\\
1409.1	1509.83464020681\\
1411.1	1516.1711903828\\
1413.1	1522.65995804505\\
1414.1	1525.65837702971\\
1418.1	1535.72900632346\\
1419.1	1538.31666955577\\
1421.1	1544.1933074677\\
1423.1	1550.38222953537\\
1427.1	1562.98518856481\\
1430.1	1571.60911799725\\
1433.1	1580.45172252855\\
1435.1	1586.2865088224\\
1436.1	1590.09445632448\\
1437.1	1595.44837637278\\
1438.1	1602.78630546035\\
1439.1	1611.79297640216\\
1441.1	1634.32093171519\\
1443.1	1662.20425108118\\
1445.1	1694.86125131622\\
1447.1	1731.91872850615\\
1450.1	1794.36118595977\\
1505.1	2961.35252211736\\
1507.1	2997.09660289737\\
1509.1	3027.86264284103\\
1511.1	3052.89383541912\\
1512.1	3062.9842487033\\
1513.1	3071.35804605918\\
1514.1	3077.93914452362\\
1515.1	3082.73636092286\\
1516.1	3085.93561864299\\
1517.1	3088.3662900757\\
1518.1	3090.21017931335\\
1520.1	3093.35118842886\\
1522.1	3097.25960344829\\
1528.1	3110.22582904077\\
1530.1	3114.16296698485\\
1533.1	3120.49803990488\\
1540.1	3133.84258511469\\
1541.1	3135.24275722361\\
1543.1	3139.10845599827\\
1551.1	3157.05233981863\\
1552.1	3159.22278184553\\
1555.1	3167.0595306407\\
1556.1	3171.269999456\\
};
% \% \% \addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
1266.1	-0.286831444456311\\
1267.1	20.0969300930888\\
1269.1	47.4235356255372\\
1271.1	81.3612564589921\\
1273.1	121.26016325316\\
1277.1	212.854633454291\\
1299.1	720.15992112443\\
1304.1	829.836809014096\\
1320.1	1166.18460588042\\
1322.1	1201.40414987156\\
1324.1	1231.24341216511\\
1326.1	1253.98067749408\\
1327.1	1262.44000240007\\
1328.1	1269.04112032914\\
1330.1	1279.07624971741\\
1332.1	1286.6355954211\\
1335.1	1297.19317991872\\
1337.1	1306.0865187234\\
1340.1	1322.2042296409\\
1342.1	1333.72946077872\\
1344.1	1347.42021770636\\
1345.1	1354.23451255446\\
1346.1	1358.57184344081\\
1347.1	1360.30689614756\\
1348.1	1360.31300726356\\
1349.1	1360.53536996184\\
1350.1	1360.55398108784\\
1353.1	1361.5396890274\\
1359.1	1361.5727446094\\
1360.1	1362.22963093529\\
1361.1	1363.21237387074\\
1362.1	1364.79523667317\\
1363.1	1366.97018134144\\
1364.1	1369.68993633375\\
1366.1	1376.57051773028\\
1368.1	1385.13202256026\\
1370.1	1395.17853015397\\
1372.1	1406.55883028861\\
1375.1	1425.83716781255\\
1377.1	1438.69227277053\\
1379.1	1449.25809585107\\
1380.1	1453.17299160847\\
1381.1	1456.33577817922\\
1382.1	1458.63289746545\\
1384.1	1461.27518828394\\
1387.1	1464.2614703835\\
1388.1	1465.6331156174\\
1390.1	1469.30697910711\\
1392.1	1474.19344018463\\
1394.1	1480.02813169524\\
1398.1	1492.5329661377\\
1400.1	1497.88187500467\\
1405.1	1509.5743923393\\
1407.1	1515.64069727529\\
1409.1	1522.08969695073\\
1412.1	1529.76216877995\\
1414.1	1536.30325926593\\
1416.1	1542.23552128426\\
1430.1	1585.15343300622\\
1431.1	1589.07218757954\\
1432.1	1594.58936576854\\
1433.1	1602.60666139263\\
1434.1	1612.7706201829\\
1436.1	1638.86417959017\\
1438.1	1671.72415869905\\
1440.1	1710.6316036858\\
1443.1	1778.33980398172\\
1461.1	2192.50231439347\\
1466.1	2301.56098909821\\
1482.1	2641.04569996465\\
1486.1	2726.75782307801\\
1490.1	2809.43327712808\\
1497.1	2959.46470153552\\
1499.1	2995.65573248108\\
1501.1	3024.97266330859\\
1503.1	3047.15250798503\\
1504.1	3056.08681382163\\
1505.1	3063.48924675814\\
1507.1	3074.34510665479\\
1508.1	3078.62280700471\\
1509.1	3082.02504359546\\
1511.1	3086.6365372927\\
1513.1	3090.01543910036\\
1515.1	3092.94111139509\\
1517.1	3096.55358583651\\
1519.1	3100.88129617612\\
1523.1	3110.4571275555\\
1526.1	3115.10902779186\\
1528.1	3118.78285865368\\
1531.1	3124.99475685517\\
1532.1	3126.76833258706\\
1534.1	3131.07962476206\\
1537.1	3136.87337369566\\
1539.1	3139.82986975126\\
1542.1	3147.04013250307\\
1544.1	3151.0518137693\\
1547.1	3157.14837804769\\
1551.1	3167.59214529945\\
};
% \% \% \addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
1262.1	-0.253641618108759\\
1263.1	21.2214644493779\\
1265.1	48.9420712376041\\
1267.1	83.2482984640892\\
1269.1	123.494135569045\\
1319.1	1184.96912280048\\
1321.1	1220.3590926182\\
1323.1	1247.82553018011\\
1325.1	1268.39099046793\\
1326.1	1275.88482868655\\
1327.1	1281.50614270275\\
1328.1	1285.45261193864\\
1330.1	1291.32201654228\\
1331.1	1294.04079185949\\
1332.1	1297.29026086805\\
1334.1	1305.51189370394\\
1336.1	1315.67567751524\\
1339.1	1333.49254777788\\
1342.1	1353.03937180237\\
1343.1	1359.76600452758\\
1344.1	1364.0749015522\\
1345.1	1365.96174298734\\
1346.1	1366.49871590408\\
1348.1	1366.52538259208\\
1351.1	1367.64266641342\\
1356.1	1367.64961086342\\
1357.1	1367.89271635708\\
1358.1	1368.35398386563\\
1359.1	1369.32261016529\\
1360.1	1370.87781819009\\
1361.1	1373.01902945303\\
1362.1	1375.71230993808\\
1364.1	1382.54895999037\\
1366.1	1391.02692199512\\
1368.1	1400.94261523036\\
1370.1	1412.15954782724\\
1373.1	1431.11351088988\\
1375.1	1443.61540629414\\
1377.1	1453.96295350392\\
1378.1	1457.85745339361\\
1379.1	1461.01808002199\\
1380.1	1463.61839884787\\
1381.1	1465.56368943936\\
1385.1	1469.70607933578\\
1386.1	1471.34817038026\\
1388.1	1475.54586981908\\
1390.1	1480.81789299969\\
1396.1	1498.44414216263\\
1399.1	1506.12900266592\\
1401.1	1511.45829474368\\
1403.1	1516.70208464847\\
1409.1	1533.79163323203\\
1411.1	1539.05904625637\\
1413.1	1545.21003908007\\
1415.1	1551.7309585995\\
1417.1	1558.09262885161\\
1427.1	1587.44038688016\\
1428.1	1592.04903046559\\
1429.1	1599.03281859214\\
1430.1	1608.25600675102\\
1431.1	1619.53528126731\\
1433.1	1647.6198209842\\
1435.1	1682.24720486436\\
1438.1	1744.04601266859\\
1496.1	2974.58080480783\\
1498.1	3010.86165779335\\
1500.1	3040.07249008263\\
1502.1	3060.66673410797\\
1503.1	3068.87540534818\\
1504.1	3075.64516544942\\
1505.1	3080.80656819128\\
1506.1	3084.54671745598\\
1507.1	3087.51632112951\\
1508.1	3089.91227945731\\
1509.1	3091.6910625859\\
1511.1	3094.55534657503\\
1513.1	3098.04956524343\\
1515.1	3102.34766144146\\
1518.1	3109.66212324727\\
1520.1	3113.1312499053\\
1522.1	3116.36717365377\\
1523.1	3117.60662405198\\
1525.1	3120.84708027115\\
1528.1	3126.79302951947\\
1530.1	3130.26691364837\\
1531.1	3130.62303904638\\
1532.1	3134.03321565055\\
1535.1	3139.06475856364\\
1538.1	3146.45708139345\\
1540.1	3150.83733160668\\
1541.1	3152.74558476731\\
1545.1	3161.91095482859\\
1547.1	3167.1372512405\\
1548.1	3172.08175871011\\
};
% \% \% \addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
1258.1	-0.646952152033464\\
1259.1	17.3638375787668\\
1261.1	41.8583102440894\\
1263.1	72.0425434543563\\
1265.1	107.323275050739\\
1267.1	147.382409737681\\
1270.1	215.215100237646\\
1285.1	560.033800825717\\
1290.1	669.578894695599\\
1309.1	1074.30125337171\\
1316.1	1227.41128010982\\
1317.1	1243.43211062938\\
1318.1	1255.83280583855\\
1319.1	1264.64652054589\\
1320.1	1271.15859551142\\
1321.1	1276.40022548331\\
1323.1	1283.65951125063\\
1325.1	1288.64501263754\\
1328.1	1294.55716832269\\
1329.1	1297.20965707794\\
1330.1	1300.52835167436\\
1332.1	1309.03788715916\\
1334.1	1319.49663193831\\
1337.1	1337.71358211433\\
1341.1	1364.0615639959\\
1342.1	1368.76230236175\\
1343.1	1370.94214540542\\
1344.1	1371.60443254295\\
1346.1	1371.61748810895\\
1350.1	1372.92410843985\\
1354.1	1372.93410844785\\
1355.1	1373.20377250636\\
1356.1	1373.67719729713\\
1357.1	1374.63464598914\\
1358.1	1376.16651912794\\
1359.1	1378.27183703173\\
1360.1	1380.91824713859\\
1362.1	1387.69154965878\\
1364.1	1396.11440273325\\
1366.1	1405.91281971906\\
1368.1	1416.97776299407\\
1374.1	1453.05257576986\\
1376.1	1461.63133683498\\
1377.1	1464.86452927215\\
1378.1	1467.4434725566\\
1379.1	1469.50094041194\\
1380.1	1471.08282353736\\
1382.1	1473.57606407144\\
1384.1	1477.00321781005\\
1386.1	1481.553725609\\
1388.1	1487.03010861114\\
1391.1	1496.01110954885\\
1393.1	1501.05367923981\\
1395.1	1505.57889279342\\
1397.1	1510.97467202213\\
1401.1	1521.77720749783\\
1402.1	1524.22249835724\\
1406.1	1536.42703489862\\
1408.1	1542.60234361995\\
1414.1	1561.50790768828\\
1415.1	1564.78746733923\\
1419.1	1575.65272701688\\
1423.1	1589.30440913438\\
1424.1	1594.85571634468\\
1425.1	1602.60274282008\\
1426.1	1612.19207661264\\
1428.1	1636.2740592073\\
1430.1	1666.10148850595\\
1432.1	1701.05344748305\\
1434.1	1740.80086429307\\
1437.1	1808.2915677033\\
1444.1	1965.92448529432\\
1449.1	2071.80233884705\\
1453.1	2156.34305759645\\
1457.1	2243.0687179657\\
1463.1	2368.39254517984\\
1468.1	2476.60516950364\\
1473.1	2580.53675301053\\
1480.1	2731.59289225756\\
1485.1	2835.31541830459\\
1490.1	2942.21268690673\\
1492.1	2978.53629091373\\
1494.1	3009.96775751623\\
1496.1	3036.12132407589\\
1498.1	3056.84402179465\\
1499.1	3065.02209926827\\
1500.1	3071.70203731406\\
1502.1	3081.59143102889\\
1503.1	3085.54063774535\\
1504.1	3088.71635995099\\
1506.1	3093.53593147261\\
1508.1	3097.17194143988\\
1510.1	3100.91914895169\\
1512.1	3105.44689921534\\
1514.1	3110.40621371515\\
1516.1	3114.08894980774\\
1521.1	3121.06158105626\\
1528.1	3133.17076275804\\
1531.1	3139.16155626491\\
1538.1	3155.0194515632\\
1540.1	3159.06617780463\\
1542.1	3164.00046531018\\
1543.1	3166.90838692809\\
1544.1	3170.95067244948\\
};
% \% \% \addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
1254.1	-0.446762888401281\\
1255.1	16.4850333072332\\
1257.1	39.0200987834755\\
1259.1	66.6834366743792\\
1261.1	98.9404346538449\\
1263.1	135.429644530942\\
1266.1	197.190931148712\\
1315.1	1235.85746805251\\
1316.1	1251.68747694521\\
1317.1	1264.64456121186\\
1318.1	1274.8205022959\\
1319.1	1282.36651046451\\
1320.1	1287.52027772678\\
1321.1	1290.64639185902\\
1322.1	1292.62835489397\\
1325.1	1297.15140850621\\
1326.1	1299.25280770774\\
1327.1	1301.91431412701\\
1328.1	1305.24556718333\\
1330.1	1313.81824963111\\
1332.1	1324.4697754658\\
1335.1	1342.95521210247\\
1338.1	1361.76738375334\\
1340.1	1372.71387054645\\
1341.1	1375.95098167969\\
1342.1	1377.50541062199\\
1343.1	1377.90549053388\\
1345.1	1377.92521277188\\
1349.1	1379.24340235624\\
1352.1	1379.26173570424\\
1353.1	1379.58111440587\\
1354.1	1380.11396803157\\
1355.1	1381.08651303349\\
1356.1	1382.58269340569\\
1357.1	1384.64016126117\\
1358.1	1387.23538111819\\
1360.1	1393.88336941467\\
1362.1	1402.25091293722\\
1364.1	1411.96676678852\\
1367.1	1428.76422167407\\
1371.1	1452.71976209623\\
1373.1	1462.2192994267\\
1375.1	1469.27952491498\\
1376.1	1472.00437888264\\
1377.1	1474.08440253767\\
1380.1	1478.80847578338\\
1382.1	1482.94478703573\\
1384.1	1488.04148600663\\
1392.1	1510.65205627995\\
1397.1	1523.60539182023\\
1399.1	1527.91471193734\\
1400.1	1530.16569135877\\
1402.1	1535.81018838212\\
1405.1	1544.87737471904\\
1407.1	1551.09048674174\\
1410.1	1560.16403182462\\
1415.1	1575.1062896905\\
1418.1	1583.59189377122\\
1419.1	1586.58143224842\\
1420.1	1590.50198904522\\
1421.1	1596.11046260936\\
1422.1	1603.44859245363\\
1423.1	1612.37779931086\\
1425.1	1634.56392337141\\
1427.1	1661.91948807061\\
1429.1	1693.89694515026\\
1431.1	1730.12562810122\\
1434.1	1791.63045459758\\
1489.1	2958.06756165705\\
1491.1	2993.70554388244\\
1493.1	3024.51865487223\\
1495.1	3050.03836823593\\
1497.1	3069.84892980565\\
1498.1	3077.48395573397\\
1499.1	3083.55985539949\\
1500.1	3088.11330123461\\
1501.1	3091.40629957616\\
1503.1	3096.26058419473\\
1506.1	3101.79873202834\\
1508.1	3106.18469098594\\
1510.1	3111.0275332129\\
1513.1	3116.9594323076\\
1515.1	3119.15141039285\\
1517.1	3122.44111622577\\
1518.1	3123.43283772831\\
1520.1	3127.04856694854\\
1522.1	3130.15719385556\\
1526.1	3137.25545684289\\
1527.1	3139.08431126133\\
1529.1	3144.25989146512\\
1532.1	3150.84952643097\\
1535.1	3157.07334620068\\
1536.1	3159.22754995409\\
1539.1	3167.05941675391\\
1540.1	3171.20256051214\\
};
% \% \% \addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
1250.1	-0.17710078457776\\
1251.1	23.1167450400776\\
1253.1	53.3366710090208\\
1255.1	91.0994655294339\\
1258.1	158.694263377196\\
1286.1	805.122880193266\\
1291.1	914.881351560068\\
1300.1	1108.0206982873\\
1303.1	1174.62255528788\\
1305.1	1213.0019468035\\
1307.1	1244.53624912741\\
1309.1	1271.8669739357\\
1310.1	1281.94799402561\\
1311.1	1289.07058738337\\
1312.1	1293.5550092076\\
1313.1	1295.89703949839\\
1314.1	1296.83291206375\\
1315.1	1297.09434020114\\
1318.1	1297.12906245114\\
1320.1	1298.22495316345\\
1321.1	1299.0537474303\\
1322.1	1300.35498681267\\
1323.1	1302.22261264559\\
1324.1	1304.54444766846\\
1326.1	1310.48209818996\\
1328.1	1318.79747178596\\
1330.1	1329.40330749864\\
1333.1	1348.10094136794\\
1336.1	1367.15688376189\\
1338.1	1376.18377537485\\
1339.1	1379.93020464587\\
1340.1	1382.38461279784\\
1341.1	1383.65741832494\\
1342.1	1384.03082313673\\
1344.1	1384.06304538473\\
1346.1	1384.90354875172\\
1347.1	1385.27597388875\\
1349.1	1385.29597390475\\
1351.1	1386.01592578745\\
1352.1	1386.65467744432\\
1353.1	1387.67939237266\\
1354.1	1389.15301694018\\
1355.1	1391.11556378614\\
1356.1	1393.59664703252\\
1358.1	1400.06185162254\\
1360.1	1408.2681875589\\
1362.1	1417.93697046431\\
1365.1	1434.51398953008\\
1369.1	1457.64505557203\\
1371.1	1466.73529472729\\
1373.1	1473.66392675924\\
1374.1	1476.41015626829\\
1375.1	1478.64824787833\\
1378.1	1484.30937394893\\
1380.1	1489.04482539604\\
1382.1	1494.64652263814\\
1385.1	1503.56025731791\\
1389.1	1514.37613034056\\
1391.1	1519.87604883544\\
1394.1	1527.17100709946\\
1396.1	1531.97524066918\\
1397.1	1534.04615244089\\
1400.1	1541.85935707927\\
1402.1	1547.84930610263\\
1406.1	1561.25609355055\\
1413.1	1582.46710827352\\
1414.1	1585.64531175245\\
1415.1	1589.87000350661\\
1416.1	1596.06379306919\\
1417.1	1604.99066323753\\
1418.1	1616.33014571014\\
1420.1	1645.5562748399\\
1422.1	1682.45450375802\\
1424.1	1726.12347247597\\
1440.1	2094.30675861191\\
1445.1	2203.88768748038\\
1472.1	2778.58349374794\\
1476.1	2861.95476746295\\
1481.1	2962.14444322726\\
1483.1	2995.05659232994\\
1485.1	3022.20917813142\\
1487.1	3043.18192580139\\
1489.1	3057.95227930548\\
1491.1	3069.27744449558\\
1493.1	3077.78499526124\\
1495.1	3085.12428135947\\
1497.1	3091.39806093833\\
1499.1	3096.60869478991\\
1501.1	3100.75480176209\\
1503.1	3104.59888954925\\
1506.1	3111.14119733015\\
1509.1	3116.69284370933\\
1510.1	3118.20035709159\\
1511.1	3119.28718953381\\
1512.1	3120.99427635954\\
1515.1	3124.50749177876\\
1516.1	3126.85181716505\\
1518.1	3129.41337558824\\
1520.1	3133.06807444256\\
1522.1	3137.35565139288\\
1523.1	3139.45709875286\\
1526.1	3147.01983005334\\
1527.1	3148.76672806718\\
1532.1	3159.52464089952\\
1535.1	3167.3420527468\\
1536.1	3172.45100010031\\
};
% \% \% \addlegendentry{data10}

\addplot [color=blue]
  table[row sep=crcr]{%
1246.1	-0.0428311900300287\\
1247.1	26.5172236848848\\
1249.1	60.3580641145859\\
1253.1	144.358475513223\\
1303.1	1205.21392671973\\
1305.1	1240.71941397779\\
1307.1	1269.64515888471\\
1308.1	1281.05605280526\\
1309.1	1289.6962020815\\
1310.1	1295.77976326964\\
1311.1	1299.62111355684\\
1312.1	1301.6776017346\\
1313.1	1302.56150495925\\
1314.1	1302.88587945918\\
1315.1	1302.88782390518\\
1316.1	1303.21241389861\\
1317.1	1303.7758613232\\
1318.1	1304.63015042312\\
1320.1	1307.02533032752\\
1321.1	1308.64290621583\\
1322.1	1310.94336569738\\
1324.1	1316.76961804641\\
1326.1	1324.22698441677\\
1328.1	1334.31310346486\\
1330.1	1346.48238580949\\
1334.1	1372.03216721911\\
1335.1	1377.31046962964\\
1336.1	1381.66309740765\\
1337.1	1384.9982691702\\
1338.1	1387.34147973728\\
1339.1	1388.64173944327\\
1340.1	1389.34501890232\\
1341.1	1389.75725609561\\
1342.1	1389.76086720961\\
1343.1	1390.04201912858\\
1345.1	1391.03084070631\\
1347.1	1391.06000739631\\
1349.1	1392.2148038623\\
1350.1	1393.04241786466\\
1351.1	1394.16813244767\\
1352.1	1395.67039146058\\
1353.1	1397.5921465737\\
1354.1	1399.94869468278\\
1355.1	1402.77238835812\\
1357.1	1409.9061593181\\
1359.1	1418.68516093364\\
1361.1	1428.89895474146\\
1364.1	1445.97489343965\\
1367.1	1462.31108082342\\
1369.1	1470.85023042523\\
1371.1	1477.57764226025\\
1373.1	1482.57432124832\\
1376.1	1489.26212160386\\
1378.1	1494.56905845452\\
1382.1	1506.6208639832\\
1386.1	1517.03371806044\\
1388.1	1522.48150864934\\
1392.1	1530.98734066318\\
1395.1	1537.99362705194\\
1396.1	1540.23071672117\\
1398.1	1546.28540355027\\
1401.1	1556.36930189199\\
1406.1	1571.16741269876\\
1409.1	1580.06771036186\\
1411.1	1585.94291309571\\
1412.1	1589.7817271119\\
1413.1	1595.806684887\\
1414.1	1604.93339429192\\
1415.1	1616.88731376449\\
1416.1	1631.47998245704\\
1418.1	1667.662774844\\
1439.1	2113.81607988266\\
1479.1	2960.52392870392\\
1481.1	2995.12091953366\\
1483.1	3024.16642494109\\
1485.1	3047.10563769684\\
1486.1	3056.16839720532\\
1487.1	3063.55455363335\\
1488.1	3069.21723659447\\
1490.1	3077.83912456648\\
1498.1	3105.08467212325\\
1499.1	3107.74911693531\\
1500.1	3109.87208784075\\
1503.1	3114.90058853949\\
1504.1	3116.66638170658\\
1507.1	3120.77381208401\\
1508.1	3122.57675860069\\
1512.1	3128.13973666426\\
1513.1	3129.18222254374\\
1514.1	3131.05593714202\\
1516.1	3133.44338563809\\
1518.1	3136.5952489168\\
1523.1	3147.12166284998\\
1528.1	3158.90844932358\\
1530.1	3163.57055416683\\
1531.1	3166.41805309218\\
1532.1	3170.69147132285\\
};
% \% \% \addlegendentry{data11}

\addplot [color=blue]
  table[row sep=crcr]{%
1235.1	-0.480834086769846\\
1236.1	20.7684355097267\\
1238.1	50.9281535570713\\
1240.1	89.0174824920086\\
1243.1	156.801142708346\\
1248.1	266.50038581696\\
1260.1	519.592822144278\\
1265.1	627.721560339345\\
1269.1	710.794337770277\\
1276.1	860.294427075147\\
1280.1	945.591958566376\\
1284.1	1032.01324530883\\
1291.1	1176.71689615394\\
1295.1	1258.86301928048\\
1296.1	1275.59516728172\\
1297.1	1289.29612214961\\
1298.1	1300.0396300134\\
1299.1	1307.93668774016\\
1300.1	1313.16909944563\\
1301.1	1316.05732092121\\
1302.1	1317.20755065606\\
1303.1	1317.49525271856\\
1310.1	1317.52525274256\\
1312.1	1318.46995766088\\
1313.1	1319.29463263684\\
1314.1	1320.48663378455\\
1315.1	1321.99791046777\\
1317.1	1326.17109475155\\
1319.1	1330.72886144838\\
1320.1	1334.41312345253\\
1322.1	1345.05857063373\\
1325.1	1363.67168202848\\
1330.1	1399.70982234887\\
1331.1	1404.09716322138\\
1332.1	1405.98734485209\\
1333.1	1406.50666034838\\
1343.1	1406.51749369038\\
1344.1	1406.82103750527\\
1345.1	1407.3578098333\\
1346.1	1408.37428618222\\
1347.1	1409.91851719047\\
1348.1	1411.97598504612\\
1349.1	1414.51197665637\\
1351.1	1420.88442017565\\
1353.1	1428.79383579783\\
1355.1	1438.07175704695\\
1357.1	1448.58757013144\\
1360.1	1466.39228311354\\
1362.1	1478.09813801722\\
1364.1	1487.74142606704\\
1365.1	1491.49197464531\\
1366.1	1494.59965225735\\
1367.1	1497.0960323991\\
1368.1	1499.1156475517\\
1370.1	1501.97013561263\\
1372.1	1505.06663562308\\
1374.1	1509.24785789338\\
1376.1	1514.43829761344\\
1379.1	1523.21738828494\\
1382.1	1531.02633717009\\
1387.1	1545.86941198541\\
1388.1	1548.35196382505\\
1394.1	1566.613390441\\
1395.1	1569.59180289855\\
1397.1	1576.03879687492\\
1400.1	1585.49616541462\\
1401.1	1589.63349885818\\
1402.1	1595.61880217439\\
1403.1	1604.43349521226\\
1404.1	1615.77395728776\\
1406.1	1645.32270223374\\
1408.1	1682.8851774402\\
1411.1	1750.23094985048\\
1415.1	1838.06780665777\\
1429.1	2133.64173759181\\
1433.1	2220.63568368104\\
1437.1	2303.57432449511\\
1443.1	2432.04230047693\\
1447.1	2516.76776231415\\
1451.1	2603.6495312267\\
1456.1	2707.82096673559\\
1461.1	2815.94494941888\\
1469.1	2975.31153834139\\
1471.1	3005.96030212149\\
1473.1	3031.08013641669\\
1475.1	3049.93756938099\\
1476.1	3056.85931869394\\
1478.1	3067.14761185099\\
1479.1	3071.08780104773\\
1481.1	3077.32372784521\\
1486.1	3091.34099270936\\
1488.1	3098.10055486789\\
1491.1	3109.1065200412\\
1493.1	3114.54559460886\\
1495.1	3118.64371687695\\
1498.1	3123.07614930707\\
1499.1	3124.92495694928\\
1501.1	3127.87713982525\\
1506.1	3136.36141515665\\
1507.1	3137.6054254659\\
1508.1	3139.13971608133\\
1511.1	3145.36389121716\\
1512.1	3147.22190909036\\
1519.1	3163.09427449681\\
1520.1	3165.76432881407\\
1521.1	3169.44863219223\\
};
% \% \% \addlegendentry{data12}

\addplot [color=blue]
  table[row sep=crcr]{%
1232.1	-0.297902774107115\\
1233.1	20.7490193225144\\
1235.1	46.2752652565405\\
1237.1	77.407528308921\\
1239.1	113.602756877322\\
1242.1	175.794917820132\\
1293.1	1258.80477071211\\
1294.1	1276.31668267437\\
1295.1	1290.84545213251\\
1296.1	1302.45128701542\\
1297.1	1311.22498909767\\
1298.1	1317.31266959707\\
1299.1	1320.96221851194\\
1300.1	1322.64510128765\\
1301.1	1323.15030014813\\
1308.1	1323.16835571813\\
1310.1	1323.84416075767\\
1311.1	1324.49840990317\\
1312.1	1325.3536786754\\
1313.1	1326.72630358709\\
1314.1	1328.51744492637\\
1315.1	1330.66669417974\\
1318.1	1338.86185251156\\
1319.1	1341.93363677164\\
1320.1	1346.55691094961\\
1322.1	1358.59223930742\\
1325.1	1379.15965895412\\
1328.1	1402.49900353724\\
1329.1	1408.12227688734\\
1330.1	1411.02677493301\\
1331.1	1412.05560916073\\
1332.1	1412.28016426858\\
1341.1	1412.29405316858\\
1342.1	1412.57806426142\\
1343.1	1413.16288722651\\
1344.1	1414.23035323962\\
1345.1	1415.81419571662\\
1346.1	1417.89931834136\\
1348.1	1423.42159205543\\
1350.1	1430.53496714692\\
1352.1	1439.04332237485\\
1354.1	1448.80800594797\\
1357.1	1465.59212329952\\
1360.1	1482.6519860134\\
1362.1	1491.9961938118\\
1364.1	1498.77989485532\\
1365.1	1501.38335329509\\
1366.1	1503.36727568037\\
1368.1	1506.3963088631\\
1370.1	1510.13567981682\\
1372.1	1514.89152712339\\
1384.1	1548.52676698744\\
1388.1	1560.90536247803\\
1397.1	1586.90004935906\\
1398.1	1591.06352544095\\
1399.1	1597.28658852818\\
1400.1	1605.51605714201\\
1401.1	1615.5596001031\\
1403.1	1640.48057479553\\
1405.1	1671.08226752754\\
1407.1	1706.78849557104\\
1410.1	1768.56768645658\\
1466.1	2956.09207901985\\
1468.1	2990.86243460953\\
1470.1	3020.51217919865\\
1472.1	3044.62887484388\\
1473.1	3054.33352550275\\
1474.1	3062.34235757777\\
1475.1	3068.58848231694\\
1476.1	3073.12349157928\\
1477.1	3076.4645406146\\
1479.1	3081.30470874013\\
1481.1	3086.41924118594\\
1483.1	3092.64203114586\\
1485.1	3099.72008976919\\
1488.1	3110.65981453399\\
1490.1	3115.29538387719\\
1492.1	3119.07146487367\\
1494.1	3122.55239842671\\
1496.1	3125.18338383818\\
1501.1	3134.62405778064\\
1503.1	3137.08016345179\\
1505.1	3141.05929131671\\
1509.1	3149.40027711755\\
1513.1	3158.40855699111\\
1516.1	3165.5100825556\\
1517.1	3169.07786380446\\
};
% \% \% \addlegendentry{data13}

\addplot [color=blue]
  table[row sep=crcr]{%
1228.1	-0.697051246694627\\
1229.1	16.3053892520074\\
1231.1	39.6578707647577\\
1233.1	68.4306466505163\\
1235.1	102.044972635295\\
1237.1	140.149799082819\\
1240.1	205.202526656163\\
1278.1	1085.32128564006\\
1286.1	1264.55061985839\\
1288.1	1295.46440645166\\
1289.1	1307.08749761151\\
1290.1	1315.97455719123\\
1291.1	1322.25619899168\\
1292.1	1326.14657959575\\
1293.1	1328.02028406781\\
1294.1	1328.64805870117\\
1306.1	1328.65583648517\\
1308.1	1329.20110760529\\
1309.1	1329.53999991781\\
1310.1	1330.26151530265\\
1311.1	1331.31368441375\\
1312.1	1332.7057255195\\
1313.1	1334.85713470709\\
1315.1	1340.70692253983\\
1318.1	1351.51769659268\\
1319.1	1355.65832773212\\
1320.1	1361.47438214485\\
1323.1	1382.94296126612\\
1325.1	1398.89338595413\\
1326.1	1407.24367321835\\
1327.1	1413.29762029936\\
1328.1	1416.43177242648\\
1329.1	1417.54414945736\\
1330.1	1417.79008010913\\
1339.1	1417.80758012313\\
1340.1	1418.15034796281\\
1341.1	1418.7922392358\\
1342.1	1419.91697414256\\
1343.1	1421.54886725489\\
1344.1	1423.6653627652\\
1346.1	1429.21019228434\\
1348.1	1436.28061571021\\
1350.1	1444.69523019628\\
1352.1	1454.31694212859\\
1355.1	1470.76040839053\\
1358.1	1486.96990069874\\
1360.1	1495.87323686766\\
1362.1	1502.41512655034\\
1364.1	1507.20568694187\\
1367.1	1512.96467304565\\
1369.1	1517.78896684936\\
1374.1	1531.51892002952\\
1377.1	1539.33356036831\\
1378.1	1542.13883704677\\
1379.1	1545.46177525886\\
1381.1	1551.19118627678\\
1385.1	1563.51570293919\\
1386.1	1567.04864627493\\
1389.1	1575.3170932343\\
1391.1	1581.1547744426\\
1393.1	1588.1328342826\\
1394.1	1593.14673679248\\
1395.1	1600.07283031233\\
1396.1	1608.76336557802\\
1398.1	1630.8798627008\\
1400.1	1658.57550007282\\
1402.1	1691.21210447765\\
1404.1	1728.3970557585\\
1407.1	1792.15996787856\\
1441.1	2576.80916247909\\
1446.1	2684.83096512037\\
1453.1	2833.93887508471\\
1457.1	2918.49293147947\\
1460.1	2976.21465700702\\
1462.1	3008.65122140494\\
1463.1	3021.36842748041\\
1465.1	3040.97462906922\\
1466.1	3048.50983575305\\
1467.1	3054.63672506714\\
1469.1	3064.1454551321\\
1470.1	3067.99268258928\\
1472.1	3073.80225584381\\
1474.1	3078.24430338562\\
1476.1	3082.59045028871\\
1478.1	3087.93777648237\\
1480.1	3094.32883218861\\
1485.1	3111.72630680283\\
1487.1	3116.63939521533\\
1488.1	3118.55668071793\\
1491.1	3122.92507393031\\
1492.1	3125.04720303658\\
1494.1	3128.14367969722\\
1498.1	3135.09680969156\\
1499.1	3136.1964818859\\
1500.1	3138.75918753387\\
1501.1	3140.08987037886\\
1508.1	3155.17421653908\\
1509.1	3157.06949247244\\
1512.1	3164.68777712523\\
1513.1	3167.29927119869\\
1514.1	3171.90383042068\\
};
% \% \% \addlegendentry{data14}

\addplot [color=blue]
  table[row sep=crcr]{%
1224.1	-0.238810288807144\\
1225.1	20.8509986342578\\
1227.1	50.7045781211464\\
1229.1	88.3746115447261\\
1285.1	1275.5104441861\\
1286.1	1292.83035421524\\
1287.1	1306.74468659886\\
1288.1	1317.47485683185\\
1289.1	1325.36681565249\\
1290.1	1330.58609038916\\
1291.1	1333.47725089051\\
1292.1	1334.58668889855\\
1293.1	1334.85399509388\\
1305.1	1334.87149510788\\
1307.1	1335.45823424921\\
1309.1	1336.68298913323\\
1310.1	1337.76359210858\\
1311.1	1339.49354584805\\
1312.1	1341.68868579711\\
1313.1	1344.8046019992\\
1315.1	1352.63223356095\\
1318.1	1366.1343287627\\
1319.1	1371.85252314017\\
1321.1	1387.65291786529\\
1324.1	1413.84047126547\\
1325.1	1419.76988320146\\
1326.1	1422.7642032961\\
1327.1	1423.75636507959\\
1336.1	1423.76053174959\\
1338.1	1424.37060157693\\
1339.1	1425.07898000222\\
1340.1	1426.2688212097\\
1341.1	1427.95386392478\\
1342.1	1430.1091918178\\
1344.1	1435.68363546074\\
1346.1	1442.72954373144\\
1348.1	1451.05119654438\\
1350.1	1460.54759425932\\
1357.1	1496.1774160996\\
1359.1	1503.67243458021\\
1360.1	1506.75363769288\\
1361.1	1509.210005189\\
1363.1	1513.28414916841\\
1365.1	1518.00822241448\\
1374.1	1542.02013591077\\
1379.1	1557.05425846743\\
1380.1	1559.61718702237\\
1382.1	1565.47703182352\\
1389.1	1585.91023598414\\
1390.1	1589.73982189383\\
1391.1	1595.59212696472\\
1392.1	1604.25385111897\\
1393.1	1615.40663124109\\
1395.1	1644.49194875447\\
1397.1	1681.50019478312\\
1416.1	2085.12338250571\\
1458.1	2975.55648932079\\
1460.1	3011.0524794735\\
1461.1	3025.631810612\\
1462.1	3037.47551216908\\
1464.1	3054.46825856883\\
1465.1	3060.99424807934\\
1466.1	3066.25881047981\\
1467.1	3070.25802718902\\
1469.1	3076.00327320663\\
1474.1	3087.43257768895\\
1476.1	3093.489061165\\
1478.1	3100.41590944138\\
1480.1	3107.91738269564\\
1481.1	3111.01643309612\\
1484.1	3117.71955572148\\
1486.1	3120.90338641262\\
1487.1	3122.87758652623\\
1489.1	3125.62873310448\\
1490.1	3127.13180903354\\
1501.1	3148.9911229562\\
1502.1	3149.90452775059\\
1503.1	3153.05147316584\\
1506.1	3159.46041410599\\
1509.1	3167.28703429032\\
1510.1	3172.42260326576\\
};
% \% \% \addlegendentry{data15}

\addplot [color=blue]
  table[row sep=crcr]{%
1221.1	-0.0120537615457579\\
1222.1	24.0975286178832\\
1224.1	49.1083777543918\\
1226.1	79.1557179604629\\
1228.1	113.76514475726\\
1231.1	173.59663823354\\
1235.1	264.863594342373\\
1259.1	818.606538870347\\
1264.1	928.314020571132\\
1276.1	1180.06030649212\\
1278.1	1219.26613176685\\
1279.1	1234.21635670123\\
1284.1	1293.8264346838\\
1286.1	1319.58547432287\\
1287.1	1329.33486100706\\
1288.1	1335.6818096862\\
1289.1	1339.07404974819\\
1290.1	1340.15485330769\\
1291.1	1340.16818665169\\
1292.1	1340.48648671716\\
1304.1	1340.49482005716\\
1306.1	1341.38980612863\\
1307.1	1342.0897453818\\
1309.1	1344.0687693908\\
1310.1	1345.56474917099\\
1311.1	1347.92541657327\\
1312.1	1351.55554929416\\
1314.1	1361.19471807308\\
1318.1	1383.51542635207\\
1319.1	1389.43875963739\\
1321.1	1404.3360355579\\
1323.1	1420.6773219082\\
1324.1	1426.13114910986\\
1325.1	1428.69577517848\\
1326.1	1429.58477736371\\
1335.1	1429.61311071971\\
1336.1	1430.17763832276\\
1337.1	1430.96054188989\\
1338.1	1432.22392857002\\
1339.1	1433.96897862178\\
1340.1	1436.16725818478\\
1342.1	1441.78033361421\\
1344.1	1448.80800595066\\
1346.1	1457.05925291573\\
1348.1	1466.41679827151\\
1354.1	1496.14996191053\\
1356.1	1503.99798935302\\
1358.1	1510.47751115652\\
1360.1	1515.40692391108\\
1362.1	1520.37398878082\\
1366.1	1530.8213635118\\
1368.1	1536.44512882397\\
1380.1	1571.00402037103\\
1385.1	1586.81256398105\\
1386.1	1591.30965677771\\
1387.1	1597.58252911382\\
1388.1	1605.60391989445\\
1390.1	1626.34701346409\\
1392.1	1652.64237137157\\
1394.1	1683.83928566634\\
1396.1	1719.51080056868\\
1399.1	1780.82774440089\\
1404.1	1896.02448595503\\
1420.1	2263.66883981933\\
1425.1	2372.52433490396\\
1443.1	2754.17791578315\\
1447.1	2841.04634704738\\
1453.1	2963.35174103301\\
1455.1	2998.76594706151\\
1457.1	3027.16152347248\\
1459.1	3048.79871808457\\
1460.1	3056.73066422676\\
1461.1	3062.62398092408\\
1462.1	3066.94875232315\\
1464.1	3072.93992892351\\
1466.1	3077.78303597398\\
1469.1	3084.26901268911\\
1471.1	3089.4570906548\\
1473.1	3095.63398995578\\
1478.1	3112.60490964893\\
1480.1	3117.16917424522\\
1482.1	3120.64689384335\\
1484.1	3123.15967264746\\
1485.1	3125.09840964285\\
1486.1	3126.588769455\\
1488.1	3130.73233441887\\
1491.1	3136.44925047298\\
1493.1	3139.66564019675\\
1497.1	3148.86052538583\\
1498.1	3150.60086444279\\
1502.1	3159.16324902156\\
1505.1	3166.86854036854\\
1506.1	3171.20081381124\\
};
% \% \% \addlegendentry{data16}

\addplot [color=blue]
  table[row sep=crcr]{%
1216.1	-0.983178882031552\\
1217.1	12.0425835025121\\
1219.1	35.0695102505151\\
1221.1	64.0219302673754\\
1223.1	98.2097010186449\\
1225.1	137.267656243915\\
1267.1	1029.87105436238\\
1274.1	1176.98224299677\\
1278.1	1250.61275199369\\
1279.1	1262.40019033825\\
1281.1	1278.27001125722\\
1284.1	1308.10927351199\\
1286.1	1330.48802975022\\
1287.1	1338.84949464587\\
1288.1	1343.85343253028\\
1289.1	1346.14035388066\\
1290.1	1346.6363344766\\
1292.1	1346.6643900546\\
1293.1	1346.89364332634\\
1303.1	1346.90836556034\\
1304.1	1347.18860429277\\
1305.1	1347.75695009532\\
1306.1	1348.90208086879\\
1308.1	1352.01779648026\\
1309.1	1353.84365090478\\
1310.1	1356.11841496546\\
1311.1	1359.43535079384\\
1312.1	1364.05940406949\\
1314.1	1375.94196401362\\
1318.1	1402.86437033617\\
1319.1	1410.19818127904\\
1321.1	1427.11389204249\\
1322.1	1432.43828573177\\
1323.1	1434.95584084747\\
1324.1	1435.73050583626\\
1331.1	1435.73828362026\\
1332.1	1435.94996197934\\
1333.1	1435.97746200134\\
1334.1	1436.55616048702\\
1335.1	1437.42260686847\\
1336.1	1438.76463798284\\
1337.1	1440.57519550797\\
1338.1	1442.82152570953\\
1340.1	1448.48245118747\\
1342.1	1455.49776566149\\
1344.1	1463.69096463808\\
1347.1	1477.87672251158\\
1350.1	1492.31253031793\\
1352.1	1500.85677890009\\
1354.1	1508.1343005991\\
1356.1	1514.35063551166\\
1359.1	1522.19395304411\\
1362.1	1530.08625868296\\
1364.1	1536.08171999719\\
1370.1	1552.79426122263\\
1372.1	1559.00972542903\\
1376.1	1569.69039482697\\
1379.1	1578.64439974641\\
1381.1	1584.50170128336\\
1382.1	1587.52528658322\\
1383.1	1592.05862611636\\
1384.1	1598.70726388284\\
1385.1	1607.31719540307\\
1387.1	1629.71551658004\\
1389.1	1658.12638992025\\
1391.1	1691.82536110475\\
1393.1	1730.41960938824\\
1408.1	2049.01825502085\\
1452.1	2981.15778396122\\
1454.1	3015.61808253075\\
1456.1	3042.37882715176\\
1458.1	3062.66163295063\\
1459.1	3069.92345494032\\
1460.1	3075.00523360272\\
1461.1	3078.16663855327\\
1462.1	3080.24430117879\\
1464.1	3083.12310316782\\
1466.1	3087.05897228365\\
1468.1	3092.16762687949\\
1470.1	3098.4096322891\\
1473.1	3109.04443670391\\
1476.1	3116.73024469616\\
1477.1	3118.65507503738\\
1479.1	3121.7104137844\\
1482.1	3127.16778838177\\
1483.1	3129.06061910233\\
1484.1	3130.58306563737\\
1485.1	3132.8920323533\\
1488.1	3138.38920975458\\
1489.1	3139.87782064494\\
1494.1	3150.46415181229\\
1497.1	3156.99768236829\\
1498.1	3158.44299763146\\
1501.1	3166.54218313714\\
1502.1	3170.4846021284\\
};
% \% \% \addlegendentry{data17}

\addplot [color=blue]
  table[row sep=crcr]{%
1212.1	-0.983091359247737\\
1213.1	11.9884542209779\\
1215.1	34.8153410177451\\
1217.1	63.5135917905436\\
1219.1	97.3993432320308\\
1221.1	136.097030608646\\
1224.1	202.516304513555\\
1241.1	593.76932172925\\
1246.1	703.126733510119\\
1267.1	1144.108848619\\
1270.1	1200.40199076955\\
1272.1	1231.13633385677\\
1273.1	1243.70039653548\\
1274.1	1252.00891239957\\
1276.1	1265.3894114766\\
1278.1	1280.44377567186\\
1281.1	1296.23495212966\\
1283.1	1310.66370163942\\
1284.1	1318.94966168935\\
1286.1	1338.69750533861\\
1287.1	1346.19154411837\\
1288.1	1350.55241049741\\
1289.1	1352.44553115952\\
1290.1	1352.97112588139\\
1302.1	1352.98695922739\\
1303.1	1353.46612680266\\
1304.1	1354.14175148759\\
1305.1	1355.29492025521\\
1306.1	1357.28394160939\\
1308.1	1362.36024470976\\
1310.1	1368.57441968497\\
1311.1	1373.08433633409\\
1312.1	1378.94648203324\\
1314.1	1393.3711122447\\
1319.1	1431.99741411385\\
1320.1	1436.11940814012\\
1321.1	1438.79739171529\\
1322.1	1440.48635313943\\
1323.1	1441.46713672835\\
1324.1	1441.9570386796\\
1330.1	1441.9692609116\\
1332.1	1442.87761434198\\
1333.1	1443.82564419032\\
1334.1	1445.24318012055\\
1335.1	1447.11394557168\\
1337.1	1452.08101044175\\
1339.1	1458.46051228675\\
1341.1	1466.04437314213\\
1343.1	1474.69158072489\\
1348.1	1497.57573643619\\
1350.1	1505.37375386752\\
1352.1	1512.12588143635\\
1355.1	1520.76171082416\\
1359.1	1531.98752485197\\
1363.1	1543.83336968538\\
1365.1	1548.88316090219\\
1369.1	1560.99840759977\\
1371.1	1567.35960738914\\
1373.1	1573.01713389142\\
1374.1	1575.67960915558\\
1377.1	1585.2064870727\\
1378.1	1589.15382174218\\
1379.1	1594.5089627713\\
1380.1	1602.05969125069\\
1381.1	1611.45526450041\\
1383.1	1635.16090347626\\
1385.1	1664.61864597055\\
1387.1	1699.19524098921\\
1389.1	1738.54767690353\\
1392.1	1805.66693495197\\
1401.1	2010.71288907454\\
1406.1	2119.00415784644\\
1413.1	2268.22934391045\\
1417.1	2352.03952990698\\
1421.1	2435.91090345548\\
1428.1	2586.82603025147\\
1432.1	2669.83311759479\\
1438.1	2799.2744172857\\
1442.1	2882.05283021064\\
1445.1	2945.9240009192\\
1447.1	2982.70181405826\\
1449.1	3013.57807189488\\
1451.1	3038.87461130771\\
1452.1	3049.09759759584\\
1453.1	3057.52768427224\\
1454.1	3064.13839688587\\
1456.1	3073.6459465366\\
1457.1	3077.08093693336\\
1459.1	3082.31588519925\\
1461.1	3086.4641522043\\
1463.1	3090.72871570798\\
1465.1	3095.80755542365\\
1467.1	3101.76813825642\\
1470.1	3111.31061546826\\
1472.1	3116.28503584668\\
1473.1	3118.22924387051\\
1476.1	3122.95035634476\\
1478.1	3126.7081991121\\
1481.1	3131.09378741851\\
1485.1	3139.1204034717\\
1487.1	3144.13834154177\\
1489.1	3147.70431386384\\
1491.1	3151.98994055054\\
1493.1	3156.52347868084\\
1496.1	3163.08238692711\\
1497.1	3165.7482336469\\
1498.1	3169.25285970155\\
};
% \% \% \addlegendentry{data18}

\addplot [color=blue]
  table[row sep=crcr]{%
1209.1	-0.369093805017656\\
1210.1	18.6915514743851\\
1212.1	42.8216369979418\\
1214.1	72.3477023692976\\
1216.1	106.713936928696\\
1218.1	145.590288757463\\
1234.1	485.458000419015\\
1266.1	1162.3044232323\\
1268.1	1201.92366598295\\
1270.1	1232.92119596848\\
1272.1	1257.77299746153\\
1273.1	1266.63240229071\\
1274.1	1270.8954086055\\
1275.1	1274.00700492576\\
1277.1	1282.47986797341\\
1278.1	1288.37142721173\\
1279.1	1296.14101080177\\
1280.1	1305.62819026528\\
1284.1	1348.83481462177\\
1285.1	1354.41827593306\\
1286.1	1357.38200223345\\
1287.1	1358.4861406889\\
1288.1	1358.74344953765\\
1300.1	1358.76900511365\\
1301.1	1359.14744814984\\
1302.1	1359.75070763005\\
1303.1	1360.85896537155\\
1304.1	1362.55322634772\\
1305.1	1364.80151590444\\
1307.1	1371.42498903578\\
1309.1	1379.04434207384\\
1310.1	1383.77783415793\\
1311.1	1389.88179124137\\
1314.1	1412.98010350739\\
1316.1	1428.45298413846\\
1318.1	1442.07431489357\\
1319.1	1445.66777518695\\
1320.1	1446.77917254766\\
1322.1	1447.68445131335\\
1328.1	1447.70139577135\\
1330.1	1448.75799596916\\
1331.1	1449.80408644241\\
1332.1	1451.31242409649\\
1333.1	1453.25869436372\\
1335.1	1458.32165992251\\
1337.1	1464.73077588088\\
1339.1	1472.29012157885\\
1342.1	1485.36566234915\\
1345.1	1498.30431012027\\
1347.1	1505.93818097051\\
1349.1	1512.70148614508\\
1352.1	1521.57814721495\\
1354.1	1526.88524668096\\
1355.1	1529.94724609423\\
1357.1	1535.25939903369\\
1363.1	1552.70566881191\\
1365.1	1559.03255662991\\
1372.1	1579.49329299765\\
1375.1	1589.11270290551\\
1376.1	1594.19890570011\\
1377.1	1601.39034603508\\
1378.1	1610.34818737867\\
1380.1	1633.00655567907\\
1382.1	1661.24504387484\\
1384.1	1694.43881627799\\
1386.1	1732.20957011543\\
1391.1	1837.77696503704\\
1444.1	2961.99127354234\\
1446.1	2997.9302953055\\
1448.1	3028.14328652491\\
1450.1	3052.4762986699\\
1451.1	3062.20958380185\\
1452.1	3070.04171070712\\
1453.1	3075.94816425007\\
1454.1	3079.98719302323\\
1455.1	3082.73832018581\\
1459.1	3090.34295309661\\
1461.1	3095.26568425084\\
1463.1	3101.18743467878\\
1466.1	3109.97900690804\\
1468.1	3114.98475099094\\
1470.1	3119.06372307735\\
1471.1	3120.876217104\\
1473.1	3123.39138568895\\
1474.1	3125.0765948811\\
1475.1	3127.22911582961\\
1476.1	3128.73553511518\\
1477.1	3130.74277083486\\
1479.1	3133.85759798121\\
1482.1	3139.38357416341\\
1485.1	3146.98719414702\\
1486.1	3148.7543185189\\
1491.1	3159.40138032345\\
1494.1	3167.20949052285\\
1495.1	3171.83154678226\\
};
% \% \% \addlegendentry{data19}

\addplot [color=blue]
  table[row sep=crcr]{%
1205.1	-0.360617597597866\\
1206.1	18.7333228918246\\
1208.1	43.2166179544602\\
1210.1	73.1753163663093\\
1212.1	108.048909736619\\
1214.1	147.520282409334\\
1217.1	214.577328293852\\
1254.1	1069.7966362798\\
1258.1	1155.81058420324\\
1260.1	1196.83834518055\\
1261.1	1213.7613148784\\
1262.1	1226.4397147864\\
1263.1	1236.96160650331\\
1264.1	1245.61705268085\\
1265.1	1250.71081262034\\
1267.1	1258.39665280496\\
1269.1	1259.71926773058\\
1270.1	1261.94402180418\\
1271.1	1265.27723421001\\
1272.1	1269.97797256026\\
1273.1	1275.6226214585\\
1274.1	1282.43397727446\\
1276.1	1299.66916419593\\
1278.1	1319.282274782\\
1281.1	1351.83207374937\\
1282.1	1358.90661644931\\
1283.1	1362.89289775357\\
1284.1	1364.53714873635\\
1285.1	1364.96684276766\\
1298.1	1364.97489832966\\
1299.1	1365.22081141352\\
1300.1	1365.77406090482\\
1301.1	1366.84348627166\\
1302.1	1368.54186653505\\
1303.1	1370.82172955942\\
1304.1	1373.69151452066\\
1305.1	1377.19711210985\\
1307.1	1385.90354794033\\
1309.1	1395.50506459952\\
1311.1	1406.59452304114\\
1314.1	1429.06016233059\\
1316.1	1444.03176279454\\
1317.1	1449.79192915735\\
1318.1	1452.95863443347\\
1319.1	1453.98334936206\\
1325.1	1453.98862714406\\
1327.1	1454.6089640613\\
1328.1	1455.29478668024\\
1329.1	1456.43265854786\\
1330.1	1458.02375992998\\
1331.1	1460.0382761179\\
1333.1	1465.19008403958\\
1335.1	1471.62469483552\\
1337.1	1479.15442641136\\
1343.1	1503.72754353468\\
1346.1	1513.82406111046\\
1350.1	1525.84787341259\\
1351.1	1528.43020914448\\
1352.1	1531.63309774349\\
1354.1	1537.08272310965\\
1357.1	1546.24020221921\\
1359.1	1553.41646006109\\
1360.1	1556.58728382233\\
1361.1	1559.16798004252\\
1370.1	1586.87624068794\\
1371.1	1591.43416778695\\
1372.1	1597.90808379886\\
1373.1	1606.26208755969\\
1375.1	1627.96850765196\\
1377.1	1655.51313545851\\
1379.1	1688.19367123285\\
1381.1	1725.59473813998\\
1384.1	1789.99758213509\\
1409.1	2367.80576299255\\
1415.1	2500.34532084439\\
1436.1	2945.57001247513\\
1438.1	2981.74770585773\\
1440.1	3012.02188459608\\
1442.1	3036.51316530632\\
1444.1	3053.91109050929\\
1445.1	3061.29116832234\\
1446.1	3067.27528667017\\
1447.1	3072.24076882047\\
1449.1	3079.61672729665\\
1450.1	3082.29764939087\\
1451.1	3084.19252825549\\
1453.1	3087.40708287887\\
1455.1	3091.47670540844\\
1457.1	3096.39433761111\\
1459.1	3101.41101013487\\
1461.1	3106.23666025343\\
1462.1	3108.92052127072\\
1464.1	3113.44165940007\\
1466.1	3118.2591133511\\
1468.1	3121.47242885601\\
1473.1	3129.6415876851\\
1474.1	3131.06786849514\\
1476.1	3134.80289975733\\
1479.1	3140.95845846016\\
1485.1	3153.91880895002\\
1488.1	3160.89375291279\\
1489.1	3163.05208448571\\
1490.1	3165.83784305657\\
1491.1	3169.32008385664\\
};
% \% \% \addlegendentry{data20}

\addplot [color=blue]
  table[row sep=crcr]{%
1201.1	-0.184790093216179\\
1202.1	22.8533575484744\\
1204.1	52.9038373487615\\
1206.1	90.4371783792417\\
1241.1	834.220030605698\\
1257.1	1170.89554216487\\
1260.1	1227.57562730749\\
1261.1	1242.51251467585\\
1262.1	1252.28229720959\\
1263.1	1258.9700975757\\
1264.1	1262.87891469315\\
1265.1	1263.85557898266\\
1266.1	1264.2687958523\\
1267.1	1265.40058907797\\
1268.1	1266.95501802098\\
1269.1	1269.97385326903\\
1270.1	1274.51436372427\\
1271.1	1280.1590126202\\
1273.1	1295.05628854138\\
1275.1	1314.63782561395\\
1279.1	1359.09135951899\\
1280.1	1365.5912771993\\
1281.1	1369.22866883315\\
1282.1	1370.70837203844\\
1283.1	1371.08923634507\\
1297.1	1371.12729193107\\
1298.1	1371.84330487879\\
1299.1	1372.91900947425\\
1300.1	1374.57443806755\\
1301.1	1376.80625045538\\
1302.1	1379.65563955299\\
1304.1	1386.87727319629\\
1306.1	1396.57253060788\\
1309.1	1413.19642004628\\
1311.1	1425.58613821323\\
1315.1	1453.28830848878\\
1316.1	1457.72154004473\\
1317.1	1459.67290929764\\
1318.1	1460.26597083993\\
1323.1	1460.28374863193\\
1325.1	1460.94551422905\\
1326.1	1461.71605992586\\
1327.1	1462.93983513668\\
1328.1	1464.6144793318\\
1330.1	1469.1600887504\\
1332.1	1475.04674960201\\
1334.1	1482.05598542311\\
1341.1	1508.72520219951\\
1343.1	1515.06293263521\\
1353.1	1544.2197744152\\
1356.1	1554.12674102744\\
1364.1	1578.2720561846\\
1366.1	1584.15453564723\\
1367.1	1587.18265232985\\
1368.1	1591.68424182086\\
1369.1	1598.72256078821\\
1370.1	1608.27346367733\\
1371.1	1620.17325387222\\
1373.1	1650.3219177908\\
1375.1	1687.94048163113\\
1422.1	2686.79722947251\\
1435.1	2960.91576986428\\
1437.1	2996.92617711223\\
1439.1	3026.57788094274\\
1441.1	3050.74772625277\\
1442.1	3059.05229818368\\
1444.1	3071.471403618\\
1445.1	3076.356482766\\
1446.1	3080.28823255438\\
1448.1	3086.32334054686\\
1450.1	3090.63575399287\\
1452.1	3095.05858608425\\
1454.1	3100.20077338177\\
1456.1	3105.43258196767\\
1458.1	3109.8141458499\\
1460.1	3113.91177122988\\
1462.1	3118.07667412336\\
1465.1	3123.34686900889\\
1468.1	3129.11046503122\\
1470.1	3132.55752571376\\
1472.1	3135.11415307675\\
1477.1	3145.281703349\\
1482.1	3156.62527094849\\
1483.1	3158.0688556592\\
1484.1	3161.19001324275\\
1485.1	3163.34481920398\\
1486.1	3166.16255624401\\
1487.1	3170.06400350364\\
};
% \% \% \addlegendentry{data21}

\addplot [color=blue]
  table[row sep=crcr]{%
1197.1	-0.974492124272729\\
1198.1	15.109469396099\\
1200.1	38.8496729310909\\
1202.1	68.3267079919615\\
1204.1	102.912398705717\\
1206.1	142.263355582542\\
1209.1	209.369431731383\\
1238.1	878.407438556128\\
1242.1	962.368037920187\\
1249.1	1109.2872245888\\
1253.1	1191.23330777771\\
1254.1	1205.67539479582\\
1257.1	1238.8508084871\\
1259.1	1258.54766244981\\
1260.1	1265.3925510747\\
1261.1	1267.37235417881\\
1262.1	1267.63986096222\\
1263.1	1268.17153432401\\
1264.1	1269.3533375362\\
1265.1	1270.92188311681\\
1266.1	1273.47435188972\\
1267.1	1276.66263329699\\
1268.1	1280.40298392454\\
1269.1	1285.72619736311\\
1270.1	1292.46184777042\\
1272.1	1309.53484742162\\
1274.1	1330.96871346115\\
1276.1	1355.27040510931\\
1277.1	1365.03508864387\\
1278.1	1371.4065525403\\
1279.1	1374.79271395178\\
1280.1	1376.05512094968\\
1281.1	1376.35930017465\\
1295.1	1376.39596687065\\
1296.1	1377.06767859834\\
1297.1	1378.112588807\\
1298.1	1379.76585746082\\
1299.1	1382.02042624363\\
1300.1	1384.79724954864\\
1302.1	1391.90964496666\\
1304.1	1400.89574485166\\
1307.1	1418.32175346391\\
1310.1	1437.88701397662\\
1312.1	1452.84527691505\\
1313.1	1457.56347209301\\
1315.1	1462.96944926079\\
1316.1	1464.9186585546\\
1317.1	1465.44013398319\\
1318.1	1465.44207842919\\
1319.1	1465.66154947946\\
1320.1	1465.68127171746\\
1323.1	1466.83413443748\\
1324.1	1467.65273077105\\
1325.1	1468.8988611996\\
1326.1	1470.58998255753\\
1328.1	1475.18148267974\\
1330.1	1481.09461803598\\
1332.1	1488.08835637136\\
1336.1	1503.06937568794\\
1339.1	1513.47497086071\\
1341.1	1521.15375273322\\
1343.1	1526.76021078201\\
1349.1	1543.90793734355\\
1352.1	1554.81700676166\\
1357.1	1569.36696043371\\
1358.1	1572.88550185594\\
1361.1	1581.62146737943\\
1363.1	1588.92346917144\\
1364.1	1594.22696205724\\
1365.1	1601.72295898214\\
1366.1	1611.06656294682\\
1368.1	1634.67002194512\\
1370.1	1664.02892489589\\
1372.1	1698.50647955402\\
1374.1	1737.75575582405\\
1377.1	1804.76989494089\\
1393.1	2172.64704256082\\
1398.1	2281.71081620953\\
1415.1	2642.1457188187\\
1419.1	2729.20909111028\\
1428.1	2913.79043532205\\
1430.1	2951.42037744181\\
1432.1	2984.61317024615\\
1434.1	3012.77085395435\\
1436.1	3035.00188900481\\
1438.1	3051.80597377836\\
1440.1	3065.46395049809\\
1442.1	3075.85540329863\\
1444.1	3083.67007329246\\
1446.1	3089.50004238848\\
1448.1	3094.11761469598\\
1450.1	3099.33726608051\\
1453.1	3107.98386996611\\
1454.1	3110.19940373613\\
1462.1	3124.84970286102\\
1465.1	3130.86364138964\\
1467.1	3133.96398302327\\
1468.1	3135.14930676859\\
1469.1	3137.21181978776\\
1470.1	3138.75624778876\\
1477.1	3153.73428947002\\
1481.1	3163.06467224634\\
1482.1	3165.59253018874\\
1483.1	3169.09233739233\\
};
% \% \% \addlegendentry{data22}

\addplot [color=blue]
  table[row sep=crcr]{%
1193.1	-0.639977171121245\\
1194.1	17.3514797017756\\
1196.1	43.417838148589\\
1198.1	75.9329240877578\\
1200.1	114.242688845007\\
1226.1	666.716168050354\\
1237.1	898.227848000271\\
1253.1	1218.94763530932\\
1255.1	1244.99751660901\\
1256.1	1254.64904325473\\
1257.1	1262.1440617505\\
1259.1	1270.93306072179\\
1260.1	1273.31098437602\\
1261.1	1273.7763711756\\
1262.1	1274.45925476596\\
1263.1	1275.87581102523\\
1264.1	1277.8026651075\\
1265.1	1280.30904259712\\
1266.1	1284.21472009134\\
1267.1	1288.87466671788\\
1268.1	1294.76132757511\\
1269.1	1302.87274249092\\
1271.1	1323.49409085086\\
1274.1	1359.71501487698\\
1275.1	1369.479698459\\
1276.1	1376.22162808624\\
1277.1	1380.18535356946\\
1278.1	1381.94786044844\\
1279.1	1382.44384104648\\
1292.1	1382.45106327448\\
1293.1	1382.69898995648\\
1294.1	1383.19713049243\\
1295.1	1384.2216448343\\
1296.1	1385.84334001701\\
1297.1	1388.0569164768\\
1298.1	1390.8259023751\\
1300.1	1397.83101890843\\
1302.1	1406.67512682959\\
1304.1	1417.25330779175\\
1308.1	1443.5816728796\\
1311.1	1464.67566692746\\
1312.1	1468.64057267307\\
1313.1	1470.28894294923\\
1314.1	1470.30422073923\\
1315.1	1470.63469299195\\
1318.1	1472.41779633677\\
1320.1	1473.14441068485\\
1321.1	1473.7076575206\\
1322.1	1474.57410390472\\
1323.1	1475.83671149283\\
1324.1	1477.52567291394\\
1325.1	1479.62805178736\\
1327.1	1484.94302664364\\
1329.1	1491.43902561845\\
1334.1	1509.09566799015\\
1337.1	1518.24297545878\\
1338.1	1521.75269233435\\
1341.1	1530.04960883638\\
1344.1	1539.11734964884\\
1345.1	1541.8725737961\\
1350.1	1558.29056820463\\
1360.1	1588.51864505092\\
1361.1	1593.43599649586\\
1362.1	1600.83827693198\\
1363.1	1610.3674028241\\
1365.1	1635.09951517092\\
1367.1	1666.45449734051\\
1369.1	1703.69847610306\\
1375.1	1830.72362239181\\
1424.1	2869.58273515102\\
1428.1	2947.6486547667\\
1430.1	2982.75280368341\\
1432.1	3013.3403799602\\
1434.1	3038.04189851495\\
1436.1	3056.59593117829\\
1437.1	3063.69242637237\\
1439.1	3074.92776950456\\
1441.1	3083.59554815145\\
1443.1	3090.33471445403\\
1450.1	3110.64575823115\\
1452.1	3114.56443300173\\
1454.1	3118.08046018993\\
1456.1	3121.28994527948\\
1461.1	3130.56101667383\\
1462.1	3132.99355589146\\
1467.1	3141.14270869004\\
1468.1	3143.48682540175\\
1470.1	3147.40214314848\\
1473.1	3154.08388802238\\
1477.1	3163.05086791458\\
1478.1	3165.83801812519\\
1479.1	3169.42955682362\\
};
% \% \% \addlegendentry{data23}

\addplot [color=blue]
  table[row sep=crcr]{%
1189.1	-0.976641312018273\\
1190.1	14.5521006012318\\
1192.1	38.7210185060731\\
1194.1	68.8562214403796\\
1196.1	104.304439782061\\
1201.1	205.075831611409\\
1251.1	1218.43537813857\\
1252.1	1235.23597266162\\
1253.1	1249.1338278675\\
1254.1	1260.43254452186\\
1255.1	1268.92580345736\\
1256.1	1274.87973054298\\
1257.1	1278.15253443602\\
1259.1	1278.8558138945\\
1260.1	1279.33335797736\\
1261.1	1280.84483524622\\
1262.1	1283.61068152576\\
1264.1	1291.03509357266\\
1265.1	1295.6552281455\\
1268.1	1314.75510186004\\
1270.1	1328.17149428173\\
1272.1	1346.35981002742\\
1275.1	1377.34832234161\\
1276.1	1383.394030831\\
1277.1	1386.65977641074\\
1278.1	1387.91316574324\\
1279.1	1388.21518502687\\
1291.1	1388.25157394487\\
1292.1	1388.91532487009\\
1293.1	1389.92670225292\\
1294.1	1391.52682129967\\
1295.1	1393.70588526652\\
1296.1	1396.43073922187\\
1298.1	1403.37152854711\\
1300.1	1412.03207368137\\
1302.1	1422.38667919799\\
1304.1	1434.43750503349\\
1309.1	1469.34169218458\\
1310.1	1473.59645992899\\
1311.1	1475.62333398933\\
1312.1	1475.64250067133\\
1313.1	1476.06008634138\\
1316.1	1477.90633663318\\
1318.1	1478.71453444611\\
1319.1	1479.38094087425\\
1320.1	1480.38016097253\\
1321.1	1481.77730104138\\
1322.1	1483.58569862832\\
1324.1	1488.33546729955\\
1326.1	1494.41588887971\\
1335.1	1524.84045204238\\
1338.1	1533.06346793632\\
1340.1	1539.63956356072\\
1346.1	1558.8084169704\\
1349.1	1568.3238868326\\
1352.1	1576.7718457775\\
1354.1	1582.919390029\\
1355.1	1586.53659416193\\
1356.1	1590.84582782205\\
1357.1	1597.33463922749\\
1358.1	1605.87632495495\\
1360.1	1628.34211304118\\
1362.1	1657.01421383894\\
1364.1	1691.13052105174\\
1367.1	1750.50845387683\\
1427.1	2965.59257043511\\
1429.1	2999.67926356595\\
1431.1	3028.67279973311\\
1433.1	3051.80891274592\\
1435.1	3068.85186982922\\
1436.1	3075.21351216461\\
1437.1	3080.21174811491\\
1439.1	3087.61124212372\\
1444.1	3102.81814713683\\
1446.1	3109.11697717522\\
1448.1	3113.41475108498\\
1452.1	3120.89467203438\\
1453.1	3122.00185643234\\
1454.1	3124.98266472165\\
1455.1	3126.87253381999\\
1458.1	3131.47829670327\\
1463.1	3140.98685512221\\
1470.1	3155.26563964031\\
1472.1	3160.14343324123\\
1475.1	3168.15603442912\\
};
% \% \% \addlegendentry{data24}

\addplot [color=blue]
  table[row sep=crcr]{%
1186.1	-0.0608707629130549\\
1187.1	21.5838922285643\\
1189.1	45.7180970562149\\
1191.1	74.8805543571184\\
1193.1	108.579603422037\\
1195.1	146.494587824235\\
1198.1	210.765592115329\\
1241.1	1207.30708734064\\
1243.1	1242.9696629049\\
1244.1	1256.25838057171\\
1245.1	1266.61318666556\\
1246.1	1274.14997658487\\
1247.1	1279.06193249389\\
1248.1	1281.69500505913\\
1249.1	1282.6910855398\\
1250.1	1282.92485890712\\
1255.1	1282.94902559312\\
1256.1	1283.35847164301\\
1257.1	1284.08508599318\\
1258.1	1285.4169191727\\
1260.1	1288.91859805626\\
1261.1	1292.01195845753\\
1262.1	1296.16454627768\\
1264.1	1306.20693458134\\
1265.1	1312.03828590024\\
1269.1	1341.66926961497\\
1272.1	1364.41457295217\\
1274.1	1382.47051616213\\
1275.1	1389.13360075746\\
1276.1	1392.43621935692\\
1277.1	1393.51800259554\\
1278.1	1393.73843841519\\
1289.1	1393.77621622319\\
1290.1	1394.43955793127\\
1291.1	1395.44897596516\\
1292.1	1397.03693773235\\
1293.1	1399.19344588577\\
1294.1	1401.88358676072\\
1296.1	1408.71925714003\\
1298.1	1417.29821880243\\
1300.1	1427.37629986846\\
1302.1	1439.0911724286\\
1304.1	1452.43617933539\\
1306.1	1466.96886749759\\
1307.1	1473.56272654005\\
1308.1	1478.54312892319\\
1309.1	1481.00381631963\\
1310.1	1481.39467797085\\
1311.1	1481.39690019485\\
1312.1	1481.83338967299\\
1313.1	1482.64276775033\\
1317.1	1485.07168106856\\
1318.1	1486.20563423447\\
1319.1	1487.72416982134\\
1320.1	1489.62748841796\\
1322.1	1494.50787086128\\
1324.1	1500.63634307596\\
1328.1	1514.40378511224\\
1330.1	1520.6138407973\\
1331.1	1523.90620823096\\
1332.1	1526.37884728809\\
1333.1	1529.53883750905\\
1334.1	1532.04154334736\\
1345.1	1566.79357730316\\
1348.1	1575.48957985942\\
1352.1	1587.58601664851\\
1353.1	1591.99904460082\\
1354.1	1598.23383926559\\
1355.1	1606.17952451941\\
1357.1	1626.67864675772\\
1359.1	1652.64139172768\\
1361.1	1683.4372465348\\
1363.1	1718.63925542198\\
1366.1	1779.11740781593\\
1370.1	1870.62694698723\\
1416.1	2935.23778799372\\
1418.1	2975.06756706136\\
1420.1	3007.29409437383\\
1422.1	3030.85774134921\\
1424.1	3046.96580567513\\
1426.1	3059.23900049806\\
1428.1	3067.91089844559\\
1430.1	3074.49493584232\\
1431.1	3077.01347002366\\
1435.1	3085.41198328814\\
1437.1	3090.61947745872\\
1439.1	3096.77284122038\\
1443.1	3110.36838779402\\
1445.1	3114.70349791047\\
1459.1	3139.60223038087\\
1462.1	3146.88237875597\\
1464.1	3150.68855815126\\
1465.1	3152.85105585772\\
1466.1	3154.54808578045\\
1471.1	3167.27666574656\\
1472.1	3171.77673878444\\
};
% \% \% \addlegendentry{data25}

\addplot [color=blue]
  table[row sep=crcr]{%
1182.1	-0.207069687261082\\
1183.1	23.1932295459133\\
1185.1	50.8871612353237\\
1187.1	84.7964481519539\\
1189.1	124.364701224441\\
1197.1	301.767980458364\\
1239.1	1232.00278022482\\
1240.1	1248.34406655941\\
1241.1	1261.71024842842\\
1242.1	1272.17723179871\\
1243.1	1279.85385372146\\
1244.1	1284.92093857715\\
1245.1	1287.69992181894\\
1246.1	1288.79308325002\\
1247.1	1289.06352905932\\
1253.1	1289.08741796732\\
1255.1	1289.97782549137\\
1256.1	1290.94331217696\\
1257.1	1292.43439358271\\
1259.1	1296.91881540126\\
1260.1	1299.56188530596\\
1261.1	1303.63190999565\\
1263.1	1314.28971506117\\
1264.1	1320.26619795033\\
1265.1	1327.64687925872\\
1272.1	1388.71822395031\\
1273.1	1395.1071446236\\
1274.1	1398.43309812437\\
1275.1	1399.61490133809\\
1276.1	1399.87808824231\\
1287.1	1399.91753271831\\
1288.1	1400.61000214656\\
1289.1	1401.62745817217\\
1290.1	1403.21130065139\\
1291.1	1405.35251190356\\
1292.1	1408.0161782678\\
1294.1	1414.76516621351\\
1296.1	1423.20625520181\\
1298.1	1433.16587977412\\
1300.1	1444.48499229912\\
1303.1	1464.17870666267\\
1305.1	1478.98302091129\\
1306.1	1483.06618255643\\
1307.1	1484.99107728053\\
1308.1	1486.36056257787\\
1310.1	1488.04364594376\\
1312.1	1488.94480541669\\
1313.1	1489.36822021919\\
1314.1	1489.99795420711\\
1315.1	1490.95716166199\\
1316.1	1492.28801516533\\
1317.1	1493.99757304325\\
1319.1	1498.47983492669\\
1321.1	1504.19509027465\\
1323.1	1510.94701724464\\
1326.1	1522.05621939772\\
1328.1	1527.65400945077\\
1329.1	1529.70392986362\\
1333.1	1541.85498355102\\
1338.1	1558.540499019\\
1339.1	1561.25841369542\\
1344.1	1576.99752599914\\
1346.1	1583.05594188822\\
1347.1	1586.52717458077\\
1348.1	1591.02527113661\\
1349.1	1597.64999602651\\
1350.1	1606.46624682119\\
1351.1	1617.27699491791\\
1353.1	1644.2389598542\\
1355.1	1677.50313816857\\
1357.1	1716.47079109358\\
1362.1	1826.92032622267\\
1398.1	2623.86487009753\\
1404.1	2752.03082693028\\
1413.1	2939.98695363006\\
1415.1	2974.96558783584\\
1417.1	3004.84910571727\\
1419.1	3028.97795861885\\
1421.1	3046.57710411102\\
1422.1	3053.59985305913\\
1424.1	3064.06995034157\\
1426.1	3072.28567983289\\
1428.1	3078.65752009851\\
1430.1	3083.69458846624\\
1432.1	3088.29882317171\\
1434.1	3093.68694105516\\
1438.1	3105.45415821006\\
1440.1	3111.02054728395\\
1443.1	3117.52356186744\\
1444.1	3119.12179998305\\
1459.1	3148.90904139626\\
1460.1	3151.23803598776\\
1463.1	3157.25116349667\\
1467.1	3167.68874317631\\
};
% \% \% \addlegendentry{data26}

\addplot [color=blue]
  table[row sep=crcr]{%
1178.1	-0.288618198186214\\
1179.1	20.0539784439798\\
1181.1	47.3213557344125\\
1183.1	81.1745540292959\\
1185.1	120.967161641481\\
1237.1	1225.69152429954\\
1238.1	1243.83610924564\\
1239.1	1259.01814823571\\
1240.1	1271.29332858414\\
1241.1	1280.743835618\\
1242.1	1287.49184388208\\
1243.1	1291.74955063841\\
1244.1	1293.89998015531\\
1245.1	1294.63875178678\\
1251.1	1294.64152956678\\
1252.1	1294.92351482018\\
1253.1	1295.37674433454\\
1254.1	1296.28594179932\\
1255.1	1297.79036075348\\
1256.1	1299.89979794955\\
1257.1	1302.54306844675\\
1259.1	1309.24106672918\\
1260.1	1313.50387246714\\
1262.1	1326.08833101469\\
1265.1	1348.52141714239\\
1271.1	1399.22403968805\\
1272.1	1403.40016299059\\
1273.1	1405.1085406027\\
1274.1	1405.55157218463\\
1284.1	1405.56129441463\\
1285.1	1405.82907631235\\
1286.1	1406.36172935022\\
1287.1	1407.39566253546\\
1288.1	1408.98676391785\\
1289.1	1411.12071627105\\
1290.1	1413.76496644576\\
1292.1	1420.44040892354\\
1294.1	1428.75912270734\\
1296.1	1438.55146106389\\
1298.1	1449.69798782199\\
1300.1	1462.17222846002\\
1302.1	1475.60803710515\\
1304.1	1486.17092113849\\
1305.1	1489.99991355774\\
1306.1	1492.02580793873\\
1307.1	1493.04934260791\\
1308.1	1493.67083801255\\
1311.1	1494.88853458077\\
1312.1	1495.61102963922\\
1313.1	1496.71320874125\\
1314.1	1498.23900323824\\
1316.1	1502.33452275643\\
1318.1	1507.6506778719\\
1320.1	1513.98938798176\\
1322.1	1521.03529624553\\
1326.1	1532.79835909587\\
1338.1	1570.36079060015\\
1343.1	1584.98129478529\\
1344.1	1588.60984020792\\
1345.1	1593.56387206767\\
1346.1	1601.05047407153\\
1347.1	1610.72061239672\\
1349.1	1635.91909109003\\
1351.1	1667.96695401073\\
1353.1	1706.10385349015\\
1379.1	2258.57882254284\\
1411.1	2937.17973790782\\
1413.1	2973.78280514749\\
1415.1	3005.47863886811\\
1417.1	3031.63024620815\\
1418.1	3042.44609329501\\
1419.1	3051.39765528965\\
1420.1	3058.45845773519\\
1421.1	3064.2872464231\\
1422.1	3069.12427487857\\
1424.1	3076.19115592642\\
1426.1	3081.95169882642\\
1429.1	3089.76538919177\\
1433.1	3101.07113818074\\
1439.1	3116.99598188578\\
1440.1	3119.01597951769\\
1443.1	3123.97659666286\\
1446.1	3129.60623468062\\
1448.1	3133.19735901221\\
1455.1	3147.20390672503\\
1461.1	3160.92098548228\\
1462.1	3163.07098518438\\
1463.1	3165.66202168479\\
1464.1	3169.25689846204\\
};
% \% \% \addlegendentry{data27}

\addplot [color=blue]
  table[row sep=crcr]{%
1174.1	-0.971059464935479\\
1175.1	18.2934309058865\\
1176.1	32.4966456026\\
1178.1	67.924468146191\\
1226.1	1041.52591959603\\
1236.1	1243.56056449493\\
1237.1	1260.23878381122\\
1238.1	1273.77951079129\\
1239.1	1284.26473007713\\
1240.1	1291.82309610943\\
1241.1	1296.66876546449\\
1242.1	1299.18848049667\\
1243.1	1300.09669828851\\
1248.1	1300.0978094005\\
1249.1	1300.30183720886\\
1250.1	1300.31711499886\\
1251.1	1300.69073950969\\
1252.1	1301.51227487029\\
1253.1	1302.94726764576\\
1254.1	1305.01493342881\\
1255.1	1307.76940151253\\
1257.1	1314.90199221432\\
1260.1	1328.56843458579\\
1262.1	1341.3796081945\\
1265.1	1363.93388927039\\
1269.1	1398.60254428065\\
1270.1	1405.50038193249\\
1271.1	1409.29486184842\\
1272.1	1410.73907287276\\
1273.1	1411.08796253293\\
1282.1	1411.09935143093\\
1283.1	1411.369786539\\
1284.1	1411.93205369956\\
1285.1	1412.9924613973\\
1286.1	1414.59885967931\\
1287.1	1416.73477137934\\
1288.1	1419.36686426987\\
1290.1	1425.97699985962\\
1292.1	1434.19059470125\\
1294.1	1443.82368484164\\
1296.1	1454.77722995472\\
1299.1	1473.21481652693\\
1301.1	1485.59413616686\\
1302.1	1490.28369691082\\
1303.1	1494.04248406668\\
1304.1	1496.59691219219\\
1305.1	1497.9564001425\\
1306.1	1498.88187418158\\
1307.1	1499.53710300192\\
1309.1	1500.47199589115\\
1310.1	1501.27725467403\\
1311.1	1502.47945375979\\
1312.1	1504.11428589819\\
1314.1	1508.54967740288\\
1316.1	1514.00880417146\\
1325.1	1542.35776152055\\
1327.1	1548.71416726858\\
1330.1	1558.54283771292\\
1333.1	1568.18469678321\\
1338.1	1583.07003210307\\
1339.1	1586.44953206534\\
1340.1	1590.88958257467\\
1341.1	1598.09302760758\\
1342.1	1608.17952231632\\
1343.1	1621.0120452433\\
1345.1	1653.94654947228\\
1349.1	1728.75418388276\\
1410.1	2964.18445379015\\
1412.1	2997.92107707391\\
1414.1	3026.60337577093\\
1416.1	3049.35470575445\\
1417.1	3058.24605982538\\
1418.1	3065.49356462715\\
1419.1	3071.12761310936\\
1420.1	3075.1960552516\\
1421.1	3078.19115372874\\
1423.1	3082.75577712378\\
1425.1	3088.02347919527\\
1433.1	3110.91089022628\\
1434.1	3113.11824551018\\
1436.1	3118.11032967578\\
1438.1	3121.49425666589\\
1439.1	3123.09960831318\\
1442.1	3129.22224301638\\
1443.1	3130.26901786301\\
1445.1	3135.05356164103\\
1453.1	3150.93360795905\\
1459.1	3165.16550987253\\
1460.1	3168.84574872218\\
};
% \% \% \addlegendentry{data28}

\addplot [color=blue]
  table[row sep=crcr]{%
1170.1	-0.978195919160953\\
1171.1	13.586613906481\\
1173.1	36.4044830607272\\
1175.1	64.8454249772717\\
1177.1	98.2759875731304\\
1179.1	136.324725343483\\
1182.1	201.52434332642\\
1226.1	1222.12375945948\\
1228.1	1260.65298035502\\
1229.1	1275.23371915915\\
1230.1	1286.76914823257\\
1231.1	1295.36634582058\\
1232.1	1301.1918190718\\
1233.1	1304.54424708326\\
1234.1	1305.97728050413\\
1235.1	1306.37108118123\\
1248.1	1306.38552563723\\
1249.1	1306.74566625959\\
1250.1	1307.49679576666\\
1251.1	1308.88471757668\\
1252.1	1310.91885054253\\
1253.1	1313.56310071004\\
1254.1	1316.79923216786\\
1256.1	1324.93320290538\\
1258.1	1335.13875813145\\
1261.1	1351.67400579483\\
1263.1	1365.00763450504\\
1264.1	1372.35674232105\\
1268.1	1407.79574243002\\
1269.1	1413.61905576871\\
1270.1	1416.28978044126\\
1271.1	1417.08072201198\\
1280.1	1417.09433313398\\
1281.1	1417.5186546239\\
1282.1	1418.11975416369\\
1283.1	1419.21683430016\\
1284.1	1420.846567473\\
1285.1	1422.99189802554\\
1287.1	1428.69165588802\\
1289.1	1436.05096163655\\
1291.1	1444.87369401215\\
1293.1	1455.00590435486\\
1295.1	1466.37600655042\\
1298.1	1484.7276897943\\
1300.1	1494.97933628885\\
1301.1	1499.16251792181\\
1302.1	1501.93758246492\\
1303.1	1503.75715765802\\
1304.1	1504.5592768268\\
1306.1	1505.35747729678\\
1307.1	1505.99210966243\\
1308.1	1506.96367499084\\
1309.1	1508.35277706404\\
1310.1	1510.17451219701\\
1312.1	1514.97527052675\\
1322.1	1544.27509012154\\
1324.1	1550.71999457555\\
1332.1	1575.1495013955\\
1336.1	1587.17029436638\\
1337.1	1591.50341734963\\
1338.1	1597.80394453543\\
1339.1	1605.97536528407\\
1341.1	1627.29818277634\\
1343.1	1654.44469000173\\
1345.1	1686.70768900395\\
1347.1	1723.65906760391\\
1350.1	1787.32000046858\\
1400.1	2942.64531987912\\
1402.1	2979.45764531657\\
1404.1	3009.00129132705\\
1405.1	3020.82341663538\\
1406.1	3030.56396081002\\
1408.1	3045.92697436708\\
1410.1	3058.03582199813\\
1412.1	3066.26900841308\\
1413.1	3069.49669989218\\
1414.1	3072.16742405546\\
1415.1	3074.28175906332\\
1417.1	3077.75538112418\\
1419.1	3082.11486563083\\
1421.1	3087.55299350577\\
1428.1	3108.40414491694\\
1430.1	3112.95778820414\\
1434.1	3121.21629039797\\
1444.1	3140.12732925854\\
1446.1	3145.2421437199\\
1448.1	3148.70539217923\\
1455.1	3165.36038200763\\
1456.1	3169.02160842617\\
};
% \% \% \addlegendentry{data29}

\addplot [color=blue]
  table[row sep=crcr]{%
1166.1	-0.978088802756247\\
1167.1	14.4144285012812\\
1169.1	39.8406544559857\\
1171.1	72.0578403614936\\
1173.1	110.325833745876\\
1177.1	198.297229492462\\
1214.1	1017.5968536927\\
1226.1	1267.02954314649\\
1227.1	1281.40514305568\\
1228.1	1292.77720459632\\
1229.1	1301.25006763572\\
1230.1	1306.98963756113\\
1231.1	1310.28813688012\\
1232.1	1311.69743423192\\
1233.1	1312.08319691653\\
1246.1	1312.09541914853\\
1247.1	1312.41287097174\\
1248.1	1313.10183320474\\
1249.1	1314.40915122867\\
1250.1	1316.37875639343\\
1251.1	1318.988293472\\
1253.1	1325.89359062414\\
1255.1	1334.85811438046\\
1257.1	1345.74655319619\\
1261.1	1370.64208546045\\
1263.1	1384.47071511676\\
1264.1	1392.4944679342\\
1266.1	1411.32997448318\\
1267.1	1417.95344762436\\
1268.1	1421.39785760676\\
1269.1	1422.63574946154\\
1270.1	1422.91953281755\\
1278.1	1422.93647727555\\
1279.1	1423.27960008333\\
1280.1	1423.92777058582\\
1281.1	1425.07074142111\\
1282.1	1426.73538827279\\
1283.1	1428.89895474654\\
1285.1	1434.58557565706\\
1287.1	1441.87839425108\\
1289.1	1450.58287071561\\
1291.1	1460.56603077382\\
1294.1	1477.73277119193\\
1297.1	1495.15996006995\\
1298.1	1499.77695501398\\
1300.1	1505.79011036191\\
1301.1	1507.87915168591\\
1302.1	1509.52850163803\\
1303.1	1510.44789703689\\
1305.1	1511.87779084575\\
1306.1	1512.976830333\\
1307.1	1514.46497271108\\
1308.1	1516.36221266776\\
1310.1	1521.3016227641\\
1313.1	1529.39214537649\\
1315.1	1534.95131326976\\
1317.1	1541.37864466039\\
1321.1	1554.77108087861\\
1323.1	1560.26885678156\\
1325.1	1566.38173366769\\
1331.1	1585.37902318095\\
1332.1	1589.552965629\\
1333.1	1595.3697319075\\
1334.1	1603.65275168426\\
1335.1	1614.04734417359\\
1337.1	1640.50292996079\\
1339.1	1673.61707829838\\
1341.1	1712.70632741825\\
1347.1	1845.53260752524\\
1364.1	2219.9071102118\\
1369.1	2326.86654600731\\
1398.1	2941.95753807817\\
1400.1	2979.58532011802\\
1402.1	3011.24428077979\\
1404.1	3035.31822547568\\
1405.1	3044.25135087699\\
1406.1	3051.04562613242\\
1408.1	3061.43414000437\\
1410.1	3069.18762246162\\
1412.1	3075.17879907688\\
1414.1	3080.00444919079\\
1416.1	3084.7251811378\\
1418.1	3090.23175556042\\
1423.1	3105.69282980018\\
1425.1	3110.54368108557\\
1431.1	3122.95265079911\\
1432.1	3124.63503826303\\
1435.1	3130.93500326328\\
1437.1	3134.64415392697\\
1443.1	3147.07457352064\\
1447.1	3155.71192611494\\
1451.1	3165.2601300196\\
1452.1	3169.01754115066\\
};
% \% \% \addlegendentry{data30}

\addplot [color=blue]
  table[row sep=crcr]{%
1162.1	-0.977240514345795\\
1163.1	14.2826344595337\\
1165.1	38.1771878589361\\
1167.1	67.9674198258444\\
1169.1	103.003200404887\\
1172.1	164.246151208748\\
1224.1	1266.23860159454\\
1225.1	1281.6765685406\\
1226.1	1294.18356292257\\
1227.1	1303.83920884111\\
1228.1	1310.76470127605\\
1229.1	1315.1663593831\\
1230.1	1317.42190783672\\
1231.1	1318.21382907437\\
1244.1	1318.22438463837\\
1245.1	1318.63842414184\\
1246.1	1319.27521644674\\
1247.1	1320.51212861674\\
1248.1	1322.40112999139\\
1249.1	1324.92496431963\\
1250.1	1328.04479922265\\
1252.1	1335.89910589408\\
1254.1	1345.604761821\\
1256.1	1357.00643746372\\
1260.1	1384.00630798229\\
1263.1	1406.56686827895\\
1265.1	1421.85088653852\\
1266.1	1426.43120904821\\
1267.1	1428.50809309248\\
1268.1	1429.08369780182\\
1276.1	1429.10453115182\\
1277.1	1429.60419355421\\
1278.1	1430.30825209872\\
1279.1	1431.50535221347\\
1280.1	1433.21177047502\\
1281.1	1435.40201204054\\
1283.1	1441.09157197534\\
1285.1	1448.32634258924\\
1287.1	1456.92158081293\\
1289.1	1466.75569060023\\
1292.1	1483.56216313856\\
1295.1	1500.27901424765\\
1297.1	1509.040559035\\
1298.1	1511.93799876293\\
1299.1	1513.54439704498\\
1301.1	1515.88034870475\\
1303.1	1517.8389768453\\
1304.1	1519.13197764606\\
1306.1	1522.59570629008\\
1308.1	1526.88314145385\\
1311.1	1535.1952420867\\
1315.1	1546.96058598519\\
1319.1	1560.01929588599\\
1322.1	1569.06654949574\\
1328.1	1586.96058638645\\
1329.1	1591.18999572597\\
1330.1	1597.50172459239\\
1331.1	1605.84475154207\\
1332.1	1616.01772782748\\
1334.1	1641.23974207056\\
1336.1	1672.18542608089\\
1338.1	1708.28349534561\\
1341.1	1770.45354777385\\
1397.1	2958.30035541515\\
1399.1	2994.29016602985\\
1401.1	3025.42059308034\\
1402.1	3038.51846279211\\
1403.1	3049.39765750429\\
1404.1	3057.89501032914\\
1405.1	3063.9230600708\\
1406.1	3067.87108639363\\
1408.1	3074.03582847378\\
1410.1	3079.35961912986\\
1413.1	3086.93463789957\\
1421.1	3109.61533240591\\
1430.1	3128.28179541885\\
1431.1	3128.70646790779\\
1432.1	3131.89979249576\\
1434.1	3135.31500604738\\
1436.1	3139.32388539868\\
1438.1	3144.40481109204\\
1439.1	3146.34922027242\\
1441.1	3150.84258912147\\
1442.1	3152.67410019862\\
1447.1	3164.52017973846\\
1448.1	3167.12286048105\\
1449.1	3171.89751494681\\
};
% \% \% \addlegendentry{data31}

\addplot [color=blue]
  table[row sep=crcr]{%
1159.1	-0.182024101402021\\
1160.1	23.7258825896629\\
1162.1	52.2956795127084\\
1164.1	87.4263811088135\\
1171.1	228.991760527361\\
1222.1	1262.66769712941\\
1223.1	1279.59262617913\\
1224.1	1293.60697856591\\
1225.1	1304.77194181877\\
1226.1	1313.18243700007\\
1227.1	1318.98123515134\\
1228.1	1322.42054618149\\
1229.1	1323.97595479967\\
1230.1	1324.43094307354\\
1242.1	1324.44010974754\\
1243.1	1324.72296501448\\
1244.1	1325.31700623707\\
1245.1	1326.49469015932\\
1246.1	1328.31230600318\\
1247.1	1330.7574958998\\
1248.1	1333.79260772532\\
1250.1	1341.4815875245\\
1252.1	1351.09330210557\\
1254.1	1362.29081853318\\
1256.1	1375.0602207451\\
1260.1	1404.6268772301\\
1263.1	1428.13252834851\\
1264.1	1431.92798792495\\
1265.1	1433.60263212305\\
1266.1	1434.60891054088\\
1267.1	1435.13156623438\\
1273.1	1435.13795512838\\
1275.1	1435.79679239835\\
1276.1	1436.5653787439\\
1277.1	1437.82366645353\\
1278.1	1439.57911502749\\
1279.1	1441.80288941986\\
1281.1	1447.51088586959\\
1283.1	1454.69466681166\\
1285.1	1463.19184442158\\
1287.1	1472.87180493155\\
1290.1	1489.29173572012\\
1293.1	1505.13194251965\\
1295.1	1513.40770463628\\
1296.1	1516.49478578902\\
1297.1	1519.04215560032\\
1298.1	1520.8321166755\\
1299.1	1521.65679165233\\
1300.1	1522.147161736\\
1302.1	1524.18374604731\\
1305.1	1529.94285403903\\
1306.1	1532.04705893197\\
1308.1	1537.92619101873\\
1310.1	1544.30090422056\\
1312.1	1551.04145777472\\
1319.1	1573.16836022081\\
1320.1	1575.69669283661\\
1322.1	1581.75301349728\\
1324.1	1589.10780902554\\
1325.1	1594.71116274312\\
1326.1	1602.82513787637\\
1327.1	1613.10127382563\\
1329.1	1639.47135761383\\
1331.1	1672.67022906312\\
1334.1	1732.07895630994\\
1395.1	2967.8530168584\\
1397.1	3002.41921316595\\
1399.1	3032.12916562187\\
1401.1	3055.98875313558\\
1402.1	3065.2527329709\\
1403.1	3072.40923532861\\
1404.1	3077.22586792238\\
1405.1	3079.66987695858\\
1406.1	3080.77401513814\\
1407.1	3082.37609311035\\
1409.1	3086.88462792285\\
1411.1	3092.47376538426\\
1414.1	3101.47513660458\\
1418.1	3111.99777049603\\
1424.1	3124.01619828005\\
1427.1	3131.02507411461\\
1429.1	3134.70030619321\\
1431.1	3137.84462618544\\
1432.1	3139.66241057045\\
1434.1	3144.96006328244\\
1440.1	3157.01662913044\\
1444.1	3167.35477050685\\
1445.1	3172.31771247807\\
};
% \% \% \addlegendentry{data32}

\addplot [color=blue]
  table[row sep=crcr]{%
1155.1	-0.981007647498245\\
1156.1	12.6997716741726\\
1158.1	35.5909856948065\\
1160.1	64.2423660665518\\
1162.1	97.9975037341883\\
1164.1	136.481813648063\\
1167.1	202.505126920276\\
1197.1	895.104873475668\\
1205.1	1068.96882166068\\
1209.1	1150.57013447753\\
1211.1	1194.06642025911\\
1213.1	1231.00356011696\\
1215.1	1261.21524749517\\
1219.1	1311.1628218522\\
1220.1	1319.86493778866\\
1221.1	1325.4699752285\\
1222.1	1328.41114572455\\
1223.1	1329.48587063929\\
1224.1	1329.72984193982\\
1241.1	1329.77123086182\\
1242.1	1330.51352459746\\
1243.1	1331.64139912067\\
1244.1	1333.3988070463\\
1245.1	1335.77457075403\\
1246.1	1338.73221841437\\
1248.1	1346.2456734177\\
1250.1	1355.67754332709\\
1252.1	1366.80269453837\\
1254.1	1379.29145299964\\
1256.1	1393.32816057865\\
1261.1	1432.91387047781\\
1262.1	1437.66853752641\\
1263.1	1439.79543155372\\
1264.1	1440.54146209441\\
1272.1	1440.57423989841\\
1273.1	1441.17021640757\\
1274.1	1442.00998769455\\
1275.1	1443.33476255853\\
1276.1	1445.14218047337\\
1277.1	1447.40066795399\\
1279.1	1453.13317955887\\
1281.1	1460.28322709183\\
1283.1	1468.67842536519\\
1285.1	1478.22483308039\\
1291.1	1508.94053904913\\
1293.1	1516.80720359773\\
1294.1	1519.91154101562\\
1295.1	1522.18377018103\\
1296.1	1524.0171884187\\
1297.1	1525.28974726577\\
1298.1	1526.06388928332\\
1301.1	1530.26853761386\\
1303.1	1534.50023774164\\
1305.1	1539.86768075022\\
1313.1	1564.94039215897\\
1316.1	1573.7641350274\\
1319.1	1582.8696302554\\
1320.1	1585.70152180474\\
1321.1	1589.52412535267\\
1322.1	1594.93122112998\\
1323.1	1602.49448420766\\
1324.1	1611.86652192046\\
1326.1	1635.44252680523\\
1328.1	1664.68807217262\\
1330.1	1698.98304388379\\
1332.1	1737.97913055442\\
1335.1	1804.60574847933\\
1373.1	2682.29301473775\\
1380.1	2832.36719011012\\
1386.1	2949.21720004644\\
1388.1	2980.847526146\\
1390.1	3007.11758997725\\
1392.1	3027.90441417301\\
1394.1	3045.29018218979\\
1395.1	3052.77439925415\\
1397.1	3064.3872663941\\
1399.1	3073.07250194984\\
1400.1	3076.51455060126\\
1401.1	3079.30039087036\\
1406.1	3089.87658672506\\
1408.1	3095.43101109622\\
1411.1	3104.56927540819\\
1413.1	3109.71425493624\\
1415.1	3114.39038986582\\
1417.1	3117.99281715594\\
1419.1	3121.17302567013\\
1429.1	3141.14150626339\\
1431.1	3146.0328705084\\
1433.1	3150.48590525006\\
1435.1	3154.63634575446\\
1436.1	3156.31360690739\\
1438.1	3161.4917955674\\
1440.1	3167.02276647871\\
1441.1	3171.03745387573\\
};
% \% \% \addlegendentry{data33}

\addplot [color=blue]
  table[row sep=crcr]{%
1151.1	-0.977288557302018\\
1152.1	14.9521805028476\\
1154.1	41.3827255514902\\
1156.1	75.0929521814069\\
1158.1	115.26230479126\\
1178.1	556.081052371834\\
1183.1	656.398234975141\\
1186.1	717.073819635515\\
1190.1	803.865572156106\\
1194.1	883.728692646937\\
1198.1	962.281355484825\\
1202.1	1044.6132013423\\
1207.1	1146.34498086384\\
1211.1	1228.5481723103\\
1213.1	1261.0367836896\\
1215.1	1287.44889217302\\
1218.1	1320.57527556929\\
1219.1	1328.39898842749\\
1220.1	1333.08854916812\\
1221.1	1335.24603700581\\
1222.1	1335.89204757274\\
1238.1	1335.90010313474\\
1239.1	1336.20014549788\\
1240.1	1336.73495847549\\
1241.1	1337.82184067686\\
1242.1	1339.52923861196\\
1243.1	1341.8459746692\\
1244.1	1344.73517581524\\
1246.1	1352.08624298714\\
1248.1	1361.32749178169\\
1250.1	1372.25966135177\\
1253.1	1391.33913922023\\
1255.1	1405.66179008888\\
1259.1	1438.1696170849\\
1260.1	1443.40006944658\\
1261.1	1445.88507139971\\
1262.1	1446.71798495382\\
1269.1	1446.72937385182\\
1271.1	1447.57109378748\\
1272.1	1448.49166945333\\
1273.1	1449.89076886945\\
1274.1	1451.75643535652\\
1276.1	1456.75723362851\\
1278.1	1463.22851687163\\
1280.1	1470.96652698642\\
1282.1	1479.82809174228\\
1290.1	1517.75817247165\\
1291.1	1521.3373155252\\
1292.1	1524.04299472116\\
1294.1	1527.91147131118\\
1296.1	1530.15830684821\\
1299.1	1535.35563479836\\
1301.1	1539.9542565228\\
1303.1	1545.95466827466\\
1305.1	1553.07707914849\\
1307.1	1559.80656457393\\
1308.1	1562.99969317097\\
1310.1	1568.48884929171\\
1311.1	1571.22518655634\\
1316.1	1587.98150328914\\
1317.1	1593.32321705525\\
1318.1	1601.10440261382\\
1319.1	1611.18383908258\\
1321.1	1637.56000149785\\
1323.1	1671.22425963091\\
1325.1	1711.35213930641\\
1334.1	1908.20059973446\\
1344.1	2119.71645481537\\
1347.1	2184.10086220627\\
1350.1	2247.73316058029\\
1357.1	2397.10955698023\\
1378.1	2828.1118448814\\
1385.1	2964.83026349002\\
1387.1	2995.89852338037\\
1389.1	3021.28056475536\\
1391.1	3040.89814462873\\
1393.1	3055.90109111051\\
1395.1	3068.25998868271\\
1397.1	3077.09623382503\\
1399.1	3083.54867784043\\
1403.1	3093.04504993244\\
1405.1	3098.81893043083\\
1408.1	3108.1899885006\\
1410.1	3112.71797004254\\
1413.1	3118.80843957414\\
1416.1	3123.11037073925\\
1420.1	3131.16039673588\\
1431.1	3155.11248529838\\
1432.1	3156.90146680572\\
1435.1	3164.51208395752\\
1436.1	3167.13458145783\\
1437.1	3172.14264320899\\
};
% \% \% \addlegendentry{data34}

\addplot [color=blue]
  table[row sep=crcr]{%
1148.1	-0.325892174346791\\
1149.1	19.4977899259666\\
1151.1	44.9108789171069\\
1153.1	76.009408566526\\
1155.1	112.236210633923\\
1158.1	174.527411831867\\
1175.1	532.507155342007\\
1184.1	713.627450291495\\
1191.1	858.758434631239\\
1202.1	1078.83980448473\\
1206.1	1161.22577960018\\
1212.1	1272.56711376975\\
1214.1	1299.64150944751\\
1216.1	1320.37837521703\\
1217.1	1329.73494090629\\
1218.1	1336.5502154195\\
1219.1	1340.11700061256\\
1220.1	1341.40294308752\\
1221.1	1341.69692437841\\
1237.1	1341.73497996441\\
1238.1	1342.42059970179\\
1239.1	1343.47786778055\\
1240.1	1345.14329372109\\
1241.1	1347.41001979308\\
1242.1	1350.23999269677\\
1244.1	1357.44416950229\\
1246.1	1366.50165493453\\
1248.1	1377.22770591333\\
1250.1	1389.4673940839\\
1253.1	1410.20935885653\\
1256.1	1433.37611765312\\
1257.1	1441.75797840789\\
1258.1	1448.06001605957\\
1259.1	1451.26045475286\\
1260.1	1452.31066451939\\
1261.1	1452.5248211099\\
1267.1	1452.5487100179\\
1268.1	1452.93725889173\\
1269.1	1453.50678495821\\
1270.1	1454.5099237577\\
1271.1	1455.98060929937\\
1272.1	1457.90216382095\\
1274.1	1462.96532997051\\
1276.1	1469.4397528176\\
1278.1	1477.12755235903\\
1280.1	1485.89125708241\\
1286.1	1513.87701012816\\
1288.1	1521.46596995392\\
1290.1	1526.82891207319\\
1292.1	1531.03432842888\\
1295.1	1536.01624780449\\
1297.1	1540.0624596713\\
1298.1	1542.53075487424\\
1301.1	1551.87280154259\\
1304.1	1561.09661495582\\
1311.1	1581.62762433909\\
1313.1	1588.08217527548\\
1314.1	1592.72447841373\\
1315.1	1599.67079116353\\
1316.1	1608.57646250125\\
1318.1	1631.56372591524\\
1320.1	1660.55726205596\\
1322.1	1694.85321338315\\
1324.1	1734.07993381214\\
1363.1	2558.94976912116\\
1367.1	2640.27927369913\\
1371.1	2720.00943848528\\
1382.1	2944.03206097906\\
1384.1	2979.50981535102\\
1386.1	3010.04228266206\\
1388.1	3034.7171260144\\
1390.1	3053.21527083236\\
1391.1	3060.22370250701\\
1393.1	3071.34902851398\\
1395.1	3079.82186618709\\
1397.1	3086.41198218939\\
1401.1	3097.79951533497\\
1405.1	3110.48986209353\\
1408.1	3116.78506909266\\
1412.1	3124.22326272348\\
1413.1	3124.34380861591\\
1414.1	3127.09312182132\\
1415.1	3128.57958399261\\
1416.1	3131.08021110238\\
1417.1	3132.10580197709\\
1418.1	3135.0820489089\\
1425.1	3148.99084211382\\
1432.1	3165.13940160693\\
1433.1	3168.69213882206\\
};
% \% \% \addlegendentry{data35}

\addplot [color=blue]
  table[row sep=crcr]{%
1145.1	-0.0714710214851948\\
1146.1	22.145179688875\\
1148.1	45.7569294365248\\
1150.1	74.2061099487696\\
1152.1	107.028314109088\\
1155.1	163.776845702907\\
1205.1	1176.79749995747\\
1212.1	1299.38754077917\\
1213.1	1312.53642644157\\
1214.1	1323.51154768788\\
1215.1	1332.2566152955\\
1216.1	1339.11190245882\\
1217.1	1343.68496606013\\
1218.1	1346.11094034587\\
1219.1	1347.01307949231\\
1220.1	1347.21605847621\\
1235.1	1347.25355850621\\
1236.1	1347.92129728391\\
1237.1	1348.95718982501\\
1238.1	1350.59104228716\\
1239.1	1352.81501727315\\
1240.1	1355.59498018754\\
1242.1	1362.66952290229\\
1244.1	1371.55658248881\\
1246.1	1382.07455552356\\
1248.1	1394.0926276334\\
1251.1	1414.68338216479\\
1255.1	1443.16629607794\\
1257.1	1453.35871432806\\
1258.1	1456.39382616484\\
1259.1	1457.69604522568\\
1260.1	1458.04101617956\\
1264.1	1458.05907174956\\
1266.1	1458.6430953966\\
1267.1	1459.29950447955\\
1268.1	1460.38932571044\\
1269.1	1461.93453639289\\
1270.1	1463.91140045822\\
1272.1	1469.03653329504\\
1274.1	1475.51723538148\\
1276.1	1483.16012388443\\
1279.1	1496.46531875655\\
1282.1	1509.89680747745\\
1285.1	1521.67816719632\\
1288.1	1529.78386037642\\
1291.1	1535.99579420703\\
1293.1	1539.90973570197\\
1294.1	1542.00852777093\\
1296.1	1547.52598167078\\
1308.1	1585.26644193613\\
1309.1	1589.40303290309\\
1310.1	1594.71372428434\\
1311.1	1601.85357272262\\
1312.1	1610.53900903844\\
1314.1	1632.12893186867\\
1316.1	1658.77965935847\\
1318.1	1689.9630353067\\
1320.1	1725.30507698778\\
1323.1	1784.83303970566\\
1381.1	2959.67277930104\\
1383.1	2994.44019599949\\
1385.1	3024.30331805862\\
1387.1	3048.04660909572\\
1388.1	3057.42060607478\\
1389.1	3065.22605779587\\
1390.1	3071.53866976769\\
1391.1	3076.40335307069\\
1393.1	3083.64143880962\\
1397.1	3095.35648594361\\
1401.1	3108.98582814995\\
1404.1	3115.61234223127\\
1410.1	3127.27228256525\\
1411.1	3128.68964726617\\
1412.1	3130.78014983232\\
1414.1	3134.1980673439\\
1418.1	3142.54739367997\\
1419.1	3144.91284011984\\
1421.1	3148.71582513876\\
1422.1	3150.97891701705\\
1424.1	3154.93716941887\\
1427.1	3161.56218134227\\
1429.1	3166.95397343148\\
1430.1	3170.95328320032\\
};
% \% \% \addlegendentry{data36}

\addplot [color=blue]
  table[row sep=crcr]{%
1140.1	-0.0999999999999091\\
1141.1	17.7884326568646\\
1143.1	46.1558290968428\\
1145.1	82.197109022658\\
1147.1	125.013650817971\\
1177.1	819.397480431537\\
1182.1	928.530337094862\\
1190.1	1093.91358483312\\
1194.1	1168.78394504988\\
1196.1	1203.37297594604\\
1198.1	1230.96374806471\\
1200.1	1249.43290813015\\
1201.1	1258.25054154348\\
1204.1	1274.41316348276\\
1205.1	1278.6414567154\\
1207.1	1283.86053088116\\
1209.1	1291.23003455779\\
1210.1	1296.71759517277\\
1211.1	1303.42893101035\\
1212.1	1311.65370347194\\
1215.1	1340.8018435191\\
1216.1	1347.8477518149\\
1217.1	1351.61065826824\\
1218.1	1353.01387696261\\
1219.1	1353.34453069511\\
1233.1	1353.38230850311\\
1234.1	1354.06722634244\\
1235.1	1355.09272036256\\
1236.1	1356.70421761008\\
1237.1	1358.89445917923\\
1238.1	1361.62951107133\\
1240.1	1368.5887369158\\
1242.1	1377.32066756416\\
1244.1	1387.63958032448\\
1246.1	1399.43113795162\\
1249.1	1419.66378459809\\
1253.1	1448.51206533659\\
1254.1	1453.99766659415\\
1255.1	1458.18692685182\\
1256.1	1461.13339690259\\
1257.1	1463.22851687295\\
1258.1	1463.9072811723\\
1259.1	1464.19616349542\\
1261.1	1464.21366350942\\
1262.1	1464.48602549456\\
1263.1	1464.51324773856\\
1265.1	1465.83001596008\\
1266.1	1467.00358059436\\
1267.1	1468.61507784091\\
1268.1	1470.64391124883\\
1270.1	1475.82023432257\\
1272.1	1482.2987764749\\
1274.1	1489.89597487846\\
1281.1	1519.00430290151\\
1283.1	1525.21963582853\\
1286.1	1533.6129534367\\
1288.1	1538.08905875717\\
1290.1	1542.30360667176\\
1293.1	1550.18260269612\\
1299.1	1568.38684757783\\
1302.1	1577.16034977684\\
1306.1	1590.38420113515\\
1307.1	1596.51898187994\\
1308.1	1605.36720759011\\
1309.1	1616.60255074753\\
1311.1	1645.55215552836\\
1313.1	1682.09835530859\\
1315.1	1725.36626452663\\
1348.1	2489.59262057999\\
1357.1	2688.28301096139\\
1361.1	2769.03691092275\\
1366.1	2867.10401300397\\
1369.1	2926.31172074884\\
1371.1	2959.85242340376\\
1373.1	2988.03168332149\\
1375.1	3011.38607208139\\
1377.1	3030.1056322947\\
1379.1	3046.35960727144\\
1381.1	3058.91246614898\\
1383.1	3067.97012670642\\
1384.1	3071.5102360315\\
1385.1	3074.16134324749\\
1388.1	3079.45963909926\\
1390.1	3084.25175652724\\
1392.1	3090.13781420871\\
1395.1	3100.56691904361\\
1397.1	3107.52652112265\\
1399.1	3113.05902850122\\
1404.1	3122.86441716856\\
1406.1	3126.92586464763\\
1408.1	3129.97737515117\\
1409.1	3131.09975298542\\
1411.1	3134.86702143291\\
1412.1	3136.07114804255\\
1413.1	3137.97493264337\\
1414.1	3140.87284963718\\
1416.1	3145.06896710327\\
1421.1	3155.27903953453\\
1425.1	3165.05305180985\\
1426.1	3168.31195846368\\
};
% \% \% \addlegendentry{data37}

\addplot [color=blue]
  table[row sep=crcr]{%
1136.1	-0.974699915389465\\
1137.1	16.1014305583712\\
1139.1	43.3678281886991\\
1141.1	78.0637367885415\\
1143.1	119.346646683563\\
1171.1	740.055835373995\\
1175.1	823.276683423119\\
1190.1	1129.81797178252\\
1196.1	1232.23655359353\\
1197.1	1245.36916267792\\
1198.1	1254.96851938548\\
1201.1	1273.29980677501\\
1203.1	1280.55909252795\\
1204.1	1285.1923640671\\
1205.1	1288.36338921729\\
1206.1	1290.66070908648\\
1207.1	1294.01725637512\\
1209.1	1302.64092848196\\
1210.1	1308.91139267503\\
1211.1	1316.37875639957\\
1213.1	1335.67964974543\\
1214.1	1345.65065252333\\
1215.1	1352.92307524398\\
1216.1	1356.97878270775\\
1217.1	1358.61675446362\\
1218.1	1359.03429121298\\
1230.1	1359.04262455298\\
1231.1	1359.28120154096\\
1232.1	1359.79247903661\\
1233.1	1360.81719396553\\
1234.1	1362.41751361002\\
1235.1	1364.58401911028\\
1236.1	1367.28337823311\\
1238.1	1374.13748513207\\
1240.1	1382.72762440865\\
1242.1	1392.86277377912\\
1244.1	1404.42487791897\\
1247.1	1424.29313739071\\
1251.1	1452.29928632164\\
1253.1	1461.92021916594\\
1254.1	1465.40856050893\\
1255.1	1468.02319656618\\
1256.1	1469.0763453493\\
1257.1	1469.64391206317\\
1258.1	1469.96632721194\\
1259.1	1469.97660499794\\
1261.1	1470.46838645002\\
1262.1	1470.97358530413\\
1263.1	1471.84101136315\\
1264.1	1473.12401481775\\
1265.1	1474.82729346254\\
1267.1	1479.39015913472\\
1269.1	1485.29309656415\\
1271.1	1492.34214444272\\
1275.1	1508.60282700519\\
1278.1	1519.85761232472\\
1280.1	1525.77655315409\\
1281.1	1528.23891653305\\
1284.1	1537.44121709964\\
1291.1	1555.87675535803\\
1294.1	1565.18839941608\\
1295.1	1568.79175087879\\
1300.1	1583.96602567645\\
1301.1	1587.47552561425\\
1302.1	1592.62327804926\\
1303.1	1600.23815714787\\
1304.1	1610.22561151614\\
1305.1	1622.41722295197\\
1307.1	1652.74651063047\\
1309.1	1690.12424279057\\
1313.1	1777.91227004732\\
1340.1	2374.54080998142\\
1359.1	2763.02219876655\\
1363.1	2841.38503862483\\
1367.1	2923.03499891379\\
1369.1	2958.47588017498\\
1371.1	2988.72672413481\\
1373.1	3013.59964812863\\
1375.1	3033.53042477903\\
1377.1	3048.85990564545\\
1379.1	3061.51258373253\\
1381.1	3070.6743835823\\
1383.1	3077.3747174744\\
1388.1	3089.96954843818\\
1390.1	3096.22901077661\\
1394.1	3109.55204956498\\
1396.1	3114.21454768859\\
1399.1	3119.57087960839\\
1401.1	3123.24685726075\\
1406.1	3133.99283246947\\
1409.1	3139.13397562126\\
1412.1	3145.05624822635\\
1413.1	3147.0547810427\\
1414.1	3148.53732849865\\
1416.1	3153.13902956081\\
1417.1	3155.17191860196\\
1421.1	3165.04424902333\\
1422.1	3168.15802799621\\
};
% \% \% \addlegendentry{data38}

\addplot [color=blue]
  table[row sep=crcr]{%
1132.1	-0.979643404216404\\
1133.1	14.6511409091827\\
1134.1	27.6101845438093\\
1136.1	60.1070344908626\\
1138.1	100.276387130108\\
1150.1	352.103276821944\\
1155.1	453.99116494\\
1163.1	615.192989828048\\
1166.1	676.76973396119\\
1179.1	939.59626005703\\
1184.1	1043.91110213872\\
1190.1	1163.86277086623\\
1193.1	1214.06333417802\\
1195.1	1243.37190272822\\
1197.1	1264.57003604849\\
1198.1	1271.74341846918\\
1201.1	1286.43143617603\\
1202.1	1288.26944787987\\
1203.1	1289.19002354496\\
1204.1	1291.7536699266\\
1205.1	1296.07982319945\\
1206.1	1302.02257268996\\
1208.1	1317.19735273398\\
1209.1	1326.33348256846\\
1211.1	1347.93875412332\\
1212.1	1355.9807428824\\
1213.1	1361.02939120117\\
1214.1	1363.55636514541\\
1215.1	1364.41261360086\\
1227.1	1364.41372471286\\
1228.1	1364.62481083991\\
1229.1	1364.65675530991\\
1230.1	1365.33220958805\\
1231.1	1366.36496251206\\
1232.1	1367.96410188745\\
1233.1	1370.11747042976\\
1234.1	1372.78937537293\\
1236.1	1379.55052060418\\
1238.1	1388.00808675508\\
1240.1	1397.97378996866\\
1242.1	1409.32035669371\\
1245.1	1428.80599308512\\
1249.1	1456.48462789506\\
1250.1	1462.15909149457\\
1251.1	1466.87806578372\\
1252.1	1469.76216796896\\
1254.1	1473.92927360507\\
1255.1	1475.06106683142\\
1256.1	1475.47330402464\\
1258.1	1475.49858182264\\
1259.1	1475.94692940458\\
1260.1	1476.5866607369\\
1261.1	1477.61039599406\\
1262.1	1479.03303089051\\
1263.1	1480.84750712589\\
1265.1	1485.5584434048\\
1267.1	1491.52766740282\\
1269.1	1498.57161631825\\
1274.1	1517.68894687957\\
1276.1	1523.87612946652\\
1278.1	1528.72181850124\\
1284.1	1546.41586504841\\
1286.1	1552.91263599823\\
1293.1	1573.20045653529\\
1298.1	1588.81880668585\\
1299.1	1594.23283991246\\
1300.1	1602.52723800524\\
1301.1	1613.40545304932\\
1302.1	1626.70512123725\\
1304.1	1659.80201336479\\
1306.1	1700.40547770841\\
1331.1	2228.53723680824\\
1336.1	2330.42391150671\\
1344.1	2491.62635182871\\
1347.1	2553.20354344783\\
1352.1	2655.69955624249\\
1356.1	2737.38912786436\\
1362.1	2857.25443137136\\
1365.1	2919.11030737361\\
1367.1	2955.88282085628\\
1369.1	2988.22858358039\\
1371.1	3015.12524166626\\
1373.1	3036.58259151621\\
1375.1	3052.99895436017\\
1377.1	3064.86697038452\\
1378.1	3069.76930567653\\
1380.1	3077.27371786618\\
1382.1	3083.14251937454\\
1384.1	3088.69086513833\\
1387.1	3098.26686134445\\
1390.1	3108.51652284598\\
1392.1	3113.23069744153\\
1397.1	3122.76376859247\\
1400.1	3128.68164678753\\
1401.1	3130.52753087136\\
1402.1	3131.0165709669\\
1403.1	3134.47576967421\\
1405.1	3137.63054296271\\
1406.1	3139.15100021434\\
1408.1	3143.96516312814\\
1409.1	3145.58766407372\\
1417.1	3163.49677817361\\
1418.1	3166.3520507646\\
1419.1	3170.54492650534\\
};
% \% \% \addlegendentry{data39}

\addplot [color=blue]
  table[row sep=crcr]{%
1129.1	-0.068560554220312\\
1130.1	21.0582975005991\\
1132.1	45.1781851261198\\
1134.1	74.4102692006381\\
1136.1	108.246990337539\\
1139.1	166.67820412258\\
1189.1	1179.45096838692\\
1191.1	1213.50498570772\\
1194.1	1257.30957002116\\
1195.1	1268.06229609385\\
1197.1	1283.53909541508\\
1198.1	1288.14393307318\\
1201.1	1293.887622281\\
1202.1	1296.47578381732\\
1203.1	1300.9437284814\\
1204.1	1307.31617198922\\
1205.1	1315.41954895245\\
1207.1	1336.0909072542\\
1209.1	1357.26354572885\\
1210.1	1364.26160395145\\
1211.1	1368.35300418496\\
1212.1	1370.15434345756\\
1213.1	1370.66366160317\\
1226.1	1370.67393938917\\
1227.1	1370.97175952839\\
1228.1	1371.51872979063\\
1229.1	1372.56893955319\\
1230.1	1374.17435815947\\
1231.1	1376.32262772915\\
1232.1	1378.97805551929\\
1234.1	1385.66271624394\\
1236.1	1393.9916279775\\
1238.1	1403.79906263938\\
1240.1	1414.94578998718\\
1243.1	1434.04154442766\\
1247.1	1460.69154558811\\
1249.1	1471.40034030992\\
1250.1	1475.38956062705\\
1251.1	1478.23385074355\\
1252.1	1479.78102078289\\
1253.1	1480.90261607658\\
1254.1	1481.39663732342\\
1255.1	1481.41274844742\\
1257.1	1482.26112435485\\
1258.1	1483.08049977628\\
1259.1	1484.26132331547\\
1260.1	1485.81359231709\\
1262.1	1489.96010149789\\
1264.1	1495.38353549762\\
1266.1	1501.91188704078\\
1271.1	1520.09530439272\\
1273.1	1525.51663790679\\
1276.1	1532.4200345751\\
1278.1	1538.47444857137\\
1281.1	1547.76253647828\\
1285.1	1561.78804220319\\
1286.1	1564.91701557237\\
1287.1	1567.43845299189\\
1290.1	1576.70384101959\\
1293.1	1586.62877644982\\
1294.1	1591.19707809055\\
1295.1	1597.52232119633\\
1296.1	1605.58254440189\\
1298.1	1626.36936859536\\
1300.1	1652.6741455169\\
1302.1	1683.85556221015\\
1304.1	1719.48922438583\\
1308.1	1799.69831422407\\
1365.1	2953.26740636352\\
1367.1	2987.23466330536\\
1369.1	3016.53139907388\\
1371.1	3039.95521396132\\
1373.1	3057.74106182449\\
1374.1	3064.75557209319\\
1375.1	3070.57142468605\\
1376.1	3075.11447184327\\
1377.1	3078.73518493408\\
1382.1	3093.20233887892\\
1387.1	3110.25128596132\\
1389.1	3114.8412006647\\
1391.1	3118.44832989422\\
1394.1	3123.64919500951\\
1402.1	3139.09051716138\\
1405.1	3145.87785077638\\
1413.1	3163.61400521463\\
1414.1	3166.46035243085\\
1415.1	3170.2527575912\\
};
% \% \% \addlegendentry{data40}

\addplot [color=blue]
  table[row sep=crcr]{%
1125.1	-0.234866647717809\\
1126.1	21.2153857985809\\
1128.1	50.4472692635718\\
1130.1	87.0559153239169\\
1132.1	130.230966234434\\
1155.1	662.168599280118\\
1175.1	1108.19936267742\\
1180.1	1220.51736116738\\
1181.1	1237.37502395492\\
1183.1	1261.62964465762\\
1184.1	1271.3005874887\\
1185.1	1278.62204052934\\
1186.1	1281.85111366395\\
1187.1	1282.93191722715\\
1188.1	1283.66265086577\\
1191.1	1283.67626198777\\
1192.1	1284.09626360109\\
1193.1	1284.70560172258\\
1195.1	1286.6140192859\\
1196.1	1287.95507072462\\
1197.1	1291.04745144816\\
1199.1	1299.81507486417\\
1202.1	1316.8125697203\\
1204.1	1328.71022596361\\
1205.1	1335.95107523051\\
1208.1	1365.1178524213\\
1209.1	1371.41870981051\\
1210.1	1374.81526975393\\
1211.1	1376.11238984698\\
1212.1	1376.42460706271\\
1224.1	1376.43627373871\\
1225.1	1376.71034977038\\
1226.1	1377.28595447876\\
1227.1	1378.36361842445\\
1228.1	1379.98629328285\\
1229.1	1382.13672279643\\
1231.1	1387.88257194793\\
1233.1	1395.328560128\\
1235.1	1404.27268801561\\
1237.1	1414.59160077134\\
1240.1	1432.41475026884\\
1245.1	1464.41855866741\\
1247.1	1474.52115488722\\
1248.1	1478.5962785465\\
1249.1	1481.9190924272\\
1250.1	1484.45430494701\\
1251.1	1486.00853330845\\
1254.1	1487.42410988852\\
1255.1	1488.19877487689\\
1256.1	1489.24486534777\\
1257.1	1490.59905374408\\
1258.1	1492.27683755648\\
1260.1	1496.58455431496\\
1262.1	1502.03760243981\\
1264.1	1508.55693631095\\
1267.1	1519.08706662427\\
1269.1	1524.84805714846\\
1274.1	1538.7883931543\\
1276.1	1544.64776402445\\
1285.1	1573.1514552729\\
1289.1	1584.99973048135\\
1290.1	1588.60885265536\\
1291.1	1593.69350616578\\
1292.1	1601.50056391914\\
1293.1	1611.7155123122\\
1294.1	1624.17345018039\\
1296.1	1655.13855040977\\
1298.1	1693.27035086224\\
1301.1	1760.97541150045\\
1336.1	2570.54754010786\\
1344.1	2742.39854141014\\
1348.1	2828.00378707564\\
1352.1	2910.47704109296\\
1355.1	2966.49372980548\\
1357.1	2997.25976973725\\
1359.1	3020.79184320703\\
1361.1	3038.58768825755\\
1362.1	3046.37902349435\\
1363.1	3052.88559679536\\
1365.1	3062.06269354605\\
1366.1	3065.50768110739\\
1367.1	3068.04779154049\\
1368.1	3069.6641867616\\
1372.1	3074.81539158813\\
1373.1	3076.71361089012\\
1375.1	3081.5576975783\\
1377.1	3087.6263382586\\
1379.1	3094.67184382498\\
1382.1	3105.81932422671\\
1383.1	3109.1322656506\\
1385.1	3113.74579800914\\
1386.1	3115.60192770753\\
1387.1	3117.11366971033\\
1388.1	3119.1222658852\\
1389.1	3120.72004955088\\
1391.1	3125.02755041284\\
1392.1	3125.70366350835\\
1393.1	3128.95114608483\\
1396.1	3133.75846552261\\
1399.1	3139.59280877376\\
1401.1	3145.0394668576\\
1402.1	3146.86830623337\\
1403.1	3149.05221857728\\
1404.1	3150.58495820403\\
1408.1	3160.31209057708\\
1410.1	3165.06726554371\\
1411.1	3168.51967017793\\
};
% \% \% \addlegendentry{data41}

\addplot [color=blue]
  table[row sep=crcr]{%
1121.1	-0.657722324654515\\
1122.1	17.0902521542021\\
1124.1	41.6429734196963\\
1126.1	71.8995718323367\\
1128.1	107.267186396002\\
1130.1	147.427320757452\\
1139.1	347.078943050291\\
1179.1	1232.86098802287\\
1180.1	1249.22992914129\\
1181.1	1262.39195174912\\
1182.1	1272.1750718611\\
1183.1	1280.27746912033\\
1184.1	1286.5795067877\\
1185.1	1289.41045936216\\
1186.1	1289.84309242503\\
1187.1	1289.86948133503\\
1188.1	1290.13707371489\\
1189.1	1290.15457372889\\
1190.1	1290.49126292701\\
1191.1	1290.51626294701\\
1192.1	1291.15159071192\\
1193.1	1292.22199575585\\
1195.1	1295.58482228412\\
1196.1	1297.89547969404\\
1197.1	1302.11435408692\\
1199.1	1314.03966511864\\
1203.1	1343.48492610027\\
1207.1	1375.08865458502\\
1208.1	1379.81900706899\\
1209.1	1381.96825631623\\
1210.1	1382.60210959494\\
1222.1	1382.61599849494\\
1223.1	1383.00630879477\\
1224.1	1383.61858594524\\
1225.1	1384.7309629796\\
1226.1	1386.37913266788\\
1227.1	1388.54171946057\\
1229.1	1394.26717274349\\
1231.1	1401.64275506807\\
1233.1	1410.46038848077\\
1235.1	1420.59965714163\\
1238.1	1438.11960709618\\
1242.1	1463.10928129166\\
1244.1	1473.90161882777\\
1246.1	1482.61413330736\\
1247.1	1486.19131701376\\
1248.1	1489.09071609704\\
1249.1	1491.14818394701\\
1250.1	1492.46569990287\\
1252.1	1494.29763297253\\
1254.1	1496.56729806816\\
1256.1	1499.76067844277\\
1258.1	1504.08075306791\\
1260.1	1509.49162860605\\
1262.1	1515.89780552901\\
1264.1	1522.5324229615\\
1266.1	1527.5782235737\\
1268.1	1532.10588146987\\
1271.1	1542.04064107179\\
1273.1	1548.90571708494\\
1282.1	1576.92922850625\\
1283.1	1579.56333971955\\
1285.1	1586.5225855519\\
1286.1	1590.86697842943\\
1287.1	1597.31090294535\\
1288.1	1605.73041430557\\
1290.1	1627.78180533646\\
1292.1	1655.87830146068\\
1294.1	1689.27937282059\\
1296.1	1727.57747979667\\
1299.1	1792.72537453861\\
1334.1	2567.57695681405\\
1344.1	2778.78039400267\\
1348.1	2865.10185520726\\
1354.1	2983.19779461029\\
1356.1	3012.99756908836\\
1358.1	3035.07935311439\\
1360.1	3050.37530124216\\
1362.1	3062.33725861457\\
1363.1	3066.89364337276\\
1364.1	3070.36412575847\\
1365.1	3073.13368950211\\
1366.1	3075.11643112443\\
1369.1	3078.79519207927\\
1370.1	3080.55141931862\\
1372.1	3085.15997409592\\
1374.1	3091.0185776737\\
1376.1	3097.85148458829\\
1379.1	3108.68478860313\\
1383.1	3118.05755594514\\
1384.1	3119.74762365599\\
1385.1	3121.10708109117\\
1391.1	3132.59025101077\\
1392.1	3135.00581162964\\
1394.1	3138.11551507105\\
1395.1	3140.1325095522\\
1396.1	3143.02172993847\\
1398.1	3147.18538798297\\
1400.1	3151.14493549544\\
1403.1	3158.27791229168\\
1406.1	3165.37844896611\\
1407.1	3168.93531356236\\
};
% \% \% \addlegendentry{data42}

\addplot [color=blue]
  table[row sep=crcr]{%
1117.1	-0.626178357774279\\
1118.1	17.747440296177\\
1120.1	43.0483520570483\\
1122.1	74.2437620787709\\
1124.1	110.7412105465\\
1127.1	173.351687256245\\
1177.1	1234.87570481804\\
1178.1	1252.00165349176\\
1179.1	1266.08445233819\\
1180.1	1277.27902973381\\
1181.1	1285.57616740953\\
1182.1	1291.04647177524\\
1183.1	1294.7234748549\\
1184.1	1295.82369461623\\
1186.1	1295.84369463223\\
1191.1	1298.11689519328\\
1192.1	1299.15886637631\\
1193.1	1300.94686809908\\
1195.1	1305.38735856885\\
1196.1	1308.56230242582\\
1197.1	1313.71215100377\\
1199.1	1327.57745306726\\
1204.1	1369.83996629095\\
1205.1	1378.56875735617\\
1206.1	1384.62800398192\\
1207.1	1387.62016412533\\
1208.1	1388.60918629567\\
1217.1	1388.60974185167\\
1218.1	1388.8102059246\\
1220.1	1388.8268726046\\
1221.1	1389.16223519685\\
1222.1	1389.8174640172\\
1223.1	1390.97279272443\\
1224.1	1392.6537161506\\
1225.1	1394.83669881549\\
1227.1	1400.55783221625\\
1229.1	1407.87124726469\\
1231.1	1416.58278206674\\
1233.1	1426.55456390828\\
1236.1	1443.76641594028\\
1240.1	1467.51897738603\\
1242.1	1477.67864190702\\
1244.1	1486.24426602917\\
1246.1	1492.91362986673\\
1247.1	1495.47433721578\\
1248.1	1497.5194472001\\
1250.1	1500.30352941125\\
1252.1	1503.0948705217\\
1254.1	1506.6189046266\\
1256.1	1511.16647339557\\
1258.1	1516.67638924182\\
1260.1	1522.36028272485\\
1263.1	1530.07176341535\\
1266.1	1538.70193353442\\
1268.1	1544.36890988453\\
1270.1	1550.99650342667\\
1276.1	1569.25660408421\\
1282.1	1587.47726001267\\
1283.1	1592.13571281058\\
1284.1	1598.99908514849\\
1285.1	1607.899858269\\
1287.1	1631.05440780823\\
1289.1	1660.39605456719\\
1291.1	1695.18994568725\\
1293.1	1735.07189477415\\
1349.1	2925.13717676953\\
1352.1	2982.48235793849\\
1354.1	3014.89852657137\\
1356.1	3039.76949127402\\
1357.1	3049.03543037632\\
1358.1	3056.43982262921\\
1359.1	3062.22390104519\\
1361.1	3071.16938443555\\
1362.1	3074.58593826614\\
1364.1	3079.38923326858\\
1366.1	3082.69144989114\\
1368.1	3086.46003288337\\
1370.1	3091.45728919755\\
1372.1	3097.61575192936\\
1376.1	3111.00026154647\\
1382.1	3123.72062418064\\
1387.1	3132.59723719203\\
1388.1	3134.59659140848\\
1389.1	3136.9739454425\\
1390.1	3138.57696679424\\
1391.1	3140.51414949301\\
1392.1	3143.08337704467\\
1396.1	3151.35361695085\\
1402.1	3165.69251957642\\
1403.1	3169.24282211524\\
};
% \% \% \addlegendentry{data43}

\addplot [color=blue]
  table[row sep=crcr]{%
1113.1	-0.973044627271065\\
1114.1	17.2577389520002\\
1115.1	30.8606332111108\\
1117.1	64.6679408042878\\
1125.1	226.524014859769\\
1175.1	1239.91925416378\\
1176.1	1256.81358940395\\
1177.1	1270.76891414296\\
1178.1	1281.85013398766\\
1179.1	1290.15237062178\\
1180.1	1295.94097085057\\
1181.1	1299.52619254904\\
1182.1	1300.82135328351\\
1183.1	1301.0949387103\\
1185.1	1301.1313276283\\
1187.1	1302.21437406386\\
1189.1	1303.7370289437\\
1190.1	1304.77096212924\\
1191.1	1306.25380495397\\
1192.1	1308.25008521164\\
1194.1	1314.13654548681\\
1195.1	1317.41464892388\\
1196.1	1322.33896270511\\
1197.1	1329.26739418217\\
1199.1	1346.10172208105\\
1203.1	1383.56445667193\\
1204.1	1389.54799785949\\
1205.1	1392.66901305626\\
1206.1	1393.79864633721\\
1207.1	1394.05281557068\\
1218.1	1394.07309336468\\
1219.1	1394.46819237926\\
1220.1	1395.17441086489\\
1221.1	1396.37974955864\\
1222.1	1398.10028445243\\
1223.1	1400.30896253879\\
1225.1	1406.04245381232\\
1227.1	1413.30565829058\\
1229.1	1421.91815277446\\
1231.1	1431.74324488283\\
1234.1	1448.56913363438\\
1238.1	1470.96848634348\\
1240.1	1480.48625959312\\
1242.1	1488.75790242488\\
1244.1	1495.62338751082\\
1246.1	1501.06799646116\\
1248.1	1505.0909501916\\
1250.1	1508.43750014341\\
1252.1	1512.36553285847\\
1254.1	1517.23983665462\\
1256.1	1522.48054022298\\
1258.1	1526.60236039712\\
1260.1	1531.81008512177\\
1261.1	1534.51575964432\\
1263.1	1540.87283518954\\
1266.1	1549.78951421867\\
1271.1	1566.26206095106\\
1274.1	1574.77127632955\\
1276.1	1581.55454769311\\
1277.1	1584.83857116832\\
1278.1	1589.00005218774\\
1279.1	1594.85061738738\\
1280.1	1603.6017620673\\
1281.1	1614.97183829352\\
1283.1	1644.84711757363\\
1285.1	1682.95244354439\\
1349.1	2978.21367513981\\
1351.1	3011.09739049932\\
1353.1	3038.76733230289\\
1354.1	3050.18133993454\\
1355.1	3058.6512386592\\
1356.1	3064.95051306054\\
1357.1	3070.07446453762\\
1358.1	3074.09819640251\\
1359.1	3077.08799517794\\
1361.1	3081.34550043597\\
1364.1	3086.31216297921\\
1366.1	3090.82559599611\\
1368.1	3096.4657230831\\
1370.1	3103.05192052415\\
1372.1	3109.95985922013\\
1374.1	3115.01120884175\\
1375.1	3116.96676807738\\
1377.1	3119.9822467601\\
1379.1	3124.97763378943\\
1380.1	3126.81010325502\\
1381.1	3129.62789329131\\
1382.1	3131.01287933253\\
1383.1	3132.78934131552\\
1384.1	3134.99393429062\\
1386.1	3138.51205689876\\
1387.1	3140.52973986088\\
1388.1	3143.05366436161\\
1389.1	3144.65210379113\\
1391.1	3149.08358140559\\
1396.1	3160.51254475527\\
1397.1	3163.03534200503\\
1398.1	3165.11381854857\\
1399.1	3168.77119530585\\
};
\% \% \addlegendentry{data44}

\addplot [color=blue]
  table[row sep=crcr]{%
1109.1	-0.974745816707582\\
1110.1	15.8064695882631\\
1112.1	42.1513118752282\\
1114.1	75.5051893978998\\
1117.1	135.380614228816\\
1123.1	264.278771358262\\
1132.1	464.856068266448\\
1137.1	573.786725049154\\
1141.1	663.934045197897\\
1146.1	774.586617714905\\
1161.1	1105.04265476735\\
1165.1	1192.94482497481\\
1167.1	1236.2228348793\\
1169.1	1269.68085163974\\
1170.1	1282.16137152076\\
1171.1	1291.89860091858\\
1172.1	1298.99863847516\\
1173.1	1303.63916890918\\
1174.1	1306.14044742626\\
1175.1	1307.09573618064\\
1176.1	1307.3212709677\\
1183.1	1307.3401598717\\
1185.1	1308.06318221727\\
1186.1	1308.62662964192\\
1188.1	1310.95140369383\\
1189.1	1312.43836580393\\
1190.1	1314.39581368008\\
1191.1	1317.01260967017\\
1192.1	1320.16303836865\\
1195.1	1332.38840933179\\
1196.1	1337.79634584672\\
1198.1	1353.30883793009\\
1202.1	1390.3716931667\\
1203.1	1396.12048136427\\
1204.1	1399.06067217518\\
1205.1	1400.09244541903\\
1206.1	1400.31700053257\\
1216.1	1400.34200055257\\
1217.1	1400.79964358001\\
1218.1	1401.5631309598\\
1219.1	1402.8245582874\\
1220.1	1404.59118446648\\
1221.1	1406.8322151111\\
1223.1	1412.58728251618\\
1225.1	1419.82107345229\\
1227.1	1428.33550732442\\
1229.1	1438.03194499014\\
1233.1	1459.90354304712\\
1236.1	1475.45290815491\\
1238.1	1484.4011553574\\
1240.1	1492.30449232548\\
1242.1	1499.20742895224\\
1244.1	1505.11036638316\\
1246.1	1510.01428430579\\
1250.1	1518.45537328647\\
1256.1	1533.3304157406\\
1258.1	1538.07029485296\\
1260.1	1543.97117937632\\
1263.1	1553.73605526421\\
1264.1	1557.04547686749\\
1265.1	1559.70309805975\\
1267.1	1565.91351273125\\
1274.1	1587.14339427495\\
1275.1	1591.67128160033\\
1276.1	1598.57449012961\\
1277.1	1607.77964319217\\
1278.1	1619.10676769649\\
1280.1	1647.47370963033\\
1282.1	1682.59727474214\\
1284.1	1723.81811509659\\
1292.1	1908.98428218999\\
1303.1	2160.56055004499\\
1312.1	2359.60924897026\\
1315.1	2427.40315194211\\
1318.1	2493.29589670923\\
1321.1	2560.49889817961\\
1324.1	2627.1702263907\\
1332.1	2806.14831666266\\
1336.1	2890.89025574549\\
1339.1	2948.72631848277\\
1341.1	2982.01697123508\\
1343.1	3009.54414211986\\
1345.1	3030.96795924709\\
1347.1	3048.25880621693\\
1348.1	3055.78891395962\\
1349.1	3061.9095238993\\
1351.1	3071.35608676149\\
1353.1	3078.08917447596\\
1354.1	3080.4627776766\\
1355.1	3081.7720547492\\
1357.1	3083.49866785613\\
1359.1	3085.94875549512\\
1361.1	3089.40610103157\\
1363.1	3094.01857436788\\
1365.1	3099.69557458821\\
1369.1	3112.01792289476\\
1372.1	3119.03131164642\\
1374.1	3122.79323828981\\
1375.1	3125.01589546467\\
1376.1	3126.57028376513\\
1377.1	3126.73020333123\\
1378.1	3130.24096945992\\
1380.1	3133.80674659586\\
1381.1	3135.30700746717\\
1383.1	3139.10721291336\\
1386.1	3147.02929446147\\
1387.1	3148.6532450479\\
1389.1	3153.09937857566\\
1390.1	3155.07486113695\\
1394.1	3165.04255935795\\
1395.1	3168.13690017752\\
};
\% \% \addlegendentry{data45}

\addplot [color=blue]
  table[row sep=crcr]{%
1106.1	-0.416350823469656\\
1107.1	18.185372935061\\
1109.1	40.281526102468\\
1111.1	67.1305875585358\\
1113.1	98.2730485263014\\
1115.1	133.36805739214\\
1118.1	192.884194061331\\
1124.1	325.581930070167\\
1166.1	1256.1809164332\\
1167.1	1272.70988483527\\
1168.1	1286.19982273661\\
1169.1	1296.72583377696\\
1170.1	1304.40657497967\\
1171.1	1309.43070816299\\
1172.1	1312.14242516188\\
1173.1	1313.181457317\\
1174.1	1313.42836764574\\
1182.1	1313.45058988574\\
1183.1	1313.81099071577\\
1185.1	1315.204212083\\
1186.1	1316.14204399601\\
1187.1	1317.80139129297\\
1188.1	1319.79257258626\\
1189.1	1322.27463550399\\
1190.1	1325.46291691518\\
1192.1	1333.71200393101\\
1196.1	1354.72637387055\\
1198.1	1369.19591509102\\
1201.1	1395.52860008373\\
1202.1	1401.78768607689\\
1203.1	1405.02283784328\\
1204.1	1406.16796862464\\
1205.1	1406.42311753444\\
1214.1	1406.45367311444\\
1215.1	1406.99754197894\\
1216.1	1407.82633624736\\
1217.1	1409.14993084521\\
1218.1	1410.9665670141\\
1219.1	1413.24447068758\\
1221.1	1419.03209124533\\
1223.1	1426.24450665089\\
1225.1	1434.68559562665\\
1227.1	1444.24004132726\\
1233.1	1475.10891688134\\
1236.1	1488.10267361412\\
1242.1	1511.14509785204\\
1244.1	1516.8509343597\\
1246.1	1521.57422851293\\
1250.1	1529.71945042403\\
1252.1	1534.59647376074\\
1257.1	1547.75180038108\\
1259.1	1554.03787185812\\
1263.1	1566.59277993038\\
1264.1	1569.19839264061\\
1269.1	1585.49380628287\\
1270.1	1589.65439479133\\
1271.1	1594.91846166768\\
1272.1	1601.91789994456\\
1274.1	1620.22326382476\\
1276.1	1643.69492869565\\
1278.1	1671.77730835009\\
1280.1	1704.04952559204\\
1283.1	1759.64985792988\\
1286.1	1823.19155530627\\
1332.1	2843.48211748647\\
1337.1	2946.16189367074\\
1339.1	2981.89263684108\\
1341.1	3011.57807412781\\
1343.1	3034.93756180973\\
1345.1	3052.01817094088\\
1347.1	3065.37922739549\\
1348.1	3070.86010626093\\
1349.1	3075.27469971045\\
1351.1	3082.0383812026\\
1352.1	3084.59260811415\\
1353.1	3086.59378630994\\
1357.1	3092.58280287742\\
1359.1	3096.37688068065\\
1361.1	3101.14860225978\\
1365.1	3112.07521928411\\
1374.1	3131.05949362875\\
1375.1	3132.7320450433\\
1376.1	3134.86859117578\\
1379.1	3140.16803425604\\
1384.1	3151.09746503192\\
1385.1	3153.06086375952\\
1390.1	3165.16727962775\\
1391.1	3168.43746306058\\
};
\% \% \addlegendentry{data46}

\addplot [color=blue]
  table[row sep=crcr]{%
1102.1	-0.718473390873896\\
1103.1	15.7227262209644\\
1105.1	39.4692090020103\\
1107.1	68.8399448312052\\
1109.1	103.226775843045\\
1111.1	142.28669046199\\
1141.1	779.820988781824\\
1163.1	1245.15480547706\\
1165.1	1279.97426953302\\
1166.1	1293.10275938869\\
1167.1	1303.25634525679\\
1168.1	1310.56152172133\\
1169.1	1315.22754696959\\
1170.1	1317.63920404311\\
1171.1	1318.49957178393\\
1180.1	1318.50151622993\\
1182.1	1319.15166098784\\
1183.1	1319.8231663833\\
1184.1	1320.8600385974\\
1186.1	1323.69413079374\\
1187.1	1326.00772723993\\
1188.1	1329.02146351617\\
1189.1	1332.8965472193\\
1191.1	1342.46139142877\\
1193.1	1354.36100703236\\
1197.1	1379.73624334361\\
1199.1	1395.56213287586\\
1200.1	1403.27268884889\\
1201.1	1408.1875837744\\
1202.1	1410.641991928\\
1203.1	1411.49628102347\\
1210.1	1411.49822546947\\
1211.1	1411.71985646004\\
1212.1	1411.74874537204\\
1213.1	1412.35566909102\\
1214.1	1413.25682856236\\
1215.1	1414.6476894023\\
1216.1	1416.51943452188\\
1218.1	1421.56514383177\\
1220.1	1428.10585324434\\
1222.1	1435.91622856911\\
1224.1	1444.83898091864\\
1236.1	1502.1415411193\\
1238.1	1510.16823296257\\
1240.1	1516.4814482424\\
1242.1	1520.80270313894\\
1246.1	1528.56026571698\\
1253.1	1545.51213169986\\
1254.1	1548.32039135551\\
1257.1	1558.28600703488\\
1264.1	1579.16216106416\\
1267.1	1588.97457692915\\
1268.1	1593.99416832394\\
1269.1	1601.19344577763\\
1270.1	1610.2256115476\\
1272.1	1633.18110078664\\
1274.1	1661.86437910575\\
1276.1	1695.62571831418\\
1278.1	1734.0942510608\\
1288.1	1946.34573786128\\
1335.1	2943.71572455391\\
1337.1	2980.87420139256\\
1339.1	3012.42804306052\\
1341.1	3037.69790723238\\
1343.1	3056.46335816562\\
1344.1	3063.47101094552\\
1346.1	3074.15938396655\\
1347.1	3078.51572878877\\
1348.1	3082.05877703565\\
1350.1	3087.62751865171\\
1352.1	3091.98072379879\\
1355.1	3097.62301092925\\
1357.1	3101.92620609066\\
1362.1	3114.05710701923\\
1368.1	3125.31783295109\\
1375.1	3139.51680406322\\
1377.1	3144.95239861297\\
1379.1	3148.87118729616\\
1384.1	3159.96751253407\\
1387.1	3167.95274563861\\
};
\% \% \addlegendentry{data47}

\addplot [color=blue]
  table[row sep=crcr]{%
1098.1	-0.978768790691902\\
1099.1	13.9478614614241\\
1101.1	38.487445730439\\
1103.1	69.3665192301974\\
1105.1	105.893581821675\\
1135.1	714.269341564473\\
1162.1	1261.24290226802\\
1163.1	1278.38218850794\\
1164.1	1292.62835489402\\
1165.1	1304.04434777121\\
1166.1	1312.71607053616\\
1167.1	1318.77825617353\\
1168.1	1322.46447753143\\
1169.1	1324.20442861226\\
1170.1	1324.74532023156\\
1180.1	1324.76698691556\\
1182.1	1326.13736133354\\
1183.1	1327.256017601\\
1184.1	1329.07971208835\\
1186.1	1334.0346196746\\
1187.1	1337.46883172734\\
1189.1	1347.08858431407\\
1191.1	1358.61067582187\\
1194.1	1379.41892716252\\
1198.1	1408.4509712812\\
1199.1	1413.29957964169\\
1200.1	1415.92245427323\\
1201.1	1417.14818883486\\
1202.1	1417.66868458958\\
1208.1	1417.67090681358\\
1209.1	1417.88284118001\\
1210.1	1417.91756343001\\
1211.1	1418.63201133418\\
1212.1	1419.61377459636\\
1213.1	1421.07838149025\\
1214.1	1423.00817459617\\
1216.1	1428.12624910471\\
1218.1	1434.68755498756\\
1220.1	1442.46733650404\\
1222.1	1451.3136043612\\
1227.1	1474.56606590648\\
1230.1	1487.87008048241\\
1233.1	1502.01406695838\\
1235.1	1510.29394836815\\
1237.1	1517.42241978104\\
1238.1	1520.45773218949\\
1239.1	1522.89731846187\\
1242.1	1528.90970511362\\
1245.1	1536.07076225187\\
1248.1	1543.75458487662\\
1249.1	1546.04279222385\\
1251.1	1551.7928722602\\
1262.1	1586.62542733803\\
1263.1	1590.98133977612\\
1264.1	1597.6203818889\\
1265.1	1606.39270129424\\
1266.1	1617.09853127148\\
1268.1	1643.66943388284\\
1270.1	1676.3234952063\\
1274.1	1752.37293972314\\
1292.1	2117.29284161596\\
1334.1	2966.23760130201\\
1336.1	2999.76104773818\\
1338.1	3028.66476185214\\
1340.1	3052.13858674871\\
1341.1	3061.57593131618\\
1342.1	3069.37334514984\\
1343.1	3075.59417580502\\
1344.1	3080.3392221757\\
1346.1	3087.01524165193\\
1348.1	3091.78892251091\\
1350.1	3096.45768519289\\
1352.1	3101.31706877261\\
1355.1	3108.29294738666\\
1357.1	3112.84204527694\\
1360.1	3118.49712966124\\
1362.1	3121.45145492249\\
1363.1	3123.14451215505\\
1366.1	3129.52531776415\\
1369.1	3136.43227211269\\
1371.1	3140.50136262281\\
1372.1	3143.00138503657\\
1373.1	3144.58307903134\\
1374.1	3146.54156889371\\
1375.1	3149.14670146051\\
1378.1	3155.46070758924\\
1382.1	3165.0812945909\\
1383.1	3168.48933088293\\
};
\% \% \addlegendentry{data48}

\addplot [color=blue]
  table[row sep=crcr]{%
1095.1	-0.3749620498279\\
1096.1	19.5640765058547\\
1098.1	42.3042808606297\\
1100.1	69.859560799654\\
1102.1	101.761189278177\\
1104.1	137.672835115271\\
1107.1	198.531982546931\\
1111.1	289.883661729101\\
1150.1	1192.17839859991\\
1154.1	1267.84911915793\\
1155.1	1281.23059792701\\
1156.1	1287.61128004229\\
1157.1	1288.47046751344\\
1158.1	1288.79504260158\\
1159.1	1289.7768058605\\
1160.1	1292.43733261127\\
1162.1	1301.0408094358\\
1164.1	1312.70469231717\\
1166.1	1324.84338086338\\
1167.1	1328.52156421315\\
1168.1	1330.07775192279\\
1169.1	1330.49626834652\\
1179.1	1330.52626837052\\
1180.1	1331.15659613182\\
1181.1	1332.05971495573\\
1182.1	1333.30996467136\\
1183.1	1335.11738258573\\
1184.1	1338.28722747938\\
1186.1	1346.3609902895\\
1188.1	1357.01859476936\\
1191.1	1376.01236986228\\
1197.1	1419.46178528423\\
1198.1	1421.92325174568\\
1199.1	1422.72341156551\\
1200.1	1423.21645313404\\
1201.1	1423.48983797066\\
1207.1	1423.50706020666\\
1208.1	1423.88795852983\\
1209.1	1424.50337529349\\
1210.1	1425.57182098295\\
1211.1	1427.11389205285\\
1212.1	1429.10703269228\\
1214.1	1434.30277197159\\
1216.1	1440.88545336832\\
1218.1	1448.64365876449\\
1221.1	1462.0202391392\\
1224.1	1475.11499553078\\
1227.1	1488.02520943335\\
1231.1	1506.39846880653\\
1233.1	1514.22100140796\\
1235.1	1520.95469245756\\
1237.1	1526.02307738123\\
1239.1	1530.12941782328\\
1241.1	1535.30737573912\\
1244.1	1543.41761739147\\
1246.1	1548.4457010054\\
1249.1	1556.99055426358\\
1251.1	1563.2185107411\\
1256.1	1577.61168210336\\
1260.1	1590.92035297743\\
1261.1	1596.67941049585\\
1262.1	1604.04459291066\\
1264.1	1623.13755778846\\
1266.1	1647.45233413521\\
1268.1	1676.41841619184\\
1270.1	1709.61316826977\\
1273.1	1766.69320338677\\
1276.1	1831.8561943141\\
1322.1	2896.61706518575\\
1325.1	2957.84202696611\\
1327.1	2991.00638596798\\
1329.1	3017.01208265644\\
1331.1	3037.11838407545\\
1332.1	3045.88520301204\\
1333.1	3053.15094360551\\
1335.1	3064.43315705978\\
1337.1	3073.05720507213\\
1339.1	3079.42806568661\\
1341.1	3084.03857974279\\
1343.1	3088.33255662192\\
1345.1	3093.18586159671\\
1348.1	3101.10369123848\\
1355.1	3116.73247201633\\
1356.1	3118.62679513637\\
1359.1	3123.07531385134\\
1363.1	3130.9223337485\\
1364.1	3132.65096051894\\
1365.1	3135.05418795022\\
1366.1	3136.56954501258\\
1367.1	3138.58765038001\\
1369.1	3143.09034409116\\
1372.1	3149.36393869819\\
1375.1	3156.15862284882\\
1377.1	3161.145176571\\
1378.1	3163.09258768196\\
1379.1	3165.75940979901\\
1380.1	3169.11335305848\\
};
\% \% \addlegendentry{data49}

\addplot [color=blue]
  table[row sep=crcr]{%
1091.1	-0.333031073271741\\
1092.1	19.1232048690736\\
1094.1	44.7118186411581\\
1096.1	76.1410020055355\\
1098.1	112.841429452463\\
1101.1	176.784919638725\\
1136.1	951.495096585957\\
1142.1	1079.66957842424\\
1148.1	1207.91034678706\\
1149.1	1224.61581971334\\
1151.1	1249.24110675584\\
1153.1	1274.4194427093\\
1154.1	1287.21825843749\\
1155.1	1293.42733445536\\
1156.1	1293.925474986\\
1157.1	1294.94900965283\\
1158.1	1296.6248341126\\
1159.1	1299.20691701375\\
1160.1	1303.50737486516\\
1162.1	1315.10929106039\\
1164.1	1329.51136547051\\
1165.1	1333.73553942033\\
1166.1	1335.51746249353\\
1167.1	1335.99500657722\\
1177.1	1336.01945104122\\
1178.1	1336.56767225875\\
1179.1	1337.50236455646\\
1180.1	1338.9230401037\\
1181.1	1340.78654664723\\
1182.1	1343.00522207648\\
1183.1	1346.28646514702\\
1185.1	1356.02977319114\\
1187.1	1367.83956674161\\
1192.1	1400.43643671408\\
1195.1	1421.85696518955\\
1196.1	1426.44336633241\\
1197.1	1428.44788516974\\
1198.1	1429.07349986752\\
1205.1	1429.09711099752\\
1206.1	1429.54908459863\\
1207.1	1430.24804417773\\
1208.1	1431.40239320809\\
1209.1	1433.01996909874\\
1210.1	1435.07429734105\\
1212.1	1440.34456175035\\
1214.1	1446.94645876301\\
1216.1	1454.68034959923\\
1226.1	1497.72556580497\\
1229.1	1510.6704928052\\
1231.1	1517.95017444329\\
1233.1	1524.01099969021\\
1235.1	1528.33712659661\\
1238.1	1536.16973138536\\
1241.1	1544.97086874411\\
1244.1	1553.03148747601\\
1248.1	1565.16082011457\\
1251.1	1574.82991706394\\
1252.1	1577.42418642841\\
1254.1	1583.84178899992\\
1255.1	1587.37379537941\\
1256.1	1592.25419347642\\
1257.1	1599.26973164905\\
1258.1	1608.3040574424\\
1260.1	1631.67904278076\\
1262.1	1661.19189423652\\
1264.1	1696.12679776575\\
1266.1	1736.12798227384\\
1275.1	1935.80033651451\\
1282.1	2088.41442156336\\
1292.1	2300.24445299763\\
1296.1	2385.22310440598\\
1299.1	2450.08015754289\\
1307.1	2620.17297231195\\
1311.1	2704.73604621213\\
1315.1	2788.73411490528\\
1323.1	2954.27662353716\\
1325.1	2989.29409013299\\
1327.1	3018.38038722616\\
1329.1	3040.37254997712\\
1331.1	3056.33882302808\\
1332.1	3063.00052524748\\
1333.1	3068.4600286077\\
1335.1	3076.6585019378\\
1337.1	3082.88835014011\\
1341.1	3092.66556667396\\
1345.1	3103.79893058045\\
1348.1	3110.5427127015\\
1353.1	3119.7322416559\\
1354.1	3121.22005722244\\
1356.1	3125.0679338156\\
1357.1	3127.16080228046\\
1358.1	3128.78268279641\\
1360.1	3133.0218928497\\
1361.1	3134.63851483135\\
1373.1	3160.78951383248\\
1375.1	3165.39489427194\\
1376.1	3168.99137362634\\
};
\% \% \addlegendentry{data50}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1087.1	-0.415886111260534\\
1088.1	17.0178869368779\\
1090.1	40.5152994789764\\
1092.1	69.3665192339231\\
1094.1	103.005360326535\\
1096.1	141.088610684732\\
1102.1	268.041477210153\\
1147.1	1222.30850248491\\
1148.1	1242.16970366652\\
1149.1	1257.60551067015\\
1150.1	1266.59259021654\\
1152.1	1280.60302388164\\
1154.1	1297.46460539264\\
1155.1	1300.1549468578\\
1156.1	1302.10513583165\\
1158.1	1309.50935260242\\
1159.1	1314.8490431853\\
1162.1	1336.63905777517\\
1163.1	1340.37842874909\\
1164.1	1341.82047983408\\
1165.1	1342.17054975695\\
1175.1	1342.19193866295\\
1176.1	1342.65731209629\\
1177.1	1343.53199706542\\
1178.1	1345.04229406858\\
1179.1	1347.19370325707\\
1181.1	1352.82521520021\\
1182.1	1356.1327321882\\
1183.1	1360.21295481221\\
1185.1	1371.14826399151\\
1191.1	1409.18268458201\\
1193.1	1424.79323730823\\
1194.1	1430.87051925943\\
1195.1	1434.06291995955\\
1196.1	1435.0968531441\\
1201.1	1435.1043531501\\
1202.1	1435.35592075617\\
1203.1	1435.38036522017\\
1204.1	1435.90309160516\\
1205.1	1436.68481491011\\
1206.1	1437.92466610641\\
1207.1	1439.61794740468\\
1208.1	1441.73150389334\\
1210.1	1447.0751131859\\
1212.1	1453.69858633141\\
1214.1	1461.40580205572\\
1218.1	1477.94712836511\\
1221.1	1489.98579691848\\
1226.1	1511.73893848354\\
1228.1	1518.97684871327\\
1229.1	1522.08580974742\\
1234.1	1534.74444891284\\
1238.1	1546.6499189594\\
1241.1	1554.78688197727\\
1243.1	1560.60435911596\\
1250.1	1581.67851828883\\
1252.1	1588.22925868816\\
1253.1	1592.78958453004\\
1254.1	1599.4277994788\\
1255.1	1607.83769107834\\
1257.1	1629.40741881522\\
1259.1	1656.5753015722\\
1261.1	1688.68847130087\\
1263.1	1725.33860965599\\
1266.1	1787.52513940243\\
1321.1	2954.09697947199\\
1323.1	2989.8847908848\\
1325.1	3020.50805988881\\
1327.1	3044.92089686544\\
1328.1	3054.27351834281\\
1329.1	3061.63613921827\\
1331.1	3072.71733311132\\
1332.1	3076.89521425123\\
1334.1	3083.53436060241\\
1342.1	3106.79794762812\\
1344.1	3111.01287522278\\
1347.1	3116.87028561328\\
1353.1	3127.7687936334\\
1354.1	3129.06634822694\\
1356.1	3132.77608308337\\
1357.1	3134.47317266512\\
1364.1	3149.01665304817\\
1365.1	3150.64729855245\\
1367.1	3155.24540126056\\
1368.1	3157.0818936733\\
1370.1	3161.95274692939\\
1372.1	3167.1508055004\\
1373.1	3171.73074682413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1083.1	-0.454549071153451\\
1084.1	21.3071672062224\\
1086.1	52.4445292224318\\
1089.1	111.482142121008\\
1097.1	273.328997892254\\
1143.1	1204.62714436413\\
1145.1	1237.81373568904\\
1147.1	1263.76477726912\\
1148.1	1275.05623502187\\
1149.1	1283.11763995631\\
1150.1	1287.58048563958\\
1151.1	1290.61971676302\\
1152.1	1294.23043329915\\
1154.1	1304.55660494707\\
1155.1	1310.5993744169\\
1156.1	1318.53840415572\\
1158.1	1337.05737360655\\
1159.1	1343.42785780078\\
1160.1	1346.60985996633\\
1161.1	1347.67948592246\\
1162.1	1347.9028607705\\
1173.1	1347.9217496745\\
1174.1	1348.32333654521\\
1175.1	1349.14507249619\\
1176.1	1350.59124287949\\
1177.1	1352.67910394283\\
1178.1	1355.3765037187\\
1180.1	1362.30415608442\\
1182.1	1370.64208547767\\
1183.1	1375.47755689235\\
1185.1	1387.51308582158\\
1189.1	1414.25996735115\\
1192.1	1432.31061100166\\
1193.1	1437.14098345576\\
1194.1	1439.73738357162\\
1195.1	1440.81798654756\\
1196.1	1441.08039436324\\
1197.1	1441.09483881924\\
1198.1	1441.37025636355\\
1199.1	1441.38664526555\\
1202.1	1442.41320721933\\
1203.1	1443.21120710035\\
1204.1	1444.44713959347\\
1205.1	1446.13218231173\\
1206.1	1448.23966015983\\
1208.1	1453.56287358891\\
1210.1	1460.15163364619\\
1212.1	1467.80374042067\\
1215.1	1479.85966522489\\
1218.1	1491.42470839922\\
1223.1	1512.73305961433\\
1225.1	1519.91370095229\\
1227.1	1525.52568016426\\
1230.1	1532.81381218525\\
1233.1	1542.02875603842\\
1235.1	1548.96937384335\\
1237.1	1555.05150580452\\
1240.1	1563.09264867233\\
1242.1	1568.76357019638\\
1243.1	1571.6077474486\\
1245.1	1578.28500094956\\
1246.1	1581.40170042361\\
1248.1	1588.84894906459\\
1249.1	1594.47347079669\\
1250.1	1603.02929713233\\
1251.1	1614.25856169772\\
1253.1	1643.91752448492\\
1257.1	1711.526684413\\
1261.1	1791.58338361316\\
1319.1	2965.03638202327\\
1321.1	2998.94363185837\\
1323.1	3028.33822749304\\
1325.1	3052.13034806979\\
1326.1	3061.46257372912\\
1327.1	3069.01503663019\\
1328.1	3074.84912504377\\
1329.1	3079.10133057764\\
1331.1	3085.4355188162\\
1334.1	3093.15428817773\\
1336.1	3099.08525687833\\
1339.1	3108.2460770864\\
1340.1	3110.63654384656\\
1353.1	3135.06211345634\\
1354.1	3136.60491932696\\
1355.1	3138.58923030225\\
1356.1	3140.13270641605\\
1358.1	3144.93439225021\\
1359.1	3146.54139024532\\
1361.1	3150.93335849409\\
1362.1	3153.04142062542\\
1363.1	3154.69345799869\\
1368.1	3167.02852766513\\
1369.1	3171.66974283792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1080.1	-0.0502578076861937\\
1081.1	21.4144460723028\\
1083.1	46.0507101599374\\
1085.1	75.906248973683\\
1087.1	110.469785033161\\
1089.1	149.425560367188\\
1092.1	215.561050904941\\
1133.1	1164.66607031078\\
1135.1	1205.87229513242\\
1137.1	1239.39679906136\\
1138.1	1250.85456335073\\
1139.1	1257.69239366748\\
1140.1	1261.85733937128\\
1141.1	1266.81008702458\\
1142.1	1269.89206921785\\
1144.1	1271.05563650616\\
1145.1	1272.21704385551\\
1146.1	1274.32648105251\\
1147.1	1278.43533812268\\
1149.1	1290.6932622387\\
1152.1	1310.82588889459\\
1156.1	1345.03719510033\\
1157.1	1350.21861715148\\
1158.1	1352.59340118431\\
1159.1	1353.29961967218\\
1171.1	1353.31656413018\\
1172.1	1353.79873988397\\
1173.1	1354.57536422381\\
1174.1	1355.96446629867\\
1175.1	1357.98918041372\\
1176.1	1360.61911336405\\
1178.1	1367.52930888436\\
1180.1	1376.30125219188\\
1183.1	1391.62292258321\\
1185.1	1403.91849880669\\
1188.1	1424.11251363397\\
1190.1	1434.95290183025\\
1191.1	1439.65657920267\\
1192.1	1443.41124704676\\
1193.1	1445.4594966489\\
1194.1	1446.23926060634\\
1196.1	1446.93332180622\\
1199.1	1447.90174751846\\
1200.1	1448.44067978568\\
1201.1	1449.29888758786\\
1202.1	1450.57463213941\\
1203.1	1452.29026865203\\
1205.1	1456.93471778096\\
1207.1	1462.93983513257\\
1209.1	1470.07046647693\\
1214.1	1489.14464478631\\
1216.1	1497.1152479951\\
1220.1	1513.64853631071\\
1222.1	1520.63835595156\\
1223.1	1523.59161333152\\
1226.1	1530.75050982206\\
1229.1	1539.4525157123\\
1231.1	1545.76089934579\\
1234.1	1555.35199648119\\
1237.1	1563.41514730685\\
1240.1	1572.76353962948\\
1243.1	1581.64777660305\\
1245.1	1588.20780314052\\
1246.1	1592.77509066846\\
1247.1	1599.41976161867\\
1248.1	1607.83769107221\\
1250.1	1629.42467500648\\
1252.1	1656.60903500214\\
1254.1	1688.74162099333\\
1256.1	1725.41215518828\\
1259.1	1788.37412865528\\
1276.1	2182.57212899225\\
1307.1	2899.56921198218\\
1309.1	2939.14502259011\\
1311.1	2972.27662783904\\
1313.1	2999.3364526906\\
1315.1	3021.27546577027\\
1317.1	3040.07053080164\\
1319.1	3054.25410213368\\
1321.1	3065.30372262307\\
1323.1	3073.93266883076\\
1324.1	3077.12682759145\\
1326.1	3081.55357825594\\
1328.1	3086.01818168739\\
1330.1	3091.35530995888\\
1332.1	3097.59947539746\\
1335.1	3107.13467989986\\
1336.1	3109.75910900828\\
1338.1	3113.66011284147\\
1342.1	3121.2023140887\\
1348.1	3132.67152271223\\
1350.1	3135.89413139969\\
1353.1	3141.58448235179\\
1354.1	3144.03508454466\\
1356.1	3148.20863119704\\
1358.1	3152.73719189988\\
1359.1	3154.78641804145\\
1360.1	3155.9605570579\\
1361.1	3159.10432947623\\
1362.1	3161.13316833581\\
1364.1	3166.62606061547\\
1365.1	3170.46964460169\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1075.1	-0.981005503188953\\
1076.1	13.1233870595588\\
1078.1	37.4821470062029\\
1080.1	68.3165100511064\\
1082.1	104.902600341758\\
1085.1	169.11947530239\\
1119.1	922.340677294858\\
1125.1	1051.05801008587\\
1130.1	1159.50916342058\\
1132.1	1195.38197686749\\
1135.1	1241.75628620017\\
1136.1	1255.66453993591\\
1137.1	1266.01404648754\\
1138.1	1272.00680596775\\
1139.1	1274.46729275696\\
1140.1	1274.53701503496\\
1141.1	1276.35531445509\\
1142.1	1276.41142561109\\
1143.1	1277.55045522204\\
1144.1	1279.564971405\\
1145.1	1281.96643054007\\
1146.1	1285.61695912846\\
1147.1	1291.28828312558\\
1151.1	1321.38877292999\\
1154.1	1349.63889315326\\
1155.1	1355.35924746136\\
1156.1	1358.28198144546\\
1157.1	1359.30375734716\\
1158.1	1359.52517284224\\
1169.1	1359.54072841024\\
1170.1	1359.88034173025\\
1171.1	1360.61813368827\\
1172.1	1361.95702518575\\
1173.1	1363.92467099782\\
1174.1	1366.49361693432\\
1176.1	1373.26907939439\\
1178.1	1381.97551521288\\
1180.1	1392.3199227988\\
1184.1	1415.92657355296\\
1188.1	1441.63658288155\\
1190.1	1448.18239126377\\
1191.1	1450.41636359281\\
1192.1	1451.66759298651\\
1193.1	1452.40754488123\\
1195.1	1453.22594062831\\
1197.1	1453.97099149248\\
1198.1	1454.58856819432\\
1199.1	1455.54993559071\\
1200.1	1456.93373811044\\
1201.1	1458.75037427799\\
1203.1	1463.55917060192\\
1205.1	1469.67960483403\\
1207.1	1476.85102790808\\
1210.1	1488.31409175312\\
1213.1	1499.37177613775\\
1217.1	1515.29062736884\\
1219.1	1522.03172273954\\
1225.1	1537.64305627111\\
1228.1	1546.76882787755\\
1231.1	1557.31141326177\\
1233.1	1563.96539626418\\
1234.1	1567.03260936864\\
1235.1	1569.56152120789\\
1239.1	1582.44615833921\\
1240.1	1585.76198216005\\
1241.1	1590.09169484017\\
1242.1	1596.15263545365\\
1243.1	1604.56606824976\\
1244.1	1614.97085863592\\
1246.1	1641.09481111211\\
1248.1	1673.46410942508\\
1250.1	1711.4633368939\\
1253.1	1776.81714933674\\
1275.1	2263.1963948467\\
1286.1	2496.9848555909\\
1290.1	2581.44811028833\\
1297.1	2729.73958395706\\
1301.1	2816.06124587729\\
1304.1	2879.49762364536\\
1306.1	2921.45311608261\\
1308.1	2957.72887014808\\
1310.1	2988.60316866458\\
1312.1	3013.9424590149\\
1314.1	3033.95893839436\\
1316.1	3050.55788425723\\
1318.1	3063.46983052985\\
1320.1	3073.31019390221\\
1322.1	3080.99543055888\\
1324.1	3086.48454805653\\
1327.1	3094.36158600176\\
1329.1	3100.63634522454\\
1331.1	3107.27039260651\\
1332.1	3109.93827583454\\
1334.1	3113.83595501549\\
1338.1	3120.93124509327\\
1340.1	3124.68712330418\\
1344.1	3132.42042559534\\
1345.1	3133.6283868121\\
1346.1	3135.10616612446\\
1349.1	3141.0930118325\\
1350.1	3143.96938058031\\
1353.1	3149.90264403086\\
1359.1	3163.37198952914\\
1360.1	3166.18804339801\\
1361.1	3169.98872159966\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1072.1	-0.340843298787604\\
1073.1	18.7599979801294\\
1075.1	44.2770256349022\\
1077.1	75.6134479580414\\
1079.1	112.199538180741\\
1083.1	196.094830661828\\
1130.1	1194.30725197597\\
1132.1	1228.96668874727\\
1134.1	1254.779657038\\
1136.1	1273.08858920147\\
1137.1	1277.12586015527\\
1138.1	1279.68656751401\\
1139.1	1281.27962824601\\
1141.1	1282.28374672309\\
1142.1	1283.16451032986\\
1143.1	1285.79248392896\\
1145.1	1294.6703252657\\
1146.1	1300.87744190413\\
1147.1	1309.08691747225\\
1152.1	1356.43887076552\\
1153.1	1361.88681991981\\
1154.1	1364.37594116065\\
1155.1	1365.1137331179\\
1167.1	1365.1281775739\\
1168.1	1365.57088133349\\
1169.1	1366.27828008295\\
1170.1	1367.57421991032\\
1171.1	1369.49087605453\\
1172.1	1372.00353277008\\
1174.1	1378.65466069179\\
1176.1	1387.217145188\\
1178.1	1397.44505564078\\
1180.1	1409.1367938736\\
1184.1	1435.28355555706\\
1186.1	1450.48578976915\\
1187.1	1454.07101147021\\
1188.1	1455.40088529892\\
1190.1	1457.26753145755\\
1192.1	1458.4238398389\\
1195.1	1459.54739448397\\
1196.1	1460.25361296802\\
1197.1	1461.33637588328\\
1198.1	1462.84785315265\\
1199.1	1464.77980619696\\
1201.1	1469.77354616542\\
1203.1	1476.02341390813\\
1206.1	1487.01187269509\\
1216.1	1523.26030588789\\
1223.1	1543.01165850337\\
1237.1	1586.4414487843\\
1238.1	1590.44102638017\\
1239.1	1596.66607288318\\
1240.1	1604.98242461815\\
1241.1	1615.17893648517\\
1243.1	1640.55803892746\\
1245.1	1671.7741686264\\
1247.1	1708.24780261199\\
1250.1	1770.79949831066\\
1305.1	2937.69493385934\\
1307.1	2973.36546914841\\
1309.1	3003.29173802729\\
1311.1	3027.47178124898\\
1313.1	3046.16878562438\\
1315.1	3060.61770376023\\
1317.1	3071.97032305581\\
1319.1	3080.60868830232\\
1321.1	3087.60496277198\\
1329.1	3110.79559460211\\
1330.1	3113.04500368439\\
1337.1	3126.18644669089\\
1339.1	3130.24576645703\\
1343.1	3137.07327170255\\
1349.1	3149.51595590657\\
1353.1	3158.84263970776\\
1354.1	3160.4759049419\\
1356.1	3165.93978749343\\
1357.1	3169.50385869326\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1068.1	-0.296662953953273\\
1069.1	20.1865515796076\\
1071.1	46.4651072732272\\
1073.1	78.7160265888451\\
1075.1	116.375661518631\\
1128.1	1191.25880258394\\
1130.1	1229.71879789883\\
1131.1	1245.57626096835\\
1132.1	1258.70377104572\\
1133.1	1269.32470309136\\
1134.1	1277.62811997833\\
1135.1	1282.86856968501\\
1136.1	1285.48850529139\\
1137.1	1285.83739494908\\
1138.1	1286.8028816339\\
1139.1	1288.26944788315\\
1141.1	1292.81819691799\\
1142.1	1296.05942734333\\
1143.1	1301.51227486633\\
1145.1	1315.42660724106\\
1151.1	1363.713453444\\
1152.1	1368.52950866613\\
1153.1	1370.73602680642\\
1154.1	1371.39321498029\\
1165.1	1371.40710388029\\
1166.1	1371.81781004664\\
1167.1	1372.50265298976\\
1168.1	1373.76408031753\\
1169.1	1375.63680511645\\
1170.1	1378.09945183945\\
1172.1	1384.63290236027\\
1174.1	1393.06085438284\\
1176.1	1403.13383647125\\
1178.1	1414.66102694386\\
1181.1	1434.41612949214\\
1185.1	1461.05377279358\\
1186.1	1463.83079667771\\
1187.1	1464.89100378271\\
1191.1	1464.90100379071\\
1193.1	1465.59428324008\\
1194.1	1466.3750268686\\
1195.1	1467.59958116696\\
1196.1	1469.26108840704\\
1198.1	1473.76590609353\\
1200.1	1479.59941734689\\
1202.1	1486.49137693893\\
1205.1	1497.17761587043\\
1207.1	1503.3204053039\\
1212.1	1521.71797924207\\
1213.1	1524.30692309826\\
1220.1	1546.01685822446\\
1225.1	1562.11412138737\\
1228.1	1571.723222517\\
1233.1	1588.67237071157\\
1234.1	1594.03395625225\\
1235.1	1601.74943343603\\
1236.1	1611.46134308209\\
1238.1	1636.17619929218\\
1240.1	1667.0606957057\\
1242.1	1703.45470553058\\
1261.1	2088.66035216634\\
1304.1	2957.54118811201\\
1306.1	2990.57669200027\\
1308.1	3018.70084300354\\
1310.1	3041.44197506435\\
1312.1	3058.72772309598\\
1314.1	3071.30509713871\\
1316.1	3080.34942009826\\
1318.1	3087.70302345737\\
1324.1	3107.57359217872\\
1326.1	3112.56870430327\\
1328.1	3116.79399337306\\
1329.1	3118.98012751024\\
1332.1	3123.20466037088\\
1335.1	3129.20567441225\\
1338.1	3135.82209614973\\
1341.1	3142.03748851085\\
1342.1	3144.49053622896\\
1344.1	3147.89043176373\\
1346.1	3152.24188226424\\
1348.1	3156.69389554622\\
1350.1	3161.0507145064\\
1351.1	3163.37817736384\\
1352.1	3166.19564703497\\
1353.1	3169.97964427463\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1064.1	-0.697260240627202\\
1065.1	16.1861536388442\\
1067.1	40.4162591709901\\
1069.1	70.3871148502426\\
1071.1	105.486243008972\\
1073.1	145.387309741086\\
1076.1	213.077028607107\\
1119.1	1209.90034782709\\
1121.1	1246.37544108718\\
1122.1	1260.15288046745\\
1123.1	1271.04033959557\\
1124.1	1279.17313007766\\
1125.1	1284.67304857201\\
1126.1	1287.83367520992\\
1127.1	1289.15433077958\\
1128.1	1289.4441927793\\
1131.1	1289.4580816793\\
1133.1	1290.14315235685\\
1136.1	1292.04137198854\\
1137.1	1293.76524708652\\
1139.1	1299.33027188786\\
1142.1	1310.59427545157\\
1143.1	1314.89787292026\\
1144.1	1320.02418600387\\
1145.1	1326.11186648874\\
1147.1	1343.38706607213\\
1149.1	1362.55322634076\\
1150.1	1370.3492844537\\
1151.1	1374.96529971501\\
1152.1	1376.97275758663\\
1153.1	1377.53090545541\\
1163.1	1377.54451657741\\
1164.1	1377.92176710814\\
1165.1	1378.59131315261\\
1166.1	1379.82626596935\\
1167.1	1381.66525735305\\
1168.1	1384.08397274093\\
1170.1	1390.50740591972\\
1172.1	1398.80552326242\\
1174.1	1408.72945506971\\
1176.1	1420.09543796823\\
1179.1	1439.54342225517\\
1182.1	1461.31911962918\\
1183.1	1466.82511677822\\
1184.1	1469.70607933286\\
1185.1	1471.01241768283\\
1187.1	1471.01769546483\\
1188.1	1471.22971388982\\
1189.1	1471.24610279182\\
1191.1	1472.087142604\\
1192.1	1472.95554833759\\
1193.1	1474.25580804661\\
1194.1	1475.98772113325\\
1196.1	1480.59451815261\\
1198.1	1486.4913769449\\
1201.1	1497.05406041326\\
1208.1	1521.1792475658\\
1212.1	1532.73664130879\\
1216.1	1545.10274346116\\
1218.1	1551.8898362068\\
1220.1	1558.5574203531\\
1225.1	1573.74956046267\\
1228.1	1583.0865759601\\
1229.1	1585.99314668202\\
1230.1	1589.89974351985\\
1231.1	1595.43287874771\\
1232.1	1603.17108842113\\
1233.1	1612.75846294822\\
1235.1	1636.85280348369\\
1237.1	1666.70552689436\\
1239.1	1701.69651900488\\
1241.1	1741.49472467117\\
1244.1	1809.10996321007\\
1293.1	2942.50136850426\\
1295.1	2979.72515213527\\
1297.1	3009.12994577835\\
1299.1	3030.69751347013\\
1301.1	3047.30665727612\\
1302.1	3053.70909128809\\
1304.1	3063.09740552722\\
1305.1	3066.71693821873\\
1306.1	3069.66006744334\\
1308.1	3074.13172911612\\
1312.1	3081.08329331594\\
1314.1	3085.85383449356\\
1316.1	3091.6971411907\\
1319.1	3102.0150484867\\
1321.1	3108.8481561696\\
1327.1	3121.963262078\\
1329.1	3125.70822200378\\
1330.1	3127.18035389468\\
1335.1	3137.07791571744\\
1340.1	3147.61301908287\\
1342.1	3152.1226159339\\
1344.1	3156.53813653037\\
1346.1	3161.07662909738\\
1347.1	3163.2366910502\\
1348.1	3166.04737214218\\
1349.1	3169.76183654377\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1060.1	-0.97741311478012\\
1061.1	14.1398633873146\\
1063.1	37.8351559299285\\
1065.1	67.3755385168251\\
1067.1	102.112439471872\\
1069.1	141.700887826282\\
1075.1	274.426278622392\\
1118.1	1228.71447885061\\
1119.1	1246.54174764859\\
1120.1	1261.35409987888\\
1121.1	1273.21312433911\\
1122.1	1282.20942215243\\
1123.1	1288.4857644173\\
1124.1	1292.31181779922\\
1125.1	1294.08864191313\\
1126.1	1294.63463249616\\
1130.1	1294.64518806016\\
1131.1	1294.9286137869\\
1132.1	1295.45734812232\\
1133.1	1296.25436832354\\
1136.1	1299.638570398\\
1137.1	1302.16946304672\\
1139.1	1310.67899852496\\
1142.1	1326.20678751238\\
1144.1	1338.62298016835\\
1146.1	1351.89836030596\\
1149.1	1374.43244610127\\
1150.1	1379.45559959466\\
1151.1	1381.90804839648\\
1152.1	1382.70624886245\\
1161.1	1382.71985998445\\
1162.1	1383.17163565985\\
1163.1	1383.83294312213\\
1164.1	1385.05239845206\\
1165.1	1386.86393565577\\
1166.1	1389.24695827761\\
1168.1	1395.57253142924\\
1170.1	1403.7419943301\\
1172.1	1413.52511443218\\
1174.1	1424.72381112023\\
1177.1	1443.87977345953\\
1180.1	1463.4479730093\\
1181.1	1469.33561354875\\
1182.1	1473.46898577453\\
1183.1	1475.23953065647\\
1184.1	1475.95712733736\\
1186.1	1476.71943445169\\
1188.1	1477.50017808175\\
1189.1	1478.11245523057\\
1190.1	1479.04008921182\\
1191.1	1480.36172445797\\
1192.1	1482.09677716284\\
1194.1	1486.72201070279\\
1196.1	1492.62376785774\\
1208.1	1532.29567446735\\
1210.1	1538.27983930458\\
1212.1	1544.45556393506\\
1214.1	1551.66783791916\\
1216.1	1558.04083945679\\
1218.1	1565.0034434483\\
1222.1	1576.71291376056\\
1225.1	1586.82541996957\\
1226.1	1591.52737850101\\
1227.1	1598.2359992988\\
1228.1	1606.90397869411\\
1230.1	1629.41663708044\\
1232.1	1657.93968754201\\
1234.1	1691.75083596516\\
1236.1	1730.46236038639\\
1240.1	1818.17174316165\\
1290.1	2927.92615670383\\
1292.1	2965.82830310933\\
1294.1	2998.26094902618\\
1296.1	3024.59925863415\\
1297.1	3035.18035270955\\
1298.1	3043.91461860067\\
1300.1	3057.40216950481\\
1301.1	3062.92697973959\\
1302.1	3067.35589042409\\
1304.1	3073.70517479475\\
1305.1	3076.07681871915\\
1310.1	3085.6049649771\\
1312.1	3090.9807249105\\
1314.1	3097.25960343962\\
1317.1	3107.50926494245\\
1318.1	3110.45397293929\\
1320.1	3115.04351427282\\
1323.1	3120.95213410888\\
1325.1	3125.08901145226\\
1329.1	3133.11728471006\\
1331.1	3137.08536441511\\
1332.1	3137.98060507052\\
1333.1	3140.89016659002\\
1337.1	3149.07937099029\\
1338.1	3150.68760169491\\
1340.1	3155.10236680236\\
1342.1	3159.91333811963\\
1345.1	3167.80969964759\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1056.1	-0.977566430896786\\
1057.1	14.7552801775369\\
1059.1	40.7243571091735\\
1061.1	73.7519007277988\\
1063.1	113.057946590423\\
1107.1	1047.50946081719\\
1117.1	1250.19933452455\\
1118.1	1265.62220516964\\
1119.1	1278.01780136296\\
1120.1	1287.4753667146\\
1121.1	1294.13669255483\\
1122.1	1298.23633136095\\
1123.1	1300.21711413286\\
1124.1	1300.85508670059\\
1128.1	1300.86008670459\\
1131.1	1301.87352239979\\
1132.1	1302.74604742509\\
1134.1	1305.53522859771\\
1135.1	1307.02023135819\\
1136.1	1308.87451964652\\
1137.1	1312.19047579983\\
1139.1	1321.84592114456\\
1142.1	1338.85047431859\\
1145.1	1359.51595457906\\
1148.1	1382.58681270299\\
1149.1	1386.92100395344\\
1150.1	1388.64291971026\\
1151.1	1389.07555276888\\
1159.1	1389.08999722488\\
1160.1	1389.43875964854\\
1161.1	1390.10222705022\\
1162.1	1391.31266471031\\
1163.1	1393.1067450707\\
1164.1	1395.46113325051\\
1166.1	1401.70100364179\\
1168.1	1409.7500507024\\
1170.1	1419.38628045717\\
1172.1	1430.43180755873\\
1175.1	1449.33458035418\\
1177.1	1462.15301287063\\
1179.1	1473.23109310561\\
1180.1	1477.29091987868\\
1181.1	1479.97184247925\\
1182.1	1481.4537056297\\
1183.1	1482.37134226683\\
1184.1	1483.05088565194\\
1186.1	1484.0593240093\\
1187.1	1484.77672010337\\
1188.1	1485.80241470947\\
1189.1	1487.21171206301\\
1190.1	1489.01207165729\\
1192.1	1493.71888864929\\
1194.1	1499.69831058073\\
1202.1	1526.25037745113\\
1206.1	1538.13569054298\\
1214.1	1564.62354843915\\
1217.1	1573.70292075592\\
1220.1	1583.05892069063\\
1221.1	1585.97249583676\\
1222.1	1589.9185070574\\
1223.1	1595.72469999776\\
1224.1	1604.07008772518\\
1225.1	1614.60235219912\\
1227.1	1641.56313675248\\
1229.1	1675.45508967541\\
1231.1	1715.54119799662\\
1288.1	2926.60256238253\\
1290.1	2965.24564024952\\
1292.1	2999.09248136606\\
1294.1	3027.43804780101\\
1296.1	3049.19859721458\\
1297.1	3057.25625888198\\
1298.1	3063.3790288667\\
1300.1	3072.23880952935\\
1301.1	3075.47571928405\\
1303.1	3080.35353942269\\
1307.1	3088.86638990192\\
1309.1	3094.35432700103\\
1311.1	3100.64360421907\\
1314.1	3110.34099410561\\
1316.1	3114.90041440428\\
1322.1	3126.90799545222\\
1324.1	3130.82554806924\\
1326.1	3134.62531420042\\
1329.1	3139.14553729003\\
1331.1	3144.83257701193\\
1334.1	3150.97271786159\\
1335.1	3151.85279203587\\
1336.1	3154.97891248275\\
1338.1	3159.21066196786\\
1341.1	3167.06327843625\\
1342.1	3171.65437235618\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1052.1	-0.980124470396731\\
1053.1	13.8082299850498\\
1055.1	39.5682493059026\\
1057.1	72.525186517249\\
1060.1	131.946402153976\\
1115.1	1247.06106310863\\
1116.1	1264.33528301329\\
1117.1	1278.42004122126\\
1118.1	1289.3941827855\\
1119.1	1297.38008292544\\
1120.1	1302.58072056036\\
1121.1	1305.36696270753\\
1122.1	1306.42011149393\\
1123.1	1306.66722241198\\
1127.1	1306.68500020398\\
1129.1	1307.40187475542\\
1130.1	1307.92746947398\\
1131.1	1308.74900483466\\
1132.1	1310.19733515694\\
1135.1	1317.52800646144\\
1136.1	1320.56507762929\\
1137.1	1325.2056080711\\
1139.1	1337.07894974852\\
1142.1	1357.10939647739\\
1146.1	1388.14673851715\\
1147.1	1392.57605138614\\
1148.1	1394.34169789308\\
1149.1	1394.78354921121\\
1157.1	1394.79854922321\\
1158.1	1395.16519260701\\
1159.1	1395.83669800238\\
1160.1	1397.050275279\\
1161.1	1398.83415771319\\
1162.1	1401.16815001443\\
1164.1	1407.33447494308\\
1166.1	1415.27232442595\\
1168.1	1424.7626435082\\
1170.1	1435.64794270174\\
1173.1	1454.27419104656\\
1175.1	1467.05575052157\\
1177.1	1477.34602882906\\
1179.1	1484.75024559041\\
1180.1	1486.69847522199\\
1181.1	1487.70985259767\\
1185.1	1490.19387486978\\
1186.1	1491.39705362676\\
1187.1	1492.98717532951\\
1189.1	1497.28979312597\\
1191.1	1502.86011747639\\
1193.1	1509.51928338835\\
1196.1	1520.0484340154\\
1205.1	1548.30675174054\\
1207.1	1555.89210739683\\
1210.1	1564.89282192904\\
1212.1	1571.26455614498\\
1215.1	1580.7152731444\\
1217.1	1587.58320608787\\
1218.1	1592.76840980972\\
1219.1	1600.33817709301\\
1220.1	1610.1828605264\\
1222.1	1636.00989278207\\
1224.1	1669.02402112019\\
1227.1	1728.46942082222\\
1288.1	2964.07913410814\\
1290.1	2998.83125391936\\
1292.1	3028.84028658474\\
1294.1	3053.02032986859\\
1295.1	3062.42903996289\\
1296.1	3069.83657184251\\
1297.1	3075.17370010942\\
1298.1	3078.61868768297\\
1299.1	3081.17703391781\\
1300.1	3083.26391483131\\
1302.1	3086.66321249338\\
1304.1	3090.94405252218\\
1306.1	3096.52299205998\\
1311.1	3112.25693580665\\
1313.1	3116.34804743913\\
1316.1	3121.51090310107\\
1320.1	3129.43711694719\\
1322.1	3133.34013614758\\
1326.1	3142.10026931839\\
1327.1	3144.84263218797\\
1329.1	3148.75116798289\\
1330.1	3151.0365459457\\
1332.1	3154.95612273208\\
1335.1	3161.62680481755\\
1337.1	3167.04956407846\\
1338.1	3171.50086955829\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1049.1	-0.263202661540618\\
1050.1	20.6276237921566\\
1052.1	48.7910615689093\\
1054.1	83.9115652770888\\
1056.1	125.277038329583\\
1067.1	380.136100836361\\
1083.1	747.577328375006\\
1088.1	859.593307542324\\
1091.1	924.344995530882\\
1107.1	1249.29719537061\\
1108.1	1266.49159056242\\
1109.1	1280.73265799145\\
1110.1	1292.0862830235\\
1111.1	1300.64268886507\\
1112.1	1306.55072527227\\
1113.1	1310.06358176888\\
1114.1	1311.65664249741\\
1115.1	1312.12614858796\\
1126.1	1312.14531526996\\
1127.1	1312.57721816193\\
1128.1	1313.22616775054\\
1129.1	1314.13556580605\\
1130.1	1315.27245799996\\
1131.1	1316.88905421184\\
1132.1	1319.28325444258\\
1135.1	1328.98067178814\\
1136.1	1333.02716098857\\
1138.1	1345.15663126943\\
1142.1	1374.91920843249\\
1144.1	1392.0647738945\\
1145.1	1397.22677975874\\
1146.1	1399.52311993859\\
1147.1	1399.98222751041\\
1148.1	1400.2150212034\\
1155.1	1400.2319656614\\
1156.1	1400.69982419173\\
1157.1	1401.38956551345\\
1158.1	1402.61334072186\\
1159.1	1404.39820282934\\
1160.1	1406.71905817622\\
1162.1	1412.82497458663\\
1164.1	1420.65790572018\\
1166.1	1430.01231146208\\
1168.1	1440.72620515065\\
1171.1	1459.10338323329\\
1174.1	1477.41447532801\\
1175.1	1482.33055052472\\
1176.1	1486.24034732365\\
1177.1	1489.22740850444\\
1178.1	1491.4604011635\\
1179.1	1492.72280816193\\
1181.1	1494.18839473913\\
1182.1	1494.92932631014\\
1183.1	1495.91520886325\\
1184.1	1497.25626030067\\
1185.1	1498.98503377537\\
1187.1	1503.4765139202\\
1189.1	1509.18039106504\\
1191.1	1515.87936902666\\
1193.1	1522.56200312333\\
1198.1	1536.11950771092\\
1210.1	1574.71628168421\\
1213.1	1583.69001283149\\
1214.1	1586.84069272774\\
1215.1	1591.23083568558\\
1216.1	1597.96947211843\\
1217.1	1607.06518622162\\
1218.1	1618.33642283591\\
1220.1	1646.74611576784\\
1222.1	1682.08403804963\\
1224.1	1723.64768928621\\
1237.1	2024.9729448814\\
1261.1	2578.29690325551\\
1266.1	2682.41343057523\\
1271.1	2782.06025548854\\
1275.1	2869.03478535472\\
1277.1	2906.58490265957\\
1280.1	2956.22563170062\\
1282.1	2986.23760332215\\
1284.1	3010.85243955697\\
1286.1	3031.24958253827\\
1288.1	3048.42315340053\\
1290.1	3061.36059449443\\
1292.1	3071.46532501819\\
1293.1	3075.58495753088\\
1294.1	3078.84324278193\\
1296.1	3083.58946954654\\
1299.1	3088.8550115738\\
1301.1	3093.21861540672\\
1303.1	3098.689296335\\
1305.1	3105.31216615351\\
1306.1	3108.9226813234\\
1308.1	3113.90323867567\\
1311.1	3119.96860747188\\
1315.1	3127.12544431761\\
1320.1	3137.11284719728\\
1322.1	3141.2925321975\\
1324.1	3145.9465489843\\
1326.1	3150.47950634267\\
1329.1	3156.67503673373\\
1333.1	3166.63849154393\\
1334.1	3170.74871720258\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1045.1	-0.390470912393084\\
1046.1	17.7546992240391\\
1048.1	41.8388940753384\\
1050.1	71.4118298012813\\
1052.1	105.897701110935\\
1054.1	144.966833973867\\
1058.1	232.747408096551\\
1089.1	919.074731108205\\
1097.1	1082.89747128506\\
1107.1	1275.89306729936\\
1108.1	1289.57990552752\\
1109.1	1300.36420506994\\
1110.1	1308.35010517381\\
1111.1	1313.70587177835\\
1112.1	1316.72882631552\\
1113.1	1317.97907603081\\
1114.1	1318.30875008604\\
1125.1	1318.32430565404\\
1126.1	1318.71392896263\\
1127.1	1319.5823346968\\
1129.1	1322.86455743939\\
1130.1	1324.98733217718\\
1131.1	1327.68865066235\\
1133.1	1335.51648281141\\
1135.1	1344.08092666576\\
1136.1	1349.62967488381\\
1138.1	1364.60755459759\\
1142.1	1398.05949273983\\
1143.1	1403.27052889402\\
1144.1	1405.65257183814\\
1145.1	1406.15365140087\\
1146.1	1406.15976251687\\
1147.1	1406.4015414051\\
1153.1	1406.4201525311\\
1154.1	1406.87516678485\\
1155.1	1407.59060352585\\
1156.1	1408.83457401358\\
1157.1	1410.62767470158\\
1158.1	1412.94441075522\\
1160.1	1419.00247712584\\
1162.1	1426.74342626985\\
1164.1	1435.96211925833\\
1166.1	1446.51676472326\\
1169.1	1464.60624074992\\
1172.1	1482.47430126957\\
1173.1	1487.2158313621\\
1174.1	1491.03188739808\\
1175.1	1494.04542308334\\
1176.1	1496.31312883246\\
1177.1	1498.00425019139\\
1178.1	1499.10446994379\\
1180.1	1500.53730277765\\
1181.1	1501.66713665368\\
1182.1	1503.19077120841\\
1183.1	1505.11958463346\\
1185.1	1510.02134261597\\
1187.1	1515.97742965523\\
1189.1	1522.29699939598\\
1191.1	1528.02419936648\\
1194.1	1536.69743385858\\
1196.1	1542.67439350713\\
1200.1	1556.30897055663\\
1201.1	1559.42868614286\\
1203.1	1566.43710428218\\
1208.1	1581.47258122198\\
1210.1	1588.97648257046\\
1211.1	1594.39580595092\\
1212.1	1601.91887957405\\
1213.1	1611.21129316956\\
1215.1	1634.54038782268\\
1217.1	1663.45234059675\\
1219.1	1697.33703448793\\
1221.1	1735.83734141655\\
1224.1	1800.94836299805\\
1258.1	2553.45261371895\\
1268.1	2759.24341785645\\
1271.1	2820.68803647691\\
1275.1	2903.49096460278\\
1278.1	2957.34212789839\\
1280.1	2988.20406839893\\
1282.1	3013.8751928859\\
1284.1	3034.40804859162\\
1286.1	3051.12231130902\\
1288.1	3064.62397871427\\
1290.1	3074.75930300421\\
1292.1	3082.6690947696\\
1293.1	3085.67830973038\\
1294.1	3088.047994367\\
1297.1	3094.16350535195\\
1299.1	3099.07917827391\\
1301.1	3104.9754338807\\
1303.1	3111.12062557811\\
1305.1	3117.0215924732\\
1309.1	3124.98096213831\\
1311.1	3127.77194108933\\
1313.1	3131.25496672384\\
1318.1	3141.89367589917\\
1319.1	3144.52750695255\\
1320.1	3144.92319463378\\
1321.1	3148.18185791091\\
1325.1	3156.99350623055\\
1326.1	3159.41910386515\\
1327.1	3161.05688869728\\
1329.1	3166.53699314969\\
1330.1	3170.4173977445\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1041.1	-0.554758751601639\\
1042.1	19.126344481695\\
1044.1	48.1980000430499\\
1046.1	84.8086054466521\\
1050.1	167.654868406987\\
1055.1	270.190726451851\\
1065.1	469.908835894998\\
1071.1	594.249025750845\\
1082.1	815.721457012007\\
1087.1	917.754075541971\\
1105.1	1270.65751594802\\
1106.1	1286.33651515675\\
1107.1	1299.06904431843\\
1108.1	1308.9327682153\\
1109.1	1316.0481026685\\
1110.1	1320.61410794955\\
1111.1	1322.99301127922\\
1112.1	1323.85337901636\\
1122.1	1323.85449012836\\
1124.1	1324.36877580157\\
1125.1	1324.9434008335\\
1126.1	1325.96693550163\\
1127.1	1327.64785893117\\
1129.1	1332.62414205039\\
1130.1	1336.00834412576\\
1131.1	1340.00992230675\\
1134.1	1355.84796916855\\
1136.1	1367.53146883306\\
1138.1	1383.12770429945\\
1140.1	1399.68118791878\\
1141.1	1404.59922246081\\
1142.1	1408.02637620069\\
1143.1	1410.29506161683\\
1144.1	1411.56158791322\\
1145.1	1412.14327126303\\
1150.1	1412.14688237703\\
1152.1	1412.72711455192\\
1153.1	1413.46490651049\\
1154.1	1414.72319422177\\
1155.1	1416.51943452358\\
1156.1	1418.82695232198\\
1158.1	1424.83186908829\\
1160.1	1432.47593786061\\
1162.1	1441.56401708668\\
1164.1	1451.95039667044\\
1167.1	1469.72137622929\\
1170.1	1487.15778337536\\
1171.1	1491.87675764392\\
1172.1	1495.7059506501\\
1173.1	1498.72380622999\\
1174.1	1501.18017372508\\
1175.1	1502.92542436547\\
1178.1	1505.7165648881\\
1179.1	1507.08723044944\\
1180.1	1508.82934147503\\
1182.1	1513.40456501837\\
1185.1	1522.18086490223\\
1194.1	1549.10193533143\\
1196.1	1555.82957622872\\
1203.1	1577.16701261568\\
1206.1	1586.48449883906\\
1207.1	1590.57791948173\\
1208.1	1597.23363962551\\
1209.1	1606.45800819346\\
1210.1	1618.08833220577\\
1212.1	1647.86359154101\\
1214.1	1685.2821154699\\
1234.1	2105.3216659717\\
1237.1	2166.72019317602\\
1241.1	2247.19952806623\\
1248.1	2389.2448770111\\
1251.1	2450.15448195352\\
1254.1	2511.77148564505\\
1276.1	2954.42959238911\\
1278.1	2987.1377830252\\
1280.1	3014.89656728459\\
1282.1	3037.28567019788\\
1284.1	3054.48571547844\\
1286.1	3067.9232564014\\
1288.1	3078.16251923383\\
1290.1	3086.10486405406\\
1292.1	3092.24823064113\\
1296.1	3101.98229467229\\
1301.1	3115.53583740146\\
1303.1	3119.57954835495\\
1305.1	3123.67962794437\\
1306.1	3124.32217868813\\
1307.1	3127.45401049603\\
1308.1	3129.07721409032\\
1309.1	3130.24255233756\\
1311.1	3135.05837436842\\
1312.1	3136.26735022417\\
1313.1	3139.15652189328\\
1314.1	3141.09592102546\\
1318.1	3150.07023409764\\
1320.1	3154.29769464166\\
1323.1	3161.17177778157\\
1324.1	3163.32626973488\\
1325.1	3166.14466853736\\
1326.1	3170.05600506728\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1038.1	-0.0861332534441317\\
1039.1	21.0867313367353\\
1041.1	44.51373804581\\
1043.1	72.8211271506752\\
1045.1	105.533313977726\\
1047.1	142.322583819564\\
1055.1	304.182777146706\\
1103.1	1276.01662276037\\
1104.1	1291.69758129148\\
1105.1	1304.44128807347\\
1106.1	1314.32540784476\\
1107.1	1321.46937670611\\
1108.1	1326.06793515883\\
1109.1	1328.47861254618\\
1110.1	1329.35721621273\\
1120.1	1329.35860510273\\
1121.1	1329.57667235849\\
1122.1	1329.60556127048\\
1123.1	1330.24523872634\\
1124.1	1331.28720990913\\
1125.1	1332.96087442519\\
1126.1	1335.12032161234\\
1127.1	1338.03815720621\\
1129.1	1345.26175021466\\
1131.1	1354.75088902138\\
1135.1	1379.85469981597\\
1137.1	1393.3946477377\\
1139.1	1408.71827747642\\
1140.1	1413.91695575459\\
1141.1	1416.06738527382\\
1142.1	1417.11759503849\\
1143.1	1417.66652465006\\
1148.1	1417.67124687606\\
1150.1	1418.29527896259\\
1151.1	1419.07504291565\\
1152.1	1420.37118333337\\
1153.1	1422.19271788131\\
1154.1	1424.51043361359\\
1156.1	1430.49201547642\\
1158.1	1438.06155912261\\
1160.1	1447.02922248941\\
1162.1	1457.25929287518\\
1165.1	1474.72825317165\\
1167.1	1486.43724766264\\
1169.1	1496.12544673599\\
1170.1	1499.81774675291\\
1171.1	1502.84482057652\\
1172.1	1505.21548532438\\
1173.1	1507.1035070271\\
1174.1	1508.56105560174\\
1176.1	1511.00212620592\\
1177.1	1512.5881286193\\
1178.1	1514.50360450488\\
1180.1	1519.36771036716\\
1184.1	1530.43292496976\\
1186.1	1536.23751304334\\
1190.1	1547.86592417148\\
1193.1	1559.12027184428\\
1201.1	1583.91521400533\\
1202.1	1587.50089206064\\
1203.1	1592.38990617847\\
1204.1	1598.9665320973\\
1205.1	1607.13971136124\\
1207.1	1627.82671632902\\
1209.1	1653.70375856962\\
1211.1	1684.20857101047\\
1213.1	1718.94225423921\\
1216.1	1777.94580272571\\
1274.1	2952.17640500855\\
1276.1	2986.39273223558\\
1278.1	3015.83439899229\\
1280.1	3039.94913535459\\
1282.1	3058.48395254095\\
1284.1	3072.03562992472\\
1286.1	3081.62104516494\\
1288.1	3089.04897290996\\
1290.1	3095.34628801427\\
1294.1	3106.58065153091\\
1297.1	3114.85466769703\\
1298.1	3116.77646429579\\
1300.1	3121.2533562636\\
1302.1	3125.13400661469\\
1316.1	3153.12758681116\\
1318.1	3157.65931973509\\
1322.1	3168.12146757436\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1034.1	-0.167986001627014\\
1035.1	23.7290221824965\\
1037.1	53.4539472370639\\
1039.1	90.3524553011162\\
1041.1	133.672236587058\\
1077.1	967.807748505038\\
1086.1	1165.97750763725\\
1087.1	1186.66024415828\\
1088.1	1202.6422423199\\
1092.1	1253.60295280816\\
1093.1	1264.88323293473\\
1094.1	1273.95601525919\\
1102.1	1330.02676225702\\
1103.1	1333.70278568492\\
1104.1	1335.22544055482\\
1105.1	1335.6276804054\\
1120.1	1335.6601804314\\
1121.1	1336.30114515207\\
1122.1	1337.32272046752\\
1123.1	1338.95677352154\\
1124.1	1341.17544894968\\
1126.1	1347.29058362123\\
1128.1	1355.84796915808\\
1130.1	1365.75366503352\\
1132.1	1378.49129317577\\
1136.1	1406.9732274172\\
1137.1	1414.47020525148\\
1138.1	1419.98933935488\\
1139.1	1422.75910433026\\
1140.1	1423.80931409338\\
1146.1	1423.81514743138\\
1148.1	1424.48081948742\\
1149.1	1425.3096137557\\
1150.1	1426.65164486745\\
1151.1	1428.50495348238\\
1152.1	1430.8411057201\\
1154.1	1436.8113094023\\
1156.1	1444.3145664672\\
1158.1	1453.16691297486\\
1160.1	1463.25009299032\\
1163.1	1480.32505201845\\
1165.1	1491.55944145429\\
1167.1	1500.90678888795\\
1169.1	1507.44043998686\\
1170.1	1509.95819567357\\
1171.1	1511.82778085322\\
1173.1	1514.51184308034\\
1175.1	1517.99704480764\\
1178.1	1524.86401503753\\
1181.1	1533.17380949142\\
1185.1	1544.40362548501\\
1187.1	1550.40840183232\\
1190.1	1560.26373986948\\
1197.1	1581.67502852678\\
1199.1	1588.35928304199\\
1200.1	1593.50326264454\\
1201.1	1601.33405668143\\
1202.1	1611.53684787795\\
1203.1	1623.94281647032\\
1205.1	1654.69865849153\\
1207.1	1692.50706429584\\
1210.1	1759.84479887146\\
1248.1	2638.50970883305\\
1251.1	2702.8033145822\\
1255.1	2788.09634313212\\
1262.1	2933.96616293388\\
1264.1	2968.735739579\\
1266.1	2998.41293826065\\
1268.1	3022.19800058142\\
1270.1	3040.15937321452\\
1272.1	3054.67967682225\\
1274.1	3064.62299907399\\
1275.1	3068.44159203654\\
1276.1	3071.60397663908\\
1277.1	3074.17370121174\\
1278.1	3076.28489653408\\
1280.1	3079.40648943855\\
1282.1	3082.75165780111\\
1284.1	3087.27137017365\\
1286.1	3092.91443618915\\
1290.1	3105.07133452559\\
1292.1	3110.98696173949\\
1296.1	3120.99783948856\\
1298.1	3124.64514901072\\
1301.1	3130.91202497018\\
1303.1	3134.86219252907\\
1304.1	3136.54852174063\\
1305.1	3138.60560539155\\
1306.1	3140.28549343703\\
1307.1	3142.75983251775\\
1309.1	3146.68909608886\\
1310.1	3149.05200016361\\
1311.1	3150.43743333371\\
1312.1	3153.0531586986\\
1313.1	3155.09089027695\\
1317.1	3165.00179049854\\
1318.1	3168.11313765794\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1030.1	-0.254197331056275\\
1031.1	21.603107830455\\
1033.1	48.5429710033113\\
1035.1	81.5612964090483\\
1037.1	120.102875181501\\
1041.1	208.020141711174\\
1085.1	1184.25780532019\\
1086.1	1204.22922443126\\
1087.1	1220.81644141695\\
1088.1	1232.88452350624\\
1093.1	1279.74167646803\\
1094.1	1287.16119012561\\
1096.1	1299.56502492486\\
1101.1	1333.94263768832\\
1102.1	1338.456673637\\
1103.1	1340.59474527749\\
1104.1	1341.26115170523\\
1117.1	1341.26642948723\\
1118.1	1341.5223792562\\
1119.1	1341.97246915491\\
1120.1	1342.9522730623\\
1121.1	1344.55337178797\\
1122.1	1346.77224780586\\
1123.1	1349.54809143137\\
1125.1	1356.65636755919\\
1126.1	1360.94270877354\\
1129.1	1376.67465699034\\
1131.1	1389.26127549216\\
1135.1	1419.39647839148\\
1136.1	1425.20645415067\\
1137.1	1428.27941869139\\
1138.1	1429.40611294873\\
1139.1	1429.71441146467\\
1145.1	1429.74913371467\\
1146.1	1430.34708448079\\
1147.1	1431.22568814463\\
1148.1	1432.60969125877\\
1149.1	1434.49261398702\\
1150.1	1436.84504281188\\
1152.1	1442.80916783352\\
1154.1	1450.24593776261\\
1156.1	1458.99120596598\\
1158.1	1468.9161174479\\
1164.1	1501.12310540985\\
1166.1	1508.93348074375\\
1168.1	1514.21178314325\\
1169.1	1516.23257856608\\
1172.1	1521.24043516847\\
1174.1	1525.16605534801\\
1177.1	1532.45683085186\\
1189.1	1569.75987115339\\
1190.1	1573.09322526966\\
1192.1	1578.66955113497\\
1194.1	1585.20843961968\\
1195.1	1589.48870508194\\
1196.1	1595.34423710469\\
1197.1	1603.55783069139\\
1198.1	1613.76356082693\\
1200.1	1639.48763416379\\
1202.1	1671.43645675034\\
1204.1	1708.98559437055\\
1207.1	1773.9640429354\\
1242.1	2548.83288139176\\
1252.1	2760.42836056276\\
1255.1	2824.62292597625\\
1258.1	2888.35838396389\\
1260.1	2930.98440204286\\
1262.1	2967.61924344479\\
1264.1	2999.0895424945\\
1266.1	3025.01051607572\\
1267.1	3035.59063050745\\
1268.1	3044.41255839107\\
1270.1	3058.16957541872\\
1272.1	3068.92541534425\\
1273.1	3072.7714624129\\
1274.1	3075.9707201465\\
1275.1	3078.5973121875\\
1276.1	3080.65359932404\\
1278.1	3083.79362878783\\
1280.1	3087.72851826656\\
1282.1	3092.79422112848\\
1284.1	3098.93424728446\\
1286.1	3105.42454407014\\
1288.1	3110.97185627767\\
1290.1	3115.44190916844\\
1291.1	3117.78826847848\\
1293.1	3121.76337420797\\
1295.1	3126.92201793264\\
1296.1	3128.80039754363\\
1298.1	3133.27085694255\\
1301.1	3139.00294373739\\
1302.1	3140.56926437224\\
1303.1	3142.94265875593\\
1305.1	3146.79003504861\\
1307.1	3151.10726359717\\
1310.1	3157.38795847943\\
1314.1	3167.82580846715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1026.1	-0.24845248905558\\
1027.1	21.3654157592405\\
1029.1	49.247230140058\\
1031.1	83.7789921614462\\
1034.1	145.562834561305\\
1083.1	1185.73868880034\\
1085.1	1220.78682728399\\
1086.1	1236.53093278994\\
1087.1	1249.21757128824\\
1088.1	1257.66473890705\\
1090.1	1269.42060377488\\
1094.1	1298.29144030984\\
1095.1	1304.45756465196\\
1098.1	1326.94457947879\\
1100.1	1341.46119165151\\
1101.1	1345.44335365811\\
1102.1	1347.12937604809\\
1103.1	1347.58456491104\\
1116.1	1347.61289826704\\
1117.1	1348.20292070286\\
1118.1	1349.14801151985\\
1119.1	1350.70537948938\\
1120.1	1352.87404493089\\
1121.1	1355.61949534169\\
1123.1	1362.64598741999\\
1125.1	1371.48519695954\\
1127.1	1382.47973440595\\
1130.1	1400.98046793397\\
1134.1	1430.44808414078\\
1135.1	1433.91093063849\\
1136.1	1435.43554486842\\
1137.1	1435.84798264971\\
1141.1	1435.86298266171\\
1142.1	1436.12646645299\\
1143.1	1436.15813314499\\
1144.1	1436.81954797564\\
1145.1	1437.750321575\\
1146.1	1439.17707576673\\
1147.1	1441.09059229438\\
1148.1	1443.45831801895\\
1150.1	1449.41734407414\\
1152.1	1456.80312433538\\
1154.1	1465.43699436406\\
1156.1	1475.22325408699\\
1161.1	1501.47219566404\\
1163.1	1509.79168854928\\
1165.1	1516.20590346927\\
1166.1	1518.59108603291\\
1171.1	1527.72525269851\\
1173.1	1532.31697542674\\
1177.1	1544.20231303532\\
1179.1	1550.35362670864\\
1182.1	1558.7253003144\\
1185.1	1567.68733239343\\
1188.1	1577.09865365346\\
1190.1	1583.09996892583\\
1191.1	1586.18509799695\\
1192.1	1590.26986429398\\
1193.1	1596.32070046797\\
1194.1	1604.85474979723\\
1195.1	1615.51978804805\\
1197.1	1642.58471187357\\
1199.1	1676.40095923657\\
1201.1	1716.27898982064\\
1256.1	2885.38584141429\\
1259.1	2947.62511921437\\
1261.1	2983.72220885201\\
1263.1	3014.33430026516\\
1265.1	3039.29488626365\\
1266.1	3049.36490365993\\
1267.1	3057.60220941757\\
1268.1	3063.95051415585\\
1270.1	3073.29097844637\\
1271.1	3076.85442255876\\
1273.1	3082.29353007425\\
1279.1	3096.28509936091\\
1281.1	3102.30079114133\\
1283.1	3109.06741154312\\
1291.1	3126.60302470023\\
1296.1	3136.2800268036\\
1298.1	3139.64468916617\\
1299.1	3142.51712087554\\
1302.1	3149.00166633831\\
1305.1	3155.23424556384\\
1309.1	3165.10377105293\\
1310.1	3168.21328687765\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1022.1	-0.135975663883528\\
1023.1	24.3167841908562\\
1025.1	55.2358702849288\\
1027.1	93.6631118882515\\
1082.1	1206.13450238831\\
1083.1	1224.75585232756\\
1084.1	1239.33855049106\\
1086.1	1261.8296846228\\
1087.1	1270.54337933973\\
1088.1	1276.05231550192\\
1090.1	1283.24315476753\\
1092.1	1294.54383078282\\
1093.1	1301.06316464816\\
1094.1	1309.00631369855\\
1096.1	1328.86339555857\\
1097.1	1339.20878281507\\
1098.1	1346.97738673605\\
1099.1	1351.38414378635\\
1100.1	1353.20979762586\\
1101.1	1353.690481326\\
1114.1	1353.717981348\\
1115.1	1354.29276112951\\
1116.1	1355.21215652744\\
1117.1	1356.73383173166\\
1118.1	1358.85876641718\\
1119.1	1361.55302657478\\
1121.1	1368.48969660684\\
1123.1	1377.21142934233\\
1125.1	1387.53446138531\\
1128.1	1406.52411719934\\
1131.1	1426.61889115166\\
1132.1	1433.32512800357\\
1133.1	1437.76149917277\\
1134.1	1440.28435382914\\
1135.1	1441.3916319046\\
1136.1	1441.89585108236\\
1137.1	1441.90279553236\\
1138.1	1442.15707863448\\
1140.1	1442.18180087648\\
1142.1	1443.15609814437\\
1143.1	1444.14609998572\\
1144.1	1445.62090481886\\
1145.1	1447.5701141126\\
1147.1	1452.75663512976\\
1149.1	1459.43717656675\\
1151.1	1467.40072147695\\
1153.1	1476.4968387057\\
1160.1	1510.63166041682\\
1162.1	1517.65423378721\\
1163.1	1520.54343494311\\
1164.1	1522.81366940903\\
1167.1	1528.0404612465\\
1169.1	1532.36684460926\\
1172.1	1540.81225168537\\
1178.1	1558.30654497478\\
1180.1	1563.93594542127\\
1186.1	1583.36514249735\\
1187.1	1586.95453191259\\
1188.1	1591.81289627759\\
1189.1	1599.14911507949\\
1190.1	1609.03361057771\\
1191.1	1621.30798577038\\
1193.1	1652.30661875412\\
1195.1	1690.79378880164\\
1258.1	2965.87321417238\\
1260.1	3000.1803430451\\
1262.1	3029.43824635527\\
1264.1	3053.28763592241\\
1265.1	3062.81676182456\\
1266.1	3070.49473949041\\
1267.1	3076.12172972713\\
1268.1	3079.87403620815\\
1270.1	3085.03229927891\\
1273.1	3091.08388454582\\
1275.1	3096.13311013497\\
1277.1	3101.95072125751\\
1279.1	3107.89404792036\\
1283.1	3116.99573391851\\
1287.1	3125.32078802729\\
1290.1	3132.80938194988\\
1291.1	3135.05736819297\\
1292.1	3136.71862650392\\
1301.1	3155.5660470146\\
1305.1	3165.1850080636\\
1306.1	3168.65506246813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1018.1	-0.972530821106375\\
1019.1	17.2861728016314\\
1020.1	30.7066845438935\\
1022.1	64.0158516066854\\
1024.1	104.940252420062\\
1041.1	499.111305839442\\
1059.1	913.552457406015\\
1063.1	998.125534494948\\
1071.1	1154.68388992502\\
1073.1	1189.25958328389\\
1075.1	1216.00136586951\\
1076.1	1227.46736874975\\
1078.1	1246.55488459458\\
1079.1	1253.93066750379\\
1080.1	1258.69769241337\\
1081.1	1261.36331812808\\
1082.1	1265.08935153727\\
1083.1	1266.50590779755\\
1084.1	1266.82342456807\\
1085.1	1268.79107037935\\
1086.1	1272.7006665723\\
1088.1	1283.99134524032\\
1089.1	1291.45772927854\\
1091.1	1310.52170965572\\
1095.1	1350.39728156229\\
1096.1	1355.74285020935\\
1097.1	1358.16470521688\\
1098.1	1358.87504299072\\
1111.1	1358.87948743872\\
1113.1	1359.53125148465\\
1114.1	1360.43241095551\\
1115.1	1361.92643138851\\
1116.1	1364.01469363021\\
1117.1	1366.66502244457\\
1119.1	1373.49363450899\\
1121.1	1382.12338524757\\
1123.1	1392.27913105722\\
1125.1	1403.91751912579\\
1129.1	1430.86758022665\\
1131.1	1441.1925716206\\
1132.1	1444.80936679976\\
1133.1	1446.23318196614\\
1134.1	1446.86683465641\\
1135.1	1447.25671663163\\
1136.1	1447.26532774963\\
1137.1	1447.50382754856\\
1138.1	1447.52493867656\\
1139.1	1447.97313304712\\
1140.1	1448.60286703646\\
1141.1	1449.66641434679\\
1142.1	1451.20338645002\\
1143.1	1453.20044579412\\
1145.1	1458.43795646938\\
1147.1	1465.1126198674\\
1149.1	1473.0228145786\\
1151.1	1482.02323169544\\
1157.1	1510.54281805262\\
1159.1	1517.95527340273\\
1160.1	1521.1649303424\\
1161.1	1523.74394400042\\
1165.1	1531.50779146653\\
1167.1	1536.28786774863\\
1174.1	1557.09424771624\\
1175.1	1559.44701848446\\
1179.1	1571.29790579544\\
1182.1	1580.73002168876\\
1184.1	1586.80090480102\\
1185.1	1591.26790955865\\
1186.1	1598.29718686981\\
1187.1	1607.98066277479\\
1188.1	1620.16501520944\\
1190.1	1651.29446262422\\
1192.1	1690.3242827193\\
1196.1	1782.13604187208\\
1219.1	2313.14326244084\\
1229.1	2527.63361938821\\
1239.1	2728.94982291345\\
1243.1	2810.11282025317\\
1247.1	2890.34524491599\\
1250.1	2945.43723875466\\
1252.1	2978.20151789296\\
1254.1	3005.9348073346\\
1256.1	3028.47394017742\\
1258.1	3046.54846961855\\
1259.1	3054.59495374007\\
1261.1	3066.90580058014\\
1263.1	3076.03700666332\\
1265.1	3082.76087607802\\
1266.1	3085.0038655474\\
1268.1	3088.48866517348\\
1270.1	3092.81951518343\\
1272.1	3098.11173243077\\
1277.1	3112.50098681474\\
1283.1	3125.04225878245\\
1284.1	3126.6967202079\\
1286.1	3130.90471746257\\
1288.1	3135.14109191889\\
1289.1	3136.36916961087\\
1290.1	3139.21622895243\\
1295.1	3149.25110883535\\
1297.1	3153.8581813956\\
1299.1	3158.27582377153\\
1302.1	3165.39140510283\\
1303.1	3168.92826730033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1014.1	-0.47451122112443\\
1015.1	20.6489993281143\\
1017.1	53.0273928016027\\
1019.1	94.0274990399735\\
1028.1	291.303157007072\\
1038.1	503.752615351265\\
1044.1	631.79158502667\\
1051.1	779.255582006684\\
1054.1	843.918427616\\
1056.1	885.908535701283\\
1060.1	972.012305665054\\
1064.1	1051.001921454\\
1072.1	1204.79561087117\\
1073.1	1220.60306389599\\
1074.1	1233.61329780239\\
1075.1	1243.92593130813\\
1076.1	1251.71081179927\\
1078.1	1265.42628450197\\
1079.1	1269.93188127413\\
1080.1	1271.89972767131\\
1081.1	1272.20272663185\\
1082.1	1272.99974683773\\
1083.1	1274.21626313998\\
1084.1	1276.57595087182\\
1085.1	1281.39690447607\\
1087.1	1297.11355580311\\
1093.1	1352.55574907062\\
1094.1	1359.55262701203\\
1095.1	1363.39299762434\\
1096.1	1364.86976181707\\
1097.1	1365.22611096807\\
1110.1	1365.25305543407\\
1111.1	1365.78935780413\\
1112.1	1366.68031934312\\
1113.1	1368.15394390945\\
1114.1	1370.21455137808\\
1115.1	1372.82820775313\\
1117.1	1379.55679983243\\
1119.1	1388.06201545033\\
1121.1	1398.11676161709\\
1123.1	1409.51117837479\\
1125.1	1422.34784681778\\
1128.1	1443.68483247959\\
1129.1	1447.88547095257\\
1131.1	1451.47383226092\\
1132.1	1452.74427725754\\
1133.1	1453.27301158995\\
1134.1	1453.29051160395\\
1137.1	1454.32106141315\\
1138.1	1455.05395499404\\
1139.1	1456.20712376079\\
1140.1	1457.81646106514\\
1141.1	1459.86785027584\\
1143.1	1465.16968817385\\
1145.1	1471.85238955972\\
1147.1	1479.716894156\\
1150.1	1493.43020690936\\
1153.1	1507.37513309612\\
1155.1	1515.41712183871\\
1157.1	1522.06131308839\\
1159.1	1526.8706255552\\
1162.1	1533.45232220917\\
1164.1	1538.3972896455\\
1166.1	1544.5729284295\\
1170.1	1558.35007576761\\
1172.1	1563.37842687605\\
1176.1	1574.15298583206\\
1178.1	1580.37310351517\\
1180.1	1587.33403929893\\
1181.1	1592.55696742004\\
1182.1	1600.79218551472\\
1183.1	1612.02263046388\\
1184.1	1625.99086497996\\
1186.1	1660.73474612489\\
1190.1	1736.87715245226\\
1194.1	1821.58319801958\\
1200.1	1950.80426267565\\
1210.1	2159.99122477803\\
1216.1	2290.25621975723\\
1236.1	2704.67799833144\\
1240.1	2785.04907461682\\
1244.1	2866.17225991317\\
1249.1	2962.26171934161\\
1251.1	2993.83811688917\\
1253.1	3020.41627852859\\
1255.1	3041.84009564469\\
1257.1	3057.99600992431\\
1259.1	3070.85598693255\\
1260.1	3075.80539331747\\
1262.1	3083.53750027223\\
1264.1	3089.29706353527\\
1267.1	3096.20253631767\\
1269.1	3101.6445827637\\
1272.1	3110.76286006481\\
1274.1	3115.04419376399\\
1278.1	3122.56810531806\\
1288.1	3143.59889306425\\
1289.1	3145.15203032805\\
1293.1	3153.0785302249\\
1298.1	3164.95108972091\\
1299.1	3168.13590339388\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1010.1	-0.975456396874961\\
1011.1	14.6715367813231\\
1013.1	37.9985234727496\\
1015.1	66.9599611412932\\
1017.1	100.934554977728\\
1019.1	139.565955801354\\
1031.1	394.365790048238\\
1060.1	1008.48425930555\\
1070.1	1207.37867343973\\
1071.1	1224.68740581697\\
1072.1	1238.93043258657\\
1073.1	1250.58607689766\\
1074.1	1259.55080125107\\
1075.1	1265.95481824576\\
1077.1	1273.83148013312\\
1078.1	1276.89738634264\\
1079.1	1277.31472250196\\
1080.1	1278.65067497528\\
1081.1	1281.47966820259\\
1083.1	1289.3420128621\\
1085.1	1299.27516292559\\
1087.1	1310.23694661982\\
1088.1	1317.08301552465\\
1090.1	1335.46529255673\\
1092.1	1355.24491025971\\
1093.1	1363.35946480351\\
1094.1	1368.30299419548\\
1095.1	1370.57265929219\\
1096.1	1371.25142359497\\
1107.1	1371.25670137697\\
1109.1	1371.90665241551\\
1110.1	1372.79447433846\\
1111.1	1374.2579009761\\
1112.1	1376.29811257849\\
1113.1	1378.88117515138\\
1115.1	1385.52288421755\\
1117.1	1393.90690489556\\
1119.1	1403.82259811669\\
1121.1	1415.08856103723\\
1124.1	1434.13136646623\\
1127.1	1452.93313959109\\
1128.1	1455.26811158362\\
1129.1	1457.07161079431\\
1130.1	1458.39520539089\\
1131.1	1459.03513731249\\
1135.1	1460.68428667747\\
1136.1	1461.52209861007\\
1137.1	1462.75411240178\\
1138.1	1464.41855866739\\
1139.1	1466.50857967257\\
1141.1	1471.84611032943\\
1143.1	1478.52273307698\\
1145.1	1486.33918703285\\
1148.1	1499.75557947762\\
1151.1	1512.78404927932\\
1153.1	1520.16375089589\\
1155.1	1525.80233828559\\
1159.1	1534.75065777954\\
1161.1	1540.08461672367\\
1167.1	1558.89703936119\\
1175.1	1581.79494962353\\
1177.1	1588.50257352319\\
1178.1	1593.37558783694\\
1179.1	1600.41662082593\\
1180.1	1609.28973912273\\
1182.1	1631.92183368239\\
1184.1	1660.28171735163\\
1186.1	1693.70828352805\\
1188.1	1731.8238075191\\
1195.1	1880.1295984482\\
1227.1	2557.68148449076\\
1238.1	2780.49994885031\\
1242.1	2861.36602599554\\
1248.1	2977.34429000753\\
1250.1	3008.23604540663\\
1252.1	3034.1711354747\\
1254.1	3054.7224277968\\
1255.1	3062.88932771869\\
1257.1	3075.23684694324\\
1258.1	3080.17899431253\\
1260.1	3087.55809246861\\
1262.1	3093.3298129323\\
1264.1	3098.45160438399\\
1266.1	3104.22038593252\\
1268.1	3110.43773040305\\
1269.1	3113.05680632551\\
1273.1	3120.50319862875\\
1275.1	3123.91860331377\\
1284.1	3142.31342291059\\
1285.1	3144.70346107804\\
1287.1	3148.0642007438\\
1289.1	3152.18338913297\\
1292.1	3159.00117944439\\
1294.1	3163.33507801286\\
1295.1	3166.14932076475\\
1296.1	3169.82910023992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1007.1	-0.0126567768083987\\
1008.1	23.5331015123134\\
1010.1	48.7410516097889\\
1012.1	79.110806939932\\
1014.1	114.150907436328\\
1017.1	173.782360981307\\
1069.1	1227.03473570692\\
1070.1	1242.98398010456\\
1071.1	1256.14306369955\\
1072.1	1266.56827564319\\
1073.1	1274.26843307544\\
1074.1	1279.34061688585\\
1075.1	1282.04409530222\\
1076.1	1282.63381664336\\
1077.1	1282.67353889736\\
1078.1	1283.39514408262\\
1079.1	1284.77090861208\\
1080.1	1287.93879415632\\
1082.1	1297.81585558013\\
1084.1	1309.92374973671\\
1091.1	1359.44338879781\\
1092.1	1366.82015137207\\
1093.1	1372.66581992102\\
1094.1	1375.80095171647\\
1095.1	1376.9502017801\\
1096.1	1377.213589273\\
1106.1	1377.242755963\\
1107.1	1377.78507469078\\
1108.1	1378.67799557801\\
1109.1	1380.13750351021\\
1110.1	1382.16319730601\\
1111.1	1384.72390466188\\
1113.1	1391.29010890406\\
1115.1	1399.56293200298\\
1117.1	1409.33271455937\\
1119.1	1420.45178712464\\
1122.1	1439.1137282285\\
1123.1	1445.65345799194\\
1125.1	1455.57229080675\\
1126.1	1459.97394890645\\
1127.1	1462.38874558429\\
1128.1	1463.53779506157\\
1130.1	1465.04005407356\\
1132.1	1465.89120355777\\
1133.1	1466.51779793165\\
1134.1	1467.4752466216\\
1135.1	1468.83551366324\\
1136.1	1470.60939874608\\
1138.1	1475.33033237442\\
1140.1	1481.43233008391\\
1142.1	1488.71103205185\\
1145.1	1501.36079749378\\
1148.1	1513.90976386268\\
1150.1	1521.21905962226\\
1153.1	1528.76032855142\\
1156.1	1536.02355517519\\
1158.1	1541.78352537893\\
1161.1	1550.51181551799\\
1168.1	1571.13768373522\\
1169.1	1573.70249819671\\
1173.1	1586.96864840403\\
1174.1	1591.65384879019\\
1175.1	1598.15519478778\\
1176.1	1606.44369093824\\
1178.1	1627.80730012737\\
1180.1	1654.80475705048\\
1182.1	1686.77515590855\\
1184.1	1723.29879980115\\
1192.1	1885.19314123208\\
1245.1	2958.63198874006\\
1247.1	2992.99932556017\\
1249.1	3022.87362513054\\
1251.1	3047.81479497943\\
1253.1	3067.30078145827\\
1254.1	3074.88795744794\\
1255.1	3081.01994573382\\
1256.1	3085.64065771454\\
1257.1	3089.23273631402\\
1259.1	3094.39217977308\\
1261.1	3099.65478288789\\
1263.1	3105.81010593915\\
1264.1	3109.15069933161\\
1266.1	3114.41416273809\\
1267.1	3116.66723310787\\
1268.1	3118.47721667867\\
1271.1	3123.08145520759\\
1272.1	3125.06542410496\\
1273.1	3126.40983055253\\
1275.1	3130.96024289149\\
1277.1	3134.41870455933\\
1287.1	3155.59243655697\\
1291.1	3165.09799854086\\
1292.1	3168.59605687827\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1002.1	-0.980069690551318\\
1003.1	13.0651384744083\\
1005.1	36.1726690435135\\
1007.1	65.0976348352656\\
1009.1	99.1761673565206\\
1011.1	138.044280585226\\
1014.1	204.633980290432\\
1036.1	711.77806038356\\
1041.1	820.849729455719\\
1056.1	1134.03998577136\\
1061.1	1233.69586094358\\
1062.1	1249.68609769729\\
1063.1	1262.64612099622\\
1064.1	1272.65791549772\\
1065.1	1279.84777509978\\
1066.1	1284.4259376506\\
1067.1	1286.74169403432\\
1068.1	1287.55303146578\\
1073.1	1287.56664258778\\
1074.1	1288.03057554637\\
1075.1	1288.77248679681\\
1076.1	1290.15139093678\\
1078.1	1294.35810804523\\
1079.1	1296.96352583692\\
1080.1	1300.82233295453\\
1082.1	1311.80157348768\\
1084.1	1324.96477636883\\
1091.1	1376.71544874338\\
1092.1	1380.97943473814\\
1093.1	1382.80528916799\\
1094.1	1383.30420878667\\
1104.1	1383.33531992267\\
1105.1	1383.96041728359\\
1106.1	1384.86981533708\\
1107.1	1386.33324196868\\
1108.1	1388.35187744501\\
1109.1	1390.89414828549\\
1111.1	1397.39622590557\\
1113.1	1405.56568881675\\
1115.1	1415.19995921653\\
1117.1	1426.15252465623\\
1123.1	1460.96709035826\\
1125.1	1467.52917531273\\
1126.1	1469.74589138472\\
1127.1	1470.62567532159\\
1129.1	1471.14205178475\\
1130.1	1471.57782445957\\
1131.1	1472.30345913371\\
1132.1	1473.42289448856\\
1133.1	1474.9712447836\\
1134.1	1476.92045408669\\
1136.1	1481.88241998127\\
1138.1	1488.10483353808\\
1140.1	1495.42118760543\\
1146.1	1519.21454078248\\
1148.1	1525.20570905278\\
1150.1	1530.0242266932\\
1152.1	1534.5282714317\\
1154.1	1540.08389744193\\
1157.1	1549.86318493729\\
1161.1	1561.35353134036\\
1163.1	1567.44968358896\\
1169.1	1584.93469188691\\
1170.1	1588.34280915752\\
1171.1	1593.26047172753\\
1172.1	1600.40250432829\\
1173.1	1609.42349251266\\
1175.1	1632.45664661255\\
1177.1	1661.31740900185\\
1179.1	1695.33899596051\\
1181.1	1734.15249971934\\
1184.1	1800.68497551665\\
1203.1	2238.27660052548\\
1208.1	2347.46372895679\\
1226.1	2729.96120010593\\
1230.1	2815.54270951289\\
1239.1	2995.4025428625\\
1241.1	3024.72477339079\\
1243.1	3046.99855948304\\
1244.1	3055.28057548634\\
1245.1	3061.71360329695\\
1247.1	3071.14486927313\\
1248.1	3074.89501569558\\
1250.1	3080.78833238165\\
1252.1	3085.6110435839\\
1254.1	3090.24097385025\\
1256.1	3095.59829721026\\
1258.1	3101.79363307006\\
1260.1	3108.32982051514\\
1261.1	3110.96167350907\\
1265.1	3119.10438154605\\
1268.1	3124.39546213534\\
1272.1	3131.61843371845\\
1273.1	3133.08226646062\\
1276.1	3139.07431144483\\
1279.1	3146.76755571458\\
1285.1	3159.74288991015\\
1288.1	3167.62017046173\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1240.1	-0.036965368188703\\
1241.1	24.325271070647\\
1243.1	54.053867732398\\
1244.1	71.5681169557761\\
1252.1	239.891756101241\\
1253.1	264.092401563225\\
1255.1	306.008740298261\\
1256.1	330.343656649821\\
1258.1	372.514635584845\\
1260.1	419.285530572834\\
1287.1	1018.29966337529\\
1296.1	1216.31218016972\\
1298.1	1249.43918856981\\
1300.1	1273.76365987519\\
1301.1	1283.02376962979\\
1302.1	1290.5606060472\\
1303.1	1296.48122417307\\
1304.1	1300.92861891032\\
1305.1	1304.07806793398\\
1306.1	1305.90470145298\\
1308.1	1307.24457262697\\
1310.1	1308.03413333755\\
1311.1	1308.29907900385\\
1312.1	1308.31824568585\\
1314.1	1308.85858445979\\
1315.1	1309.43810787002\\
1316.1	1310.42065021721\\
1318.1	1313.38377474598\\
1320.1	1316.85345571611\\
1321.1	1319.30668360365\\
1323.1	1325.98308249334\\
1325.1	1333.82144396349\\
1327.1	1344.28370628117\\
1329.1	1357.03979419715\\
1331.1	1371.08634504713\\
1333.1	1381.70400668975\\
1335.1	1389.32262716339\\
1336.1	1391.94788559128\\
1337.1	1393.74590792019\\
1338.1	1394.82103401461\\
1340.1	1395.7584880172\\
1343.1	1396.56234268582\\
1345.1	1396.58567603782\\
1346.1	1396.90746769774\\
1347.1	1397.49013072334\\
1348.1	1398.48523153202\\
1349.1	1399.86001638429\\
1351.1	1403.5354613078\\
1353.1	1408.65177704899\\
1355.1	1415.43774555802\\
1356.1	1419.12017899831\\
1358.1	1428.56749986365\\
1361.1	1445.13692864618\\
1364.1	1461.73786112724\\
1366.1	1470.65317724615\\
1368.1	1477.85501680143\\
1370.1	1483.56811220637\\
1377.1	1502.13976029977\\
1384.1	1522.0276918896\\
1387.1	1528.98976643721\\
1388.1	1532.01838598319\\
1390.1	1536.21529861935\\
1394.1	1546.11144730997\\
1395.1	1549.13366687499\\
1398.1	1560.37020304616\\
1402.1	1574.63667970607\\
1403.1	1578.46996494861\\
1404.1	1581.50325006393\\
1406.1	1595.33025386978\\
1408.1	1616.98442382046\\
1410.1	1645.25764926\\
1415.1	1737.79484215605\\
1418.1	1801.05420978506\\
1419.1	1824.9408981577\\
1420.1	1844.73164197011\\
1421.1	1869.06955234588\\
1423.1	1911.2129274211\\
1454.1	2597.15864478687\\
1468.1	2899.97481261046\\
1470.1	2936.3180817999\\
1472.1	2968.26506575923\\
1474.1	2995.25473381742\\
1476.1	3017.05175483672\\
1477.1	3026.73465261931\\
1479.1	3040.44929604022\\
1481.1	3051.44975782387\\
1483.1	3060.66764624716\\
1486.1	3072.87576681021\\
1493.1	3099.31650546536\\
1496.1	3108.52562538268\\
1498.1	3112.92044571931\\
1499.1	3114.87158778736\\
1500.1	3116.43678957022\\
1501.1	3118.31707238772\\
1502.1	3119.56178126787\\
1504.1	3122.96848671467\\
1505.1	3124.60298548458\\
1506.1	3125.58950594113\\
1510.1	3131.29726844861\\
1511.1	3133.23428333997\\
1512.1	3133.9895876317\\
1513.1	3135.87275421702\\
1514.1	3136.93378034467\\
1515.1	3138.60876062042\\
1518.1	3145.05376809985\\
1519.1	3146.75649667504\\
1522.1	3153.5379676287\\
1524.1	3161.06533593947\\
1525.1	3166.41925693121\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> Images/VIL_S_Mazda_WIE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=1001,%1001.1,
xmax=1550,%1570.1,
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Time [s]},
ymin=0,
ymax=3171.1633324157,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Position [km]},
yticklabels={0, 0, 1, 2, 3},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1286.1	-0.38210048938663\\
1287.1	17.8343233408568\\
1289.1	42.2246567647967\\
1291.1	72.174136916256\\
1293.1	107.105978868521\\
1295.1	146.696587122316\\
1347.1	1251.01695119241\\
1348.1	1268.51042664562\\
1349.1	1283.00428240917\\
1350.1	1294.56128760511\\
1351.1	1303.27576141898\\
1352.1	1309.29715535463\\
1353.1	1312.88237705644\\
1354.1	1314.51211023415\\
1355.1	1314.9939741952\\
1362.1	1315.0203631052\\
1363.1	1315.61135030913\\
1364.1	1316.60331150135\\
1365.1	1318.21578842639\\
1366.1	1320.27835524597\\
1367.1	1322.74296133299\\
1368.1	1325.79552999409\\
1369.1	1330.3595759266\\
1370.1	1335.79496662226\\
1372.1	1349.67360622701\\
1375.1	1374.01315059037\\
1377.1	1382.85627882863\\
1381.1	1402.58980523877\\
1382.1	1405.79024392553\\
1383.1	1407.54765185846\\
1384.1	1408.13561443601\\
1391.1	1408.14172555201\\
1393.1	1408.80495989054\\
1394.1	1409.6623886039\\
1395.1	1411.04933074068\\
1396.1	1412.97108585537\\
1397.1	1415.39999916669\\
1399.1	1421.64260799989\\
1401.1	1429.53064809314\\
1403.1	1438.88211479319\\
1405.1	1449.55717610713\\
1408.1	1467.81099930501\\
1411.1	1485.66160299359\\
1412.1	1490.3827372307\\
1413.1	1494.25684124105\\
1414.1	1497.40726993934\\
1415.1	1499.7953915306\\
1416.1	1501.69361116452\\
1417.1	1503.00288853752\\
1419.1	1504.63596191503\\
1420.1	1505.73402172557\\
1421.1	1507.18117178231\\
1422.1	1509.01820381631\\
1424.1	1513.71266293917\\
1434.1	1541.88076697515\\
1436.1	1548.12493472831\\
1440.1	1560.48398380925\\
1446.1	1578.00413634121\\
1449.1	1586.72352082896\\
1450.1	1590.82817014531\\
1451.1	1596.92318103645\\
1452.1	1604.96202877438\\
1453.1	1614.76571975809\\
1455.1	1639.09677258659\\
1457.1	1668.99440700315\\
1459.1	1703.87714055476\\
1461.1	1743.4233370075\\
1518.1	2953.34389083683\\
1520.1	2989.39411009045\\
1522.1	3019.88774499207\\
1524.1	3044.12681574309\\
1525.1	3053.63162721331\\
1526.1	3061.38413002392\\
1527.1	3067.47826552247\\
1529.1	3076.39825410276\\
1531.1	3083.89462839588\\
1534.1	3094.57574242291\\
1536.1	3101.90483059765\\
1538.1	3108.06545336494\\
1539.1	3110.39796771484\\
1540.1	3112.10767006938\\
1542.1	3114.91662941248\\
1543.1	3116.56544461772\\
1545.1	3119.13157462079\\
1546.1	3121.03774484322\\
1548.1	3123.88307495396\\
1551.1	3128.61802038744\\
1552.1	3130.39373695856\\
1554.1	3133.24613276675\\
1556.1	3137.15500093972\\
1558.1	3141.31584106239\\
1559.1	3143.64946491132\\
1561.1	3147.37173160516\\
1566.1	3158.56856539979\\
1569.1	3165.67642022117\\
1570.1	3169.16252141787\\
};
\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1282.1	-0.681574195376925\\
1283.1	16.5136677589926\\
1285.1	41.0705083267489\\
1287.1	71.4475225764518\\
1289.1	107.031453692761\\
1291.1	147.505965209952\\
1295.1	238.949425745164\\
1311.1	606.793872845516\\
1316.1	715.836907462266\\
1333.1	1076.54856323583\\
1341.1	1253.92340858693\\
1342.1	1271.5363202036\\
1343.1	1286.26199002458\\
1344.1	1298.15768691151\\
1345.1	1307.30185477932\\
1346.1	1313.81315064893\\
1347.1	1317.89945191102\\
1348.1	1319.94358222597\\
1349.1	1320.63666375135\\
1359.1	1320.63971930935\\
1361.1	1321.24188258209\\
1362.1	1322.15303939983\\
1363.1	1323.72374491382\\
1364.1	1325.96281620237\\
1366.1	1332.04853735066\\
1368.1	1339.56081207992\\
1369.1	1344.77596754976\\
1370.1	1350.87992461123\\
1372.1	1365.89859604567\\
1375.1	1391.33306057815\\
1376.1	1396.11734173534\\
1378.1	1403.36642958369\\
1379.1	1406.86692820289\\
1380.1	1409.76436793869\\
1381.1	1412.09326127631\\
1382.1	1413.52707378649\\
1383.1	1413.88224267059\\
1389.1	1413.89002045459\\
1390.1	1414.13955152048\\
1391.1	1414.58866174372\\
1392.1	1415.49080089068\\
1393.1	1416.91441546574\\
1394.1	1418.85460709775\\
1395.1	1421.28254073729\\
1397.1	1427.47729952057\\
1399.1	1435.26609871139\\
1401.1	1444.47479437046\\
1403.1	1454.97531057273\\
1406.1	1472.88514247846\\
1409.1	1490.21936970865\\
1410.1	1494.91598875915\\
1411.1	1498.78087453038\\
1413.1	1504.57673366676\\
1414.1	1506.50554709598\\
1418.1	1511.07979096279\\
1419.1	1512.74325755127\\
1420.1	1514.7628727045\\
1422.1	1519.84937374529\\
1429.1	1539.06996536287\\
1430.1	1542.21469454773\\
1432.1	1549.32825318581\\
1434.1	1555.62337610271\\
1437.1	1563.61783612681\\
1441.1	1575.96196621205\\
1444.1	1585.09113775828\\
1445.1	1588.99717731925\\
1446.1	1594.35913357708\\
1447.1	1601.98928542396\\
1448.1	1611.52057133953\\
1450.1	1635.62608947346\\
1452.1	1665.6106070064\\
1454.1	1700.83419209311\\
1456.1	1740.96717074997\\
1459.1	1808.97131162831\\
1471.1	2084.16829463661\\
1476.1	2193.45858269014\\
1494.1	2576.25905267437\\
1498.1	2659.95490145127\\
1501.1	2723.44128920738\\
1505.1	2810.24461440382\\
1513.1	2972.00226347894\\
1515.1	3003.37646108245\\
1517.1	3028.26880129879\\
1518.1	3037.99894678805\\
1519.1	3045.88422338562\\
1521.1	3057.97777411758\\
1523.1	3067.11289876817\\
1525.1	3074.30215491859\\
1530.1	3090.61947745647\\
1535.1	3108.83579819273\\
1537.1	3113.13035038838\\
1539.1	3117.0533318458\\
1542.1	3120.82287048187\\
1543.1	3122.73968443713\\
1545.1	3125.59710663786\\
1546.1	3127.08956781758\\
1547.1	3129.2831485136\\
1548.1	3131.05511913937\\
1550.1	3133.23135659643\\
1553.1	3138.94576836921\\
1555.1	3143.06123350915\\
1556.1	3144.66211209081\\
1557.1	3147.08443749603\\
1560.1	3153.09774505744\\
1562.1	3157.20943070314\\
1566.1	3167.65824359794\\
};
\addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
1279.1	-0.259578216200225\\
1280.1	22.0349618024675\\
1282.1	48.0785638790489\\
1284.1	79.7415206114201\\
1286.1	116.501176313011\\
1290.1	200.427263168941\\
1340.1	1262.16543729922\\
1341.1	1279.66205233952\\
1342.1	1294.16120772095\\
1343.1	1305.72723055898\\
1344.1	1314.46014089248\\
1345.1	1320.49977072823\\
1346.1	1324.09637064467\\
1347.1	1325.73218245767\\
1348.1	1326.21600576969\\
1358.1	1326.23350578369\\
1359.1	1326.68335191875\\
1360.1	1327.5182248283\\
1361.1	1329.00322758991\\
1362.1	1331.15541586613\\
1363.1	1333.93969866136\\
1365.1	1341.1519134692\\
1368.1	1354.64793002099\\
1369.1	1359.76796387477\\
1371.1	1373.29359453697\\
1375.1	1406.45155139376\\
1376.1	1409.79084244135\\
1380.1	1417.47668262693\\
1381.1	1418.85146747927\\
1382.1	1419.36372465124\\
1387.1	1419.37372465924\\
1388.1	1419.69947734895\\
1389.1	1420.19761788571\\
1390.1	1421.15486598862\\
1391.1	1422.62241191211\\
1392.1	1424.59103740017\\
1393.1	1427.03014864903\\
1395.1	1433.18627564566\\
1397.1	1440.88231375995\\
1399.1	1449.94999712017\\
1401.1	1460.2822474307\\
1408.1	1498.86265858561\\
1410.1	1505.88699072638\\
1411.1	1508.44965742756\\
1412.1	1510.54281804516\\
1413.1	1512.21354354327\\
1415.1	1514.88132919419\\
1417.1	1518.3696705302\\
1420.1	1525.20224078674\\
1428.1	1546.94235775669\\
1434.1	1565.43611883959\\
1442.1	1589.50836837365\\
1443.1	1594.93004075293\\
1444.1	1602.61294073687\\
1445.1	1612.18697767422\\
1447.1	1636.35172400882\\
1449.1	1666.36977423341\\
1451.1	1701.60963590352\\
1454.1	1763.05523412923\\
1510.1	2951.65297045307\\
1512.1	2988.21426633166\\
1514.1	3018.27742835204\\
1516.1	3041.97776762164\\
1517.1	3051.02836996881\\
1518.1	3058.14722028703\\
1519.1	3063.42491953134\\
1521.1	3071.19899857913\\
1525.1	3083.88736939121\\
1528.1	3095.13605016246\\
1531.1	3106.56221496789\\
1532.1	3109.61533240495\\
1534.1	3114.23832055913\\
1535.1	3116.01058697133\\
1537.1	3118.53168838243\\
1538.1	3120.66449116109\\
1540.1	3123.26943280131\\
1541.1	3125.15109048186\\
1542.1	3126.39001038066\\
1543.1	3128.82747298835\\
1544.1	3130.82631103917\\
1546.1	3133.07814610308\\
1547.1	3133.92549090839\\
1548.1	3136.62730456211\\
1550.1	3139.4828039695\\
1552.1	3144.3113228028\\
1553.1	3145.03430582985\\
1554.1	3148.70864822089\\
1556.1	3153.0404897417\\
1557.1	3154.72173589314\\
1559.1	3159.11536254105\\
1562.1	3167.03247261734\\
1563.1	3171.29752293979\\
};
\addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
1274.1	-0.979330641089291\\
1275.1	14.6387830306444\\
1276.1	27.4560352656467\\
1278.1	59.5537850022965\\
1282.1	136.603209146234\\
1286.1	219.820917582465\\
1293.1	369.903870495429\\
1299.1	494.398209621158\\
1303.1	581.309398305344\\
1307.1	664.647522590638\\
1311.1	751.815819541689\\
1316.1	856.628601588311\\
1320.1	942.749828383534\\
1324.1	1026.6951308223\\
1328.1	1112.94501207619\\
1334.1	1236.2320531345\\
1336.1	1277.33923767509\\
1337.1	1293.67326512695\\
1338.1	1306.89785613709\\
1339.1	1317.09635307457\\
1340.1	1324.40152954668\\
1341.1	1329.0328417129\\
1342.1	1331.3942882052\\
1343.1	1332.21994285476\\
1355.1	1332.22133174476\\
1357.1	1332.73122035071\\
1358.1	1333.49254779044\\
1359.1	1334.89478682409\\
1360.1	1336.96363287726\\
1361.1	1339.66711129277\\
1363.1	1346.79048374138\\
1365.1	1355.86542598272\\
1369.1	1377.70349123241\\
1371.1	1390.25421636769\\
1375.1	1419.64240903718\\
1376.1	1421.63241007019\\
1378.1	1423.70419514843\\
1379.1	1424.59201707428\\
1380.1	1425.20037552076\\
1381.1	1425.53808756899\\
1385.1	1425.55169869099\\
1386.1	1425.87404085485\\
1387.1	1426.43218872387\\
1388.1	1427.45180468713\\
1389.1	1428.97229962726\\
1390.1	1430.97779814279\\
1392.1	1436.31022983012\\
1394.1	1443.20100915953\\
1396.1	1451.48598955667\\
1398.1	1461.04141490999\\
1401.1	1477.5511677513\\
1404.1	1494.27821679315\\
1406.1	1503.46219669651\\
1408.1	1510.37749117594\\
1409.1	1513.09332747263\\
1410.1	1515.15471403008\\
1413.1	1519.92389888331\\
1417.1	1528.00376562706\\
1418.1	1530.32100082405\\
1421.1	1539.23927773415\\
1433.1	1575.02248882605\\
1434.1	1577.78427004641\\
1437.1	1587.7232147349\\
1438.1	1592.82017830409\\
1439.1	1600.54213559078\\
1440.1	1610.83278957807\\
1441.1	1623.53449795451\\
1443.1	1655.42625234809\\
1446.1	1714.37685197628\\
1455.1	1901.97271085735\\
1463.1	2074.50247641519\\
1469.1	2199.04046111346\\
1481.1	2454.92738391102\\
1486.1	2561.29277853896\\
1494.1	2735.11142531848\\
1504.1	2940.20445051592\\
1506.1	2975.01461814525\\
1508.1	3004.65416475302\\
1510.1	3028.26370234498\\
1511.1	3037.57337211523\\
1512.1	3045.15251018934\\
1514.1	3056.645941165\\
1516.1	3065.02719825384\\
1518.1	3071.77440244878\\
1521.1	3081.41884519401\\
1524.1	3092.59300080571\\
1527.1	3104.64184128038\\
1528.1	3108.27353117773\\
1529.1	3110.9850924053\\
1531.1	3115.24534103421\\
1533.1	3119.03808895542\\
1535.1	3121.4073363664\\
1538.1	3126.69282351262\\
1539.1	3129.03167243032\\
1541.1	3132.09079977541\\
1542.1	3133.27098367108\\
1544.1	3137.05085898174\\
1546.1	3139.83211573133\\
1548.1	3144.48162696186\\
1550.1	3148.37456122775\\
1553.1	3155.03975632139\\
1554.1	3156.80990339534\\
1557.1	3163.93455974184\\
1558.1	3166.83980007057\\
1559.1	3171.06622815799\\
};
\addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
1272.1	-0.0266833862938256\\
1273.1	23.2104857838208\\
1275.1	48.0377721473833\\
1277.1	77.9493995970333\\
1279.1	112.45782670473\\
1281.1	151.25847313729\\
1292.1	384.773491645941\\
1330.1	1190.580238892\\
1335.1	1285.96604935748\\
1336.1	1301.83880931118\\
1337.1	1314.5878156433\\
1338.1	1324.3054282635\\
1339.1	1331.13717993437\\
1340.1	1335.33076008831\\
1341.1	1337.34625595229\\
1342.1	1337.98912689637\\
1354.1	1338.00051579437\\
1355.1	1338.38724745379\\
1356.1	1339.07816903955\\
1357.1	1340.39882461257\\
1358.1	1342.38784596354\\
1359.1	1345.01365962098\\
1361.1	1351.98720268591\\
1363.1	1360.97134323046\\
1365.1	1371.66072175712\\
1369.1	1396.46643200324\\
1371.1	1410.41135818692\\
1373.1	1425.14624624214\\
1374.1	1429.18469745106\\
1375.1	1430.91151158071\\
1376.1	1431.32374877255\\
1383.1	1431.34180434255\\
1384.1	1431.68499630254\\
1385.1	1432.31375061393\\
1386.1	1433.40259216762\\
1387.1	1434.98035600212\\
1388.1	1437.02566657243\\
1390.1	1442.38869206108\\
1392.1	1449.23769999701\\
1394.1	1457.40834316277\\
1396.1	1466.81275889907\\
1399.1	1482.89065775429\\
1402.1	1498.7391031324\\
1404.1	1507.65361688569\\
1406.1	1514.47928993027\\
1408.1	1519.44223550572\\
1410.1	1522.8759843107\\
1412.1	1526.13438976213\\
1414.1	1530.46677152524\\
1416.1	1535.75045473681\\
1418.1	1541.54625740648\\
1422.1	1553.64651366984\\
1423.1	1556.94564113593\\
1425.1	1562.61451364469\\
1430.1	1577.17392791783\\
1433.1	1585.93128918348\\
1434.1	1589.6451483386\\
1435.1	1594.80628449604\\
1436.1	1601.967909926\\
1437.1	1610.81435300936\\
1439.1	1633.05558597194\\
1441.1	1660.68689616146\\
1443.1	1693.11522198843\\
1445.1	1729.95834199436\\
1448.1	1792.22939403357\\
1502.1	2938.05422198875\\
1504.1	2974.12679642125\\
1506.1	3005.46138273693\\
1508.1	3031.20565117703\\
1509.1	3041.65221290722\\
1510.1	3050.36000435145\\
1511.1	3057.25625888683\\
1512.1	3062.38000960147\\
1514.1	3069.65810815597\\
1517.1	3078.46257912479\\
1519.1	3085.56299288454\\
1522.1	3097.7269494544\\
1524.1	3105.79990800954\\
1525.1	3109.20364921678\\
1527.1	3114.41819769455\\
1528.1	3116.46896215326\\
1529.1	3118.09121148264\\
1530.1	3119.30092292047\\
1531.1	3120.84266638336\\
1532.1	3122.8731647815\\
1534.1	3125.91434751635\\
1540.1	3136.61777301569\\
1542.1	3139.26298376521\\
1544.1	3144.03863033329\\
1545.1	3145.67316997863\\
1548.1	3152.20879937993\\
1550.1	3156.83859488439\\
1552.1	3161.07288564889\\
1554.1	3166.40347530122\\
1555.1	3170.2055888403\\
};
\addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
1267.1	-0.975089181615658\\
1268.1	15.575835821804\\
1270.1	41.4643089947613\\
1272.1	74.1437420891716\\
1274.1	112.887520747749\\
1277.1	180.43740757181\\
1301.1	733.622204255021\\
1306.1	842.11414932624\\
1323.1	1196.91580937284\\
1325.1	1228.78704463568\\
1327.1	1255.18287656801\\
1329.1	1276.1593937989\\
1331.1	1293.57638474907\\
1337.1	1340.27212955685\\
1338.1	1343.16956927446\\
1339.1	1344.15231220402\\
1340.1	1344.35647144965\\
1353.1	1344.40313815365\\
1354.1	1345.22703712231\\
1355.1	1346.46492896847\\
1356.1	1348.37236686223\\
1357.1	1350.92287628336\\
1358.1	1354.06624666351\\
1360.1	1361.94584757862\\
1362.1	1371.68111763312\\
1364.1	1383.00924782798\\
1367.1	1402.58980522898\\
1370.1	1424.30941398737\\
1371.1	1431.4125911576\\
1372.1	1435.63558482414\\
1373.1	1437.16843763626\\
1374.1	1437.583814443\\
1381.1	1437.60770335101\\
1382.1	1438.04312260007\\
1383.1	1438.75541972574\\
1384.1	1439.93016462296\\
1385.1	1441.57421501901\\
1386.1	1443.66855590277\\
1388.1	1449.07237312205\\
1390.1	1455.90098518639\\
1392.1	1463.97552708959\\
1394.1	1473.21383685759\\
1401.1	1508.09958749949\\
1403.1	1515.75601415898\\
1404.1	1518.95743252034\\
1405.1	1521.60070302076\\
1407.1	1525.08008153656\\
1409.1	1528.65878440485\\
1411.1	1533.14646051434\\
1414.1	1541.40220903554\\
1416.1	1547.37446906379\\
1422.1	1566.47148177068\\
1425.1	1574.89452025703\\
1429.1	1588.495547268\\
1430.1	1593.77958624756\\
1431.1	1601.57076900398\\
1432.1	1611.52880999503\\
1434.1	1637.25778155656\\
1436.1	1669.79868603204\\
1438.1	1708.41626908971\\
1441.1	1775.88559703148\\
1451.1	2004.85742518271\\
1456.1	2114.23537519424\\
1473.1	2476.45415991165\\
1477.1	2561.51635400473\\
1483.1	2686.21966558069\\
1490.1	2837.22265511506\\
1496.1	2958.27388098935\\
1498.1	2989.9257833376\\
1500.1	3014.18133138879\\
1502.1	3032.51708826472\\
1504.1	3045.46158762558\\
1506.1	3055.32764654796\\
1508.1	3062.35667483563\\
1510.1	3067.98954291245\\
1512.1	3073.3643232043\\
1514.1	3079.65046074005\\
1516.1	3086.99170613175\\
1522.1	3110.9655470423\\
1526.1	3119.06651266191\\
1527.1	3120.87353136689\\
1529.1	3123.47047843487\\
1530.1	3125.11770364787\\
1535.1	3135.03758657906\\
1537.1	3138.2646070874\\
1538.1	3139.59680638267\\
1541.1	3146.15025089598\\
1548.1	3161.24588716113\\
1550.1	3166.77273059238\\
1551.1	3170.95648580989\\
};
\addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
1263.1	-0.972543980101818\\
1264.1	16.5391625840853\\
1266.1	42.8288959191236\\
1268.1	75.8807541309798\\
1270.1	114.985780345072\\
1319.1	1155.57171185771\\
1322.1	1211.94369904857\\
1324.1	1243.43211065879\\
1326.1	1269.07465314771\\
1328.1	1289.04293260717\\
1330.1	1304.20751470725\\
1336.1	1345.34549361573\\
1337.1	1348.78362438382\\
1338.1	1350.12173678669\\
1339.1	1350.45023057926\\
1351.1	1350.49023061126\\
1352.1	1351.24215181757\\
1353.1	1352.40159981754\\
1354.1	1354.22333495415\\
1355.1	1356.6949993533\\
1356.1	1359.76796388016\\
1358.1	1367.5171516005\\
1360.1	1377.1186682576\\
1362.1	1388.31520501555\\
1364.1	1400.88436665912\\
1367.1	1422.16310375503\\
1369.1	1436.8673980204\\
1370.1	1441.28553328893\\
1371.1	1443.04078126465\\
1372.1	1443.58991146857\\
1377.1	1443.59991147657\\
1378.1	1443.85937760178\\
1379.1	1443.88271095378\\
1380.1	1444.39007128898\\
1381.1	1445.17885291105\\
1382.1	1446.43224224647\\
1383.1	1448.13964017496\\
1384.1	1450.27359253049\\
1386.1	1455.70506452543\\
1388.1	1462.50406245739\\
1390.1	1470.49702089783\\
1392.1	1479.57902147843\\
1398.1	1508.4518173631\\
1400.1	1516.364172017\\
1402.1	1522.82894370228\\
1404.1	1527.15892793278\\
1406.1	1531.05125170842\\
1409.1	1538.09145985418\\
1411.1	1543.94601500178\\
1413.1	1550.30163778809\\
1415.1	1555.90311347912\\
1416.1	1559.04036064659\\
1417.1	1561.631559431\\
1420.1	1570.60182800298\\
1422.1	1576.38627213983\\
1425.1	1584.91020917619\\
1426.1	1588.47808582218\\
1427.1	1593.37872751187\\
1428.1	1600.82689862323\\
1429.1	1610.47468180466\\
1431.1	1635.67511975688\\
1433.1	1667.7810305999\\
1435.1	1706.02011002353\\
1469.1	2428.55534083721\\
1494.1	2956.85124632536\\
1496.1	2991.50530544132\\
1498.1	3017.98854603894\\
1500.1	3037.43472050131\\
1501.1	3045.15035017208\\
1502.1	3051.32940949081\\
1504.1	3060.14623841916\\
1506.1	3066.77106752235\\
1509.1	3074.80519366385\\
1511.1	3081.19449085386\\
1513.1	3088.62045930993\\
1518.1	3109.07887337837\\
1520.1	3114.66805704551\\
1521.1	3116.918101141\\
1522.1	3118.72677905542\\
1524.1	3121.31524673634\\
1529.1	3130.06363766278\\
1530.1	3131.32850616859\\
1535.1	3140.89290165492\\
1537.1	3145.08850065748\\
1542.1	3155.58881120464\\
1546.1	3165.07939800453\\
1547.1	3168.67069043698\\
};
\addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
1259.1	-0.979612795534194\\
1260.1	13.2651784514442\\
1262.1	36.5147009616926\\
1264.1	65.6200899648438\\
1266.1	99.9151395532681\\
1268.1	139.037221443039\\
1271.1	205.976011379249\\
1288.1	596.704614165707\\
1293.1	705.476022712875\\
1311.1	1086.50622845913\\
1314.1	1149.17083447976\\
1316.1	1184.89047833793\\
1318.1	1215.38280949124\\
1320.1	1240.52741203486\\
1322.1	1261.42764534416\\
1324.1	1278.54457635739\\
1326.1	1292.92213560331\\
1332.1	1332.48019073856\\
1334.1	1346.8242171554\\
1335.1	1352.01995642007\\
1336.1	1354.64283105004\\
1337.1	1355.53477226594\\
1347.1	1355.53727226794\\
1348.1	1355.74598982957\\
1349.1	1355.77432318557\\
1350.1	1356.40317800097\\
1351.1	1357.49515917182\\
1352.1	1359.24138948331\\
1353.1	1361.62755172004\\
1354.1	1364.62187181556\\
1356.1	1372.2443644685\\
1358.1	1381.72644495381\\
1360.1	1392.78824862927\\
1363.1	1411.91675679264\\
1366.1	1433.7363855158\\
1367.1	1440.87819447566\\
1368.1	1445.68915073099\\
1369.1	1447.87311306653\\
1370.1	1448.52128357503\\
1371.1	1448.82428253256\\
1372.1	1448.84122699056\\
1373.1	1449.08355073372\\
1374.1	1449.10188408172\\
1375.1	1449.45107749398\\
1376.1	1449.47357751198\\
1378.1	1450.35105670228\\
1379.1	1451.12984098108\\
1380.1	1452.38910836744\\
1381.1	1454.11396313895\\
1383.1	1458.76979047192\\
1385.1	1464.85335167228\\
1387.1	1472.18402295805\\
1389.1	1480.61275407836\\
1396.1	1512.25335559727\\
1398.1	1519.66972964284\\
1400.1	1525.45345851357\\
1401.1	1527.865103601\\
1402.1	1529.62713558796\\
1405.1	1536.78746720077\\
1409.1	1548.33638851635\\
1412.1	1558.89358440947\\
1414.1	1564.86492522458\\
1415.1	1567.2955810668\\
1419.1	1579.46674238456\\
1422.1	1590.39679426471\\
1423.1	1596.37347274219\\
1424.1	1604.50390103216\\
1425.1	1614.44016503608\\
1427.1	1639.13658464628\\
1429.1	1669.49764649348\\
1431.1	1704.94146666348\\
1433.1	1745.15406949362\\
1437.1	1835.40846087372\\
1442.1	1945.32946242645\\
1488.1	2921.50214640099\\
1490.1	2957.24210792005\\
1492.1	2988.2297640001\\
1494.1	3013.37607268642\\
1496.1	3032.40471034046\\
1497.1	3039.72458024867\\
1499.1	3051.08347888859\\
1501.1	3059.8257826885\\
1503.1	3066.6649689546\\
1508.1	3081.97817328544\\
1511.1	3093.57162420679\\
1514.1	3106.18978995192\\
1515.1	3109.78868892962\\
1516.1	3112.77842725166\\
1518.1	3116.80016334645\\
1519.1	3119.01673348435\\
1520.1	3120.73483128788\\
1522.1	3123.4115308917\\
1524.1	3127.06511797178\\
1526.1	3131.05972872094\\
1527.1	3133.05634349772\\
1529.1	3135.89798136321\\
1531.1	3139.1476068355\\
1539.1	3156.55861939262\\
1541.1	3161.13237985481\\
1542.1	3163.28668162637\\
1543.1	3166.10951842209\\
1544.1	3169.83017912692\\
};
\addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
1256.1	-0.0351245264541831\\
1257.1	23.4913301176662\\
1259.1	47.8950010821341\\
1261.1	77.2157269315749\\
1263.1	110.987141198365\\
1266.1	169.331672557068\\
1314.1	1186.69691661597\\
1316.1	1219.4783290041\\
1318.1	1245.19461754843\\
1320.1	1264.94853983669\\
1322.1	1280.88974625785\\
1325.1	1301.16024559183\\
1328.1	1321.66333804661\\
1331.1	1342.6949642205\\
1333.1	1354.93249245636\\
1334.1	1359.19235916739\\
1335.1	1361.22845148592\\
1336.1	1361.86936308205\\
1346.1	1361.87880753405\\
1347.1	1362.16628339954\\
1348.1	1362.64186812943\\
1349.1	1363.64520751758\\
1350.1	1365.30455481482\\
1351.1	1367.62736951642\\
1352.1	1370.53186755414\\
1354.1	1378.00139122017\\
1356.1	1387.37109386071\\
1358.1	1398.31268228119\\
1361.1	1417.23899055735\\
1364.1	1436.99507278815\\
1366.1	1449.28868964861\\
1367.1	1452.80860446731\\
1368.1	1454.38028965903\\
1369.1	1454.79978575897\\
1370.1	1454.81423021497\\
1376.1	1457.11848116627\\
1377.1	1457.91864098511\\
1378.1	1459.1453552227\\
1379.1	1460.89668450192\\
1381.1	1465.66566877303\\
1383.1	1471.75138991008\\
1385.1	1479.03107154947\\
1387.1	1487.36998060953\\
1392.1	1509.45181656159\\
1395.1	1520.43203676507\\
1397.1	1526.10565135529\\
1399.1	1531.86614651597\\
1401.1	1536.57834750192\\
1403.1	1541.86873436733\\
1406.1	1551.17143470245\\
1410.1	1563.17564349414\\
1418.1	1586.54121868277\\
1419.1	1590.46217697838\\
1420.1	1596.07065055164\\
1421.1	1603.40878038293\\
1422.1	1612.33798724519\\
1424.1	1634.52411130306\\
1426.1	1661.87967600439\\
1428.1	1693.85615346896\\
1430.1	1730.08483644828\\
1433.1	1791.59064261487\\
1488.1	2956.87772077035\\
1490.1	2989.56453591159\\
1492.1	3016.43039943482\\
1494.1	3037.23566016548\\
1495.1	3045.29116181574\\
1496.1	3051.87539997652\\
1497.1	3057.12878481364\\
1498.1	3061.24841732363\\
1500.1	3067.74263268983\\
1503.1	3076.51259131766\\
1505.1	3083.3353003078\\
1507.1	3091.03073488764\\
1511.1	3107.854235869\\
1512.1	3111.04047039012\\
1514.1	3116.15540944217\\
1515.1	3118.1896058042\\
1518.1	3122.99510974748\\
1519.1	3125.0291524701\\
1521.1	3128.48985416155\\
1523.1	3132.16141062488\\
1525.1	3135.1522397924\\
1528.1	3141.17430329716\\
1529.1	3143.44544928931\\
1531.1	3147.11881888554\\
1533.1	3151.5125711535\\
1539.1	3165.35001040147\\
1540.1	3168.94928900161\\
};
\addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
1251.1	-0.553545922905869\\
1252.1	19.1639965798804\\
1254.1	48.1542692945695\\
1256.1	84.8474378268052\\
1258.1	128.337644962949\\
1284.1	729.828704018837\\
1291.1	884.960505847755\\
1305.1	1180.00107825519\\
1308.1	1226.59268378052\\
1309.1	1241.36130526184\\
1310.1	1253.65100343561\\
1311.1	1262.91656680474\\
1312.1	1269.42276372033\\
1313.1	1273.28255051552\\
1315.1	1277.68008932325\\
1318.1	1282.55419253235\\
1319.1	1285.48438600111\\
1320.1	1289.36750769095\\
1322.1	1298.91489505787\\
1324.1	1310.46268200504\\
1326.1	1324.596269934\\
1329.1	1347.21409912602\\
1330.1	1353.49260130879\\
1332.1	1362.46340431261\\
1333.1	1365.80367503081\\
1334.1	1367.46714161876\\
1335.1	1368.00293426875\\
1343.1	1368.02015650475\\
1344.1	1368.2765196914\\
1345.1	1368.3059641594\\
1346.1	1368.92037031575\\
1347.1	1369.86232151932\\
1348.1	1371.42380877655\\
1349.1	1373.57933725733\\
1350.1	1376.41244977239\\
1352.1	1383.67055528021\\
1354.1	1392.90062647907\\
1356.1	1403.73081672538\\
1359.1	1422.44904705201\\
1362.1	1442.31730653354\\
1363.1	1447.861935463\\
1365.1	1456.43775750613\\
1366.1	1459.13299735056\\
1367.1	1460.46189150461\\
1368.1	1460.82411870946\\
1369.1	1460.85411873346\\
1374.1	1463.3450140104\\
1375.1	1464.27460734331\\
1376.1	1465.56878840909\\
1377.1	1467.28128530529\\
1378.1	1469.51937692866\\
1380.1	1475.21305615131\\
1382.1	1481.95184617224\\
1384.1	1489.7428053\\
1389.1	1510.85209624551\\
1391.1	1518.19296547399\\
1392.1	1521.52009922975\\
1394.1	1526.78787055587\\
1402.1	1551.38720800823\\
1404.1	1558.26174129184\\
1407.1	1566.78251969298\\
1408.1	1569.48617527537\\
1411.1	1579.14286176332\\
1413.1	1585.30466035706\\
1414.1	1589.43270345416\\
1415.1	1595.36247291785\\
1416.1	1604.03949394039\\
1417.1	1615.14540374371\\
1419.1	1643.9571358332\\
1421.1	1680.49509695918\\
1423.1	1723.84772925878\\
1437.1	2046.21103930765\\
1443.1	2178.34129896178\\
1480.1	2959.60649284847\\
1482.1	2993.05031514597\\
1484.1	3020.47354751412\\
1485.1	3031.60769030199\\
1486.1	3040.79204605298\\
1487.1	3047.76086641145\\
1488.1	3052.53964624648\\
1489.1	3055.8377435479\\
1490.1	3058.49415047537\\
1492.1	3062.33097926176\\
1494.1	3065.13329681821\\
1496.1	3068.06308842601\\
1498.1	3072.04582784572\\
1500.1	3077.60947049991\\
1502.1	3084.53337984762\\
1504.1	3092.47062570106\\
1508.1	3109.10071322366\\
1510.1	3114.95782910119\\
1512.1	3119.03258387757\\
1513.1	3120.95039655163\\
1516.1	3125.29238948737\\
1518.1	3128.75559434646\\
1519.1	3131.2550642713\\
1520.1	3132.77537493831\\
1521.1	3134.98103330247\\
1522.1	3136.65889656625\\
1523.1	3137.03601293513\\
1524.1	3140.38201814076\\
1525.1	3143.03287149416\\
1527.1	3147.10400240794\\
1529.1	3151.10318441162\\
1531.1	3155.72306399072\\
1535.1	3165.19341904888\\
1536.1	3168.82653432953\\
};
\addlegendentry{data10}

\addplot [color=blue]
  table[row sep=crcr]{%
1247.1	-0.47458528330435\\
1248.1	20.7633365572219\\
1250.1	52.7302719030749\\
1252.1	93.2559736516887\\
1304.1	1193.11113151628\\
1306.1	1224.66387034491\\
1308.1	1252.47311892825\\
1309.1	1263.62082593255\\
1310.1	1271.69752777112\\
1311.1	1277.01564224496\\
1312.1	1280.14979437396\\
1314.1	1283.92799771206\\
1316.1	1286.79680298945\\
1317.1	1289.28278461407\\
1318.1	1292.94763043131\\
1320.1	1302.917653517\\
1322.1	1314.54290462614\\
1324.1	1327.9530178255\\
1328.1	1359.25158742426\\
1329.1	1364.94840624698\\
1330.1	1369.09903473241\\
1331.1	1371.79643451037\\
1332.1	1373.18121669833\\
1333.1	1373.77329857184\\
1342.1	1373.78552080384\\
1344.1	1374.6917142961\\
1345.1	1375.61326963491\\
1346.1	1377.04512279239\\
1347.1	1379.24242267903\\
1348.1	1381.9233452912\\
1349.1	1385.20752738305\\
1351.1	1393.36385333737\\
1353.1	1403.3205388873\\
1355.1	1414.77026518898\\
1358.1	1434.20275197467\\
1360.1	1447.69464924027\\
1362.1	1458.52267954315\\
1363.1	1462.33657565211\\
1364.1	1464.8256968921\\
1365.1	1466.00456108411\\
1366.1	1466.48210516572\\
1367.1	1466.48821628172\\
1368.1	1466.75667026516\\
1370.1	1467.92317658173\\
1372.1	1469.48250389975\\
1373.1	1470.47152606583\\
1374.1	1471.8645468424\\
1376.1	1475.8304322616\\
1377.1	1478.43095167733\\
1379.1	1484.96048348494\\
1381.1	1492.23702550214\\
1387.1	1515.96625204674\\
1389.1	1522.43762262031\\
1392.1	1530.45239781677\\
1405.1	1570.65776865394\\
1408.1	1579.16270937829\\
1411.1	1588.68283145379\\
1412.1	1594.12340090902\\
1413.1	1602.6700089676\\
1414.1	1614.07067894548\\
1415.1	1628.15423034277\\
1417.1	1663.45116020102\\
1425.1	1833.05113415214\\
1478.1	2956.9553855868\\
1480.1	2992.48001026323\\
1482.1	3022.38078434895\\
1484.1	3045.41785699847\\
1485.1	3054.04896325919\\
1486.1	3060.38491001321\\
1487.1	3064.26175162553\\
1488.1	3066.06093059731\\
1490.1	3067.59574241695\\
1492.1	3069.81205666728\\
1493.1	3071.18762025772\\
1495.1	3075.32980865869\\
1497.1	3080.37197599858\\
1499.1	3086.89070651567\\
1501.1	3094.56868417426\\
1504.1	3106.83873932935\\
1505.1	3110.39287633005\\
1507.1	3115.39186633059\\
1508.1	3117.64864650028\\
1517.1	3133.77549105373\\
1518.1	3135.11126560417\\
1521.1	3141.41937600278\\
1523.1	3146.75183668901\\
1524.1	3148.59541562031\\
1525.1	3151.05512426267\\
1527.1	3155.17139503423\\
1531.1	3164.7871461278\\
1532.1	3168.29326000218\\
};
\addlegendentry{data11}

\addplot [color=blue]
  table[row sep=crcr]{%
1237.1	-0.193065550176016\\
1238.1	22.2706945133427\\
1240.1	52.8559873119279\\
1242.1	91.3138226951387\\
1245.1	159.576207235264\\
1254.1	364.996033851552\\
1259.1	474.021611688877\\
1274.1	792.486251709143\\
1278.1	878.464506863783\\
1283.1	982.019001201083\\
1291.1	1158.79980534922\\
1295.1	1244.03105026925\\
1296.1	1260.17641595561\\
1297.1	1273.3192229644\\
1298.1	1283.4759484678\\
1299.1	1290.77386601274\\
1300.1	1295.44401058351\\
1301.1	1297.79643938984\\
1302.1	1298.73329163308\\
1304.1	1298.74690275508\\
1306.1	1299.30791666495\\
1307.1	1299.75486694728\\
1308.1	1300.46304478289\\
1309.1	1301.42559244155\\
1310.1	1302.95628531488\\
1313.1	1308.89099680814\\
1314.1	1311.19439531192\\
1315.1	1314.92748704255\\
1316.1	1320.17323630874\\
1318.1	1333.24249785354\\
1322.1	1361.78268063841\\
1325.1	1386.14046092102\\
1326.1	1390.15929535298\\
1327.1	1391.73314048935\\
1328.1	1392.12282187629\\
1338.1	1392.14809967429\\
1339.1	1392.65861452936\\
1340.1	1393.50368537034\\
1341.1	1394.91318330788\\
1342.1	1396.8951463464\\
1343.1	1399.41780041345\\
1345.1	1405.9383145468\\
1347.1	1414.20485841157\\
1349.1	1424.01445300474\\
1351.1	1435.19785279828\\
1354.1	1454.14965590555\\
1357.1	1472.42701459218\\
1358.1	1476.94810884211\\
1359.1	1480.38016097359\\
1360.1	1482.80809461516\\
1361.1	1483.8194719995\\
1362.1	1484.41135327977\\
1365.1	1485.64532642512\\
1366.1	1486.39017670229\\
1367.1	1487.47195993614\\
1368.1	1488.92224961241\\
1370.1	1492.84930265094\\
1372.1	1498.0562195372\\
1374.1	1504.35315822856\\
1377.1	1514.24963585872\\
1380.1	1523.87273678889\\
1381.1	1526.06705962407\\
1383.1	1531.7660042246\\
1385.1	1538.03782880134\\
1388.1	1547.93513797184\\
1394.1	1567.15191989022\\
1399.1	1581.21684494661\\
1401.1	1588.10472966429\\
1402.1	1593.46972994029\\
1403.1	1601.49840386309\\
1404.1	1612.09715560919\\
1405.1	1625.10402288627\\
1407.1	1657.5968767068\\
1409.1	1697.71259914265\\
1414.1	1808.051715678\\
1421.1	1954.52283566721\\
1426.1	2063.29674736324\\
1432.1	2188.385821569\\
1437.1	2296.71886168125\\
1442.1	2400.96286306189\\
1449.1	2551.64833578984\\
1454.1	2655.19945641682\\
1466.1	2910.86084447097\\
1468.1	2950.19268376484\\
1470.1	2984.56629993903\\
1472.1	3013.81890356141\\
1474.1	3037.36725358166\\
1475.1	3046.80773780628\\
1476.1	3054.61220990119\\
1477.1	3060.79322851259\\
1479.1	3070.26410579703\\
1480.1	3073.86638231884\\
1482.1	3079.26979709566\\
1484.1	3083.58848989669\\
1487.1	3089.3407941586\\
1489.1	3093.69615934244\\
1491.1	3098.87501902225\\
1493.1	3105.05093867553\\
1494.1	3108.47985046235\\
1498.1	3117.99202235564\\
1501.1	3123.06443296896\\
1502.1	3124.24830837943\\
1503.1	3127.06090626722\\
1506.1	3132.94631474877\\
1507.1	3134.61759994211\\
1508.1	3136.6566168803\\
1509.1	3137.93259488446\\
1510.1	3139.53547602352\\
1512.1	3144.64522456277\\
1516.1	3152.76536083481\\
1518.1	3157.10170879647\\
1520.1	3161.93677474934\\
1522.1	3167.18804213893\\
1523.1	3172.33915946089\\
};
\addlegendentry{data12}

\addplot [color=blue]
  table[row sep=crcr]{%
1233.1	-0.363182808565398\\
1234.1	18.2404818852488\\
1236.1	43.1615089975589\\
1238.1	73.7620986788179\\
1240.1	109.467625911553\\
1243.1	171.247349049953\\
1294.1	1251.9834175276\\
1295.1	1267.45511791499\\
1296.1	1280.03349781331\\
1297.1	1289.80132100743\\
1298.1	1296.81565580405\\
1299.1	1301.28458014442\\
1300.1	1303.59111826763\\
1301.1	1304.44030840023\\
1303.1	1304.45864174823\\
1306.1	1305.62623090542\\
1307.1	1306.42619013717\\
1308.1	1307.67546017931\\
1309.1	1309.30225432808\\
1310.1	1311.67703836664\\
1313.1	1320.21618797521\\
1314.1	1323.80336902686\\
1315.1	1329.10010794674\\
1317.1	1343.35235296627\\
1323.1	1391.94945702547\\
1324.1	1395.91024346326\\
1325.1	1397.45427389278\\
1326.1	1397.83493761109\\
1336.1	1397.86215985509\\
1337.1	1398.39524541888\\
1338.1	1399.25365380963\\
1339.1	1400.66707045336\\
1340.1	1402.64079491154\\
1341.1	1405.14325369854\\
1343.1	1411.58806242316\\
1345.1	1419.74144933628\\
1347.1	1429.39905463335\\
1349.1	1440.42006658232\\
1352.1	1459.171829732\\
1354.1	1471.45328931911\\
1356.1	1481.65492585782\\
1357.1	1485.04108726552\\
1358.1	1487.50275432507\\
1359.1	1488.90793238486\\
1360.1	1489.69377498493\\
1362.1	1490.60101309842\\
1363.1	1491.24192469292\\
1364.1	1492.16250035589\\
1365.1	1493.42294800641\\
1366.1	1495.04758221514\\
1368.1	1499.2870530621\\
1370.1	1504.61242643233\\
1372.1	1510.98486995236\\
1375.1	1520.59344492528\\
1377.1	1526.21000028782\\
1379.1	1531.70171687583\\
1380.1	1534.03759180165\\
1394.1	1577.00262182972\\
1396.1	1582.81290115443\\
1397.1	1585.58179369705\\
1398.1	1589.27013369663\\
1399.1	1594.4715115136\\
1400.1	1601.92397856058\\
1401.1	1611.26248356169\\
1403.1	1634.94340663258\\
1405.1	1664.46665675609\\
1407.1	1699.18308378692\\
1409.1	1738.74555678374\\
1466.1	2948.21602076121\\
1468.1	2983.90793151639\\
1470.1	3014.70162628429\\
1472.1	3040.14407631719\\
1474.1	3059.48199216519\\
1475.1	3066.65163135915\\
1476.1	3072.12761200223\\
1477.1	3076.01954974019\\
1478.1	3079.05543992156\\
1479.1	3081.54945893849\\
1482.1	3087.57750867324\\
1488.1	3102.09467260672\\
1492.1	3113.28645465376\\
1494.1	3117.76157817062\\
1497.1	3123.55333987798\\
1498.1	3125.12968416692\\
1503.1	3135.03379881756\\
1504.1	3136.66065351819\\
1505.1	3136.59706167773\\
1506.1	3139.61688601583\\
1508.1	3144.46199093517\\
1509.1	3146.40606075257\\
1511.1	3150.89340524757\\
1516.1	3161.75699534125\\
1518.1	3167.17126727943\\
1519.1	3171.42052374649\\
};
\addlegendentry{data13}

\addplot [color=blue]
  table[row sep=crcr]{%
1229.1	-0.702728885140459\\
1230.1	16.1584989073831\\
1232.1	39.5109804028725\\
1234.1	68.2837563171524\\
1236.1	101.898082304523\\
1238.1	140.002708128051\\
1241.1	205.055435707744\\
1278.1	1061.87486279586\\
1286.1	1240.68882020639\\
1288.1	1273.81422387286\\
1289.1	1286.08038659335\\
1290.1	1295.5777639747\\
1291.1	1302.42049265526\\
1292.1	1306.8039148338\\
1293.1	1309.0796585663\\
1294.1	1309.89825490118\\
1301.1	1309.89825490118\\
1302.1	1310.19321586615\\
1303.1	1310.22293811215\\
1305.1	1311.32794811903\\
1306.1	1312.20165340909\\
1307.1	1313.61095076179\\
1308.1	1315.77863652298\\
1309.1	1318.41288935434\\
1311.1	1325.88339269077\\
1314.1	1338.04835514605\\
1315.1	1343.73595573138\\
1317.1	1358.44122966562\\
1322.1	1398.32895884169\\
1323.1	1401.81220122843\\
1324.1	1403.07656758383\\
1325.1	1403.36642958099\\
1334.1	1403.39615182699\\
1335.1	1403.94615357955\\
1336.1	1404.82593751169\\
1337.1	1406.25367137693\\
1338.1	1408.22739583084\\
1339.1	1410.71651706614\\
1341.1	1417.10013819668\\
1343.1	1425.14526656971\\
1345.1	1434.66108045868\\
1347.1	1445.50538735601\\
1350.1	1463.97768700649\\
1352.1	1476.31111597303\\
1353.1	1481.49057866301\\
1355.1	1489.42940781678\\
1356.1	1492.29723342639\\
1357.1	1493.73634549206\\
1359.1	1495.57219725977\\
1361.1	1497.00111139107\\
1362.1	1498.08583365355\\
1363.1	1499.50866914259\\
1365.1	1503.3306032386\\
1367.1	1508.34767810171\\
1369.1	1514.22414102035\\
1372.1	1523.75800056782\\
1373.1	1526.09733704754\\
1380.1	1546.0900894527\\
1382.1	1553.49684530274\\
1383.1	1556.81828078173\\
1386.1	1565.18822572131\\
1393.1	1587.69349636589\\
1394.1	1592.52895931752\\
1395.1	1599.26875202457\\
1396.1	1607.78984114093\\
1398.1	1629.60627837053\\
1400.1	1657.03970866115\\
1402.1	1689.4405803534\\
1404.1	1726.40411616251\\
1407.1	1789.85775012993\\
1445.1	2665.18573040642\\
1450.1	2771.04514736341\\
1454.1	2855.66765029624\\
1458.1	2942.56373642505\\
1460.1	2980.40783496548\\
1462.1	3011.05345910483\\
1464.1	3033.44864062523\\
1466.1	3049.70889494974\\
1468.1	3060.70026679698\\
1470.1	3068.94267151849\\
1472.1	3074.59201687753\\
1474.1	3078.9146282549\\
1476.1	3082.72008438381\\
1478.1	3087.12427915628\\
1481.1	3094.44121011853\\
1483.1	3098.88835662063\\
1485.1	3104.06309698598\\
1488.1	3112.64521445383\\
1491.1	3119.04266982646\\
1493.1	3122.94635160423\\
1495.1	3126.93058750568\\
1502.1	3139.18937726874\\
1507.1	3150.70645554547\\
1511.1	3159.05268759323\\
1513.1	3164.07663221441\\
1514.1	3166.98261400005\\
1515.1	3171.01576292994\\
};
\addlegendentry{data14}

\addplot [color=blue]
  table[row sep=crcr]{%
1225.1	-0.54736590469156\\
1226.1	19.2630368764076\\
1228.1	48.6930009639723\\
1230.1	85.9966879292442\\
1262.1	766.002557084947\\
1285.1	1253.65198312814\\
1286.1	1270.86383512403\\
1287.1	1285.09744304495\\
1288.1	1296.41753525182\\
1289.1	1304.92099210647\\
1290.1	1310.75862263512\\
1291.1	1314.19479405123\\
1292.1	1315.72568751225\\
1293.1	1316.16655915271\\
1301.1	1316.17600360471\\
1303.1	1317.07065765324\\
1305.1	1318.84650208966\\
1306.1	1320.16205869458\\
1307.1	1322.48389371629\\
1309.1	1329.59098958219\\
1312.1	1344.93521576301\\
1314.1	1355.6663657129\\
1316.1	1370.44930442268\\
1319.1	1397.26051316678\\
1320.1	1404.13913522922\\
1321.1	1407.82731592483\\
1322.1	1409.1877835485\\
1323.1	1409.50412005698\\
1332.1	1409.53773119498\\
1333.1	1410.14307230125\\
1334.1	1411.05345003001\\
1335.1	1412.50255943951\\
1336.1	1414.48648182641\\
1337.1	1416.97148377135\\
1339.1	1423.30411523251\\
1341.1	1431.25236323847\\
1343.1	1440.62932479895\\
1345.1	1451.30124649776\\
1348.1	1469.44269185191\\
1350.1	1481.39859668475\\
1352.1	1491.17661780205\\
1353.1	1494.64652263359\\
1354.1	1497.31234892878\\
1355.1	1499.4239460664\\
1356.1	1500.60574928194\\
1357.1	1500.97915409449\\
1358.1	1501.56495673492\\
1359.1	1502.50690793864\\
1360.1	1503.82050519464\\
1361.1	1505.50534732186\\
1363.1	1509.84169852972\\
1365.1	1515.1782495164\\
1370.1	1529.8542169366\\
1371.1	1532.15040177026\\
1377.1	1549.96113102422\\
1383.1	1568.54981849072\\
1386.1	1577.23320979127\\
1389.1	1586.12465597806\\
1390.1	1590.07885662793\\
1391.1	1596.20362507251\\
1392.1	1605.12127699939\\
1393.1	1616.51468801258\\
1395.1	1646.02676052756\\
1397.1	1683.40155381587\\
1437.1	2533.45555058258\\
1458.1	2977.34840932008\\
1460.1	3012.36979441086\\
1461.1	3026.59121852979\\
1462.1	3038.11328399962\\
1464.1	3055.30097133631\\
1465.1	3061.90344530707\\
1466.1	3067.14761185297\\
1467.1	3071.05504723284\\
1469.1	3076.77479843518\\
1471.1	3080.97503470974\\
1473.1	3085.21410339231\\
1475.1	3090.08368489625\\
1478.1	3098.16390245286\\
1482.1	3107.82148205526\\
1484.1	3112.80361775351\\
1487.1	3119.09781497843\\
1490.1	3124.90764180465\\
1492.1	3128.79548354414\\
1494.1	3131.73622695145\\
1496.1	3134.92714832697\\
1500.1	3143.72570777715\\
1503.1	3150.64814532471\\
1508.1	3161.70295138301\\
1510.1	3167.13893792684\\
1511.1	3171.71648866374\\
};
\addlegendentry{data15}

\addplot [color=blue]
  table[row sep=crcr]{%
1222.1	-0.0114371334075258\\
1223.1	24.2759924824827\\
1225.1	49.2870421831467\\
1227.1	79.3343823839327\\
1229.1	113.943809152021\\
1232.1	173.775302672237\\
1236.1	265.042058154765\\
1261.1	841.991774135988\\
1266.1	951.710232867549\\
1277.1	1187.754184669\\
1280.1	1252.64668436618\\
1282.1	1285.37004879342\\
1283.1	1297.65248807278\\
1284.1	1307.18751757829\\
1285.1	1314.08653549965\\
1286.1	1318.53624422361\\
1287.1	1320.87749543967\\
1288.1	1321.73668291436\\
1299.1	1321.73779402636\\
1301.1	1322.28071414871\\
1302.1	1322.86749646473\\
1303.1	1323.97065524361\\
1305.1	1327.03558177779\\
1306.1	1329.02362345735\\
1307.1	1332.27819142231\\
1308.1	1336.78398878342\\
1310.1	1348.86442875934\\
1315.1	1383.10122979287\\
1318.1	1407.72121731058\\
1319.1	1412.53001361982\\
1320.1	1414.5916007703\\
1321.1	1415.15406851795\\
1329.1	1415.16295741395\\
1330.1	1415.44177057853\\
1331.1	1415.92539330307\\
1332.1	1416.87558308647\\
1333.1	1418.35450720876\\
1334.1	1420.35470617472\\
1335.1	1422.8428477354\\
1337.1	1429.13762650189\\
1339.1	1436.99801180293\\
1341.1	1446.24024028773\\
1343.1	1456.7499747356\\
1349.1	1491.19819394504\\
1350.1	1495.58867442774\\
1351.1	1499.11466787642\\
1352.1	1501.8120676522\\
1353.1	1503.81540622571\\
1354.1	1505.37061425337\\
1358.1	1510.10194640606\\
1360.1	1514.05155524937\\
1362.1	1519.17081002553\\
1363.1	1521.88036709279\\
1365.1	1526.03851856528\\
1366.1	1528.78300114934\\
1369.1	1537.98237089469\\
1371.1	1543.66899915841\\
1373.1	1550.75129464768\\
1375.1	1556.90890234083\\
1376.1	1559.56062763805\\
1381.1	1575.14211343103\\
1382.1	1577.8125003173\\
1385.1	1587.71952105223\\
1386.1	1592.52521737208\\
1387.1	1599.16049341298\\
1388.1	1607.51429640104\\
1390.1	1628.84809071897\\
1392.1	1655.65904610056\\
1394.1	1687.31996601512\\
1396.1	1723.4221545583\\
1399.1	1785.34215706049\\
1406.1	1947.17139240618\\
1422.1	2314.78515245664\\
1427.1	2423.61319345339\\
1445.1	2805.31972320461\\
1449.1	2891.62392819339\\
1452.1	2950.89164312505\\
1454.1	2986.41626777777\\
1456.1	3017.14661499901\\
1458.1	3041.45629231776\\
1459.1	3050.803814853\\
1460.1	3058.08485234583\\
1461.1	3063.46277228517\\
1462.1	3067.43335451004\\
1464.1	3073.42571150756\\
1466.1	3078.39217329197\\
1470.1	3087.39374527397\\
1472.1	3092.72675421656\\
1475.1	3101.14978264947\\
1479.1	3110.52525231569\\
1483.1	3118.92408061631\\
1486.1	3124.60146363694\\
1488.1	3128.17506666231\\
1491.1	3133.93973164896\\
1493.1	3137.08490908675\\
1495.1	3141.32868676889\\
1496.1	3144.09083187491\\
1500.1	3152.93147648607\\
1502.1	3156.88627481479\\
1503.1	3159.06458184108\\
1506.1	3167.04772944928\\
1507.1	3171.0960425093\\
};
\addlegendentry{data16}

\addplot [color=blue]
  table[row sep=crcr]{%
1217.1	-0.980437229893596\\
1218.1	13.0682781079472\\
1220.1	36.4146809667163\\
1222.1	65.6414654807354\\
1224.1	100.080466451278\\
1226.1	139.37415442541\\
1280.1	1282.1766684278\\
1281.1	1296.05844767652\\
1282.1	1307.52836925035\\
1283.1	1316.4450429729\\
1284.1	1322.54606098567\\
1285.1	1326.11598579284\\
1286.1	1327.68963033517\\
1287.1	1328.13776088136\\
1299.1	1328.15692756336\\
1300.1	1328.65413734409\\
1301.1	1329.35113757145\\
1302.1	1330.51156524469\\
1304.1	1334.85399509174\\
1306.1	1340.59768430249\\
1307.1	1345.13427604847\\
1308.1	1350.94425182367\\
1310.1	1365.86074334113\\
1316.1	1414.50491833254\\
1317.1	1419.02287298899\\
1318.1	1420.92109262212\\
1319.1	1421.42943108875\\
1327.1	1421.44081998675\\
1328.1	1421.74576759603\\
1329.1	1422.27960089557\\
1330.1	1423.28078034619\\
1331.1	1424.79833625927\\
1332.1	1426.82011135163\\
1333.1	1429.31531123352\\
1335.1	1435.58655451383\\
1337.1	1443.36241732303\\
1339.1	1452.48402938264\\
1341.1	1462.82039897257\\
1347.1	1496.01816786125\\
1348.1	1500.15056040221\\
1350.1	1506.44631885183\\
1351.1	1508.65381667121\\
1352.1	1510.09076880458\\
1354.1	1512.45339555214\\
1355.1	1514.01900210317\\
1357.1	1518.04391517569\\
1364.1	1535.16034136504\\
1366.1	1540.23518436799\\
1374.1	1565.15376307845\\
1377.1	1573.85394882196\\
1380.1	1582.81555247659\\
1381.1	1585.59622299741\\
1382.1	1589.29830096164\\
1383.1	1594.50876200871\\
1384.1	1601.96672953663\\
1385.1	1611.30739455985\\
1387.1	1634.98635836549\\
1389.1	1664.50039016746\\
1391.1	1699.20033997128\\
1393.1	1738.74359753216\\
1451.1	2969.15405526112\\
1453.1	3004.75712364959\\
1455.1	3033.39863064032\\
1457.1	3055.99699178966\\
1458.1	3064.60770216525\\
1459.1	3071.16330584259\\
1460.1	3075.49317621241\\
1461.1	3078.3392243908\\
1463.1	3081.70262856124\\
1465.1	3085.49886640575\\
1467.1	3090.28568411454\\
1474.1	3108.95935368901\\
1478.1	3116.85268603061\\
1480.1	3120.75278033374\\
1485.1	3130.35225578387\\
1486.1	3131.84621069446\\
1487.1	3133.831807555\\
1488.1	3134.19530175558\\
1489.1	3137.30427310109\\
1490.1	3139.06504111628\\
1492.1	3144.35069344622\\
1495.1	3150.9446948988\\
1496.1	3152.05091825153\\
1497.1	3155.06717755256\\
1498.1	3157.05655922521\\
1501.1	3164.64435415172\\
1502.1	3167.25609892106\\
1503.1	3172.00526475669\\
};
\addlegendentry{data17}

\addplot [color=blue]
  table[row sep=crcr]{%
1213.1	-0.979752648506292\\
1214.1	13.1733970426953\\
1216.1	36.3166203502142\\
1218.1	65.2872762749289\\
1220.1	99.4201386649752\\
1222.1	138.352579080537\\
1225.1	205.036019532699\\
1243.1	619.265174451076\\
1248.1	728.248980833163\\
1265.1	1088.4595570642\\
1270.1	1196.97287766967\\
1274.1	1267.14486001944\\
1276.1	1294.77564479614\\
1278.1	1318.45054148261\\
1279.1	1326.34466020844\\
1280.1	1330.69924733057\\
1282.1	1333.5772708677\\
1283.1	1334.20092621348\\
1296.1	1334.20981510948\\
1298.1	1334.78065021184\\
1299.1	1335.4817697314\\
1300.1	1336.6859281597\\
1301.1	1338.35861300964\\
1302.1	1340.56513115298\\
1304.1	1346.98660498919\\
1305.1	1350.68302427263\\
1306.1	1355.06840580083\\
1307.1	1361.09783771506\\
1308.1	1368.2835780112\\
1311.1	1394.67843025815\\
1314.1	1420.47316266101\\
1315.1	1425.06976174849\\
1316.1	1427.01191272459\\
1317.1	1427.53534750207\\
1325.1	1427.55034751407\\
1326.1	1427.91503154707\\
1327.1	1428.50809309359\\
1328.1	1429.57143981562\\
1329.1	1431.13704636754\\
1330.1	1433.18941525539\\
1332.1	1438.6257856249\\
1334.1	1445.63208243107\\
1336.1	1453.99962593469\\
1338.1	1463.60310195297\\
1341.1	1480.00145659396\\
1344.1	1496.01012986767\\
1346.1	1504.47573402798\\
1347.1	1507.82208337944\\
1349.1	1512.92584066554\\
1350.1	1514.84563642951\\
1352.1	1518.05725272935\\
1355.1	1523.80883191569\\
1358.1	1531.06625116726\\
1360.1	1536.13538471725\\
1363.1	1543.93518782492\\
1364.1	1546.64149570562\\
1366.1	1553.30474766416\\
1368.1	1560.13652900495\\
1371.1	1568.79267719461\\
1372.1	1571.35739159431\\
1377.1	1587.69771992271\\
1378.1	1592.61483865732\\
1379.1	1599.57468976892\\
1380.1	1608.4346711965\\
1382.1	1631.19933880261\\
1384.1	1659.84300585659\\
1386.1	1693.67964904242\\
1388.1	1732.33194519832\\
1391.1	1798.69203594962\\
1400.1	2004.09001922661\\
1405.1	2113.14869392446\\
1421.1	2453.00876876302\\
1424.1	2517.28315902031\\
1428.1	2600.36869009735\\
1433.1	2708.4832537059\\
1437.1	2791.79040096303\\
1442.1	2900.02636004579\\
1445.1	2957.93400904264\\
1447.1	2991.90852496916\\
1449.1	3020.46726816806\\
1451.1	3042.97266756184\\
1452.1	3051.78459829628\\
1453.1	3058.93600166843\\
1455.1	3069.44787028987\\
1456.1	3073.62261175495\\
1458.1	3079.80049069265\\
1460.1	3084.66615362742\\
1462.1	3089.07446772214\\
1464.1	3094.04015061451\\
1469.1	3107.70930487665\\
1471.1	3111.29866199258\\
1476.1	3120.72388324302\\
1477.1	3123.05649877145\\
1479.1	3126.74540542951\\
1481.1	3130.83066970898\\
1483.1	3134.67924494738\\
1484.1	3137.05463958892\\
1486.1	3140.27708358332\\
1489.1	3147.04453815103\\
1490.1	3148.88455751154\\
1492.1	3153.2467297934\\
1494.1	3157.25159958312\\
1497.1	3164.88061792053\\
1498.1	3167.59381829973\\
};
\addlegendentry{data18}

\addplot [color=blue]
  table[row sep=crcr]{%
1210.1	-0.317478969256626\\
1211.1	20.4713146181593\\
1213.1	45.1750455029301\\
1215.1	75.2051294598723\\
1217.1	110.034012374332\\
1219.1	149.34809619486\\
1263.1	1084.46915649797\\
1269.1	1211.19962784766\\
1273.1	1282.67068965461\\
1274.1	1296.7707447906\\
1275.1	1308.43874695768\\
1277.1	1326.50174849558\\
1278.1	1333.73358006577\\
1279.1	1337.8585131196\\
1280.1	1339.40274412784\\
1282.1	1339.95795297041\\
1295.1	1339.96878631241\\
1296.1	1340.35175365013\\
1297.1	1341.02227936823\\
1298.1	1342.25919153877\\
1299.1	1344.14427420727\\
1300.1	1346.51493895617\\
1301.1	1349.3266759351\\
1302.1	1352.67812426741\\
1305.1	1366.00763367194\\
1306.1	1371.31575079722\\
1307.1	1378.29733186775\\
1310.1	1403.46644955153\\
1313.1	1423.91031375885\\
1314.1	1429.34178574968\\
1315.1	1432.11978929919\\
1316.1	1433.09841294862\\
1317.1	1433.30983109818\\
1323.1	1433.32927555818\\
1324.1	1433.70167242644\\
1325.1	1434.36493924067\\
1326.1	1435.49889240536\\
1327.1	1437.12372719903\\
1328.1	1439.21570755761\\
1330.1	1444.66973535726\\
1332.1	1451.63287988737\\
1334.1	1459.91786028007\\
1336.1	1469.37640528459\\
1343.1	1504.76539543397\\
1345.1	1511.82778085166\\
1346.1	1514.67207098209\\
1347.1	1516.93977672717\\
1351.1	1524.1620604473\\
1353.1	1528.49782325153\\
1356.1	1536.18899762937\\
1358.1	1541.50879531569\\
1359.1	1543.72333871608\\
1361.1	1549.30740129502\\
1364.1	1558.65975662513\\
1365.1	1561.22272644949\\
1369.1	1573.05252838387\\
1373.1	1584.91534831593\\
1374.1	1588.12111782065\\
1375.1	1592.61426052916\\
1376.1	1599.24011753805\\
1377.1	1607.68570182626\\
1379.1	1629.43389327258\\
1381.1	1656.88262045926\\
1383.1	1689.36193586402\\
1385.1	1726.46314368563\\
1389.1	1810.34687515908\\
1443.1	2955.90733603571\\
1445.1	2991.89930667268\\
1447.1	3022.45726878526\\
1449.1	3046.42491414644\\
1450.1	3056.2050696064\\
1451.1	3064.34647469473\\
1452.1	3070.77950250787\\
1453.1	3075.54612511656\\
1454.1	3078.97699619333\\
1455.1	3081.80264852224\\
1460.1	3093.35942706355\\
1466.1	3109.74989462472\\
1468.1	3113.17698748095\\
1476.1	3127.81174742671\\
1477.1	3129.4184664934\\
1480.1	3135.24775640371\\
1482.1	3138.58908120534\\
1484.1	3143.20646831113\\
1486.1	3147.2678471321\\
1488.1	3151.83634993956\\
1490.1	3156.19837713705\\
1492.1	3160.81021524919\\
1494.1	3165.75368623754\\
1495.1	3169.21574830987\\
};
\addlegendentry{data19}

\addplot [color=blue]
  table[row sep=crcr]{%
1206.1	-0.273023670131806\\
1207.1	21.9674949749365\\
1209.1	47.3203760514657\\
1211.1	78.04550088429\\
1213.1	113.625312704906\\
1215.1	153.764071529521\\
1218.1	221.476346203571\\
1253.1	1029.89263049388\\
1258.1	1139.53578499642\\
1261.1	1196.70557145644\\
1263.1	1232.3018604901\\
1264.1	1244.96182385771\\
1267.1	1275.24097808732\\
1268.1	1285.9354555799\\
1269.1	1293.66208747872\\
1273.1	1310.07064008266\\
1275.1	1321.19795123518\\
1278.1	1340.772229424\\
1279.1	1344.43511588998\\
1280.1	1345.88226594234\\
1281.1	1346.24253379767\\
1293.1	1346.25170047167\\
1294.1	1346.50690096506\\
1295.1	1347.11309947098\\
1296.1	1348.27862611146\\
1297.1	1350.09212266521\\
1298.1	1352.54751049285\\
1300.1	1359.05566675389\\
1302.1	1367.39477640963\\
1305.1	1383.67467458048\\
1307.1	1395.96849204856\\
1312.1	1435.11117037367\\
1313.1	1438.54008288201\\
1314.1	1439.43830331649\\
1320.1	1439.44358109849\\
1322.1	1440.05665910765\\
1323.1	1440.79857035683\\
1324.1	1442.01214763605\\
1325.1	1443.70306840583\\
1326.1	1445.84329998416\\
1328.1	1451.33497990749\\
1330.1	1458.25635303379\\
1332.1	1466.4556306653\\
1334.1	1475.79473949884\\
1340.1	1505.40336799951\\
1342.1	1512.94329750716\\
1344.1	1518.89212563138\\
1345.1	1521.33849579571\\
1349.1	1529.13467253434\\
1352.1	1536.54683868116\\
1355.1	1544.75173243832\\
1357.1	1549.79387128534\\
1359.1	1555.50127644852\\
1361.1	1561.4854924481\\
1363.1	1568.09665854981\\
1365.1	1573.77040020647\\
1367.1	1579.23934298873\\
1370.1	1590.12475597425\\
1371.1	1595.84099649674\\
1372.1	1603.65059164845\\
1373.1	1613.21875070919\\
1375.1	1637.07009956757\\
1377.1	1666.47489317769\\
1379.1	1700.84222996976\\
1381.1	1739.83341847271\\
1384.1	1806.35785635726\\
1413.1	2475.92660599061\\
1418.1	2585.30847460082\\
1435.1	2942.42802376991\\
1437.1	2977.99030042008\\
1439.1	3007.76144043255\\
1441.1	3032.04974227105\\
1442.1	3041.72889812231\\
1444.1	3056.5123884983\\
1446.1	3067.93443397636\\
1447.1	3072.06112473891\\
1449.1	3077.89011418714\\
1450.1	3080.09427123374\\
1452.1	3083.77205254394\\
1454.1	3088.17448878861\\
1456.1	3093.38198295761\\
1461.1	3108.00524545213\\
1462.1	3110.29710841765\\
1464.1	3113.55918735958\\
1465.1	3115.11391112888\\
1467.1	3118.83213862346\\
1469.1	3122.01132918293\\
1471.1	3125.91855538209\\
1474.1	3132.60438266508\\
1476.1	3136.24112693672\\
1479.1	3141.18637643112\\
1480.1	3143.45272883094\\
1482.1	3147.073549851\\
1487.1	3158.21671168569\\
1490.1	3165.30475965705\\
1491.1	3168.96982074554\\
};
\addlegendentry{data20}

\addplot [color=blue]
  table[row sep=crcr]{%
1202.1	-0.148550191062441\\
1203.1	24.0851707357092\\
1205.1	54.5357304847262\\
1207.1	92.4189408252109\\
1259.1	1195.09407422798\\
1263.1	1261.5808149355\\
1264.1	1269.93698023205\\
1266.1	1284.3157197461\\
1268.1	1301.02649219868\\
1269.1	1306.6548645333\\
1272.1	1315.42974687332\\
1273.1	1318.75668004448\\
1274.1	1323.52586490381\\
1275.1	1330.29936800003\\
1277.1	1345.72399740386\\
1278.1	1350.07682576112\\
1279.1	1351.86384780652\\
1280.1	1352.32923460874\\
1291.1	1352.33756794874\\
1292.1	1352.59144183742\\
1293.1	1353.15468867357\\
1294.1	1354.29374080516\\
1295.1	1356.07350394668\\
1296.1	1358.42593276831\\
1297.1	1361.39181899441\\
1299.1	1368.96528133751\\
1301.1	1378.06669811325\\
1303.1	1389.52564265474\\
1307.1	1415.59278022036\\
1309.1	1431.67793799212\\
1310.1	1437.351221334\\
1311.1	1441.85191973574\\
1312.1	1444.64403993684\\
1313.1	1445.62482351974\\
1318.1	1445.63204574774\\
1319.1	1445.85859688677\\
1320.1	1446.27593304725\\
1321.1	1447.10766634196\\
1322.1	1448.40792604812\\
1323.1	1450.17161320324\\
1324.1	1452.36773282411\\
1326.1	1457.9164810405\\
1328.1	1464.81137966734\\
1330.1	1472.91887590236\\
1332.1	1482.139528253\\
1336.1	1501.62104535697\\
1338.1	1510.05919532386\\
1340.1	1517.17257041678\\
1341.1	1520.21062126947\\
1342.1	1522.63546931418\\
1344.1	1526.47127018951\\
1346.1	1531.04144021464\\
1349.1	1539.09278538388\\
1352.1	1547.29767804564\\
1355.1	1555.12573060939\\
1357.1	1560.89396118787\\
1366.1	1587.08712906426\\
1367.1	1591.58814043073\\
1368.1	1598.6266601377\\
1369.1	1608.17756303155\\
1370.1	1620.07735321906\\
1372.1	1650.22601719265\\
1374.1	1687.84458098353\\
1421.1	2686.70230848158\\
1433.1	2940.20033119624\\
1435.1	2977.61277646792\\
1437.1	3009.14328337877\\
1439.1	3034.98659214447\\
1441.1	3055.05622114581\\
1442.1	3062.29234761509\\
1444.1	3072.3837405254\\
1445.1	3076.30333309728\\
1446.1	3079.53710318494\\
1447.1	3082.0832922118\\
1450.1	3088.52965762896\\
1452.1	3093.7034183443\\
1458.1	3110.77497959962\\
1460.1	3114.10555228325\\
1462.1	3117.09651978817\\
1463.1	3119.04725064177\\
1465.1	3121.84210585883\\
1467.1	3125.27787900129\\
1473.1	3137.15550517395\\
1474.1	3138.68339328235\\
1476.1	3142.58063465117\\
1478.1	3146.73165666781\\
1485.1	3161.76572069784\\
1487.1	3166.92172554221\\
1488.1	3171.74500498453\\
};
\addlegendentry{data21}

\addplot [color=blue]
  table[row sep=crcr]{%
1198.1	-0.369883559088976\\
1199.1	18.2026292006431\\
1201.1	42.8575303676485\\
1203.1	73.1323647115455\\
1205.1	108.449969303055\\
1207.1	148.494786784646\\
1210.1	216.249033457005\\
1238.1	862.902004791335\\
1242.1	949.326230565923\\
1255.1	1214.22160274091\\
1256.1	1230.5342546342\\
1257.1	1243.69843716046\\
1258.1	1254.21641020754\\
1259.1	1261.23368402174\\
1260.1	1266.49257025323\\
1263.1	1284.98742571749\\
1267.1	1303.21555351442\\
1270.1	1319.090473376\\
1273.1	1340.3303781083\\
1274.1	1347.66732864474\\
1275.1	1353.42729441161\\
1276.1	1356.39611967942\\
1277.1	1357.41161635736\\
1278.1	1357.62479327131\\
1290.1	1357.66257107931\\
1291.1	1358.34944826856\\
1292.1	1359.43731014921\\
1293.1	1361.15804563292\\
1294.1	1363.50027651728\\
1296.1	1369.84408559009\\
1298.1	1378.22280671255\\
1300.1	1388.20812671362\\
1302.1	1399.93319720449\\
1305.1	1420.61907333007\\
1308.1	1442.01724660863\\
1309.1	1447.42518309765\\
1310.1	1449.89390848043\\
1311.1	1450.58992903659\\
1312.1	1450.90626554464\\
1316.1	1450.91959888864\\
1318.1	1451.71466394526\\
1319.1	1452.62896037896\\
1320.1	1454.01590251554\\
1321.1	1455.85195487296\\
1323.1	1460.73135763831\\
1325.1	1467.00456026248\\
1327.1	1474.46604593299\\
1329.1	1483.02147210979\\
1334.1	1505.98721128348\\
1336.1	1513.73717808824\\
1338.1	1520.34849395084\\
1339.1	1523.05711846125\\
1344.1	1534.61001978735\\
1347.1	1543.68777050529\\
1351.1	1553.6976700746\\
1354.1	1561.88952115066\\
1358.1	1574.6520662403\\
1359.1	1577.26493955069\\
1362.1	1587.30517220641\\
1363.1	1592.05121462406\\
1364.1	1598.81454286069\\
1365.1	1607.4948802067\\
1367.1	1629.93301343324\\
1369.1	1658.28563811519\\
1371.1	1691.84889663366\\
1373.1	1730.23290709608\\
1376.1	1796.24998618153\\
1399.1	2326.09620116166\\
1404.1	2434.52102261102\\
1411.1	2583.65442735696\\
1415.1	2667.75427457346\\
1418.1	2729.75704088097\\
1422.1	2813.22127630936\\
1429.1	2949.96302973455\\
1431.1	2981.61081275195\\
1433.1	3008.1564213288\\
1435.1	3029.5535632178\\
1437.1	3046.02189535224\\
1439.1	3059.5890703672\\
1441.1	3070.25194859043\\
1443.1	3078.58005602641\\
1445.1	3085.15683441415\\
1449.1	3095.77696164459\\
1453.1	3107.93895894469\\
1454.1	3110.3419624899\\
1456.1	3113.84358805891\\
1457.1	3115.19667409678\\
1459.1	3118.5750041245\\
1461.1	3121.18403131876\\
1462.1	3123.11822746222\\
1463.1	3124.29061026265\\
1465.1	3129.0566527448\\
1468.1	3133.49687986786\\
1471.1	3139.41991864845\\
1473.1	3144.42712421968\\
1475.1	3147.8416276276\\
1477.1	3152.07676460613\\
1480.1	3158.87686568894\\
1482.1	3163.20640821737\\
1483.1	3166.02536578745\\
1484.1	3169.73180286592\\
};
\addlegendentry{data22}

\addplot [color=blue]
  table[row sep=crcr]{%
1194.1	-0.3037556029808\\
1195.1	19.6733147109239\\
1197.1	46.4274551659219\\
1199.1	79.5446202606286\\
1201.1	118.410774146597\\
1241.1	965.081714270895\\
1246.1	1067.04216819018\\
1252.1	1191.64044597934\\
1254.1	1226.52227792687\\
1256.1	1253.86418034802\\
1257.1	1264.00972824946\\
1258.1	1271.94561838596\\
1259.1	1277.05859390729\\
1260.1	1281.25511309987\\
1263.1	1298.44656925656\\
1266.1	1308.50111483537\\
1268.1	1317.271877871\\
1269.1	1323.69119175976\\
1270.1	1332.32506179867\\
1272.1	1351.88424367575\\
1273.1	1358.4545672267\\
1274.1	1362.02645136269\\
1275.1	1363.41143415208\\
1276.1	1363.75130613905\\
1288.1	1363.78658394505\\
1289.1	1364.45242565556\\
1290.1	1365.49753645447\\
1291.1	1367.16610201059\\
1292.1	1369.44910465215\\
1293.1	1372.30967134898\\
1295.1	1379.60171085509\\
1297.1	1388.69998801565\\
1299.1	1399.47820892595\\
1301.1	1411.30231971262\\
1304.1	1432.99957323302\\
1306.1	1448.10590675635\\
1307.1	1453.34753673959\\
1308.1	1455.40696394127\\
1309.1	1456.55111503975\\
1310.1	1457.35833317627\\
1311.1	1457.83999655029\\
1313.1	1457.84610766629\\
1314.1	1458.10220377834\\
1315.1	1458.13275935834\\
1316.1	1458.76979046958\\
1317.1	1459.66075200976\\
1318.1	1461.01808002523\\
1319.1	1462.82961722473\\
1321.1	1467.66390837958\\
1323.1	1473.87808335541\\
1325.1	1481.26504386781\\
1328.1	1494.14760300724\\
1331.1	1507.1056669616\\
1333.1	1514.78738785812\\
1335.1	1521.39458442028\\
1337.1	1526.09475232523\\
1339.1	1530.85322495973\\
1345.1	1547.43140752395\\
1348.1	1557.07231984844\\
1350.1	1562.13992330138\\
1356.1	1579.48482377868\\
1359.1	1589.17072355633\\
1360.1	1594.55701346429\\
1361.1	1602.40152248251\\
1362.1	1612.33288827538\\
1364.1	1637.77415787429\\
1366.1	1669.74357707197\\
1368.1	1707.55080252074\\
1379.1	1941.06999788771\\
1419.1	2788.28186505476\\
1428.1	2965.75279829707\\
1430.1	2996.64553342768\\
1432.1	3022.22977476535\\
1434.1	3042.48394607817\\
1436.1	3057.71556700823\\
1438.1	3069.05288939719\\
1440.1	3078.13604478095\\
1442.1	3085.37315087892\\
1445.1	3094.48200181787\\
1450.1	3110.09442143842\\
1452.1	3113.99385832484\\
1454.1	3116.66811347654\\
1455.1	3118.69929394774\\
1457.1	3121.08328500144\\
1458.1	3123.15666750433\\
1459.1	3124.74444834152\\
1461.1	3128.97084381832\\
1463.1	3132.128762621\\
1464.1	3133.39983256714\\
1465.1	3135.07975551644\\
1466.1	3137.26707218792\\
1468.1	3140.86133916442\\
1478.1	3162.79685622612\\
1479.1	3165.58770708055\\
1480.1	3169.09193076682\\
};
\addlegendentry{data23}

\addplot [color=blue]
  table[row sep=crcr]{%
1190.1	-0.621998486269149\\
1191.1	17.8760947502706\\
1193.1	42.9993217438482\\
1195.1	73.9621386084791\\
1197.1	110.173844407798\\
1208.1	332.972809270526\\
1252.1	1223.12591858623\\
1254.1	1254.63570572774\\
1256.1	1276.14409688202\\
1257.1	1284.19236487242\\
1258.1	1289.02881597617\\
1259.1	1291.02999461003\\
1261.1	1296.84017096943\\
1263.1	1305.04748658261\\
1264.1	1310.14928451429\\
1265.1	1317.34228373424\\
1270.1	1360.01801382378\\
1271.1	1365.68325916703\\
1272.1	1368.42948867912\\
1273.1	1369.31241223178\\
1285.1	1369.31880112578\\
1287.1	1370.13492726786\\
1288.1	1371.14728432656\\
1289.1	1372.77093885848\\
1290.1	1375.00197216507\\
1291.1	1377.80351121017\\
1293.1	1384.96473634084\\
1295.1	1393.96299353049\\
1297.1	1404.53607551134\\
1300.1	1422.79479708862\\
1302.1	1436.41534877065\\
1305.1	1458.17378990307\\
1306.1	1461.82843776483\\
1307.1	1463.27460815846\\
1308.1	1463.66742916132\\
1312.1	1463.68715139932\\
1313.1	1464.03181630528\\
1314.1	1464.60114178337\\
1315.1	1465.59624259126\\
1316.1	1467.0496718823\\
1317.1	1468.94671125121\\
1319.1	1473.91495637854\\
1321.1	1480.18933927595\\
1323.1	1487.57197991909\\
1330.1	1515.64265663682\\
1332.1	1521.96071563193\\
1337.1	1534.30550892838\\
1340.1	1543.25592714043\\
1342.1	1548.7924470492\\
1349.1	1570.95584044579\\
1350.1	1573.46176680485\\
1354.1	1586.43505162866\\
1355.1	1590.74344705764\\
1356.1	1597.23265998376\\
1357.1	1605.77434570391\\
1359.1	1628.23993303851\\
1361.1	1656.91301347545\\
1363.1	1691.02854186032\\
1366.1	1750.4064746475\\
1425.1	2945.24131810548\\
1427.1	2979.96382374095\\
1429.1	3010.16269847149\\
1431.1	3035.20388821665\\
1433.1	3054.63064649052\\
1435.1	3068.74773056038\\
1436.1	3074.00719398144\\
1438.1	3082.02818326527\\
1440.1	3088.40924181865\\
1443.1	3098.16586173198\\
1446.1	3108.47063218576\\
1447.1	3110.98600449141\\
1449.1	3114.60133673157\\
1451.1	3118.8267629514\\
1453.1	3121.18797818676\\
1456.1	3126.65772737191\\
1457.1	3126.97608697531\\
1458.1	3130.23596636671\\
1463.1	3138.97982188254\\
1469.1	3151.40591042228\\
1474.1	3162.40328030971\\
1475.1	3165.18465235309\\
1476.1	3168.75090398692\\
};
\addlegendentry{data24}

\addplot [color=blue]
  table[row sep=crcr]{%
1186.1	-0.0999999999999091\\
1187.1	14.6081892144216\\
1189.1	36.8259385070764\\
1191.1	64.2953150826233\\
1193.1	96.4513134210165\\
1195.1	132.917967496536\\
1198.1	195.16425764849\\
1205.1	357.045826541446\\
1242.1	1213.89290837508\\
1244.1	1248.12970938686\\
1245.1	1261.64906085004\\
1246.1	1272.12016349421\\
1247.1	1278.71912147369\\
1248.1	1281.632637194\\
1249.1	1282.41044179521\\
1250.1	1282.43571959321\\
1252.1	1283.27178921324\\
1254.1	1284.65559173412\\
1255.1	1285.74463387671\\
1256.1	1288.31239955508\\
1257.1	1292.04647095945\\
1260.1	1305.97002160075\\
1261.1	1310.93316775981\\
1264.1	1329.2460186276\\
1270.1	1368.9356672202\\
1271.1	1372.89351464914\\
1272.1	1374.52540775447\\
1273.1	1374.95294184732\\
1284.1	1374.98599742932\\
1285.1	1375.63072647276\\
1286.1	1376.61856837563\\
1287.1	1378.2075098177\\
1288.1	1380.39363209297\\
1289.1	1383.14300121344\\
1291.1	1390.17773187841\\
1293.1	1399.03615700691\\
1295.1	1409.4776455424\\
1297.1	1421.34156839006\\
1300.1	1441.12530537985\\
1303.1	1462.77548794557\\
1304.1	1466.71273891825\\
1305.1	1468.5895830091\\
1306.1	1469.08458392842\\
1308.1	1469.10236172042\\
1309.1	1469.36110838121\\
1310.1	1469.38555284521\\
1312.1	1470.54919082797\\
1313.1	1471.61959586671\\
1314.1	1473.13107313684\\
1315.1	1475.06714547327\\
1317.1	1480.09637761091\\
1319.1	1486.41685179688\\
1321.1	1493.78007625482\\
1325.1	1509.40396651161\\
1328.1	1519.75543240455\\
1330.1	1525.93861533322\\
1333.1	1533.65737917145\\
1334.1	1536.14566470709\\
1346.1	1573.03291998606\\
1350.1	1584.96834657847\\
1351.1	1588.18939804223\\
1352.1	1592.61564168949\\
1353.1	1599.02792037875\\
1354.1	1607.13559203914\\
1356.1	1627.92673631058\\
1358.1	1654.14463011943\\
1360.1	1685.1689586434\\
1362.1	1720.58434503968\\
1365.1	1781.35843798065\\
1369.1	1873.01996639218\\
1415.1	2936.73886631064\\
1417.1	2974.50941937801\\
1419.1	3003.95108607866\\
1421.1	3025.43491036252\\
1423.1	3042.60024254888\\
1424.1	3049.1966379147\\
1426.1	3059.20016807571\\
1428.1	3066.32313771432\\
1430.1	3071.35510712933\\
1433.1	3077.30235235845\\
1435.1	3082.26391593092\\
1437.1	3088.24273458201\\
1440.1	3098.74028596054\\
1443.1	3108.97053125716\\
1446.1	3115.35191109189\\
1449.1	3121.0952082304\\
1451.1	3124.95264149364\\
1453.1	3127.85011992306\\
1456.1	3133.09590454842\\
1457.1	3135.11017782382\\
1460.1	3139.82068969218\\
1463.1	3146.81645468598\\
1465.1	3150.72425915331\\
1466.1	3153.04823140087\\
1467.1	3154.67785759894\\
1471.1	3164.82677427016\\
1472.1	3167.51088990628\\
1473.1	3172.20499848774\\
};
\addlegendentry{data25}

\addplot [color=blue]
  table[row sep=crcr]{%
1182.1	-0.640099419996204\\
1183.1	17.3616776536942\\
1185.1	43.3646885554585\\
1187.1	75.7870133773076\\
1189.1	113.977341991902\\
1193.1	201.761055721681\\
1239.1	1222.4442152272\\
1240.1	1240.04574864922\\
1241.1	1254.77043877933\\
1242.1	1266.78557186554\\
1243.1	1273.27019264846\\
1245.1	1283.1962843914\\
1246.1	1286.29474375351\\
1247.1	1287.87544661735\\
1250.1	1289.17668599573\\
1252.1	1290.84329219935\\
1254.1	1293.15786831693\\
1255.1	1295.18376269327\\
1256.1	1299.21593468136\\
1262.1	1332.52608142799\\
1265.1	1352.82109593013\\
1268.1	1373.57619765175\\
1269.1	1378.23418491313\\
1270.1	1380.38853312873\\
1271.1	1381.03454369317\\
1281.1	1381.04093258717\\
1282.1	1381.30812911801\\
1283.1	1381.77233565172\\
1284.1	1382.74508124265\\
1285.1	1384.30852785117\\
1286.1	1386.45875678143\\
1287.1	1389.16223519456\\
1289.1	1396.07870995654\\
1291.1	1404.79004415266\\
1293.1	1415.08856103192\\
1295.1	1426.7771596785\\
1298.1	1446.57403361517\\
1301.1	1466.04535281974\\
1302.1	1471.02967393134\\
1303.1	1473.73021332584\\
1304.1	1474.73139277271\\
1306.1	1475.5641057459\\
1308.1	1476.24894868886\\
1309.1	1476.72453341918\\
1310.1	1477.45526705947\\
1311.1	1478.55744616358\\
1312.1	1480.08324065641\\
1313.1	1482.02323169714\\
1315.1	1487.03108829937\\
1317.1	1493.35156247765\\
1325.1	1521.51186065121\\
1326.1	1524.08125768702\\
1330.1	1536.0673962029\\
1332.1	1541.69681296178\\
1334.1	1548.25581729974\\
1336.1	1555.85525300621\\
1338.1	1562.05239186316\\
1342.1	1573.68160321716\\
1346.1	1586.84747783044\\
1347.1	1591.50655702742\\
1348.1	1598.36033369194\\
1349.1	1607.38368264755\\
1350.1	1618.38427280738\\
1352.1	1645.68276928128\\
1354.1	1679.24308885282\\
1356.1	1718.48608581613\\
1362.1	1851.29413005177\\
1386.1	2381.5147293156\\
1392.1	2509.68048540398\\
1413.1	2950.93047556245\\
1415.1	2983.62336926271\\
1417.1	3010.71358716665\\
1419.1	3031.5792565897\\
1421.1	3046.86068675236\\
1423.1	3059.17781294909\\
1424.1	3063.82401974899\\
1426.1	3070.93365177877\\
1427.1	3073.66850243034\\
1431.1	3082.48847103709\\
1433.1	3088.07760850546\\
1435.1	3094.53495072289\\
1439.1	3108.29608707307\\
1440.1	3110.94131883249\\
1443.1	3117.09006798031\\
1445.1	3120.88328424627\\
1448.1	3126.27561953183\\
1450.1	3129.13493916175\\
1454.1	3137.05899178444\\
1455.1	3138.58801557\\
1458.1	3145.06350359212\\
1460.1	3148.76172014795\\
1462.1	3153.06628545768\\
1464.1	3157.44610185229\\
1468.1	3168.01115515415\\
};
\addlegendentry{data26}

\addplot [color=blue]
  table[row sep=crcr]{%
1178.1	-0.978014439245726\\
1179.1	14.4469816493388\\
1181.1	39.9161592959781\\
1183.1	72.1996317374924\\
1185.1	110.551368507131\\
1227.1	1003.15182760641\\
1238.1	1234.89394072524\\
1239.1	1251.31191215001\\
1240.1	1264.8179260644\\
1241.1	1275.61850217495\\
1242.1	1283.79640424448\\
1244.1	1290.32475579458\\
1245.1	1293.18238347558\\
1246.1	1293.90899782171\\
1247.1	1293.90899782171\\
1248.1	1294.23259323537\\
1250.1	1295.89919943893\\
1251.1	1297.34439014479\\
1253.1	1300.97452286707\\
1254.1	1302.87470184896\\
1255.1	1305.73330920338\\
1256.1	1310.5881968136\\
1262.1	1347.35079154411\\
1265.1	1369.3469247248\\
1266.1	1376.76545873382\\
1267.1	1382.46129788531\\
1268.1	1385.48621177349\\
1269.1	1386.59153049286\\
1270.1	1386.84353978998\\
1280.1	1386.87742870598\\
1281.1	1387.49268996839\\
1282.1	1388.46209535614\\
1283.1	1390.00926539213\\
1284.1	1392.13204012973\\
1285.1	1394.79688675218\\
1287.1	1401.60608262371\\
1289.1	1410.1777853913\\
1291.1	1420.30783580579\\
1293.1	1431.84522420689\\
1300.1	1474.65588795947\\
1301.1	1477.65628668667\\
1302.1	1479.54940735157\\
1303.1	1480.50469611056\\
1304.1	1481.11795293215\\
1307.1	1482.43036992244\\
1308.1	1483.26328347911\\
1309.1	1484.48685810361\\
1310.1	1486.13208876241\\
1312.1	1490.5908151673\\
1314.1	1496.3774560388\\
1316.1	1503.31118705065\\
1319.1	1514.05763389812\\
1324.1	1529.26373841226\\
1330.1	1546.99619076946\\
1333.1	1557.12649917594\\
1338.1	1572.0140944273\\
1340.1	1577.90830036784\\
1343.1	1586.87337415208\\
1344.1	1591.14314953568\\
1345.1	1597.69804670366\\
1346.1	1606.51821608431\\
1347.1	1617.41270763752\\
1349.1	1644.77259241362\\
1351.1	1678.70827594231\\
1353.1	1718.57492817704\\
1410.1	2929.47312572999\\
1412.1	2967.05697644262\\
1414.1	2998.72221638926\\
1416.1	3024.72477338803\\
1418.1	3044.38000534414\\
1419.1	3051.76714138569\\
1421.1	3062.84735562126\\
1422.1	3067.25782975394\\
1424.1	3073.90011577184\\
1426.1	3079.28097466641\\
1429.1	3087.3560932547\\
1431.1	3093.55436804236\\
1436.1	3110.08205243839\\
1438.1	3114.39352529995\\
1440.1	3118.06372637793\\
1442.1	3121.40159949719\\
1453.1	3142.52776774812\\
1454.1	3145.04692336552\\
1455.1	3146.59365865066\\
1458.1	3153.22399029527\\
1460.1	3157.21387249292\\
1464.1	3167.64062206282\\
};
\addlegendentry{data27}

\addplot [color=blue]
  table[row sep=crcr]{%
1174.1	-0.977937937022944\\
1175.1	15.6583989802675\\
1176.1	29.3503362168813\\
1178.1	63.889156521087\\
1237.1	1256.62178802746\\
1238.1	1270.55749596924\\
1239.1	1281.5010437375\\
1240.1	1289.49106313702\\
1241.1	1295.03883168639\\
1242.1	1298.04139036841\\
1243.1	1298.90057784899\\
1244.1	1298.91307785899\\
1247.1	1299.8058566127\\
1248.1	1300.50599645461\\
1249.1	1301.68172102624\\
1250.1	1303.37480174094\\
1252.1	1308.49915548228\\
1255.1	1316.96769864492\\
1256.1	1320.7039299932\\
1257.1	1325.84553998374\\
1260.1	1345.51375950946\\
1262.1	1361.12333254052\\
1265.1	1385.51778525784\\
1266.1	1389.95631637168\\
1267.1	1391.81158433783\\
1268.1	1392.30364622956\\
1277.1	1392.31114623556\\
1278.1	1392.54957688237\\
1279.1	1393.02810064103\\
1280.1	1394.00280557954\\
1281.1	1395.54585632821\\
1282.1	1397.65019455361\\
1283.1	1400.28326711603\\
1285.1	1406.99754197265\\
1287.1	1415.43451167262\\
1289.1	1425.40237483207\\
1291.1	1436.75110146927\\
1294.1	1456.06317243799\\
1296.1	1468.83865327121\\
1298.1	1478.31857381867\\
1299.1	1481.97636132185\\
1300.1	1484.39193709426\\
1301.1	1485.5615830222\\
1302.1	1486.21367222685\\
1304.1	1487.0832582252\\
1305.1	1487.738487045\\
1306.1	1488.71927063121\\
1307.1	1490.09699450823\\
1308.1	1491.88597590545\\
1310.1	1496.59083354999\\
1312.1	1502.53456270174\\
1314.1	1509.50496614995\\
1317.1	1521.04745352554\\
1319.1	1526.78442139732\\
1322.1	1535.42759955482\\
1328.1	1553.6147000813\\
1332.1	1566.9449669686\\
1336.1	1578.06083095656\\
1338.1	1584.79877694001\\
1339.1	1588.50098243481\\
1340.1	1594.10732512637\\
1341.1	1602.76688924599\\
1342.1	1614.24934337599\\
1343.1	1628.37780579751\\
1345.1	1663.51862712232\\
1350.1	1762.60416463854\\
1410.1	2976.4637272436\\
1412.1	3008.38391533961\\
1414.1	3032.93344469545\\
1416.1	3051.18349885775\\
1417.1	3058.33176256206\\
1418.1	3064.2515537073\\
1419.1	3068.9997397486\\
1420.1	3072.65418628079\\
1422.1	3078.21782893764\\
1424.1	3082.86599500754\\
1426.1	3088.58868513914\\
1428.1	3095.06250464235\\
1432.1	3109.01858195489\\
1435.1	3115.14492844601\\
1438.1	3120.83671309365\\
1439.1	3122.73793001829\\
1440.1	3123.90120490122\\
1441.1	3127.05926572668\\
1443.1	3130.37704419432\\
1445.1	3133.07978026675\\
1448.1	3139.06007489354\\
1449.1	3141.38322145579\\
1450.1	3144.17464076092\\
1452.1	3148.17998380614\\
1455.1	3154.86785491617\\
1459.1	3163.6876408336\\
1460.1	3166.55532271172\\
1461.1	3170.83303688845\\
};
\addlegendentry{data28}

\addplot [color=blue]
  table[row sep=crcr]{%
1171.1	-0.0121943683084282\\
1172.1	22.8768930198125\\
1174.1	48.3246951218439\\
1176.1	79.071195470297\\
1178.1	114.613154611735\\
1180.1	154.658951760859\\
1183.1	222.224336091449\\
1227.1	1240.30305748232\\
1228.1	1258.07717668302\\
1229.1	1272.78245060882\\
1230.1	1284.48516591992\\
1231.1	1293.2833831333\\
1232.1	1299.33341150341\\
1233.1	1302.90333630568\\
1234.1	1304.50149599924\\
1235.1	1304.96374318054\\
1243.1	1304.98263208454\\
1245.1	1305.79253744689\\
1247.1	1306.91001344884\\
1248.1	1308.16438245717\\
1249.1	1310.14418555477\\
1250.1	1312.75470231707\\
1252.1	1319.65176087944\\
1255.1	1330.82084343446\\
1256.1	1335.96539244435\\
1258.1	1349.86442793216\\
1260.1	1365.53616824542\\
1263.1	1391.32580166208\\
1264.1	1395.97045138864\\
1265.1	1397.90142476328\\
1266.1	1398.41054231922\\
1275.1	1398.41887565922\\
1276.1	1398.67706942587\\
1277.1	1399.17402969793\\
1278.1	1400.16501121427\\
1279.1	1401.71414060323\\
1280.1	1403.81044083966\\
1281.1	1406.42193726578\\
1283.1	1413.05050937653\\
1285.1	1421.36196425272\\
1287.1	1431.16666048464\\
1289.1	1442.33260343285\\
1292.1	1461.32323892139\\
1294.1	1473.7933602864\\
1295.1	1478.98811988048\\
1297.1	1486.31369219742\\
1298.1	1489.10189369463\\
1299.1	1490.83164685509\\
1300.1	1491.84714352524\\
1304.1	1495.12622665022\\
1305.1	1496.61926740394\\
1306.1	1498.50846937008\\
1308.1	1503.36315638482\\
1310.1	1509.42436237325\\
1314.1	1522.72202364554\\
1315.1	1525.792166307\\
1316.1	1528.29970939102\\
1331.1	1574.18802683569\\
1335.1	1586.07841651322\\
1336.1	1589.98240914987\\
1337.1	1595.52877938813\\
1338.1	1603.15775083077\\
1339.1	1612.53900681009\\
1341.1	1636.00067450077\\
1343.1	1665.00146963523\\
1345.1	1698.94225215154\\
1347.1	1737.47099283466\\
1350.1	1803.32608558126\\
1398.1	2914.20895171488\\
1400.1	2954.2470094109\\
1402.1	2988.91440613385\\
1404.1	3017.08954673688\\
1405.1	3028.24232687203\\
1407.1	3045.19526118671\\
1409.1	3058.59417043726\\
1410.1	3063.50866296098\\
1411.1	3067.18232495252\\
1412.1	3070.00915767534\\
1413.1	3071.73577078288\\
1415.1	3073.40923422415\\
1416.1	3074.54710586191\\
1417.1	3075.97973768015\\
1419.1	3079.70654933672\\
1421.1	3084.58750915666\\
1423.1	3090.6112388191\\
1429.1	3110.94421312225\\
1433.1	3119.13570630346\\
1438.1	3128.64713854608\\
1439.1	3130.26596401378\\
1440.1	3130.09615195093\\
1441.1	3133.07089006043\\
1442.1	3135.05761051609\\
1443.1	3136.5833370116\\
1444.1	3138.84624666296\\
1445.1	3140.37396895929\\
1450.1	3151.20335933304\\
1452.1	3155.13923141783\\
1454.1	3159.92522130663\\
1457.1	3167.79471281459\\
};
\addlegendentry{data29}

\addplot [color=blue]
  table[row sep=crcr]{%
1167.1	-0.253718787876096\\
1168.1	21.381692334186\\
1170.1	48.9501092289065\\
1172.1	83.0409995917139\\
1174.1	123.030708152306\\
1192.1	522.92701422935\\
1208.1	875.07422614679\\
1213.1	982.034298113883\\
1226.1	1259.06913788719\\
1227.1	1274.55299551496\\
1228.1	1287.05097223421\\
1229.1	1296.64718932967\\
1230.1	1303.47168210005\\
1231.1	1307.7468457012\\
1232.1	1309.87785903259\\
1233.1	1310.59525512736\\
1241.1	1310.60497735736\\
1242.1	1310.84844468591\\
1243.1	1310.88844471791\\
1245.1	1312.50995192224\\
1247.1	1314.48269669938\\
1248.1	1316.52074836624\\
1249.1	1319.61508843757\\
1251.1	1327.80082792489\\
1256.1	1351.37806514828\\
1258.1	1364.39515676207\\
1260.1	1379.11984689685\\
1262.1	1395.73667802271\\
1263.1	1400.91496045298\\
1264.1	1403.32465817082\\
1265.1	1404.05637149056\\
1273.1	1404.06609372056\\
1274.1	1404.41349972804\\
1275.1	1404.93713509717\\
1276.1	1405.9536114461\\
1277.1	1407.5160783806\\
1278.1	1409.61433796736\\
1279.1	1412.21367712021\\
1281.1	1418.77380272015\\
1283.1	1426.96288240971\\
1285.1	1436.61322878265\\
1287.1	1447.59246932425\\
1290.1	1466.27088760258\\
1292.1	1478.58901964346\\
1293.1	1484.066382338\\
1294.1	1488.48137796988\\
1295.1	1491.69005524198\\
1296.1	1494.03110587093\\
1297.1	1495.83460508017\\
1298.1	1497.03268486464\\
1300.1	1498.20017085514\\
1301.1	1499.09211207197\\
1302.1	1500.38531346159\\
1303.1	1502.08957177441\\
1305.1	1506.66067602547\\
1307.1	1512.44319761596\\
1311.1	1525.07805042191\\
1314.1	1533.93712288085\\
1316.1	1540.58868714545\\
1321.1	1556.09866933959\\
1324.1	1565.20588286567\\
1326.1	1571.73358643251\\
1327.1	1574.89908076052\\
1328.1	1577.41428461764\\
1331.1	1587.49710185992\\
1332.1	1592.56404979609\\
1333.1	1599.94927480044\\
1334.1	1609.5203727911\\
1336.1	1634.52195124315\\
1338.1	1666.37291391682\\
1340.1	1704.3056541734\\
1344.1	1792.05994785654\\
1363.1	2211.14734949318\\
1372.1	2401.14132675276\\
1377.1	2507.51809969358\\
1399.1	2971.36037236638\\
1401.1	3004.66436269569\\
1403.1	3031.78733438661\\
1404.1	3042.3390150589\\
1405.1	3050.62829008323\\
1407.1	3062.34843619422\\
1408.1	3066.91403921698\\
1409.1	3070.51003638346\\
1410.1	3073.34490699887\\
1411.1	3075.67987853555\\
1412.1	3077.45140266353\\
1414.1	3080.31686704788\\
1416.1	3083.97935147319\\
1418.1	3088.58456581697\\
1420.1	3094.11761469979\\
1422.1	3100.64968282456\\
1424.1	3107.58281046684\\
1425.1	3110.38269356193\\
1428.1	3116.81067967867\\
1432.1	3124.34375128252\\
1434.1	3127.97289623355\\
1436.1	3131.9371045617\\
1441.1	3140.83240070774\\
1443.1	3145.13734362624\\
1445.1	3148.80688278884\\
1447.1	3153.12101118086\\
1449.1	3157.09152732271\\
1453.1	3167.57595633912\\
};
\addlegendentry{data30}

\addplot [color=blue]
  table[row sep=crcr]{%
1163.1	-0.644274363680324\\
1164.1	17.3769745339596\\
1166.1	42.2144588203932\\
1168.1	72.8242667654886\\
1170.1	108.612357156233\\
1173.1	170.544069601276\\
1224.1	1253.35290285222\\
1225.1	1270.61888415594\\
1226.1	1284.9485933426\\
1227.1	1296.40341860197\\
1228.1	1305.07396108119\\
1229.1	1311.10143365651\\
1230.1	1314.72862735544\\
1231.1	1316.41053045794\\
1232.1	1316.92082827421\\
1241.1	1316.95527274621\\
1243.1	1318.06791840031\\
1244.1	1319.07203687672\\
1247.1	1324.50350886824\\
1248.1	1327.65197821613\\
1249.1	1331.63630015329\\
1251.1	1341.65515297713\\
1256.1	1370.24102590504\\
1258.1	1385.8729541558\\
1260.1	1402.2111008581\\
1261.1	1407.25485082749\\
1262.1	1409.60511971496\\
1263.1	1410.32055645234\\
1271.1	1410.33222312834\\
1272.1	1410.70631913868\\
1273.1	1411.26662694538\\
1274.1	1412.31781638629\\
1275.1	1413.90381880225\\
1276.1	1416.0112966468\\
1278.1	1421.65084658236\\
1280.1	1428.96838092835\\
1282.1	1437.76953716701\\
1284.1	1447.93038196618\\
1287.1	1465.49426325603\\
1290.1	1483.86536269535\\
1292.1	1493.61063009028\\
1293.1	1497.28979313007\\
1294.1	1499.98307361644\\
1295.1	1501.46199773115\\
1299.1	1505.0093667284\\
1300.1	1506.5300622546\\
1301.1	1508.44259910813\\
1303.1	1513.30258568757\\
1306.1	1522.47738564386\\
1309.1	1531.36724676368\\
1311.1	1537.37328785385\\
1314.1	1546.60113111721\\
1316.1	1552.68433257598\\
1327.1	1585.35893196605\\
1328.1	1589.10915504655\\
1329.1	1594.38932583383\\
1330.1	1601.94633368702\\
1331.1	1611.40839417339\\
1333.1	1635.38015885424\\
1335.1	1665.23916162531\\
1337.1	1700.33605152288\\
1340.1	1761.63259948445\\
1397.1	2969.7755505458\\
1399.1	3004.69397681127\\
1401.1	3034.45079955047\\
1402.1	3046.71477609707\\
1403.1	3056.73988250365\\
1404.1	3064.36275121266\\
1405.1	3069.49788028806\\
1406.1	3073.07956019483\\
1407.1	3075.96758047525\\
1409.1	3080.38001388087\\
1413.1	3087.68046756185\\
1415.1	3092.47062570775\\
1422.1	3111.10542940402\\
1424.1	3115.63539857903\\
1431.1	3128.9737982485\\
1432.1	3129.87322824534\\
1433.1	3132.75248403544\\
1434.1	3134.5918551114\\
1435.1	3136.82153210142\\
1437.1	3139.61146099238\\
1440.1	3146.88928726351\\
1441.1	3148.69279486232\\
1444.1	3155.20350253252\\
1445.1	3157.07702867827\\
1449.1	3167.32666520354\\
1450.1	3172.10904322222\\
};
\addlegendentry{data31}

\addplot [color=blue]
  table[row sep=crcr]{%
1159.1	-0.571309435878447\\
1160.1	18.891591411425\\
1162.1	46.0395325199884\\
1164.1	79.9182256920094\\
1167.1	139.756777491289\\
1223.1	1273.13957889027\\
1224.1	1288.21021963977\\
1225.1	1300.3508675196\\
1226.1	1309.64506534156\\
1227.1	1316.22460713483\\
1228.1	1320.31306833307\\
1229.1	1322.32150587969\\
1230.1	1322.98281334244\\
1239.1	1322.98336889844\\
1240.1	1323.2809139226\\
1241.1	1323.75433871331\\
1242.1	1324.68727224613\\
1243.1	1325.94967924972\\
1244.1	1327.75709716117\\
1247.1	1335.24897603482\\
1248.1	1339.29036628149\\
1249.1	1344.3831465406\\
1251.1	1356.89817892691\\
1256.1	1391.25951510088\\
1258.1	1407.58236492844\\
1259.1	1412.94950971817\\
1260.1	1415.55198848352\\
1261.1	1416.39196036518\\
1268.1	1416.39418258918\\
1270.1	1416.86028618872\\
1271.1	1417.46452534439\\
1272.1	1418.55964613283\\
1273.1	1420.17918137186\\
1274.1	1422.30411605539\\
1276.1	1427.93150871041\\
1278.1	1435.185494933\\
1280.1	1443.86133695844\\
1282.1	1453.84763662193\\
1285.1	1471.09714075711\\
1288.1	1488.79575513717\\
1290.1	1498.3339242519\\
1291.1	1501.80578842577\\
1292.1	1504.58281230375\\
1293.1	1506.63420152713\\
1294.1	1507.83012137148\\
1295.1	1508.59674836447\\
1296.1	1509.60694548804\\
1297.1	1510.94917718913\\
1298.1	1512.64735686861\\
1300.1	1517.16119222574\\
1304.1	1528.11666727654\\
1311.1	1551.00548298988\\
1313.1	1556.50747550069\\
1316.1	1564.65371492803\\
1317.1	1567.50245592751\\
1319.1	1574.10707478409\\
1323.1	1587.02121993156\\
1324.1	1591.90173868053\\
1325.1	1599.09616618486\\
1326.1	1608.52861253586\\
1327.1	1620.02008421562\\
1329.1	1648.54215501266\\
1331.1	1683.63100709288\\
1338.1	1825.16605833864\\
1395.1	2979.48118088838\\
1397.1	3013.1342614131\\
1399.1	3041.60122329325\\
1401.1	3063.85657279027\\
1402.1	3072.22763196074\\
1403.1	3078.52278704668\\
1404.1	3082.42198376058\\
1405.1	3083.94247834461\\
1406.1	3084.32216235396\\
1407.1	3085.27627058816\\
1408.1	3086.68046866555\\
1410.1	3090.50220132896\\
1412.1	3095.51671381529\\
1416.1	3106.95621621424\\
1421.1	3118.08046019079\\
1424.1	3123.06526513619\\
1432.1	3139.03074662202\\
1433.1	3140.5495757957\\
1434.1	3142.86919469777\\
1435.1	3144.704766816\\
1436.1	3146.96481686086\\
1437.1	3148.66742313411\\
1439.1	3153.05098148434\\
1442.1	3159.49842203784\\
1445.1	3167.30772631757\\
1446.1	3172.26886149453\\
};
\addlegendentry{data32}

\addplot [color=blue]
  table[row sep=crcr]{%
1156.1	-0.377755989860816\\
1157.1	18.0690763826688\\
1159.1	42.4817650196519\\
1161.1	72.4579202736281\\
1163.1	107.420356012879\\
1165.1	147.048616424145\\
1168.1	214.350813806236\\
1203.1	1023.2375838928\\
1210.1	1175.2981799534\\
1212.1	1213.28259056075\\
1217.1	1295.77466429127\\
1218.1	1307.67643984252\\
1219.1	1316.59821254462\\
1220.1	1322.70314926296\\
1221.1	1326.27621368796\\
1222.1	1327.8520181737\\
1223.1	1328.29994813309\\
1238.1	1328.31078147509\\
1239.1	1328.57765284746\\
1240.1	1329.04597867231\\
1241.1	1330.17169325673\\
1242.1	1331.98518980703\\
1243.1	1334.15503551555\\
1245.1	1340.24271600321\\
1247.1	1347.25175124034\\
1248.1	1352.38022426416\\
1250.1	1366.27828008927\\
1256.1	1412.7373124781\\
1257.1	1418.18918033305\\
1258.1	1420.81303464812\\
1259.1	1421.64574761687\\
1266.1	1421.64880317487\\
1268.1	1422.16722304692\\
1269.1	1422.82343154276\\
1270.1	1423.97052166608\\
1271.1	1425.63104923192\\
1272.1	1427.78245841891\\
1274.1	1433.41279010523\\
1276.1	1440.60892892774\\
1278.1	1449.18043109598\\
1280.1	1458.99728461256\\
1283.1	1475.91103605651\\
1286.1	1492.831066715\\
1288.1	1501.77421493853\\
1289.1	1505.20430771921\\
1290.1	1507.91896373926\\
1291.1	1510.05095673797\\
1292.1	1511.79110841269\\
1295.1	1516.08960691829\\
1297.1	1520.26573022954\\
1299.1	1525.02701591631\\
1304.1	1538.82710341435\\
1320.1	1587.22946665642\\
1321.1	1591.59484541644\\
1322.1	1597.9828097334\\
1323.1	1606.29072205352\\
1325.1	1627.99106353917\\
1327.1	1655.61707399238\\
1329.1	1688.44470080311\\
1331.1	1726.05698523591\\
1334.1	1790.89462212417\\
1372.1	2670.01765989629\\
1378.1	2800.54898126686\\
1383.1	2901.61628080902\\
1386.1	2956.54196816451\\
1388.1	2989.55943690111\\
1390.1	3016.68554834014\\
1392.1	3037.70398583192\\
1394.1	3054.79283362908\\
1395.1	3062.00150598368\\
1397.1	3072.51945322434\\
1398.1	3076.65340298492\\
1399.1	3079.97797473218\\
1400.1	3082.54867894149\\
1402.1	3086.42845947537\\
1405.1	3090.81441842559\\
1407.1	3094.56456485448\\
1409.1	3099.16802067534\\
1411.1	3104.77029498088\\
1412.1	3107.78676895794\\
1413.1	3110.27068311228\\
1417.1	3118.11631220021\\
1422.1	3127.06225927776\\
1425.1	3132.76915011653\\
1426.1	3133.57040348011\\
1427.1	3136.51747309433\\
1429.1	3139.0655738963\\
1431.1	3143.85060631925\\
1432.1	3145.63406124802\\
1434.1	3150.15492452351\\
1439.1	3161.07652644776\\
1441.1	3166.57276018997\\
1442.1	3170.48370117787\\
};
\addlegendentry{data33}

\addplot [color=blue]
  table[row sep=crcr]{%
1152.1	-0.255577425274623\\
1153.1	20.9061076035105\\
1155.1	49.2584077487477\\
1157.1	84.644458862083\\
1159.1	126.335286066483\\
1183.1	658.073079757687\\
1190.1	803.230739203535\\
1212.1	1247.07656062273\\
1215.1	1295.98490218518\\
1216.1	1309.27577980446\\
1217.1	1319.49761163866\\
1218.1	1326.78553182912\\
1219.1	1331.36879336675\\
1220.1	1333.67121220286\\
1221.1	1334.45509544947\\
1236.1	1334.45703989547\\
1238.1	1335.06129395459\\
1239.1	1335.85419486885\\
1240.1	1337.12072115985\\
1241.1	1339.16897075745\\
1243.1	1345.24743299023\\
1246.1	1357.85032806353\\
1247.1	1363.3184724921\\
1249.1	1377.97177709721\\
1254.1	1417.97796277963\\
1255.1	1423.93894818954\\
1256.1	1426.89659584819\\
1257.1	1427.85992259263\\
1263.1	1427.86214481663\\
1264.1	1428.07839906132\\
1265.1	1428.09645463132\\
1266.1	1428.49985451236\\
1267.1	1429.2194105442\\
1268.1	1430.42572891535\\
1269.1	1432.13410652512\\
1270.1	1434.3170891884\\
1272.1	1439.96683706424\\
1274.1	1447.11394556504\\
1276.1	1455.58856737696\\
1278.1	1465.25755087253\\
1281.1	1481.72729105898\\
1284.1	1497.81028887889\\
1286.1	1506.41670472886\\
1288.1	1512.77071173507\\
1289.1	1515.01096329211\\
1292.1	1519.55245342451\\
1295.1	1525.61127193364\\
1298.1	1533.15001771257\\
1303.1	1548.02829100369\\
1305.1	1554.74874417248\\
1307.1	1560.15502624639\\
1310.1	1569.41316994878\\
1311.1	1572.93399901985\\
1313.1	1578.87247601326\\
1315.1	1585.31374952608\\
1316.1	1589.50865736047\\
1317.1	1595.41326178349\\
1318.1	1603.90280159201\\
1319.1	1614.63804490915\\
1321.1	1642.17855343048\\
1323.1	1676.85516845001\\
1325.1	1717.90048404353\\
1340.1	2048.60189865788\\
1351.1	2282.23641084215\\
1361.1	2494.17352050123\\
1372.1	2715.69290571843\\
1380.1	2879.00576246215\\
1383.1	2937.77671800467\\
1386.1	2988.36939528778\\
1388.1	3018.25291319168\\
1390.1	3041.68084739766\\
1391.1	3050.89461652816\\
1393.1	3065.55259214334\\
1395.1	3077.22880683562\\
1396.1	3081.43924104166\\
1397.1	3084.86717319931\\
1398.1	3087.6071228058\\
1399.1	3089.65517129806\\
1402.1	3094.27176395962\\
1404.1	3098.250584814\\
1409.1	3109.79474869772\\
1412.1	3115.47144989811\\
1424.1	3138.251243851\\
1425.1	3139.90993543749\\
1427.1	3144.72185250575\\
1428.1	3146.35552985063\\
1430.1	3150.76823248626\\
1432.1	3155.04326623717\\
1433.1	3156.34295038612\\
1437.1	3167.01928567932\\
1438.1	3171.06418922198\\
};
\addlegendentry{data34}

\addplot [color=blue]
  table[row sep=crcr]{%
1148.1	-0.354348465331441\\
1149.1	18.5189656853572\\
1151.1	43.6249364628734\\
1153.1	74.4561598810446\\
1155.1	110.434092291418\\
1158.1	172.528192549474\\
1180.1	637.738253225405\\
1192.1	881.262906297621\\
1210.1	1246.6998156085\\
1211.1	1263.56571699953\\
1215.1	1317.46053961788\\
1216.1	1327.38055274454\\
1217.1	1334.14365732486\\
1218.1	1338.07482964587\\
1219.1	1339.78634687129\\
1220.1	1340.26409154416\\
1235.1	1340.27881377816\\
1236.1	1340.6671104813\\
1237.1	1341.41530096157\\
1238.1	1342.72261898416\\
1239.1	1344.68006686311\\
1240.1	1347.12113746497\\
1241.1	1350.43493368318\\
1243.1	1358.75148752622\\
1247.1	1379.95276045487\\
1248.1	1386.23126264666\\
1251.1	1410.71141810408\\
1253.1	1426.30569424531\\
1254.1	1431.04114567954\\
1255.1	1433.14038494629\\
1256.1	1433.6873552022\\
1262.1	1433.6931885402\\
1264.1	1434.3027719666\\
1265.1	1435.09273385331\\
1266.1	1436.36847839995\\
1267.1	1438.13098529288\\
1268.1	1440.35162007887\\
1270.1	1446.0280430435\\
1272.1	1453.14533684435\\
1274.1	1461.52111895\\
1276.1	1471.06144799835\\
1282.1	1502.07741448228\\
1284.1	1510.09174847377\\
1286.1	1516.20708373883\\
1288.1	1520.68208671161\\
1290.1	1524.00128199031\\
1293.1	1530.14862221334\\
1296.1	1538.41453669864\\
1299.1	1547.63889180142\\
1303.1	1559.96409495227\\
1312.1	1586.47774273081\\
1313.1	1590.56380298808\\
1314.1	1596.66509323977\\
1315.1	1604.81199882677\\
1316.1	1614.80337177102\\
1318.1	1639.69159264094\\
1320.1	1670.33231858474\\
1322.1	1706.13444716808\\
1325.1	1768.06974665173\\
1359.1	2488.33845243904\\
1371.1	2731.58563323698\\
1379.1	2893.96987656845\\
1384.1	2989.12974295863\\
1386.1	3020.1887845188\\
1388.1	3045.23919258186\\
1390.1	3063.73831702662\\
1391.1	3070.52435361945\\
1393.1	3080.76577650147\\
1394.1	3084.75067594327\\
1396.1	3090.71537810298\\
1398.1	3095.25038736195\\
1400.1	3099.46396124269\\
1402.1	3103.8295243521\\
1412.1	3122.21768989808\\
1413.1	3124.87536338982\\
1414.1	3126.67877548198\\
1415.1	3128.85234715994\\
1417.1	3131.66756844252\\
1419.1	3135.26073544537\\
1422.1	3141.57795854284\\
1423.1	3144.06803508756\\
1425.1	3148.28968160041\\
1427.1	3152.75405006692\\
1431.1	3161.1846053744\\
1433.1	3166.70771206746\\
1434.1	3170.88320505315\\
};
\addlegendentry{data35}

\addplot [color=blue]
  table[row sep=crcr]{%
1145.1	-0.0383446937121334\\
1146.1	23.9208235361007\\
1148.1	48.0428711073437\\
1150.1	76.9472404676721\\
1152.1	110.186001698708\\
1155.1	167.499739489017\\
1208.1	1241.56330456121\\
1210.1	1278.24137678944\\
1211.1	1292.54147187005\\
1214.1	1321.97359588807\\
1215.1	1331.41586432081\\
1216.1	1338.91892082228\\
1217.1	1343.32371852157\\
1218.1	1345.23429603156\\
1219.1	1345.76478912743\\
1233.1	1345.77784469343\\
1234.1	1346.14349349543\\
1235.1	1346.84049372274\\
1236.1	1348.1458523948\\
1237.1	1350.09408201817\\
1238.1	1352.5863428714\\
1240.1	1359.23943013317\\
1242.1	1368.58265826563\\
1244.1	1379.97315632278\\
1248.1	1405.25249192839\\
1251.1	1427.74872500693\\
1252.1	1433.20569184695\\
1253.1	1436.66951801849\\
1254.1	1438.56675796733\\
1255.1	1439.20041065731\\
1260.1	1439.20902177531\\
1262.1	1439.94860113787\\
1263.1	1440.81602719626\\
1264.1	1442.16315727892\\
1265.1	1443.98391274104\\
1266.1	1446.24533925097\\
1268.1	1451.9554956381\\
1270.1	1459.04827427172\\
1272.1	1467.34443225252\\
1274.1	1476.7398303215\\
1279.1	1501.82618428767\\
1281.1	1510.08155054013\\
1283.1	1516.86623125256\\
1285.1	1521.94763332924\\
1288.1	1527.54030995299\\
1291.1	1534.63588965469\\
1294.1	1543.89994141275\\
1299.1	1559.19962427837\\
1302.1	1569.15177785079\\
1305.1	1577.21822784984\\
1308.1	1587.17491171544\\
1309.1	1591.82625801888\\
1310.1	1598.1471569266\\
1311.1	1606.07538522307\\
1313.1	1626.29700348958\\
1315.1	1651.73925273582\\
1317.1	1681.82888920793\\
1319.1	1716.15955360485\\
1322.1	1774.76008333369\\
1381.1	2970.12032074946\\
1383.1	3004.94402674196\\
1385.1	3034.82636423684\\
1387.1	3058.7706748519\\
1388.1	3068.19468180328\\
1389.1	3075.91952979456\\
1390.1	3081.98837120002\\
1391.1	3086.40198500331\\
1392.1	3089.64183369807\\
1394.1	3094.18508160067\\
1396.1	3098.70459322643\\
1399.1	3106.06231589401\\
1400.1	3108.13369915852\\
1404.1	3114.99277703757\\
1407.1	3120.88373222474\\
1410.1	3126.63603462156\\
1412.1	3129.71379058959\\
1413.1	3131.07104695938\\
1414.1	3133.16457555318\\
1416.1	3136.58312647971\\
1417.1	3139.0385156558\\
1419.1	3142.73368188078\\
1421.1	3147.05418934861\\
1425.1	3155.45716041093\\
1429.1	3164.9531169144\\
1430.1	3168.40564613163\\
};
\addlegendentry{data36}

\addplot [color=blue]
  table[row sep=crcr]{%
1140.1	-0.974186103507691\\
1141.1	16.4646374368281\\
1143.1	44.4168576729753\\
1145.1	80.0988494337225\\
1147.1	122.593955777651\\
1177.1	816.205079724486\\
1183.1	947.056565449125\\
1189.1	1070.14258689034\\
1193.1	1150.84253964892\\
1195.1	1183.96382403501\\
1198.1	1228.59406301143\\
1200.1	1252.93046772544\\
1203.1	1272.77323237351\\
1204.1	1275.8420776181\\
1205.1	1275.9309665781\\
1206.1	1277.56889173603\\
1207.1	1280.34571503247\\
1208.1	1284.80876131744\\
1209.1	1290.90252044531\\
1210.1	1298.54149025895\\
1212.1	1318.16479876206\\
1214.1	1338.26369200449\\
1215.1	1345.65065249847\\
1216.1	1349.80324034142\\
1217.1	1351.49848099458\\
1218.1	1351.93523334233\\
1231.1	1351.94662224033\\
1232.1	1352.25980843021\\
1233.1	1352.91503725058\\
1234.1	1354.16312702804\\
1235.1	1356.04918937842\\
1236.1	1358.5514475733\\
1238.1	1365.16276343232\\
1240.1	1373.78035688926\\
1242.1	1384.83922153864\\
1244.1	1397.86769135513\\
1248.1	1426.21077323568\\
1250.1	1440.11176805514\\
1251.1	1443.51440664057\\
1252.1	1444.57677369594\\
1253.1	1445.11766531365\\
1254.1	1445.39928873178\\
1258.1	1445.41178874178\\
1259.1	1445.71366588725\\
1260.1	1446.23004234985\\
1261.1	1447.18435142598\\
1262.1	1448.61306497069\\
1263.1	1450.50010699482\\
1265.1	1455.51110320712\\
1267.1	1461.95179264943\\
1269.1	1469.62233593585\\
1271.1	1478.38388072048\\
1277.1	1506.76579497509\\
1279.1	1514.40574446492\\
1281.1	1520.80054320739\\
1282.1	1523.35610343349\\
1286.1	1531.92219315713\\
1287.1	1534.12329139432\\
1290.1	1543.11671383173\\
1294.1	1555.40631272317\\
1295.1	1557.94983795822\\
1302.1	1579.10174004388\\
1304.1	1585.08005548855\\
1305.1	1588.38882187747\\
1306.1	1593.47796859114\\
1307.1	1601.32503915814\\
1308.1	1611.62373101595\\
1309.1	1624.21228260762\\
1311.1	1655.55686611268\\
1313.1	1694.19798467415\\
1316.1	1762.34803610403\\
1345.1	2432.19624900301\\
1353.1	2604.59756085463\\
1358.1	2703.66662112455\\
1361.1	2767.68684216217\\
1369.1	2926.75769127144\\
1373.1	2993.19210645431\\
1375.1	3019.51923854526\\
1377.1	3039.92971913443\\
1379.1	3055.17251764331\\
1381.1	3067.88756365759\\
1383.1	3077.23292617198\\
1384.1	3080.8963902283\\
1385.1	3083.89050907101\\
1386.1	3086.21312265357\\
1389.1	3091.68792290816\\
1391.1	3096.18919871488\\
1396.1	3109.0032850686\\
1397.1	3110.85547336282\\
1400.1	3115.14663125691\\
1404.1	3122.60582861857\\
1406.1	3126.68885812906\\
1408.1	3129.8945492191\\
1409.1	3131.09563138551\\
1411.1	3134.70139090083\\
1413.1	3137.63597621071\\
1414.1	3139.41157421975\\
1416.1	3144.695223414\\
1422.1	3157.15160346756\\
1426.1	3167.60737255915\\
};
\addlegendentry{data37}

\addplot [color=blue]
  table[row sep=crcr]{%
1136.1	-0.980351842185428\\
1137.1	13.9408031143025\\
1138.1	26.1559761598069\\
1140.1	56.5237721467715\\
1142.1	93.9355170390281\\
1146.1	181.752964199097\\
1172.1	756.100000819344\\
1181.1	940.93319220892\\
1194.1	1200.89503231783\\
1196.1	1231.50581994248\\
1198.1	1253.94890342614\\
1199.1	1263.95853797676\\
1200.1	1272.28647003805\\
1201.1	1275.5981063117\\
1202.1	1277.71480241053\\
1203.1	1281.15411343484\\
1204.1	1281.59184546267\\
1205.1	1283.25021308072\\
1206.1	1287.05901021977\\
1207.1	1292.53343387267\\
1208.1	1299.71603456785\\
1209.1	1308.50621379771\\
1213.1	1348.39590233163\\
1214.1	1354.00289911885\\
1215.1	1356.67362380682\\
1216.1	1357.52791290882\\
1229.1	1357.53846847282\\
1230.1	1357.94936835919\\
1231.1	1358.5708637655\\
1232.1	1359.77110349631\\
1233.1	1361.60087662748\\
1234.1	1364.03900819425\\
1235.1	1367.0488257846\\
1237.1	1374.61425013119\\
1239.1	1383.86255724512\\
1241.1	1395.48878802554\\
1243.1	1408.89478195509\\
1248.1	1445.62286416603\\
1249.1	1448.22318298771\\
1250.1	1449.46931341728\\
1251.1	1450.38988908165\\
1252.1	1451.0164834537\\
1253.1	1451.35439609252\\
1256.1	1451.37439610852\\
1258.1	1452.35243592685\\
1259.1	1453.36283363402\\
1260.1	1454.83959781474\\
1261.1	1456.76331227844\\
1263.1	1461.81000125868\\
1265.1	1468.23951308769\\
1267.1	1475.8539677377\\
1269.1	1484.518632161\\
1274.1	1507.15567695114\\
1276.1	1514.6914871689\\
1278.1	1521.11590002947\\
1280.1	1525.91976673227\\
1281.1	1527.76670352354\\
1283.1	1532.87235103001\\
1288.1	1547.33433601266\\
1293.1	1564.19255756691\\
1297.1	1575.9610222209\\
1300.1	1585.87575937153\\
1301.1	1590.17712194198\\
1302.1	1596.38033023697\\
1303.1	1605.20286042013\\
1304.1	1616.31366841869\\
1306.1	1644.72572211034\\
1308.1	1680.41959213323\\
1310.1	1722.58336317794\\
1333.1	2231.46996734452\\
1338.1	2333.13522663423\\
1347.1	2515.03095127582\\
1350.1	2578.86838855962\\
1357.1	2720.27792494241\\
1364.1	2862.72629269508\\
1369.1	2960.94028507266\\
1371.1	2994.04541585365\\
1373.1	3021.68280462456\\
1375.1	3043.76046932323\\
1376.1	3052.57219930073\\
1377.1	3059.79714818605\\
1379.1	3070.98464140442\\
1381.1	3079.82794478632\\
1383.1	3086.77852934902\\
1385.1	3092.07878448698\\
1388.1	3099.2056726939\\
1391.1	3107.27353228641\\
1392.1	3109.42379657986\\
1395.1	3114.30920229467\\
1397.1	3117.080277888\\
1399.1	3120.56779093062\\
1400.1	3120.95215428942\\
1401.1	3122.59251440457\\
1402.1	3125.82170459932\\
1404.1	3130.06777880882\\
1406.1	3133.47350304437\\
1408.1	3136.88560288585\\
1409.1	3138.81244028658\\
1410.1	3140.23352623397\\
1415.1	3151.04965753386\\
1416.1	3153.07273446135\\
1417.1	3154.55211345401\\
1422.1	3167.35054294686\\
1423.1	3172.40016344577\\
};
\addlegendentry{data38}

\addplot [color=blue]
  table[row sep=crcr]{%
1133.1	-0.148624217298675\\
1134.1	23.7015680212135\\
1136.1	54.9389499716472\\
1138.1	94.066130859188\\
1151.1	368.351601496781\\
1171.1	772.784298772238\\
1174.1	834.354763673501\\
1176.1	874.38134521868\\
1179.1	935.493682229862\\
1181.1	975.954856194198\\
1184.1	1038.07641064401\\
1194.1	1232.43345391701\\
1195.1	1246.78551834935\\
1196.1	1258.53942387863\\
1197.1	1267.43158242201\\
1199.1	1279.22725935489\\
1200.1	1283.28296682618\\
1201.1	1284.87818749579\\
1203.1	1287.35711080186\\
1204.1	1290.07176682493\\
1205.1	1295.44910954537\\
1206.1	1303.20123629076\\
1207.1	1312.59663435973\\
1210.1	1344.68810484777\\
1211.1	1353.04663069484\\
1212.1	1358.70775677233\\
1213.1	1361.75600555998\\
1214.1	1362.91741290676\\
1215.1	1363.18178007319\\
1227.1	1363.19178008119\\
1228.1	1363.44398730068\\
1229.1	1364.03900819843\\
1230.1	1365.20041554704\\
1231.1	1366.98135895337\\
1232.1	1369.36536124977\\
1233.1	1372.31281096662\\
1235.1	1379.74546159509\\
1237.1	1388.98769007046\\
1239.1	1399.66589100252\\
1241.1	1412.74653073629\\
1243.1	1427.49769538634\\
1246.1	1450.35615567367\\
1247.1	1454.62112134542\\
1248.1	1456.41638197326\\
1249.1	1456.91334224604\\
1254.1	1456.93528670804\\
1255.1	1457.33381802005\\
1256.1	1457.99512548179\\
1257.1	1459.10652284273\\
1258.1	1460.68134765127\\
1259.1	1462.69076486743\\
1261.1	1467.84865143515\\
1263.1	1474.31699564247\\
1265.1	1481.90889449007\\
1269.1	1499.27587545113\\
1272.1	1511.55733504243\\
1274.1	1518.47772848903\\
1275.1	1521.57010921874\\
1276.1	1524.02867754477\\
1277.1	1526.04275796134\\
1279.1	1531.0865464491\\
1286.1	1551.64687931927\\
1288.1	1558.14900978892\\
1298.1	1588.99760524002\\
1299.1	1594.41248398369\\
1300.1	1602.70570170451\\
1301.1	1613.5850971299\\
1302.1	1626.88378566844\\
1304.1	1659.98165747181\\
1306.1	1700.58512182478\\
1331.1	2228.71570047021\\
1336.1	2330.60355557625\\
1344.1	2491.54064911022\\
1350.1	2612.76837934022\\
1353.1	2674.77624461775\\
1356.1	2735.74507779713\\
1363.1	2877.35053484776\\
1369.1	2992.77085189933\\
1371.1	3022.59200183551\\
1373.1	3046.58926135602\\
1375.1	3064.64849387332\\
1376.1	3071.27352372632\\
1377.1	3076.25528241235\\
1379.1	3083.61810402847\\
1381.1	3089.94287323501\\
1387.1	3106.72754179382\\
1389.1	3111.13673539772\\
1391.1	3114.45363855434\\
1393.1	3117.09633653609\\
1394.1	3119.01518470019\\
1396.1	3121.68483287217\\
1398.1	3125.06739733525\\
1400.1	3129.04609540648\\
1402.1	3132.03982112174\\
1404.1	3135.8232931211\\
1407.1	3141.72391547136\\
1408.1	3144.08412527674\\
1410.1	3147.90144827756\\
1414.1	3156.80214182079\\
1416.1	3161.08258158296\\
1417.1	3163.48511499544\\
1418.1	3166.33979908904\\
1419.1	3170.5318697331\\
};
\addlegendentry{data39}

\addplot [color=blue]
  table[row sep=crcr]{%
1129.1	-0.376459407233597\\
1130.1	18.7752948590955\\
1132.1	42.3472325345138\\
1134.1	71.0943130300107\\
1136.1	104.48820318119\\
1139.1	162.44599223248\\
1192.1	1235.35226918927\\
1193.1	1250.96792090439\\
1194.1	1263.62494522924\\
1195.1	1274.07545142244\\
1196.1	1282.1196001214\\
1197.1	1286.97428714598\\
1198.1	1287.85917003845\\
1199.1	1288.50224157538\\
1200.1	1290.86584800699\\
1202.1	1298.98530093539\\
1204.1	1307.8121526062\\
1206.1	1318.52094733089\\
1207.1	1325.3342624942\\
1209.1	1343.08072689159\\
1211.1	1360.62421233948\\
1212.1	1365.91899189975\\
1213.1	1368.42556998265\\
1214.1	1369.20827296337\\
1225.1	1369.21799519337\\
1226.1	1369.58579706757\\
1227.1	1370.16042210035\\
1228.1	1371.29025597401\\
1229.1	1373.03020705749\\
1230.1	1375.36517903962\\
1231.1	1378.2565401302\\
1233.1	1385.55563795494\\
1235.1	1394.65803441126\\
1237.1	1405.31779881536\\
1239.1	1417.26036609874\\
1242.1	1438.71266862893\\
1244.1	1454.56405303191\\
1245.1	1459.75567302424\\
1246.1	1462.18870562666\\
1247.1	1463.0245582107\\
1251.1	1463.0387248887\\
1253.1	1463.66840883581\\
1254.1	1464.4226779574\\
1255.1	1465.62173742466\\
1256.1	1467.27206704786\\
1257.1	1469.34895109453\\
1259.1	1474.60999725511\\
1261.1	1481.11285396559\\
1263.1	1488.67631896181\\
1269.1	1512.88210990924\\
1271.1	1519.77602886584\\
1273.1	1525.0051019924\\
1276.1	1532.09249871076\\
1278.1	1538.06020322453\\
1284.1	1558.47138415682\\
1286.1	1564.5963342372\\
1293.1	1586.78294984756\\
1294.1	1591.35024772543\\
1295.1	1597.67647046383\\
1296.1	1605.73649293625\\
1298.1	1626.52351788382\\
1300.1	1652.82809406663\\
1302.1	1684.00971144884\\
1304.1	1719.64337365433\\
1308.1	1799.85226275794\\
1366.1	2974.12365675756\\
1368.1	3008.51962807285\\
1370.1	3037.48766940113\\
1372.1	3060.3594152134\\
1373.1	3069.51219752066\\
1374.1	3077.16565999885\\
1375.1	3083.23234141318\\
1376.1	3087.4937652359\\
1377.1	3090.1664486907\\
1379.1	3094.69831827237\\
1381.1	3100.17311853226\\
1384.1	3108.90424473896\\
1385.1	3111.04125362223\\
1386.1	3112.51716444161\\
1387.1	3114.7254717448\\
1389.1	3117.24492479\\
1391.1	3120.51801611032\\
1393.1	3123.26777632733\\
1394.1	3125.27072278331\\
1395.1	3126.8840699781\\
1397.1	3129.0650853443\\
1398.1	3131.27311414815\\
1400.1	3134.70576947757\\
1404.1	3142.94394444721\\
1405.1	3145.0487630836\\
1406.1	3146.68301893891\\
1412.1	3159.7624385495\\
1415.1	3167.61127955124\\
1416.1	3172.34015229756\\
};
\addlegendentry{data40}

\addplot [color=blue]
  table[row sep=crcr]{%
1125.1	-0.973919250307063\\
1126.1	16.4320842959755\\
1128.1	44.0536507978986\\
1130.1	79.2629968564211\\
1132.1	121.178579759637\\
1163.1	834.840546336076\\
1166.1	902.376316524829\\
1178.1	1171.24149281318\\
1180.1	1215.17159190005\\
1181.1	1233.73371363196\\
1182.1	1249.25444431165\\
1184.1	1271.77401226473\\
1185.1	1279.50280413781\\
1186.1	1284.84131446071\\
1187.1	1287.02037842777\\
1188.1	1287.54989184924\\
1191.1	1287.58266965324\\
1192.1	1287.96840827364\\
1194.1	1289.29514248913\\
1196.1	1291.96390781816\\
1198.1	1294.93783204282\\
1199.1	1297.44420953151\\
1200.1	1301.6664241351\\
1203.1	1318.97005754689\\
1205.1	1331.97617215465\\
1210.1	1366.51185286328\\
1211.1	1371.48911566169\\
1212.1	1374.01608961005\\
1213.1	1374.88253599343\\
1222.1	1374.88364710543\\
1223.1	1375.09885252328\\
1224.1	1375.13301921728\\
1225.1	1375.85724093686\\
1226.1	1376.96451900693\\
1227.1	1378.67191693959\\
1228.1	1380.96609718812\\
1229.1	1383.80842796312\\
1231.1	1390.98808963094\\
1233.1	1399.9404561087\\
1235.1	1410.46234783612\\
1238.1	1428.67223968959\\
1240.1	1443.04706051507\\
1242.1	1457.11436186835\\
1243.1	1463.02847691184\\
1244.1	1466.81177922004\\
1245.1	1468.07320654656\\
1246.1	1468.54271263576\\
1247.1	1468.76098851587\\
1248.1	1468.77432185987\\
1250.1	1469.29678116828\\
1251.1	1469.77354616403\\
1252.1	1470.61037842489\\
1253.1	1471.879843747\\
1254.1	1473.58312238845\\
1255.1	1475.69471952367\\
1257.1	1481.02107256973\\
1259.1	1487.5547236603\\
1262.1	1499.04936098839\\
1266.1	1513.92506076574\\
1269.1	1523.75650476216\\
1275.1	1540.14095708011\\
1284.1	1569.07647521056\\
1287.1	1577.87943972353\\
1290.1	1586.97811570128\\
1291.1	1591.52931366495\\
1292.1	1598.57762979061\\
1293.1	1608.08774100807\\
1294.1	1619.89142975712\\
1296.1	1649.69532357284\\
1298.1	1686.80574967056\\
1300.1	1730.42980733557\\
1332.1	2471.72832900229\\
1338.1	2604.44243193911\\
1341.1	2666.30928478498\\
1345.1	2755.7372427376\\
1350.1	2862.09048019286\\
1353.1	2924.3472149889\\
1355.1	2961.04226430606\\
1357.1	2992.71260326113\\
1359.1	3017.64259549521\\
1361.1	3037.65299621931\\
1362.1	3046.20447837771\\
1364.1	3059.07877263275\\
1366.1	3068.90599913048\\
1368.1	3075.95640290083\\
1370.1	3081.08211292569\\
1372.1	3085.37727019293\\
1374.1	3090.53573402053\\
1376.1	3096.47494136266\\
1379.1	3106.17861238501\\
1380.1	3109.03131795819\\
1383.1	3115.05741819722\\
1386.1	3118.99648272427\\
1388.1	3121.63685662496\\
1389.1	3123.07681135397\\
1390.1	3125.24141609346\\
1395.1	3132.78426067311\\
1396.1	3134.92984580808\\
1399.1	3140.27091969727\\
1402.1	3147.02303905609\\
1403.1	3148.71922520717\\
1405.1	3153.17207887536\\
1407.1	3157.08725916145\\
1410.1	3164.70249666179\\
1411.1	3167.35353329721\\
1412.1	3172.42768693145\\
};
\addlegendentry{data41}

\addplot [color=blue]
  table[row sep=crcr]{%
1121.1	-0.974658290273965\\
1122.1	15.1328042782648\\
1124.1	39.0671697457547\\
1126.1	68.7867952510742\\
1128.1	103.660589196912\\
1130.1	143.352197129737\\
1136.1	276.101902482199\\
1179.1	1229.78606417418\\
1180.1	1247.11225338653\\
1181.1	1261.49707151193\\
1182.1	1272.89266854717\\
1183.1	1281.46221135676\\
1184.1	1287.90408104896\\
1185.1	1291.74543134762\\
1186.1	1293.19160172943\\
1187.1	1293.76308714754\\
1189.1	1293.78364271954\\
1191.1	1294.40811803355\\
1192.1	1294.9674461671\\
1193.1	1295.86134673378\\
1194.1	1297.17376372246\\
1197.1	1302.92785145445\\
1198.1	1305.07102206349\\
1199.1	1308.44796523084\\
1200.1	1313.4956338848\\
1204.1	1339.36391175233\\
1209.1	1375.50619134578\\
1210.1	1379.27615609055\\
1211.1	1380.85685895368\\
1212.1	1381.27831440583\\
1221.1	1381.28803663583\\
1222.1	1381.55503944602\\
1223.1	1382.1143675795\\
1224.1	1383.20928777793\\
1225.1	1384.89433049875\\
1226.1	1387.15477733129\\
1227.1	1389.95533669973\\
1229.1	1397.02360018699\\
1231.1	1405.83633522704\\
1233.1	1416.18878078848\\
1235.1	1427.93660767742\\
1238.1	1447.53834005705\\
1241.1	1468.39660137277\\
1242.1	1471.25010975614\\
1243.1	1472.94633008127\\
1244.1	1474.13539220312\\
1246.1	1475.58548128788\\
1249.1	1476.92967234068\\
1250.1	1477.79807807551\\
1251.1	1479.06362469301\\
1252.1	1480.7537663752\\
1254.1	1485.3115330786\\
1256.1	1491.25114295079\\
1258.1	1498.29607154971\\
1262.1	1512.72796065604\\
1266.1	1525.19618924091\\
1267.1	1528.03752659815\\
1269.1	1534.58311559874\\
1271.1	1540.6316426981\\
1273.1	1546.68593177236\\
1277.1	1561.00944526888\\
1282.1	1575.77432112504\\
1285.1	1585.80819605733\\
1286.1	1590.08087564479\\
1287.1	1595.9482754536\\
1288.1	1603.98948396094\\
1289.1	1613.85240323097\\
1291.1	1638.43762529815\\
1293.1	1668.72396124064\\
1295.1	1704.11699249809\\
1297.1	1744.30194049046\\
1306.1	1943.96193675524\\
1330.1	2474.06016087657\\
1339.1	2663.7805526736\\
1345.1	2791.44640967798\\
1352.1	2938.92674681165\\
1354.1	2975.72377543011\\
1356.1	3007.27781785561\\
1358.1	3031.77007822534\\
1360.1	3049.45276643635\\
1362.1	3063.57710950161\\
1363.1	3068.85500950457\\
1365.1	3076.95954147942\\
1367.1	3082.87815221414\\
1369.1	3087.53043761656\\
1371.1	3093.07466406167\\
1373.1	3099.38629642327\\
1376.1	3109.08032858873\\
1379.1	3115.06888212277\\
1380.1	3116.93329719374\\
1382.1	3119.07226521932\\
1383.1	3120.84552257244\\
1385.1	3123.11055869917\\
1386.1	3125.06593753198\\
1387.1	3126.08518546742\\
1388.1	3128.96059723659\\
1390.1	3131.24889269003\\
1391.1	3133.292807888\\
1392.1	3134.57705898493\\
1393.1	3136.62508911748\\
1395.1	3139.82164025986\\
1397.1	3144.58861771274\\
1398.1	3146.20926726049\\
1400.1	3150.50160389851\\
1402.1	3154.94057984919\\
1405.1	3161.15247020232\\
1407.1	3166.64234340651\\
1408.1	3170.58701715011\\
};
\addlegendentry{data42}

\addplot [color=blue]
  table[row sep=crcr]{%
1117.1	-0.976577972905034\\
1118.1	14.6387830142603\\
1120.1	38.977347688045\\
1122.1	69.3359254192301\\
1124.1	105.060668274159\\
1127.1	167.094560640512\\
1178.1	1248.18167872036\\
1179.1	1263.75457934756\\
1180.1	1276.30236544192\\
1181.1	1285.91408004831\\
1182.1	1292.6220756637\\
1183.1	1296.42263422159\\
1184.1	1298.58130231519\\
1185.1	1299.61601459154\\
1186.1	1299.8896000152\\
1188.1	1299.9143222572\\
1190.1	1300.62327268291\\
1191.1	1301.20299668094\\
1192.1	1302.22045270541\\
1193.1	1303.79625718761\\
1194.1	1305.80685467477\\
1197.1	1313.44974318417\\
1198.1	1316.32364743608\\
1199.1	1320.66823722499\\
1201.1	1333.53549944746\\
1204.1	1355.20705755527\\
1207.1	1378.91588822566\\
1208.1	1384.11260717825\\
1209.1	1386.55171843703\\
1210.1	1387.29872865579\\
1219.1	1387.30872866379\\
1220.1	1387.67331373284\\
1221.1	1388.23656056723\\
1222.1	1389.32658238816\\
1223.1	1390.9973078793\\
1224.1	1393.23323956324\\
1225.1	1395.99810616406\\
1227.1	1402.96850961504\\
1229.1	1411.64631098643\\
1231.1	1421.83970893605\\
1233.1	1433.39749319798\\
1236.1	1452.96981204201\\
1238.1	1465.55545085879\\
1240.1	1475.76002641925\\
1241.1	1478.87476233916\\
1242.1	1480.24856752059\\
1243.1	1480.93223020156\\
1247.1	1482.80613526352\\
1248.1	1483.82045167421\\
1249.1	1485.24916521624\\
1250.1	1487.08835719525\\
1252.1	1491.88283628752\\
1254.1	1497.93580368225\\
1260.1	1518.45733264328\\
1266.1	1536.21316333273\\
1275.1	1565.12153610462\\
1282.1	1586.17798393599\\
1283.1	1590.16630274555\\
1284.1	1595.99122719377\\
1285.1	1604.10382119065\\
1286.1	1614.12892758145\\
1288.1	1639.24582291669\\
1290.1	1670.27916892572\\
1292.1	1706.62728805689\\
1295.1	1769.11779626109\\
1351.1	2956.56648328587\\
1353.1	2992.16367377067\\
1355.1	3022.70731870491\\
1356.1	3035.51728571484\\
1357.1	3046.18820185282\\
1358.1	3054.72850640081\\
1360.1	3067.5241561943\\
1361.1	3072.71439419266\\
1363.1	3080.54652111166\\
1365.1	3086.43041874711\\
1367.1	3092.09212209366\\
1369.1	3098.46082266754\\
1372.1	3108.73067926917\\
1374.1	3113.10657751513\\
1376.1	3116.89033728506\\
1377.1	3118.31927128906\\
1378.1	3119.18102078018\\
1379.1	3121.05775370523\\
1381.1	3123.18201503762\\
1382.1	3125.26171346351\\
1383.1	3125.84857679856\\
1384.1	3126.9605694721\\
1385.1	3129.4557382859\\
1391.1	3139.35529529343\\
1393.1	3144.21142366806\\
1394.1	3145.87986342705\\
1401.1	3161.16528701318\\
1403.1	3166.65665022252\\
1404.1	3170.662338595\\
};
\addlegendentry{data43}

\addplot [color=blue]
  table[row sep=crcr]{%
1113.1	-0.978364232456443\\
1114.1	15.1359438974087\\
1115.1	28.2622737352754\\
1117.1	61.229609475643\\
1121.1	141.6447991903\\
1176.1	1254.76749976006\\
1177.1	1269.86873431724\\
1178.1	1282.05429324097\\
1179.1	1291.40673961335\\
1180.1	1298.0545273387\\
1181.1	1302.21339439322\\
1182.1	1304.29125810783\\
1183.1	1304.98315937022\\
1186.1	1304.98927048622\\
1189.1	1305.96198360323\\
1190.1	1306.75684386798\\
1191.1	1307.84588601237\\
1192.1	1309.50425363259\\
1193.1	1311.95474307944\\
1195.1	1318.21892803864\\
1198.1	1328.82260383312\\
1199.1	1334.32134205194\\
1201.1	1349.11329843215\\
1204.1	1373.75800169983\\
1205.1	1382.42344518239\\
1206.1	1388.4579760579\\
1207.1	1391.4626946813\\
1208.1	1392.46995277068\\
1209.1	1392.67705104348\\
1217.1	1392.68816216348\\
1218.1	1392.93631924408\\
1219.1	1393.51192395117\\
1220.1	1394.60802441349\\
1221.1	1396.27247067507\\
1222.1	1398.49134669039\\
1223.1	1401.22835793276\\
1225.1	1408.10893933933\\
1227.1	1416.66338585403\\
1229.1	1426.69753557239\\
1231.1	1438.07371639303\\
1234.1	1457.32969872373\\
1236.1	1469.86728689805\\
1237.1	1475.51311608204\\
1238.1	1479.70159725263\\
1239.1	1482.83358945069\\
1240.1	1484.64924594107\\
1241.1	1485.72083124483\\
1242.1	1486.54648589879\\
1245.1	1488.43646694841\\
1246.1	1489.54590495646\\
1247.1	1491.05208267243\\
1248.1	1492.96363985374\\
1250.1	1497.86343848229\\
1252.1	1503.9795528261\\
1254.1	1511.10626548251\\
1257.1	1522.21650492225\\
1259.1	1527.76813806824\\
1260.1	1529.95967985196\\
1261.1	1532.68160733422\\
1273.1	1571.28248102739\\
1275.1	1577.13808055323\\
1278.1	1587.10628854327\\
1279.1	1592.12260009942\\
1280.1	1599.78610801603\\
1281.1	1610.12559157652\\
1282.1	1622.98752786906\\
1284.1	1655.48959994778\\
1288.1	1735.69123008575\\
1349.1	2970.07443005033\\
1351.1	3003.21721287485\\
1353.1	3031.36391974481\\
1355.1	3053.44786383598\\
1356.1	3061.88109019032\\
1357.1	3068.58456375392\\
1358.1	3073.62555067505\\
1360.1	3080.78009374138\\
1363.1	3089.29804317829\\
1365.1	3095.84638784251\\
1369.1	3109.71110031978\\
1371.1	3114.34687907951\\
1372.1	3116.14977647616\\
1375.1	3120.42850169326\\
1376.1	3121.4114804028\\
1377.1	3122.88928084783\\
1378.1	3124.93057620131\\
1381.1	3129.10645817548\\
1382.1	3130.69670708121\\
1383.1	3131.74718195228\\
1384.1	3133.15563638554\\
1389.1	3143.28864755293\\
1391.1	3147.51938932852\\
1393.1	3151.99155471046\\
1395.1	3156.44139184939\\
1397.1	3161.04341323129\\
1398.1	3163.16757471322\\
1399.1	3165.98843150381\\
1400.1	3169.93457398831\\
};
\addlegendentry{data44}

\addplot [color=blue]
  table[row sep=crcr]{%
1109.1	-0.977284278818388\\
1110.1	14.8266657037002\\
1112.1	40.7928035980694\\
1114.1	73.8181873180524\\
1116.1	113.120113863311\\
1119.1	180.033408965722\\
1123.1	269.356054151934\\
1126.1	336.427417204469\\
1134.1	513.940914346408\\
1137.1	580.64711117156\\
1144.1	736.768513667551\\
1153.1	935.707838830432\\
1156.1	1003.01709454561\\
1159.1	1069.47402052893\\
1166.1	1230.32087713235\\
1168.1	1266.47943328888\\
1169.1	1280.30708323469\\
1170.1	1291.37202651728\\
1171.1	1299.75996592184\\
1172.1	1305.605835039\\
1173.1	1309.13888680842\\
1174.1	1310.79117578949\\
1175.1	1311.2973543205\\
1185.1	1311.3004098785\\
1187.1	1311.94454514701\\
1189.1	1313.19047498472\\
1190.1	1314.70313252285\\
1191.1	1316.73196592795\\
1192.1	1319.44152299066\\
1194.1	1326.8180849821\\
1197.1	1339.66201233242\\
1198.1	1345.12701715109\\
1199.1	1352.54967043025\\
1203.1	1388.81942419172\\
1204.1	1394.65195575993\\
1205.1	1397.6472555285\\
1206.1	1398.70452360717\\
1207.1	1398.93515736334\\
1215.1	1398.94765737334\\
1216.1	1399.21894072022\\
1217.1	1399.81396161793\\
1218.1	1400.92417871399\\
1219.1	1402.59392453458\\
1220.1	1404.8033817032\\
1221.1	1407.5180377319\\
1223.1	1414.32311430452\\
1225.1	1422.75812464516\\
1227.1	1432.64126473038\\
1229.1	1443.83996141327\\
1235.1	1480.25876545002\\
1236.1	1484.70533457188\\
1237.1	1488.02109013852\\
1238.1	1490.30723239388\\
1239.1	1491.54610391842\\
1242.1	1493.2219283769\\
1243.1	1494.16583893529\\
1244.1	1495.48551483204\\
1245.1	1497.21330862788\\
1247.1	1501.76813631042\\
1249.1	1507.57105376019\\
1252.1	1517.8685909694\\
1254.1	1524.2165423199\\
1259.1	1539.21880875782\\
1260.1	1542.07800124544\\
1264.1	1555.68065505331\\
1267.1	1564.97944091439\\
1270.1	1573.89327662337\\
1273.1	1583.11773686622\\
1274.1	1585.98695070563\\
1275.1	1589.88991188553\\
1276.1	1595.65625343131\\
1277.1	1603.96496880239\\
1278.1	1614.46370055517\\
1280.1	1641.36309683521\\
1282.1	1675.19994075701\\
1284.1	1715.24113810128\\
1288.1	1807.0383792555\\
1305.1	2198.32816416624\\
1315.1	2419.40471853893\\
1318.1	2487.23117458307\\
1321.1	2553.21590142456\\
1324.1	2620.1259012487\\
1327.1	2687.28399171842\\
1335.1	2864.49055785808\\
1338.1	2926.1330563472\\
1340.1	2961.43116658062\\
1342.1	2990.73084125015\\
1344.1	3014.00874553545\\
1346.1	3032.6569203182\\
1348.1	3048.25782655749\\
1350.1	3059.63084170662\\
1352.1	3068.40080034645\\
1353.1	3071.87148348442\\
1354.1	3074.72968887132\\
1357.1	3081.80362816844\\
1359.1	3087.47552942582\\
1361.1	3094.10741677595\\
1365.1	3108.91248338556\\
1367.1	3113.80411222856\\
1368.1	3115.81539474041\\
1371.1	3120.53987618038\\
1373.1	3122.52551270703\\
1374.1	3124.97314731485\\
1377.1	3129.13329473104\\
1379.1	3132.68139295463\\
1380.1	3133.73938904493\\
1381.1	3135.1268647977\\
1382.1	3137.27906069529\\
1383.1	3138.82262747899\\
1389.1	3151.05739460246\\
1395.1	3165.27176058377\\
1396.1	3169.03939024513\\
};
\addlegendentry{data45}

\addplot [color=blue]
  table[row sep=crcr]{%
1106.1	-0.0995810236117904\\
1107.1	21.3418802958417\\
1109.1	44.1852442495942\\
1111.1	71.7036511611432\\
1113.1	103.458389273103\\
1116.1	158.34537371559\\
1119.1	221.248651473195\\
1165.1	1243.14930700833\\
1167.1	1278.2474554401\\
1168.1	1291.3178972683\\
1169.1	1301.49501860055\\
1170.1	1308.89609578111\\
1171.1	1313.70999107284\\
1172.1	1316.28285569997\\
1173.1	1317.25030174228\\
1174.1	1317.47583652872\\
1185.1	1317.51111433472\\
1186.1	1318.12400703053\\
1188.1	1320.01202872935\\
1189.1	1321.29385192073\\
1190.1	1323.70550899138\\
1191.1	1326.966155601\\
1193.1	1335.63061943243\\
1197.1	1356.88386170227\\
1198.1	1362.41437399051\\
1199.1	1369.02255023787\\
1203.1	1399.93319720497\\
1204.1	1403.44703337124\\
1205.1	1404.73807481484\\
1206.1	1405.03617539848\\
1213.1	1405.05034207648\\
1214.1	1405.36054989918\\
1215.1	1405.98420524484\\
1216.1	1407.11815841013\\
1217.1	1408.79986092386\\
1218.1	1411.0095186851\\
1220.1	1416.86636483045\\
1222.1	1424.42473085734\\
1224.1	1433.47299801999\\
1226.1	1443.86741558985\\
1229.1	1461.74783400004\\
1232.1	1480.03323068459\\
1233.1	1485.23386831347\\
1234.1	1489.54688463623\\
1235.1	1492.8881350379\\
1236.1	1495.34980208696\\
1237.1	1496.80009175984\\
1239.1	1498.66967694424\\
1240.1	1499.53926294445\\
1241.1	1500.6434013962\\
1242.1	1502.08545248976\\
1243.1	1503.89894903866\\
1245.1	1508.60890565322\\
1247.1	1514.51792172514\\
1250.1	1524.07103740577\\
1252.1	1530.03870846397\\
1262.1	1562.98044526373\\
1267.1	1577.60332843196\\
1270.1	1588.0215402305\\
1271.1	1592.96196962257\\
1272.1	1599.50016462135\\
1273.1	1607.53763117709\\
1275.1	1627.72257706089\\
1277.1	1652.86496718858\\
1279.1	1682.45548344987\\
1281.1	1716.11366301602\\
1284.1	1773.63436895977\\
1287.1	1838.61281748918\\
1336.1	2925.43507664362\\
1338.1	2961.93126644619\\
1340.1	2992.61670257157\\
1342.1	3017.50492348539\\
1344.1	3036.40902602674\\
1346.1	3051.06916164981\\
1348.1	3062.713802953\\
1350.1	3071.42747223772\\
1352.1	3078.41570881971\\
1357.1	3093.07074549771\\
1359.1	3100.20783161842\\
1361.1	3107.80010655368\\
1362.1	3110.9798804163\\
1365.1	3117.07544369566\\
1366.1	3118.97559552334\\
1367.1	3120.37797205841\\
1369.1	3122.30770468799\\
1370.1	3124.69753983236\\
1372.1	3127.39633807526\\
1376.1	3134.39988400816\\
1377.1	3135.50054428528\\
1379.1	3139.0567359186\\
1380.1	3140.89826690447\\
1382.1	3145.11427105468\\
1384.1	3149.17805638925\\
1388.1	3158.28186193661\\
1389.1	3160.818561631\\
1390.1	3162.89953255744\\
1391.1	3165.41886823558\\
1392.1	3168.97747444592\\
};
\addlegendentry{data46}

\addplot [color=blue]
  table[row sep=crcr]{%
1101.1	-0.98085035256554\\
1102.1	12.7405634037304\\
1104.1	35.5696101330886\\
1106.1	64.1433257686363\\
1108.1	97.8045221308785\\
1110.1	136.17979438012\\
1119.1	327.127919844686\\
1163.1	1261.12444578649\\
1164.1	1278.28726750435\\
1165.1	1292.43223364788\\
1166.1	1303.62897098418\\
1167.1	1311.9780779668\\
1168.1	1317.64234367506\\
1169.1	1320.90710956364\\
1170.1	1322.30816833039\\
1171.1	1322.69413160641\\
1184.1	1322.73440941641\\
1185.1	1323.43702253158\\
1186.1	1324.43310301363\\
1188.1	1327.99890852669\\
1189.1	1330.25641633527\\
1190.1	1333.78045043128\\
1191.1	1337.98716754798\\
1193.1	1348.64693195877\\
1198.1	1381.6519198098\\
1201.1	1403.16129066835\\
1202.1	1407.61295873882\\
1203.1	1409.62453589836\\
1204.1	1410.21131821674\\
1211.1	1410.22826267474\\
1212.1	1410.65121018291\\
1213.1	1411.31153796803\\
1214.1	1412.48118389836\\
1215.1	1414.18348286241\\
1216.1	1416.39901868389\\
1218.1	1422.22959090217\\
1220.1	1429.70617287991\\
1222.1	1438.63402420291\\
1224.1	1448.86507426435\\
1227.1	1466.42797588524\\
1230.1	1484.10011573467\\
1232.1	1493.28625558579\\
1233.1	1496.55710013037\\
1234.1	1499.19939095457\\
1235.1	1501.18743263324\\
1236.1	1502.35687797348\\
1238.1	1504.07349416408\\
1239.1	1505.33394181851\\
1240.1	1506.97603286086\\
1242.1	1511.41750301222\\
1244.1	1517.1102025624\\
1248.1	1529.39968819625\\
1250.1	1535.44105177884\\
1252.1	1541.69537440551\\
1259.1	1564.44695450642\\
1264.1	1579.33960102501\\
1267.1	1589.22288834116\\
1268.1	1594.45053751346\\
1269.1	1601.84141551245\\
1270.1	1611.04812638038\\
1272.1	1634.31073375753\\
1274.1	1663.26053931954\\
1276.1	1697.26348896291\\
1278.1	1735.96167581656\\
1293.1	2054.57072013277\\
1335.1	2944.08011167855\\
1337.1	2978.15974655101\\
1339.1	3007.13798583419\\
1341.1	3030.66496036659\\
1343.1	3048.21801451743\\
1345.1	3060.48101141243\\
1347.1	3070.03759141304\\
1349.1	3077.44414365931\\
1355.1	3097.36178344849\\
1358.1	3109.00014538822\\
1360.1	3114.35181356058\\
1361.1	3116.48415822217\\
1362.1	3118.18423016297\\
1363.1	3119.43290974785\\
1365.1	3122.4636984449\\
1366.1	3123.57174524171\\
1367.1	3125.06607811882\\
1370.1	3130.75804330561\\
1373.1	3135.07845982332\\
1374.1	3137.0590564712\\
1375.1	3138.60269405635\\
1377.1	3142.94894430815\\
1378.1	3144.18073355732\\
1379.1	3147.097938484\\
1383.1	3155.28963455478\\
1387.1	3165.07242383388\\
1388.1	3168.26343664026\\
};
\addlegendentry{data47}

\addplot [color=blue]
  table[row sep=crcr]{%
1097.1	-0.976359480686369\\
1098.1	14.8849142572067\\
1100.1	39.7651496369276\\
1102.1	70.9403643760184\\
1104.1	107.737672173963\\
1162.1	1281.11018208981\\
1163.1	1295.8431108204\\
1164.1	1307.6264298665\\
1165.1	1316.55330150655\\
1166.1	1322.76747650633\\
1167.1	1326.51606569375\\
1168.1	1328.26229601759\\
1169.1	1328.7939693778\\
1182.1	1328.8225805118\\
1183.1	1329.4511575501\\
1184.1	1330.40546662537\\
1185.1	1331.90458602287\\
1186.1	1333.96009452748\\
1188.1	1339.58120795313\\
1189.1	1343.28174653089\\
1191.1	1354.26314701767\\
1194.1	1373.90489204438\\
1199.1	1408.22033749362\\
1200.1	1413.08522247643\\
1201.1	1415.49589985581\\
1202.1	1416.28978044713\\
1208.1	1416.29339156113\\
1210.1	1416.84812890535\\
1211.1	1417.55532706534\\
1212.1	1418.76674440032\\
1213.1	1420.50179710831\\
1214.1	1422.73262982243\\
1216.1	1428.54574520111\\
1218.1	1435.95310159098\\
1220.1	1444.76249642531\\
1222.1	1454.84057748016\\
1225.1	1472.08812228501\\
1228.1	1489.07737855546\\
1230.1	1497.84402228537\\
1231.1	1501.18233366829\\
1232.1	1503.76637591201\\
1233.1	1505.78913067441\\
1234.1	1507.42612275718\\
1237.1	1511.40828475411\\
1238.1	1513.21982195754\\
1240.1	1517.9378165605\\
1245.1	1532.24432347588\\
1248.1	1542.53486673779\\
1252.1	1555.79264798214\\
1255.1	1565.14942332437\\
1257.1	1571.51877535623\\
1259.1	1577.2070132837\\
1261.1	1583.1564202474\\
1262.1	1586.57130671355\\
1263.1	1591.12863154956\\
1264.1	1597.76727215157\\
1265.1	1606.53959156276\\
1266.1	1617.24542151933\\
1268.1	1643.81652488461\\
1270.1	1676.47038544355\\
1274.1	1749.98403963168\\
1291.1	2094.60465845974\\
1333.1	2943.97813243939\\
1335.1	2978.44744848947\\
1337.1	3008.59101352219\\
1339.1	3033.766157467\\
1341.1	3053.23468704062\\
1342.1	3060.60848548045\\
1343.1	3066.47630735637\\
1345.1	3074.83088922709\\
1347.1	3081.21076737502\\
1349.1	3087.56005174704\\
1352.1	3098.52808883412\\
1355.1	3110.21951980735\\
1356.1	3113.02277914788\\
1358.1	3117.37776945033\\
1360.1	3120.77745286178\\
1361.1	3122.15308904479\\
1363.1	3124.23590757191\\
1364.1	3126.93529108773\\
1366.1	3130.27928839067\\
1368.1	3133.63975631249\\
1369.1	3135.16519814554\\
1370.1	3137.24045130797\\
1371.1	3138.81499813273\\
1375.1	3147.16193103961\\
1380.1	3157.44249642506\\
1383.1	3164.86700462136\\
1384.1	3167.82979560081\\
};
\addlegendentry{data48}

\addplot [color=blue]
  table[row sep=crcr]{%
1094.1	-0.427742223348105\\
1095.1	17.5454410264792\\
1097.1	39.7722079624614\\
1099.1	66.8703396803103\\
1101.1	98.35365231995\\
1103.1	133.876395844338\\
1106.1	194.193671997531\\
1110.1	285.211557826572\\
1149.1	1187.6929970942\\
1153.1	1264.82714430155\\
1154.1	1277.9097434011\\
1155.1	1284.07194903677\\
1156.1	1286.12725694664\\
1157.1	1286.17225698264\\
1158.1	1287.74699277332\\
1159.1	1291.15355007086\\
1160.1	1296.36968519721\\
1163.1	1317.56369921544\\
1164.1	1324.84631987632\\
1165.1	1330.40958591618\\
1166.1	1333.31702299148\\
1167.1	1334.35193585528\\
1168.1	1334.57942999339\\
1180.1	1334.60415223539\\
1181.1	1335.09698671924\\
1182.1	1336.01344309158\\
1183.1	1337.55139486954\\
1184.1	1339.69966443908\\
1185.1	1342.35725216819\\
1186.1	1345.60672116509\\
1189.1	1357.66166629634\\
1191.1	1368.78053828194\\
1194.1	1390.24205907694\\
1197.1	1412.57708459124\\
1198.1	1418.06248526955\\
1199.1	1420.88637952479\\
1200.1	1421.93149032844\\
1201.1	1422.15290582426\\
1207.1	1422.17762806626\\
1208.1	1422.62751087854\\
1209.1	1423.38883831852\\
1210.1	1424.65124531895\\
1211.1	1426.42513040615\\
1212.1	1428.68047827481\\
1214.1	1434.49065463797\\
1216.1	1441.83760250378\\
1218.1	1450.53482007819\\
1220.1	1460.46699047005\\
1223.1	1477.31955431586\\
1226.1	1493.52904663287\\
1228.1	1501.91188704999\\
1230.1	1508.09762816154\\
1231.1	1510.22648153824\\
1234.1	1514.46791173946\\
1236.1	1518.40222368025\\
1240.1	1528.43329262746\\
1243.1	1537.49807608397\\
1244.1	1540.47244025199\\
1247.1	1550.53367620507\\
1249.1	1556.78080805036\\
1250.1	1559.29240460397\\
1259.1	1586.51677590185\\
1260.1	1590.53418885391\\
1261.1	1596.12616101728\\
1262.1	1603.3354356089\\
1264.1	1622.14971611783\\
1266.1	1646.21856180272\\
1268.1	1674.96322848917\\
1270.1	1707.95500169612\\
1273.1	1764.75223310425\\
1276.1	1829.65713618717\\
1323.1	2915.56705840243\\
1325.1	2952.95812815786\\
1327.1	2983.87027951348\\
1329.1	3008.5186484001\\
1331.1	3027.08503901013\\
1333.1	3041.42569853513\\
1335.1	3052.84382545289\\
1337.1	3061.38196998823\\
1339.1	3068.23253458237\\
1341.1	3073.4500259251\\
1343.1	3078.52886563661\\
1345.1	3084.60790500327\\
1347.1	3091.68596363039\\
1352.1	3111.06606731236\\
1354.1	3116.22149976449\\
1355.1	3118.33161216692\\
1357.1	3121.3583296882\\
1358.1	3122.44015111095\\
1359.1	3124.58601244068\\
1360.1	3125.87751398051\\
1362.1	3129.07517613108\\
1363.1	3131.08778934873\\
1364.1	3132.71680170513\\
1365.1	3135.04935701704\\
1367.1	3137.77843811685\\
1368.1	3139.14122955274\\
1375.1	3155.04101100614\\
1376.1	3156.17076133586\\
1377.1	3159.20841272541\\
1378.1	3161.24013535709\\
1380.1	3166.7484023074\\
1381.1	3170.62520743136\\
};
\addlegendentry{data49}

\addplot [color=blue]
  table[row sep=crcr]{%
1090.1	-0.302873680224366\\
1091.1	20.1957698421302\\
1093.1	46.0968014294922\\
1095.1	77.8005499074657\\
1097.1	114.755146604097\\
1100.1	178.946326182976\\
1137.1	998.488741371306\\
1143.1	1126.51751310779\\
1145.1	1169.0891039364\\
1148.1	1222.65131352668\\
1149.1	1236.70959723189\\
1152.1	1270.48415108277\\
1153.1	1283.01154133127\\
1154.1	1290.14021332384\\
1155.1	1291.53931275197\\
1156.1	1291.59792390997\\
1157.1	1292.88036418989\\
1158.1	1296.30849760879\\
1159.1	1302.14612815541\\
1160.1	1310.10339381335\\
1162.1	1328.76121565757\\
1163.1	1335.15209567483\\
1164.1	1338.53727742335\\
1165.1	1339.79046616803\\
1166.1	1340.08444745612\\
1178.1	1340.10722525212\\
1179.1	1340.57120979544\\
1180.1	1341.44275514445\\
1181.1	1342.93069693353\\
1182.1	1345.0381747779\\
1183.1	1347.74165319253\\
1185.1	1354.64381073327\\
1187.1	1363.7236513664\\
1190.1	1379.06277860232\\
1192.1	1392.55251592192\\
1196.1	1422.8918780388\\
1197.1	1426.23018941703\\
1198.1	1427.42317024466\\
1199.1	1427.6926363745\\
1205.1	1427.7226363985\\
1206.1	1428.25078424462\\
1207.1	1429.07133992833\\
1208.1	1430.38885588806\\
1209.1	1432.20353270234\\
1210.1	1434.48535508474\\
1212.1	1440.3057293762\\
1214.1	1447.59560895532\\
1216.1	1456.19378621362\\
1218.1	1465.96788864303\\
1224.1	1497.6939923256\\
1226.1	1505.66773515849\\
1228.1	1511.71854261809\\
1229.1	1514.06489279665\\
1234.1	1523.75800056698\\
1236.1	1528.11020186875\\
1238.1	1533.71938065152\\
1240.1	1540.00365485256\\
1242.1	1547.27251055404\\
1244.1	1554.08803155842\\
1245.1	1557.14788137973\\
1247.1	1562.34184130145\\
1250.1	1570.99619422785\\
1252.1	1577.20594012388\\
1255.1	1587.56444040196\\
1256.1	1592.63407824871\\
1257.1	1599.86259245111\\
1258.1	1609.08676024808\\
1260.1	1632.79337890025\\
1262.1	1662.59001365909\\
1264.1	1697.78496426188\\
1266.1	1738.03325985171\\
1287.1	2195.23206608823\\
1291.1	2279.54117149272\\
1295.1	2363.62082362026\\
1303.1	2534.60851834769\\
1307.1	2618.68915011256\\
1322.1	2935.21425246084\\
1324.1	2969.97657016228\\
1326.1	2998.94775113402\\
1328.1	3022.10621928637\\
1330.1	3039.0511156951\\
1332.1	3051.17839991211\\
1334.1	3060.53493996882\\
1336.1	3067.77518573752\\
1338.1	3073.95522471672\\
1341.1	3082.6730133225\\
1343.1	3089.47042825916\\
1345.1	3097.07486041035\\
1348.1	3109.00426471081\\
1351.1	3117.05421191828\\
1352.1	3118.30995190236\\
1353.1	3120.996859115\\
1355.1	3125.06564484016\\
1356.1	3127.20454144722\\
1357.1	3128.76943491567\\
1358.1	3129.00800123682\\
1359.1	3131.45226500737\\
1361.1	3134.66134304211\\
1362.1	3136.83170886659\\
1365.1	3141.91595902228\\
1366.1	3144.20596167751\\
1368.1	3147.89697773278\\
1375.1	3163.41870332465\\
1376.1	3166.24616693263\\
1377.1	3170.02693165223\\
};
\addlegendentry{data50}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1086.1	-0.357493152436746\\
1087.1	19.2212654666232\\
1089.1	43.2870238136202\\
1091.1	72.638544028503\\
1093.1	106.734533382643\\
1095.1	145.247477700415\\
1104.1	336.174227643882\\
1143.1	1162.5309376763\\
1145.1	1201.60321017473\\
1148.1	1251.86692039741\\
1149.1	1263.16975637939\\
1151.1	1276.15017554702\\
1153.1	1293.14983032259\\
1154.1	1299.03237188892\\
1155.1	1303.33087039485\\
1157.1	1314.14282472198\\
1158.1	1320.12322631551\\
1161.1	1341.79282507085\\
1162.1	1344.93521577662\\
1163.1	1346.00778075231\\
1164.1	1346.23645515529\\
1176.1	1346.25756628329\\
1177.1	1346.68634446543\\
1178.1	1347.52219704953\\
1179.1	1348.9644487326\\
1180.1	1351.0268149616\\
1181.1	1353.67518442606\\
1183.1	1360.56204505761\\
1185.1	1369.22454953355\\
1188.1	1385.81372588653\\
1190.1	1397.92377997443\\
1192.1	1412.16876608808\\
1194.1	1427.00171478363\\
1195.1	1431.3257081283\\
1196.1	1433.13528597549\\
1197.1	1433.72402764396\\
1202.1	1433.73291653996\\
1204.1	1434.50085257063\\
1205.1	1435.39377346036\\
1206.1	1436.77659630398\\
1207.1	1438.64226278826\\
1208.1	1440.95879825445\\
1210.1	1446.8027080275\\
1212.1	1454.05787450559\\
1214.1	1462.55407244622\\
1216.1	1472.19520056597\\
1221.1	1498.02778566201\\
1223.1	1506.3739536481\\
1225.1	1513.16785262145\\
1227.1	1518.20022436882\\
1233.1	1530.69352241234\\
1236.1	1539.26024506946\\
1239.1	1548.32672935448\\
1241.1	1555.18628665818\\
1248.1	1575.64714618359\\
1252.1	1588.2476637814\\
1253.1	1592.80802109578\\
1254.1	1599.44623606071\\
1255.1	1607.85612763119\\
1257.1	1629.42585542121\\
1259.1	1656.59275850993\\
1261.1	1688.70690789802\\
1263.1	1725.35704624029\\
1266.1	1787.54337516022\\
1320.1	2933.72945058031\\
1322.1	2969.98166906082\\
1324.1	3000.71515593845\\
1326.1	3025.51767412444\\
1327.1	3035.78969075627\\
1328.1	3044.32587601338\\
1330.1	3057.06229754137\\
1331.1	3061.75557538785\\
1333.1	3068.75380915366\\
1339.1	3087.34275564613\\
1341.1	3094.77990168028\\
1345.1	3110.36232802616\\
1347.1	3115.30835262194\\
1349.1	3119.31100507851\\
1351.1	3123.19284021929\\
1355.1	3131.24183626647\\
1357.1	3134.54899335717\\
1358.1	3134.42620386484\\
1359.1	3137.36508732566\\
1360.1	3138.74116336236\\
1363.1	3145.09882852819\\
1365.1	3148.76532166348\\
1367.1	3153.06722110484\\
1369.1	3157.30705797512\\
1373.1	3167.68674961018\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1082.1	-0.203655395374881\\
1083.1	21.615465702831\\
1085.1	52.7518480478043\\
1087.1	91.8005850555692\\
1141.1	1184.8608642311\\
1145.1	1250.18403763528\\
1146.1	1262.6298444278\\
1147.1	1272.87521170322\\
1148.1	1280.54889461016\\
1149.1	1284.80052273858\\
1150.1	1287.67756659641\\
1152.1	1295.35222917071\\
1153.1	1300.74368852473\\
1154.1	1307.96022321257\\
1156.1	1327.55293792613\\
1157.1	1337.80340415349\\
1158.1	1345.345493609\\
1159.1	1349.63987283112\\
1160.1	1351.42591519914\\
1161.1	1351.89856090078\\
1174.1	1351.91856091678\\
1175.1	1352.3761049831\\
1176.1	1353.1823434433\\
1177.1	1354.586541833\\
1178.1	1356.60419762922\\
1179.1	1359.20373736829\\
1181.1	1365.98017949796\\
1183.1	1374.60797088914\\
1185.1	1384.84020122459\\
1188.1	1403.8451539277\\
1190.1	1417.59611880983\\
1192.1	1432.42906749271\\
1193.1	1436.95114143862\\
1194.1	1438.59833144351\\
1195.1	1439.15138034533\\
1196.1	1439.49635129982\\
1200.1	1439.51218464582\\
1202.1	1440.42810457102\\
1203.1	1441.38849229024\\
1204.1	1442.83152305493\\
1205.1	1444.74210056415\\
1207.1	1449.83272089179\\
1209.1	1456.39892513411\\
1211.1	1464.23185626494\\
1213.1	1473.18716177267\\
1220.1	1506.92092391064\\
1222.1	1514.10470485556\\
1224.1	1519.9258582309\\
1226.1	1524.13971881881\\
1228.1	1528.05607163547\\
1230.1	1532.89136131494\\
1234.1	1544.27150882715\\
1237.1	1553.59452269924\\
1241.1	1567.0997822765\\
1246.1	1581.83252580213\\
1247.1	1585.15700658358\\
1248.1	1589.33636934586\\
1249.1	1595.22892023699\\
1250.1	1604.05793051576\\
1251.1	1615.54744290546\\
1253.1	1645.77063202493\\
1257.1	1719.23015689819\\
1263.1	1840.38728058727\\
1318.1	2954.5082368969\\
1320.1	2988.64102145203\\
1322.1	3017.58238756232\\
1324.1	3040.31450211458\\
1325.1	3049.06798343581\\
1326.1	3056.13270448443\\
1327.1	3061.60142613238\\
1328.1	3065.59868354605\\
1330.1	3071.34784812638\\
1332.1	3075.97463871819\\
1334.1	3081.634182008\\
1336.1	3088.44591418745\\
1338.1	3096.11879289186\\
1341.1	3108.17469161112\\
1343.1	3113.81981518448\\
1344.1	3116.30586487615\\
1346.1	3120.10643622748\\
1348.1	3123.8178874997\\
1350.1	3127.88760069522\\
1356.1	3138.52888171631\\
1357.1	3140.18360809962\\
1359.1	3144.97806964008\\
1361.1	3148.40344940713\\
1367.1	3161.25183576635\\
1369.1	3166.78909254713\\
1370.1	3171.06532280327\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1079.1	-0.0130789131117126\\
1080.1	23.5525176989249\\
1082.1	48.7420312854279\\
1084.1	79.0884517374252\\
1086.1	114.101877123249\\
1088.1	153.48440746015\\
1091.1	220.148632297665\\
1133.1	1192.59789467288\\
1134.1	1211.38633028111\\
1135.1	1226.90294162289\\
1137.1	1250.20051479478\\
1139.1	1262.03070423045\\
1140.1	1267.6194650936\\
1141.1	1270.57181319419\\
1142.1	1271.30764580132\\
1143.1	1272.97229265343\\
1146.1	1280.22020022447\\
1147.1	1283.65755189787\\
1148.1	1287.92643627864\\
1149.1	1293.83859197294\\
1151.1	1310.22988830846\\
1153.1	1330.14423909368\\
1154.1	1340.75595286162\\
1155.1	1348.98072531218\\
1156.1	1354.0701653694\\
1157.1	1356.5349720426\\
1158.1	1357.33807088697\\
1172.1	1357.35751534697\\
1173.1	1357.87386353907\\
1174.1	1358.65970613639\\
1175.1	1360.03233105001\\
1176.1	1362.01017478893\\
1177.1	1364.56460291832\\
1179.1	1371.23710637576\\
1181.1	1379.74546160848\\
1183.1	1389.83472027341\\
1185.1	1401.47428859619\\
1189.1	1430.16842005932\\
1190.1	1437.36455889362\\
1191.1	1441.92644489037\\
1192.1	1443.75719768909\\
1193.1	1444.69934947869\\
1194.1	1445.22278425705\\
1198.1	1445.23889538105\\
1200.1	1446.24533924947\\
1201.1	1447.27103385665\\
1202.1	1448.76819390176\\
1203.1	1450.72054281587\\
1205.1	1455.84999552202\\
1207.1	1462.40286222232\\
1209.1	1470.17852445464\\
1211.1	1479.0320512226\\
1216.1	1502.79579026345\\
1218.1	1510.86543378547\\
1220.1	1517.72973860876\\
1221.1	1520.62599808117\\
1228.1	1537.18114858189\\
1229.1	1539.98489597729\\
1232.1	1549.45666943262\\
1236.1	1561.55172490802\\
1239.1	1570.98399165518\\
1242.1	1579.87402146739\\
1245.1	1589.87584103251\\
1246.1	1595.21892306005\\
1247.1	1602.59254488183\\
1248.1	1611.67570028792\\
1250.1	1634.44742610533\\
1252.1	1662.66453885152\\
1254.1	1695.73083719909\\
1256.1	1733.27585546059\\
1259.1	1797.46434229894\\
1306.1	2885.40819646759\\
1309.1	2945.8281002987\\
1312.1	2999.18446348274\\
1313.1	3012.21996522758\\
1314.1	3022.53375322651\\
1316.1	3038.85715438369\\
1317.1	3045.7383127468\\
1318.1	3051.48649769106\\
1319.1	3056.03680383066\\
1321.1	3062.94639593496\\
1322.1	3065.3578519118\\
1323.1	3066.98130538211\\
1325.1	3069.41413684624\\
1327.1	3072.65202624238\\
1329.1	3077.08191657862\\
1331.1	3082.84147982942\\
1333.1	3089.75715054634\\
1338.1	3109.06811861322\\
1340.1	3114.82506082756\\
1343.1	3120.68752944375\\
1345.1	3124.41280451577\\
1348.1	3130.44343223801\\
1352.1	3137.05948630493\\
1356.1	3145.38505009113\\
1364.1	3163.2934226103\\
1365.1	3166.11381214283\\
1366.1	3169.74985866092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1074.1	-0.97529451787932\\
1075.1	15.2389028676444\\
1077.1	40.2917240320617\\
1079.1	71.7271866116253\\
1081.1	108.862407079963\\
1084.1	173.566044443323\\
1123.1	1037.10896459749\\
1131.1	1204.25059997261\\
1132.1	1221.80428330988\\
1133.1	1235.1143765446\\
1134.1	1246.22423086445\\
1135.1	1254.63472604744\\
1137.1	1266.99894937252\\
1138.1	1269.15937622814\\
1139.1	1272.14055936019\\
1140.1	1276.12879998999\\
1141.1	1278.42004121641\\
1143.1	1280.24059609231\\
1144.1	1282.72265901194\\
1145.1	1287.16216981236\\
1147.1	1299.83959003182\\
1148.1	1307.46110301544\\
1149.1	1316.93710484111\\
1152.1	1350.27274643002\\
1153.1	1357.26452542347\\
1154.1	1361.29885733672\\
1155.1	1363.0460673308\\
1156.1	1363.53694896053\\
1170.1	1363.55583786453\\
1171.1	1363.97782060126\\
1172.1	1364.74836629888\\
1173.1	1366.09863599484\\
1174.1	1368.0447056731\\
1175.1	1370.55952233664\\
1177.1	1377.13494483696\\
1179.1	1385.5228842214\\
1181.1	1395.48878803021\\
1183.1	1406.81299951267\\
1185.1	1419.78420042744\\
1188.1	1442.40202960357\\
1189.1	1447.57619275434\\
1190.1	1450.27261285694\\
1191.1	1451.27477198014\\
1194.1	1451.27782753814\\
1195.1	1451.49206818562\\
1196.1	1451.51095708962\\
1197.1	1451.92078254315\\
1198.1	1452.58718897116\\
1199.1	1453.69956600919\\
1200.1	1455.27537048789\\
1201.1	1457.28792732076\\
1203.1	1462.48562595406\\
1205.1	1469.04281251797\\
1207.1	1476.77454340316\\
1210.1	1490.22034937746\\
1213.1	1503.74695973831\\
1215.1	1511.75933435065\\
1217.1	1518.6962049724\\
1218.1	1521.79152471781\\
1222.1	1531.1713319827\\
1226.1	1542.3266552795\\
1230.1	1556.13405816492\\
1235.1	1571.02652185949\\
1236.1	1574.57393768569\\
1238.1	1580.5936850197\\
1240.1	1587.37329735165\\
1241.1	1592.28888244983\\
1242.1	1599.41152297159\\
1243.1	1608.64392942662\\
1245.1	1632.70767613669\\
1247.1	1663.28701376196\\
1249.1	1699.64023185835\\
1251.1	1741.36195087637\\
1268.1	2116.7539093852\\
1279.1	2350.41999499789\\
1283.1	2435.08838860747\\
1290.1	2583.24414956975\\
1294.1	2669.67700904476\\
1297.1	2732.97551408259\\
1300.1	2797.04672469315\\
1303.1	2860.46800635116\\
1306.1	2923.89418621416\\
1309.1	2978.9648044988\\
1312.1	3026.515713745\\
1313.1	3037.05503646805\\
1314.1	3044.29940156647\\
1316.1	3055.64496261598\\
1317.1	3060.22684217744\\
1318.1	3063.94227552005\\
1320.1	3069.66928571769\\
1321.1	3071.85814588304\\
1325.1	3078.93914342534\\
1327.1	3083.67615189914\\
1329.1	3089.5427933716\\
1331.1	3096.53102995461\\
1334.1	3107.96955271217\\
1335.1	3111.06373983067\\
1338.1	3117.87670631015\\
1342.1	3125.74282283334\\
1345.1	3131.65899973375\\
1347.1	3135.13623915161\\
1354.1	3149.60664200781\\
1356.1	3154.17018313779\\
1360.1	3163.23408464626\\
1361.1	3166.0454045371\\
1362.1	3169.83613841302\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1070.1	-0.982240920564891\\
1071.1	12.5344448065998\\
1073.1	36.1289382789732\\
1075.1	65.7975741146752\\
1077.1	100.846892845313\\
1080.1	162.241832960442\\
1129.1	1202.87287609039\\
1131.1	1236.84746991523\\
1132.1	1249.99027689939\\
1133.1	1259.74260264232\\
1134.1	1267.78773098976\\
1135.1	1272.35177692032\\
1136.1	1275.34295739589\\
1137.1	1278.87620975821\\
1138.1	1279.26903076414\\
1139.1	1280.17137050113\\
1140.1	1282.69520483206\\
1142.1	1289.0358742871\\
1143.1	1292.87428553965\\
1144.1	1298.79545891014\\
1145.1	1306.63446866692\\
1147.1	1325.66805582471\\
1150.1	1356.39514000892\\
1151.1	1363.41967272744\\
1152.1	1367.31711164923\\
1153.1	1368.88055826113\\
1154.1	1369.24808501963\\
1168.1	1369.26725170163\\
1169.1	1369.68895666004\\
1170.1	1370.45224345032\\
1171.1	1371.78721624748\\
1172.1	1373.70995103766\\
1173.1	1376.19201395074\\
1175.1	1382.67663473949\\
1177.1	1390.95337652646\\
1179.1	1400.78042796914\\
1181.1	1411.9861829735\\
1184.1	1431.08997541034\\
1186.1	1446.59128987217\\
1187.1	1452.40048656418\\
1188.1	1455.41304258675\\
1189.1	1456.76527162883\\
1190.1	1457.11534155114\\
1191.1	1457.12950822914\\
1192.1	1457.40324419929\\
1193.1	1457.42241088129\\
1195.1	1458.21870091855\\
1196.1	1458.94021630023\\
1197.1	1460.08318713745\\
1198.1	1461.67526819541\\
1199.1	1463.69704327996\\
1201.1	1468.89278255865\\
1203.1	1475.41309610656\\
1205.1	1483.07246177861\\
1213.1	1516.11412207224\\
1215.1	1522.38064844964\\
1220.1	1534.75921824437\\
1222.1	1540.86371769923\\
1224.1	1546.55256566879\\
1228.1	1559.60607651894\\
1229.1	1562.93885849192\\
1232.1	1571.54242343201\\
1235.1	1580.85335235501\\
1237.1	1586.8382595464\\
1238.1	1591.15550750982\\
1239.1	1597.59998602194\\
1240.1	1606.11205761331\\
1242.1	1628.55626947365\\
1244.1	1657.24268747864\\
1246.1	1691.39782715935\\
1248.1	1730.63180658011\\
1305.1	2940.61354786015\\
1307.1	2977.03815144768\\
1310.1	3024.16446569086\\
1311.1	3038.16623289511\\
1312.1	3049.64652703042\\
1313.1	3057.16741647165\\
1314.1	3061.72792055278\\
1316.1	3068.77322535786\\
1318.1	3073.94404714672\\
1320.1	3077.92580692148\\
1322.1	3081.79950884892\\
1324.1	3086.63653728748\\
1326.1	3092.37472506079\\
1328.1	3099.02818865031\\
1331.1	3110.0403529806\\
1332.1	3112.88047279786\\
1338.1	3124.97398280903\\
1339.1	3126.12173506322\\
1340.1	3127.81696764356\\
1341.1	3130.91381710512\\
1343.1	3134.92698532875\\
1344.1	3136.46421055458\\
1349.1	3147.05618935735\\
1356.1	3163.09162330218\\
1357.1	3165.89158533674\\
1358.1	3169.45267095241\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1066.1	-0.979153772284462\\
1067.1	13.7846945061192\\
1069.1	38.0985434474551\\
1071.1	68.6348059119555\\
1073.1	104.708638989601\\
1084.1	327.546436270108\\
1128.1	1219.29260627472\\
1129.1	1236.3554080155\\
1130.1	1250.63216816749\\
1132.1	1272.220183475\\
1133.1	1279.23137865106\\
1134.1	1283.65853157696\\
1135.1	1285.10666130699\\
1136.1	1285.16832802299\\
1137.1	1286.3120000039\\
1138.1	1288.01841826411\\
1139.1	1290.88820321923\\
1141.1	1300.11513479272\\
1144.1	1314.84276396945\\
1145.1	1321.67353595287\\
1147.1	1338.26369199581\\
1150.1	1365.11785241101\\
1151.1	1371.08197743986\\
1152.1	1374.19063472989\\
1153.1	1375.31320970141\\
1154.1	1375.56423932088\\
1166.1	1375.58396155888\\
1167.1	1375.98471509673\\
1168.1	1376.74604253429\\
1169.1	1378.06767777973\\
1170.1	1379.97001670287\\
1171.1	1382.42246550251\\
1173.1	1388.82452314144\\
1175.1	1396.98790742167\\
1177.1	1406.68532474725\\
1179.1	1417.73399146696\\
1183.1	1442.67129515712\\
1184.1	1448.87429252158\\
1186.1	1458.37676887853\\
1187.1	1461.17516830392\\
1188.1	1462.52033903579\\
1189.1	1463.21126062114\\
1193.1	1464.85119172652\\
1194.1	1465.66370941896\\
1195.1	1466.87100746236\\
1196.1	1468.51309851361\\
1197.1	1470.57448506924\\
1199.1	1475.81729530158\\
1201.1	1482.33564950315\\
1203.1	1489.94794421773\\
1208.1	1510.40318660355\\
1211.1	1520.68522631451\\
1215.1	1531.94358281055\\
1217.1	1537.34398822877\\
1218.1	1540.14959792688\\
1224.1	1560.23503919197\\
1231.1	1581.02919948598\\
1233.1	1588.5210225062\\
1234.1	1593.88274591331\\
1235.1	1601.5984238535\\
1236.1	1611.31033349276\\
1238.1	1636.0251896791\\
1240.1	1666.90968614327\\
1242.1	1703.30271629962\\
1261.1	2088.50934254425\\
1304.1	2959.02892894343\\
1306.1	2993.77085077232\\
1309.1	3038.29292805112\\
1310.1	3050.76498243093\\
1311.1	3060.40648626344\\
1312.1	3067.45689003923\\
1313.1	3072.30705531649\\
1314.1	3075.36040243173\\
1316.1	3079.38727398374\\
1318.1	3082.62300334414\\
1320.1	3086.88854648312\\
1322.1	3092.38394333978\\
1325.1	3102.12840605445\\
1327.1	3108.43591909271\\
1331.1	3118.6451185433\\
1335.1	3126.45333116099\\
1336.1	3128.8661653177\\
1337.1	3130.67908535772\\
1338.1	3133.68914341041\\
1339.1	3135.21239151461\\
1341.1	3139.05591911882\\
1342.1	3140.70700048691\\
1343.1	3143.44133043588\\
1345.1	3147.76554788083\\
1349.1	3156.90743821622\\
1350.1	3158.79082158413\\
1352.1	3163.48630551939\\
1353.1	3166.32585496466\\
1354.1	3170.32298115907\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1062.1	-0.980279620886449\\
1063.1	13.0733770743891\\
1065.1	36.3646709828108\\
1067.1	65.5220293171687\\
1069.1	99.8782665452745\\
1071.1	139.075074166293\\
1074.1	206.094467886799\\
1117.1	1201.30726953672\\
1119.1	1239.87630249622\\
1120.1	1254.68061672959\\
1121.1	1266.54787979211\\
1122.1	1275.56751251553\\
1123.1	1281.87974810787\\
1124.1	1285.82209804553\\
1125.1	1287.61833835128\\
1126.1	1288.12353720609\\
1130.1	1288.14325944409\\
1132.1	1289.05431080254\\
1133.1	1289.80641998487\\
1134.1	1290.83721355641\\
1135.1	1292.27416568485\\
1136.1	1294.41223732513\\
1138.1	1299.84468899313\\
1139.1	1304.11769266707\\
1143.1	1327.41506523393\\
1146.1	1345.61789878181\\
1148.1	1359.58538076542\\
1150.1	1374.33144645582\\
1151.1	1378.95158100586\\
1152.1	1381.00786859726\\
1153.1	1381.59583117841\\
1164.1	1381.61694230641\\
1165.1	1382.11416699119\\
1166.1	1382.88471268839\\
1167.1	1384.20752820109\\
1168.1	1386.09848892401\\
1169.1	1388.53054186061\\
1171.1	1394.86513267398\\
1173.1	1402.92359859556\\
1175.1	1412.49334116948\\
1177.1	1423.39491696491\\
1180.1	1441.88761248698\\
1182.1	1453.87215177735\\
1184.1	1463.23263617042\\
1185.1	1466.13615453712\\
1186.1	1467.93651412675\\
1187.1	1468.88650332571\\
1188.1	1469.55290975361\\
1190.1	1470.43485362541\\
1191.1	1471.05006980134\\
1192.1	1471.96770643726\\
1193.1	1473.28110310044\\
1194.1	1475.0161558123\\
1196.1	1479.67080287651\\
1198.1	1485.66572229043\\
1200.1	1492.77183847804\\
1206.1	1515.82426007395\\
1208.1	1521.9123895388\\
1211.1	1529.98967228326\\
1213.1	1536.03719601281\\
1215.1	1541.76078044411\\
1223.1	1567.07028922456\\
1227.1	1579.16015498397\\
1229.1	1585.06389093463\\
1230.1	1588.82663766368\\
1231.1	1593.92805842982\\
1232.1	1601.27384877409\\
1233.1	1610.50625522192\\
1235.1	1633.9749811589\\
1237.1	1663.28603410867\\
1239.1	1697.78182461387\\
1241.1	1737.10974535903\\
1244.1	1804.27607450013\\
1293.1	2937.21836953979\\
1295.1	2974.92891541736\\
1297.1	3006.56042194154\\
1299.1	3031.84656265857\\
1300.1	3042.04621417613\\
1302.1	3053.88049673876\\
1305.1	3069.19174179148\\
1306.1	3073.18076056616\\
1307.1	3076.31960962862\\
1308.1	3078.6473221712\\
1309.1	3079.88521377221\\
1310.1	3080.81676612155\\
1313.1	3082.91698463503\\
1314.1	3084.03955938343\\
1315.1	3085.54671635202\\
1316.1	3087.44787457261\\
1318.1	3092.32883439688\\
1320.1	3098.39747507877\\
1323.1	3108.46749250811\\
1324.1	3110.549172482\\
1326.1	3115.08171075946\\
1330.1	3123.96519153809\\
1336.1	3136.6419554831\\
1338.1	3140.43623135438\\
1340.1	3145.10703240464\\
1344.1	3153.42116017228\\
1349.1	3165.30386338633\\
1350.1	3168.99708954846\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1059.1	-0.362366600677888\\
1060.1	18.2659767147197\\
1062.1	43.201321041674\\
1064.1	73.8223065674279\\
1066.1	109.550189062264\\
1068.1	150.078829862545\\
1082.1	461.037073195434\\
1116.1	1215.02666090041\\
1118.1	1251.48331766618\\
1119.1	1265.18839184407\\
1120.1	1275.94111790881\\
1121.1	1283.84837358359\\
1122.1	1289.09000356819\\
1123.1	1291.98842296773\\
1124.1	1293.15590896358\\
1125.1	1293.42439542216\\
1129.1	1293.44856210816\\
1131.1	1294.41419667649\\
1132.1	1295.45008921636\\
1133.1	1296.93607165034\\
1134.1	1298.76702504256\\
1135.1	1300.96020564189\\
1137.1	1307.24576615027\\
1138.1	1311.07789817886\\
1139.1	1316.44818257516\\
1145.1	1356.46966515703\\
1147.1	1371.42086972896\\
1148.1	1378.96883724002\\
1149.1	1383.90432865226\\
1150.1	1386.15673749803\\
1151.1	1386.82314392427\\
1162.1	1386.84592172027\\
1163.1	1387.39364966701\\
1164.1	1388.18243128941\\
1165.1	1389.51544473384\\
1166.1	1391.40444610859\\
1167.1	1393.82218182255\\
1169.1	1400.0955850363\\
1171.1	1408.06108929455\\
1173.1	1417.49923843381\\
1175.1	1428.25902282073\\
1181.1	1463.4103209006\\
1182.1	1467.49348254318\\
1183.1	1470.63175396751\\
1184.1	1472.88200286677\\
1185.1	1473.79747956516\\
1186.1	1474.43643181199\\
1188.1	1475.38956062263\\
1189.1	1476.11833491282\\
1190.1	1477.18168163479\\
1191.1	1478.64510826926\\
1192.1	1480.51803365557\\
1194.1	1485.38507854587\\
1196.1	1491.52472837299\\
1198.1	1498.69105248245\\
1202.1	1513.79444699037\\
1204.1	1520.21376087779\\
1208.1	1530.57767033342\\
1212.1	1543.78177326795\\
1214.1	1550.10817614778\\
1217.1	1560.87769475971\\
1224.1	1582.51947742851\\
1225.1	1585.84694467137\\
1226.1	1590.16720249647\\
1227.1	1596.09066901218\\
1228.1	1604.19168394887\\
1229.1	1614.12068896492\\
1231.1	1638.84476338273\\
1233.1	1669.28014968201\\
1235.1	1704.83850772817\\
1237.1	1745.20505908562\\
1248.1	1989.40556918785\\
1285.1	2809.08124795506\\
1293.1	2974.45647044951\\
1295.1	3007.1379858929\\
1297.1	3034.1570190393\\
1299.1	3054.61534957919\\
1300.1	3061.58005064221\\
1302.1	3069.73871190864\\
1304.1	3077.48709539766\\
1305.1	3080.60358933994\\
1306.1	3082.97621290099\\
1307.1	3084.85383559622\\
1308.1	3085.797745907\\
1309.1	3086.10898336768\\
1310.1	3086.67732898805\\
1311.1	3087.60712280648\\
1312.1	3088.93777537662\\
1313.1	3090.66124880248\\
1315.1	3095.21253459873\\
1317.1	3101.00073234879\\
1320.1	3110.91172805078\\
1321.1	3112.83474433456\\
1323.1	3117.37856423978\\
1325.1	3121.08011131247\\
1326.1	3123.10528298695\\
1329.1	3130.44535101806\\
1333.1	3138.63275398432\\
1334.1	3140.55577272392\\
1336.1	3144.94844708155\\
1337.1	3146.25964624842\\
1340.1	3153.0767545085\\
1342.1	3157.7041658124\\
1345.1	3165.0073921057\\
1346.1	3168.21248545918\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1055.1	-0.974472546666675\\
1056.1	15.8921723486678\\
1058.1	42.2399536594189\\
1060.1	75.5971713955846\\
1062.1	115.201117199458\\
1103.1	986.282987206292\\
1109.1	1107.26349014672\\
1116.1	1245.26796242922\\
1117.1	1261.38077493468\\
1118.1	1274.43983858764\\
1119.1	1284.52497794749\\
1120.1	1291.76170792393\\
1121.1	1296.35948727468\\
1122.1	1298.71191608871\\
1123.1	1299.53639047961\\
1127.1	1299.55833494162\\
1128.1	1299.9221531644\\
1129.1	1299.9524309664\\
1130.1	1300.77546258748\\
1131.1	1301.9592251541\\
1132.1	1303.87784065392\\
1134.1	1309.01945064708\\
1135.1	1312.16184135843\\
1137.1	1320.34170278851\\
1138.1	1325.33936144835\\
1140.1	1339.48236824753\\
1146.1	1385.12810384766\\
1147.1	1390.13694013964\\
1148.1	1392.41680316004\\
1149.1	1393.08438985987\\
1159.1	1393.08938986387\\
1161.1	1393.69568733178\\
1162.1	1394.5131034006\\
1163.1	1395.86533244785\\
1164.1	1397.76159273325\\
1165.1	1400.1720695324\\
1167.1	1406.39232314787\\
1169.1	1414.26820594892\\
1171.1	1423.58475898198\\
1173.1	1434.19157438554\\
1179.1	1468.52525579539\\
1180.1	1472.48310322735\\
1181.1	1475.6039178012\\
1182.1	1477.97066384553\\
1183.1	1479.76160459253\\
1184.1	1480.72003296196\\
1185.1	1480.74503298196\\
1186.1	1481.29975696017\\
1187.1	1482.13051057952\\
1188.1	1483.36526280929\\
1189.1	1485.00637417808\\
1191.1	1489.41725053449\\
1193.1	1495.14152355378\\
1195.1	1501.93346317103\\
1199.1	1516.4275195506\\
1202.1	1525.81300871512\\
1206.1	1536.67263950224\\
1207.1	1540.00783959647\\
1208.1	1542.76861608958\\
1214.1	1562.25709741143\\
1219.1	1577.50772653469\\
1222.1	1586.77757774336\\
1223.1	1591.15724190719\\
1224.1	1597.85689343765\\
1225.1	1606.87632385771\\
1226.1	1618.03224364795\\
1228.1	1646.09716639886\\
1230.1	1680.95538473015\\
1233.1	1743.08366581209\\
1290.1	2953.21523639701\\
1292.1	2990.24721868523\\
1294.1	3022.33685299968\\
1296.1	3048.6659442955\\
1297.1	3059.21958427807\\
1298.1	3067.76204887936\\
1299.1	3074.5573037822\\
1300.1	3078.76263902871\\
1302.1	3084.00268625672\\
1304.1	3088.47944688544\\
1306.1	3091.2798051589\\
1309.1	3094.39727873735\\
1310.1	3095.84638783479\\
1311.1	3097.66184334524\\
1313.1	3102.30177078073\\
1318.1	3115.82102770558\\
1323.1	3125.82132414208\\
1326.1	3131.36874671195\\
1331.1	3141.18339528435\\
1332.1	3144.02100907941\\
1336.1	3152.45182346886\\
1338.1	3157.03941767904\\
1341.1	3163.83989952326\\
1342.1	3166.73400795674\\
1343.1	3170.93736851704\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1051.1	-0.980432637519698\\
1052.1	13.6989917715932\\
1054.1	39.4590110623853\\
1056.1	72.4169279606645\\
1059.1	131.838344169765\\
1114.1	1246.80101582396\\
1115.1	1263.83106381723\\
1116.1	1277.72284040477\\
1117.1	1288.53577440727\\
1118.1	1296.39204042798\\
1119.1	1301.48991964845\\
1120.1	1304.19221781035\\
1121.1	1305.19045823194\\
1122.1	1305.41501334245\\
1126.1	1305.42834668645\\
1127.1	1305.68741850284\\
1129.1	1306.64780622259\\
1130.1	1308.0182711944\\
1131.1	1310.09613491566\\
1132.1	1313.15184319663\\
1134.1	1320.82532551317\\
1136.1	1330.4860703973\\
1137.1	1335.55511461153\\
1138.1	1341.46531094955\\
1140.1	1357.17176437023\\
1144.1	1389.74391856335\\
1145.1	1395.31934184758\\
1146.1	1397.95849307475\\
1147.1	1398.77297011422\\
1157.1	1398.77908123022\\
1159.1	1399.4627114332\\
1160.1	1400.31700053169\\
1161.1	1401.69982337819\\
1162.1	1403.61040088181\\
1163.1	1406.02205795349\\
1165.1	1412.20151983633\\
1167.1	1419.98737999384\\
1169.1	1429.18979642124\\
1171.1	1439.6434422414\\
1177.1	1473.3362120625\\
1178.1	1477.27464329905\\
1179.1	1480.38623961568\\
1180.1	1482.76102364952\\
1181.1	1484.42665018093\\
1182.1	1485.72181092098\\
1185.1	1488.62218967861\\
1186.1	1489.97029943476\\
1187.1	1491.65122285902\\
1189.1	1496.07033779433\\
1191.1	1501.78245352923\\
1193.1	1508.56497430682\\
1196.1	1518.97782839326\\
1201.1	1533.90112370178\\
1216.1	1581.49167750405\\
1218.1	1589.01558240809\\
1219.1	1594.73077970553\\
1220.1	1603.00360155378\\
1221.1	1613.49527511763\\
1223.1	1640.47037690544\\
1225.1	1674.48254483333\\
1229.1	1754.77909603631\\
1290.1	2988.95931710665\\
1292.1	3022.37960392252\\
1294.1	3050.74262728779\\
1296.1	3072.68575969512\\
1297.1	3080.64947999199\\
1298.1	3086.35805363457\\
1299.1	3089.86226947739\\
1300.1	3092.21135750697\\
1301.1	3093.94836929198\\
1302.1	3095.07800228791\\
1305.1	3097.18625868876\\
1306.1	3098.14448624439\\
1307.1	3099.41591054695\\
1308.1	3101.06505957365\\
1310.1	3105.51632540606\\
1312.1	3110.87608836232\\
1313.1	3112.80603698514\\
1315.1	3117.79962664503\\
1317.1	3121.25598708863\\
1319.1	3125.07994162428\\
1326.1	3139.3283773801\\
1328.1	3144.28986918431\\
1330.1	3148.13114849411\\
1333.1	3154.82736389397\\
1337.1	3163.70690279527\\
1338.1	3166.5640894037\\
1339.1	3170.66133879063\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1048.1	-0.230731740213741\\
1049.1	21.7247039461549\\
1051.1	50.2595871736421\\
1053.1	85.7068258854979\\
1055.1	127.370198958465\\
1071.1	498.325262649468\\
1082.1	749.76756994377\\
1087.1	861.110863467794\\
1091.1	950.104035169437\\
1100.1	1138.39065422035\\
1106.1	1258.56903797242\\
1107.1	1274.22038243133\\
1108.1	1286.86916817881\\
1109.1	1296.60129863174\\
1110.1	1303.54424789407\\
1111.1	1307.91217257513\\
1112.1	1310.11555110534\\
1113.1	1310.80235339783\\
1125.1	1310.81513118583\\
1126.1	1311.1790984172\\
1127.1	1311.83824593876\\
1129.1	1314.22754779039\\
1130.1	1316.37169807402\\
1131.1	1319.06281861999\\
1133.1	1326.98655146973\\
1135.1	1336.78280853419\\
1137.1	1348.7090992328\\
1138.1	1356.33493208549\\
1142.1	1393.64351741372\\
1143.1	1399.87612888321\\
1144.1	1403.03165655954\\
1145.1	1404.16854875148\\
1146.1	1404.41252005219\\
1156.1	1404.44668674619\\
1157.1	1405.04637333182\\
1158.1	1405.94753280478\\
1159.1	1407.36800776573\\
1160.1	1409.30408010216\\
1161.1	1411.72377516475\\
1163.1	1417.87480318641\\
1165.1	1425.57789962919\\
1167.1	1434.65892052146\\
1169.1	1444.97881296073\\
1175.1	1477.75944627749\\
1176.1	1481.59059863226\\
1177.1	1484.6145328489\\
1178.1	1487.11169208433\\
1179.1	1488.98853617308\\
1180.1	1490.16426074864\\
1182.1	1492.15544203914\\
1183.1	1493.46883870428\\
1184.1	1495.08249588958\\
1186.1	1499.28293376642\\
1188.1	1504.69205054659\\
1190.1	1511.15627546357\\
1193.1	1521.53323619685\\
1195.1	1526.53268870716\\
1198.1	1535.67529105973\\
1200.1	1541.93324335783\\
1209.1	1570.81962634609\\
1212.1	1579.78448803605\\
1215.1	1589.92284130643\\
1216.1	1595.75981460578\\
1217.1	1604.16912805353\\
1218.1	1614.80455216532\\
1220.1	1642.0887314034\\
1222.1	1676.44077131627\\
1224.1	1717.10542323215\\
1230.1	1855.68322871931\\
1261.1	2572.21806462675\\
1265.1	2655.414793236\\
1273.1	2819.96456194998\\
1276.1	2879.46898916668\\
1279.1	2938.98087611621\\
1281.1	2972.38684571797\\
1283.1	3000.77948317832\\
1285.1	3024.36136595643\\
1287.1	3044.44315215467\\
1289.1	3061.266653132\\
1291.1	3074.17859943685\\
1293.1	3084.4814105808\\
1294.1	3088.57338824748\\
1295.1	3091.80128048212\\
1296.1	3094.16468574733\\
1297.1	3095.69321821282\\
1300.1	3099.29549472954\\
1302.1	3101.78127510403\\
1304.1	3103.88855186461\\
1305.1	3105.28569169502\\
1308.1	3110.75163514993\\
1311.1	3117.31522713391\\
1315.1	3125.06854767511\\
1320.1	3135.21026178991\\
1321.1	3136.75258309911\\
1328.1	3151.70203508286\\
1334.1	3165.98995306985\\
1335.1	3169.83819733515\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1044.1	-0.362464565072059\\
1045.1	18.7629369661831\\
1047.1	43.1401334479337\\
1049.1	72.9701774288746\\
1051.1	107.69178149779\\
1053.1	146.983510102925\\
1057.1	234.917053216701\\
1094.1	1053.70226024691\\
1098.1	1134.37475880029\\
1102.1	1209.34415930091\\
1105.1	1266.13858160769\\
1106.1	1281.44593480339\\
1107.1	1293.79682054995\\
1108.1	1303.27380207634\\
1109.1	1310.01357178298\\
1110.1	1314.22754778479\\
1111.1	1316.30325157543\\
1112.1	1317.00025179779\\
1123.1	1317.02025181379\\
1125.1	1317.66783848968\\
1126.1	1318.36895800639\\
1127.1	1319.57625605493\\
1129.1	1323.10930782685\\
1130.1	1326.32622368266\\
1131.1	1330.26249497961\\
1133.1	1340.60690255507\\
1135.1	1352.80363907645\\
1137.1	1367.04254656989\\
1139.1	1386.35363784478\\
1140.1	1396.31444266293\\
1141.1	1403.58078676722\\
1142.1	1408.00500066821\\
1143.1	1410.00715897578\\
1144.1	1410.42979468572\\
1153.1	1410.43979469372\\
1155.1	1411.27996449402\\
1156.1	1412.23623292138\\
1157.1	1413.70377884697\\
1158.1	1415.67240433204\\
1159.1	1418.1085765578\\
1161.1	1424.24312742329\\
1163.1	1431.87581800027\\
1165.1	1440.83132409968\\
1167.1	1451.0053058408\\
1172.1	1478.3013175724\\
1174.1	1486.38625800161\\
1175.1	1489.44078601\\
1176.1	1491.78693560318\\
1178.1	1495.26605868937\\
1180.1	1497.89717189509\\
1182.1	1501.32314537186\\
1184.1	1505.8983689154\\
1186.1	1511.52360163276\\
1192.1	1530.12203331307\\
1195.1	1538.63495612016\\
1199.1	1552.4994077434\\
1201.1	1558.45339701856\\
1204.1	1568.46231251704\\
1207.1	1576.89614301841\\
1210.1	1587.47846453973\\
1211.1	1592.4861842008\\
1212.1	1599.44407601302\\
1213.1	1608.22149441138\\
1215.1	1630.64119107655\\
1217.1	1658.7622024477\\
1219.1	1691.92852075962\\
1221.1	1729.75320310159\\
1224.1	1794.25606699282\\
1259.1	2568.81268836409\\
1271.1	2814.95298841075\\
1274.1	2874.42996152275\\
1277.1	2936.49999399425\\
1279.1	2971.80614212794\\
1281.1	3002.00089750108\\
1283.1	3026.98305977117\\
1285.1	3047.13623144793\\
1287.1	3063.84853493541\\
1289.1	3077.2146903517\\
1291.1	3087.55397314536\\
1293.1	3095.68008136468\\
1295.1	3101.40277148919\\
1296.1	3103.73872267226\\
1297.1	3105.57339362812\\
1298.1	3106.92464280027\\
1300.1	3108.71950170379\\
1301.1	3109.41555057932\\
1302.1	3110.57544723464\\
1303.1	3111.40130128849\\
1305.1	3114.58417091167\\
1308.1	3119.77490223813\\
1310.1	3123.8149877261\\
1312.1	3127.95705414642\\
1317.1	3137.09958807274\\
1319.1	3141.41816656875\\
1320.1	3144.08230774427\\
1322.1	3147.86932238872\\
1326.1	3156.73617363771\\
1328.1	3161.05102283961\\
1330.1	3166.27899093469\\
1331.1	3169.96062821894\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1040.1	-0.179449103700335\\
1041.1	22.8921899439583\\
1043.1	53.1997779716671\\
1045.1	90.9513949222837\\
1064.1	479.977698702069\\
1067.1	540.162401722788\\
1070.1	600.736786150487\\
1076.1	722.185815504433\\
1081.1	826.504576288762\\
1088.1	966.943261443264\\
1093.1	1070.22730997058\\
1099.1	1186.66534311427\\
1104.1	1278.39650572997\\
1105.1	1292.58128395348\\
1106.1	1303.79841711857\\
1107.1	1312.15674238609\\
1108.1	1317.81276949472\\
1109.1	1321.07027648897\\
1110.1	1322.45113998289\\
1111.1	1322.7062888899\\
1122.1	1322.7260111279\\
1123.1	1323.07577500135\\
1124.1	1323.70942769097\\
1125.1	1324.8994694889\\
1126.1	1326.59882942907\\
1128.1	1331.43116123687\\
1129.1	1334.82340129867\\
1131.1	1345.11995883345\\
1133.1	1358.40553689334\\
1135.1	1373.55482210307\\
1136.1	1381.22124610164\\
1137.1	1385.46483623546\\
1138.1	1390.69724793849\\
1141.1	1411.64435163916\\
1142.1	1414.91107689871\\
1143.1	1416.07954255953\\
1144.1	1416.28782109596\\
1151.1	1416.30032110596\\
1152.1	1416.5653252229\\
1153.1	1417.11857471471\\
1154.1	1418.13505106437\\
1155.1	1419.65456632861\\
1156.1	1421.66006484401\\
1158.1	1426.99151685649\\
1160.1	1433.8619003293\\
1162.1	1442.08549251321\\
1164.1	1451.52070262772\\
1167.1	1467.62919529723\\
1170.1	1483.04382733123\\
1172.1	1490.86342091005\\
1174.1	1496.52336672021\\
1175.1	1498.38687326477\\
1177.1	1500.99347131703\\
1179.1	1504.3929702877\\
1181.1	1508.99780795221\\
1183.1	1514.59048751646\\
1188.1	1529.98897881708\\
1191.1	1538.41143564023\\
1197.1	1558.32334004951\\
1207.1	1589.86059978378\\
1208.1	1595.82708076178\\
1209.1	1604.55175096911\\
1210.1	1615.71276974052\\
1212.1	1644.66041522886\\
1214.1	1681.35840351573\\
1225.1	1914.83876642367\\
1231.1	2039.01668414972\\
1236.1	2141.25028905793\\
1249.1	2403.82832745748\\
1251.1	2444.36550530808\\
1255.1	2528.07351128534\\
1264.1	2710.43030260363\\
1269.1	2810.97828687334\\
1273.1	2891.43212693556\\
1276.1	2951.44489264115\\
1278.1	2986.0938527496\\
1280.1	3015.67829040224\\
1282.1	3039.98894742894\\
1284.1	3059.16957429679\\
1286.1	3074.06348331984\\
1288.1	3085.94365654326\\
1290.1	3095.09427880833\\
1292.1	3102.46415868153\\
1294.1	3108.01132406132\\
1295.1	3109.80783661723\\
1296.1	3111.07847745914\\
1302.1	3117.09493973161\\
1303.1	3118.93212250705\\
1305.1	3121.68360694996\\
1307.1	3125.28954197952\\
1309.1	3129.39001580442\\
1311.1	3133.06149487668\\
1317.1	3145.22921403649\\
1320.1	3151.90211761225\\
1325.1	3163.18095348492\\
1326.1	3165.99353395789\\
1327.1	3169.8943840982\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1036.1	-0.724544281567432\\
1037.1	15.7992107001569\\
1039.1	37.9108613550693\\
1041.1	65.0495842043388\\
1043.1	96.6962643680395\\
1045.1	132.490433379084\\
1049.1	212.642436205814\\
1097.1	1184.33742942935\\
1103.1	1291.6720864357\\
1104.1	1304.38010049223\\
1105.1	1314.13262677837\\
1106.1	1321.05086028366\\
1107.1	1325.38329279626\\
1108.1	1327.50096857469\\
1109.1	1328.19384951316\\
1120.1	1328.21829397716\\
1121.1	1328.57765284835\\
1122.1	1329.13796065687\\
1123.1	1330.26857361787\\
1124.1	1332.01382425452\\
1125.1	1334.41626307224\\
1126.1	1337.27487041317\\
1128.1	1344.40040280355\\
1129.1	1348.55808958984\\
1131.1	1359.95074758445\\
1133.1	1374.10591165464\\
1136.1	1397.93809720362\\
1138.1	1407.04461293564\\
1139.1	1413.09953967834\\
1140.1	1417.87990215877\\
1141.1	1420.49669813897\\
1142.1	1421.72125243834\\
1149.1	1421.73791911834\\
1150.1	1422.14898712181\\
1151.1	1422.76734291132\\
1152.1	1423.85520479058\\
1153.1	1425.43512856599\\
1154.1	1427.48553809998\\
1156.1	1432.85758125457\\
1158.1	1439.71070848504\\
1160.1	1447.8456588926\\
1162.1	1457.15927289778\\
1168.1	1487.41999059331\\
1170.1	1494.846562577\\
1172.1	1500.33922217914\\
1173.1	1502.43748176041\\
1176.1	1507.64949760638\\
1178.1	1512.12980013893\\
1180.1	1517.70718280651\\
1182.1	1523.39564593476\\
1184.1	1528.56805913964\\
1189.1	1545.36840096277\\
1191.1	1551.40805359297\\
1197.1	1571.15657411032\\
1198.1	1573.66384980629\\
1201.1	1582.90382575247\\
1202.1	1586.47939702343\\
1203.1	1590.96214844256\\
1204.1	1597.03457932232\\
1205.1	1604.74257264266\\
1207.1	1624.59176585038\\
1209.1	1649.73003665875\\
1211.1	1679.56962324124\\
1213.1	1713.68886936388\\
1216.1	1772.08426022281\\
1275.1	2966.85183754329\\
1277.1	3000.86302588777\\
1279.1	3029.70673283815\\
1281.1	3052.97443919358\\
1283.1	3070.93973035421\\
1285.1	3084.27941136186\\
1287.1	3093.90737684447\\
1289.1	3101.75989961681\\
1291.1	3108.469451786\\
1292.1	3111.0441040374\\
1293.1	3112.9601437733\\
1294.1	3114.47157742847\\
1295.1	3115.55889374463\\
1296.1	3117.03200698621\\
1297.1	3117.63649353776\\
1300.1	3121.06821391124\\
1303.1	3125.09918751954\\
1308.1	3135.13684831446\\
1317.1	3153.77530841646\\
1319.1	3158.30302267401\\
1322.1	3165.40160163742\\
1323.1	3168.99278184722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1032.1	-0.241247235971969\\
1033.1	21.1255637568984\\
1035.1	50.0758238190892\\
1037.1	86.2955675726862\\
1039.1	129.001112358872\\
1074.1	939.128913918115\\
1085.1	1180.27858236326\\
1086.1	1197.28333612468\\
1088.1	1221.2888865251\\
1089.1	1233.21615691913\\
1090.1	1241.19401903233\\
1091.1	1246.51213350637\\
1093.1	1258.94362306216\\
1094.1	1261.81850699174\\
1095.1	1265.42216520439\\
1100.1	1290.00234064835\\
1103.1	1314.21323057296\\
1104.1	1322.79513124997\\
1105.1	1329.41350543381\\
1106.1	1332.87831128972\\
1107.1	1334.19876627398\\
1109.1	1334.21376628598\\
1110.1	1334.48059028\\
1119.1	1334.51670142001\\
1120.1	1335.18170979585\\
1121.1	1336.26545238647\\
1122.1	1337.99226651406\\
1123.1	1340.32723848869\\
1124.1	1343.23487615413\\
1126.1	1350.60535950885\\
1129.1	1364.40653495467\\
1130.1	1369.63796699708\\
1132.1	1383.33382292313\\
1134.1	1398.95457354444\\
1136.1	1415.29781924743\\
1138.1	1423.31333349201\\
1139.1	1426.12193085869\\
1140.1	1427.10271444082\\
1141.1	1427.61909090459\\
1142.1	1427.88247839706\\
1146.1	1427.89914507706\\
1148.1	1428.4702403891\\
1149.1	1429.14782442658\\
1150.1	1430.29393487446\\
1151.1	1431.92386863626\\
1152.1	1434.01095061408\\
1154.1	1439.41162822186\\
1156.1	1446.23926059987\\
1158.1	1454.30164521926\\
1160.1	1463.47660746749\\
1165.1	1488.1640617819\\
1167.1	1496.04268301975\\
1169.1	1502.29471070708\\
1170.1	1504.7593167856\\
1174.1	1512.80032585846\\
1176.1	1517.92977857442\\
1181.1	1532.03558763751\\
1183.1	1537.59421951343\\
1184.1	1540.49579825513\\
1186.1	1546.95440266441\\
1188.1	1553.14295664102\\
1191.1	1562.96483209393\\
1198.1	1584.44568760056\\
1199.1	1587.62181362052\\
1200.1	1592.45343039733\\
1201.1	1599.78904693329\\
1202.1	1609.52959109693\\
1203.1	1621.50998502012\\
1205.1	1651.50763943062\\
1207.1	1688.64669998482\\
1209.1	1732.18191523321\\
1249.1	2658.58855615451\\
1256.1	2812.82433615492\\
1263.1	2957.25328548157\\
1265.1	2989.60414717869\\
1267.1	3015.88754864699\\
1269.1	3036.0601365428\\
1271.1	3052.69281585836\\
1273.1	3064.57710840085\\
1275.1	3073.26234396485\\
1277.1	3079.48003495438\\
1279.1	3083.94149869615\\
1281.1	3087.94993368362\\
1283.1	3092.83501283149\\
1285.1	3098.658702564\\
1288.1	3108.66243347687\\
1291.1	3115.36317701643\\
1293.1	3119.03729414991\\
1295.1	3120.9044593557\\
1296.1	3122.21780430565\\
1297.1	3123.10356693627\\
1298.1	3124.95561103697\\
1300.1	3127.18705533705\\
1304.1	3135.08634641876\\
1305.1	3137.26313631207\\
1306.1	3138.19821156657\\
1307.1	3140.91996799975\\
1315.1	3158.33611176719\\
1318.1	3165.43585967168\\
1319.1	3169.09478561882\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1028.1	-0.603180030205749\\
1029.1	18.2404819177891\\
1031.1	44.1932822341323\\
1033.1	76.3451612467147\\
1035.1	114.081481265035\\
1038.1	179.222071532071\\
1083.1	1177.71297663757\\
1084.1	1197.52298752687\\
1085.1	1214.09392795948\\
1086.1	1227.03061636895\\
1089.1	1251.89653454557\\
1090.1	1257.21464900402\\
1091.1	1261.00305026891\\
1092.1	1266.28645165174\\
1093.1	1270.39726807598\\
1094.1	1271.98641010369\\
1095.1	1274.05505556875\\
1096.1	1277.64027726551\\
1097.1	1283.35435235774\\
1099.1	1298.57110438869\\
1102.1	1328.22444331181\\
1103.1	1334.76221370377\\
1104.1	1338.375090166\\
1105.1	1339.84145583094\\
1107.1	1339.85923362294\\
1108.1	1340.18544710898\\
1117.1	1340.21794713498\\
1118.1	1340.8620514703\\
1119.1	1341.88872575112\\
1120.1	1343.54925331375\\
1121.1	1345.83931427663\\
1122.1	1348.71949775272\\
1124.1	1356.01957525796\\
1126.1	1365.21375309604\\
1130.1	1387.46503519494\\
1133.1	1407.38840362396\\
1135.1	1423.36040443529\\
1136.1	1428.98367780637\\
1137.1	1430.97779814463\\
1138.1	1432.05762202889\\
1140.1	1433.53222626999\\
1141.1	1433.97015888474\\
1142.1	1434.18431547493\\
1144.1	1434.19903770893\\
1146.1	1434.7875749545\\
1147.1	1435.483595505\\
1148.1	1436.6357845965\\
1149.1	1438.26355841881\\
1150.1	1440.34240181872\\
1152.1	1445.71366588752\\
1154.1	1452.48402938229\\
1156.1	1460.45875188947\\
1159.1	1474.36896499213\\
1162.1	1488.59061621284\\
1164.1	1496.89383251497\\
1166.1	1503.5020087448\\
1168.1	1508.76599393985\\
1172.1	1517.77053034056\\
1178.1	1534.48443391405\\
1182.1	1546.10262721086\\
1184.1	1553.25898016115\\
1194.1	1585.29833267244\\
1195.1	1589.57745331589\\
1196.1	1595.43405913569\\
1197.1	1603.64667308883\\
1198.1	1613.85338288222\\
1200.1	1639.5762758125\\
1202.1	1671.52627877531\\
1204.1	1709.07541644381\\
1207.1	1774.05386505349\\
1246.1	2638.3106485686\\
1257.1	2871.65117948707\\
1260.1	2934.79593674505\\
1262.1	2972.23485646499\\
1264.1	3004.14700666487\\
1266.1	3029.72398902065\\
1267.1	3039.8838284722\\
1269.1	3055.74694188392\\
1271.1	3068.49886102357\\
1272.1	3073.31137430036\\
1274.1	3080.73930204362\\
1275.1	3083.59868782434\\
1280.1	3095.16762357708\\
1282.1	3101.15684089692\\
1285.1	3110.99003558031\\
1288.1	3117.07029926267\\
1290.1	3120.19284152306\\
1291.1	3121.08248358814\\
1292.1	3122.69481496564\\
1293.1	3123.30181310505\\
1295.1	3126.10409870633\\
1296.1	3127.070984798\\
1297.1	3129.09078050456\\
1298.1	3130.56156215653\\
1300.1	3134.808585458\\
1301.1	3136.98470084887\\
1302.1	3138.62678228417\\
1304.1	3143.08846424554\\
1311.1	3157.90611884237\\
1314.1	3165.17147378665\\
1315.1	3168.58525254326\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1024.1	-0.570887789433073\\
1025.1	18.9078679863755\\
1027.1	46.0722862672424\\
1029.1	79.9752939618179\\
1031.1	119.929309734442\\
1080.1	1161.13791694741\\
1082.1	1198.22626700129\\
1084.1	1227.91019973748\\
1085.1	1240.23873028271\\
1086.1	1249.65962317604\\
1088.1	1261.57041639523\\
1089.1	1268.08073259724\\
1090.1	1271.20154717895\\
1091.1	1272.29352835097\\
1092.1	1274.46631308498\\
1093.1	1278.1699912732\\
1094.1	1283.31865958683\\
1095.1	1289.83505441924\\
1096.1	1298.02707313962\\
1100.1	1338.18818717491\\
1101.1	1342.0622912025\\
1102.1	1344.60044275367\\
1103.1	1345.88540555618\\
1104.1	1345.89373889618\\
1106.1	1346.43139614349\\
1115.1	1346.46084061149\\
1116.1	1347.09466295658\\
1117.1	1348.07230692547\\
1118.1	1349.67556559091\\
1119.1	1351.90149992898\\
1120.1	1354.71421657772\\
1122.1	1361.93564964909\\
1124.1	1370.97273920908\\
1126.1	1381.75801844004\\
1130.1	1406.88948400687\\
1134.1	1435.4498620783\\
1135.1	1438.82896519548\\
1136.1	1440.24238183786\\
1137.1	1440.51400791207\\
1143.1	1440.54373015807\\
1144.1	1441.06195784862\\
1145.1	1441.84780044494\\
1146.1	1443.10000951448\\
1147.1	1444.81760538134\\
1148.1	1446.96901457196\\
1150.1	1452.42794075022\\
1152.1	1459.21988036052\\
1154.1	1467.15772984218\\
1157.1	1480.81181435252\\
1160.1	1494.11386958715\\
1162.1	1501.59555053487\\
1164.1	1507.84757821432\\
1166.1	1512.67697098791\\
1168.1	1517.52459969318\\
1174.1	1533.80288222031\\
1176.1	1539.9900583508\\
1178.1	1546.06925228582\\
1182.1	1559.2891018217\\
1187.1	1574.68068371659\\
1190.1	1583.71347608463\\
1191.1	1586.88349968592\\
1192.1	1591.2809981669\\
1193.1	1597.97123063668\\
1194.1	1606.94575003238\\
1195.1	1618.01694676062\\
1197.1	1645.80024613595\\
1199.1	1680.24720707029\\
1201.1	1720.68436495417\\
1259.1	2951.87752552159\\
1261.1	2988.59904933164\\
1263.1	3019.71515916801\\
1265.1	3044.22075708769\\
1266.1	3053.74282475385\\
1267.1	3061.38608929608\\
1269.1	3072.62045282158\\
1270.1	3077.11858896684\\
1272.1	3084.06093487419\\
1274.1	3089.80010228911\\
1277.1	3097.9444463166\\
1279.1	3104.0917314717\\
1281.1	3110.69545422366\\
1283.1	3115.1035972876\\
1285.1	3118.98674222862\\
1286.1	3120.34056427824\\
1287.1	3121.25466863947\\
1289.1	3124.68707351473\\
1290.1	3125.76030770133\\
1291.1	3127.10534194345\\
1292.1	3128.82849220998\\
1293.1	3129.75381391428\\
1294.1	3131.14423829468\\
1295.1	3133.05798179866\\
1296.1	3133.65932149243\\
1297.1	3136.93917555077\\
1299.1	3140.63696928227\\
1301.1	3145.05445277798\\
1305.1	3153.3170742981\\
1310.1	3165.20299028799\\
1311.1	3168.8012590933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1020.1	-0.973659129719636\\
1021.1	16.759598416158\\
1023.1	45.1740658369258\\
1025.1	81.5132457703803\\
1077.1	1136.17609806251\\
1081.1	1214.33280032407\\
1083.1	1242.58096117502\\
1084.1	1253.9887154809\\
1085.1	1262.8126281332\\
1086.1	1268.79302972125\\
1087.1	1271.41374442758\\
1089.1	1276.0001455677\\
1090.1	1279.2088228368\\
1091.1	1284.12195902446\\
1092.1	1290.66462779266\\
1093.1	1298.7170150573\\
1095.1	1318.97613619206\\
1097.1	1340.37528914143\\
1098.1	1347.13447501427\\
1099.1	1350.53083436763\\
1100.1	1351.66674688364\\
1101.1	1351.68174689564\\
1102.1	1351.91385780033\\
1103.1	1351.94552449233\\
1104.1	1352.47906398863\\
1112.1	1352.48378621463\\
1114.1	1353.17214551116\\
1115.1	1354.11213736394\\
1116.1	1355.66636571765\\
1117.1	1357.83719110211\\
1118.1	1360.5906795073\\
1120.1	1367.67835917547\\
1122.1	1376.63288560346\\
1124.1	1387.13752107548\\
1126.1	1399.32307998847\\
1129.1	1419.71791387001\\
1132.1	1441.22022639684\\
1133.1	1444.79818919528\\
1134.1	1446.23318196319\\
1135.1	1446.65659676736\\
1141.1	1446.69493013136\\
1142.1	1447.33340171622\\
1143.1	1448.21004603274\\
1144.1	1449.55207714661\\
1145.1	1451.34517783653\\
1147.1	1456.14789551026\\
1149.1	1462.34265429768\\
1151.1	1469.71431791711\\
1154.1	1482.57236189484\\
1157.1	1495.42334756112\\
1159.1	1502.90404882247\\
1161.1	1509.27237304957\\
1163.1	1514.63127924594\\
1166.1	1522.31421054196\\
1169.1	1530.24376468589\\
1173.1	1542.15012172912\\
1177.1	1556.83898987521\\
1179.1	1562.84693482511\\
1183.1	1575.14350303537\\
1184.1	1577.78644855831\\
1187.1	1588.09018753415\\
1188.1	1593.60328260459\\
1189.1	1601.72197932204\\
1190.1	1612.3411269335\\
1191.1	1625.29700456336\\
1193.1	1657.50195567562\\
1196.1	1717.00560400219\\
1258.1	2972.69710355275\\
1260.1	3006.69005607577\\
1262.1	3035.62240468383\\
1264.1	3058.55219832649\\
1265.1	3067.36608833503\\
1266.1	3074.20527462094\\
1267.1	3079.19645234267\\
1269.1	3086.00386443859\\
1274.1	3099.57927809987\\
1278.1	3112.03807529695\\
1280.1	3116.63631647835\\
1281.1	3118.57341453169\\
1282.1	3120.04384645975\\
1283.1	3121.20058174418\\
1285.1	3124.3667418086\\
1287.1	3127.06815577783\\
1289.1	3130.26407444286\\
1290.1	3131.1257846352\\
1293.1	3136.64891695344\\
1295.1	3140.15550965802\\
1297.1	3145.01892256697\\
1302.1	3155.09995426673\\
1304.1	3159.926995086\\
1307.1	3167.86129196297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1017.1	-0.148240479312335\\
1018.1	23.736080522453\\
1020.1	54.9622848877871\\
1022.1	94.0775090054021\\
1026.1	185.941445395057\\
1054.1	831.905454488009\\
1061.1	980.222760877559\\
1067.1	1107.2634901456\\
1071.1	1190.20153449313\\
1072.1	1205.63440246009\\
1073.1	1217.27906976431\\
1076.1	1245.68137988869\\
1077.1	1253.38565659804\\
1080.1	1263.15131985339\\
1082.1	1264.28625269089\\
1083.1	1266.16093684387\\
1084.1	1268.49708909075\\
1085.1	1271.50258679102\\
1086.1	1276.23391893706\\
1089.1	1295.58992124173\\
1091.1	1310.03906661559\\
1093.1	1328.95713629316\\
1094.1	1339.25781312814\\
1095.1	1347.67026768184\\
1096.1	1353.20685860347\\
1097.1	1356.01957525699\\
1098.1	1356.87582370495\\
1100.1	1356.89499038695\\
1103.1	1357.86052599105\\
1111.1	1357.88691490105\\
1112.1	1358.39847858219\\
1113.1	1359.30885631096\\
1114.1	1360.82425228537\\
1115.1	1362.94702703049\\
1116.1	1365.64540648006\\
1118.1	1372.60777192857\\
1120.1	1381.41814643991\\
1122.1	1391.84335838769\\
1124.1	1403.61236022053\\
1126.1	1417.02875266824\\
1130.1	1445.96371583866\\
1131.1	1449.86331468307\\
1132.1	1451.38596956785\\
1133.1	1451.83605946367\\
1138.1	1451.85300392167\\
1140.1	1452.78408931123\\
1141.1	1453.75173593442\\
1142.1	1455.1824088268\\
1143.1	1457.0551336299\\
1145.1	1461.96610987114\\
1147.1	1468.20695993132\\
1149.1	1475.57018438475\\
1156.1	1503.48357224104\\
1158.1	1509.89896742542\\
1160.1	1515.31514251722\\
1163.1	1523.0980992129\\
1170.1	1542.87728529878\\
1173.1	1552.92012605539\\
1174.1	1556.54476476929\\
1177.1	1565.55480794752\\
1180.1	1575.07271797701\\
1183.1	1584.12009472855\\
1184.1	1587.29811395935\\
1185.1	1591.97061086771\\
1186.1	1599.27287133834\\
1187.1	1609.21325467278\\
1188.1	1621.63863945814\\
1190.1	1653.19150148252\\
1192.1	1692.58864769383\\
1197.1	1807.78029032988\\
1225.1	2453.79461123842\\
1239.1	2755.00846852505\\
1243.1	2834.1602905046\\
1248.1	2932.82633198658\\
1250.1	2966.37017428341\\
1252.1	2995.13935610619\\
1254.1	3018.85597192076\\
1256.1	3038.02150267734\\
1258.1	3054.34588345038\\
1260.1	3066.28842462289\\
1262.1	3075.53180787422\\
1263.1	3079.32686532479\\
1264.1	3082.46179582647\\
1266.1	3087.05289367406\\
1268.1	3091.84913042566\\
1270.1	3097.57202130717\\
1272.1	3104.1570383438\\
1274.1	3110.82711128734\\
1276.1	3115.23662933476\\
1283.1	3128.79232298978\\
1284.1	3129.93352398564\\
1285.1	3130.80678850168\\
1286.1	3133.02132297881\\
1287.1	3133.79165360987\\
1289.1	3136.69664327208\\
1292.1	3142.49161317595\\
1293.1	3144.79512253048\\
1294.1	3146.59942704145\\
1297.1	3152.72888033166\\
1298.1	3154.24605326692\\
1299.1	3157.05121359601\\
1301.1	3161.8617520821\\
1303.1	3167.11683472021\\
1304.1	3172.28026063353\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1012.1	-1.22771521575714\\
1015.1	43.9648084225942\\
1017.1	82.720543815512\\
1059.1	975.093508777336\\
1062.1	1038.74909629664\\
1069.1	1192.23546687756\\
1070.1	1210.54341934534\\
1071.1	1224.83331649226\\
1072.1	1235.04711030647\\
1074.1	1247.90005532503\\
1075.1	1253.89477414861\\
1076.1	1261.51020848583\\
1077.1	1267.01934522892\\
1078.1	1268.92070448065\\
1079.1	1269.23292169513\\
1080.1	1269.90128747452\\
1081.1	1270.94855821273\\
1082.1	1273.25685509756\\
1084.1	1280.98152766079\\
1085.1	1285.95389208458\\
1086.1	1292.77622491939\\
1089.1	1317.69745258742\\
1093.1	1353.48436272843\\
1094.1	1358.95662645318\\
1095.1	1361.39985698857\\
1096.1	1362.76542358675\\
1097.1	1363.07254183857\\
1098.1	1363.08893074057\\
1101.1	1363.99409717696\\
1108.1	1363.99854162496\\
1110.1	1364.64324735397\\
1111.1	1365.5342088941\\
1112.1	1367.01901106692\\
1113.1	1369.10217434346\\
1114.1	1371.75152347429\\
1116.1	1378.59641212934\\
1118.1	1387.26911452715\\
1120.1	1397.53801729281\\
1123.1	1415.50197848784\\
1125.1	1429.04682477281\\
1128.1	1450.96647347236\\
1129.1	1455.14985567911\\
1130.1	1457.18986669639\\
1131.1	1457.83587725837\\
1132.1	1458.08396785127\\
1134.1	1458.10230119927\\
1135.1	1458.36873088399\\
1136.1	1458.38984201199\\
1138.1	1459.45443282491\\
1139.1	1460.48934568808\\
1140.1	1461.97846773959\\
1141.1	1463.90218220318\\
1143.1	1468.89690184698\\
1145.1	1475.16716545011\\
1147.1	1482.51509300106\\
1151.1	1498.19311254146\\
1155.1	1511.90524503385\\
1158.1	1521.85487225516\\
1161.1	1528.91756119026\\
1164.1	1537.73106631023\\
1169.1	1552.78923015315\\
1171.1	1560.15956158434\\
1174.1	1569.16862830596\\
1176.1	1575.16720979255\\
1179.1	1585.29747682385\\
1180.1	1589.6496581869\\
1181.1	1596.1471349861\\
1182.1	1605.91417772764\\
1183.1	1618.54450064197\\
1185.1	1651.42291631052\\
1189.1	1730.50531212319\\
1201.1	1983.71837105152\\
1208.1	2131.96101513081\\
1211.1	2195.98005580226\\
1222.1	2429.59103244577\\
1225.1	2493.28059981051\\
1238.1	2769.31245565091\\
1247.1	2948.18954629983\\
1249.1	2981.00579477139\\
1251.1	3009.13092540366\\
1253.1	3032.15368080772\\
1255.1	3049.94364798475\\
1257.1	3064.18722646451\\
1258.1	3069.9732641785\\
1260.1	3079.0177878926\\
1262.1	3086.17429023184\\
1265.1	3094.42179390849\\
1268.1	3103.63046406055\\
1270.1	3110.31966018656\\
1271.1	3113.04673012112\\
1275.1	3120.91020891858\\
1282.1	3132.91220693506\\
1283.1	3133.71929295204\\
1284.1	3135.06102417418\\
1285.1	3137.0558379843\\
1287.1	3139.84767307466\\
1291.1	3148.717456715\\
1294.1	3155.22091981283\\
1295.1	3157.10391050924\\
1298.1	3164.70692185615\\
1299.1	3167.39125078603\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1009.1	-0.680880858012642\\
1010.1	16.6127080790702\\
1012.1	40.5407943032978\\
1014.1	70.025867336954\\
1016.1	104.478984909958\\
1018.1	143.561455328545\\
1048.1	781.101832293573\\
1062.1	1075.78723579748\\
1069.1	1217.65463449944\\
1070.1	1233.33971237907\\
1071.1	1245.4425075589\\
1072.1	1254.65728184892\\
1073.1	1261.74300217236\\
1074.1	1266.65397841206\\
1076.1	1273.70812526152\\
1077.1	1275.15723466759\\
1078.1	1275.20640137359\\
1079.1	1276.54927577074\\
1080.1	1278.74147669364\\
1081.1	1281.33375752443\\
1082.1	1285.48222606235\\
1084.1	1296.51363653259\\
1085.1	1303.65544549351\\
1088.1	1330.96479476025\\
1091.1	1359.45378732216\\
1092.1	1365.48831819613\\
1093.1	1368.24376595095\\
1094.1	1369.03784713131\\
1096.1	1369.04451380331\\
1098.1	1369.64914460462\\
1100.1	1370.29417549205\\
1107.1	1370.32111995805\\
1108.1	1370.82368891258\\
1109.1	1371.69131556074\\
1110.1	1373.1425849116\\
1111.1	1375.18455527687\\
1112.1	1377.78409500968\\
1114.1	1384.50542819637\\
1116.1	1393.03633921286\\
1118.1	1403.14599377025\\
1120.1	1414.66298630039\\
1123.1	1434.2129499208\\
1127.1	1459.92295924108\\
1128.1	1462.51014109727\\
1129.1	1463.45111263302\\
1130.1	1463.96023018686\\
1131.1	1464.22773697054\\
1132.1	1464.23940364654\\
1133.1	1464.47464729862\\
1134.1	1464.50214732062\\
1136.1	1465.79844248657\\
1137.1	1466.93729403164\\
1138.1	1468.51309851049\\
1139.1	1470.51133811795\\
1141.1	1475.62745328503\\
1143.1	1481.97538164621\\
1145.1	1489.33860609658\\
1148.1	1500.71890620755\\
1150.1	1507.22196352452\\
1152.1	1513.23315950033\\
1155.1	1523.36553839305\\
1156.1	1526.04279565394\\
1158.1	1532.13506778855\\
1162.1	1543.71249485184\\
1164.1	1550.27097498764\\
1168.1	1562.6222925521\\
1169.1	1565.25741627419\\
1172.1	1574.74707915429\\
1175.1	1583.8164791229\\
1176.1	1587.00082408231\\
1177.1	1591.47262281236\\
1178.1	1597.927500023\\
1179.1	1606.26914581276\\
1181.1	1627.96536795556\\
1183.1	1655.51509474636\\
1185.1	1688.21288668665\\
1187.1	1725.640829556\\
1191.1	1809.81010298895\\
1237.1	2784.70410369022\\
1246.1	2963.30683000497\\
1248.1	2995.38214703709\\
1250.1	3022.84303139078\\
1252.1	3045.20545909826\\
1254.1	3062.03307941061\\
1256.1	3074.06642224058\\
1257.1	3078.90561073026\\
1259.1	3086.46925116518\\
1261.1	3092.81147729997\\
1264.1	3102.09879192788\\
1266.1	3109.07306270215\\
1268.1	3114.42673024983\\
1269.1	3116.73895638931\\
1270.1	3118.60248921507\\
1273.1	3123.14948339743\\
1278.1	3132.42140179198\\
1279.1	3133.60022856141\\
1280.1	3135.16058909771\\
1282.1	3139.02354935281\\
1283.1	3140.34069024212\\
1292.1	3158.93101225544\\
1295.1	3166.92179613187\\
1296.1	3171.07967919112\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1005.1	-0.709757941522639\\
1006.1	16.0023902590137\\
1008.1	39.2385752530545\\
1010.1	67.869359164541\\
1012.1	101.317378614263\\
1015.1	159.531296237777\\
1068.1	1231.68016448566\\
1069.1	1246.42839010574\\
1070.1	1258.42096736388\\
1071.1	1267.71634545075\\
1072.1	1274.33060034157\\
1073.1	1278.40572399188\\
1074.1	1280.32335981948\\
1075.1	1280.61734110834\\
1076.1	1280.63595223434\\
1077.1	1281.41122169816\\
1078.1	1283.55949127282\\
1079.1	1287.32847635415\\
1081.1	1296.92273410544\\
1084.1	1317.12282757918\\
1089.1	1352.23117396925\\
1091.1	1367.74778535764\\
1092.1	1372.48735610317\\
1093.1	1374.48657537428\\
1094.1	1374.98059661883\\
1095.1	1374.99420774083\\
1097.1	1375.54796274598\\
1098.1	1375.96138020415\\
1099.1	1375.96776909815\\
1100.1	1376.20927020786\\
1103.1	1376.22732577786\\
1104.1	1376.45932015119\\
1105.1	1376.48182016919\\
1106.1	1376.98079558053\\
1107.1	1377.80645023171\\
1108.1	1379.1965319842\\
1109.1	1381.17025643616\\
1110.1	1383.69918973312\\
1112.1	1390.2704929358\\
1114.1	1398.63725736148\\
1116.1	1408.58158503848\\
1118.1	1419.91795381864\\
1121.1	1439.20864923951\\
1123.1	1452.29320768211\\
1125.1	1462.07122880847\\
1126.1	1466.3585496969\\
1127.1	1468.63959299743\\
1128.1	1469.54173214488\\
1129.1	1470.02967474883\\
1130.1	1470.03856364483\\
1132.1	1470.51329747304\\
1133.1	1471.00731871697\\
1134.1	1471.85944787834\\
1135.1	1473.12597416929\\
1136.1	1474.80787727095\\
1138.1	1479.33407049907\\
1140.1	1485.20837348542\\
1142.1	1492.15328210288\\
1146.1	1506.41670473558\\
1151.1	1523.70019216284\\
1152.1	1526.18692450472\\
1155.1	1535.46711010963\\
1157.1	1541.07906018158\\
1158.1	1543.99677638043\\
1160.1	1550.82850740176\\
1166.1	1569.12360712971\\
1169.1	1577.40830760841\\
1172.1	1587.76342830196\\
1173.1	1592.76429047258\\
1174.1	1599.6360780782\\
1175.1	1608.26326576498\\
1177.1	1630.22777362291\\
1179.1	1657.7478862828\\
1181.1	1690.18759038168\\
1183.1	1727.15210592866\\
1199.1	2051.47658129985\\
1244.1	2961.42096870308\\
1246.1	2994.87694824408\\
1248.1	3023.94814924132\\
1250.1	3048.06386525331\\
1252.1	3066.67928619392\\
1253.1	3073.82363133518\\
1254.1	3079.47081666296\\
1255.1	3083.82618184746\\
1256.1	3087.39688495461\\
1259.1	3096.26980247736\\
1261.1	3103.03054503206\\
1263.1	3110.04035298109\\
1264.1	3112.91983896379\\
1266.1	3117.07766959452\\
1267.1	3118.69853841765\\
1269.1	3122.68248911941\\
1271.1	3126.11525058418\\
1272.1	3127.99077544355\\
1273.1	3128.2202182779\\
1274.1	3131.21374990431\\
1275.1	3133.06034871421\\
1276.1	3133.59829481283\\
1277.1	3134.85115831141\\
1278.1	3137.76776179779\\
1279.1	3139.20554100192\\
1283.1	3147.18160390764\\
1291.1	3165.6052362777\\
1292.1	3169.04877440812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1002.1	-0.31323479749426\\
1003.1	20.2265642153807\\
1005.1	45.4690268067657\\
1007.1	76.2563188989075\\
1009.1	112.04147025298\\
1011.1	152.526179672812\\
1014.1	220.650691551843\\
1036.1	727.388613093067\\
1041.1	835.823489853811\\
1048.1	985.155112657001\\
1052.1	1068.34438725638\\
1060.1	1229.13495462724\\
1061.1	1245.62725061478\\
1062.1	1259.04560240115\\
1063.1	1269.46963408455\\
1064.1	1277.02074120809\\
1065.1	1281.90308299375\\
1066.1	1284.44025487957\\
1067.1	1285.36592951023\\
1071.1	1285.36787395623\\
1073.1	1285.97310769153\\
1074.1	1286.84171401269\\
1075.1	1288.14707268744\\
1076.1	1289.72483651991\\
1077.1	1292.12923468685\\
1078.1	1296.1563077038\\
1080.1	1307.78763744116\\
1083.1	1329.09088968085\\
1089.1	1373.52010901366\\
1090.1	1378.49031349788\\
1091.1	1380.50894897578\\
1092.1	1381.00276963129\\
1093.1	1381.01471408529\\
1095.1	1381.61838698268\\
1097.1	1382.27459547788\\
1099.1	1382.29237326988\\
1100.1	1382.549939666\\
1102.1	1382.571050794\\
1104.1	1383.29303117908\\
1105.1	1384.1012289935\\
1106.1	1385.46071694349\\
1107.1	1387.39364966631\\
1108.1	1389.87355265494\\
1110.1	1396.32973957117\\
1112.1	1404.555491696\\
1114.1	1414.33959146998\\
1116.1	1425.51063338042\\
1119.1	1444.49009126555\\
1121.1	1457.06533155021\\
1123.1	1467.13223501811\\
1125.1	1473.54135098216\\
1126.1	1475.19363995666\\
1127.1	1475.74884880142\\
1129.1	1476.33465144249\\
1130.1	1476.76728450186\\
1131.1	1477.42761228964\\
1132.1	1478.41859380516\\
1133.1	1479.79749794653\\
1134.1	1481.57216211972\\
1136.1	1486.19935500589\\
1138.1	1492.11758933459\\
1141.1	1502.76715581212\\
1143.1	1509.38357064057\\
1145.1	1515.19158705939\\
1147.1	1522.08800141291\\
1149.1	1527.60664464131\\
1150.1	1530.08782946106\\
1153.1	1539.4097151314\\
1155.1	1545.12209497208\\
1156.1	1548.06600170776\\
1158.1	1554.94240174679\\
1161.1	1563.77682349989\\
1162.1	1566.93103576326\\
1163.1	1569.43051710343\\
1169.1	1587.9091864326\\
1170.1	1592.78350593772\\
1171.1	1599.72785939576\\
1172.1	1608.56940424258\\
1174.1	1631.28602116754\\
1176.1	1659.87457922517\\
1178.1	1693.64905526514\\
1180.1	1732.2278059279\\
1183.1	1798.48689703861\\
1204.1	2282.62609201322\\
1209.1	2392.06327033293\\
1229.1	2818.16852262844\\
1233.1	2900.65609397639\\
1236.1	2959.61787111034\\
1238.1	2993.58708738808\\
1240.1	3021.23683410231\\
1242.1	3041.82675804979\\
1243.1	3049.46806333828\\
1245.1	3060.77793162896\\
1247.1	3069.359027893\\
1249.1	3076.03386698263\\
1255.1	3093.90129824149\\
1257.1	3101.13644505313\\
1259.1	3108.73793828361\\
1262.1	3116.55673291552\\
1263.1	3118.56962847099\\
1267.1	3125.10867417944\\
1269.1	3129.15027686753\\
1270.1	3130.01401611426\\
1271.1	3133.05416970919\\
1274.1	3137.32640049528\\
1276.1	3141.14173748772\\
1277.1	3143.61402519238\\
1279.1	3147.10454585519\\
1281.1	3151.13304236784\\
1285.1	3160.47535241585\\
1286.1	3163.0045020502\\
1287.1	3165.07438726871\\
1288.1	3168.60993170534\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1241.1	-0.0573832724717249\\
1242.1	22.3262523826838\\
1244.1	53.1671883331028\\
1247.1	131.303471427973\\
1248.1	165.020401776111\\
1262.1	477.610584762331\\
1277.1	808.048586469373\\
1284.1	956.055457681224\\
1286.1	995.252265282263\\
1289.1	1062.78565167262\\
1296.1	1214.65366727159\\
1297.1	1234.85122291572\\
1299.1	1260.06921687983\\
1301.1	1275.06061143507\\
1302.1	1279.29144252376\\
1303.1	1281.507556832\\
1305.1	1284.23771034948\\
1306.1	1285.40793477939\\
1308.1	1286.27654110208\\
1310.1	1286.97984382474\\
1311.1	1287.5683849048\\
1312.1	1288.52053404124\\
1314.1	1291.29127869854\\
1315.1	1292.93688727091\\
1316.1	1295.95610043143\\
1319.1	1310.87400485917\\
1320.1	1318.50139589264\\
1322.1	1331.77256367388\\
1324.1	1346.7839296704\\
1326.1	1364.04694866142\\
1327.1	1369.64826799489\\
1328.1	1373.21017807555\\
1329.1	1376.05783166844\\
1330.1	1378.12511954892\\
1331.1	1379.2845675442\\
1332.1	1379.64817560058\\
1341.1	1379.67567562258\\
1342.1	1379.91721729197\\
1343.1	1380.66912588528\\
1344.1	1382.24513095981\\
1345.1	1384.33025358439\\
1346.1	1387.03471167564\\
1348.1	1394.06452069474\\
1350.1	1403.18809209589\\
1352.1	1413.75665361032\\
1355.1	1432.26268669931\\
1359.1	1458.75228264437\\
1360.1	1463.56637852133\\
1361.1	1467.54034845866\\
1362.1	1469.67626017047\\
1363.1	1471.29265579436\\
1364.1	1472.11594991756\\
1365.1	1472.14094993756\\
1368.1	1473.26459821899\\
1369.1	1473.85195903496\\
1371.1	1475.95451523589\\
1373.1	1479.08178636746\\
1375.1	1484.45184690547\\
1376.1	1487.05274423027\\
1377.1	1490.89035313844\\
1378.1	1493.05723654796\\
1381.1	1506.66520650045\\
1385.1	1520.05715104973\\
1386.1	1523.13166242391\\
1387.1	1525.42234982266\\
1388.1	1528.855463796\\
1389.1	1530.42421980674\\
1390.1	1533.98067344624\\
1391.1	1539.52557274083\\
1393.1	1547.60087359043\\
1395.1	1554.52336972875\\
1396.1	1557.70087660046\\
1397.1	1559.4035952738\\
1399.1	1565.28067220489\\
1401.1	1571.06311931536\\
1403.1	1577.03050458142\\
1404.1	1581.96775634077\\
1405.1	1587.83123596289\\
1407.1	1602.0327806163\\
1409.1	1626.56072599497\\
1411.1	1659.35449096453\\
1413.1	1698.88692419829\\
1414.1	1720.86200741453\\
1415.1	1738.83081561345\\
1416.1	1765.66530655616\\
1421.1	1877.70400772156\\
1422.1	1908.92096465686\\
1443.1	2375.24045758596\\
1445.1	2414.72478416809\\
1447.1	2460.19941194382\\
1451.1	2548.20662213415\\
1452.1	2567.19544774894\\
1453.1	2589.73792104298\\
1454.1	2607.64456209156\\
1455.1	2635.420779137\\
1456.1	2653.51766368705\\
1459.1	2719.01354063399\\
1461.1	2760.36122866236\\
1463.1	2802.0757369696\\
1465.1	2841.43482960234\\
1471.1	2960.2330928905\\
1473.1	2991.28939635149\\
1475.1	3016.3409847965\\
1476.1	3026.48276506536\\
1478.1	3042.0520979208\\
1480.1	3053.95876971451\\
1482.1	3061.63697224965\\
1483.1	3064.80721810997\\
1485.1	3069.70056002271\\
1487.1	3072.04906992058\\
1491.1	3078.04401259942\\
1492.1	3079.63252808198\\
1493.1	3081.64975791437\\
1497.1	3093.15504881023\\
1499.1	3100.84161835216\\
1501.1	3108.73784761926\\
1503.1	3114.57094118193\\
1505.1	3119.02251730015\\
1506.1	3120.70550121134\\
1507.1	3121.01008761637\\
1508.1	3123.54016559179\\
1509.1	3125.09385690427\\
1512.1	3131.19011818064\\
1516.1	3138.59809372595\\
1517.1	3139.52790890498\\
1518.1	3141.79001788545\\
1520.1	3148.47026096221\\
1524.1	3159.01554247831\\
1525.1	3162.82465900185\\
1526.1	3168.06156656326\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> Images/VIL_Vel_Mazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=505,
xmax=2800,
% Above is direct copy-and-paste from VIL_mf_Mazda.tex
xlabel style={font=\color{white!15!black} \scriptsize},
xlabel={Position [km]},
xtick={1000, 1500, 2000, 2500},
xticklabels={1.0, 1.5, 2.0, 2.5},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={Velocity [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
196.06920504614	21.8969113393432\\
213.525606852582	22.00684623797\\
235.419583427471	22.0368270967165\\
253.736978012829	22.0768041166566\\
276.555826818642	22.1467619953432\\
297.682574598626	22.1067868816122\\
319.080146093077	22.0967926266271\\
340.699935442263	22.0668098616716\\
362.453077021353	22.2367083839999\\
382.112525989068	22.1767447602988\\
406.195008597293	22.1367677403582\\
425.939735874274	22.2666911489555\\
450.11787206711	22.1267734853732\\
472.15205854986	22.2067256190448\\
494.233894499133	22.2367083839999\\
514.134329212761	22.2267141290149\\
538.459178415803	22.1067868816122\\
558.343714468361	22.3966126513433\\
582.630888294954	22.2267141290149\\
604.715084769789	22.0368270967165\\
624.612025238661	22.0568156066865\\
646.729199302196	21.9868577279999\\
668.85534449756	21.9768634730149\\
691.006583351501	22.0168404929555\\
713.181334428823	22.0668098616716\\
735.401243638431	21.6570549383282\\
757.666063877218	21.3072636386864\\
779.947160689435	20.8175565816714\\
802.218460741121	19.9680639700296\\
824.441355513287	19.2085177470449\\
846.631072094701	18.2790749079404\\
868.777837023662	17.2996588877013\\
890.879490336088	16.3002562637012\\
912.983504168829	15.530716738836\\
935.114948919619	14.5413083698209\\
957.213817275288	13.5119239339701\\
979.103651233995	12.4825385450149\\
1000.62126069603	11.5730823096715\\
1021.65524740837	10.8035427848058\\
1042.07657905245	10.0140147499701\\
1061.74248455328	9.1745163933133\\
1098.29410885091	8.08516738065691\\
1115.13277993203	7.81532869123885\\
1131.04281405984	7.54549000182078\\
1145.99773677834	7.1057527900748\\
1159.98639371355	6.96583607959701\\
1173.02290153094	6.53609312283561\\
1185.07726815229	6.33621278865667\\
1196.24715307353	6.22627836658194\\
1206.59668289203	5.99641574399993\\
1216.13975038371	5.82651722167157\\
1225.80383549008	5.62663688749262\\
1233.20747376319	5.49671443199986\\
1241.88981888446	5.36679197650756\\
1248.73493135687	5.24686377599983\\
1256.77948123288	4.85976960752396\\
1263.06875983526	4.36738935250742\\
1269.81420700478	4.09755066308935\\
1276.31470319317	3.85769402379856\\
1282.59202510648	3.64781967291037\\
1288.64833270297	3.64781967291037\\
1295.07962656365	3.43111155786528\\
1300.72999946124	3.11813607250724\\
1306.31428639481	2.99820787199997\\
1311.27707791748	2.35859008779835\\
1317.15082567352	2.35859008779835\\
1322.36834165758	1.86888291164541\\
1326.97240023499	1.63687871405455\\
1331.26384041515	1.56827125726431\\
1335.29402977834	1.51909196941779\\
1339.0945650725	1.60903823893659\\
1345.65544650096	1.58905020551856\\
1351.81900972577	1.63277402862013\\
1354.35382107432	1.65900832248144\\
1356.60602932508	1.65900832248144\\
1358.58151254228	1.66900233919023\\
1360.35871456353	1.68899049174615\\
1362.00766334214	1.71897254187297\\
1363.55855148902	1.76894262541782\\
1365.15023137244	1.84971202531597\\
1366.7699439341	1.95882918116422\\
1368.38711864842	2.07875738167149\\
1371.62696821884	2.41855442632823\\
1373.26217826905	2.56846467696278\\
1374.90700775369	2.65841106561948\\
1376.56929407772	2.76859509983569\\
1378.25237744391	2.83830336638039\\
1379.95781602797	2.96822582187315\\
1381.68324929733	3.03818393883603\\
1383.2914063414	3.0581719722536\\
1385.18020712558	3.18809442774636\\
1387.1876649943	3.26804656141803\\
1389.32337611313	3.39696961523941\\
1391.61069863265	3.60712955371355\\
1394.08590382216	3.64781967291037\\
1396.701342226	3.6678077063284\\
1399.40308514612	3.72777180658204\\
1405.0752580326	3.78173949681059\\
1408.05666502183	3.80772394025371\\
1411.10847786361	3.79772992354492\\
1414.21226004424	3.80772394025371\\
1417.41018414905	3.77774189012689\\
1420.73696326121	3.7793409328001\\
1427.80077607542	3.80772394025371\\
1431.43387108856	3.78773590683568\\
1435.11521733533	3.67780172303719\\
1438.84009374302	3.69129364559421\\
1442.60360195287	3.73776582329083\\
1446.40611985741	3.75775385670886\\
1450.23157147377	3.7677478734181\\
1454.07134031885	3.73776582329083\\
1457.89993156146	3.72352434948061\\
1461.67557377841	3.77174548010134\\
1465.46043424616	3.74775984000007\\
1469.2539344908	3.78773590683568\\
1473.05429245317	3.74775984000007\\
1477.08704294332	3.78288168036033\\
1480.42083384801	3.90509445560838\\
1484.16470200714	3.93764639574647\\
1487.91994836162	3.87768229549238\\
1492.06919598729	3.92765237903723\\
1495.46613383626	4.07756262967177\\
1499.1864665212	4.01759852941768\\
1502.91445927788	4.29943005931\\
1507.0401714248	4.65635977211832\\
1510.43261207613	5.04698344182088\\
1514.58718251251	5.59665459908956\\
1518.35679262641	6.266254433418\\
1521.97287270206	6.22627836658194\\
1528.0380721503	6.496117056\\
1532.16916555265	6.79593803382068\\
1535.94000841412	6.36619460050724\\
1538.96351360965	6.46613476759694\\
1543.22991825528	7.69540001417909\\
1547.90859031743	8.70479689316426\\
1553.18095646497	9.98403198501501\\
1557.30282708839	11.2732613318508\\
1563.20256301045	12.4325682231938\\
1569.61916366717	13.5618933026867\\
1575.478280501	14.4113859143285\\
1581.08191590623	15.3108478946865\\
1587.31923848113	16.1103711376122\\
1593.22369512032	16.9298809842985\\
1600.46155695501	17.6694386973136\\
1607.11614496026	18.3690193903881\\
1625.19958768063	19.5083396779701\\
1635.74026742871	19.8981060913434\\
1646.31879993707	20.3178552696718\\
1660.52922311507	20.7276101930147\\
1672.9959777294	21.097390002627\\
1689.22151900984	21.2872751287164\\
1704.88597361351	21.4871564159998\\
1721.37706236492	21.6470606833432\\
1736.87759541466	21.8069649506865\\
1756.60330551526	21.8069649506865\\
1775.21106600858	21.9368883592838\\
1794.39463184781	21.9568749630448\\
1814.05159815798	21.9868577279999\\
1834.18201321549	22.0368270967165\\
1854.73584287605	22.1567562503283\\
1875.66390436	22.1667505053133\\
1918.39978704331	22.3266547726566\\
1940.07053851826	22.2167198740299\\
1961.86391411375	22.0967926266271\\
1983.72842617346	22.1267734853732\\
2005.65997943733	22.0568156066865\\
2027.67175918055	22.1467619953432\\
2049.7488456951	22.1067868816122\\
2071.89611324774	22.1367677403582\\
2091.89965648629	22.2167198740299\\
2114.17210968823	22.1567562503283\\
2136.47216942574	22.1367677403582\\
2158.72068556822	22.1567562503283\\
2180.92034799855	22.1167792303881\\
2203.07843980497	22.1567562503283\\
2225.22103400021	22.2067256190448\\
2247.37558465671	22.2067256190448\\
2269.55623235227	22.1867390152838\\
2291.77440373885	22.2067256190448\\
2314.02432513572	22.1867390152838\\
2336.30263202727	22.25669689397\\
2358.55660039648	22.2766854039405\\
2380.79434047147	22.25669689397\\
2403.00400005741	22.2666911489555\\
2425.20657725931	22.1967313640594\\
2447.40819896794	22.2167198740299\\
2469.63827852704	22.1667505053133\\
2491.90048550672	21.8469419706271\\
2514.16914847948	21.5071449259704\\
2536.43213434758	20.9774608490147\\
2558.69238205698	20.3678246383879\\
2580.98050950646	19.8181539576717\\
2603.29943145405	18.8587283536122\\
2647.91389235382	17.139754620358\\
2670.18162393969	16.3102505186866\\
2694.6395727061	15.5606985506865\\
2716.84963380094	14.7311944490148\\
2736.72100556663	13.9616549241491\\
2758.47097962771	13.2920550898207\\
2779.77302391359	12.5724849336716\\
2800.44259606472	11.9428611661792\\
2820.48595141333	11.3532134655225\\
2839.82369059538	10.8035427848058\\
2860.00532018655	10.3238290296717\\
2877.48934962684	9.7941459058211\\
2892.50583450708	9.03459968283596\\
2908.3832650945	8.28504771483586\\
2924.92552015043	7.84531050308942\\
2937.76645832073	7.42556132476102\\
2951.32732987767	7.04578868982071\\
2965.43635190523	6.66601557832837\\
2977.62386813582	6.42615870076133\\
2988.07829117224	5.82651722167157\\
2999.16714555158	5.54668475382095\\
3010.73160873578	5.43675033174623\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
179.509123373835	22.3466432826272\\
201.553153155956	22.3066662626866\\
245.622953516447	22.3266547726566\\
267.654625400475	22.3566375376122\\
289.712771794682	22.3466432826272\\
311.82032644433	22.3566375376122\\
334.001225952778	22.3266547726566\\
356.23469655544	22.246702638985\\
378.520915607532	22.2167198740299\\
423.213321828197	22.2766854039405\\
445.588938467483	22.2866777527161\\
490.307287242085	22.2666911489555\\
512.656228776507	22.3066662626866\\
534.98951879672	22.2866777527161\\
557.270060369384	22.2367083839999\\
579.511345121682	22.1467619953432\\
601.753208371534	22.1867390152838\\
624.006071910749	22.2866777527161\\
646.279331323674	22.3266547726566\\
713.163366957292	22.3566375376122\\
735.489552118605	22.3166605176716\\
757.820682179167	22.2666911489555\\
780.088086801442	22.1967313640594\\
802.321734735516	22.1967313640594\\
824.553245995397	22.2267141290149\\
849.035962575656	21.1973287400597\\
869.099741544153	20.4377844232836\\
893.653195350053	20.5377231607163\\
915.999398475548	20.6676465693135\\
938.359340306492	18.8987034673432\\
960.702403806112	16.5501069197012\\
980.779767440607	14.7466611867458\\
1003.04795115139	12.6624313223283\\
1025.30531188276	10.643637564358\\
1047.54953566828	9.3244264056716\\
1071.09637969161	9.05458819280602\\
1091.53022326166	7.26565705741768\\
1107.92149632973	6.22414937337999\\
1130.6046324156	5.53669049883592\\
1149.86907717269	4.67720410876109\\
1166.49022817787	4.82711459767143\\
1181.20084819788	4.88707869792552\\
1194.33350380499	4.91706098632812\\
1205.56929738432	5.13692935392555\\
1214.88743186458	5.22687574258225\\
1223.87174972284	4.81712081923888\\
1231.17336212516	4.14752098491044\\
1237.36086201158	4.23746689701511\\
1242.85038199299	4.60724623007445\\
1247.54210267276	4.65721607534306\\
1252.27069638414	5.03698918683585\\
1257.28425370926	4.88707869792552\\
1262.24214685826	4.06756885123878\\
1267.33947085908	3.30802262825364\\
1272.58622306754	2.66840508232826\\
1277.55017158394	2.00879926470907\\
1281.85987095223	1.35918758293656\\
1286.04855272649	0.659605758050475\\
1290.61515977185	0.409755072265853\\
1295.26568754637	0.32980287902501\\
1300.15624465363	0.219868576088629\\
1305.17919756686	0.159904416265817\\
1309.39865046339	0\\
1319.69460622867	0\\
1320.099985694	0.629623648354482\\
1320.46535251373	0\\
1320.72816150657	1.48910991929097\\
1320.74566152057	1.66900233919023\\
1321.06139961882	2.29862598754471\\
1321.08751075083	4.43734770774608\\
1321.32759534527	4.74716246400021\\
1321.35537314527	5.06697147523892\\
1321.96893138295	5.3268159096715\\
1323.00288783474	5.78654115483596\\
1324.42102553587	6.0763678776716\\
1326.09177429451	6.63603328992531\\
1328.1953334376	7.09575853508932\\
1331.40576947072	7.59545984708939\\
1335.62386477683	6.78594377883564\\
1340.06985539488	5.76655312141793\\
1344.73628182619	4.80712656425385\\
1349.76905476472	3.86768804050735\\
1355.05599694279	2.98821385529118\\
1360.72300105348	2.09874541508952\\
1366.77066890117	1.18928917974608\\
1373.32823338743	0.599641598227663\\
1380.33746922671	0.41974908897464\\
1387.87307885393	0.379772992354447\\
1394.79799277161	0.269838719202653\\
1405.59954857059	0.159904416265817\\
1409.58289083657	0.479713248797452\\
1412.65859379434	0.899462337772547\\
1414.87706863479	1.23925926329093\\
1416.14791481473	1.52908598612703\\
1417.23401792719	2.05876934825392\\
1417.63331874958	2.41855442632823\\
1417.89004910018	2.78833328283599\\
1417.90949356018	3.20808246116439\\
1418.27445419955	3.64781967291037\\
1418.70492731975	4.06756885123878\\
1419.5852897491	4.43734770774608\\
1420.81592269045	4.71718017559715\\
1422.34347594622	4.83710885265691\\
1423.94751370128	4.88707869792552\\
1426.19560266365	4.71718017559715\\
1428.60979758047	4.37738360749245\\
1431.09871822975	4.03758656283571\\
1437.86044196344	3.42795106703716\\
1441.86887787668	3.17810041103712\\
1446.255616981	2.94823778845512\\
1450.9588931944	2.78833328283599\\
1455.80672248377	2.8283093496716\\
1460.69730286252	2.81831533296281\\
1465.43001586017	2.85829139979842\\
1469.84367717743	2.96822582187315\\
1473.91337048105	3.11813607250724\\
1477.66024746199	3.23806451129121\\
1481.11668395972	3.37798098349276\\
1484.31011085391	3.37798098349276\\
1487.28036350008	3.30802262825364\\
1490.07587043458	3.29802861154485\\
1492.89586925388	3.3479986950897\\
1495.71564422412	3.32801066167167\\
1498.59188574084	3.32801066167167\\
1501.56540878698	3.3479986950897\\
1504.66130703499	3.31801664496288\\
1507.87603968043	3.1481183609103\\
1511.23530214949	3.06816598896285\\
1514.66419139048	3.08815402238042\\
1517.99974105528	2.96822582187315\\
1521.29606597005	3.18809442774636\\
1524.03472451903	3.54787926754489\\
1526.65642997041	3.5778613176717\\
1530.08603088581	3.5778613176717\\
1533.26270094537	3.36798672850728\\
1535.9948423756	3.35799271179849\\
1538.2756223564	3.52789123412686\\
1541.91900194038	3.58785533438049\\
1545.17501248125	3.58785533438049\\
1547.53942464668	3.92765237903723\\
1550.85749737338	4.72717443058218\\
1554.1393700291	5.9864214890149\\
1557.54289897974	7.58546606865684\\
1560.91620700227	9.63424163847776\\
1564.67218703588	11.7329865770148\\
1567.13765310279	13.2720665798506\\
1570.10788413885	14.8111465826864\\
1573.19216744606	16.2802696599406\\
1576.49784289217	17.2496895189852\\
1579.79353836734	18.0292242519404\\
1583.81048581972	18.6788355762988\\
1588.93077516874	19.2085177470449\\
1596.50638075899	19.6082803216118\\
1605.74137287828	19.9280888562985\\
1617.46802322232	20.4078016583285\\
1630.61906671518	20.8975087153431\\
1645.32742968781	21.367227262388\\
1661.50765835593	21.7869764407164\\
1678.81576156319	22.0268347479405\\
1696.83656319705	22.1067868816122\\
1715.52005332565	22.1667505053133\\
1734.66893017253	22.0368270967165\\
1754.20316810515	22.0468213517015\\
1774.05728370381	22.1067868816122\\
1796.47208218557	22.1567562503283\\
1817.40147652274	22.2167198740299\\
1838.82195321404	22.2966720077015\\
1860.64896573525	22.3666298863877\\
1882.70741501413	22.3766241413732\\
1904.84980843035	22.3266547726566\\
1924.78545913674	22.2067256190448\\
1946.83428855095	22.1867390152838\\
1971.08413541323	22.25669689397\\
1993.19415244857	22.2655360340577\\
2015.36947624988	22.3366490276417\\
2037.61520599569	22.3966126513433\\
2059.93209624467	22.4166011613133\\
2082.29271717081	22.3266547726566\\
2127.0196843924	22.3866183963582\\
2149.27679241013	22.3566375376122\\
2191.39545162054	21.8769228293731\\
2213.58293272762	21.8169592056715\\
2258.09438645579	22.0368270967165\\
2280.4218761756	22.1867390152838\\
2302.79078399245	22.3066662626866\\
2325.1569295323	22.3966126513433\\
2347.50149878136	22.2966720077015\\
2369.80999794865	21.9868577279999\\
2392.00750032656	21.6670491933132\\
2413.97416826017	21.3872157723581\\
2435.81220584437	21.367227262388\\
2457.73943907982	21.4571736510447\\
2479.80334054893	21.5571142946865\\
2502.00709815679	21.7569955819704\\
2524.33300598376	22.0168404929555\\
2546.74147682599	21.9268941042988\\
2569.11018390288	21.6470606833432\\
2591.21017960957	21.347240658627\\
2612.98992030023	20.9674665940297\\
2634.42569387182	20.7775814679403\\
2655.69910365402	20.6976274280596\\
2677.07288665349	20.5577116706863\\
2698.61689471621	20.0580103586867\\
2720.36194645102	19.3484354106267\\
2742.32663094652	18.3690193903881\\
2764.29781969505	17.4095937863285\\
2786.0029068882	16.3802083973728\\
2807.37106106198	15.290860337821\\
2828.39012498162	14.1115649365074\\
2849.19520910449	12.7923537778211\\
2869.9406634784	11.5830765646565\\
2890.61922905358	10.3638050965073\\
2910.97967553778	9.03459968283596\\
2930.62335252823	7.92526263676109\\
2949.3057105159	6.93585426774644\\
2966.98528318198	5.89647557691023\\
2983.62343885334	5.28683984283589\\
2999.18606669837	4.80712656425385\\
3013.58221253518	4.34740131908939\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
196.324919218047	22.25669689397\\
218.754487806495	22.2766854039405\\
241.148340362229	22.2866777527161\\
263.513959682334	22.246702638985\\
285.846424061699	22.2367083839999\\
308.154172708307	22.246702638985\\
330.437228852822	22.246702638985\\
352.711668533617	22.2367083839999\\
374.987866956727	22.2666911489555\\
397.277001759985	22.25669689397\\
419.574976938005	22.3466432826272\\
441.888025120895	22.3466432826272\\
486.485510338253	22.3866183963582\\
506.524974725858	22.3366490276417\\
528.803309837383	22.3566375376122\\
551.0694876583	22.3466432826272\\
575.575539124666	22.3466432826272\\
595.629544610726	22.3066662626866\\
617.913403121842	22.246702638985\\
662.503274786523	22.246702638985\\
684.794168352287	22.1167792303881\\
709.333929970231	22.0668098616716\\
729.421645596276	22.1767447602988\\
753.978486142169	22.2866777527161\\
776.310348766963	22.1967313640594\\
798.627161608593	22.00684623797\\
818.700536741053	21.8069649506865\\
843.217187316065	21.7170185620298\\
863.280765712897	21.8969113393432\\
885.518532940517	22.1067868816122\\
909.883371532103	22.2666911489555\\
929.871468334519	22.3566375376122\\
952.176100642043	22.1767447602988\\
976.677076403129	21.7370070719999\\
998.748313240179	19.2684832769555\\
1020.60639642322	16.2702754049551\\
1042.33170588054	12.76237196597\\
1064.17173047093	9.25446852698497\\
1086.20531521272	5.78468164773312\\
1108.43775961458	5.36679197650756\\
1130.77474445929	3.80772394025371\\
1152.9732781303	1.76894262541782\\
1174.8984036784	1.6016140552224\\
1194.63210744447	1.65900832248144\\
1208.04179620409	2.46852450987308\\
1223.97943859488	3.1481183609103\\
1233.37993561808	2.592878632066\\
1239.49471564163	2.55926853496203\\
1244.80855675755	2.88356300506985\\
1249.0293904948	3.10814205579845\\
1250.96880304178	5.16691164232816\\
1252.54538660831	6.98582411301504\\
1254.17218075641	7.27565131240317\\
1256.32318877133	8.09516163564194\\
1259.60950753713	9.3244264056716\\
1262.22648084858	9.77415739585058\\
1264.74009398189	8.79474328182096\\
1267.30509795007	6.58642017469356\\
1270.19231648107	4.20377286693565\\
1274.88911286671	2.66590647948988\\
1280.96679600689	2.15870975361941\\
1288.8677957207	1.48910991929097\\
1295.90197115681	0.869480287645729\\
1305.72178696488	0.249850656000035\\
1315.40001195593	0\\
1345.31485836193	0\\
1345.31930280993	4.90706673134309\\
1345.55470964129	5.81652344323902\\
1346.21857821967	6.24626639999997\\
1347.81676118525	6.55608115625364\\
1349.89678484581	6.73079951171712\\
1352.71284169814	6.95584230116401\\
1356.03703643644	7.29563934582075\\
1359.89858199729	7.59545984708939\\
1364.67756361918	7.03579443483568\\
1369.54480909593	4.85709688607449\\
1375.08335937516	2.93824377174633\\
1381.21791024547	2.05762715789569\\
1387.53916350378	1.27635940423625\\
1393.46797368033	0.786463224490035\\
1400.32755745544	0.338369180763493\\
1407.48895991034	0.146483876138518\\
1414.9376865423	0.161903231521592\\
1422.28636991596	0.321807650340361\\
1427.75175264314	0.339796895734253\\
1431.21673581504	0.483710869380502\\
1433.4689440757	0.723995807220945\\
1435.10613674313	1.16501789589393\\
1436.09299896963	1.49182258777728\\
1436.70881690885	2.15585428453278\\
1436.99498405903	2.54062420184482\\
1437.01887296703	3.32415579602002\\
1437.28313382613	3.47792115058201\\
1437.58379552263	3.53374493035199\\
1438.00153285948	3.81457709601682\\
1438.58891694001	4.2978596424532\\
1439.5669620871	4.78556818205743\\
1440.80191490404	5.06068952187888\\
1442.31437184981	5.04626938945967\\
1444.2610432925	4.80576071391488\\
1447.02533139618	4.76515188469693\\
1453.55096777047	4.00018029410421\\
1456.8233937526	3.52882591433763\\
1460.74888862032	3.16339476932308\\
1465.60143896365	2.25305037364342\\
1470.6846230685	1.87607285600961\\
1480.82665342144	1.88750485644869\\
1485.72095191673	1.98262780139839\\
1489.42051080974	2.02051881218176\\
1494.58447601947	2.46852441456303\\
1498.15636018032	3.02319285420344\\
1501.49643031772	3.41597236881989\\
1504.84180000193	3.74775984000007\\
1507.57567163568	3.74421586244353\\
1509.25639447377	3.60570187788835\\
1511.30562374138	2.86614393510672\\
1513.16619125893	2.15014336848435\\
1515.18253600082	2.27928500587859\\
1517.50322283147	2.56989238512551\\
1520.16325846803	2.96822582187315\\
1523.1426482464	2.98321684693656\\
1525.66526848057	3.08315710763463\\
1529.60122598433	3.16810639432833\\
1532.72777614831	3.83147458960957\\
1537.45574254975	3.93764645531519\\
1540.64322283395	4.10611720140196\\
1542.76297709475	4.28636655897935\\
1545.928728653	4.63580064862754\\
1548.17136694985	4.77714475240282\\
1550.92170531873	5.82651722167157\\
1553.61231164591	7.05256999511175\\
1555.65855133525	8.7972413690145\\
1559.06000077043	10.3638050965073\\
1562.39920491425	12.6224552554927\\
1566.46246858572	14.9710508500298\\
1570.26810246036	17.0298216279402\\
1573.38024951476	18.6788355762988\\
1578.67985191989	20.4081585279273\\
1583.44365773564	21.987571671435\\
1589.67453261702	22.7746010063665\\
1596.96943083263	22.9962546069851\\
1607.42653605283	22.4665705300299\\
1619.39775993867	22.4465820200594\\
1633.67431713871	22.4565762750449\\
1650.17130790951	22.3766241413732\\
1668.39408460587	22.3134481466482\\
1688.19934648841	22.2337101075045\\
1709.94223817802	22.25669689397\\
1754.79235938254	22.2067256190448\\
1777.29288469579	22.2267141290149\\
1799.67435121921	22.2367083839999\\
1822.12446503649	22.113924382521\\
1844.53785823199	21.9334953068569\\
1864.68080791634	21.8269534606566\\
1887.0275854695	21.5471200397014\\
1909.34236400995	21.3172578936715\\
1931.65965577798	20.9913540048715\\
1976.22958302205	20.5876944356419\\
1998.49276968742	20.4277901682985\\
2020.69044866883	20.6976274280596\\
2042.71478708318	21.2273115050148\\
2064.58145917108	21.9368883592838\\
2086.21928019625	22.2067256190448\\
2107.62370524472	22.236414267129\\
2128.78845492246	22.3366490276417\\
2151.7868717817	22.3366490276417\\
2168.31890473341	22.0568156066865\\
2190.82900158727	21.5371257847164\\
2209.32536374583	21.097390002627\\
2232.66229557739	19.0286268759405\\
2254.97061807439	19.0386192247161\\
2279.22440760581	19.248494766985\\
2301.11044761125	19.8081597026867\\
2323.43404291084	20.6112517505294\\
2345.80902934464	21.1373651163581\\
2365.74294566752	21.7470013269849\\
2393.83612550125	22.2367083839999\\
2412.60353568989	22.1467619953432\\
2431.71749869276	21.9468807080593\\
2491.40865237311	21.2173172500297\\
2509.89989144166	20.9274914802986\\
2533.1691555704	20.6676465693135\\
2554.96873812465	20.387813148358\\
2599.48850290198	19.9580697150445\\
2619.29881547777	19.728207569015\\
2643.2238864406	19.6882324552835\\
2664.7014555181	20.4677652820296\\
2685.92583494254	21.3972100273431\\
2706.8856223447	22.0168404929555\\
2727.60811930466	21.8360898670262\\
2748.0776274254	20.9774608490147\\
2768.2941467113	19.5483147917012\\
2788.26084096971	18.2690806529554\\
2807.99923817975	16.7899633207162\\
2827.78920314994	15.2708718278504\\
2848.28498495885	13.9416664141791\\
2869.84860998692	12.4325682231938\\
2892.03531217434	10.5037218069851\\
2914.05357199653	9.02460542785093\\
2935.14359577117	7.55548378025378\\
2954.77041804587	6.73597345701501\\
2973.00869242439	5.90646935534323\\
2989.74885142919	5.27684606440289\\
3005.03872102302	3.41103249681828\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
199.041650893305	21.6870377032837\\
220.073678265228	21.7170185620298\\
241.244156810219	21.7769840919404\\
262.521890950029	21.8569362256121\\
283.89476997527	21.7969706957015\\
303.206239169029	21.7969706957015\\
326.926046868143	21.8469419706271\\
348.593840310409	21.7170185620298\\
370.318617830417	21.8569362256121\\
392.09115232277	21.8969113393432\\
413.845096224118	22.0668098616716\\
437.737890889835	21.8569362256121\\
481.172480360261	21.7170185620298\\
502.912284376304	21.7569955819704\\
524.680522257661	21.7070243070448\\
546.500883536622	21.7669898369554\\
568.351059513288	21.7370070719999\\
590.241117350087	21.7470013269849\\
612.13783232353	21.7270128170148\\
634.008072796331	21.7470013269849\\
655.845358941192	21.7470013269849\\
677.656571754413	21.8369477156421\\
699.435007558284	21.8469419706271\\
721.213443365717	21.8169592056715\\
742.997780493888	21.7969706957015\\
764.788975353404	21.7869764407164\\
786.581173151497	21.6970300520597\\
808.362146809367	21.6770434482987\\
830.126242126343	21.6170779183881\\
851.882322720679	21.367227262388\\
873.641967361353	20.9874551040002\\
895.388629111146	20.5477174157013\\
917.126497045493	19.7082190590445\\
938.852007094875	18.339038531642\\
960.575333950035	16.0803883726567\\
982.298259622277	13.681821503194\\
1004.02276675476	11.1633273863285\\
1025.74769829604	9.504319182985\\
1047.46888846606	8.58486869265653\\
1069.12417002562	8.35500559352249\\
1090.57823130996	7.99522099200021\\
1111.68282446664	7.75536459098521\\
1132.31811213421	7.77535262440279\\
1152.15597836695	7.65542394734348\\
1170.65121177223	7.60545410207442\\
1186.84030824261	7.81532869123885\\
1201.54400073148	7.92526263676109\\
1211.53090215918	7.63543591392545\\
1221.09122591403	5.80652918825353\\
1229.71371775064	3.32801066167167\\
1237.95594704055	1.03937869083575\\
1245.9891419749	0\\
1284.71608885356	0\\
1292.49978907371	0.179892479468435\\
1300.80147046186	0\\
1309.98676255573	0\\
1309.98676255573	0.199880527778532\\
1309.98676255573	0\\
1309.99231811573	8.7247844500298\\
1310.2842514498	9.02460542785093\\
1311.31896372433	8.94465329417926\\
1313.3140637189	8.92466573731326\\
1315.86301496516	7.97523295858218\\
1320.04757744957	5.71658279959684\\
1324.93032041567	2.05876934825392\\
1330.78344844562	0.799522111113674\\
1337.51807263583	0.239856624398726\\
1345.0885494214	0.249850656000035\\
1353.32839492901	0.279832735911441\\
1362.04598507956	0.20987454448732\\
1370.04010053505	0\\
1405.23047272699	0\\
1405.23047272699	6.256260654985\\
1405.27658387499	6.38618263392527\\
1406.05766766245	6.11634394450721\\
1407.54442918901	5.7465650879999\\
1409.87392429091	5.03698918683585\\
1413.04278951331	4.49731180800018\\
1416.99789849323	3.83770599038053\\
1421.68060150614	3.25805254470879\\
1426.92655136348	3.25805254470879\\
1432.65730419588	2.09874541508952\\
1438.79265740894	1.48910991929097\\
1445.10979138822	1.37917561635459\\
1451.44300135229	1.33919954951853\\
1457.50890511565	1.33919954951853\\
1463.10198586864	1.57905618880977\\
1468.11298208034	1.8389008615186\\
1472.50464283724	1.91885299519026\\
1476.27068889156	2.2586499207091\\
1479.46858972642	2.64841704891069\\
1482.14933501333	3.07816000567163\\
1484.1997445494	3.44793910045519\\
1485.71300384874	3.98761647929086\\
1487.10504494995	4.18749705174605\\
1488.50454554919	4.20748508516408\\
1490.00702841677	4.16750901832847\\
1491.64346526449	3.95763442916405\\
1493.32029265951	3.6678077063284\\
1497.30270177835	3.04817795554482\\
1499.9658129069	2.87827967149269\\
1503.10882864412	2.80832131625357\\
1506.71251011929	2.77833926612675\\
1510.72646945183	2.83830336638039\\
1514.90223810429	2.9182557383283\\
1519.0322499992	3.10814205579845\\
1522.97584746796	3.26804656141803\\
1526.10807101565	3.48791516729125\\
1529.76969754799	3.70778377316401\\
1533.35832480938	3.77774189012689\\
1536.0381750883	3.87768229549238\\
1538.59454219878	3.95763442916405\\
1541.5347403078	4.07756262967177\\
1544.2205819987	4.95703705316419\\
1547.23731769904	5.92645738876126\\
1549.7140958079	6.46613476759694\\
1552.92417744615	7.28564509083571\\
1555.9753478776	8.46494049214925\\
1559.28905516754	9.84411622764173\\
1562.8737414385	11.2532737749852\\
1565.97282308456	12.8823001664778\\
1569.40575512532	14.3614155925075\\
1573.22492742685	15.6306573824777\\
1577.05531258741	16.6800303282985\\
1581.11489921004	17.7393965760002\\
1587.06862402465	18.5788949326566\\
1593.16967494964	19.3284469006567\\
1601.3464523738	19.8381424676418\\
1609.89627248455	20.2179146260296\\
1620.34896111692	20.627669549373\\
1632.03366349853	20.9474780840596\\
1645.18350245751	21.107384257612\\
1659.73791690052	21.367227262388\\
1692.4674829843	21.5771028046565\\
1710.3319512086	21.5970913146271\\
1729.04817107007	21.6570549383282\\
1748.47590889772	21.6870377032837\\
1768.46217181532	21.7070243070448\\
1788.88187075541	21.6970300520597\\
1809.66573185634	21.7370070719999\\
1830.72769930451	21.6770434482987\\
1851.98932921247	21.7070243070448\\
1873.39254974005	21.6370664283581\\
1894.92150992336	21.6470606833432\\
1916.55460937824	21.6970300520597\\
1938.26811184649	21.7869764407164\\
1960.02574644466	21.6970300520597\\
1981.82907094286	21.6870377032837\\
2003.65512790023	21.7270128170148\\
2025.50138003941	21.6570549383282\\
2047.32213731357	21.6070855696121\\
2069.09778286032	21.5970913146271\\
2090.81887340233	21.6370664283581\\
2112.48000509357	21.8269534606566\\
2134.11772964079	21.8669285743881\\
2155.75685944862	21.6870377032837\\
2177.43072645513	21.6170779183881\\
2199.14206887706	21.4571736510447\\
2220.89166557847	21.4371870472837\\
2242.68732958253	21.5071449259704\\
2264.50376677781	21.5571142946865\\
2286.31354724817	21.6770434482987\\
2308.11571549874	21.7370070719999\\
2329.95159306459	21.7270128170148\\
2351.80392377504	21.7569955819704\\
2373.63407597548	21.7669898369554\\
2395.3640315781	21.8469419706271\\
2416.98944640572	21.8469419706271\\
2438.54621390606	21.8069649506865\\
2460.07258840159	21.7370070719999\\
2481.57288994732	21.6070855696121\\
2503.10963898436	21.5371257847164\\
2524.69820479887	21.5970913146271\\
2546.34562150309	21.5970913146271\\
2568.05342274896	21.6570549383282\\
2589.80985279186	21.5671085496715\\
2611.5866787083	21.5571142946865\\
2633.35958606263	21.8169592056715\\
2655.10621969158	21.7969706957015\\
2676.81010237869	21.1973287400597\\
2698.46553283719	21.2572942699703\\
2720.0921039194	20.8975087153431\\
2748.16504041581	20.4877537920001\\
2769.74848312733	19.9880524800001\\
2791.31685384545	19.3084583906866\\
2812.87032917451	17.879312333373\\
2834.41222546661	16.8699154543879\\
2855.97235752977	15.1409493723581\\
2877.54680685192	13.0621919906866\\
2899.07476327056	10.893488220358\\
2922.57566483748	7.62544213549245\\
2943.63647596568	5.66661295432823\\
2964.32486215968	4.24746115200014\\
2982.52882488928	2.96822582187315\\
3004.05266197719	2.19868582045501\\
};
\addlegendentry{\scriptsize IDM}


\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	24\\
1532	24\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
%
% \end{tikzpicture}%

==> Images/VIL_mf_Mazda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,4.4cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black}},
xlabel={},%Position [m]},
xticklabels={,,},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black} \scriptsize},
ylabel={$\dot{m}_f$ [g/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
494.233894499133	1.32142426993414\\
514.134329212761	1.2068266305605\\
538.459178415803	1.2247949027892\\
558.343714468361	1.21170689288829\\
582.630888294954	1.25794422415447\\
604.715084769789	1.28849243899322\\
624.612025238661	1.40430823436373\\
646.729199302196	1.36201583325692\\
668.85534449756	0.713561471945923\\
691.006583351501	0.300322598429375\\
713.181334428823	0.269199354794637\\
735.401243638431	0.272139400921787\\
757.666063877218	0.261560948979877\\
779.947160689435	0.2623584341477\\
802.218460741121	0.243854681516041\\
824.441355513287	0.242351460486134\\
846.631072094701	0.24552378610224\\
890.879490336088	0.235405152968269\\
957.213817275288	0.223773217678627\\
1000.62126069603	0.227611698033343\\
1021.65524740837	0.219473936003396\\
1042.07657905245	0.227302453171433\\
1061.74248455328	0.221970049705305\\
1080.50429161652	0.226338916234909\\
1098.29410885091	0.223686434498632\\
1115.13277993203	0.227113942049073\\
1131.04281405984	0.218230525573745\\
1145.99773677834	0.223140132058688\\
1185.07726815229	0.219033007812868\\
1196.24715307353	0.229741109004863\\
1206.59668289203	0.296038423548453\\
1216.13975038371	0.232540722169233\\
1225.80383549008	0.225506939520074\\
1233.20747376319	0.253334421367526\\
1241.88981888446	0.239928164603498\\
1248.73493135687	0.234221454968065\\
1256.77948123288	0.263817326983826\\
1263.06875983526	0.258732569941458\\
1276.31470319317	0.272719060824329\\
1282.59202510648	0.263327821256553\\
1288.64833270297	0.26151576088796\\
1295.07962656365	0.274007451414946\\
1300.72999946124	0.273226069688462\\
1306.31428639481	0.265836291303003\\
1311.27707791748	0.238290045881968\\
1317.15082567352	0.239327284869887\\
1326.97240023499	0.250234580146298\\
1331.26384041515	0.24905703978493\\
1339.0945650725	0.237139318287973\\
1345.65544650096	0.246597413874497\\
1349.02904946211	0.252871321678413\\
1351.81900972577	0.24132283335075\\
1356.60602932508	0.24213215786267\\
1360.35871456353	0.262512769108071\\
1365.15023137244	0.3187783714543\\
1366.7699439341	0.348249744832628\\
1368.38711864842	0.384159041789189\\
1370.00547362415	0.386433616149588\\
1371.62696821884	0.352527180832112\\
1373.26217826905	0.357350370797121\\
1374.90700775369	0.379623985620128\\
1378.25237744391	0.392464049806676\\
1379.95781602797	0.346083269444534\\
1381.68324929733	0.41924896076398\\
1385.18020712558	0.387207091072014\\
1387.1876649943	0.330209745072352\\
1389.32337611313	0.307904891035832\\
1391.61069863265	0.308618948972253\\
1396.701342226	0.296406311639657\\
1399.40308514612	0.299654768729852\\
1408.05666502183	0.288746451296447\\
1414.21226004424	0.292752593252771\\
1417.41018414905	0.285067375516974\\
1420.73696326121	0.299882621789038\\
1424.22532786746	0.279306220377293\\
1427.80077607542	0.313209058011125\\
1431.43387108856	0.297148430022844\\
1435.11521733533	0.301384586240601\\
1442.60360195287	0.289948083359377\\
1446.40611985741	0.29260959893054\\
1450.23157147377	0.313357267282754\\
1454.07134031885	0.298916341447239\\
1465.46043424616	0.289094224831842\\
1473.05429245317	0.297501648516572\\
1477.08704294332	0.335313927479547\\
1480.42083384801	0.336602058232984\\
1484.16470200714	0.346306467425165\\
1487.91994836162	0.416676965364786\\
1492.06919598729	0.514890639655732\\
1495.46613383626	0.649065129761766\\
1499.1864665212	0.777606941207978\\
1502.91445927788	0.921417485291386\\
1507.0401714248	1.0577799564694\\
1510.43261207613	0.983530325992433\\
1514.58718251251	0.866693735444187\\
1518.35679262641	0.586604012179578\\
1521.97287270206	0.501328930235559\\
1524.68627096507	0.443337489961777\\
1528.0380721503	0.666465905827408\\
1532.16916555265	1.25342999753639\\
1535.94000841412	1.72200679996786\\
1538.96351360965	2.35876445791064\\
1543.22991825528	2.93520937495532\\
1547.90859031743	3.42629014083923\\
1553.18095646497	3.61439382011167\\
1557.30282708839	3.7077367033371\\
1563.20256301045	3.56956930807428\\
1569.61916366717	3.63902054507844\\
1575.478280501	3.79966090435892\\
1581.08191590623	3.81164530977367\\
1587.31923848113	3.75462113226786\\
1593.22369512032	3.81696570149143\\
1600.46155695501	3.73243989691355\\
1607.11614496026	3.67797051308025\\
1615.89463948876	3.5770140444065\\
1625.19958768063	3.36125833213555\\
1635.74026742871	3.15512379682741\\
1646.31879993707	2.92084219835988\\
1660.52922311507	2.79284104204362\\
1672.9959777294	2.28824525407708\\
1689.22151900984	2.19997208519499\\
1704.88597361351	1.72900124711668\\
1721.37706236492	1.68786559020373\\
1736.87759541466	1.77076186749628\\
1756.60330551526	1.77529516422874\\
1775.21106600858	1.79101055196816\\
1794.39463184781	1.757141695678\\
1814.05159815798	1.56283464546232\\
1834.18201321549	1.48167101402032\\
1854.73584287605	1.38277368198123\\
1875.66390436	1.32045103135488\\
1896.90574074926	1.38004351788004\\
1918.39978704331	1.51734308435289\\
1940.07053851826	1.55695878141159\\
1961.86391411375	1.69767287862987\\
1983.72842617346	1.81359599994084\\
2005.65997943733	1.80961505703272\\
2027.67175918055	1.7262828818034\\
2049.7488456951	1.52520156467517\\
2071.89611324774	1.54766423156116\\
2091.89965648629	1.5793848797307\\
2114.17210968823	1.6189007806297\\
2136.47216942574	1.69397968376506\\
2158.72068556822	1.75432714638509\\
2180.92034799855	1.80008973551958\\
2203.07843980497	1.75952406002716\\
2225.22103400021	1.73754796580124\\
2247.37558465671	1.77080203072455\\
2269.55623235227	1.84453989024269\\
2291.77440373885	1.83675044310576\\
2314.02432513572	1.73865738650602\\
2336.30263202727	1.63444732797416\\
2380.79434047147	1.58320840157876\\
2403.00400005741	1.63999412496469\\
2425.20657725931	1.49156032366454\\
2447.40819896794	0.541761119995499\\
2469.63827852704	0.354964488641144\\
2491.90048550672	0.276171032764523\\
2514.16914847948	0.287081273358581\\
2558.69238205698	0.277677143953042\\
2580.98050950646	0.260430316778638\\
2603.29943145405	0.262664245371525\\
2625.61323033047	0.259721146143875\\
2647.91389235382	0.252386674493209\\
2670.18162393969	0.250515157949849\\
2716.84963380094	0.239203883706978\\
2800.44259606472	0.240192485440275\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
490.307287242085	1.28665038170993\\
512.656228776507	1.22539079099624\\
534.98951879672	0.604943913312127\\
557.270060369384	1.20281733044885\\
579.511345121682	1.29835753127509\\
601.753208371534	1.31858335296965\\
624.006071910749	1.27416521139821\\
646.279331323674	1.286600142319\\
668.561808986349	1.23039054205765\\
690.859159106618	1.20270713231275\\
713.163366957292	1.02454774148646\\
735.489552118605	1.10256795046053\\
757.820682179167	1.16919123619209\\
780.088086801442	1.18735007264468\\
802.321734735516	1.28432575500483\\
824.553245995397	0.275864661031392\\
849.035962575656	0.294689287926758\\
869.099741544153	2.11958682799195\\
893.653195350053	1.51191685404001\\
915.999398475548	0.33729210512638\\
938.359340306492	0.299730401016404\\
960.702403806112	0.28515114734364\\
1003.04795115139	0.249725212252088\\
1025.30531188276	0.251826258264828\\
1047.54953566828	1.07999139404819\\
1071.09637969161	0.298850296554519\\
1091.53022326166	0.249755280349291\\
1107.92149632973	0.239596549445196\\
1130.6046324156	0.254541142954622\\
1149.86907717269	0.708794625781138\\
1166.49022817787	0.324620027296078\\
1181.20084819788	0.379339672311744\\
1194.33350380499	0.690806556483039\\
1205.56929738432	0.369511133485958\\
1214.88743186458	0.242634130787792\\
1223.87174972284	0.238605205647218\\
1231.17336212516	0.362717383826748\\
1237.36086201158	0.580622956906609\\
1242.85038199299	0.358606881253309\\
1247.54210267276	0.836776811831896\\
1252.27069638414	0.30572351910223\\
1257.28425370926	0.253696774712807\\
1262.24214685826	0.234164254814004\\
1267.33947085908	0.240731492605391\\
1272.58622306754	0.273491008159453\\
1277.55017158394	0.240088606731206\\
1281.85987095223	0.285434003949831\\
1286.04855272649	0.247937705344611\\
1305.17919756686	0.21505357816568\\
1315.53691943392	0.213387213360875\\
1319.05173528075	0.220850872010487\\
1319.69460622867	0.277038126096613\\
1320.099985694	0.292066948288721\\
1320.46535251373	0.315549850036405\\
1320.72816150657	0.268040165533876\\
1320.74566152057	0.685935648234135\\
1321.06139961882	1.17997654695773\\
1321.07195518283	0.985594499561103\\
1321.08028852282	0.352549214163446\\
1321.08751075083	0.740493122732914\\
1321.32759534527	0.545009087963081\\
1321.35537314527	0.607291128450925\\
1321.96893138295	0.995452772585395\\
1323.00288783474	0.64189118210561\\
1324.42102553587	1.2115560538432\\
1326.09177429451	0.946872616108976\\
1328.1953334376	1.10959722433927\\
1331.40576947072	0.290256718172259\\
1335.62386477683	0.253998454161319\\
1340.06985539488	0.251794767138108\\
1344.73628182619	0.294794472408739\\
1349.76905476472	0.264396660288639\\
1355.05599694279	0.272246565930345\\
1360.72300105348	0.242540724780611\\
1366.77066890117	0.267034613205851\\
1373.32823338743	0.25721447462638\\
1387.87307885393	0.22597341474966\\
1400.69407247849	0.224127300871714\\
1405.59954857059	0.305861734466816\\
1409.58289083657	0.320953903134978\\
1412.65859379434	0.298245563082219\\
1414.87706863479	0.300698691579328\\
1416.14791481473	0.332337631106839\\
1416.73999668306	0.362647688616107\\
1417.23401792719	0.459552235473893\\
1417.63331874958	0.519665656706366\\
1417.89004910018	0.628766132142118\\
1417.90949356018	0.687799071378777\\
1418.27445419955	0.557203220440442\\
1418.70492731975	0.578879782250169\\
1419.5852897491	0.563651763013695\\
1420.81592269045	0.3919950880545\\
1422.34347594622	0.308645593194342\\
1423.94751370128	0.240134649161519\\
1426.19560266365	0.247582115666319\\
1428.60979758047	0.231719080814401\\
1431.09871822975	0.234367221587945\\
1437.86044196344	0.229614559485981\\
1441.86887787668	0.240115453442741\\
1446.255616981	0.241199781984051\\
1450.9588931944	0.259578964141383\\
1455.80672248377	0.250303095585878\\
1460.69730286252	0.279783803179726\\
1465.43001586017	0.297926361713508\\
1469.84367717743	0.284718663993772\\
1473.91337048105	0.336072936492201\\
1477.66024746199	0.343494427682344\\
1481.11668395972	0.271848177961147\\
1484.31011085391	0.248601796740786\\
1487.28036350008	0.248878508332382\\
1490.07587043458	0.311952598556672\\
1492.89586925388	0.312400209293628\\
1495.71564422412	0.297974708580568\\
1498.59188574084	0.336229597932743\\
1501.56540878698	0.29988350853273\\
1507.87603968043	0.331509005035969\\
1511.23530214949	0.305128505863195\\
1514.66419139048	0.418426854218524\\
1517.99974105528	0.540906054203788\\
1521.29606597005	0.620364304872965\\
1524.03472451903	0.357879358850369\\
1526.65642997041	0.31830152826069\\
1530.08603088581	0.274419977904927\\
1533.26270094537	0.33028111361773\\
1535.9948423756	0.507155861265346\\
1538.2756223564	0.390750026184833\\
1541.91900194038	0.293592567118139\\
1545.17501248125	0.728324787627571\\
1550.85749737338	2.15989362140681\\
1554.1393700291	3.26759962498136\\
1557.54289897974	5.08810173747952\\
1560.91620700227	6.09181315837895\\
1564.67218703588	6.44272365204688\\
1567.13765310279	6.05244865937493\\
1570.10788413885	6.15238207838865\\
1573.19216744606	4.87897799373559\\
1576.49784289217	3.92555701992205\\
1579.79353836734	3.65741401557352\\
1583.81048581972	3.21154698210421\\
1588.93077516874	2.76477091193874\\
1596.50638075899	3.18973148700843\\
1605.74137287828	4.07738575120311\\
1617.46802322232	4.1545959644468\\
1630.61906671518	3.94399313437543\\
1645.32742968781	3.58421944389966\\
1661.50765835593	2.45819664088958\\
1678.81576156319	1.8911032684432\\
1696.83656319705	1.44516104932609\\
1715.52005332565	1.27350077101619\\
1734.66893017253	1.82418782545574\\
1754.20316810515	1.90243310306414\\
1774.05728370381	1.86110906940576\\
1796.47208218557	1.89528034996829\\
1817.40147652274	1.82450253080151\\
1838.82195321404	1.73269995663441\\
1860.64896573525	1.66883115866813\\
1882.70741501413	1.38016016095344\\
1904.84980843035	1.26883437512424\\
1924.78545913674	1.45302957671174\\
1946.83428855095	1.58881951095464\\
1971.08413541323	1.77260828598537\\
1993.19415244857	1.81904973940527\\
2015.36947624988	1.85174777785051\\
2037.61520599569	1.75035925736574\\
2059.93209624467	1.64393554076332\\
2082.29271717081	1.51262623406774\\
2104.67237694362	1.41569045624419\\
2127.0196843924	1.49038107837578\\
2149.27679241013	1.17183206804293\\
2167.01732774343	0.456481069878919\\
2191.39545162054	1.68126031791962\\
2213.58293272762	2.03632094237582\\
2235.81748485803	2.16145660554275\\
2258.09438645579	2.05290005301504\\
2280.4218761756	1.81639276540454\\
2302.79078399245	1.74662656415194\\
2325.1569295323	0.880029062765061\\
2347.50149878136	0.364579190102177\\
2369.80999794865	0.309236881785182\\
2392.00750032656	0.296967762478744\\
2413.97416826017	1.49060259784801\\
2435.81220584437	2.03156382028965\\
2457.73943907982	2.46001318255685\\
2479.80334054893	2.4590684483187\\
2502.00709815679	2.43142019291236\\
2524.33300598376	0.771179897797538\\
2546.74147682599	0.463015542432004\\
2569.11018390288	0.356013798696495\\
2591.21017960957	0.317130468627056\\
2612.98992030023	1.27096401579547\\
2634.42569387182	1.29962945180159\\
2655.69910365402	1.07831209216465\\
2677.07288665349	0.309227514962004\\
2698.61689471621	0.254938354635669\\
2720.36194645102	0.276233779902668\\
2764.29781969505	0.273901080232918\\
2786.0029068882	0.25399391813653\\
2807.37106106198	0.249689841959935\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
486.485510338253	1.28106311578813\\
506.524974725858	1.29198994814988\\
528.803309837383	1.22097780984632\\
551.0694876583	1.16312509848012\\
575.575539124666	1.18424980254622\\
595.629544610726	1.19312645521268\\
617.913403121842	1.2095459668476\\
640.206279309231	0.885665651186173\\
662.503274786523	0.822049503245125\\
684.794168352287	1.55394808664369\\
709.333929970231	1.59443581796677\\
729.421645596276	0.778664924522218\\
753.978486142169	0.487329858418889\\
776.310348766963	0.469324001493987\\
798.627161608593	0.438240831617804\\
818.700536741053	1.61194802542514\\
843.217187316065	1.90136123748971\\
863.280765712897	1.9595023504462\\
885.518532940517	1.44333507310921\\
909.883371532103	0.502555731999109\\
929.871468334519	1.42096434153973\\
952.176100642043	0.257058688906454\\
976.677076403129	0.300355367284283\\
998.748313240179	0.294242924974697\\
1020.60639642322	0.264572103388673\\
1042.33170588054	0.258989098575057\\
1064.17173047093	0.312666667093254\\
1086.20531521272	0.272910874416084\\
1108.43775961458	0.289658963382863\\
1130.77474445929	0.242949168741688\\
1152.9732781303	0.235630282209968\\
1174.8984036784	0.39120350686153\\
1194.63210744447	1.00205128342168\\
1208.04179620409	0.30827035849461\\
1223.97943859488	0.270283502581151\\
1233.37993561808	0.411817190816237\\
1239.49471564163	0.359279038234945\\
1244.80855675755	2.3898406131957\\
1249.0293904948	3.81731001823027\\
1250.96880304178	0.492883226720096\\
1252.54538660831	1.33260450186572\\
1254.17218075641	2.44261676596807\\
1256.32318877133	1.21854766390607\\
1259.60950753713	0.304645604689085\\
1262.22648084858	0.251774938942617\\
1264.74009398189	0.26257415679629\\
1267.30509795007	0.282485122816524\\
1270.19231648107	0.264678031266158\\
1274.88911286671	0.256709592443713\\
1280.96679600689	0.282574293918969\\
1288.8677957207	0.280904599519999\\
1295.90197115681	0.254514840111369\\
1315.40001195593	0.237521616877075\\
1336.86097754027	0.220052807428601\\
1340.05789869054	0.230961908328936\\
1342.3242468504	0.234410078781366\\
1343.90025192558	0.218907087476509\\
1344.94458363377	0.218568579308794\\
1345.31485836193	0.229576409285073\\
1345.31485836193	0.605356215717165\\
1345.31485836193	0.313682795821023\\
1345.31485836193	0.771758264779237\\
1345.31485836193	0.362484496831257\\
1345.31485836193	1.00957190135659\\
1345.31485836193	0.390466483384898\\
1345.31485836193	1.17170112921849\\
1345.31930280993	0.789737666931615\\
1345.55470964129	0.699529969061587\\
1346.21857821967	0.710098705881137\\
1347.81676118525	0.6592660803949\\
1349.89678484581	0.746381928125629\\
1352.71284169814	0.756811381584612\\
1356.03703643644	0.322833949523556\\
1359.89858199729	0.295669425942833\\
1364.67756361918	0.314573723168451\\
1369.54480909593	0.280159290506163\\
1375.08335937516	0.246381231513624\\
1381.21791024547	0.328891332768762\\
1387.53916350378	0.281707646494851\\
1393.46797368033	0.317321381571219\\
1400.32755745544	0.277284138609957\\
1414.9376865423	0.242704176156622\\
1422.28636991596	0.230559938194801\\
1427.75175264314	0.231455946887309\\
1431.21673581504	0.377901758120515\\
1433.4689440757	0.307294714408272\\
1435.10613674313	0.299596855314121\\
1436.09299896963	0.668561711875554\\
1436.70881690885	0.315572171614804\\
1436.99498405903	0.713223055789058\\
1437.01887296703	0.393392961816971\\
1437.28313382613	0.386636793813523\\
1437.58379552263	0.590873220309277\\
1438.00153285948	0.638030123295721\\
1438.58891694001	0.750210223724935\\
1439.5669620871	0.392274886194173\\
1440.80191490404	0.316476719102866\\
1442.31437184981	0.253809955630913\\
1444.2610432925	0.24071417481764\\
1447.02533139618	0.235040077703616\\
1456.8233937526	0.233157301132451\\
1460.74888862032	0.242731928652574\\
1465.60143896365	0.389309143054106\\
1470.6846230685	0.250790781088654\\
1475.76132734807	0.264014684686117\\
1480.82665342144	0.341090617271675\\
1485.72095191673	0.449483336020421\\
1494.58447601947	0.614114507477098\\
1498.15636018032	0.601748368175777\\
1501.49643031772	0.561325716314968\\
1504.84180000193	0.345321598899318\\
1507.57567163568	0.316803277288273\\
1509.25639447377	0.308263172274565\\
1511.30562374138	0.351170928110605\\
1513.16619125893	0.322050172383115\\
1515.18253600082	0.432006966057997\\
1517.50322283147	0.622607353268904\\
1520.16325846803	0.416262872751304\\
1523.1426482464	0.438997531023688\\
1525.66526848057	0.694291340862037\\
1529.60122598433	0.707943128085844\\
1532.72777614831	0.529844938795122\\
1537.45574254975	0.546633230603675\\
1540.64322283395	0.5882615278706\\
1542.76297709475	0.640531136831669\\
1545.928728653	1.35601969589879\\
1548.17136694985	2.37849546141251\\
1550.92170531873	3.17295976158039\\
1553.61231164591	5.65375658624089\\
1555.65855133525	7.73609833036926\\
1559.06000077043	9.42340607374899\\
1562.39920491425	11.4374730005052\\
1566.46246858572	11.7256102557244\\
1570.26810246036	9.35304698495975\\
1573.38024951476	10.3275070321074\\
1578.67985191989	8.40145969983496\\
1583.44365773564	2.69743361296514\\
1589.67453261702	0.614235506188379\\
1596.96943083263	1.77117552567688\\
1607.42653605283	2.20180032233839\\
1619.39775993867	1.58108054282184\\
1633.67431713871	1.67814118660226\\
1650.17130790951	1.64364057306921\\
1668.39408460587	1.58948240910559\\
1688.19934648841	1.61534840015111\\
1709.94223817802	1.63426718742858\\
1734.87826077374	1.62415130765157\\
1754.79235938254	1.5906038995322\\
1777.29288469579	1.3238262267987\\
1799.67435121921	0.892054693053524\\
1822.12446503649	1.17091267550722\\
1844.53785823199	0.726047230895347\\
1864.68080791634	0.695471302401529\\
1887.0275854695	0.674711494158601\\
1909.34236400995	0.670600590183312\\
1931.65965577798	0.624374808121502\\
1953.94833721776	0.615949530661965\\
1976.22958302205	2.91383456077347\\
1998.49276968742	5.3771795646021\\
2020.69044866883	5.64832432930234\\
2042.71478708318	3.52655386263677\\
2064.58145917108	1.59136480543202\\
2086.21928019625	2.12376474804933\\
2107.62370524472	1.92801044664884\\
2128.78845492246	0.923913765841462\\
2151.7868717817	0.486618219414595\\
2168.31890473341	0.374420527542497\\
2190.82900158727	0.287304833696908\\
2209.32536374583	1.67796007665493\\
2232.66229557739	2.59053548948941\\
2254.97061807439	4.62185987189196\\
2279.22440760581	4.28033736667294\\
2301.11044761125	4.54427322533456\\
2323.43404291084	4.51977741986366\\
2345.80902934464	4.27956536072588\\
2365.74294566752	1.60931421869964\\
2393.83612550125	0.815250238131739\\
2412.60353568989	0.680399388464593\\
2450.46963613075	0.645886573395273\\
2471.5728208577	0.624563708441656\\
2491.40865237311	0.625066443845299\\
2509.89989144166	0.585203026088038\\
2554.96873812465	0.53642319877099\\
2575.01759391917	0.53320067484492\\
2599.48850290198	2.03243015911539\\
2619.29881547777	4.99795664748444\\
2643.2238864406	7.98710538480736\\
2664.7014555181	3.91876995599068\\
2685.92583494254	1.79675718534418\\
2706.8856223447	0.318052929748319\\
2727.60811930466	0.23994549639292\\
2748.0776274254	0.234770628389015\\
2807.99923817975	0.237666156289833\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
481.172480360261	1.10369171339516\\
502.912284376304	1.14086158899636\\
546.500883536622	1.06104828861498\\
568.351059513288	1.02513876378544\\
590.241117350087	1.01712761190356\\
612.13783232353	1.03348961247502\\
634.008072796331	1.0115743148026\\
655.845358941192	1.04237289862203\\
677.656571754413	1.09401544565162\\
699.435007558284	1.09638739529646\\
721.213443365717	1.11081924914379\\
742.997780493888	1.14733658152454\\
764.788975353404	1.15257093926675\\
786.581173151497	1.13816079723756\\
808.362146809367	0.908901914949183\\
830.126242126343	0.362173747988436\\
851.882322720679	0.334108742032186\\
873.641967361353	0.278441530360851\\
917.126497045493	0.263643521313952\\
938.852007094875	0.263104096440657\\
960.575333950035	0.238609449517753\\
982.298259622277	0.22857150699474\\
1004.02276675476	0.234973881334554\\
1025.74769829604	0.227303803538689\\
1047.46888846606	0.224778720772974\\
1069.12417002562	0.234328143425046\\
1090.57823130996	0.334595707268818\\
1111.68282446664	0.292395931416195\\
1132.31811213421	0.297031035414875\\
1152.15597836695	0.345908272918223\\
1170.65121177223	0.373289486866724\\
1186.84030824261	0.537698310605265\\
1201.54400073148	0.277912675923289\\
1211.53090215918	0.244300317372108\\
1221.09122591403	0.327777303830771\\
1229.71371775064	0.243532471768503\\
1237.95594704055	0.283679040518564\\
1245.9891419749	0.275296946970229\\
1261.62164873506	0.246173758744135\\
1269.34574279932	0.237315825861515\\
1277.03198416407	0.221605129825093\\
1284.71608885356	0.216283537808977\\
1306.36900984413	0.233885366099003\\
1309.96148475773	0.225789926196285\\
1309.97037365373	0.244876418301374\\
1309.97481810173	0.256609301921344\\
1309.98342921973	0.240325706620752\\
1309.98676255573	0.423919886058684\\
1309.98676255573	1.16141395868681\\
1309.98676255573	1.12060762809733\\
1309.98676255573	1.56584763318051\\
1309.98676255573	0.965520271058722\\
1309.99231811573	0.552511628161483\\
1310.2842514498	0.338621570310806\\
1311.31896372433	0.300828228233513\\
1313.3140637189	0.242204309314275\\
1315.86301496516	0.26727249357964\\
1320.04757744957	0.319905770721562\\
1324.93032041567	0.258956555240275\\
1330.78344844562	0.27965965409885\\
1337.51807263583	0.274048998276612\\
1345.0885494214	0.261468129750483\\
1353.32839492901	0.241572071448445\\
1379.81262152589	0.23145428098087\\
1388.61613829494	0.21807113631894\\
1405.22186160899	0.22011829206167\\
1405.22686161299	0.320643687148277\\
1405.23047272699	0.621163149246968\\
1405.23047272699	1.02653807717161\\
1405.23047272699	0.820741797465416\\
1405.23047272699	0.843481105070168\\
1405.23047272699	0.298797480615121\\
1405.27658387499	0.240760765738742\\
1406.05766766245	0.227547884528121\\
1407.54442918901	0.245256594321745\\
1409.87392429091	0.263004190471293\\
1416.99789849323	0.274914043275203\\
1421.68060150614	0.269719011092093\\
1426.92655136348	0.281271762411961\\
1432.65730419588	0.243706269808627\\
1438.79265740894	0.28383432468263\\
1445.10979138822	0.268069166582336\\
1451.44300135229	0.279202903187979\\
1457.50890511565	0.272736730275483\\
1463.10198586864	0.258958060947407\\
1468.11298208034	0.320167644977573\\
1472.50464283724	0.48020336410309\\
1476.27068889156	0.54644456262622\\
1479.46858972642	0.662318708527437\\
1482.14933501333	0.720786337305981\\
1484.1997445494	0.587111595793431\\
1485.71300384874	0.331083080226563\\
1487.10504494995	0.29769213641066\\
1488.50454554919	0.298043783372577\\
1490.00702841677	0.239425746662619\\
1491.64346526449	0.450279446014974\\
1493.32029265951	0.302741733815765\\
1495.13185313489	0.320761174309155\\
1497.30270177835	0.315607639927748\\
1499.9658129069	0.259366393890559\\
1503.10882864412	0.304553829219003\\
1506.71251011929	0.398543159186374\\
1510.72646945183	0.387657931542435\\
1514.90223810429	0.481501851736084\\
1519.0322499992	0.524446656509099\\
1522.97584746796	0.576045080040331\\
1526.10807101565	0.450952812957439\\
1529.76969754799	0.348341378906298\\
1536.0381750883	0.344712430678555\\
1538.59454219878	0.701139502280967\\
1541.5347403078	1.35927723744089\\
1544.2205819987	1.354435991424\\
1547.23731769904	1.04390649417655\\
1549.7140958079	2.39673524957743\\
1552.92417744615	2.9329150725639\\
1555.9753478776	3.60569147650904\\
1559.28905516754	4.24616045431094\\
1562.8737414385	4.88490394444079\\
1565.97282308456	5.2876469942812\\
1569.40575512532	5.40289863797852\\
1573.22492742685	5.563976086205\\
1577.05531258741	4.9990023605742\\
1581.11489921004	4.65289572549727\\
1587.06862402465	4.26975337781869\\
1593.16967494964	3.91086424156583\\
1601.3464523738	3.53802429365442\\
1609.89627248455	3.22990621684949\\
1620.34896111692	2.92045490478631\\
1632.03366349853	2.61453666472516\\
1645.18350245751	2.25944436175996\\
1659.73791690052	2.16116498407973\\
1692.4674829843	1.86488005860383\\
1710.3319512086	1.75019065675042\\
1748.47590889772	1.6175925288785\\
1768.46217181532	1.42015096139266\\
1788.88187075541	1.33951024677117\\
1809.66573185634	1.34096798637938\\
1830.72769930451	1.31052101190016\\
1851.98932921247	1.39660626429259\\
1873.39254974005	1.44068074006964\\
1894.92150992336	1.45626281850355\\
1916.55460937824	1.52479120881071\\
1938.26811184649	1.52930139641967\\
1960.02574644466	1.56099138088985\\
1981.82907094286	1.54955581102422\\
2003.65512790023	1.4818143284574\\
2025.50138003941	1.51404985268618\\
2047.32213731357	1.46600094683845\\
2069.09778286032	1.47287646348559\\
2090.81887340233	1.37958252188992\\
2112.48000509357	1.32082983214104\\
2134.11772964079	1.19771819616471\\
2155.75685944862	1.20730368946715\\
2177.43072645513	1.28448554090573\\
2199.14206887706	1.42196003779327\\
2220.89166557847	1.45878789460994\\
2242.68732958253	1.59309244062888\\
2264.50376677781	1.70480329879001\\
2286.31354724817	1.71507518301496\\
2308.11571549874	1.69153064565171\\
2329.95159306459	1.65024003801318\\
2351.80392377504	1.58218651737661\\
2395.3640315781	1.459500467412\\
2416.98944640572	1.40703768366166\\
2438.54621390606	1.44581918562608\\
2460.07258840159	1.41287236360085\\
2481.57288994732	1.40222567026467\\
2503.10963898436	1.42855331417968\\
2524.69820479887	1.41395930161661\\
2546.34562150309	1.41881485389104\\
2589.80985279186	1.49839943126835\\
2611.5866787083	1.52289339342724\\
2633.35958606263	1.34776666849666\\
2655.10621969158	0.940393783100717\\
2676.81010237869	0.486457771562527\\
2698.46553283719	0.334715703520942\\
2720.0921039194	0.381834131468622\\
2748.16504041581	0.288251970364854\\
2769.74848312733	0.280142680941935\\
2791.31685384545	0.279139070861675\\
2812.87032917451	0.265599802185079\\
};
\addlegendentry{\scriptsize IDM}


\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	11\\
1532	11\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}

\input{Images/VIL_Vel_Mazda}

\end{tikzpicture}%

==> Images/VIL_po_Nissan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.0cm,%4.875cm,
at={(0cm,4.4cm)},
scale only axis,
xmin=505,
xmax=2800,
xlabel style={font=\color{white!15!black}\scriptsize},
xticklabels={,,},
ymin=0,
ymax=90,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Power Out [KW]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
502.939599096338	14.1658137600002\\
508.767915398018	14.6161254399999\\
514.581940163138	13.9430143999998\\
520.381673391698	14.2314905600001\\
526.181406620258	12.1298688000002\\
531.981139848819	13.2850944000002\\
538.02013017538	12.7074815999999\\
549.457693836794	15.51452672\\
555.288608644573	17.0400307199998\\
561.038971492183	16.0773171199999\\
566.708782379624	16.65494528\\
572.378593267064	16.5177241599999\\
578.048404154504	15.4613580800001\\
583.937633915782	16.70979072\\
589.391873717263	17.2776960000001\\
595.064283110803	18.1415808000002\\
600.736692504343	17.8445721600001\\
606.433787211853	16.9811251199999\\
612.155567233332	18.3242649600002\\
617.877347254812	17.4561587200001\\
623.599127276292	18.2234623999998\\
629.346891617221	16.6848460800002\\
635.120640277599	14.19170816\\
640.894388937977	13.61636864\\
646.704515943366	14.0425369599998\\
652.551021293766	15.0043545600001\\
658.397526644166	15.1967180800002\\
664.244031994566	14.5184204799998\\
670.152900009426	12.30700544\\
676.124130688746	13.0758451199999\\
682.095361368066	12.6912614399998\\
688.066592047387	13.4604288\\
694.065106546776	12.4203263999998\\
700.090904866236	13.7682688\\
706.116703185696	12.4275916800002\\
712.142501505156	13.1982950400002\\
718.069558815725	13.10195712\\
723.897875117405	13.4736895999999\\
729.726191419085	17.7082777599999\\
735.554507720765	13.7624115200001\\
741.381524769395	11.5156992000002\\
747.207242564975	11.61166336\\
753.032960360555	11.7644697599999\\
758.858678156135	11.1858892800001\\
764.659710637745	12.0537599999998\\
770.436057805385	12.4381593600001\\
776.212404973026	15.6200140800001\\
781.988752140665	15.1379148800002\\
787.850848033686	13.0070016\\
793.798692652086	13.29604608\\
799.746537270486	16.46765568\\
805.659303045077	15.9861452800001\\
811.536989975859	16.17874944\\
817.414676906641	14.59044352\\
823.292363837423	14.1104947200001\\
829.062215234955	15.8636544000001\\
834.724231099237	12.2102067199999\\
840.386246963519	11.0564863999998\\
846.048262827801	6.74186240000017\\
851.715475456712	4.52667904000009\\
857.387884850252	1.05943552000008\\
863.060294243792	0\\
1098.2627074359	0\\
1101.47698612499	0.687411200000042\\
1104.57953164546	1.6696883200002\\
1107.34028150872	0\\
1128.61091774324	0\\
1130.9693081078	3.85641983999994\\
1133.63531460686	2.36316672000021\\
1136.19218631962	0.689256959999966\\
1138.4516357902	0\\
1141.08766017254	0\\
1143.535397099	2.44755200000009\\
1145.92986588536	3.62237696000011\\
1148.27106653162	3.55368959999987\\
1150.43217482047	4.04725760000019\\
1152.95346782414	2.92930560000013\\
1155.24659721929	1.36700927999982\\
1157.49165536334	0.585861120000118\\
1161.80907487113	0.781639679999898\\
1164.22962805337	0\\
1170.98039277941	0\\
1173.12536067067	2.75179519999983\\
1175.4216881414	2.06384639999987\\
1177.63296644654	0.685314559999824\\
1179.67414642051	0\\
1283.25483246568	0\\
1283.78101794105	0.392652800000178\\
1285.32449536855	0.39250944000014\\
1285.83638940001	0.490764799999852\\
1286.30650840345	0.392611839999972\\
1286.85498057415	0.392642559999786\\
1287.36427616122	0.490803199999846\\
1287.85798106677	0.392642559999786\\
1288.33609529081	0.588887039999918\\
1288.81420951485	0.687034879999828\\
1289.74575271067	0.687034879999828\\
1290.17449643021	0.588887039999918\\
1290.60324014975	0.686999040000046\\
1291.03198386928	1.07956991999981\\
1291.43864079641	0.883284479999929\\
1291.82321093112	0.58862592000014\\
1292.59235120054	0.58881023999993\\
1292.97432289088	0.686945280000145\\
1293.35369613683	0.58881023999993\\
1293.73306938278	1.27575552000008\\
1294.09035582086	1.66829568000003\\
1294.42555545107	1.27575552000008\\
1294.76075508128	1.17709823999985\\
1295.09595471149	0.882823680000001\\
1295.7702516383	0.686694399999851\\
1296.10804971278	0.78479359999983\\
1296.61474682449	2.06094335999978\\
1296.77390168772	2.64978431999998\\
1297.09570932601	0.979891200000111\\
1297.39453070443	0.685923840000214\\
1297.69335208284	0.587934719999794\\
1298.02205560216	0.785121280000112\\
1298.38064126237	1.27582208000013\\
1298.73922692258	1.57024256000022\\
1299.07022907047	1.56934143999979\\
1299.42621628636	1.07892223999988\\
1299.77960505792	1.3731737600001\\
1300.13299382949	0.784670720000122\\
1300.48638260106	1.27508992000003\\
1300.8670550692	2.45312000000013\\
1301.27501123391	2.35499519999985\\
1301.68296739863	1.47187200000008\\
1302.09092356334	0.685905920000096\\
1302.50277739457	1.07785216000002\\
1302.91852889232	2.0612659200001\\
1303.33428039006	2.94466560000001\\
1304.20086243073	1.9595776000001\\
1304.63999995859	1.27372543999991\\
1305.07913748646	1.17663743999992\\
1305.55465326611	1.37274367999999\\
1306.06654729756	1.27469056000018\\
1306.57844132902	1.07917567999993\\
1307.05095889651	0.981068799999775\\
1307.62461602271	1.2753894399998\\
1308.17808522564	1.27542271999982\\
1308.73155442857	1.07920383999999\\
1309.28502363149	0.980966399999943\\
1309.86057961131	1.07906304000016\\
1311.05586512474	0.883238400000209\\
1311.65350788146	0.981376000000182\\
1312.87607706055	0.981478400000015\\
1313.4919089277	0.883330560000104\\
1314.10774079485	0.981555200000003\\
1314.73916335904	0.78524415999982\\
1315.38617662026	0.39262207999991\\
1316.03318988148	0.29448192000018\\
1316.68799847572	0.29448192000018\\
1317.350602403	0.392867839999781\\
1317.96223679741	0.392867839999781\\
1318.67581025755	0.491084799999953\\
1319.33711496269	0.687411200000042\\
1319.9971204457	0.589209599999776\\
1320.65712592871	0.589209599999776\\
1321.26636175918	0.687267840000004\\
1322.66142783833	0.490956799999822\\
1323.3370239874	0.687339520000023\\
1324.01262013647	0.58914816000015\\
1326.06539318207	0.58914816000015\\
1327.41848444113	0.785530879999897\\
1328.14704896694	0.589178879999963\\
1328.8216457501	0.687375359999805\\
1329.55021027591	0.589178879999963\\
1330.2452948195	0.687375359999805\\
1330.93388325219	0.589178879999963\\
1331.59598751439	0.589271039999858\\
1332.31510769434	0.78569471999981\\
1332.95792347808	0.589271039999858\\
1335.08035487713	0.589286400000219\\
1335.78973086465	0.687482880000061\\
1336.52639054399	0.589271039999858\\
1337.20848283967	0.589317120000032\\
1337.91915804932	0.687536639999962\\
1338.6311324811	0.491097600000103\\
1339.37049054487	0.589332479999939\\
1340.76425745178	0.589286400000219\\
1341.47103499491	0.883929600000101\\
1342.17781253804	0.883929600000101\\
1342.88459008117	0.785674239999935\\
1343.62799572176	0.883883519999927\\
1345.07792902891	0.883814400000119\\
1345.71924568399	1.0802176000002\\
1347.26102408325	1.27642112000012\\
1347.96310441231	1.08004863999986\\
1348.69326795452	1.07996416000015\\
1349.44941597118	1.17814271999987\\
1350.23154846228	1.07996416000015\\
1351.04376297227	1.17814271999987\\
1351.79956120075	0.981785599999967\\
1352.58948902488	1.17811200000006\\
1353.37941684901	1.27628800000002\\
1354.99505110564	1.0799923200002\\
1355.76459110701	1.17817344000014\\
1357.36523430986	1.17817344000014\\
1358.17594971966	1.0799923200002\\
1359.02864006164	1.0799923200002\\
1359.81816815605	1.17817344000014\\
1360.63927737425	1.0799923200002\\
1362.32047247584	1.0799923200002\\
1363.20014666295	1.17848064000009\\
1364.01465979916	1.08027391999985\\
1364.87214723817	1.17848064000009\\
1365.74002845454	1.0802457599998\\
1366.60790967091	1.17844991999982\\
1367.50917093405	0.883929600000101\\
1369.19971041021	0\\
1370.05979629355	0.0982758400000421\\
1371.33963129562	0.294827520000126\\
1372.7108117224	0.196577279999929\\
1373.67063802114	0.196577279999929\\
1374.58404204674	0.29486592000012\\
1375.41854321633	0.29486592000012\\
1376.28642443269	0\\
1377.15430564906	0\\
1378.00919464369	0.393215999999939\\
1378.8834720617	0.29481216000022\\
1380.53488496238	0.29481216000022\\
1381.36508873574	0.589655039999798\\
1382.18359950955	0.68793087999984\\
1383.03359146697	0.49137920000021\\
1383.75765868996	0.491328000000067\\
1384.63213598596	0.786124799999925\\
1385.43765447615	0.589655039999798\\
1387.07967293692	0.786206719999882\\
1387.8517114425	0.982656000000134\\
1388.65203304392	0.982656000000134\\
1390.25007780245	0.785960960000011\\
1391.07578423494	0.785960960000011\\
1391.840327228	1.0807526399999\\
1392.63545194078	1.1790028800001\\
1393.43577354226	1.0807526399999\\
1395.07779200302	1.08052735999991\\
1395.85232901282	1.17869568000015\\
1396.66824131133	1.08047103999979\\
1397.49454741817	1.17869568000015\\
1399.97971199918	1.17872639999996\\
1400.81901032781	1.08049919999985\\
1401.65830865644	1.08049919999985\\
1402.49760698507	0.785981439999887\\
1404.17620364234	0.785981439999887\\
1405.01550197097	0.982630399999834\\
1405.85480029961	0.982630399999834\\
1406.69799629475	0.884390400000029\\
1407.57767048186	0.982656000000134\\
1408.39218361808	0.982656000000134\\
1410.0863709414	0.589608960000078\\
1410.93346460306	0.294804480000039\\
1412.20410509555	0\\
1412.63349842616	0.3930726399999\\
1415.2449374084	0.688163840000016\\
1416.1488970561	0.491456000000198\\
1416.98589672989	0.589747200000147\\
1417.85637639064	0.393164799999795\\
1418.72685605139	0.589747200000147\\
1419.59083960124	0.688038400000096\\
1420.48130732631	0.491443200000049\\
1421.30581447915	0.589731839999786\\
1423.02078935706	0.589716479999879\\
1426.44943989075	0.982911999999942\\
1428.15921788013	0.786227200000212\\
1429.04698722077	0.98278399999981\\
1429.86899586951	1.08103424000001\\
1430.7238848642	1.08103424000001\\
1431.57877385889	1.27745279999999\\
1432.43366285358	1.08092159999978\\
1433.32143219422	1.17918719999989\\
1434.14344084296	1.08083712000007\\
1434.99832983765	1.17909503999999\\
1435.86621108505	1.08086528000013\\
1437.66183783526	1.27738623999994\\
1439.46046279049	1.17884928000012\\
1442.27957775919	1.1789107200002\\
1443.72351469437	1.0807526399999\\
1444.61738041616	1.27725311999984\\
1445.54562558878	1.17906432000018\\
1446.3501447011	1.17906432000018\\
1447.34634922068	1.08080896000001\\
1448.27139627458	1.08078079999996\\
1449.19644332847	1.27728639999987\\
1450.12149038237	1.08078079999996\\
1451.04653743627	1.08078079999996\\
1451.97158449016	1.17903359999991\\
1452.89663154406	1.08083712000007\\
1453.83597007286	1.17909503999999\\
1454.78960007655	1.47386880000022\\
1455.74323008025	2.35819007999999\\
1456.69686008395	2.45644799999991\\
1457.66088386499	1.76712192000014\\
1458.63530142339	1.86529535999989\\
1459.60971898179	1.66894847999993\\
1461.55855409859	1.86583040000005\\
1462.53297165699	1.76758272000006\\
1463.50738921539	1.76758272000006\\
1464.50779124824	1.96398080000017\\
1465.53417775552	1.76753663999989\\
1466.56056426281	1.86573312000019\\
1469.6553144506	1.86563583999987\\
1470.69209473518	2.35646975999998\\
1472.79553741432	2.94558719999986\\
1473.89208191886	2.94397440000012\\
1474.9886264234	3.04210688000012\\
1476.08517092794	3.43400960000008\\
1477.09736585521	4.02269695999985\\
1478.32043472566	4.90572800000018\\
1480.38699936883	5.09716479999997\\
1481.56789345064	5.68529919999992\\
1482.66443795518	6.16847615999995\\
1483.76098245972	6.46221311999989\\
1484.85752696426	6.55223552000007\\
1485.97096138803	6.74782464000009\\
1487.10128573102	7.33459200000016\\
1488.231610074	7.52663295999992\\
1489.4061080329	7.42888447999985\\
1491.74970721524	7.61819135999986\\
1493.108994741	7.81352960000004\\
1494.38823013101	7.71383808000019\\
1495.83036816742	7.51855104000015\\
1497.27250620383	6.05389823999985\\
1498.71464424024	4.88063999999986\\
1500.22823952708	4.49018879999994\\
1501.81329206433	4.01157120000016\\
1503.39834460159	2.54392319999988\\
1505.04436069797	1.46764799999983\\
1506.5684496761	1.17583871999977\\
1511.32360728787	0\\
1518.04483959636	0\\
1519.6563762795	0.295088639999904\\
1521.20345149532	2.36070912000014\\
1523.00837258044	3.73477375999983\\
1524.67137850958	4.42275840000002\\
1526.38485428308	15.9219302400002\\
1527.97140592521	16.07273472\\
1529.49449550166	17.2487884799998\\
1531.27143334085	18.52284672\\
1532.79452291729	18.5086028800001\\
1534.57146075648	19.9621580799999\\
1536.22147446429	21.93321216\\
1537.93495023779	22.41632256\\
1539.52150187992	22.9960550400001\\
1541.04459145637	23.775232\\
1542.82152929556	26.085376\\
1544.64563896247	26.9903872\\
1546.50872535389	27.1824895999998\\
1550.16324096783	27.9594905600002\\
1552.14065903454	28.9170073599998\\
1554.31286068971	29.4915174399998\\
1556.40461043172	30.29485312\\
1558.41590826057	31.5372287999999\\
1560.8835832448	31.5717862400002\\
1563.54439273166	32.0487014400001\\
1566.20520221852	32.4302336000001\\
1568.86601170538	33.0215193600002\\
1571.56190027412	33.11668224\\
1580.64507108268	34.3989196799998\\
1583.85155450104	35.0017459199998\\
1586.93471163408	35.1914572800001\\
1590.26452133776	35.5708800000002\\
1593.59053331983	36.0853939200001\\
1597.03607386561	36.84309248\\
1600.48161441139	38.7827200000002\\
1603.79463416694	39.539456\\
1607.50356718422	39.0664959999999\\
1614.89874660366	39.46564352\\
1618.59633631338	40.7843046399998\\
1622.27039019086	40.4808192\\
1626.36654186767	40.8573849600002\\
1630.31098422311	40.9842790399998\\
1634.25542657855	41.2662809600001\\
1638.3167989916	41.9242854399999\\
1642.33439752108	42.1557120000002\\
1646.67340393292	42.7190399999999\\
1650.85170640358	42.3934054400002\\
1655.14044291359	42.9561497599998\\
1659.53961346295	43.7064755199999\\
1663.76958514502	44.3876352000002\\
1668.45398528899	43.8257663999998\\
1673.07662242432	43.4511871999998\\
1677.69925955964	43.2544230399999\\
1682.32189669496	43.3478451199999\\
1686.87792355967	43.2935372799998\\
1691.91851071616	43.7610700800001\\
1696.77240945944	43.9480831999999\\
1701.62630820271	43.8149555199998\\
1706.56335716528	44.0017996800002\\
1711.3904717632	43.7215334399998\\
1716.60375552895	43.7933440000002\\
1721.62395471079	43.6999679999999\\
1726.72990261802	43.66642176\\
1731.92159925062	43.3865088000002\\
1736.9136152435	43.47981312\\
1742.30499251582	43.2991436799998\\
1747.57594185554	43.2991436799998\\
1758.27634594922	42.17008128\\
1763.42077099425	41.0505216000001\\
1769.05635248242	40.6141056000001\\
1774.5598629313	40.6141056000001\\
1780.06337338018	40.05391104\\
1785.56688382906	39.6359270399998\\
1790.92243274491	37.6728268800002\\
1802.41126577158	35.1729049599999\\
1808.10446271936	30.4956569599999\\
1813.85482531881	29.7495116800001\\
1819.38402012598	24.7756185600001\\
1825.35555051773	24.2739584000001\\
1831.1448899683	23.2349952\\
1836.97320626998	19.9292031999998\\
1842.80152257166	18.6082713599999\\
1848.40567286174	19.3677926400001\\
1854.47164716234	18.9880320000002\\
1860.32594803221	18.7136409599998\\
1866.18024890207	17.2814745599999\\
1872.03454977193	17.4822681599999\\
1877.65993737782	13.8520703999998\\
1883.73130831863	15.6671692800001\\
1889.57781366903	16.77088\\
1900.80550239883	16.77088\\
1906.62082616885	17.1413836800002\\
1912.43614993887	17.1413836800002\\
1918.02780741004	18.1004544000002\\
1924.04925807631	18.0046848000002\\
1929.83080225615	18.1962239999998\\
1935.61234643599	19.0403200000001\\
1941.39389061583	21.0495999999998\\
1946.96306172857	21.4047948799998\\
1952.98856006841	21.3092377600001\\
1958.79089180307	19.7803238400002\\
1964.59322353773	19.7347507200002\\
1970.39555527239	19.8300876799999\\
1975.97472040187	20.40210944\\
1982.00021874171	19.6663091199998\\
1987.81164500073	18.6161664000001\\
1993.63216578411	17.3797478400002\\
1999.45268656749	13.8465024000002\\
2005.0493411669	13.17805056\\
2011.09777580722	13.7922969599999\\
2016.9260921089	13.50495744\\
2022.75440841058	14.69661696\\
2028.58272471226	14.8887295999998\\
2034.40974176089	15.3690111999999\\
2040.23545955647	14.8669055999999\\
2046.06117735205	15.4423987199998\\
2051.88689514763	15.1546521599998\\
2057.73080199193	15.3448447999999\\
2063.36743265829	16.49570816\\
2069.45499377797	16.9729689599999\\
2080.61832116516	18.12367872\\
2089.46103591849	18.7763609600001\\
2098.30375067181	18.3931699200002\\
2107.1444665734	18.8318131199999\\
2116.42511947574	19.0235084800001\\
2125.22585911948	18.92791296\\
2134.20769041305	19.0204518400001\\
2143.18632360226	18.1602303999998\\
2153.07041555362	16.3446451200002\\
2162.26491969442	15.8845798399998\\
2168.38486168483	15.7888895999999\\
2174.41845537059	16.6501017599999\\
2180.22858262355	16.1043456000002\\
2186.03870987651	16.8712191999998\\
2191.8241518155	16.0020736000001\\
2197.36334087802	16.9602816000001\\
2203.34566506554	16.3853568\\
2209.10642169056	17.8031462399999\\
2214.89835964781	16.2716928\\
2220.94544506381	17.31947008\\
2226.32063210025	16.4582809600001\\
2232.36771751625	17.31947008\\
2238.21682137275	15.42220288\\
2244.09190979627	15.5179929599999\\
2249.96699821979	15.0390425599999\\
2255.58489037194	15.2375424000002\\
2261.61848405771	15.8125439999999\\
2267.42861131067	15.72216832\\
2273.23873856363	16.68083712\\
2279.04756656354	16.20150272\\
2284.63172882013	17.53567488\\
2290.66262405726	17.1523814400002\\
2296.47015280412	17.6022937600001\\
2301.83094857045	17.8892876800001\\
2308.03064273307	18.36761088\\
2313.51736290972	17.6927488000001\\
2319.44302070051	18.7447500799999\\
2325.20637558405	17.6927488000001\\
2330.80303018346	18.93500928\\
2336.84741715081	14.72722944\\
2342.44407175022	14.4252595200001\\
2348.40211041294	13.8520703999998\\
2354.05633075776	15.5716377600002\\
2359.71055110258	15.0707942399999\\
2365.3647714474	16.51067904\\
2371.03068482268	14.8788095999998\\
2376.70829122842	15.5366553600002\\
2382.38589763416	15.8243711999999\\
2388.01543266501	16.3906099199999\\
2393.59689632097	16.3906099199999\\
2399.17835997693	17.0615705599998\\
2404.54515195381	16.4794163199999\\
2410.33993806392	16.5752268800002\\
2415.70423147613	16.46840832\\
2421.49766836132	16.1811686400001\\
2427.07653351002	15.7981823999999\\
2438.31611526936	17.1381759999999\\
2443.94954805937	17.4254080000001\\
2449.58298084936	17.4333286400001\\
2455.37621805966	18.0080537600002\\
2461.32925969026	17.0305843199999\\
2467.28230132086	18.0830361600001\\
2473.23534295146	17.12626176\\
2479.18708532901	17.1276364800001\\
2484.90866525642	17.6060620799999\\
2491.08797157801	17.703168\\
2496.80955150542	15.3108480000001\\
2502.69893121851	15.4065408000001\\
2508.75141353179	16.2882304\\
2514.57972983347	17.05473536\\
2520.26258297569	16.67148288\\
2526.25460120983	16.7552000000001\\
2532.24661944397	17.1381759999999\\
2538.23863767811	17.4151577600001\\
2544.122820379	17.4151577600001\\
2549.89916754664	17.7022207999998\\
2555.89768191304	18.2685235200001\\
2561.45186188192	18.4598169599999\\
2567.22820904956	18.4598169599999\\
2578.78090338485	18.0719078400002\\
2584.77941775124	18.7276902399999\\
2590.41979626294	18.4410419199999\\
2596.37543639964	17.7721958400002\\
2602.56013961852	17.5843942400002\\
2608.28671667304	17.6799615999998\\
2614.27613664807	13.8620928\\
2620.29933646143	12.8104857600001\\
2626.32253627479	12.8104857600001\\
2632.57739761943	11.32830208\\
2638.36893590151	7.39219712000022\\
2644.39213571487	5.95215872000017\\
2650.41533552823	6.35424767999984\\
2656.33589657355	5.00637696000013\\
2662.37758509227	1.44917759999998\\
2667.97174112811	0\\
2802.46245437563	0\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
500.329231199894	21.1814220800002\\
506.27917451548	18.5209651199998\\
511.347644747275	18.6174284799999\\
517.722384320883	17.9288524799999\\
523.642645728568	18.3144192\\
528.905100313177	18.4108108800001\\
534.825361720862	18.4064102399998\\
539.870845823914	16.67177472\\
546.23544122883	16.67177472\\
551.941630212549	16.0099430400001\\
557.428350389201	16.7815065599998\\
563.368849391631	15.6432384\\
568.4419169814	16.5123072000001\\
574.838393507632	15.450112\\
580.573165565632	16.1132287999999\\
586.09236659467	16.1132287999999\\
592.058500603316	15.5343103999999\\
597.803666685716	12.5482240000001\\
603.526735975491	12.6447487999999\\
609.291390350161	15.2824678400002\\
614.810591379199	11.70366208\\
620.771328490561	10.2527948799998\\
656.699503527941	3.50696448000008\\
663.081488936515	4.18887424000013\\
668.803268957995	1.3667225600002\\
674.259332735572	6.44312063999996\\
680.171728680377	22.6485452799998\\
685.167812338534	22.6585497599999\\
691.516547467457	22.2661939200002\\
697.152903332101	21.71162112\\
702.362589165262	20.8469990399999\\
708.462262994922	20.1745151999999\\
713.449192133232	20.7658598399998\\
719.78480530413	19.0353715199999\\
725.46501021597	18.55468032\\
730.926745708123	19.1366041599999\\
741.893990139018	18.5779020800001\\
753.975768209765	18.38538496\\
759.482476658505	17.3251584\\
765.467999016879	15.6888934399999\\
770.525875843697	11.74260736\\
777.151915354812	12.24857088\\
782.689855135553	11.8627891199999\\
788.044084625558	13.7457817600002\\
794.464716669589	14.7137945600002\\
805.788847726596	12.7476940800002\\
811.552202857716	12.36140032\\
817.093890483793	11.4216448000002\\
823.078913119955	11.7120255999998\\
828.176116396709	9.38897919999999\\
834.601575709232	6.10444800000005\\
840.362332334252	7.26719999999978\\
845.892776661809	4.06963200000018\\
851.856212221813	3.89406719999988\\
857.598779798113	4.7702323200001\\
863.562215358117	4.78265087999989\\
869.061428353674	0.390420480000103\\
874.538154752193	0\\
885.491607549232	0\\
891.808381826394	18.6213376000001\\
897.439216110294	23.0316544000002\\
902.853479844813	22.4436121600002\\
912.750753951515	21.5343923199998\\
915.844139997936	20.76530688\\
921.245911390765	20.7686246399999\\
926.431611927881	21.3455308799998\\
932.481595887848	20.6724736000001\\
937.465017202593	21.04978944\\
943.765850919747	20.37696512\\
949.414874252367	21.1459071999998\\
954.412087200454	18.4467456000002\\
960.727412310752	18.5428224000002\\
965.965881141189	18.7903872000002\\
972.077428110033	20.7176064\\
977.770625058392	18.4049433599998\\
983.262342363277	18.5531980800001\\
989.215363921772	17.5918924799998\\
994.245776973047	17.4957619199999\\
1000.63066043986	15.1125939200001\\
1006.36803100396	0\\
1080.06328155055	0\\
1084.32603361732	2.27076608000016\\
1088.36661847613	26.85427712\\
1092.40720333494	30.6416896000001\\
1097.55117867443	31.3335987199998\\
1101.69185362986	31.9340339199998\\
1104.94440938227	33.3681971199999\\
1108.47979606968	18.5485107200002\\
1112.3776161316	0.57160703999989\\
1116.06041474404	0\\
1147.97573731245	0\\
1151.04380339648	18.4164403200002\\
1153.61226807311	24.5552537600001\\
1156.00024059364	27.3802803200001\\
1158.38821311416	28.9392998399999\\
1160.77618563469	29.89928448\\
1163.21822586919	21.6578150400001\\
1165.53344194843	1.7249587199999\\
1167.58151771083	0\\
1185.33295751189	0\\
1187.28605009316	8.24678399999993\\
1189.48691459986	17.7698559999999\\
1191.18090210006	21.4066687999998\\
1192.94264910028	18.68218368\\
1195.38876705058	9.43839488000003\\
1196.51785718668	3.75697919999993\\
1198.23023368216	0.866995200000019\\
1199.8767495432	0\\
1201.58912603868	0\\
1203.45640992188	6.26065408000022\\
1205.26782717788	18.0469555200002\\
1207.15170112412	22.5586944000001\\
1209.05636262518	23.63758848\\
1210.98181168106	22.3628697600002\\
1212.98131646986	12.6273100799999\\
1215.17336616424	4.04049407999992\\
1218.08119296839	0\\
1244.35054115049	0\\
1245.15296149264	0.196556800000053\\
1245.9646762789	0.589670400000159\\
1247.23784525502	0.982041599999775\\
1247.81765868379	0.982041599999775\\
1249.12844519636	1.17811200000006\\
1249.48693092768	1.17811200000006\\
1249.92696791542	1.07982335999986\\
1250.30388763175	1.17798911999989\\
1251.67360396274	1.17792767999981\\
1251.86588903004	0.687124479999966\\
1252.05891365528	0.589040639999894\\
1252.19203408649	0.687554560000081\\
1252.19203408649	0.589363200000207\\
1252.19203408649	0.884044800000083\\
1252.19203408649	0.589409279999927\\
1252.19203408649	1.47359999999981\\
1252.19203408649	0.98239999999987\\
1252.19203408649	2.06228736000003\\
1252.19203408649	1.37464319999981\\
1252.19203408649	2.06196480000017\\
1252.2259438163	1.37464319999981\\
1252.29324358657	1.27628800000002\\
1252.36080320151	1.07993600000009\\
1252.42836281645	1.0802457599998\\
1252.49487805687	0.982041599999775\\
1252.55958937677	1.66947071999994\\
1252.68951171789	6.77803008000001\\
1252.79218534925	2.54705151999997\\
1252.88572943858	1.37356799999998\\
1253.07931372034	2.06035199999997\\
1253.4197102392	2.55091200000015\\
1253.76010675805	4.3199692799999\\
1254.10050327691	4.90905599999996\\
1254.59712642414	3.42899200000011\\
1254.96154860302	4.60464640000009\\
1255.40848146391	5.58435839999993\\
1255.93986382793	3.72319744000015\\
1256.55569569508	1.37170431999994\\
1257.17152756224	0.685852160000195\\
1257.78735942939	2.84428287999981\\
1258.47075094246	6.6693529600002\\
1259.22170210145	7.16441855999983\\
1259.97265326044	3.23870975999989\\
1260.72360441943	0.981427199999871\\
1261.52392605188	0.489369599999918\\
1263.22331026374	0.491494400000192\\
1264.07300236966	0.589793279999867\\
1264.94867895003	0.589793279999867\\
1265.85034000484	0.49157120000018\\
1266.75200105966	0.49157120000018\\
1267.65366211447	0.688199679999798\\
1268.54622861406	0.688199679999798\\
1269.42970055843	1.47471360000009\\
1270.31317250281	6.19476480000003\\
1271.19664444718	10.4229375999998\\
1272.08141561374	14.0611328\\
1272.9674860025	14.94298368\\
1273.85355639125	15.6266495999998\\
1274.83576931366	15.9241113600001\\
1275.91412476971	15.1473254399998\\
1276.99248022576	12.9140659200002\\
1279.31938939759	1.74620159999995\\
1280.73814137308	0\\
1282.15689334857	0.783032320000075\\
1283.57564532406	8.12396032000015\\
1285.06585461158	12.1801728\\
1286.62752121112	8.74222079999981\\
1288.18918781066	3.04504319999978\\
1289.7508544102	0.779448320000029\\
1291.58575766474	0.682017279999855\\
1293.08006447244	2.0631475199998\\
1294.94794798206	1.6701670399998\\
1296.31772922244	5.10874624000007\\
1297.96384529431	11.2899456\\
1299.63724506305	14.5296691200001\\
1301.31064483179	16.9840051199999\\
1302.98404460052	15.9560191999999\\
1304.69512184295	12.5507711999999\\
1308.1926312752	3.87993599999982\\
1309.94138599132	0.581990399999995\\
1311.78498401937	0\\
1337.69580657383	0\\
1338.35835053947	0.394014720000087\\
1339.04374084875	0.689006080000127\\
1339.62759185295	0.590576640000108\\
1340.30433735087	0.688862720000088\\
1340.83651927677	0.688862720000088\\
1341.38998847969	0.787271679999776\\
1341.90188251114	1.18075391999992\\
1342.37220137112	1.08235775999992\\
1342.8425202311	1.08235775999992\\
1343.330928278	1.18038527999988\\
1343.71913621901	1.18038527999988\\
1344.07393412905	1.27861759999996\\
1344.3750541265	1.18026240000017\\
1345.05060030905	1.37690112000018\\
1345.27586566492	1.18020096000009\\
1345.55989589623	0.983500800000002\\
1345.78418183751	1.08182272000022\\
1345.96672272848	0.885127680000096\\
1346.05307111326	0.983782400000109\\
1346.13270351256	0.88540415999978\\
1346.21617361785	0.88540415999978\\
1346.25918790583	0.984115199999906\\
1346.25918790583	0.885703680000006\\
1346.25918790583	0.688916479999989\\
1346.25918790583	0.787374080000063\\
1346.25918790583	0.590561280000202\\
1346.25918790583	1.18118400000003\\
1346.25918790583	1.0827519999998\\
1346.25918790583	2.85341440000002\\
1346.3167534992	2.65489919999982\\
1346.39635592129	2.9482751999999\\
1346.52949134463	2.55517184000018\\
1346.76946790702	2.45689600000014\\
1347.01680007286	2.16218111999979\\
1347.24758213094	1.96561920000022\\
1347.55943572477	2.35984895999991\\
1348.27300918623	2.16319487999999\\
1349.58336591636	2.16308224000022\\
1350.06307916515	2.65496832000008\\
1350.58666618063	2.45830400000023\\
1351.15602582715	2.55636992000018\\
1351.68321068505	2.3597260800002\\
1352.25257033158	2.45804799999996\\
1353.14123913368	2.55590399999983\\
1353.8513147119	2.85081600000012\\
1354.48793419583	2.55583743999978\\
1355.12455367975	2.75244032000001\\
1355.79495297109	2.75208191999991\\
1356.44496444686	2.65379328000017\\
1357.20331116859	2.94865919999984\\
1357.91019864849	2.75222527999995\\
1358.55750174311	2.85051904000011\\
1359.31584846484	3.04710655999997\\
1359.96585994061	2.94850559999986\\
1360.76478240356	3.24335616000008\\
1361.54431645028	3.34059519999983\\
1363.10338454372	3.93011200000001\\
1363.88891500044	3.92939519999982\\
1364.8823211953	3.83116031999998\\
1365.80476980482	3.92857599999979\\
1367.69643908403	3.92857599999979\\
1368.63427852699	3.83026176000021\\
1369.72842454378	3.53562624000006\\
1370.74441727365	3.43741439999985\\
1372.82767213923	3.43741439999985\\
1374.01975965322	3.33998591999989\\
1375.12669805907	3.43822080000018\\
1376.26528249201	3.33998591999989\\
1377.42232083759	3.43831039999986\\
1378.58382651269	3.24183552000022\\
1379.83021144867	3.43831039999986\\
1381.38698584193	3.33998591999989\\
1382.98139274114	3.53645568000002\\
1384.60901984167	3.04559871999982\\
1386.25071858939	1.08069631999979\\
1387.73699023674	0.884183040000153\\
1388.90269348956	0.785940480000136\\
1391.24797167117	0.787496960000226\\
1391.86760129805	0.984371200000169\\
1393.26676497165	0.689203200000065\\
1394.56988608039	0.295372800000223\\
1395.87690488669	0\\
1416.85686458301	0\\
1418.20545849877	0.394434559999809\\
1418.75233160775	0.59165183999994\\
1421.07974039675	0.591421439999976\\
1422.15030045783	0.78856192000012\\
1423.08494179637	3.64700416000005\\
1423.53187465726	3.83884799999987\\
1423.94442806731	3.24825599999986\\
1424.47331193193	3.34668800000009\\
1424.9674165755	3.24420095999994\\
1425.543871993	3.24420095999994\\
1426.03797663658	2.9492736000002\\
1427.36158542946	2.55663615999993\\
1428.03458313414	1.77039359999981\\
1428.70758083883	1.67203840000002\\
1429.43124827021	2.26216960000011\\
1430.97992258635	2.26458368000021\\
1431.7672519661	2.45977600000015\\
1432.56757356753	2.36138496000012\\
1433.36789516895	2.45977600000015\\
1434.16821677037	2.26358272000016\\
1435.84681339655	2.4604159999999\\
1436.66632354108	2.06653439999991\\
1437.55139449717	1.5745023999998\\
1438.4205749667	1.27958271999978\\
1439.27256572512	1.3780121599998\\
1440.19271574421	2.06701823999992\\
1442.86691733726	2.06701823999992\\
1443.6564953913	2.16544767999994\\
1444.65984566958	2.460736\\
1445.54077912674	2.26387711999996\\
1446.48764318466	2.36230655999998\\
1447.46715772735	2.26387711999996\\
1448.37411563724	2.36236800000006\\
1449.3621001055	2.65766399999984\\
1450.29526233076	1.7715916799998\\
1451.25816677834	0.0984217599998374\\
1452.27651807349	0\\
1460.67839591942	0\\
1462.30982072232	0.592020479999974\\
1463.01065179927	0.690690559999894\\
1463.693343724	2.3680819199999\\
1464.32293738792	3.64965631999985\\
1464.98034442655	3.15645952000023\\
1465.62223075114	1.67282175999981\\
1466.17219203056	1.57442047999984\\
1466.74865746803	3.73924863999991\\
1467.32070554582	4.04169472000012\\
1467.91055296951	3.64738304000002\\
1469.12142914899	3.83605248000003\\
1469.76584396589	3.63933184000007\\
1470.44923550994	3.54087935999996\\
1471.13262705398	3.63923711999996\\
1471.84230288818	3.54087935999996\\
1472.51315191502	3.34459904000005\\
1473.2251263468	1.86904064000009\\
1473.93710077858	1.86967296000012\\
1474.64907521036	2.55849983999997\\
1475.45994052801	2.55849983999997\\
1476.28022021489	2.65814783999986\\
1477.12664427425	2.46124800000007\\
1477.97633638018	2.55969791999996\\
1479.85976563182	2.55903231999991\\
1480.76558422026	2.75602432000005\\
1481.90786147638	2.26387711999996\\
1482.7652090373	2.16544767999994\\
1483.74835141163	1.27958271999978\\
1484.68795980627	0.885864960000163\\
1485.73873175719	0.591375359999802\\
1487.75512655088	0.591375359999802\\
1488.80210077068	0\\
1494.92464116864	0\\
1495.77693171895	3.95048959999986\\
1496.66200267504	5.13377279999986\\
1497.40280987841	6.31848959999979\\
1498.11788248159	6.19041023999989\\
1498.77998674379	5.89562879999994\\
1499.46857517648	5.89562879999994\\
1500.21562863792	5.5971993600001\\
1501.85764709869	5.40080639999996\\
1502.63218410849	5.0078899199998\\
1503.49746688053	5.0078899199998\\
1504.42251393442	4.71625727999981\\
1505.34756098832	4.6180019200001\\
1506.34731338266	3.34068224000021\\
1507.34771538453	0.589547519999996\\
1508.30964038632	0\\
1517.11187899755	0\\
1517.95637421483	0.494041599999946\\
1518.7411051502	4.54518271999996\\
1519.52583608556	6.02465279999979\\
1520.34074897998	9.2838912000002\\
1521.07780842709	11.5554815999999\\
1521.85494393841	12.4664012799999\\
1522.5745138563	5.20251392\\
1523.32286657091	0.487961599999835\\
1524.21738190497	0\\
1525.15432186497	4.48924672000021\\
1526.12873942337	4.93977600000017\\
1527.10315698177	3.16145663999987\\
1528.11914971164	2.94758400000001\\
1529.2173933015	8.54799360000015\\
1530.23428551434	13.0676223999999\\
1531.32953088962	15.2160896\\
1532.46245373882	13.54722816\\
1533.59537658802	12.6637132800001\\
1534.77187339296	11.98716672\\
1535.90619536159	8.57618431999981\\
1537.13266220714	8.00278015999993\\
1538.35912905268	12.9801190399999\\
1539.58559589823	13.07771392\\
1540.85923454552	8.20979712000008\\
1542.15845790922	20.23128576\\
1543.63437566018	22.4313011200002\\
1545.11029341113	22.9210675200002\\
1546.71483431176	24.6842265599998\\
1548.51465851784	25.0489881600001\\
1550.18116241236	25.4358451200001\\
1551.91432646266	26.4029875199999\\
1553.62410445204	27.2911616000001\\
1555.3104963805	29.6056063999999\\
1557.06174953698	30.2075033599999\\
1558.68328023742	30.4961100800001\\
1561.06885427744	30.7847167999998\\
1562.56945733709	31.6538111999998\\
1564.42734683952	32.8048588800002\\
1566.28523634194	34.8517478399999\\
1568.39942269711	35.2347340800002\\
1570.52815040023	36.0007065599998\\
1572.74202721147	36.2504192000001\\
1574.95590402271	37.4905651200002\\
1577.3464751737	38.25373184\\
1580.01248164487	40.9255423999998\\
1582.47113205716	41.3062451199999\\
1585.19170594995	41.0492313599998\\
1588.07664163823	41.5232409599998\\
1590.95052393306	42.3764582399999\\
1593.93494016231	41.2934553599998\\
1596.99561069831	40.5357772799998\\
1600.48792311835	41.1842688000002\\
1603.9802355384	42.03635712\\
1607.47254795845	42.6044160000001\\
1611.177153521	42.2631705600002\\
1614.71915631959	42.546816\\
1618.3881632026	41.50678272\\
1622.04305852068	42.0114176000002\\
1625.84225263131	41.9170099200001\\
1629.74252137101	42.10925056\\
1633.6427901107	41.3539276800002\\
1637.54305885041	41.4483430400001\\
1641.62116626028	38.9829708799998\\
1645.90860351724	39.0773606399998\\
1650.2125309175	39.2661401599998\\
1654.49996817446	43.0486784\\
1658.86151123498	44.6570905600001\\
1663.34802969416	44.5012172800002\\
1667.80016870154	44.7840639999999\\
1677.23772748205	44.59756032\\
1682.05812605132	44.3152972799999\\
1686.86005566056	44.3610521599999\\
1691.73022948828	44.9249638400001\\
1696.72539361425	44.8309785599999\\
1701.68228062048	44.5199001599999\\
1706.65830618658	45.1773670399998\\
1711.75645882249	44.8955955199999\\
1722.19701823393	45.0674687999999\\
1727.41729793965	43.34550528\\
1734.14250803399	43.1578623999999\\
1738.43906977338	42.5011123200002\\
1743.78407480802	40.8691199999998\\
1749.12907984266	38.99008\\
1754.58593811785	39.6195353600001\\
1760.09157733338	37.8314803200001\\
1765.61847384318	35.0082355200002\\
1771.14537035298	29.2259072000002\\
1776.75671633511	28.47169024\\
1782.45251178957	23.7578342400002\\
1788.14830724403	22.9243827199998\\
1793.88437855508	19.6902374400001\\
1799.66072572272	18.0811008000001\\
1805.43707289036	17.220096\\
1817.00535801525	15.2941209599999\\
1822.81288676211	14.9093631999999\\
1828.62041550897	15.6150374399999\\
1834.42794425583	12.9161420800001\\
1840.22897673686	11.3739161600001\\
1846.04579962981	16.3191808000001\\
1852.04091594476	15.5466752000002\\
1857.61258538245	15.6432384\\
1863.40972010433	15.4267648\\
1869.20945333289	15.9088511999998\\
1875.00918656145	15.6216729600001\\
1880.80891979001	16.3931136000001\\
1886.59566073448	16.68240384\\
1892.36940939486	16.5855334399998\\
1898.14315805524	16.7783884800001\\
1904.13897397178	17.2522777600002\\
1909.24537152442	16.5776076799998\\
1915.46045630595	17.2522777600002\\
1921.23160646023	16.3791872000002\\
1927.00275661451	16.28283904\\
1932.79349524832	16.28283904\\
1938.55944888554	12.14373888\\
1944.32540252276	12.04736\\
1950.10304919102	16.0626380799999\\
1955.89238889032	16.4496896000001\\
1961.68172858962	15.5788236799999\\
1967.47106828892	15.72561408\\
1973.25001421081	15.6291379200002\\
1979.24043374547	15.2432332799999\\
1990.55567064426	16.0090931200002\\
1996.31772652291	17.1686553599998\\
2002.07328613573	16.9757491199998\\
2007.82884574855	18.0367334399998\\
2013.80577303879	17.5279104000001\\
2019.32372478605	15.5054592000001\\
2025.04550480753	14.6464768000001\\
2030.76728482901	16.7663616\\
2036.48906485049	21.2952064000001\\
2042.25502347533	22.2836275200002\\
2047.9988003678	18.1355929599999\\
2053.78693074977	17.9426611200001\\
2059.55288438699	18.0378931199998\\
2065.30974350043	17.9419468800002\\
2071.0575080901	17.8035712000001\\
2076.80527267976	17.7073356800001\\
2082.55433627432	18.0922777599999\\
2088.30469887378	20.6895359999999\\
2094.05506147323	20.9782272000002\\
2100.02659186498	18.1483545599999\\
2105.5620330816	17.7642624\\
2111.32538821272	18.2443776\\
2117.08874334384	18.2847488000002\\
2123.07376598001	20.3056947199998\\
2128.83192409893	21.5567564799999\\
2134.58488520565	19.1371135999998\\
2140.2714659919	18.0792832000002\\
2146.09080741909	18.4526438399998\\
2151.40003374501	21.3358694399999\\
2157.81389972133	21.6241920000002\\
2163.3430945285	17.85409536\\
2168.8944061149	18.4300339199999\\
2174.86728573157	18.1420646400002\\
2180.59812006481	21.0699724800002\\
2186.37320794501	20.2040831999998\\
2192.10404227825	17.9376384000002\\
2197.86609790875	17.3620992000001\\
2203.65944479439	17.6498688000001\\
2209.4083982173	14.8186931199998\\
2215.20174510294	11.1621324799999\\
2220.94681600471	10.4246784000002\\
2226.48850363079	11.3899264000001\\
2232.49569301745	10.8107776000002\\
2237.5894482765	10.6360319999999\\
2244.22748032271	19.821696\\
2249.75917369456	20.3051519999999\\
2255.29086706641	19.6921036799999\\
2261.25430236992	20.0782233599998\\
2266.32507128122	19.59392256\\
2272.71864947372	17.7689983999999\\
2278.45082302562	18.4413388799999\\
2284.40886168834	17.7817856000001\\
2289.93056128094	16.9167257600002\\
2295.01052490612	16.2439014400002\\
2301.41569643354	15.9708467199998\\
2307.16346077505	15.9708467199998\\
2312.69515414689	15.9020928\\
2318.66938298849	15.2274585599998\\
2323.75854089059	15.8057164799998\\
2330.17820353565	15.1298764799999\\
2335.93636165457	16.1899315199998\\
2341.47305215354	15.6212582399999\\
2353.2056392467	21.11762688\\
2358.95340383637	20.60481024\\
2364.70116842603	19.7382527999998\\
2370.65785812212	18.7754111999998\\
2376.16206824591	18.0388556799999\\
2381.2259415598	17.55909888\\
2387.63284214389	17.6927334400002\\
2394.07197341826	17.2119526400002\\
2408.98056231827	17.2160767999999\\
2416.44590016746	17.1198976000001\\
2423.92137186935	17.70309632\\
2429.14800770037	17.70309632\\
2434.90616581929	16.9297919999999\\
2440.67081995589	17.5069440000002\\
2446.44197011017	17.8926643200002\\
2451.99115295082	16.4497075200002\\
2458.20623773235	15.3915391999999\\
2463.75542057301	11.74416896\\
2469.74853804091	10.8777958400001\\
2475.29772088156	11.84043264\\
2480.85190084989	10.05694976\\
2486.85581211357	9.28333823999992\\
2491.97025504189	4.16322559999981\\
2498.41890047325	3.77594880000015\\
2504.18095635132	3.48549120000007\\
2509.70265594391	4.18700287999991\\
2515.66609150392	4.08963072000006\\
2520.74605512911	15.9690342399999\\
2527.12804053768	22.3997184\\
2532.82903300434	22.1075481600001\\
2538.31075652997	21.8699059199998\\
2544.25294483176	21.1984614399998\\
2549.25589454309	20.91069952\\
2561.22773895462	20.7039283200002\\
2566.69125340425	20.8153344000002\\
2577.62209951829	20.8153344000002\\
2583.98959325693	21.0940928\\
2589.69838074675	20.8064460800001\\
2595.20009206781	20.8064460800001\\
2601.15543228189	19.9403110399999\\
2606.22849987166	19.9403110399999\\
2612.62497639789	18.5097190400002\\
2618.37403999245	18.5097190400002\\
2623.91572761853	18.3179084799999\\
2629.90075025469	17.5801804799999\\
2635.00140154967	17.09984768\\
2641.43555586467	16.62748672\\
2647.20410800915	14.70523392\\
2652.75079276346	11.1490662400001\\
2658.73446617591	11.4578150399998\\
2663.82592275648	13.28721408\\
2670.24558540155	14.0574873599999\\
2676.00114501437	15.17730304\\
2681.54283240239	13.5339008000001\\
2687.5359498703	10.599424\\
2692.6411980837	10.117632\\
2699.07825017885	9.73219840000002\\
2704.8416050624	9.1917440000002\\
2710.15442932039	6.77286400000003\\
2716.37486105579	5.52190463999978\\
2721.44418086862	6.10315776000016\\
2727.83486100353	7.26566400000002\\
2733.53845197745	6.02247167999985\\
2739.04461095612	6.02247167999985\\
2744.9456339253	5.05110527999977\\
2749.99227752056	4.18149888000016\\
2756.28004924331	3.79252223999993\\
2761.93686809423	0.486694400000033\\
2767.35113182875	0\\
2773.17155268859	0.194677760000104\\
2778.1296889766	0\\
2784.38125212235	0.0978329599997778\\
2789.93153444608	0\\
2800.92296430724	0\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
500.567165622707	10.9382553599999\\
506.970887707118	11.8300569600001\\
512.945116548713	12.1209600000002\\
518.034274450812	11.6361216\\
524.233968614056	12.1982515200002\\
529.994725239076	9.97158656000011\\
535.755481864096	10.2620211200001\\
541.516238489116	10.0694630399998\\
547.051679706299	10.8440371199999\\
553.025908547893	12.4154675200002\\
558.778869654613	14.16139264\\
564.531830761333	10.4755507199998\\
570.286091121104	10.3555455999999\\
576.041650733924	10.7426688\\
581.797210346744	12.6782847999998\\
587.995505314397	13.4845568000001\\
592.860097586717	12.3204224000001\\
599.044401130424	9.86563583999987\\
604.786968706724	10.5426892800001\\
610.529536283024	10.0590796800002\\
616.272103859324	11.7256550400002\\
622.014671435623	10.5627801599999\\
633.499806588223	10.9512729600001\\
639.238476405373	10.85435904\\
644.973248463373	10.2750464000001\\
650.708020521373	10.5658496000001\\
656.442792579373	10.4689152000001\\
662.173667125795	10.28508672\\
667.900644160637	11.9345817600001\\
673.627621195478	11.9308031999999\\
679.357196488849	13.2887808\\
685.08937004075	10.6698240000001\\
690.82154359265	10.7435212800001\\
696.55371714455	11.9049830399999\\
702.284591442819	13.4742374399998\\
707.793798216509	11.6324352000001\\
713.743741532095	11.5354982399999\\
719.473316576733	10.7483520000001\\
725.215883905462	13.6533119999999\\
730.971443518282	12.684992\\
736.727003131103	13.3585766400001\\
748.251114640253	10.6464511999998\\
754.032658820093	10.3560934400002\\
759.814202999933	13.1628851199998\\
765.595747179773	12.8061542400001\\
771.364299076103	12.5151052800002\\
777.119858688923	10.47776256\\
782.875418301743	11.2295423999999\\
788.630977914564	13.6497024\\
794.378742256074	13.6728038400001\\
800.118711326274	12.89704192\\
805.858680396473	12.89704192\\
811.605145484933	11.708928\\
817.358106591654	10.7412479999998\\
823.111067698374	9.58991616000003\\
828.864028805094	13.2708940799998\\
834.619588417914	13.1740262399999\\
840.377746536834	11.82162432\\
846.135904655755	10.1743488000002\\
851.894062774675	10.5619430400002\\
857.654819399695	12.6081279999999\\
863.418174530815	12.0262143999998\\
869.181529661934	10.0649369600001\\
874.944884793054	10.1617151999999\\
880.708239924174	10.5488281600001\\
886.471595055294	9.70623999999998\\
892.234950186414	10.1915519999998\\
897.554970307448	9.80330240000012\\
903.760261253061	8.15259647999983\\
909.521017878081	7.66732288000003\\
914.8386393781	3.69313792000003\\
921.042531128121	3.59595007999997\\
926.357754007124	5.53970687999981\\
932.556048974777	17.6674534399999\\
938.311608587597	16.49613056\\
949.814932541927	11.6705177600002\\
955.113365529804	10.1273087999998\\
961.294870682327	10.4484556799998\\
967.045233529937	6.28842239999994\\
972.805990154957	2.03164415999981\\
978.566746779977	1.74629375999984\\
983.884368279995	2.0373427200002\\
990.065873432518	2.15097344000014\\
995.785054947898	2.44428800000014\\
1001.50423646328	12.5147545599998\\
1007.22341797866	20.04736\\
1012.4894702668	16.9180160000001\\
1018.61780705077	15.6918144000001\\
1024.30840549303	15.4992768000002\\
1029.99900393529	14.5365888000001\\
1035.71558694457	0\\
1064.37245776056	0\\
1069.63970913015	0.392355840000164\\
1075.784835728	0\\
1106.14673620297	0\\
1110.9018936892	3.64482559999988\\
1115.37641893896	0.788070399999924\\
1119.57031195224	0\\
1148.87544535698	0\\
1152.43311890909	4.23213567999983\\
1155.69981636536	4.91020799999978\\
1158.96686359642	4.41918720000012\\
1161.02043614165	1.76002560000006\\
1163.44738551329	1.46668799999998\\
1165.88213015624	1.3689088000001\\
1168.3246700705	1.07838720000018\\
1170.57932229905	1.07838720000018\\
1173.20974989902	0\\
1185.26804222045	0\\
1187.45073764246	0.392765439999948\\
1190.08816127739	0\\
1216.33412285209	0\\
1217.03570348271	0.393267200000082\\
1217.69331038264	0.589900800000123\\
1218.91458033965	0.786329600000045\\
1219.46545105176	0.786329600000045\\
1219.91878007858	0.982502400000158\\
1220.44766394319	1.0807526399999\\
1221.01612414969	1.0807526399999\\
1221.20651034668	1.17872639999996\\
1221.54920550126	1.17872639999996\\
1221.85382341644	1.27695360000007\\
1222.15324444059	1.1786035199998\\
1222.37930931541	1.1786035199998\\
1222.60537419024	0.982144000000062\\
1222.83143906507	0.883929600000101\\
1222.9357766996	0.785715200000141\\
1222.9357766996	0.687733759999901\\
1222.9357766996	0.491404800000055\\
1222.9357766996	0.884528640000099\\
1222.9357766996	0.687966720000077\\
1222.9357766996	0.786247680000088\\
1222.9357766996	0.687966720000077\\
1222.9357766996	0.884528640000099\\
1222.9357766996	0.687966720000077\\
1222.9357766996	0.589701119999972\\
1222.9357766996	0.491494400000192\\
1222.9357766996	0.688092159999997\\
1222.9357766996	0.589870079999855\\
1222.9357766996	0.688199679999798\\
1222.9357766996	0.589900800000123\\
1222.9357766996	0.491583999999875\\
1222.9357766996	0.589946879999843\\
1222.9357766996	0.688253440000153\\
1222.9357766996	0.589977600000111\\
1222.9357766996	1.08168191999994\\
1222.9357766996	1.17974016000016\\
1222.9357766996	0.983116800000062\\
1222.9357766996	1.08140031999983\\
1222.9357766996	1.17983232000006\\
1222.9357766996	0.983219199999894\\
1222.9357766996	1.08154112000011\\
1222.9357766996	1.27821824000011\\
1222.9357766996	1.08159744000022\\
1222.9357766996	2.26152192000018\\
1223.03711612193	2.45785599999999\\
1223.38530798325	5.10861311999997\\
1223.63605809476	5.10861311999997\\
1224.002439088	4.01954815999989\\
1224.36882008124	2.64701951999996\\
1224.73520107448	1.47056639999983\\
1225.30286177636	1.27562239999997\\
1225.81615498925	2.25687040000003\\
1226.50054593979	6.58842623999999\\
1227.0566135871	9.34179839999979\\
1227.65555559703	8.6138060799999\\
1228.29737196961	3.23017728000013\\
1228.93918834218	0.880957440000202\\
1229.68104491491	0.588088320000224\\
1230.52294168781	2.4503679999998\\
1231.36483846071	9.40941311999995\\
1232.20673523361	19.28062976\\
1233.11099473274	24.7893811200001\\
1234.07761695812	20.97819648\\
1235.04423918349	12.52864512\\
1236.01086140886	7.57545983999989\\
1237.18535939839	3.68700927999998\\
1238.56773315207	2.13458432000016\\
1239.95010690576	6.37495040000022\\
1241.33248065944	9.80761600000005\\
1242.75772877581	9.21915903999979\\
1244.22585125488	5.56320000000005\\
1245.69397373394	5.66080000000011\\
1247.16209621301	10.3456000000001\\
1248.57964891527	11.07305984\\
1250.18289062445	7.05540096000004\\
1251.78613233363	5.65263360000017\\
1253.45103718547	4.87296000000015\\
1255.06007542464	4.38566399999991\\
1256.93775308588	4.79833087999987\\
1260.42486874246	5.38588160000018\\
1262.20350559995	5.78014975999986\\
1267.64465326	6.65855999999985\\
1269.49474742952	6.56064000000015\\
1271.38121988186	6.8486656\\
1273.2676923342	7.2400179199999\\
1275.15416478653	8.50857215999986\\
1279.04793744579	8.11737343999994\\
1281.01496173452	6.93378048000022\\
1285.10491697311	0.781271039999865\\
1287.17587903594	0\\
1300.68780257344	0\\
1302.15072816467	0.492083199999797\\
1303.6136537559	0.393666559999929\\
1304.74008046358	0.590530559999934\\
1305.53000828771	0.688952320000226\\
1306.31993611184	0.590530559999934\\
1307.01112295794	0.590438400000039\\
1307.60356882601	0.68884479999997\\
1308.19601469408	0.688862720000088\\
1308.78846056215	0.984089600000061\\
1309.3237406082	0.688862720000088\\
1309.80185483224	0.984012800000073\\
1310.27996905628	1.18081536\\
1310.75808328032	1.08241408000004\\
1311.18942545969	1.18066176000002\\
1311.95856572912	1.18041600000015\\
1312.34313586383	1.37715200000002\\
1312.6666424945	1.18041600000015\\
1312.92908562112	1.27868416000001\\
1313.17134081493	1.08196352000004\\
1313.63626291073	1.37704448000022\\
1313.77897760281	1.1803238399998\\
1313.90640143502	0.786943999999949\\
1314.03892222052	0.885311999999885\\
1314.10518261327	0.688576000000012\\
1314.10518261327	0.787374080000063\\
1314.10518261327	0.984320000000025\\
1314.10518261327	0.78745600000002\\
1314.10518261327	0.88593407999997\\
1314.10518261327	0.689077760000146\\
1314.10518261327	0.787619839999934\\
1314.10518261327	0.590714880000178\\
1314.10518261327	1.18149119999998\\
1314.10518261327	1.08258303999992\\
1314.10518261327	1.18103040000005\\
1314.10518261327	1.08261119999997\\
1314.10518261327	1.18115328000022\\
1314.10518261327	2.26387711999996\\
1314.21291821666	1.67256064000003\\
1314.28567472803	1.57356032000007\\
1314.4415815397	1.8686028799998\\
1314.68983315597	2.16364543999998\\
1314.91969576362	2.36101632000009\\
1315.15875287559	2.65614335999999\\
1315.45497581735	3.3447731199999\\
1315.80836458891	3.54004992\\
1316.94648431136	3.24234239999987\\
1317.45577989843	3.34059519999983\\
1317.9650754855	3.92980480000006\\
1318.49395936438	4.22454015999983\\
1319.04612932364	4.81325823999987\\
1319.78368847156	5.89378559999977\\
1320.42290639975	5.30440704000011\\
1321.06212432794	4.60849663999988\\
1321.78449253712	3.43185919999996\\
1322.6209925077	2.94159360000003\\
1323.3955295175	4.61270783999998\\
1324.20104800768	6.57556224000018\\
1325.05723622451	6.87303680000014\\
1325.96409416797	6.2839193599998\\
1326.9058312631	4.32019455999989\\
1327.85276526956	3.52723968000009\\
1328.91553005956	4.50702847999992\\
1329.97829484956	4.81200384000022\\
1331.04105963955	6.77608704000022\\
1332.19192175952	7.26710783999988\\
1333.30125868647	6.96177152000018\\
1334.45496909049	8.33451520000017\\
1335.60867949452	8.33451520000017\\
1336.83644565518	8.12629759999982\\
1339.44008948978	8.50990847999992\\
1340.74191140708	8.60772352000004\\
1342.12298590771	8.80335359999981\\
1343.58331299168	8.89767424000001\\
1345.09980650196	9.19100415999992\\
1346.50396715962	9.57734399999981\\
1348.03705074764	9.675072\\
1351.24873093179	10.0607104000001\\
1352.91633410433	10.1583872000001\\
1354.53536636024	3.4186880000002\\
1356.29711336046	1.26873343999978\\
1358.05886036067	0.975948799999969\\
1359.82060736089	0\\
1363.43259847056	0.393318400000226\\
1367.07562103412	0.196899839999787\\
1368.88414003239	0\\
1394.23153896099	0\\
1394.88115066659	0.295795200000157\\
1395.55574743779	0.690099200000077\\
1396.59527607164	0.887270400000034\\
1397.08638251735	1.18228992000013\\
1397.57748896306	1.08376576000001\\
1398.01867524883	1.18228992000013\\
1398.36346915288	1.18198272000018\\
1398.7220548131	1.37897983999983\\
1399.08064047331	1.28028159999985\\
1399.40284788173	1.47724800000015\\
1400.2603353516	1.47724800000015\\
1400.51758158946	1.57573120000006\\
1400.74624490855	1.37872895999999\\
1400.98370297069	1.37872895999999\\
1401.40625039917	1.57569023999986\\
1401.58294478496	1.57569023999986\\
1401.75963917074	1.47728640000014\\
1401.94312949444	1.47728640000014\\
1402.1080309265	1.67417088000002\\
1402.27433151942	1.96961280000005\\
1402.6329171719	1.37837055999989\\
1402.8595816799	1.37837055999989\\
1403.06945622435	1.47682560000021\\
1403.28772575057	1.28011520000018\\
1403.53847586987	1.18164479999996\\
1403.82170658222	1.28048128\\
1404.38816800694	1.28048128\\
1404.69218628952	1.37905151999985\\
1405.01699214232	2.06857728000023\\
1405.34179799512	2.36359679999987\\
1405.67909638072	2.16663040000003\\
1406.02513953688	2.06814720000011\\
1406.42010344889	2.26399488000015\\
1406.81506736089	2.06712576000018\\
1407.2100312729	2.46086400000013\\
1407.6620111128	2.55956479999986\\
1408.11923782401	3.44556800000009\\
1408.59475360367	3.93564160000005\\
1409.07026938333	3.34529535999991\\
1409.60165176286	3.24690431999989\\
1410.21148724149	2.94942720000017\\
1410.77614972171	3.24436991999983\\
1411.36339870113	3.73594112000001\\
1412.0052150737	3.44198400000005\\
1412.70159883942	2.85192959999995\\
1413.39798260514	2.55610367999998\\
1414.13983917788	2.06454527999995\\
1415.71449793738	2.26334720000023\\
1416.50182731712	2.16494079999984\\
1418.1466441668	2.55896575999986\\
1418.98074560667	2.55896575999986\\
1419.81484704654	2.75559423999994\\
1420.87501336839	2.85400832000005\\
1422.44727361163	2.85304319999977\\
1423.33594244477	2.26275840000017\\
1424.25319419667	1.18044671999996\\
1425.19902886734	0.68859392000013\\
1426.18124179457	0.885335039999973\\
1427.09069820868	0.689919999999802\\
1428.03653287934	0.88704000000007\\
1428.98236755001	0.788582399999996\\
1429.92820222068	0.887155200000052\\
1430.87403689135	0.690009599999939\\
1431.8495038251	0.788582399999996\\
1432.74646765868	0.690009599999939\\
1433.6793100456	0.788582399999996\\
1435.54499481945	0.788643840000077\\
1436.47783720638	0\\
1437.41067959331	0\\
1438.63035055049	2.26729216000012\\
1440.00123115443	3.55645439999989\\
1441.24458798127	2.65559040000016\\
1442.14285107042	2.36052479999989\\
1442.98214939905	2.16381439999986\\
1443.75688631779	2.26399488000015\\
1444.70132179747	2.85460224000008\\
1445.61597507396	2.65821696000012\\
1446.53062835044	3.05202688000008\\
1447.44528162693	3.83964672000002\\
1448.36902945864	3.73895679999987\\
1449.23011473888	3.14859519999982\\
1450.23471423249	2.06492160000016\\
1451.16755661941	0.884966399999939\\
1452.16730901375	0.786636799999997\\
1453.12173850302	0.788398080000206\\
1454.03799081272	1.28114688000005\\
1455.1069518407	1.28114688000005\\
1456.09566084302	1.18281216000014\\
1457.08047217883	1.28137984000023\\
1458.06528351464	0.788439039999957\\
1459.05009485045	0.788439039999957\\
1460.03230774188	0.886993919999895\\
1461.01192218893	0.788807679999991\\
1461.99153663597	1.77481728000021\\
1462.89579612556	0.788807679999991\\
1463.9437697184	0.591590399999859\\
1464.94756972167	0.492991999999958\\
1465.87701416914	0.591866879999998\\
1466.82414803096	1.87424512000007\\
1467.68043618322	2.86068991999991\\
1468.67943902752	2.46572800000013\\
1469.64276319881	2.66298624000001\\
1470.54972107892	2.75674111999979\\
1471.50854797126	3.74129151999978\\
1472.39361894881	4.03665663999982\\
1473.42620175595	4.32841727999994\\
1474.38632787048	4.23004416000003\\
1475.3477532072	4.23004416000003\\
1476.30917854393	2.75301376000016\\
1477.23362598309	0.786575359999915\\
1478.26440986366	0\\
1479.28819792657	0.786923520000073\\
1480.31198598947	0.295096320000084\\
1481.33577405237	0.591759360000196\\
1482.87805222279	3.15654144000018\\
1483.51607087855	4.53752832000009\\
1484.28701008759	5.62258943999996\\
1484.81419497533	5.80114431999982\\
1485.18837130402	5.21119743999998\\
1485.62491035416	4.22795263999978\\
1485.99908668285	3.2402304000002\\
1486.5570031839	2.74928640000007\\
1487.15204749635	3.63933184000007\\
1487.72420548909	4.22949375999997\\
1488.38261192106	5.31145728000001\\
1489.02972509864	4.9168639999998\\
1489.72860733043	3.5401420799999\\
1490.40160503512	2.7510784000001\\
1491.09618985164	2.65282560000014\\
1491.89761082355	2.45631999999978\\
1492.66934953725	2.16499711999995\\
1493.41140599272	2.46022399999993\\
1494.23846164966	2.55863296000007\\
1495.02798974408	2.85534464000011\\
1495.88068008605	2.85534464000011\\
1496.70178930424	2.9521920000002\\
1497.56057599642	2.85378559999981\\
1498.45704016259	2.9521920000002\\
1499.31902493775	2.85415680000006\\
1500.24996849492	2.85415680000006\\
1501.18281091288	2.95257600000014\\
1502.15203158263	3.83834879999995\\
1503.12125225238	3.83834879999995\\
1504.05319520407	4.03224831999978\\
1505.07453470667	3.83555328000011\\
1506.07233826416	3.73720576000005\\
1507.07014182164	4.03172352000001\\
1508.65519439663	15.5368857600001\\
1510.33109271931	25.17041152\\
1511.96611547315	22.1865727999998\\
1513.63986504751	19.4855987199999\\
1514.84474485493	13.9871871999999\\
1516.26869371826	8.90100736000022\\
1517.69264258158	6.86925568000015\\
1519.26600214998	4.20450560000018\\
1520.92251202832	3.12893440000016\\
1522.71154269692	4.10672639999984\\
1524.43431297039	35.76774656\\
1526.15578399023	46.0853657600001\\
1527.87595575644	48.6402048\\
1529.5299670701	50.5192550400002\\
1531.53486862764	53.5637299199998\\
1533.59363797608	56.3287295999999\\
1535.8171088724	56.8939008000002\\
1538.61703518628	59.1545855999998\\
1541.80772795807	62.7085465599998\\
1545.38918718775	66.5402163200001\\
1548.86530938127	70.5245798400001\\
1552.80865232087	73.21919488\\
1556.73400603071	75.3909811200001\\
1560.02623817445	78.4287129600002\\
1567.13324000838	83.0327500799999\\
1571.25797445431	86.7820262400001\\
1575.08808501125	88.18462464\\
1579.03072829644	88.0033612799998\\
1583.40131577268	86.82315264\\
1587.77190324892	87.3624268799999\\
1592.31059024347	87.3624268799999\\
1601.82155536728	86.2163071999998\\
1606.51125229439	86.6005862400002\\
1611.38853709859	80.05623552\\
1616.48279222234	71.1810201600001\\
1621.99829556731	64.4761702400001\\
1627.30952101061	58.1901926400001\\
1632.41646855224	54.5982054400001\\
1637.88879766889	48.75696384\\
1643.52223045889	41.80475136\\
1649.37233374081	35.7339136000001\\
1654.86405128375	27.8446079999999\\
1660.43072407154	25.0601471999998\\
1666.44273068235	19.8793728000001\\
1672.45473729316	20.0687001599999\\
1678.26486454671	20.3727513600002\\
1683.42298149205	19.41628416\\
1689.70242820812	20.3727513600002\\
1695.75760897005	19.91581696\\
1701.37300255864	20.1073151999999\\
1707.44707194808	19.4370713600001\\
1713.29617580458	20.6912102400001\\
1718.92031412814	20.0206617600002\\
1724.98763739537	20.3036979200001\\
1730.82374872021	19.4417484800001\\
1736.43539422486	20.0163814399998\\
1742.49597136989	19.7485772800001\\
1747.87715473034	20.3237785599999\\
1753.92424014634	19.7485772800001\\
1759.07546105627	19.9461683200002\\
1765.79444485182	20.32974848\\
1771.38735184338	20.0367129599999\\
1776.97401266353	18.7904102399998\\
1783.0076063493	18.6945408000001\\
1788.81773360226	18.7934208000001\\
1794.62266384302	18.6975360000001\\
1800.42239707158	18.2322175999998\\
1812.01796601712	18.2322175999998\\
1817.80990422252	18.7190016\\
1829.39378063332	18.1430323200002\\
1835.18571883873	19.0226995200001\\
1840.97765704413	18.63840256\\
1846.76959524953	20.5511219199998\\
1852.56153345493	19.1106227199998\\
1858.35347166033	19.87888896\\
1863.92264301168	19.0876979200002\\
1869.93734807114	19.0876979200002\\
1875.95205313059	17.7566848000001\\
1881.52372280745	17.7566848000001\\
1887.32085752991	17.5647206399999\\
1892.89502553228	17.8769510400002\\
1898.91512697483	17.39638784\\
1904.70706493208	18.16528896\\
1910.49380612412	17.6894361599998\\
1916.28054731616	18.2662656000002\\
1921.84472153928	17.1075942399998\\
1927.39890174565	17.9725849599999\\
1933.60839027804	18.54924544\\
1939.37434391526	19.7093887999999\\
1950.01678277834	20.0939622400001\\
1952.67679283886	20.44091136\\
1958.88348298007	20.44091136\\
1964.64683811119	20.24897792\\
1970.41149249536	20.6218368\\
1976.17744613258	20.2381747200002\\
1981.72163232221	20.2171084800002\\
1993.47530704424	20.0254771199998\\
1999.24126068146	19.7433036799998\\
2005.00721431867	19.7433036799998\\
2010.55140050831	19.5516211200002\\
2016.53102624658	19.8534528\\
2022.28138884604	19.5657216\\
2028.0317514455	18.9902591999999\\
2033.78211404496	18.7984384000001\\
2039.31130885213	18.9902591999999\\
2045.28283924388	18.42561024\\
2051.03320184333	18.8094771199999\\
2056.77187166048	18.4374067200001\\
2062.05831200034	18.5334348800002\\
2068.00555738267	18.7254911999999\\
2073.95280276501	19.29960192\\
2079.67328353402	19.6836736\\
2085.3872680372	20.1637632000002\\
2097.0350056783	20.9023283199999\\
2102.5317201103	20.7033753599999\\
2108.25090162568	20.6075264000001\\
2113.97008314106	18.1154534399998\\
2119.68926465644	10.9232793599999\\
2125.1947238234	10.82746112\\
2131.14736558883	27.7872895999999\\
2136.87953914073	29.0793932800002\\
2146.35967232272	23.6692736\\
2150.10508357986	18.9394508800001\\
2157.59080934821	19.41531648\\
2160.67316701753	19.9863552000002\\
2166.40274231091	19.8486835200001\\
2172.13751436891	19.3692467199999\\
2177.87228642691	19.7585971200001\\
2184.26876295314	20.4300057599999\\
2189.79046230768	20.33409024\\
2198.63717399916	19.9254016\\
2203.94520101404	21.2665344000002\\
2209.25322802893	19.0673203199999\\
2215.00359062838	20.31292416\\
2220.75395322784	18.3966105600002\\
2226.5043158273	18.4084070399999\\
2232.27026921695	16.7784959999999\\
2238.05181339679	18.04511232\\
2243.83335757663	17.1812505600001\\
2249.61490175647	17.8531430399998\\
2255.17282957069	17.2942847999998\\
2261.17404238573	17.7746815999999\\
2266.95298805947	17.1030374400002\\
2272.28739945061	18.3521356800002\\
2278.4996861082	17.6795443199999\\
2284.03637660716	10.6534425599998\\
2290.01600234604	8.73390336000011\\
2295.77416046496	8.92585727999995\\
2301.29710910129	5.89519616000007\\
2307.24705241687	2.31942144000004\\
2312.75625919056	6.40459775999989\\
2318.70620250615	6.50163711999994\\
2323.96146122717	4.75492863999989\\
2329.8358500339	3.78273791999982\\
2335.71023884062	1.26091263999979\\
2341.36705769154	0\\
2346.98879745108	0.876395520000187\\
2352.57545811924	1.26590463999992\\
2357.73237565908	1.17129216000012\\
2363.74877945556	1.46411519999992\\
2369.28866800188	1.56172288000016\\
2374.57051071773	1.9511808000002\\
2380.48617455948	1.56094463999989\\
2385.30754253721	1.95112960000006\\
2390.92288591705	1.95112960000006\\
2396.33025361615	18.2430617599998\\
2401.73762131525	39.1252812799999\\
2407.11380768212	38.7350041599998\\
2412.45881271676	35.71035648\\
2417.8038177514	18.7891660800001\\
2423.35439990276	31.1579136\\
2428.55004431328	36.2376806399998\\
2434.01197965252	31.6360703999999\\
2439.47391499176	34.7996774399999\\
2444.935850331	34.8932992\\
2450.64428839416	35.3712896000002\\
2455.96360908951	34.5214080000001\\
2461.49570261268	34.1430912000001\\
2467.02779613584	30.5490816000001\\
2472.60796078632	29.41094656\\
2478.23619656412	30.4512051199999\\
2483.86443234192	25.3444812799999\\
2489.49266811972	13.8612633600001\\
2495.37245356724	11.1079987200001\\
2500.41104185388	9.71746048000023\\
2506.54497542022	8.65912320000007\\
2512.22777859117	8.75533567999992\\
2517.89758947861	9.08271616000002\\
2523.56740036605	9.08271616000002\\
2529.23721125349	10.24221184\\
2534.89013234526	10.1560703999999\\
2540.52616364136	10.1560703999999\\
2546.16219493746	9.56964096000002\\
2551.79822623356	8.50634751999996\\
2557.42126524615	8.79633663999994\\
2563.03131197523	8.70727679999982\\
2568.64135870431	5.03087103999997\\
2574.25140543339	4.93777920000002\\
2579.83806610155	7.93917439999996\\
2585.40134070879	7.64871679999987\\
2590.96461531603	6.29674239999986\\
2596.52788992327	6.19986943999993\\
2602.06647921596	6.29674239999986\\
2607.58038319409	6.20822528000008\\
2613.30636040216	6.5962393599998\\
2618.60819115037	6.31238399999984\\
2624.08831529018	6.31238399999984\\
2629.53465959165	18.4515839999999\\
2634.98100389313	23.49343744\\
2640.40656063979	22.4255539199999\\
2651.21609902347	22.5847091199998\\
2656.62086821531	22.4890111999998\\
2662.04772421501	29.4844211200002\\
2667.49666702259	39.3444710399999\\
2672.94560983017	20.3902003200001\\
2678.39455263775	21.7898419200001\\
2683.87727528424	36.6937164800001\\
2689.39377776964	36.7234252799999\\
2694.91028025504	34.9063808000001\\
2700.42678274044	19.2224179200002\\
2705.98745884158	9.35218944000007\\
2711.59230855846	11.0525875200001\\
2717.19715827534	10.2023884800001\\
2722.80200799222	14.8727039999999\\
2728.40425920242	10.5267840000001\\
2734.00391190593	10.6821427199998\\
2739.60356460945	10.0084940800002\\
2745.20321731297	10.8746137600001\\
2750.78468096835	9.17447679999987\\
2756.34795557559	9.7539174399999\\
2761.91123018283	8.7045119999998\\
2767.47450479007	8.89794560000018\\
2773.02348786017	7.93077760000006\\
2778.55817939313	8.61007359999985\\
2791.51893196334	4.7403776000001\\
2795.11398305655	8.03450624000016\\
2800.61229649323	8.32491007999988\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
500.045579015013	13.1151667200002\\
508.812338573458	13.0201292800002\\
514.737996364242	13.3677926400001\\
522.199935804489	11.85088\\
530.984684640564	11.96826624\\
549.011709241594	11.4044927999998\\
560.895406209283	11.9669760000002\\
566.617186230762	11.0172160000002\\
572.559034714607	11.0172160000002\\
578.060746273722	11.8723199999999\\
583.782526295202	9.87777023999979\\
595.233881858205	10.4487680000002\\
601.181127240541	9.30890240000008\\
606.687835927889	9.22558463999985\\
612.400521425589	9.03536639999993\\
618.098915386149	10.08156672\\
623.797309346709	9.32445696000013\\
629.714872305752	9.80019455999991\\
636.28844312211	9.04071680000015\\
643.955860080036	10.1827020800001\\
651.185138926082	9.52524799999992\\
658.63008878163	10.9540351999999\\
702.175109499046	11.8585600000001\\
707.863109435207	12.3329024\\
713.551109371367	11.76781824\\
719.239109307527	12.7168358399999\\
724.923211731527	12.2476108800001\\
730.603416643367	13.6717516799999\\
736.283621555207	12.2476108800001\\
747.863800052203	11.6754355200001\\
753.328034109032	11.9643955199999\\
759.010837528134	11.1097958400001\\
764.693640947236	11.58457344\\
770.384239637067	11.59519232\\
776.082633597627	11.11997952\\
781.781027558186	10.5497241600001\\
787.479421518746	10.2604492800001\\
793.177815479306	9.50041599999986\\
798.876209439866	9.98108159999992\\
804.574603400426	9.79096575999984\\
810.271698107936	9.50579199999993\\
815.967493562396	9.60912383999994\\
821.663289016856	9.51398400000016\\
827.359084471316	8.85157631999982\\
833.049682912995	9.70818048000001\\
844.420485770791	9.32571135999979\\
855.782194104808	9.32571135999979\\
867.116618867488	9.89773823999985\\
872.783831248829	10.5593856\\
878.449744376538	10.6545151999999\\
884.114358250616	11.1301632\\
889.996841889082	11.5047961599998\\
895.443585998772	13.59657728\\
901.099105349071	13.7867391999998\\
906.745530175591	13.4833203200001\\
912.391955002111	13.3883673599998\\
918.043576840832	13.18671872\\
923.700395691751	13.2815872000001\\
929.574784498476	12.9969817599999\\
935.014033393591	12.9952281599999\\
940.678647515821	13.4695065599999\\
946.351056909361	13.2823039999998\\
952.24163589496	11.5745791999998\\
957.259536512322	11.2899584000002\\
963.366885894388	11.5923814399998\\
969.036696781829	11.1172838399998\\
974.706507669269	11.02226432\\
980.376318556709	10.0666419200002\\
986.039633425889	7.69243391999998\\
991.696452276808	5.23072000000002\\
997.353271127728	5.99155199999996\\
1003.01008997865	8.17894399999977\\
1008.65001878691	5.72928000000002\\
1014.27305755251	5.06086400000004\\
1019.89609631811	5.15676672000018\\
1025.51913508371	5.15676672000018\\
1031.12658330669	3.72433151999985\\
1036.71844098705	3.72632831999999\\
1042.31029866741	3.05750016000002\\
1050.024088072	3.34799359999988\\
1058.98992914778	3.73062144000005\\
1067.52882541043	3.73261824000019\\
1073.47946861	2.20128767999995\\
1078.98038055278	0\\
1216.59957071727	0\\
1217.68971908927	0.677949439999793\\
1218.46535545402	0.963584000000083\\
1218.96685567714	1.05994240000018\\
1219.44906743014	0.962406399999963\\
1220.28811588037	0.577443839999887\\
1220.28811588037	0.48126719999982\\
1220.28811588037	0.770211839999774\\
1220.28811588037	0.673935360000087\\
1220.28811588037	0.770232320000105\\
1220.28811588037	0.673953280000205\\
1220.28811588037	0.962739200000215\\
1220.28811588037	0.673917439999968\\
1220.28811588037	0.577720320000026\\
1220.28811588037	0.674024960000224\\
1220.28811588037	0.481446400000095\\
1220.28811588037	0.770478079999975\\
1220.28811588037	0.481548799999928\\
1220.28811588037	0.674204160000045\\
1220.28811588037	0.577873920000002\\
1220.28811588037	0.770498559999851\\
1220.28811588037	0.577873920000002\\
1220.28811588037	0.674204160000045\\
1220.28811588037	0.481625599999916\\
1220.28811588037	0.674275840000064\\
1220.28811588037	0.578012160000071\\
1220.28811588037	0.481676800000059\\
1220.28811588037	0.674347520000083\\
1220.28811588037	0.867087359999914\\
1220.28811588037	0.481702399999904\\
1220.28811588037	0.674455039999884\\
1220.28811588037	0.481753600000047\\
1220.28811588037	0.578150400000141\\
1220.28811588037	0.481817599999886\\
1220.28811588037	0.578242560000035\\
1220.28811588037	0.481907200000023\\
1220.28811588037	0.674723839999842\\
1220.28811588037	0.481945600000017\\
1220.28811588037	0.674741759999961\\
1220.28811588037	0.481971199999862\\
1220.28811588037	0.771215360000042\\
1220.28811588037	0.578411519999918\\
1220.28811588037	3.37048319999985\\
1220.42843201436	3.84839680000005\\
1220.6874771848	4.23323647999996\\
1220.98969655031	5.09912575999988\\
1221.23794817199	5.28689919999988\\
1221.77762558895	5.28689919999988\\
1222.62192090682	5.56859391999978\\
1222.87137179619	5.76061440000012\\
1223.37027357493	6.24066559999983\\
1223.97831012457	6.23883519999981\\
1224.64031442046	6.33481728000015\\
1225.41265276566	6.81036544000017\\
1226.04707354921	7.00220671999978\\
1227.89451927234	7.95652608\\
1228.73161891246	8.53169664000006\\
1229.77724393999	8.9151436799998\\
1230.75645868362	8.90490623999995\\
1233.09805915754	9.47358720000011\\
1234.16242300932	11.1003648000001\\
1235.31193596925	11.9616000000001\\
1236.29115071289	10.7991116799999\\
1237.52581278095	10.5124096\\
1238.84582380869	10.5124096\\
1240.31994270256	10.3212748800001\\
1241.91199110794	10.6079769600001\\
1243.2681804903	11.7522662400002\\
1245.83529608351	11.2745318399998\\
1247.02798319591	10.5101568\\
1248.75075346938	10.5878016000001\\
1250.34100295259	10.492416\\
1252.29143712172	10.22050304\\
1253.97173274009	9.6473907200002\\
1256.09036634585	7.0683852799998\\
1258.05739057297	6.21254399999998\\
1259.93546796575	6.30812160000005\\
1262.12655825733	6.13449727999978\\
1263.92638242542	5.6552396799998\\
1266.24064915057	5.27183359999981\\
1268.3557849535	4.02780672000017\\
1270.3895693794	1.91800319999993\\
1272.58605655937	3.16470527999991\\
1274.47437788224	5.19174143999999\\
1276.87704171893	5.6724582400002\\
1279.03115412424	8.15477760000022\\
1281.10241605242	7.38726911999993\\
1283.36771200468	6.4278835199998\\
1285.3215441346	6.32028671999979\\
1287.78507160276	3.83047679999981\\
1289.9937514018	0.287285760000032\\
1293.69598835424	0\\
1309.52812462804	0\\
1310.84223910695	0.289612800000214\\
1312.30861259745	0.964275199999975\\
1312.89066468811	1.15713023999979\\
1313.4503301599	1.06070271999988\\
1313.80516806088	1.06019583999978\\
1314.00784690559	0.481907200000023\\
1314.15985603912	0.578396160000011\\
1314.15985603912	0.482112000000143\\
1314.15985603912	0.771379199999956\\
1314.15985603912	0.5785804799998\\
1314.15985603912	0.771522559999994\\
1314.15985603912	0.578641919999882\\
1314.15985603912	0.77154303999987\\
1314.15985603912	0.578657279999788\\
1314.21982019889	0.57867264000015\\
1314.25729779874	0.482304000000113\\
1314.27753570266	0.771686399999908\\
1314.27753570266	0.675225599999976\\
1314.27753570266	0.964659199999915\\
1314.27753570266	0.868170239999927\\
1314.27753570266	0.964710400000058\\
1314.27753570266	0.771768319999865\\
1314.27753570266	0.675297279999995\\
1314.27753570266	0.771891200000027\\
1314.33525120643	0.57891840000002\\
1314.37722611827	0.578933759999927\\
1314.39671447019	0.482444799999939\\
1314.39671447019	0.579025919999822\\
1314.39671447019	0.482521599999927\\
1314.39671447019	3.37478400000009\\
1314.7981744931	3.66074368\\
1315.06581450836	3.94796544000019\\
1315.33345452363	4.33313279999993\\
1315.70243396126	5.10346751999987\\
1316.17275282123	5.48600832000011\\
1316.64307168121	5.10102528000016\\
1317.11339054119	5.48600832000011\\
1317.68374960133	6.34444799999983\\
1318.37993344857	6.5367040000001\\
1319.02454812193	6.33921023999983\\
1319.69494738224	6.72340480000003\\
1320.46278839838	6.53130752000015\\
1321.32807117037	6.72179199999982\\
1322.22663404896	6.72179199999982\\
1323.18416168814	7.10437887999979\\
1324.23393419451	7.00837375999981\\
1325.24333083525	6.33633792000001\\
1326.29310334162	6.1420339199999\\
1327.41823079567	6.23800320000009\\
1328.6187131974	6.1420339199999\\
1329.8653679992	6.24166400000013\\
1331.01967800086	6.24166400000013\\
1332.33109409571	5.95342848000018\\
1334.93054027285	5.18524415999991\\
1336.25574812787	4.89926400000013\\
1337.62902723399	4.41894400000001\\
1339.10504491264	3.36483839999983\\
1340.52639526987	4.80691200000001\\
1341.89307830566	4.99918848000016\\
1343.33651547076	4.03909632000023\\
1344.80203944372	3.55825151999989\\
1346.26756341668	3.36591360000011\\
1347.73308738965	4.13834752000002\\
1349.29680266123	4.33082879999984\\
1350.78341401638	4.04038656000012\\
1352.32948982573	3.27078911999979\\
1353.91324310935	2.98219007999978\\
1355.59703658871	4.33255680000002\\
1357.15610462515	4.52511487999982\\
1358.77753538305	2.88837120000017\\
1360.54048159864	2.98139648000006\\
1362.06596979611	2.98139648000006\\
1363.71858201002	2.60050176000004\\
1365.43475623216	2.60050176000004\\
1367.1029591119	1.82998271999986\\
1368.72199136725	0.867018240000107\\
1370.40578491282	0\\
1397.51008324862	0\\
1398.67068945979	0.870013440000093\\
1399.35757885008	1.06334976000016\\
1401.19553018762	1.06219520000013\\
1401.32775115731	0.868930560000081\\
1401.45507505405	0.868930560000081\\
1401.58729602374	0.482739200000196\\
1401.64850943564	0.579532799999924\\
1401.64850943564	1.06270207999978\\
1401.64850943564	2.12461567999981\\
1401.64850943564	1.93146879999995\\
1401.91435052903	1.35134719999996\\
1402.29212471439	2.22012928000004\\
1402.50799568257	2.413184\\
1402.80481826829	2.41305599999987\\
1403.09064742492	2.70262271999991\\
1403.37647658154	2.79884799999991\\
1403.73131448253	3.7639680000002\\
1404.11358597906	3.66745600000013\\
1404.51114833544	3.66453760000013\\
1405.37773032962	3.47166719999996\\
1405.89741967499	3.66366207999999\\
1406.45868416799	3.95289855999999\\
1406.99916108717	4.14561279999998\\
1407.59940228827	4.24202240000022\\
1408.25940777128	4.4348415999998\\
1409.60480356357	4.62618624000015\\
1410.29813912804	4.81779199999983\\
1411.08027161914	4.62508032000005\\
1411.86240411025	4.72143615999994\\
1412.71599388274	4.4306022400001\\
1413.64104093664	4.4306022400001\\
1414.56608799054	2.88952319999999\\
1415.49113504444	2.98560256000019\\
1417.45815924058	2.79639808000002\\
1418.46115968671	2.98925311999983\\
1419.46416013285	2.79639808000002\\
1420.49444430659	2.2177740799998\\
1421.55201220794	1.25352448000012\\
1422.60958010929	0.482124799999838\\
1423.66714801064	0.482521599999927\\
1424.70912521495	0.386017280000033\\
1425.73551172224	0.483148799999981\\
1426.76189822952	0\\
1429.78649032713	0\\
1430.77649855159	2.5172326400002\\
1431.65227505784	2.22678271999985\\
1432.71883752294	0.968166399999973\\
1434.56373474197	0.193044480000026\\
1435.48618335149	0\\
1438.19506418232	0\\
1439.02916562219	2.22666496000011\\
1439.7983058915	2.12985343999981\\
1440.56744616081	1.15949567999996\\
1441.24783947597	0.966246399999818\\
1442.09713181646	0.772976639999797\\
1442.93633017146	1.44933119999996\\
1443.74444710592	1.54595328000005\\
1444.55256404037	1.06261760000007\\
1445.3658778945	1.3524223999998\\
1446.18438866832	1.73882880000019\\
1447.00289944213	1.64283647999991\\
1447.82141021594	2.02938623999989\\
1448.63862176762	2.12433408000015\\
1449.36039036684	2.41401600000017\\
1450.27044642672	2.7036979200002\\
1451.08635875627	2.60637696000003\\
1451.96738216782	2.79944191999994\\
1453.59361016802	2.79877376000013\\
1454.57612291814	3.08830208000018\\
1455.48687852817	2.70169088000011\\
1456.31898112659	2.89466880000009\\
1457.36815396807	2.7981798400001\\
1458.23643494034	2.41209600000002\\
1459.33053095603	1.44725759999983\\
1460.27316752697	0.675709439999991\\
1461.33363366928	0.675709439999991\\
1462.3470279238	0.868769279999924\\
1463.2365961731	0.579993599999852\\
1464.35822570483	0.773324799999955\\
1465.36382459534	0.676659199999904\\
1466.76898466707	0\\
1471.34984656934	0\\
1472.24531133384	0.387471359999836\\
1473.0694187523	2.3236608000002\\
1474.35984744787	1.93638400000009\\
1475.13948145145	1.25555455999984\\
1475.83976288374	1.44871680000006\\
1476.56832740955	2.02954752000005\\
1477.24292419271	1.83625728000015\\
1477.9445048472	2.12619264000023\\
1478.56168595194	2.51137535999987\\
1479.33552342587	3.38069760000008\\
1480.0026246965	3.28323584000009\\
1480.72309406878	2.70384127999978\\
1483.71800402735	2.70276607999995\\
1484.49234118536	2.60637696000003\\
1485.29266278679	2.41331200000013\\
1486.06220278816	2.60623871999996\\
1486.89330598963	2.413184\\
1487.70272217725	1.64096512000015\\
1488.52123295107	1.54476543999999\\
1489.27678135766	1.54476543999999\\
1490.11867812939	1.64131327999985\\
1490.95247971542	1.93228799999997\\
1491.75539976122	1.83567360000006\\
1493.37033443903	2.02857984000002\\
1494.15986253344	2.02857984000002\\
1495.01255287542	2.51137535999987\\
1495.83366209361	3.67047167999999\\
1496.69374800792	2.89674240000022\\
1497.59281061835	2.70362624000018\\
1498.45729389761	2.89674240000022\\
1499.39093583921	2.79907072000015\\
1500.21614259351	1.93039360000012\\
1502.26092037795	1.93054720000009\\
1503.19036482542	2.12360192000006\\
1504.20765675126	1.25578752000001\\
1505.2002634201	0.772792320000008\\
1506.19287008894	1.25578752000001\\
1507.18547675778	2.41702399999986\\
1508.13241073452	3.86723840000013\\
1511.10103628143	10.6244864\\
1512.1443126769	11.1579750400001\\
1514.36338625324	12.11986944\\
1515.58205782788	12.6513868799998\\
1516.909864189	12.3638553599999\\
1518.23767055011	11.7780864000001\\
1519.5144074358	10.0544639999998\\
1520.98772679436	9.38416640000014\\
1522.49742438306	8.14672639999981\\
1524.00712197177	6.61322496000003\\
1525.51681956047	18.44281344\\
1527.03841003372	20.7481651200001\\
1528.75728257535	20.9402777599998\\
1530.412493171	21.39264\\
1532.06770376665	23.1040512\\
1533.89181343075	24.3400704000001\\
1535.80816798127	24.5855231999999\\
1537.72452253179	24.6804480000001\\
1539.87083962837	25.1859865599999\\
1542.00026684407	26.6062489599999\\
1544.26611254294	28.8786688\\
1546.44481033032	29.49193728\\
1548.79780394068	29.49193728\\
1553.78162502625	29.85338624\\
1556.348890517	30.4184345600002\\
1558.81741502734	31.8076928\\
1561.52109900067	34.0662272\\
1564.47043616643	34.8190719999998\\
1567.31053862235	34.88062464\\
1570.80604933733	35.6307456\\
1575.97346071637	35.6620876799998\\
1577.41859693374	36.9725056000002\\
1580.91100945906	37.3862399999998\\
1584.18115479493	39.6294143999999\\
1587.5903169957	40.0967424\\
1590.99947919647	39.9528729600001\\
1594.27751977413	40.5116544000002\\
1597.96756403534	40.6979148800001\\
1601.66515374506	41.1284889600001\\
1605.36274345478	41.3145907200001\\
1609.0603331645	41.8943641599999\\
1612.74313177695	42.2659328\\
1616.85817208127	43.0090700800001\\
1620.82080348543	43.4931839999999\\
1624.78343488959	43.4004479999999\\
1628.87339012877	43.678656\\
1632.92846616165	43.6171622400002\\
1637.30794827717	43.8949785599998\\
1641.6408584035	43.7660467199998\\
1646.08939958196	44.0436326399999\\
1654.81538420125	44.1907558399998\\
1659.55510125994	44.0058572799999\\
1664.23490404636	44.23292928\\
1673.5945096192	44.0482406400001\\
1678.19925728528	43.6800742400001\\
1683.28571704272	43.9571148800001\\
1688.18378940174	42.7566054399999\\
1695.34251054184	42.54240768\\
1698.60541018589	41.8964275200001\\
1702.90603944045	42.4889856\\
1708.18408443469	41.5653120000002\\
1713.26664628099	41.7500467200002\\
1718.43625610572	41.1901337600002\\
1723.28855561633	40.35894272\\
1728.74739256576	38.6965606399999\\
1734.2062295152	38.7985920000001\\
1739.5356440078	38.9833472\\
1744.93781518984	38.1312921600002\\
1750.33998637188	35.72494848\\
1755.59934272874	34.0590182400001\\
1761.34960546282	34.0012287999998\\
1766.88689550304	32.7968255999999\\
1772.2112128494	32.23890944\\
1777.58674956069	28.2438860799998\\
1783.447646123	28.2438860799998\\
1794.30115827541	28.4546943999999\\
1800.63097450207	27.1485772800002\\
1806.33716348579	26.6041344\\
1811.82388366244	24.0837427199999\\
1817.74954145323	23.0916940799998\\
1823.47391973324	23.1851827199998\\
1829.21648730954	23.3721599999999\\
1834.95905488584	22.6942566399998\\
1840.71461474623	23.4444800000001\\
1846.48316689071	22.5153024000001\\
1852.25171903519	23.9225087999998\\
1858.02027117967	22.6091161600002\\
1863.78362631138	22.5079295999999\\
1869.32031681034	21.8514483200001\\
1875.29994254922	21.7576652799999\\
1881.05810066814	20.82210816\\
1886.84224335408	21.19728128\\
1892.65237060704	20.6683136000001\\
1898.23903142719	20.8562073600001\\
1904.27262511296	17.0983321600002\\
1910.07885460676	17.4765004800001\\
1915.88118634142	17.6644198399999\\
1921.68351807608	18.6628147199999\\
1927.26268320557	17.8145049599998\\
1933.28548309676	17.06045184\\
1939.08261781922	17.0525747199999\\
1944.87975254168	16.9583616\\
1950.67688726414	16.4872959999998\\
1962.26720897688	16.8760627199999\\
1968.06174519207	16.3152563200001\\
1973.85628140727	15.8437171199998\\
1979.63652633348	16.2209484800001\\
1985.18071252312	15.3838617599999\\
1990.72489871275	15.6670003200002\\
1996.93438724514	15.3838617599999\\
2002.69774237626	15.3959628799998\\
2008.45849900128	15.2070553600001\\
2014.2192556263	15.77249536\\
2019.9592246965	15.77249536\\
2025.67840621188	15.3947110399999\\
2031.39758772726	15.4887372799999\\
2037.11676924264	15.7720678400001\\
2042.60473893968	15.9618201600001\\
2048.51960345008	15.7729228799999\\
2054.21539890454	18.7008307199999\\
2059.911194359	19.45220096\\
2065.60958831956	16.8082124799998\\
2071.31058078622	16.6193561599998\\
2077.01157325288	16.1874841600002\\
2082.71256571954	19.6696755200001\\
2088.40966042705	19.7172940800001\\
2094.10285737541	16.9814016\\
2099.79605432377	17.1700838400002\\
2104.83234393193	19.7675519999998\\
2111.19404127991	19.2968959999998\\
2116.90802578309	19.8541209599998\\
2122.18247301679	16.8430694399999\\
2128.33599478945	16.5607833600002\\
2133.83145993967	18.3775488000001\\
2139.76791152623	18.7545241600001\\
2145.70436311279	17.8120857600002\\
2150.54147181295	18.2674124800001\\
2156.91331305283	17.7966028800001\\
2162.18296304343	16.9486848000001\\
2173.82135605501	17.3253222399999\\
2179.53274205209	17.5274496000002\\
2185.24412804917	17.1505152\\
2191.17518273845	17.0562816000001\\
2196.65190913697	16.7767705599999\\
2202.76905288818	15.92850688\\
2207.79384954096	16.4100096000002\\
2214.56640155123	14.3351808000002\\
2220.25959849901	16.032768\\
2225.96578748273	15.4690048000002\\
2231.67197646645	15.8462976000001\\
2237.59763425723	15.1992243200002\\
2243.30382324095	16.2376806399998\\
2248.7905434176	14.91600896\\
2259.76398377091	17.17287936\\
2265.89371974984	19.1424127999999\\
2271.57132615558	17.6336511999998\\
2277.24893256132	17.2564607999998\\
2282.92264120791	16.0964352000001\\
2288.59245209535	17.1318784\\
2294.26226298279	18.2614527999999\\
2300.15014351975	18.4632627199999\\
2309.9587803326	18.0864614400002\\
2312.57321750525	18.1594163200002\\
2318.8914406725	17.9712358400002\\
2323.90244525341	17.5007846399999\\
2330.0209879336	17.5088793599998\\
2335.71938189416	17.60301312\\
2341.41777585472	17.4227968\\
2347.33533881376	17.14026496\\
2352.37737511811	16.1984921600001\\
2358.51690546682	16.8462771200002\\
2364.21789793348	16.65805056\\
2371.0214312484	16.76537856\\
2375.8541424767	16.2002534399999\\
2380.9065223972	16.4828160000002\\
2387.05724577867	15.5565695999999\\
2392.98830046794	16.1222630399998\\
2404.19140376991	14.8059289600001\\
2415.60378198666	14.6264448000002\\
2421.29438042892	13.9658956799999\\
2432.67557731344	14.3561932799998\\
2438.58639415088	14.4506419200002\\
2443.62268375904	14.1672960000001\\
2449.7538189342	14.4443750400001\\
2455.44701588256	15.0108211199999\\
2461.12592129378	15.2932147199999\\
2467.00840493224	15.7652275199998\\
2472.01940951316	16.0484351999999\\
2478.11976291601	16.7020032\\
2483.99954836353	18.4948736000001\\
2489.44129582332	18.3715584000001\\
2500.76013053968	17.6178534400001\\
2506.40915412046	17.0312601599999\\
2512.26465430087	17.7840230400002\\
2517.68641372718	18.0663091199999\\
2523.31854726471	18.4441958399998\\
2540.19545907981	18.1490406399998\\
2545.84448241243	17.67885824\\
2551.51689180597	17.1137075199999\\
2557.40747079157	17.01967616\\
2562.86171059305	17.4104831999998\\
2568.52892322196	17.3163724800002\\
2574.19093908625	17.5045939199999\\
2579.85295495053	17.4104831999998\\
2585.73274065574	16.84581888\\
2591.17823572226	16.3752652799999\\
2596.84284959634	16.2771686400001\\
2602.50746347042	15.80673024\\
2608.1720773445	16.1065036800001\\
2613.83669121857	15.5413632\\
2625.16591896673	14.6169215999998\\
2631.0484026052	14.2397107199999\\
2636.0525113697	14.80552704\\
2642.13607495867	14.7120230400001\\
2647.78509829129	14.8063308800001\\
2653.43931863669	14.4290995199999\\
2659.31640589327	15.27787008\\
2664.32281355627	14.52340736\\
2670.41757071124	14.99779584\\
2676.07438956274	15.0921216000002\\
2681.72860990756	15.7429964799999\\
2687.38283025238	15.0831103999999\\
2693.0370505972	15.27164928\\
2698.69257019507	15.3688396799998\\
2704.34938904599	16.0288512000002\\
2710.00620789691	15.7459891200001\\
2715.66302674783	16.503424\\
2721.29775879088	15.93759232\\
2726.91040402606	16.7539865600002\\
2732.52304926124	16.0951219200001\\
2738.13569449642	16.2833689600002\\
2743.75483574986	15.9172582400001\\
2749.38047302156	16.3881830400001\\
2755.00611029326	16.1060659200002\\
2760.63174756496	16.29444096\\
2766.25608558361	16.0118784000001\\
2771.87912434921	16.2917836800002\\
2777.50216311481	15.7267507199999\\
2782.6926604369	15.9150950399999\\
2788.75663582019	14.5931135999999\\
2794.39526562355	14.0282188800002\\
2800.03389542692	10.6562073599998\\
};
\addlegendentry{\scriptsize IDM}

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	90\\
1532	90\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}

\begin{axis}[%
  width=6.5cm,
  height=4.0cm,%4.875cm,
  at={(0cm,0.0cm)},
  scale only axis,
  xmin=505,
  xmax=2800,
  xlabel style={font=\color{white!15!black}\scriptsize},
  xlabel={Position [km]},
  xtick={1000, 1500, 2000, 2500},
  xticklabels={1.0, 1.5, 2.0, 2.5},
  ymin=0,
  ymax=24,
  ylabel style={font=\color{white!15!black}\scriptsize},
  ylabel={Velocity [m/s]},
  ticklabel style = {font = \scriptsize},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
502.939599096338	22.3132000000001\\
508.767915398018	22.3429599999999\\
514.581940163138	22.35626\\
526.181406620258	22.3540800000001\\
555.288608644573	22.2759799999999\\
583.937633915782	22.23056\\
589.391873717263	22.2548400000001\\
595.064283110803	22.2291599999999\\
600.736692504343	22.24658\\
606.433787211853	22.2411499999998\\
612.155567233332	22.2697199999998\\
617.877347254812	22.2867900000001\\
629.346891617221	22.3413999999998\\
635.120640277599	22.3445000000002\\
646.704515943366	22.3315200000002\\
664.244031994566	22.3544499999998\\
670.152900009426	22.35041\\
676.124130688746	22.3608199999999\\
694.065106546776	22.3546500000002\\
706.116703185696	22.3593999999998\\
723.897875117405	22.3683500000002\\
735.554507720765	22.4016999999999\\
781.988752140665	22.3128999999999\\
787.850848033686	22.3167699999999\\
793.798692652086	22.2922600000002\\
799.746537270486	22.2838099999999\\
805.659303045077	22.3048800000001\\
811.536989975859	22.2959999999998\\
817.414676906641	22.3044399999999\\
823.292363837423	22.2835700000001\\
834.724231099237	22.3294999999998\\
840.386246963519	22.3279000000002\\
851.715475456712	22.2910000000002\\
857.387884850252	22.2455500000001\\
863.060294243792	22.1810300000002\\
868.950873229391	22.0958000000001\\
874.41760561117	22.0276600000002\\
880.11599957173	21.92704\\
891.51278749285	21.7514500000002\\
896.774042766951	21.6336700000002\\
902.913573115662	21.5058199999999\\
913.87702016693	21.2980299999999\\
919.954987239526	21.13969\\
925.111904779366	20.9870599999999\\
931.128308575846	20.82888\\
936.651307326496	20.6717100000001\\
942.110644159636	20.4666900000002\\
947.569980992776	20.3000400000001\\
952.609368838751	20.1187\\
958.393511486692	19.7985600000002\\
968.958796227053	19.2893800000002\\
974.241438597232	19.0082900000002\\
979.418843940262	18.6644000000001\\
984.491012256142	18.3485799999999\\
989.563180572022	18.11733\\
994.635348887902	17.7847999999999\\
999.565901832202	17.50162\\
1003.98645959164	17.1610900000001\\
1009.14377697764	16.86175\\
1013.93271455036	16.4842800000001\\
1018.56184770336	16.1848\\
1023.03117643664	15.8543100000002\\
1031.96983390321	15.2608599999999\\
1036.28325572777	14.9099999999999\\
1040.44077064361	14.6686199999999\\
1044.59828555945	14.3684400000002\\
1048.43599163561	14.1205300000001\\
1056.3351699098	13.6970500000002\\
1060.19646179839	13.5228000000002\\
1063.93302823486	13.3265799999999\\
1067.5448692192	13.1578500000001\\
1071.15671020354	13.0169799999999\\
1074.490717266	12.8157299999998\\
1078.2754548967	12.6359200000002\\
1081.69241236936	12.4498400000002\\
1085.10936984202	12.183\\
1088.52632731468	12.0008400000002\\
1091.58689785087	11.7653100000002\\
1095.04842874681	11.5118400000001\\
1098.2627074359	11.3333699999998\\
1101.47698612499	11.2114799999999\\
1104.57953164546	11.1831200000001\\
1107.34028150872	11.0996500000001\\
1110.56115634918	10.7527599999999\\
1113.55196870104	10.5009500000001\\
1116.48301677134	10.3130099999998\\
1119.35430056007	10.0862000000002\\
1122.00471636505	9.8262380000001\\
1125.09686813753	9.54306600000018\\
1128.61091774324	9.33899199999996\\
1130.9693081078	9.29593199999999\\
1133.63531460686	9.28791300000012\\
1136.19218631962	9.24630200000001\\
1138.4516357902	9.15969200000018\\
1141.08766017254	8.79809100000011\\
1143.535397099	8.62052899999981\\
1145.92986588536	8.63399100000015\\
1148.27106653162	8.63351199999988\\
1155.24659721929	8.6594399999999\\
1164.22962805337	8.58100700000023\\
1166.47988296205	8.49361099999987\\
1168.73013787073	8.35333300000002\\
1170.98039277941	8.23603899999989\\
1177.63296644654	8.2529770000001\\
1179.67414642051	8.24545500000022\\
1186.54344070282	8.13372100000015\\
1188.69625397945	8.08490399999982\\
1192.96810069495	8.008781\\
1197.22045898489	7.91890599999988\\
1203.51129850481	7.73916899999995\\
1205.57576448778	7.69482900000003\\
1207.60774994706	7.63385199999993\\
1209.63973540635	7.58919699999979\\
1211.51541429184	7.5384610000001\\
1215.67172988752	7.41020399999979\\
1217.58558587448	7.37852599999997\\
1221.45987000916	7.25988499999994\\
1225.45887958676	7.15105300000005\\
1231.34386185367	6.9877620000002\\
1235.1025151596	6.91568899999993\\
1236.78151156792	6.85471000000007\\
1238.74034071096	6.584112\\
1240.62921167032	6.26766600000019\\
1242.34318714422	6.03517999999985\\
1244.08934335424	5.78210799999988\\
1245.70117985581	5.62999900000023\\
1247.64881562853	5.40607\\
1249.2845378608	5.18103599999995\\
1250.75116118246	5.02958699999999\\
1252.27644943699	4.83508100000017\\
1255.21369373255	4.53232600000001\\
1256.57098249293	4.33451599999989\\
1259.18502010552	4.01609999999982\\
1260.40629012448	3.88993399999981\\
1262.63365869423	3.63699799999995\\
1263.76917992586	3.53073700000004\\
1265.96076989191	3.27766199999996\\
1267.88776801776	3.08734999999979\\
1268.76084612277	2.98597400000017\\
1271.30152740574	2.75993599999993\\
1272.8905775779	2.64859399999978\\
1273.67011162462	2.58849599999985\\
1275.12784029565	2.46302000000014\\
1275.83981472743	2.41424000000006\\
1276.55178915921	2.34474\\
1277.23128300571	2.2878639999999\\
1277.87829626693	2.21426800000017\\
1279.78995360812	2.08304600000019\\
1280.38239947618	2.04843600000004\\
1283.78101794105	1.93251999999984\\
1286.30650840345	1.86821999999984\\
1286.85498057415	1.82785000000013\\
1287.36427616122	1.77568800000017\\
1287.85798106677	1.71463600000016\\
1290.60324014975	1.46108000000004\\
1291.03198386928	1.47947999999997\\
1291.43864079641	1.50896999999986\\
1291.82321093112	1.47314599999982\\
1292.59235120054	1.36742000000004\\
1292.97432289088	1.28582000000006\\
1293.35369613683	1.21518400000014\\
1293.73306938278	1.23282400000016\\
1294.42555545107	1.3674259999998\\
1294.76075508128	1.4371000000001\\
1295.09595471149	1.3486039999998\\
1295.43245356383	1.2138960000002\\
1295.7702516383	1.18529399999989\\
1296.10804971278	1.18586599999981\\
1296.61474682449	1.31805699999995\\
1296.77390168772	1.40587800000003\\
1297.09570932601	1.47115200000007\\
1297.39453070443	1.42981999999984\\
1297.69335208284	1.35792399999991\\
1298.02205560216	1.33383400000002\\
1298.73922692258	1.46369999999979\\
1299.07022907047	1.51559399999996\\
1299.77960505792	1.5939699999999\\
1300.48638260106	1.47349399999985\\
1301.27501123391	1.71398799999997\\
1301.68296739863	1.79644000000008\\
1302.09092356334	1.80975399999988\\
1302.50277739457	1.65279800000008\\
1302.91852889232	1.65207800000007\\
1303.33428039006	1.76890800000001\\
1303.76172490287	1.8771099999999\\
1304.20086243073	1.97730000000001\\
1305.07913748646	2.09704599999986\\
1305.55465326611	2.13504599999987\\
1306.06654729756	2.15808000000015\\
1307.05095889651	2.22227999999996\\
1308.17808522564	2.316284\\
1309.28502363149	2.39423600000009\\
1311.65350788146	2.50700000000006\\
1312.87607706055	2.54583400000001\\
1313.4919089277	2.570874\\
1315.38617662026	2.60545199999979\\
1317.350602403	2.59213\\
1317.96223679741	2.60076600000002\\
1318.67581025755	2.59999000000016\\
1319.9971204457	2.62582800000018\\
1321.26636175918	2.64064800000006\\
1321.95984722199	2.65445499999987\\
1322.66142783833	2.65518800000018\\
1324.01262013647	2.67540000000008\\
1326.7513831705	2.69059000000016\\
1327.41848444113	2.70259600000009\\
1329.55021027591	2.71695799999998\\
1330.93388325219	2.73990599999979\\
1335.08035487713	2.77460299999984\\
1337.91915804932	2.79059099999995\\
1338.6311324811	2.786114\\
1340.00031408067	2.79125299999987\\
1342.88459008117	2.81947499999978\\
1345.71924568399	2.88889999999992\\
1347.96310441231	2.95266300000003\\
1349.44941597118	3.00363800000014\\
1351.79956120075	3.05976099999998\\
1353.37941684901	3.11320699999987\\
1354.16934467314	3.12709499999983\\
1357.36523430986	3.22539400000005\\
1359.02864006164	3.2685019999999\\
1360.63927737425	3.30823499999997\\
1361.47337881418	3.32996700000012\\
1364.01465979916	3.36992599999985\\
1367.50917093405	3.41311799999994\\
1368.27346407431	3.40963000000011\\
1370.05979629355	3.36221800000021\\
1371.33963129562	3.33012000000008\\
1372.7108117224	3.30742999999984\\
1373.67063802114	3.27563499999997\\
1375.41854321633	3.23690600000009\\
1378.00919464369	3.15702499999998\\
1387.07967293692	3.06077800000003\\
1387.8517114425	3.07380300000023\\
1389.45235464535	3.07207900000003\\
1390.25007780245	3.08815999999979\\
1391.840327228	3.09854099999984\\
1393.43577354226	3.12887499999988\\
1396.66824131133	3.17461099999991\\
1397.49454741817	3.19850700000006\\
1403.36918601866	3.29832600000009\\
1405.01550197097	3.319164\\
1406.69799629475	3.3442799999998\\
1407.57767048186	3.36070999999993\\
1408.39218361808	3.36325799999986\\
1410.0863709414	3.38596499999994\\
1410.93346460306	3.38113999999996\\
1412.63349842616	3.35389399999985\\
1417.85637639064	3.35592799999995\\
1418.72685605139	3.33837499999981\\
1419.59083960124	3.33849499999997\\
1420.48130732631	3.32703600000013\\
1423.02078935706	3.31703000000016\\
1423.87827679601	3.30789499999992\\
1425.59325167392	3.31272300000001\\
1427.30432888544	3.3171470000002\\
1431.57877385889	3.36492200000021\\
1434.14344084296	3.41181800000004\\
1435.86621108505	3.43157900000006\\
1436.74708458515	3.4679299999998\\
1437.66183783526	3.46898199999987\\
1439.05090758543	3.50091299999985\\
1439.46046279049	3.52339500000016\\
1440.90439972567	3.54404599999998\\
1445.54562558878	3.64786800000002\\
1446.3501447011	3.65706\\
1449.19644332847	3.71028999999999\\
1451.97158449016	3.74136700000008\\
1452.89663154406	3.76077299999997\\
1454.78960007655	3.77247100000022\\
1455.74323008025	3.81481299999996\\
1456.69686008395	3.88414400000011\\
1458.63530142339	3.96981499999993\\
1459.60971898179	4.01537599999983\\
1461.55855409859	4.128917\\
1462.53297165699	4.21288099999992\\
1463.50738921539	4.23963499999991\\
1464.50779124824	4.32274400000006\\
1466.56056426281	4.40691900000002\\
1467.58695077009	4.43986300000006\\
1468.61853416602	4.48437999999987\\
1469.6553144506	4.51454199999989\\
1471.72887501976	4.59913599999982\\
1472.79553741432	4.62998199999993\\
1473.89208191886	4.67262500000015\\
1474.9886264234	4.70138899999984\\
1478.32043472566	4.76522000000023\\
1479.37480444156	4.84013000000004\\
1482.66443795518	4.98230400000011\\
1483.76098245972	5.05675100000008\\
1484.85752696426	5.10091999999986\\
1485.97096138803	5.19234800000004\\
1487.10128573102	5.2563540000001\\
1488.231610074	5.35899100000006\\
1489.4061080329	5.42601400000012\\
1490.62477960772	5.55888000000004\\
1491.74970721524	5.66831199999979\\
1493.108994741	5.828802\\
1494.38823013101	6.02791500000012\\
1497.27250620383	6.3279050000001\\
1498.71464424024	6.49984700000005\\
1500.22823952708	6.59354799999983\\
1501.81329206433	6.73795100000007\\
1503.39834460159	6.8148540000002\\
1505.04436069797	6.91897800000015\\
1506.5684496761	6.95406700000012\\
1508.15350221335	7.04137700000001\\
1509.73855475061	7.07810900000004\\
1511.32360728787	7.0543160000002\\
1513.01684514495	7.00190800000018\\
1514.6283818281	6.93391500000007\\
1518.04483959636	6.90037399999983\\
1519.6563762795	6.77344799999992\\
1521.20345149532	6.75468199999978\\
1523.00837258044	6.75259700000015\\
1524.67137850958	6.77519100000018\\
1526.38485428308	6.81939000000011\\
1527.97140592521	6.91145499999993\\
1529.49449550166	7.02396200000021\\
1532.79452291729	7.24332999999979\\
1534.57146075648	7.38748100000021\\
1536.22147446429	7.5476050000002\\
1539.52150187992	7.93634400000019\\
1541.04459145637	8.09609499999988\\
1542.82152929556	8.33539999999994\\
1544.64563896247	8.60674999999992\\
1546.50872535389	8.85138800000004\\
1548.30015457641	9.07057399999985\\
1550.16324096783	9.39915100000007\\
1552.14065903454	9.63650800000005\\
1554.31286068971	9.92075000000023\\
1556.40461043172	10.2533800000001\\
1558.41590826057	10.5594900000001\\
1563.54439273166	11.1521400000001\\
1574.62187126932	12.3142800000001\\
1577.56851000544	12.65724\\
1580.64507108268	12.8899000000001\\
1583.85155450104	13.22462\\
1586.93471163408	13.4742099999999\\
1590.26452133776	13.7891800000002\\
1593.59053331983	14.0479399999999\\
1597.03607386561	14.2680999999998\\
1600.48161441139	14.5720000000001\\
1603.79463416694	14.8398299999999\\
1607.50356718422	15.1155600000002\\
1618.59633631338	15.8284199999998\\
1626.36654186767	16.3308999999999\\
1630.31098422311	16.5254\\
1634.25542657855	16.7609000000002\\
1642.33439752108	17.1937499999999\\
1646.67340393292	17.4177599999998\\
1650.85170640358	17.6662200000001\\
1655.14044291359	17.8472999999999\\
1659.53961346295	18.0705600000001\\
1663.76958514502	18.3042500000001\\
1673.07662242432	18.6822400000001\\
1682.32189669496	19.0589799999998\\
1691.91851071616	19.4051800000002\\
1696.77240945944	19.6012000000001\\
1701.62630820271	19.7584999999999\\
1706.56335716528	19.9372400000002\\
1711.3904717632	20.1268700000001\\
1716.60375552895	20.2852800000001\\
1731.92159925062	20.7911600000002\\
1736.9136152435	20.93264\\
1742.30499251582	21.0668999999998\\
1747.57594185554	21.2412399999998\\
1752.92614390238	21.3598999999999\\
1763.42077099425	21.6311999999998\\
1774.5598629313	21.8578400000001\\
1780.06337338018	21.9585000000002\\
1785.56688382906	22.0811600000002\\
1790.92243274491	22.1714900000002\\
1796.77523447548	22.2556800000002\\
1802.41126577158	22.3471399999999\\
1808.10446271936	22.4110999999998\\
1819.38402012598	22.4982500000001\\
1825.35555051773	22.5151999999998\\
1831.1448899683	22.5558999999998\\
1836.97320626998	22.5731999999998\\
1860.32594803221	22.5760799999998\\
1877.65993737782	22.5444499999999\\
1883.73130831863	22.5302000000001\\
1900.80550239883	22.4564599999999\\
1912.43614993887	22.4239400000001\\
1946.96306172857	22.3498300000001\\
1958.79089180307	22.3517400000001\\
1970.39555527239	22.35302\\
1982.00021874171	22.4050000000002\\
1993.63216578411	22.4310999999998\\
1999.45268656749	22.44488\\
2005.0493411669	22.4275200000002\\
2011.09777580722	22.4339399999999\\
2016.9260921089	22.4202599999999\\
2028.58272471226	22.4153000000001\\
2040.23545955647	22.3801800000001\\
2046.06117735205	22.3715000000002\\
2057.73080199193	22.3263999999999\\
2069.45499377797	22.3040999999998\\
2107.1444665734	22.2716999999998\\
2125.22585911948	22.3130999999998\\
2134.20769041305	22.33797\\
2143.18632360226	22.34852\\
2168.38486168483	22.3178699999999\\
2180.22858262355	22.3113199999998\\
2191.8241518155	22.2953000000002\\
2197.36334087802	22.3089500000001\\
2203.34566506554	22.3019199999999\\
2226.32063210025	22.3387200000002\\
2232.36771751625	22.3579599999998\\
2238.21682137275	22.3592199999998\\
2249.96699821979	22.32728\\
2255.58489037194	22.3364499999998\\
2261.61848405771	22.3057399999998\\
2290.66262405726	22.2667200000001\\
2301.83094857045	22.2541799999999\\
2313.51736290972	22.2765399999998\\
2319.44302070051	22.3041199999998\\
2330.80303018346	22.3402599999999\\
2336.84741715081	22.3607000000002\\
2342.44407175022	22.3696799999998\\
2354.05633075776	22.3329800000001\\
2371.03068482268	22.31648\\
2376.70829122842	22.2960600000001\\
2382.38589763416	22.29142\\
2399.17835997693	22.3131199999998\\
2421.49766836132	22.3001599999998\\
2427.07653351002	22.2761999999998\\
2438.31611526936	22.2625200000002\\
2443.94954805937	22.2591000000002\\
2455.37621805966	22.2974199999999\\
2473.23534295146	22.2934\\
2491.08797157801	22.32654\\
2502.69893121851	22.3036699999998\\
2508.75141353179	22.2932999999998\\
2514.57972983347	22.2961799999998\\
2549.89916754664	22.25281\\
2555.89768191304	22.27126\\
2567.22820904956	22.2842999999998\\
2573.00455621721	22.2732500000002\\
2578.78090338485	22.29\\
2608.28671667304	22.3086600000001\\
2620.29933646143	22.27702\\
2632.57739761943	22.2475599999998\\
2638.36893590151	22.2109799999998\\
2650.41533552823	22.0855299999998\\
2656.33589657355	22.0324999999998\\
2662.37758509227	21.95426\\
2673.78966340539	21.7722699999999\\
2679.73690853003	21.6606999999999\\
2685.15616939167	21.51865\\
2690.79220068777	21.4074700000001\\
2696.42823198387	21.2756399999998\\
2702.05257024951	21.1635799999999\\
2707.66521548469	20.9860600000002\\
2713.27786071987	20.7419500000001\\
2724.62997540753	20.1187399999999\\
2729.86184827716	19.8406799999998\\
2735.30299606158	19.5806699999998\\
2740.744143846	19.35815\\
2751.62254165569	18.9625000000001\\
2757.06109093401	18.6927500000002\\
2762.49964021233	18.4800399999999\\
2772.95968817253	18.03343\\
2783.28071926725	17.6406200000001\\
2792.98591849645	17.2248500000001\\
2797.73587946679	17.0358099999999\\
2802.46245437563	16.77459\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
500.329231199894	22.1738\\
506.27917451548	22.1757699999998\\
517.722384320883	22.2217500000002\\
528.905100313177	22.2656999999999\\
534.825361720862	22.2630199999999\\
539.870845823914	22.2757000000001\\
546.23544122883	22.2788799999998\\
551.941630212549	22.2647999999999\\
557.428350389201	22.2615999999998\\
592.058500603316	22.3018299999999\\
597.803666685716	22.2588099999998\\
609.291390350161	22.2537000000002\\
614.810591379199	22.2599\\
620.771328490561	22.2282100000002\\
656.699503527941	21.8975999999998\\
663.081488936515	21.8056499999998\\
668.803268957995	21.7981500000001\\
674.259332735572	21.8398499999998\\
680.171728680377	21.9114500000001\\
685.167812338534	21.9273819999999\\
691.516547467457	21.9806800000001\\
697.152903332101	22.0091699999998\\
702.362589165262	22.0526749999999\\
708.462262994922	22.0868300000002\\
713.449192133232	22.1390860000001\\
719.78480530413	22.153127\\
736.841610218524	22.2250880000001\\
741.893990139018	22.2649500000002\\
753.975768209765	22.3056660000002\\
759.482476658505	22.3419570000001\\
765.467999016879	22.3314399999999\\
770.525875843697	22.3375959999998\\
777.151915354812	22.315971\\
794.464716669589	22.3214939999998\\
800.107763517975	22.3046169999998\\
805.788847726596	22.313717\\
817.093890483793	22.296026\\
834.601575709232	22.1807450000001\\
845.892776661809	22.0758259999998\\
851.856212221813	22.026511\\
857.598779798113	21.9668069999998\\
863.562215358117	21.8559249999998\\
869.061428353674	21.7724680000001\\
880.453019262594	21.634337\\
885.491607549232	21.6419649999998\\
902.853479844813	21.767519\\
915.844139997936	21.8417650000001\\
921.245911390765	21.8511629999998\\
937.465017202593	21.9861679999999\\
949.414874252367	22.0710469999999\\
960.727412310752	22.135495\\
965.965881141189	22.1812399999999\\
972.077428110033	22.2120369999998\\
977.770625058392	22.2641720000001\\
983.262342363277	22.2956549999999\\
989.215363921772	22.3174600000002\\
994.245776973047	22.3050440000002\\
1000.63066043986	22.168185\\
1006.36803100396	21.6786950000001\\
1017.40143593492	20.48306\\
1023.56195368616	19.7417\\
1029.06811266483	18.9844800000001\\
1034.96913563401	18.2374840000002\\
1040.2339888407	17.6282179999998\\
1046.11327466163	16.9779279999998\\
1050.92719714796	16.5245500000001\\
1056.54344004867	16.1072979999999\\
1061.7585227422	15.6499199999998\\
1066.60852372633	15.1709569999998\\
1071.09344300107	14.764365\\
1075.23336848544	14.3679219999999\\
1080.06328155055	14.3363709999999\\
1084.32603361732	14.4675090000001\\
1088.36661847613	14.6643199999999\\
1092.40720333494	14.8236529999999\\
1097.55117867443	15.0664999999999\\
1101.69185362986	15.306615\\
1104.94440938227	15.0765219999998\\
1108.47979606968	14.2751269999999\\
1112.3776161316	13.4844039999998\\
1116.06041474404	12.7530539999998\\
1120.03783724548	12.176148\\
1123.86794780242	11.6942389999999\\
1127.61620726934	11.075339\\
1130.85956852584	10.5556510000001\\
1134.94902402316	9.98073609999983\\
1138.89746381368	9.4112369999998\\
1141.95323722156	9.03116450000016\\
1145.13493538279	8.86184409999987\\
1147.97573731245	9.06608809999989\\
1151.04380339648	9.30240139999978\\
1153.61226807311	9.57986510000001\\
1156.00024059364	9.86318709999978\\
1158.38821311416	10.2023469999999\\
1160.77618563469	10.0535607000002\\
1163.21822586919	9.53687480000008\\
1165.53344194843	8.88284449999992\\
1167.58151771083	8.4229562999999\\
1170.39383672897	7.98905599999989\\
1173.15018927236	7.5929001999998\\
1176.00498297801	7.15467510000008\\
1180.85183600507	6.55358819999992\\
1183.13467148968	6.40480819999993\\
1185.33295751189	6.55990259999999\\
1187.28605009316	6.79505800000015\\
1189.48691459986	7.15806479999992\\
1191.18090210006	7.37547390000009\\
1192.94264910028	7.47455089999994\\
1195.38876705058	7.48367999999982\\
1196.51785718668	7.47391319999997\\
1198.23023368216	7.44099830000005\\
1199.8767495432	7.37448959999983\\
1201.58912603868	7.46300800000017\\
1203.45640992188	7.72684939999999\\
1207.15170112412	8.3434401999998\\
1209.05636262518	8.60753350000005\\
1210.98181168106	8.74885940000013\\
1212.98131646986	8.72678459999997\\
1215.17336616424	8.2856025000001\\
1218.08119296839	7.59071119999999\\
1219.37621883522	7.23013140000012\\
1221.63207034517	6.78932789999999\\
1223.8043717992	6.19980690000011\\
1226.05347744464	5.66808570000012\\
1228.12973650105	5.25910160000012\\
1230.2807408835	4.85926380000001\\
1234.37510370951	4.16245900000013\\
1239.177033443	3.28166620000002\\
1240.3099562922	3.04489250000006\\
1241.4428791414	2.78836339999998\\
1242.57580199061	2.57590759999994\\
1243.5450226603	2.41896459999998\\
1244.35054115049	2.23884749999979\\
1245.15296149264	2.00778459999992\\
1246.65579316436	1.7458631999998\\
1247.23784525502	1.61895550000008\\
1248.40194943634	1.41527290000022\\
1249.12844519636	1.24598120000019\\
1249.48693092768	1.20094479999989\\
1249.92696791542	1.10539040000003\\
1250.30388763175	0.924342230000093\\
1250.6131028185	0.627045220000127\\
1250.92231800524	0.39798909000001\\
1251.2303439028	0.318901160000223\\
1251.67360396274	0.344983580000189\\
1252.19203408649	0.350553000000218\\
1252.19203408649	0.338360279999961\\
1252.19203408649	0.447064479999881\\
1252.19203408649	0.402988180000193\\
1252.19203408649	0.466827079999803\\
1252.19203408649	0.407551520000197\\
1252.19203408649	0.550364740000077\\
1252.19203408649	0.420804599999883\\
1252.19203408649	0.527266399999917\\
1252.19203408649	0.4047009599999\\
1252.2259438163	0.281531869999981\\
1252.29324358657	0.177407419999781\\
1252.36080320151	0.115752860000157\\
1252.42836281645	0.142971180000131\\
1252.49487805687	0.390983100000085\\
1252.55958937677	0.772834339999918\\
1252.62455054733	1.22355999999991\\
1252.68951171789	1.41981840000017\\
1252.74559319707	1.53932859999986\\
1252.83895739392	1.65346499999987\\
1252.88572943858	1.76302239999995\\
1253.07931372034	1.87938620000023\\
1253.4197102392	2.09985640000014\\
1253.76010675805	2.28381959999979\\
1254.10050327691	2.42068400000016\\
1254.96154860302	2.8305363999998\\
1255.40848146391	2.93746499999997\\
1255.93986382793	2.95916320000015\\
1256.55569569508	2.97402999999986\\
1257.17152756224	3.1149003999999\\
1257.78735942939	3.34464320000006\\
1258.47075094246	3.50646580000011\\
1259.22170210145	3.58782119999978\\
1259.97265326044	3.60234760000003\\
1267.65366211447	3.53446440000016\\
1268.54622861406	3.59007079999992\\
1269.42970055843	3.7598194000002\\
1270.31317250281	4.04892179999979\\
1271.19664444718	4.43364340000016\\
1272.9674860025	5.08140559999993\\
1273.85355639125	5.43863879999981\\
1274.83576931366	5.76372119999996\\
1275.91412476971	5.93108399999983\\
1276.99248022576	6.04848559999982\\
1278.07083568181	6.05469439999979\\
1279.31938939759	6.02761599999985\\
1280.73814137308	6.05526760000021\\
1282.15689334857	6.22683120000011\\
1283.57564532406	6.4221505999999\\
1285.06585461158	6.54978059999985\\
1286.62752121112	6.58513660000017\\
1289.7508544102	6.57583340000019\\
1293.08006447244	6.61572380000007\\
1294.94794798206	6.73117420000017\\
1296.31772922244	6.88641619999999\\
1297.96384529431	7.13347999999996\\
1299.63724506305	7.3643603999999\\
1301.31064483179	7.57234199999994\\
1302.98404460052	7.74897559999999\\
1304.69512184295	7.84493040000007\\
1306.44387655908	7.87755100000004\\
1308.1926312752	7.73355260000017\\
1309.94138599132	7.36723799999982\\
1311.78498401937	6.89671140000019\\
1313.72342535934	6.4642146000001\\
1315.66186669931	5.9374115999999\\
1317.60030803929	5.55315259999998\\
1319.51796182444	5.20530340000005\\
1321.41482805477	4.7753888000002\\
1323.3116942851	4.4013844000001\\
1326.41553912139	3.83335639999996\\
1327.8524802688	3.65271459999985\\
1329.34468838343	3.38478239999995\\
1330.43407724482	3.2307295999999\\
1331.55459747547	3.02438799999982\\
1332.59137776004	2.86959639999986\\
1333.62815804462	2.74713040000006\\
1334.54930743201	2.59218280000005\\
1335.35482592219	2.47851859999992\\
1336.16034441238	2.39667419999978\\
1336.96586290257	2.30532660000017\\
1337.69580657383	2.23468679999996\\
1338.35835053947	2.14934979999998\\
1339.04374084875	2.07763680000016\\
1340.30433735087	1.82771000000002\\
1340.83651927677	1.71025159999999\\
1342.8425202311	1.21006720000014\\
1343.330928278	1.15607559999989\\
1343.71913621901	1.09868420000021\\
1344.07393412905	0.943802159999905\\
1345.05060030905	0.322258239999883\\
1345.27586566492	0.215410939999856\\
1345.55989589623	0.237194559999807\\
1345.96672272848	0.232091740000214\\
1346.05307111326	0.233796399999846\\
1346.25918790583	0.271244000000024\\
1346.25918790583	0.32464519999985\\
1346.25918790583	0.304804970000077\\
1346.25918790583	1.03938280000011\\
1346.27942580975	1.24391359999981\\
1346.35588011345	1.5074082000001\\
1346.39635592129	1.63142879999987\\
1346.52949134463	1.73113860000012\\
1346.76946790702	1.81953239999984\\
1347.01680007286	1.89253039999994\\
1347.24758213094	1.97539779999988\\
1347.90922663725	2.13533069999994\\
1348.6507833717	2.28048179999996\\
1349.58336591636	2.41807680000011\\
1350.06307916515	2.50276140000005\\
1351.68321068505	2.71526559999984\\
1352.25257033158	2.79344209999999\\
1354.48793419583	3.06570999999985\\
1355.79495297109	3.2118432000002\\
1356.44496444686	3.27773949999983\\
1357.20331116859	3.34502810000004\\
1357.91019864849	3.43189279999979\\
1359.96585994061	3.65528510000013\\
1360.76478240356	3.72189350000008\\
1361.54431645028	3.81861879999997\\
1363.10338454372	3.98611410000012\\
1363.88891500044	4.05428930000016\\
1365.80476980482	4.2311550999998\\
1367.69643908403	4.39605200000005\\
1369.72842454378	4.51838499999985\\
1370.74441727365	4.5826004999999\\
1371.80588284152	4.63353120000011\\
1372.82767213923	4.69788470000003\\
1376.26528249201	4.85604680000006\\
1378.58382651269	4.97596629999998\\
1379.83021144867	5.02254540000013\\
1381.38698584193	5.10357149999982\\
1382.98139274114	5.16382089999979\\
1384.60901984167	5.1708423\\
1387.73699023674	5.16171930000019\\
1388.90269348956	5.15089669999998\\
1391.24797167117	5.11801909999986\\
1391.86760129805	5.13720939999985\\
1393.26676497165	5.0988526000001\\
1394.56988608039	4.9666487999998\\
1395.87690488669	4.80190649999986\\
1397.18392369298	4.66875140000002\\
1399.68063139201	4.38658219999979\\
1401.04901342724	4.24121210000021\\
1402.31965388852	4.07171160000007\\
1403.49255277586	3.94251450000002\\
1404.77978332879	3.77515649999987\\
1405.81356538932	3.6160031999998\\
1407.01964445994	3.48236450000013\\
1408.13957502552	3.34220910000022\\
1409.18025297667	3.19163949999984\\
1410.14167831339	3.06435109999984\\
1411.02914785499	2.97540740000022\\
1412.95319781998	2.70294389999981\\
1413.76911014953	2.61126469999999\\
1415.33817232173	2.40960480000012\\
1416.15528392852	2.32235919999994\\
1418.20545849877	2.16827680000006\\
1418.75233160775	2.13695959999995\\
1419.93722334389	2.08928669999978\\
1420.54446036622	2.04878730000019\\
1421.57384504033	2.03076789999977\\
1422.15030045783	2.1154117000001\\
1422.60362948464	2.25483299999996\\
1423.08494179637	2.37605010000016\\
1423.53187465726	2.47505940000019\\
1423.94442806731	2.57714290000013\\
1424.47331193193	2.69101469999987\\
1425.543871993	2.8953904\\
1426.03797663658	2.9351759000001\\
1426.68858772477	3.02174490000016\\
1427.36158542946	3.05413829999998\\
1428.03458313414	3.09824859999981\\
1429.43124827021	3.21447500000022\\
1430.97992258635	3.32435179999993\\
1432.56757356753	3.43776320000006\\
1434.99452284624	3.58590629999981\\
1435.84681339655	3.61947980000014\\
1437.55139449717	3.6519902\\
1440.19271574421	3.72628160000022\\
1441.93597378008	3.78673429999981\\
1443.6564953913	3.82709680000016\\
1444.65984566958	3.87453689999984\\
1446.48764318466	3.90415780000012\\
1447.46715772735	3.94870690000016\\
1448.37411563724	3.97963540000001\\
1449.3621001055	3.97995420000007\\
1450.29526233076	3.8609062999999\\
1451.25816677834	3.72270320000007\\
1452.27651807349	3.53989090000005\\
1453.22215282441	3.39887520000002\\
1454.20956260448	3.22403639999993\\
1456.29131825066	2.94154919999983\\
1457.2007746385	2.79615240000021\\
1458.14870802737	2.65478669999993\\
1460.67839591942	2.39576870000019\\
1461.47871752085	2.33210009999993\\
1462.30982072232	2.28884030000017\\
1463.01065179927	2.34651160000021\\
1463.693343724	2.44077920000018\\
1464.32293738792	2.49890679999999\\
1464.98034442655	2.49669600000016\\
1465.62223075114	2.53162490000022\\
1468.54160574766	3.00835719999986\\
1469.12142914899	3.09753480000018\\
1469.76584396589	3.17551000000003\\
1470.44923550994	3.24044839999988\\
1471.13262705398	3.33417599999984\\
1471.84230288818	3.39657360000001\\
1473.2251263468	3.46305560000019\\
1475.45994052801	3.65162800000007\\
1477.12664427425	3.76992440000004\\
1477.97633638018	3.81858599999987\\
1478.87755270459	3.88323910000008\\
1479.85976563182	3.92655019999984\\
1480.76558422026	3.98923079999986\\
1481.90786147638	4.03240000000005\\
1482.7652090373	4.04302420000022\\
1483.74835141163	4.00623029999997\\
1484.68795980627	3.98364679999986\\
1485.73873175719	3.9238863999999\\
1486.74692915404	3.87608760000012\\
1487.75512655088	3.75836919999983\\
1488.80210077068	3.57414400000016\\
1489.81274669326	3.43363399999998\\
1490.90669281537	3.29698839999992\\
1493.09458505959	2.9678743999998\\
1494.10513102411	2.86343380000017\\
1494.92464116864	2.92068599999993\\
1495.77693171895	2.99922000000015\\
1498.11788248159	3.3769526000001\\
1498.77998674379	3.50319360000003\\
1499.46857517648	3.59214920000022\\
1500.21562863792	3.70044120000011\\
1501.02114712811	3.79521960000011\\
1503.49746688053	4.01213920000009\\
1504.42251393442	4.0590831999998\\
1505.34756098832	4.06386479999992\\
1506.34731338266	3.98298079999995\\
1507.34771538453	3.88013439999986\\
1508.30964038632	3.76556680000022\\
1509.31004238819	3.66832960000011\\
1511.40129237422	3.42499279999993\\
1512.39569798991	3.33249680000017\\
1513.42987983022	3.20768799999996\\
1514.39910049997	3.11033480000015\\
1515.30335999916	3.0052684000002\\
1516.24239870987	2.90783920000013\\
1517.11187899755	2.9302788\\
1517.95637421483	3.06039999999985\\
1518.7411051502	3.23263720000023\\
1519.52583608556	3.50784280000016\\
1520.34074897998	3.81576219999988\\
1521.07780842709	4.11779119999983\\
1521.85494393841	4.22696399999995\\
1522.5745138563	4.11050800000021\\
1523.32286657091	4.09529119999979\\
1524.21738190497	4.21829960000014\\
1525.15432186497	4.30984559999979\\
1526.12873942337	4.38099800000009\\
1527.10315698177	4.46241640000017\\
1528.11914971164	4.65720999999985\\
1529.2173933015	4.8799039999999\\
1530.23428551434	5.23034000000007\\
1532.46245373882	5.81606160000001\\
1533.59537658802	6.01886439999998\\
1534.77187339296	6.14369080000006\\
1535.90619536159	6.3079515999998\\
1537.13266220714	6.55532439999979\\
1538.35912905268	6.67892560000018\\
1539.58559589823	6.75170119999984\\
1540.85923454552	7.07814000000008\\
1542.15845790922	7.30078959999992\\
1543.63437566018	7.57936319999999\\
1545.11029341113	7.82203200000004\\
1546.71483431176	8.10190000000011\\
1548.51465851784	8.43065059999981\\
1550.18116241236	8.67117719999987\\
1551.91432646266	8.96623959999988\\
1553.62410445204	9.24600240000018\\
1555.3104963805	9.58195079999996\\
1557.06174953698	9.86268239999981\\
1558.68328023742	10.1585599999999\\
1561.06885427744	10.5260600000001\\
1562.56945733709	10.8126600000001\\
1564.42734683952	11.1419679999999\\
1566.28523634194	11.5305920000001\\
1568.39942269711	11.8050739999999\\
1570.52815040023	12.1355039999999\\
1572.74202721147	12.4688959999999\\
1577.3464751737	13.10158\\
1580.01248164487	13.509532\\
1585.19170594995	14.0711500000002\\
1588.07664163823	14.4362839999999\\
1590.95052393306	14.7826519999999\\
1593.93494016231	15.0445\\
1596.99561069831	15.288544\\
1600.48792311835	15.6362039999999\\
1603.9802355384	15.9263080000001\\
1607.47254795845	16.1438280000002\\
1611.177153521	16.4387150000002\\
1614.71915631959	16.7094200000001\\
1618.3881632026	16.9218639999999\\
1622.04305852068	17.2039450000002\\
1625.84225263131	17.4556200000002\\
1629.74252137101	17.6413240000002\\
1633.6427901107	17.8974360000002\\
1637.54305885041	18.0761200000002\\
1641.62116626028	18.2959150000002\\
1645.90860351724	18.4887650000001\\
1650.2125309175	18.7103520000001\\
1658.86151123498	19.1407049999998\\
1663.34802969416	19.3354639999998\\
1667.80016870154	19.5563699999998\\
1677.23772748205	19.9116600000002\\
1682.05812605132	20.1317640000002\\
1686.86005566056	20.2920600000002\\
1691.73022948828	20.4681949999999\\
1696.72539361425	20.6796159999999\\
1701.68228062048	20.8464450000001\\
1706.65830618658	21.0630999999998\\
1722.19701823393	21.5282000000002\\
1727.41729793965	21.6640200000002\\
1734.14250803399	21.852206\\
1743.78407480802	22.0842200000002\\
1749.12907984266	22.2267849999998\\
1754.58593811785	22.3306480000001\\
1771.14537035298	22.542915\\
1776.75671633511	22.5751\\
1782.45251178957	22.6198899999999\\
1793.88437855508	22.6315749999999\\
1799.66072572272	22.6421449999998\\
1805.43707289036	22.6176700000001\\
1817.00535801525	22.6000250000002\\
1828.62041550897	22.5612550000001\\
1834.42794425583	22.5175250000002\\
1846.04579962981	22.4979440000002\\
1852.04091594476	22.46659\\
1875.00918656145	22.4221050000001\\
1886.59566073448	22.4198099999999\\
1892.36940939486	22.413865\\
1898.14315805524	22.4185400000001\\
1909.24537152442	22.4144249999999\\
1915.46045630595	22.4238700000001\\
1921.23160646023	22.41705\\
1927.00275661451	22.426035\\
1944.32540252276	22.3657920000001\\
1955.89238889032	22.3650080000002\\
1961.68172858962	22.3351720000001\\
1967.47106828892	22.3359559999999\\
1973.25001421081	22.3263400000001\\
1990.55567064426	22.2761439999999\\
1996.31772652291	22.2634079999998\\
2002.07328613573	22.239564\\
2019.32372478605	22.2213919999999\\
2042.25502347533	22.2885569999999\\
2053.78693074977	22.2886579999999\\
2059.55288438699	22.2813000000001\\
2065.30974350043	22.2850469999998\\
2071.0575080901	22.2620919999999\\
2076.80527267976	22.2779070000001\\
2082.55433627432	22.2817239999999\\
2088.30469887378	22.298663\\
2105.5620330816	22.2747530000001\\
2117.08874334384	22.2692000000002\\
2123.07376598001	22.2822000000001\\
2134.58488520565	22.2701510000002\\
2151.40003374501	22.289949\\
2157.81389972133	22.3012349999999\\
2168.8944061149	22.2697539999999\\
2180.59812006481	22.3008519999998\\
2186.37320794501	22.2892919999999\\
2192.10404227825	22.3324210000001\\
2197.86609790875	22.3366980000001\\
2209.4083982173	22.305906\\
2215.20174510294	22.2645240000002\\
2232.49569301745	22.189116\\
2237.5894482765	22.2044519999999\\
2244.22748032271	22.2338639999998\\
2249.75917369456	22.2425199999998\\
2261.25430236992	22.3005199999998\\
2266.32507128122	22.3027379999999\\
2278.45082302562	22.3337080000001\\
2284.40886168834	22.3451420000001\\
2289.93056128094	22.3385119999998\\
2295.01052490612	22.3499139999999\\
2301.41569643354	22.3366719999999\\
2307.16346077505	22.3357559999999\\
2335.93636165457	22.223164\\
2341.47305215354	22.2420459999998\\
2347.45267789241	22.2446279999999\\
2364.70116842603	22.3058879999999\\
2370.65785812212	22.3018539999998\\
2376.16206824591	22.3151240000002\\
2381.2259415598	22.3122779999999\\
2394.07197341826	22.2693159999999\\
2440.67081995589	22.310884\\
2446.44197011017	22.298272\\
2458.20623773235	22.2981380000001\\
2463.75542057301	22.2694000000001\\
2469.74853804091	22.2629339999999\\
2475.29772088156	22.2383199999999\\
2480.85190084989	22.2234199999998\\
2486.85581211357	22.157796\\
2491.97025504189	22.1235139999999\\
2498.41890047325	22.0663559999998\\
2509.70265594391	21.9229639999999\\
2515.66609150392	21.9443200000001\\
2520.74605512911	21.9745379999999\\
2532.82903300434	22.0242159999998\\
2538.31075652997	22.0521079999999\\
2544.25294483176	22.0540900000001\\
2549.25589454309	22.0804760000001\\
2555.56832159644	22.0788560000001\\
2561.22773895462	22.1080959999999\\
2572.59397515225	22.1369359999999\\
2601.15543228189	22.2663640000001\\
2606.22849987166	22.267906\\
2612.62497639789	22.302048\\
2618.37403999245	22.3102239999998\\
2629.90075025469	22.3484079999998\\
2635.00140154967	22.3948359999999\\
2641.43555586467	22.388132\\
2647.20410800915	22.3655319999998\\
2676.00114501437	22.3039720000002\\
2692.6411980837	22.2132999999999\\
2699.07825017885	22.153648\\
2704.8416050624	22.0906839999998\\
2716.37486105579	21.9792729999999\\
2721.44418086862	21.9160539999998\\
2733.53845197745	21.7916839999998\\
2749.99227752056	21.5596679999999\\
2767.35113182875	21.2290400000002\\
2778.1296889766	21.0596719999999\\
2789.93153444608	20.8604359999999\\
2800.92296430724	20.6563839999999\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
500.567165622707	22.3123799999998\\
518.034274450812	22.30222\\
524.233968614056	22.3189499999999\\
535.755481864096	22.3253300000001\\
558.778869654613	22.3035399999999\\
564.531830761333	22.32546\\
576.041650733924	22.28955\\
581.797210346744	22.3009999999999\\
587.995505314397	22.30132\\
592.860097586717	22.3139500000002\\
599.044401130424	22.28631\\
604.786968706724	22.3046399999998\\
616.272103859324	22.3101900000001\\
639.238476405373	22.3231500000002\\
644.973248463373	22.3182099999999\\
650.708020521373	22.3021699999999\\
656.442792579373	22.30879\\
667.900644160637	22.2952\\
679.357196488849	22.2987800000001\\
685.08937004075	22.30008\\
696.55371714455	22.2754\\
713.743741532095	22.2935400000001\\
719.473316576733	22.2784499999998\\
725.215883905462	22.2800000000002\\
730.971443518282	22.2923900000001\\
736.727003131103	22.2908400000001\\
742.482562743923	22.3119999999999\\
748.251114640253	22.3122199999998\\
759.814202999933	22.2887700000001\\
771.364299076103	22.3063499999998\\
777.119858688923	22.3040900000001\\
782.875418301743	22.2840999999999\\
788.630977914564	22.2771499999999\\
817.358106591654	22.30348\\
828.864028805094	22.2907100000002\\
840.377746536834	22.2977500000002\\
846.135904655755	22.3098100000002\\
851.894062774675	22.2931600000002\\
857.654819399695	22.29711\\
863.418174530815	22.3157299999998\\
886.471595055294	22.3134100000002\\
897.554970307448	22.2974100000001\\
903.760261253061	22.30215\\
909.521017878081	22.28881\\
926.357754007124	22.1917800000001\\
932.556048974777	22.1668199999999\\
938.311608587597	22.2160800000001\\
944.067168200417	22.2495199999998\\
955.113365529804	22.2799100000002\\
967.045233529937	22.2780699999998\\
972.805990154957	22.24944\\
978.566746779977	22.1948600000001\\
983.884368279995	22.1586900000002\\
995.785054947898	22.0559600000001\\
1001.50423646328	22.0315900000001\\
1007.22341797866	22.0489600000001\\
1012.4894702668	22.1154700000002\\
1018.61780705077	22.17326\\
1024.30840549303	22.2120599999998\\
1029.99900393529	22.2366900000002\\
1035.71558694457	22.2402000000002\\
1041.01641855346	22.1533199999999\\
1047.20072209717	22.07303\\
1052.94328967347	21.84393\\
1058.22733116271	21.4154199999998\\
1064.37245776056	20.6495\\
1069.63970913015	20.1793200000002\\
1075.784835728	19.8818299999998\\
1081.24287305994	19.4526099999998\\
1086.05199830316	18.9454700000001\\
1091.66264442025	18.2202299999999\\
1096.45353055794	17.6644799999999\\
1101.39157871673	17.1372799999999\\
1106.14673620297	16.4868299999998\\
1110.9018936892	16.27171\\
1115.37641893896	16.2474999999999\\
1119.57031195224	16.00495\\
1123.76420496552	15.1388200000001\\
1127.9580979788	13.9218599999999\\
1133.29066048991	12.3116399999999\\
1136.87601749851	11.3974800000001\\
1140.60478878745	10.6768699999998\\
1145.31777180487	9.86160000000018\\
1148.87544535698	9.41824499999984\\
1152.43311890909	9.42088599999988\\
1155.69981636536	9.45373000000018\\
1158.96686359642	9.49628600000005\\
1161.02043614165	9.5039969999998\\
1165.88213015624	9.48475499999995\\
1168.3246700705	9.45870699999978\\
1173.20974989902	9.42534299999988\\
1175.4512100537	9.37548199999992\\
1178.05085614799	9.3495710000002\\
1182.87877032308	9.28207599999996\\
1185.26804222045	9.23311000000012\\
1190.08816127739	9.17070599999988\\
1193.78620087534	8.75673300000017\\
1197.811294857	7.80852800000002\\
1200.04745818014	7.30906199999981\\
1202.18468066657	6.89324600000009\\
1203.98360538977	6.42241299999978\\
1206.08235090017	5.78479000000016\\
1207.76744363719	5.13852200000019\\
1209.18879399441	4.70115299999998\\
1210.61014435164	4.16312999999991\\
1211.922160066	3.7184470000002\\
1213.53579550489	3.11517700000013\\
1214.51521007641	2.7872040000002\\
1215.42466646425	2.62172999999984\\
1216.33412285209	2.42030100000011\\
1217.03570348271	2.34914600000002\\
1217.69331038264	2.25965300000007\\
1218.30394536115	2.14048400000001\\
1218.91458033965	1.99835799999983\\
1219.46545105176	1.83968400000003\\
1219.91878007858	1.6791189999999\\
1221.01612414969	1.35643900000014\\
1221.20651034668	1.270982\\
1221.54920550126	1.16819100000021\\
1221.85382341644	1.03900599999997\\
1222.15324444059	0.784189800000149\\
1222.37930931541	0.512357900000097\\
1222.60537419024	0.275097499999902\\
1222.9357766996	0.221968299999844\\
1222.9357766996	0.251799099999971\\
1222.9357766996	0.240330300000096\\
1222.9357766996	0.24974979999979\\
1222.9357766996	0.223070900000039\\
1222.9357766996	0.18018230000007\\
1222.9357766996	0.149183999999877\\
1222.9357766996	0.122003200000108\\
1222.9357766996	0.515260000000126\\
1223.03711612193	0.772692300000017\\
1223.12026641717	0.893004900000051\\
1223.25018875348	1.121756\\
1223.38530798325	1.41415400000005\\
1223.63605809476	1.71291999999994\\
1224.002439088	1.92831800000022\\
1224.36882008124	2.09952800000019\\
1224.73520107448	2.17743599999994\\
1225.81615498925	2.25106599999981\\
1226.50054593979	2.41811599999983\\
1227.0566135871	2.66683199999989\\
1227.65555559703	3.0616100000002\\
1228.29737196961	3.26492999999982\\
1228.93918834218	3.33561000000009\\
1230.52294168781	3.33678999999984\\
1231.36483846071	3.48510600000009\\
1232.20673523361	3.80051000000003\\
1233.11099473274	4.31919999999991\\
1234.07761695812	4.89949399999978\\
1235.04423918349	5.28834999999981\\
1236.01086140886	5.54134000000022\\
1237.18535939839	5.65627799999993\\
1239.95010690576	5.73139399999991\\
1241.33248065944	5.86380599999984\\
1242.75772877581	6.05830800000012\\
1244.22585125488	6.20316400000002\\
1245.69397373394	6.28474000000006\\
1247.16209621301	6.39386400000012\\
1248.57964891527	6.52984000000015\\
1250.18289062445	6.73152200000004\\
1251.78613233363	6.82496399999991\\
1255.06007542464	6.96163200000001\\
1258.68131091417	7.08607600000005\\
1260.42486874246	7.15636600000016\\
1262.20350559995	7.21048000000019\\
1265.83093737332	7.36186600000019\\
1267.64465326	7.47173999999995\\
1271.38121988186	7.62194\\
1273.2676923342	7.73500999999987\\
1277.08091315707	7.94137000000001\\
1279.04793744579	8.06125999999995\\
1283.03395491029	8.21306199999981\\
1285.10491697311	8.23155200000019\\
1287.17587903594	8.17128400000001\\
1289.24684109876	7.88936400000011\\
1291.30870863723	7.47479000000021\\
1293.36148165133	6.83352800000011\\
1295.41425466544	6.11701799999992\\
1297.46702767954	5.32369400000016\\
1299.22487698221	4.52603200000021\\
1300.68780257344	3.80076999999983\\
1302.15072816467	3.325558\\
1303.6136537559	2.80636000000004\\
1304.74008046358	2.63223800000014\\
1307.01112295794	2.34277199999997\\
1307.60356882601	2.25363400000015\\
1308.19601469408	2.13972000000012\\
1308.78846056215	2.0113080000001\\
1309.3237406082	1.92911999999978\\
1309.80185483224	1.8131199999998\\
1310.27996905628	1.71575200000007\\
1310.75808328032	1.64521599999989\\
1311.57399559441	1.43984\\
1311.95856572912	1.33040799999981\\
1312.34313586383	1.17294399999992\\
1312.6666424945	1.02021800000011\\
1312.92908562112	0.920077400000082\\
1313.45397187436	0.668510399999832\\
1313.63626291073	0.562676999999894\\
1313.77897760281	0.252645800000209\\
1313.90640143502	0.222193699999934\\
1314.03892222052	0.215206700000181\\
1314.10518261327	0.234593000000132\\
1314.10518261327	0.246260200000052\\
1314.10518261327	0.234140000000025\\
1314.10518261327	0.251463000000058\\
1314.10518261327	0.171100800000204\\
1314.10518261327	0.158821999999873\\
1314.10518261327	0.147599400000217\\
1314.10518261327	0.579737000000023\\
1314.14016170528	0.778304500000104\\
1314.21291821666	0.929116299999805\\
1314.28567472803	1.03900889999977\\
1314.68983315597	1.26154200000019\\
1314.91969576362	1.36147399999982\\
1315.15875287559	1.52054799999996\\
1315.45497581735	1.64814399999977\\
1315.80836458891	1.83739999999989\\
1316.17534523631	1.96863799999983\\
1316.51514213205	2.15093200000001\\
1316.94648431136	2.28965299999982\\
1317.45577989843	2.4088270000002\\
1318.49395936438	2.69732199999999\\
1319.04612932364	2.82077299999992\\
1320.42290639975	3.2166299999999\\
1321.06212432794	3.36159700000007\\
1321.78449253712	3.48650499999985\\
1322.6209925077	3.55365799999981\\
1323.3955295175	3.63292600000023\\
1324.20104800768	3.76317000000017\\
1325.05723622451	3.94300500000008\\
1325.96409416797	4.11090999999988\\
1326.9058312631	4.22992000000022\\
1327.85276526956	4.32435299999997\\
1328.91553005956	4.39518499999986\\
1329.97829484956	4.48471800000016\\
1331.04105963955	4.59466999999995\\
1332.19192175952	4.76352399999996\\
1333.30125868647	4.88444100000015\\
1335.60867949452	5.17520599999989\\
1336.83644565518	5.34963999999991\\
1338.18833764622	5.51839999999993\\
1342.12298590771	5.97503700000016\\
1345.09980650196	6.24200400000018\\
1346.50396715962	6.41010800000004\\
1348.03705074764	6.535934\\
1349.64289083972	6.71472899999981\\
1351.24873093179	6.84931000000006\\
1352.91633410433	7.02973199999997\\
1354.53536636024	7.12950899999987\\
1356.29711336046	7.14091400000007\\
1358.05886036067	7.13121799999999\\
1365.25410975234	7.00812600000017\\
1370.74872546695	6.91184000000021\\
1372.47519346191	6.77627699999994\\
1374.27072017667	6.6063979999999\\
1376.04026244819	6.40541900000017\\
1377.78382027648	6.26445000000012\\
1379.59443802125	6.12836800000014\\
1381.06096145844	5.99420000000009\\
1382.75394955732	5.68225600000005\\
1384.32600993485	5.02298100000007\\
1385.89807031238	4.06998500000009\\
1387.27829530903	3.44359200000008\\
1388.23912095226	3.26488999999992\\
1389.40882173533	3.09647799999993\\
1390.49497246246	2.99898600000006\\
1391.39663348629	2.90263000000004\\
1392.14138831916	2.78693599999997\\
1392.83097612738	2.72535500000004\\
1393.54814744792	2.61984600000005\\
1394.23153896099	2.46609900000021\\
1395.55574743779	2.02489000000014\\
1396.10416962592	1.92205899999999\\
1397.08638251735	1.6091449999999\\
1397.57748896306	1.48151000000007\\
1398.7220548131	1.29873300000008\\
1399.08064047331	1.24890899999991\\
1399.40284788173	1.18163499999991\\
1399.69967046745	1.12993599999982\\
1399.97450619498	1.06837300000007\\
1400.2603353516	1.01877299999978\\
1400.51758158946	0.987575799999831\\
1400.74624490855	0.950324500000079\\
1401.40625039917	0.764850399999887\\
1401.58294478496	0.80192420000003\\
1401.75963917074	0.812021000000186\\
1402.1080309265	0.794723699999849\\
1402.27433151942	0.848955899999964\\
1402.44063211233	0.967131599999902\\
1402.6329171719	1.0801449999999\\
1403.28772575057	1.257611\\
1403.82170658222	1.35436500000014\\
1404.69218628952	1.48653100000001\\
1405.01699214232	1.55564000000004\\
1406.02513953688	1.80876200000012\\
1408.11923782401	2.25120500000003\\
1408.59475360367	2.3741399999999\\
1409.07026938333	2.51829600000019\\
1409.60165176286	2.62530000000015\\
1410.21148724149	2.73321399999986\\
1410.77614972171	2.80817800000023\\
1412.0052150737	3.02413999999999\\
1412.70159883942	3.09598000000005\\
1413.39798260514	3.17778700000008\\
1415.71449793738	3.32197200000019\\
1416.50182731712	3.35777000000007\\
1420.87501336839	3.6142719999998\\
1422.44727361163	3.72561399999995\\
1423.33594244477	3.78388799999993\\
1424.25319419667	3.80109700000003\\
1425.19902886734	3.78634999999986\\
1426.18124179457	3.78423599999996\\
1430.87403689135	3.69689500000004\\
1432.74646765868	3.66486799999984\\
1435.54499481945	3.62585200000012\\
1436.47783720638	3.54312699999991\\
1437.41067959331	3.36825899999985\\
1438.63035055049	3.15343399999983\\
1440.00123115443	3.29662800000006\\
1442.14285107042	3.45662700000003\\
1443.75688631779	3.52508699999998\\
1444.70132179747	3.5849760000001\\
1445.61597507396	3.63245999999981\\
1447.44528162693	3.76279999999997\\
1448.36902945864	3.85208499999999\\
1449.23011473888	3.92472499999985\\
1450.23471423249	3.96670600000016\\
1451.16755661941	3.9735639999999\\
1454.03799081272	3.90616\\
1455.1069518407	3.8892249999999\\
1456.09566084302	3.8868779999998\\
1459.05009485045	3.80044399999997\\
1461.99153663597	3.69306499999993\\
1462.89579612556	3.69377500000019\\
1463.9437697184	3.62692800000013\\
1464.94756972167	3.57321000000002\\
1466.82414803096	3.4536250000001\\
1470.54972107892	3.55522900000005\\
1471.50854797126	3.59034500000007\\
1473.42620175595	3.71038399999998\\
1476.30917854393	3.86412999999993\\
1477.23362598309	3.86031000000003\\
1478.26440986366	3.72145899999987\\
1479.28819792657	3.3519809999998\\
1480.31198598947	2.92585999999983\\
1482.16028123505	1.42394999999988\\
1482.87805222279	1.41558600000008\\
1483.51607087855	1.50541800000019\\
1484.28701008759	1.7196100000001\\
1484.81419497533	1.95838000000003\\
1485.18837130402	2.17036400000006\\
1485.62491035416	2.3642319999999\\
1485.99908668285	2.45845499999996\\
1486.5570031839	2.53490999999985\\
1487.15204749635	2.60035199999993\\
1488.38261192106	2.7943479999999\\
1489.02972509864	2.92666400000007\\
1489.72860733043	3.02534000000014\\
1490.40160503512	3.09918800000014\\
1492.66934953725	3.2659279999998\\
1493.41140599272	3.30556200000001\\
1495.88068008605	3.53022800000008\\
1496.70178930424	3.58617400000003\\
1497.56057599642	3.66166999999996\\
1501.18281091288	3.89999200000011\\
1503.12125225238	4.01822600000014\\
1504.05319520407	4.08309499999996\\
1507.07014182164	4.25919999999996\\
1508.65519439663	4.47231000000011\\
1510.33109271931	5.21188699999993\\
1511.96611547315	5.82232400000021\\
1513.63986504751	6.30973200000017\\
1514.84474485493	6.52741800000013\\
1516.26869371826	6.66799200000014\\
1517.69264258158	6.74971000000005\\
1519.26600214998	6.77133400000002\\
1520.92251202832	6.77723100000003\\
1522.71154269692	6.76959799999986\\
1524.43431297039	6.82697400000006\\
1526.15578399023	7.29577000000018\\
1527.87595575644	7.9234919999999\\
1529.5299670701	8.61965800000007\\
1531.53486862764	9.23221599999988\\
1533.59363797608	9.74539000000004\\
1538.61703518628	11.14122\\
1541.80772795807	11.9138199999998\\
1545.38918718775	12.6049400000002\\
1548.86530938127	13.3353499999998\\
1552.80865232087	14.0567300000002\\
1556.73400603071	14.7013000000002\\
1560.02623817445	15.1956599999999\\
1563.45044139594	15.7294699999998\\
1567.13324000838	16.2798200000002\\
1571.25797445431	16.8034200000002\\
1575.08808501125	17.3436999999999\\
1579.03072829644	17.8382999999999\\
1583.40131577268	18.2876700000002\\
1587.77190324892	18.7782900000002\\
1592.31059024347	19.26278\\
1596.75668268599	19.6571399999998\\
1601.82155536728	20.16156\\
1611.38853709859	20.9337300000002\\
1616.48279222234	21.2952500000001\\
1621.99829556731	21.6307000000002\\
1627.30952101061	21.8862600000002\\
1632.41646855224	22.10709\\
1637.88879766889	22.2807200000002\\
1643.52223045889	22.39273\\
1649.37233374081	22.5306\\
1660.43072407154	22.6208999999999\\
1666.44273068235	22.6330499999999\\
1678.26486454671	22.6073000000001\\
1683.42298149205	22.59177\\
1689.70242820812	22.58509\\
1695.75760897005	22.55782\\
1701.37300255864	22.54322\\
1707.44707194808	22.5471000000002\\
1718.92031412814	22.51656\\
1742.49597136989	22.4799200000002\\
1759.07546105627	22.4513000000002\\
1776.97401266353	22.4475000000002\\
1783.0076063493	22.44407\\
1788.81773360226	22.4250900000002\\
1794.62266384302	22.4279499999998\\
1800.42239707158	22.40825\\
1812.01796601712	22.39057\\
1835.18571883873	22.3355700000002\\
1858.35347166033	22.3636499999998\\
1875.95205313059	22.3788800000002\\
1898.91512697483	22.3556600000002\\
1904.70706493208	22.3324699999998\\
1927.39890174565	22.2970500000001\\
1933.60839027804	22.2839600000002\\
1939.37434391526	22.2891199999999\\
1950.01678277834	22.2836900000002\\
1952.67679283886	22.2941300000002\\
1958.88348298007	22.2876299999998\\
1987.70935340702	22.3257600000002\\
2005.00721431867	22.31115\\
2010.55140050831	22.3274999999999\\
2016.53102624658	22.3120600000002\\
2028.0317514455	22.3242399999999\\
2045.28283924388	22.3076999999998\\
2051.03320184333	22.2908699999998\\
2056.77187166048	22.2978199999998\\
2079.67328353402	22.2728900000002\\
2119.68926465644	22.2730499999998\\
2125.1947238234	22.223\\
2131.14736558883	22.1788200000001\\
2136.87953914073	22.2303400000001\\
2146.35967232272	22.2906400000002\\
2150.10508357986	22.2789600000001\\
2160.67316701753	22.2776699999999\\
2172.13751436891	22.2783599999998\\
2184.26876295314	22.2913600000002\\
2189.79046230768	22.28539\\
2198.63717399916	22.30213\\
2203.94520101404	22.3263999999999\\
2226.5043158273	22.34476\\
2249.61490175647	22.3245299999999\\
2261.17404238573	22.3025499999999\\
2278.4996861082	22.2606500000002\\
2284.03637660716	22.2500599999998\\
2295.77416046496	22.14795\\
2301.29710910129	22.0950200000002\\
2318.70620250615	21.8749499999999\\
2323.96146122717	21.81862\\
2329.8358500339	21.7437599999998\\
2335.71023884062	21.64311\\
2341.36705769154	21.5688599999999\\
2346.98879745108	21.4518499999999\\
2363.74877945556	21.1543900000001\\
2369.28866800188	21.0814999999998\\
2380.48617455948	20.8876599999999\\
2390.92288591705	20.7292400000001\\
2396.33025361615	20.65254\\
2401.73762131525	20.71126\\
2407.11380768212	20.8285000000001\\
2412.45881271676	20.9855400000001\\
2417.8038177514	21.08682\\
2423.35439990276	21.10995\\
2428.55004431328	21.21702\\
2439.47391499176	21.36958\\
2444.935850331	21.4741199999999\\
2450.64428839416	21.62158\\
2455.96360908951	21.69848\\
2467.02779613584	21.8913000000002\\
2472.60796078632	21.9746599999999\\
2478.23619656412	22.03078\\
2483.86443234192	22.1062400000001\\
2489.49266811972	22.1223\\
2495.37245356724	22.0906500000001\\
2500.41104185388	22.0515\\
2506.54497542022	22.02034\\
2517.89758947861	21.9268999999999\\
2523.56740036605	21.8765600000002\\
2534.89013234526	21.8082599999998\\
2540.52616364136	21.7580400000002\\
2546.16219493746	21.7276999999999\\
2568.64135870431	21.5667400000002\\
2574.25140543339	21.5174999999999\\
2579.83806610155	21.4539199999999\\
2602.06647921596	21.2478999999998\\
2607.58038319409	21.1764400000002\\
2613.30636040216	21.1134699999998\\
2618.60819115037	21.0730600000002\\
2629.53465959165	20.9474\\
2634.98100389313	20.9724000000001\\
2640.40656063979	21.0229800000002\\
2645.81132983163	21.05098\\
2651.21609902347	21.0908800000002\\
2656.62086821531	21.1410999999998\\
2662.04772421501	21.1721600000001\\
2667.49666702259	21.2861800000001\\
2672.94560983017	21.38814\\
2678.39455263775	21.4131000000002\\
2683.87727528424	21.4560000000001\\
2694.91028025504	21.7043800000001\\
2700.42678274044	21.8231999999998\\
2711.59230855846	21.7734999999998\\
2717.19715827534	21.72568\\
2722.80200799222	21.6893\\
2734.00391190593	21.6471999999999\\
2761.91123018283	21.4457200000002\\
2767.47450479007	21.3838000000001\\
2773.02348786017	21.36112\\
2778.55817939313	21.3080599999998\\
2784.09287092608	21.2694799999999\\
2795.11398305655	21.1354000000001\\
2800.61229649323	21.0795600000001\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
500.045579015013	21.9305199999999\\
522.199935804489	21.9662600000001\\
540.214967299548	21.9754200000002\\
578.060746273722	21.9674599999998\\
589.506904823363	21.9382999999998\\
595.233881858205	21.94904\\
601.181127240541	21.9250200000001\\
606.687835927889	21.93046\\
612.400521425589	21.9101599999999\\
618.098915386149	21.9050000000002\\
629.714872305752	21.8708099999999\\
636.28844312211	21.8695299999999\\
651.185138926082	21.8404500000001\\
658.63008878163	21.83995\\
724.923211731527	21.8799399999998\\
730.603416643367	21.9000000000001\\
736.283621555207	21.9065999999998\\
742.182295886732	21.9267199999999\\
747.863800052203	21.9188100000001\\
753.328034109032	21.9303599999998\\
787.479421518746	21.9342999999999\\
821.663289016856	21.8852999999999\\
827.359084471316	21.8579399999999\\
838.735084341893	21.83914\\
855.782194104808	21.8043400000001\\
867.116618867488	21.7700399999999\\
878.449744376538	21.7462999999998\\
884.114358250616	21.7465200000001\\
889.996841889082	21.7357000000002\\
901.099105349071	21.7569600000002\\
940.678647515821	21.8102199999998\\
952.24163589496	21.8083999999999\\
957.259536512322	21.7971400000001\\
969.036696781829	21.7936\\
974.706507669269	21.78944\\
980.376318556709	21.7737000000002\\
991.696452276808	21.7154\\
997.353271127728	21.67128\\
1003.01008997865	21.6519400000002\\
1014.27305755251	21.5844200000001\\
1019.89609631811	21.5430000000001\\
1025.51913508371	21.5122799999999\\
1036.71844098705	21.42398\\
1073.47946861	21.1397000000002\\
1084.48129249556	20.9890599999999\\
1089.98220443834	20.9304999999999\\
1106.34852116343	20.5665800000002\\
1111.74939284369	20.4059600000001\\
1117.10479190273	20.1271400000001\\
1128.02156690769	19.3123999999998\\
1133.04731303418	18.9325199999998\\
1138.14546591825	18.42886\\
1143.24361880231	17.9827399999999\\
1148.34177168637	17.50612\\
1153.22945026856	16.9346999999998\\
1157.90665454888	16.3447799999999\\
1162.5838588292	15.59112\\
1167.44095558184	14.8322800000001\\
1171.35436631886	14.2688800000001\\
1175.84568149707	13.4164999999998\\
1180.01618844827	12.5333000000001\\
1188.86389952672	10.64264\\
1191.76616470453	9.98330799999985\\
1195.19611446012	8.93732799999998\\
1198.31410069013	8.1459319999999\\
1200.59203905606	7.32906000000003\\
1203.36518141457	6.4668099999999\\
1205.94024217605	5.72457600000007\\
1208.06966932958	5.09873400000015\\
1209.81822416535	4.70014499999979\\
1211.30773384028	4.30693000000019\\
1213.12104996627	3.89334999999983\\
1214.54040157016	3.36273900000015\\
1215.5497982109	2.76275200000009\\
1216.59957071727	2.01078199999984\\
1217.68971908927	1.35091000000011\\
1218.46535545402	0.729946200000086\\
1218.96685567714	0.121515180000188\\
1219.44906743014	0.0683256799998162\\
1220.06629847399	0.0886033800002224\\
1220.28811588037	0.0783995900001173\\
1220.28811588037	0.0667346199998065\\
1220.28811588037	0.00241087599988532\\
1220.28811588037	0.0133134200000313\\
1220.28811588037	1.09658900000022\\
1220.42843201436	1.30805099999998\\
1221.23794817199	2.0030999999999\\
1221.77762558895	2.30690999999979\\
1222.62192090682	2.65286199999991\\
1222.87137179619	2.78180999999995\\
1223.37027357493	2.950605\\
1223.97831012457	3.17041100000006\\
1224.64031442046	3.35982599999988\\
1226.04707354921	3.70774600000004\\
1226.95278217721	3.95393299999978\\
1227.89451927234	4.15434800000003\\
1228.73161891246	4.31600200000003\\
1229.77724393999	4.56326200000012\\
1230.75645868362	4.69348600000012\\
1231.99112075169	4.92887100000007\\
1233.09805915754	5.12610700000005\\
1234.16242300932	5.36742800000002\\
1235.31193596925	5.56499100000019\\
1236.29115071289	5.79633800000011\\
1238.84582380869	6.21089200000006\\
1240.31994270256	6.34461400000009\\
1241.91199110794	6.54804699999977\\
1245.83529608351	6.99918900000011\\
1247.02798319591	7.102304\\
1248.75075346938	7.27037199999995\\
1250.34100295259	7.40687100000014\\
1252.29143712172	7.58919400000013\\
1253.97173274009	7.69243999999981\\
1256.09036634585	7.80936199999996\\
1258.05739057297	7.88731400000006\\
1259.93546796575	7.95137999999997\\
1262.12655825733	8.0384939999999\\
1268.3557849535	8.22298199999977\\
1270.3895693794	8.23200799999995\\
1272.58605655937	8.25535099999979\\
1274.47437788224	8.29832399999987\\
1279.03115412424	8.4549619999998\\
1281.10241605242	8.53850000000011\\
1283.36771200468	8.60369700000001\\
1285.3215441346	8.67582399999992\\
1287.78507160276	8.7270010000002\\
1289.9937514018	8.71021900000005\\
1293.69598835424	8.0928100000001\\
1295.00470602197	7.75661500000024\\
1297.27314997937	7.20746700000018\\
1299.54159393677	6.50470099999984\\
1301.63204436355	5.71473400000013\\
1303.39738919077	4.97450799999979\\
1305.45695815586	4.21734500000002\\
1307.04590839008	3.45363899999984\\
1308.31135196237	2.8269580000001\\
1309.52812462804	2.36043800000016\\
1311.65940065018	1.49790600000006\\
1312.30861259745	0.895303199999944\\
1312.89066468811	0.546651900000143\\
1313.4503301599	0.259356000000025\\
1313.89871214306	0.157779900000151\\
1314.15985603912	0.12054339999986\\
1314.15985603912	0.0466598699999849\\
1314.27753570266	0.0213799699999981\\
1314.27753570266	0.00660359799985599\\
1314.39671447019	0.0184792300001391\\
1314.39671447019	0.00407696000002034\\
1314.39671447019	1.17394000000013\\
1314.53053447783	1.35714599999983\\
1314.7981744931	1.5575359999998\\
1315.06581450836	1.72182000000021\\
1315.33345452363	1.93536200000017\\
1315.70243396126	2.1753020000001\\
1316.17275282123	2.34764399999995\\
1316.64307168121	2.553946\\
1317.11339054119	2.74542000000019\\
1317.68374960133	2.95122600000013\\
1318.37993344857	3.16807199999994\\
1319.02454812193	3.32391999999982\\
1319.69494738224	3.52671999999984\\
1320.46278839838	3.70508999999993\\
1321.32807117037	3.86342400000012\\
1322.22663404896	4.04223700000011\\
1323.18416168814	4.20868299999984\\
1325.24333083525	4.51227999999992\\
1326.29310334162	4.64508599999999\\
1328.6187131974	4.90556800000013\\
1331.01967800086	5.12597000000005\\
1332.33109409571	5.25621799999999\\
1333.60533241784	5.34847600000012\\
1334.93054027285	5.42205800000011\\
1336.25574812787	5.5163779999998\\
1337.62902723399	5.59209999999985\\
1339.10504491264	5.62938900000017\\
1340.52639526987	5.69934400000011\\
1341.89307830566	5.78297199999997\\
1343.33651547076	5.84742599999981\\
1344.80203944372	5.90268000000015\\
1347.73308738965	5.99869799999988\\
1350.78341401638	6.12447800000018\\
1353.91324310935	6.20634999999993\\
1357.15610462515	6.32131600000002\\
1360.54048159864	6.40104000000019\\
1365.43475623216	6.4780209999999\\
1367.1029591119	6.49425500000007\\
1368.72199136725	6.48410000000013\\
1373.83683404111	6.36564399999997\\
1375.51802908058	6.21307999999999\\
1379.13906455019	5.76722599999994\\
1386.1490742295	4.66121000000021\\
1387.81128066046	4.40676500000018\\
1388.56682903817	4.26647800000001\\
1390.02755590174	4.01961500000016\\
1391.22933755681	3.72715400000016\\
1392.32328367892	3.38771799999995\\
1393.41722980103	3.12327000000005\\
1394.40483946501	2.91499599999997\\
1395.08863071724	2.73439599999983\\
1395.98999191336	2.5294530000001\\
1396.79810884782	2.33119600000009\\
1397.51008324862	2.0625100000002\\
1398.14960095682	1.78218199999992\\
1398.67068945979	1.63302800000019\\
1399.35757885008	1.32699700000012\\
1399.84998450247	1.09484900000007\\
1400.60213489454	0.623548200000187\\
1400.95692281534	0.373337600000013\\
1401.19553018762	0.108122180000009\\
1401.45507505405	0.0718590500000573\\
1401.64850943564	0.0571240099998249\\
1401.64850943564	0.038942340000176\\
1401.64850943564	0.604022600000008\\
1401.73945507285	0.72718900000018\\
1401.91435052903	0.788303400000132\\
1402.29212471439	1.02628000000004\\
1402.50799568257	1.13098200000013\\
1402.80481826829	1.23475999999982\\
1403.09064742492	1.35152299999982\\
1403.37647658154	1.4830649999999\\
1404.11358597906	1.75401300000021\\
1404.51114833544	1.92172299999993\\
1404.90871069183	2.03393800000003\\
1405.37773032962	2.17667500000016\\
1405.89741967499	2.28335000000015\\
1406.45868416799	2.42037299999993\\
1407.59940228827	2.67760799999996\\
1408.25940777128	2.80299999999988\\
1409.60480356357	3.03811399999995\\
1410.29813912804	3.18598800000018\\
1411.08027161914	3.30518299999994\\
1411.86240411025	3.4388399999998\\
1412.71599388274	3.55654700000014\\
1413.64104093664	3.66356399999995\\
1414.56608799054	3.74758699999984\\
1415.49113504444	3.80235099999982\\
1416.45515879445	3.86911999999984\\
1417.45815924058	3.91420500000004\\
1419.46416013285	4.0268930000002\\
1420.49444430659	4.0634500000001\\
1421.55201220794	4.07589999999982\\
1424.70912521495	4.02072700000008\\
1425.73551172224	3.98861600000009\\
1426.76189822952	3.90009999999984\\
1429.78649032713	3.51839500000006\\
1430.77649855159	3.5125750000002\\
1431.65227505784	3.54291000000012\\
1432.71883752294	3.55525900000021\\
1433.64128613246	3.53683300000012\\
1434.56373474197	3.47647300000017\\
1435.48618335149	3.364599\\
1438.19506418232	3.0084609999999\\
1439.02916562219	3.0324599999999\\
1439.7983058915	3.06814900000018\\
1440.56744616081	3.08532000000014\\
1442.09713181646	3.06855799999994\\
1442.93633017146	3.07860399999981\\
1443.74444710592	3.10182500000019\\
1445.3658778945	3.11380499999996\\
1448.63862176762	3.24428500000022\\
1451.08635875627	3.38266500000009\\
1454.57612291814	3.61745100000007\\
1456.31898112659	3.71884399999999\\
1457.36815396807	3.77247500000021\\
1458.23643494034	3.79821600000014\\
1459.33053095603	3.81487800000014\\
1460.27316752697	3.79925400000002\\
1463.2365961731	3.72540799999979\\
1465.36382459534	3.67568699999993\\
1466.76898466707	3.56993999999986\\
1467.55181674649	3.40772100000004\\
1469.22931405952	3.0844619999998\\
1470.61428622707	2.87507499999992\\
1471.34984656934	2.73725599999989\\
1472.24531133384	2.65590400000019\\
1474.35984744787	2.71102800000017\\
1475.13948145145	2.71377799999982\\
1475.83976288374	2.70379599999978\\
1477.24292419271	2.71886700000005\\
1478.56168595194	2.7685620000002\\
1480.0026246965	2.87552800000003\\
1483.71800402735	3.03226200000017\\
1486.06220278816	3.11824699999988\\
1486.89330598963	3.14003400000001\\
1487.70272217725	3.13812000000007\\
1488.52123295107	3.12671\\
1489.27678135766	3.10528599999998\\
1490.11867812939	3.099107\\
1490.95247971542	3.12124600000016\\
1491.75539976122	3.13242600000012\\
1493.37033443903	3.19729199999983\\
1494.15986253344	3.24678300000005\\
1495.01255287542	3.32189199999993\\
1495.83366209361	3.4042300000001\\
1496.69374800792	3.50685000000021\\
1497.59281061835	3.56068800000003\\
1499.39093583921	3.69797999999992\\
1500.21614259351	3.74142100000017\\
1501.29429815258	3.75986999999986\\
1503.19036482542	3.81649400000015\\
1504.20765675126	3.82372600000008\\
1505.2002634201	3.80725600000005\\
1506.19287008894	3.80169999999998\\
1507.18547675778	3.828442\\
1508.13241073452	3.89639200000011\\
1509.14700427587	4.05188399999997\\
1510.12402027865	4.22509799999989\\
1512.1443126769	4.72967199999994\\
1513.21117497322	4.93197899999996\\
1514.36338625324	5.17380400000002\\
1515.58205782788	5.40572999999995\\
1516.909864189	5.60860000000002\\
1518.23767055011	5.82715599999983\\
1519.5144074358	5.9754069999999\\
1520.98772679436	6.12937599999987\\
1522.49742438306	6.25788000000011\\
1524.00712197177	6.33779999999979\\
1525.51681956047	6.57132200000024\\
1527.03841003372	6.84429899999986\\
1528.75728257535	7.13057200000003\\
1530.412493171	7.46295400000008\\
1532.06770376665	7.7202400000001\\
1533.89181343075	8.03448600000002\\
1535.80816798127	8.291788\\
1537.72452253179	8.56160600000021\\
1539.87083962837	8.87614399999984\\
1542.00026684407	9.11155999999983\\
1544.26611254294	9.46572999999989\\
1546.44481033032	9.73838999999998\\
1548.79780394068	10.0184039999999\\
1551.2143595355	10.3153000000002\\
1553.78162502625	10.5734000000002\\
1561.52109900067	11.4223299999999\\
1564.47043616643	11.7240999999999\\
1567.31053862235	11.9648000000002\\
1570.80604933733	12.3272400000001\\
1575.97346071637	12.8240000000001\\
1580.91100945906	13.2021599999998\\
1584.18115479493	13.5387999999998\\
1590.99947919647	14.0602399999998\\
1594.27751977413	14.2941099999998\\
1597.96756403534	14.5944\\
1601.66515374506	14.8615\\
1605.36274345478	15.1587\\
1609.0603331645	15.4078399999999\\
1612.74313177695	15.6180399999998\\
1616.85817208127	15.9276599999998\\
1620.82080348543	16.1468799999998\\
1624.78343488959	16.4193\\
1632.92846616165	16.8955900000001\\
1646.08939958196	17.6266000000001\\
1650.53794076042	17.8337999999999\\
1654.81538420125	18.0545900000002\\
1664.23490404636	18.5141800000001\\
1668.91470683278	18.7044000000001\\
1673.5945096192	18.9122200000002\\
1678.19925728528	19.09013\\
1683.28571704272	19.3035599999998\\
1688.18378940174	19.4916800000001\\
1698.60541018589	19.8678799999998\\
1702.90603944045	20.0429800000002\\
1708.18408443469	20.1967399999999\\
1713.26664628099	20.3794200000002\\
1718.43625610572	20.5326\\
1739.5356440078	21.0775800000001\\
1744.93781518984	21.1977999999999\\
1755.59934272874	21.4157700000001\\
1766.88689550304	21.5914400000001\\
1772.2112128494	21.6720700000001\\
1777.58674956069	21.7372999999998\\
1789.3085426853	21.85754\\
1794.30115827541	21.9153299999998\\
1811.82388366244	22.0384399999998\\
1834.95905488584	22.1045800000002\\
1840.71461474623	22.1296600000001\\
1846.48316689071	22.14354\\
1852.25171903519	22.1737400000002\\
1904.27262511296	22.2697800000001\\
1915.88118634142	22.2593000000002\\
1927.26268320557	22.2507700000001\\
1939.08261781922	22.2390599999999\\
1944.87975254168	22.2148999999999\\
1950.67688726414	22.2049400000001\\
1962.26720897688	22.1636800000001\\
1968.06174519207	22.1636199999998\\
1973.85628140727	22.1363999999999\\
1979.63652633348	22.13024\\
1985.18071252312	22.10473\\
1990.72489871275	22.10304\\
2019.9592246965	22.0081399999999\\
2025.67840621188	22.0014200000001\\
2037.11676924264	21.9659000000001\\
2042.60473893968	21.9640800000002\\
2048.51960345008	21.9364799999998\\
2059.911194359	21.9344999999998\\
2071.31058078622	21.92832\\
2077.01157325288	21.90996\\
2094.10285737541	21.9203200000002\\
2099.79605432377	21.91336\\
2122.18247301679	21.9203200000002\\
2133.83145993967	21.9087300000001\\
2139.76791152623	21.9148\\
2145.70436311279	21.9030200000002\\
2150.54147181295	21.9158600000001\\
2156.91331305283	21.9215399999998\\
2162.18296304343	21.90996\\
2185.24412804917	21.89858\\
2191.17518273845	21.8911800000001\\
2196.65190913697	21.8957799999998\\
2202.76905288818	21.8665799999999\\
2207.79384954096	21.8757599999999\\
2214.56640155123	21.857\\
2220.25959849901	21.8554600000002\\
2237.59763425723	21.8191000000002\\
2243.30382324095	21.81486\\
2248.7905434176	21.7993200000001\\
2259.76398377091	21.79945\\
2277.24893256132	21.8232200000002\\
2282.92264120791	21.8106299999999\\
2294.26226298279	21.81349\\
2300.15014351975	21.83124\\
2318.8914406725	21.8453399999999\\
2335.71938189416	21.8586500000001\\
2347.33533881376	21.87228\\
2352.37737511811	21.8681499999998\\
2371.0214312484	21.8872000000001\\
2375.8541424767	21.8781199999999\\
2380.9065223972	21.8836999999999\\
2398.48001777283	21.8629500000002\\
2421.29438042892	21.8059199999998\\
2449.7538189342	21.7426099999998\\
2461.12592129378	21.73153\\
2467.00840493224	21.7147\\
2483.99954836353	21.7106600000002\\
2489.44129582332	21.7224999999999\\
2517.68641372718	21.7422499999998\\
2528.94418453641	21.7648100000001\\
2534.56982180811	21.7658200000001\\
2540.19545907981	21.7777999999998\\
2568.52892322196	21.7780499999999\\
2574.19093908625	21.7889500000001\\
2596.84284959634	21.7818499999998\\
2602.50746347042	21.7637500000001\\
2608.1720773445	21.77151\\
2631.0484026052	21.7200200000002\\
2664.32281355627	21.6701499999999\\
2698.69257019507	21.6554099999998\\
2704.34938904599	21.66104\\
2710.00620789691	21.6554500000002\\
2721.29775879088	21.67002\\
2726.91040402606	21.6860200000001\\
2743.75483574986	21.7058499999998\\
2755.00611029326	21.7156\\
2760.63174756496	21.7099400000002\\
2771.87912434921	21.7209899999998\\
2782.6926604369	21.7171600000001\\
2788.75663582019	21.6982200000002\\
2794.39526562355	21.69425\\
2800.03389542692	21.6710400000002\\
};
\addlegendentry{\scriptsize IDM}

\addplot[area legend, draw=none, fill=white!10!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1454.4	0\\
1454.4	24\\
1532	24\\
1532	0\\
}--cycle;
\addlegendentry{\scriptsize U-Turn}

\end{axis}
\end{tikzpicture}%

==> Images/Wiedemann.tex <==
% Macros
\newcommand{\lene}{0.50cm}
\newcommand{\lent}{0.75cm}
\newcommand{\side}{1.50cm}
\newcommand{\xcen}{0.5*\x2-0.5*\x1}
\newcommand{\ycen}{0.5*\y2-0.5*\y1}

% Define block styles
\tikzstyle{block} = 
    [
        rectangle
      , draw
      , top color=white, bottom color=white!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , minimum height=2em
      , inner sep=8pt
      ]
\tikzstyle{block2} =
    [
        rectangle
      , draw
      , top color=white, bottom color=white!10,
      , text centered
      , node distance=1.5cm
      %, rounded corners
      , minimum height=2em
      , inner sep=8pt
    ]
\tikzstyle{circle1} =
    [
        ellipse
      , top color=white, bottom color=red!10,
      , draw
      , text centered
      , node distance=1.5cm
      , rounded corners
      , minimum height=2em
      , inner sep=6pt
    ]
\tikzstyle{circle2} =
    [
        ellipse
      , top color=white, bottom color=white!10,
      , draw
      , text centered
      , node distance=1.5cm
      , rounded corners
      , minimum height=2em
      , inner sep=6pt
    ]
\tikzstyle{decision} = 
    [
        diamond
      , draw
      , fill=white!05
      , text centered
      , node distance=1.5cm
      , inner sep=1pt
    ]
\tikzstyle{line} = 
    [
        draw
      , -latex'
    ]

\begin{tikzpicture}[node distance = 1cm, auto, every node/.style={scale=0.75}]]
    %%% Place nodes
    \node [black, circle2] (Start) {Start};
    
    \node [black, block, below = \lene of Start] (sdx) {
        $\begin{aligned}
            \mathcal{V} &= \begin{cases}
                v, & \Delta v \geq 0 \ \texttt{OR} \ a_r < -1  \\ 
                v_r + \Delta v\left(\mathcal{X}-0.5\right), & \mathrm{otherwise}
            \end{cases} \\
            sdxc &= \max\left\{CC_0, \; CC_0 + CC_1\mathcal{V}\right\} \\
            sdxo &= sdxc + CC_2 \\
            sdxv &= sdxo + CC_3\left(\Delta v - CC_4\right) \\
            sdv &= CC_6\Delta v^2 \\
            sdvc &= \begin{cases}
                CC_4 - sdv, & v_r > 0 \\
                0, & \mathrm{otherwise}
            \end{cases} \\
            sdvo &= \begin{cases}
                CC_5 + sdv, & v > CC_5 \\
                sdv, & \mathrm{otherwise}
            \end{cases} \\
            \mathcal{A} &= CC_8 + \displaystyle\frac{CC_9-CC_8}{22.2}\min\left\{v , \ 22.2 \right\} + \mathcal{X}
        \end{aligned}$
    };
    
    % First column
    \node [black, decision, right = \side of sdx] (dx1) {
        $\begin{aligned}
            \Delta s &\leq sdxc \\
            & \texttt{AND} \\
            \Delta v &\leq sdvo
        \end{aligned}$
    };
    \node [black, decision, below = \lent of dx1] (dx2) {
        $\begin{aligned}
            \Delta s &< sdxv \\
            & \texttt{AND} \\
            \Delta v &< sdvc
        \end{aligned}$
    };
    \node [black, decision, below = \lent of dx2] (dx3) {
        $\begin{aligned}
            \Delta s &< sdxo \\
            & \texttt{AND} \\
            \Delta v &< sdvo
        \end{aligned}$
    };
    \node [black, decision, left = 0.65cm of dx3] (dx4) {
        $ \Delta s > sdxc $
    };
    \node [above = \lent of dx4,align=left] (a) {
        $ a_{i+1} = 0$ \\
        $FS_{i+1}$ = `w'
    };
    
    % Finish first row
    \node [black, decision, above = \lent of dx1] (dv1) {
        $ \Delta v < 0 $
    };
    \node [black, decision, right = \lent of dv1] (dx5) {
        $ \Delta s > CC_0 $
    };
    \node [above = \lene of dv1,align=left] (a1) {
        $a_{i+1} = a_i$ \\
        $FS_{i+1}$ = `A'
    };
    \node [above = \lent of dx5] (a2) { % Yes
        $\qquad\qquad\qquad\qquad\; a_{i+1} =
            \min\left\{ a_r + \displaystyle\frac{\Delta v^2}{CC_0-\Delta s}, \ a_i \right\}$
    };
    \node [below = \lene of dx5] (a3) { % No
        $\qquad\qquad\qquad\qquad\qquad a_{i+1} = \min\left\{ a_r + \displaystyle\frac{1}{2}(\Delta v - sdvo), \ a_i \right\}$
    };
    \node [below = \lene of a3,align=left] (amod) {
        $\qquad\qquad\qquad\qquad\qquad\qquad\qquad a_{i+1} = \max\left\{\min\left\{
            a_{i+1}
        , \ -CC_7\right\}, \ -10+\displaystyle\frac{1}{2}\sqrt{v}\right\}$ \\
        $\qquad\qquad\qquad\qquad\qquad\qquad\qquad FS_{i+1}$ = `A'
    };
    \coordinate (c) at (amod.north);
    \coordinate (cc) at ($(c) + (4.0, 0)$);
    
    % Finish second row
    \node [right = \lent of dx2,align=left] (a4) { % Yes
        $a_{i+1} = \max\left\{ \displaystyle\frac{\Delta v^2}{2(sdxc-\Delta s)}, \ 
        -10\sqrt{v}
        \right\}$ \\ \\
        $FS_{i+1}$ = `B'
    };
    
    % Finish third row
    \node [black, decision, right = \lent of dx3] (dv2) {
        $a_i \leq 0$
    };
    \node [right = \lent of dv2,align=left] (a5) { % Yes
        $a_{i+1} = \min\left\{a_i, \ -CC_7 \right\} $ \\
        $FS_{i+1}$ = `f'
    };
    \node [above = \lene of dv2,align=left] (a6) { % No
        $\qquad\qquad\qquad\; a_{i+1} = \min\left\{ \max\left\{a_i , \ CC_7 \right\} , \ \overline{v} - v \right\} $ \\
        $\qquad\qquad\qquad\; FS_{i+1}$ = `f'
    };
    
    % Finish fourth row
    \node [black, decision, left = \lent of dx4] (dv3) {
        $FS_{i}$ = `w'
    };
    \node [black, decision, left = \lent of dv3] (dv4) {
        $\Delta s < sdxo$
    };
    \node [above = \lene of dv3,align=left] (a7) { % Yes
        $a_{i+1} = CC_7$\\
        $FS_{i+1}$ = `w'
    };
    \node [above = \lent of dv4,align=left] (a8) { % No
        $a_{i+1} = \min\left\{\mathcal{A}, \ \overline{v}-v\right\}$ \\
        $FS_{i+1}$ = `w'
    };
    \node [below = \lent of dv4,align=left] (a9) { % Yes
        $a_{i+1} = \min\left\{
            \min\left\{\displaystyle\frac{\Delta v^2}{sdxo-\Delta s} , \ \mathcal{A} \right\} 
            , \ \overline{v}-v\right\}    
        $ \\ \\
        $FS_{i+1}$ = `w'
    };
    
    %%% Draw edges
    \path[black, line] let \p1=(Start.south), \p2=(sdx.north) in (Start.south) -- +(0,0) -| node [pos=0.3, above] {} (sdx.north);
    
    \path[black, line] let \p1=(sdx.east), \p2=(dx1.west) in
    (sdx.east) -- +(0,0) |- (dx1.west);
    \path[black, line] let \p1=(dx1.south), \p2=(dx2.north) in
    (dx1.south) -- +(0,\ycen) -| node [right] {No} (dx2.north);
    \path[black, line] let \p1=(dx2.south), \p2=(dx3.north) in
    (dx2.south) -- +(0,\ycen) -| node [right] {No} (dx3.north);
    \path[black, line] let \p1=(dx3.west), \p2=(dx4.east) in
    (dx3.west) -- +(\xcen,0) |- node [above] {No} (dx4.east);
    \path[black, line] let \p1=(dx4.north), \p2=(a.south) in (dx4.north) -- +(0,\ycen) -| node [right] {No} (a.south);
    
    % First row
    \path[black, line] let \p1=(dx1.north), \p2=(dv1.south) in (dx1.north) -- +(0, \ycen) -| node [right] {Yes} (dv1.south);
    \path[black, line] let \p1=(dv1.north), \p2=(a1.south) in (dv1.north) --
    +(0, \ycen) -| node [right] {No} (a1.south);
    \path[black, line] let \p1=(dv1.east), \p2=(dx5.west) in (dv1.east) --
    +(\xcen, 0) |- node [above] {Yes} (dx5.west);
    \path[black, line] let \p1=(dx5.north), \p2=(a2.south) in (dx5.north) --
    +(0,\ycen) -| node [right] {Yes} (a2.south);
    \path[black, line] let \p1=(dx5.south), \p2=(a3.north) in (dx5.south) --
    +(0, \ycen) -| node [right] {No} (a3.north);
    \path[black, line] let \p1=(a2.east), \p2=(cc.north) in (a2.east) -- +(0, 0) -| (cc.north);
    \path[black, line] let \p1=(a3.south), \p2=(amod.north) in (a3.south) -- +(0, \ycen) -| (amod.north);
    
    % Second row
    \path[black, line] let \p1=(dx2.east), \p2=(a4.west) in (dx2.east) -- +(\xcen, 0) |- node [above] {Yes} (a4.west);
    
    % Third row
    \path[black, line] let \p1=(dx3.east), \p2=(dv2.west) in (dx3.east) -- +(\xcen, 0) |- node [above] {Yes} (dv2.west);
    \path[black, line] let \p1=(dv2.east), \p2=(a5.west) in (dv2.east) -- +(\xcen, 0) |- node [above] {Yes} (a5.west);
    \path[black, line] let \p1=(dv2.north), \p2=(a6.south) in (dv2.north) -- +(0, \ycen) -| node [right] {No} (a6.south);
    
    % Fourth row
    \path[black, line] let \p1=(dx4.west), \p2=(dv3.east) in (dx4.west) -- +(\xcen, 0) |- node [above] {Yes} (dv3.east);
    \path[black, line] let \p1=(dv3.west), \p2=(dv4.east) in (dv3.west) -- +(\xcen, 0) |- node [above] {Yes} (dv4.east);
    \path[black, line] let \p1=(dv3.north), \p2=(a7.south) in (dv3.north) -- +(0, \ycen) -| node [right] {No} (a7.south);
    \path[black, line] let \p1=(dv4.north), \p2=(a8.south) in (dv4.north) -- +(0, \ycen) -| node [right] {No} (a8.south);
    \path[black, line] let \p1=(dv4.south), \p2=(a9.north) in (dv4.south) -- +(0, \ycen) -| node [right] {Yes} (a9.north);
    
\end{tikzpicture}

==> Images/flowmeter_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=2.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=1427,
xmax=1477,
xlabel style={font=\color{white!15!black} \footnotesize, at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Time [s]},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black} \footnotesize, at={(axis description cs:-0.04,.5)},anchor=south},
ylabel={Fuel Rate [g/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids, % added
ymajorgrids,
title style={font=\bfseries \small, at={(0.5,0.9)}},
title={Test 1, Sample A},
legend style={at={(0.16,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=black] table[row sep=crcr] {%
1426.98	1.57911397128555\\
1427	1.51054712891118\\
1427.02	1.68207454735966\\
1427.04	1.55137281628322\\
1427.06	1.51353446339658\\
1427.08	1.65182129229083\\
1427.1	1.73416295012998\\
1427.12	1.69573974726427\\
1427.14	1.74869130943694\\
1427.16	1.83242747543432\\
1427.18	1.87431150390989\\
1427.2	1.86215060168774\\
1427.22	1.77026348358709\\
1427.24	1.84124431255464\\
1427.26	1.78125032944308\\
1427.28	1.72893955835343\\
1427.3	1.66018206464992\\
1427.32	1.70076429751794\\
1427.34	1.69323862593092\\
1427.36	1.6283912263093\\
1427.38	1.66379102056089\\
1427.4	1.60674010761227\\
1427.42	1.59557446044187\\
1427.44	1.58565728308145\\
1427.46	1.62263718236363\\
1427.48	1.66741583423573\\
1427.5	1.58785046995467\\
1427.52	1.62608476405444\\
1427.54	1.55980416903185\\
1427.56	1.44313743916246\\
1427.58	1.45872405185992\\
1427.6	1.65063381657956\\
1427.62	1.47087231976775\\
1427.64	1.61806329448655\\
1427.66	1.80505629569848\\
1427.68	1.69074499820408\\
1427.7	1.45318462168098\\
1427.72	1.45043063424805\\
1427.74	1.39153437753157\\
1427.76	1.43144122680496\\
1427.78	1.38315164697519\\
1427.8	1.4422309737015\\
1427.82	1.4938396986629\\
1427.84	1.59115149067452\\
1427.86	1.58565728308145\\
1427.88	1.78401843280767\\
1427.9	1.71345654849597\\
1427.92	1.67715978736101\\
1427.94	1.67593554166524\\
1427.98	1.43771555379135\\
1428	1.16078446953043\\
1428.02	0.98331122284867\\
1428.04	1.02273124936528\\
1428.06	1.01639296650728\\
1428.08	1.05516165884865\\
1428.1	1.22389744786688\\
1428.12	1.23243780584016\\
1428.14	1.50757164444076\\
1428.16	1.5944664526312\\
1428.18	1.63885195183002\\
1428.2	1.56512044659212\\
1428.22	1.4252214470182\\
1428.24	1.21740807220408\\
1428.26	1.12771692951628\\
1428.28	1.26572858545501\\
1428.3	1.51853949533393\\
1428.32	1.48035573922289\\
1428.34	1.52966802312994\\
1428.36	1.61692374364998\\
1428.38	1.84716948951314\\
1428.4	1.79097633285119\\
1428.42	1.62954698429962\\
1428.44	1.3514018487765\\
1428.46	1.20211083464483\\
1428.48	1.13777587506775\\
1428.5	1.21740807220408\\
1428.52	1.22194344680224\\
1428.54	1.31052039499514\\
1428.56	1.4899621935831\\
1428.58	1.54823438972403\\
1428.6	1.56512044659212\\
1428.62	1.7716294112231\\
1428.64	1.56086442666265\\
1428.66	1.38900885811995\\
1428.68	1.39746295263467\\
1428.7	1.36020831676842\\
1428.72	1.1113415708603\\
1428.74	1.23575442337801\\
1428.76	1.32183748216744\\
1428.78	1.46057993945124\\
1428.8	1.56298964845314\\
1428.82	1.54303208486317\\
1428.84	1.61238174745768\\
1428.86	1.63418622341464\\
1428.88	1.71345654849597\\
1428.9	1.45965142954174\\
1428.92	1.28055311618914\\
1428.94	1.24716552929249\\
1428.96	1.12938103281977\\
1428.98	1.22979735546573\\
1429	1.31728729505062\\
1429.02	1.48131073843228\\
1429.04	1.57262450864096\\
1429.06	1.70835688894249\\
1429.08	1.71345654849597\\
1429.1	1.59004958183527\\
1429.12	1.29063053481127\\
1429.14	1.29646056006914\\
1429.16	1.26852579196475\\
1429.18	1.17384033512667\\
1429.2	1.07341364335252\\
1429.22	1.01864758312036\\
1429.24	1.10386138353601\\
1429.26	1.34113996550923\\
1429.28	1.51054712891118\\
1429.3	1.47370455443001\\
1429.32	1.33957510863775\\
1429.34	1.40172873135657\\
1429.36	1.41642918193998\\
1429.38	1.28629225990335\\
1429.4	1.51853949533393\\
1429.42	1.50856219442539\\
1429.44	1.58565728308145\\
1429.46	1.60002200298209\\
1429.48	1.70455205401254\\
1429.5	1.67105650713665\\
1429.52	1.51853949533393\\
1429.54	1.38482010668668\\
1429.56	1.33645620039511\\
1429.58	1.4765477678252\\
1429.6	1.54406968771013\\
1429.62	1.55347207212708\\
1429.64	1.51753587466305\\
1429.66	1.70328755174364\\
1429.68	1.81361120524411\\
1429.7	1.5889492415954\\
1429.72	1.71217880157678\\
1429.74	1.77299743008098\\
1429.76	1.46057993945124\\
1429.78	1.27345074639697\\
1429.8	1.26086305725335\\
1429.82	1.05033473090793\\
1429.84	0.998708840529162\\
1429.86	1.08354491112573\\
1429.88	1.20463365249861\\
1429.9	1.29866045624931\\
1429.92	1.37404647996209\\
1429.94	1.4765477678252\\
1429.96	1.62149135786103\\
1429.98	1.83682535053663\\
1430	1.81361120524411\\
1430.02	1.72374753490817\\
1430.04	1.70962888481813\\
1430.06	1.66258629245021\\
1430.08	1.42257228309677\\
1430.1	1.38816913853225\\
1430.12	1.41730349403952\\
1430.14	1.29792634447267\\
1430.16	1.31880048097514\\
1430.18	1.42257228309677\\
1430.2	1.59890789546921\\
1430.22	1.77436754016094\\
1430.24	1.89129462900564\\
1430.26	1.9392158898811\\
1430.28	1.7881866206792\\
1430.3	1.75671905267086\\
1430.32	1.66741583423573\\
1430.34	1.54823438972403\\
1430.36	1.38649257487828\\
1430.38	1.34270856845319\\
1430.4	1.41468369493987\\
1430.42	1.51954450990934\\
1430.44	1.53580720278842\\
1430.46	1.52155837284522\\
1430.48	1.64472188500213\\
1430.5	1.67838577635121\\
1430.52	1.66862770729426\\
1430.54	1.73154733347451\\
1430.56	1.71473621267319\\
1430.58	1.73416295012998\\
1430.6	1.72504253495754\\
1430.62	1.72633962549799\\
1430.64	1.65063381657956\\
1430.66	1.63302401706324\\
1430.68	1.69824836293515\\
1430.7	1.75537595451374\\
1430.72	1.55874513061053\\
1430.74	1.49871524806485\\
1430.76	1.66984114895195\\
1430.78	1.59668403685168\\
1430.8	1.43501977264827\\
1430.82	1.50067439056807\\
1430.84	1.70962888481813\\
1430.86	1.54823438972403\\
1430.88	1.72504253495754\\
1430.9	1.71217880157678\\
1430.92	1.62378475016067\\
1430.94	1.58456286857972\\
1430.96	1.72374753490817\\
1430.98	1.60786536855312\\
1431	1.54510885915624\\
1431.02	1.59890789546921\\
1431.04	1.56405426322294\\
1431.06	1.64590082039922\\
1431.08	1.48226713154622\\
1431.1	1.45594906522433\\
1431.12	1.46244061909124\\
1431.14	1.4841834036315\\
1431.16	1.42876897245856\\
1431.18	1.50559455222037\\
1431.2	1.69950537159752\\
1431.22	1.70581847353969\\
1431.24	1.71473621267319\\
1431.26	1.81361120524411\\
1431.28	1.93106110399253\\
1431.3	1.93268669401687\\
1431.32	2.19926405447245\\
1431.34	2.19715957093877\\
1431.36	2.13982442429051\\
1431.38	2.24003083896764\\
1431.4	2.11811039423628\\
1431.42	2.00177129183817\\
1431.44	2.03548903306933\\
1431.46	1.9657805486363\\
1431.48	1.79658189856787\\
1431.5	1.79237450083087\\
1431.52	1.85163846689693\\
1431.54	1.72893955835343\\
1431.56	1.79097633285119\\
1431.58	1.83389116861576\\
1431.6	1.72893955835343\\
1431.62	1.73941788493244\\
1431.64	1.84865670876025\\
1431.66	1.92943847720267\\
1431.68	1.99135448271204\\
1431.7	1.95740130320655\\
1431.72	1.8944156284706\\
1431.74	1.95740130320655\\
1431.76	2.01937708287437\\
1431.78	1.98275618012553\\
1431.8	2.10066946254688\\
1431.82	2.24880672292807\\
1431.84	2.18878137148545\\
1431.86	2.26210020500298\\
1431.88	2.16402615706397\\
1431.9	2.31221726732724\\
1431.92	2.12398869229673\\
1431.94	2.1418206861681\\
1431.96	2.19926405447245\\
1431.98	2.16606755454563\\
1432	2.38424894379182\\
1432.02	2.43999108941807\\
1432.04	2.3892109306164\\
1432.06	2.41687540625799\\
1432.08	2.36460523966957\\
1432.1	2.1783981958763\\
1432.12	2.17221544848212\\
1432.14	2.12202554204418\\
1432.16	1.86669242391622\\
1432.18	1.72374753490817\\
1432.2	1.62378475016067\\
1432.22	1.66379102056089\\
1432.24	1.70076429751794\\
1432.26	1.74869130943694\\
1432.28	1.84272212166775\\
1432.3	2.12202554204418\\
1432.32	2.37438648686407\\
1432.34	2.57981096975004\\
1432.36	2.6421537621809\\
1432.38	2.46619954017979\\
1432.4	2.20137272045031\\
1432.42	1.93757949581823\\
1432.44	1.81648073324482\\
1432.46	1.82659640419979\\
1432.48	1.83389116861576\\
1432.5	1.9022631764858\\
1432.52	1.95907133151718\\
1432.54	2.16606755454563\\
1432.56	2.3892109306164\\
1432.58	2.28688417391072\\
1432.6	2.11420971101893\\
1432.62	2.12792562360687\\
1432.64	1.94909315932705\\
1432.68	2.02293532610179\\
1432.7	1.88818391095629\\
1432.72	1.91335981259681\\
1432.74	2.08351328718004\\
1432.76	2.04455176457441\\
1432.78	2.05737611266363\\
1432.8	1.94743986079288\\
1432.82	1.84272212166775\\
1432.84	1.9278184642576\\
1432.86	1.96915232224774\\
1432.88	1.92297463184559\\
1432.9	2.06106976343403\\
1432.92	2.19086999579326\\
1432.94	2.15589838309847\\
1432.96	2.16811296050764\\
1432.98	2.21410958514025\\
1433	2.05186029626316\\
1433.02	1.90068847383964\\
1433.04	1.84865670876025\\
1433.06	1.87891292633276\\
1433.08	1.84568470941599\\
1433.1	1.98790620370369\\
1433.12	2.2378475855819\\
1433.14	2.26880593699548\\
1433.16	2.35974485217571\\
1433.18	2.3029405316604\\
1433.2	2.24660639110721\\
1433.24	2.13584340262173\\
1433.26	1.96409901823881\\
1433.28	1.9657805486363\\
1433.3	1.82950740871411\\
1433.32	1.84124431255464\\
1433.34	2.01406289653619\\
1433.36	1.98275618012553\\
1433.38	2.09491942708155\\
1433.4	2.30989111206122\\
1433.42	2.40674178558584\\
1433.44	2.49027301035835\\
1433.48	2.34768066952256\\
1433.5	2.12398869229673\\
1433.52	2.25101141115738\\
1433.54	2.43740091535528\\
1433.56	2.55114635929499\\
1433.58	2.81376430762043\\
1433.6	2.9474091088598\\
1433.62	3.10694414352338\\
1433.64	3.22929904274656\\
1433.66	3.14956324277023\\
1433.68	2.9626214768648\\
1433.7	2.94363023987626\\
1433.72	2.7139853771821\\
1433.74	2.528669201301\\
1433.76	2.51757866416142\\
1433.78	2.49297680773066\\
1433.8	2.33336561705983\\
1433.82	2.43999108941807\\
1433.84	2.46091288838738\\
1433.86	2.65744402948712\\
1433.88	2.70439547863452\\
1433.9	2.75303560312727\\
1433.92	2.68541713763739\\
1433.94	2.78983199602817\\
1433.96	2.83811085880143\\
1433.98	2.7139853771821\\
1434	2.42966315759531\\
1434.02	2.49297680773066\\
1434.04	2.61805206086979\\
1434.06	2.54267074222412\\
1434.08	2.41942218654913\\
1434.1	2.64824885221174\\
1434.12	2.53425124022124\\
1434.14	2.72364376343558\\
1434.16	2.66360987314056\\
1434.18	2.60912700136259\\
1434.2	2.52588750462746\\
1434.22	2.67915021727572\\
1434.24	2.68856166389878\\
1434.26	2.55114635929499\\
1434.28	2.50658484732162\\
1434.3	2.48757496329858\\
1434.32	2.5483148219505\\
1434.36	2.39419365569779\\
1434.38	2.34288946705215\\
1434.4	2.46355325178001\\
1434.42	2.55114635929499\\
1434.44	2.4219743692247\\
1434.46	2.3500836773826\\
1434.48	2.31454812692937\\
1434.5	2.36704292702302\\
1434.52	2.3500836773826\\
1434.54	2.27105018448015\\
1434.56	2.15387580661536\\
1434.58	2.31688369232938\\
1434.6	2.32391879362558\\
1434.62	2.39669286050412\\
1434.64	2.19086999579326\\
1434.68	2.07223070553755\\
1434.7	2.18253954578881\\
1434.72	2.00702064956113\\
1434.74	2.09491942708155\\
1434.76	2.10259305354384\\
1434.78	2.08351328718004\\
1434.8	2.16198841940354\\
1434.82	2.15185723861237\\
1434.84	1.86973256230704\\
1434.86	1.83389116861576\\
1434.88	1.78679507502466\\
1434.9	1.73416295012998\\
1434.92	1.68330768129772\\
1434.94	1.77299743008098\\
1434.96	1.82369481055048\\
1434.98	2.00351799877899\\
1435	2.20348539417728\\
1435.02	2.29144882561786\\
1435.04	2.37930752052898\\
1435.06	2.34768066952256\\
1435.08	2.21197652108435\\
1435.1	2.07785666085215\\
1435.12	1.86366204431806\\
1435.14	1.72893955835343\\
1435.16	1.70202496600177\\
1435.18	1.54096088691881\\
1435.2	1.66379102056089\\
1435.22	1.73024239993742\\
1435.24	1.844202195967\\
1435.26	1.94249721832057\\
1435.28	2.22268314098983\\
1435.3	2.30989111206122\\
1435.32	2.25543385830179\\
1435.34	2.1418206861681\\
1435.36	2.08162437567648\\
1435.38	2.1478312553038\\
1435.4	1.86366204431806\\
1435.42	1.64119483614172\\
1435.44	1.71473621267319\\
1435.46	1.74205737704324\\
1435.48	1.62954698429962\\
1435.5	1.70835688894249\\
1435.52	1.91495560215867\\
1435.54	2.00177129183817\\
1435.56	1.95074907243702\\
1435.58	1.98790620370369\\
1435.6	2.08351328718004\\
1435.62	2.07223070553755\\
1435.64	2.1418206861681\\
1435.66	1.91335981259681\\
1435.68	1.86973256230704\\
1435.7	1.72893955835343\\
1435.72	1.62954698429962\\
1435.74	1.6283912263093\\
1435.76	1.59668403685168\\
1435.78	1.52966802312994\\
1435.8	1.49871524806485\\
1435.82	1.63768312315347\\
1435.84	1.64472188500213\\
1435.86	1.50067439056807\\
1435.88	1.52458944903015\\
1435.9	1.58456286857972\\
1435.92	1.78679507502466\\
1435.94	1.62723721088219\\
1435.96	1.61692374364998\\
1435.98	1.7070868095941\\
1436	1.78401843280767\\
1436.02	1.74338025956627\\
1436.04	1.8501463678881\\
1436.06	1.7716294112231\\
1436.08	1.62149135786103\\
1436.1	1.49871524806485\\
1436.12	1.2692270537932\\
1436.14	1.22259408292916\\
1436.16	1.3707651522534\\
1436.18	1.56298964845314\\
1436.2	1.570473146209\\
1436.22	1.59004958183527\\
1436.24	1.78125032944308\\
1436.26	1.7881866206792\\
1436.28	1.70202496600177\\
1436.3	1.64119483614172\\
1436.32	1.61692374364998\\
1436.34	1.4851434565669\\
1436.36	1.44768710292533\\
1436.38	1.4068821538101\\
1436.4	1.41817893909729\\
1436.42	1.5155324678376\\
1436.44	1.57802861825894\\
1436.46	1.54096088691881\\
1436.48	1.81791898310257\\
1436.5	1.76076054581563\\
1436.52	1.72245445284784\\
1436.54	1.77573991542704\\
1436.56	1.70076429751794\\
1436.58	1.50460801071586\\
1436.6	1.55557707828348\\
1436.62	1.65420147067198\\
1436.64	1.55032527994877\\
1436.66	1.38482010668668\\
1436.68	1.40001931775441\\
1436.7	1.39576390816069\\
1436.72	1.35859867295176\\
1436.74	1.43861635446001\\
1436.76	1.40860838417098\\
1436.78	1.4841834036315\\
1436.8	1.53273151362237\\
1436.82	1.48131073843228\\
1436.84	1.59115149067452\\
1436.86	1.68330768129772\\
1436.88	1.67105650713665\\
1436.9	1.74603177638687\\
1436.92	1.74736040995344\\
1436.94	1.60002200298209\\
1436.96	1.45594906522433\\
1436.98	1.34506835723641\\
1437	1.43501977264827\\
1437.02	1.32336121118419\\
1437.04	1.35379230857302\\
1437.06	1.28845773753596\\
1437.08	1.3302616892372\\
1437.1	1.35859867295176\\
1437.12	1.33490214829271\\
1437.14	1.44677488715183\\
1437.16	1.45318462168098\\
1437.18	1.49189850660764\\
1437.2	1.53580720278842\\
1437.22	1.64826392034479\\
1437.24	1.66138330763397\\
1437.26	1.52661673131115\\
1437.28	1.56725716973847\\
1437.3	1.54406968771013\\
1437.32	1.39576390816069\\
1437.34	1.34349426492599\\
1437.36	1.39491599764847\\
1437.38	1.5155324678376\\
1437.4	1.45134746810663\\
1437.42	1.49578611986976\\
1437.44	1.36994730314996\\
1437.46	1.42610665086886\\
1437.48	1.42433728914421\\
1437.5	1.15610863366373\\
1437.52	1.06792170094536\\
1437.54	1.16727593641531\\
1437.56	1.37486929507827\\
1437.58	1.35299450113962\\
1437.6	1.48803093428455\\
1437.62	1.57370236806082\\
1437.64	1.55242174725299\\
1437.66	1.4938396986629\\
1437.68	1.5347805786746\\
1437.7	1.38148719501305\\
1437.72	1.17264127107774\\
1437.74	0.98584441056164\\
1437.76	0.897939621052046\\
1437.78	0.857368106702097\\
1437.8	1.013700495796\\
1437.82	1.09543499826214\\
1437.84	1.27699208515287\\
1437.86	1.25466209773458\\
1437.88	1.28341628354178\\
1437.9	1.35299450113962\\
1437.92	1.31126879666772\\
1437.94	1.16137158469542\\
1437.96	0.876013591807123\\
1437.98	0.690951457890378\\
1438	0.509662964316931\\
1438.02	0.3716464285435\\
1438.04	0.331222106331779\\
1438.06	0.246302473468859\\
1438.08	0.285718230340308\\
1438.1	0.362264390452538\\
1438.12	0.407169997851042\\
1438.14	0.468100245790083\\
1438.16	0.505733831488897\\
1438.18	0.576313186166544\\
1438.2	0.750337195284146\\
1438.22	0.872683991295844\\
1438.24	0.813618605806596\\
1438.26	0.812466942547417\\
1438.28	0.875679516705532\\
1438.3	0.851959813908934\\
1438.32	0.855770312900177\\
1438.34	0.96471923823583\\
1438.36	0.984154166616918\\
1438.38	0.982469673715741\\
1438.4	0.957877228149755\\
1438.42	0.810173463996762\\
1438.44	0.787120866888472\\
1438.46	0.648779796693361\\
1438.48	0.639741331696996\\
1438.5	0.582453499075882\\
1438.52	0.612438422284868\\
1438.54	0.643326325024418\\
1438.56	0.835528253202938\\
1438.58	1.19584983929076\\
1438.6	1.53273151362237\\
1438.62	1.81075056475447\\
1438.64	2.14984232970005\\
1438.66	2.29373803474255\\
1438.68	2.13187719420262\\
1438.7	1.9359457148696\\
1438.72	1.5944664526312\\
1438.74	1.47749788727288\\
1438.76	1.3490197531371\\
1438.78	1.18903762893638\\
1438.8	1.07091034308405\\
1438.82	1.19522734731436\\
1438.84	1.30530510643007\\
1438.86	1.37899801067624\\
1438.88	1.53273151362237\\
1438.9	1.44313743916246\\
1438.92	1.36913041304092\\
1438.94	1.44768710292533\\
1438.96	1.49578611986976\\
1438.98	1.49092974012524\\
1439	1.49189850660764\\
1439.02	1.56512044659212\\
1439.04	1.52357781212982\\
1439.06	1.40860838417098\\
1439.08	1.41817893909729\\
1439.1	1.50955396508152\\
1439.12	1.47465101405624\\
1439.14	1.40258500675714\\
1439.16	1.3514018487765\\
1439.18	1.35859867295176\\
1439.2	1.33957510863775\\
1439.22	1.28773512784619\\
1439.24	1.26572858545501\\
1439.26	1.33723448951218\\
1439.28	1.09963202760173\\
1439.3	1.05661838104606\\
1439.32	1.04128419807648\\
1439.34	0.990522773291332\\
1439.36	0.955485547681747\\
1439.38	1.04460037997364\\
1439.4	1.05516165884865\\
1439.42	1.02868805633193\\
1439.44	1.10652126524474\\
1439.46	1.28055311618914\\
1439.48	1.33567869484659\\
1439.5	1.26503124439387\\
1439.52	1.21934769639097\\
1439.54	1.17684866881473\\
1439.56	1.05856697972604\\
1439.58	1.08765123288549\\
1439.6	1.04937459099074\\
1439.62	1.17684866881473\\
1439.64	1.26572858545501\\
1439.66	1.3983140865962\\
1439.68	1.52661673131115\\
1439.7	1.55980416903185\\
1439.72	1.57586244330878\\
1439.74	1.60899202339829\\
1439.76	1.50856219442539\\
1439.78	1.41294256434753\\
1439.8	1.31276830230104\\
1439.82	1.24446164493816\\
1439.84	1.13552509223996\\
1439.86	1.11241847128576\\
1439.88	1.12827110775106\\
1439.9	1.19772123671783\\
1439.92	1.14060192304555\\
1439.94	1.15262637247929\\
1439.96	1.14859010702435\\
1439.98	1.15902660843085\\
1440	1.09126977289429\\
1440.02	1.14744210431741\\
1440.04	1.2129063318539\\
1440.06	1.10705479220474\\
1440.08	1.06494978931437\\
1440.1	0.926566502527749\\
1440.12	0.911485359621565\\
1440.14	1.02593014813169\\
1440.16	1.21999554470904\\
1440.18	1.32336121118419\\
1440.2	1.36506042635597\\
1440.22	1.38984971066634\\
1440.24	1.51453285564685\\
1440.26	1.45779789484959\\
1440.28	1.40087350193267\\
1440.3	1.29063053481127\\
1440.32	1.22389744786688\\
1440.34	1.11080394770738\\
1440.36	1.01013275545279\\
1440.38	1.05081545469329\\
1440.4	1.32183748216744\\
1440.42	1.27770267086407\\
1440.44	1.38148719501305\\
1440.46	1.432334185939\\
1440.48	1.37899801067624\\
1440.5	1.39916617955259\\
1440.52	1.35379230857302\\
1440.54	1.31804345200658\\
1440.56	1.15727406346468\\
1440.58	1.13160750455131\\
1440.6	1.26224946146931\\
1440.62	1.22585780957957\\
1440.64	1.26712562047601\\
1440.66	1.41817893909729\\
1440.68	1.57586244330878\\
1440.7	1.39237819258142\\
1440.72	1.24784335276809\\
1440.74	1.25329242402631\\
1440.76	1.22324541710464\\
1440.78	1.09230816004083\\
1440.8	1.19027041421532\\
1440.82	1.07291200734653\\
1440.84	1.00482789226658\\
1440.86	1.10758884251823\\
1440.88	1.07643304348653\\
1440.9	1.03845849875734\\
1440.92	0.972070989001395\\
1440.94	1.07744328575154\\
1440.96	1.07291200734653\\
1440.98	0.998274646983191\\
1441	0.912209624892739\\
1441.02	0.974960383977077\\
1441.04	0.987540492531934\\
1441.06	1.01102231644245\\
1441.08	1.03099765578531\\
1441.1	1.00614885826235\\
1441.12	1.06792170094536\\
1441.14	1.16195939717818\\
1441.16	1.16905889144891\\
1441.18	1.12882580860855\\
1441.2	1.16490699844417\\
1441.22	0.961084839732166\\
1441.24	0.947207814600688\\
1441.26	0.871028688521619\\
1441.28	0.845061340095754\\
1441.3	0.830992268999807\\
1441.32	0.85640866337144\\
1441.34	0.738986734809714\\
1441.36	0.841653840283243\\
1441.38	0.880042799296234\\
1441.4	1.01102231644245\\
1441.42	1.19150581333929\\
1441.44	1.12275389671527\\
1441.46	1.23842057875299\\
1441.48	1.13664939491741\\
1441.5	0.986267886320547\\
1441.52	0.909319446348263\\
1441.54	0.907163814490332\\
1441.56	0.760023726418922\\
1441.58	0.796127484056569\\
1441.6	0.741372838198231\\
1441.62	0.662826691625469\\
1441.64	0.596371869882432\\
1441.66	0.812466942547417\\
1441.68	0.867736816989691\\
1441.7	1.09648122767408\\
1441.72	1.12440336146415\\
1441.74	1.24920117646161\\
1441.76	1.18169415680813\\
1441.78	1.13833998679002\\
1441.8	1.04507587533817\\
1441.82	0.824427870288446\\
1441.84	0.659968883020383\\
1441.86	0.543053862157194\\
1441.88	0.487169904263965\\
1441.9	0.43551434426081\\
1441.92	0.491234836930971\\
1441.94	0.563858464685154\\
1441.96	0.617544835440413\\
1441.98	0.704736555793943\\
1442	0.729593804967863\\
1442.02	0.590391275319689\\
1442.04	0.69199267699446\\
1442.06	0.652652553215148\\
1442.08	0.588424334553565\\
1442.1	0.460403397625896\\
1442.12	0.446091263956532\\
1442.14	0.474582824798517\\
1442.16	0.477047916151605\\
1442.18	0.477842194821505\\
1442.2	0.54356808905959\\
1442.22	0.818549659210021\\
1442.24	1.01414828265115\\
1442.26	1.19522734731436\\
1442.28	1.36263005864498\\
1442.3	1.44132564192978\\
1442.32	1.322598867544\\
1442.34	1.07794919191474\\
1442.36	0.821772258736701\\
1442.38	0.619711663851831\\
1442.4	0.494621206117472\\
1442.42	0.418449355970779\\
1442.44	0.363411151802438\\
1442.46	0.375659646626218\\
1442.48	0.375229897055078\\
1442.5	0.495582043206241\\
1442.52	0.618709699054534\\
1442.54	0.688258900708661\\
1442.56	0.737088848813301\\
1442.58	1.06396281216894\\
1442.6	1.07492116448452\\
1442.62	1.22389744786688\\
1442.64	1.12110922474608\\
1442.66	1.17745216582853\\
1442.68	1.17926640221117\\
1442.7	1.01955221830531\\
1442.72	0.868393204890936\\
1442.74	0.680507331819399\\
1442.76	0.5896332012519\\
1442.78	0.554865092020918\\
1442.8	0.668033658500917\\
1442.82	0.595907527726467\\
1442.84	0.796127484056569\\
1442.86	0.76381627496221\\
1442.88	0.747893059569378\\
1442.9	0.654886388372688\\
1442.92	0.713940185085448\\
1442.94	0.739939294138367\\
1442.96	0.738273883912598\\
1442.98	0.84443971940118\\
1443	0.97745070054134\\
1443.02	1.29939544003878\\
1443.04	1.64590082039922\\
1443.06	1.85462980986244\\
1443.08	2.03188652551944\\
1443.1	1.90542042477455\\
1443.12	1.62034692726252\\
1443.14	1.26017103086406\\
1443.16	1.07693790367307\\
1443.18	0.883089124371281\\
1443.2	0.810173463996762\\
1443.22	0.765088881173597\\
1443.24	0.794199796866451\\
1443.26	0.723387443722004\\
1443.28	0.74984706136479\\
1443.3	0.823836311002424\\
1443.32	0.65302379169384\\
1443.34	0.617378799790458\\
1443.36	0.576457873735762\\
1443.38	0.556613759783886\\
1443.4	0.422608437926101\\
1443.42	0.599486073131402\\
1443.44	0.643506650789504\\
1443.46	0.928064526543949\\
1443.48	0.919516065359403\\
1443.5	1.0465048882952\\
1443.52	1.22913905103724\\
1443.54	1.35539062499765\\
1443.56	1.35619122097091\\
1443.58	1.29866045624931\\
1443.6	1.10919404294486\\
1443.62	0.991378089697264\\
1443.64	0.921730948753066\\
1443.66	0.867081475065106\\
1443.68	0.880042799296234\\
1443.7	0.701292503232253\\
1443.72	0.609673848122384\\
1443.74	0.554731034891574\\
1443.76	0.498487122493771\\
1443.78	0.46356382587328\\
1443.8	0.64585981732057\\
1443.82	0.692201278040784\\
1443.84	0.796127484056569\\
1443.86	0.972070989001395\\
1443.88	1.10227160669456\\
1443.9	1.18903762893638\\
1443.92	1.28918121923834\\
1443.94	1.2103488337757\\
1443.96	1.26086305725335\\
1443.98	1.18842219492581\\
1444	1.01729359321212\\
1444.02	1.08048551609545\\
1444.04	1.09439068537722\\
1444.06	1.11729036086649\\
1444.08	1.01909972638327\\
1444.1	1.03331762363632\\
1444.12	1.14173633317455\\
1444.14	1.11241847128576\\
1444.16	1.34349426492599\\
1444.18	1.14859010702435\\
1444.2	0.934485850141982\\
1444.22	0.764324794970207\\
1444.24	0.604218851564383\\
1444.26	0.566781450198732\\
1444.28	0.555401973999778\\
1444.3	0.611785694351283\\
1444.32	0.62443071857615\\
1444.34	0.675502125918001\\
1444.36	0.965530551996153\\
1444.38	1.24513650517906\\
1444.4	1.28918121923834\\
1444.42	1.50658248836021\\
1444.44	1.37982675153103\\
1444.46	1.22585780957957\\
1444.48	1.00351032514618\\
1444.5	0.935628276500211\\
1444.52	0.80393268427656\\
1444.54	0.729593804967863\\
1444.56	0.673520590015187\\
1444.58	0.585572973944181\\
1444.6	0.843819056970005\\
1444.62	0.939456463531769\\
1444.64	1.01729359321212\\
1444.66	1.1113415708603\\
1444.68	1.19522734731436\\
1444.7	1.02730722919546\\
1444.72	1.09386935709085\\
1444.74	1.12938103281977\\
1444.76	1.15785760652125\\
1444.78	1.116746900419\\
1444.8	1.00219624242118\\
1444.82	1.08099420933627\\
1444.84	1.08662173325024\\
1444.86	1.13272405194493\\
1444.88	1.13552509223996\\
1444.9	1.07794919191474\\
1444.92	1.03238832942725\\
1444.94	1.00482789226658\\
1444.96	1.08868264904822\\
1444.98	1.08713617826561\\
1445	1.08303377727293\\
1445.02	0.989242412527346\\
1445.04	1.01459641743395\\
1445.06	0.915848293553609\\
1445.08	0.97745070054134\\
1445.1	1.11241847128576\\
1445.12	0.986267886320547\\
1445.14	0.941382407427909\\
1445.16	1.00438829706695\\
1445.18	1.0305348817169\\
1445.2	1.00263392182455\\
1445.22	1.03986938803337\\
1445.24	0.979953739132952\\
1445.26	1.10812341545466\\
1445.28	1.05274261852969\\
1445.3	0.984576161489485\\
1445.32	1.0933484644454\\
1445.34	1.02182095084981\\
1445.36	1.12827110775106\\
1445.38	1.08508110049297\\
1445.4	1.0933484644454\\
1445.42	0.987115970796594\\
1445.44	0.912935023853379\\
1445.46	0.898642539192679\\
1445.48	0.889590001390161\\
1445.5	0.884449823586692\\
1445.52	0.868721790625841\\
1445.54	1.04602808600816\\
1445.56	1.09386935709085\\
1445.58	0.98037216116586\\
1445.6	1.0263887390247\\
1445.62	1.07141006183201\\
1445.64	1.07291200734653\\
1445.66	1.14060192304555\\
1445.68	1.18413184416181\\
1445.7	1.24042773238193\\
1445.72	1.12001541911832\\
1445.74	1.00307194915581\\
1445.76	1.02593014813169\\
1445.78	0.981629605468925\\
1445.8	0.925819233083075\\
1445.82	0.913661642023499\\
1445.84	1.04555180634384\\
1445.86	0.949558192519135\\
1445.88	0.995677240990517\\
1445.9	1.02684776628985\\
1445.92	0.99784080209588\\
1445.94	0.974546580029028\\
1445.96	0.919516065359403\\
1445.98	0.879032033677504\\
1446	0.859936932172332\\
1446.02	0.77884383039418\\
1446.04	0.821184446253937\\
1446.06	0.820304296129052\\
1446.08	1.02182095084981\\
1446.1	1.12165686763774\\
1446.12	1.34035705757628\\
1446.14	1.30234356392748\\
1446.16	1.34270856845319\\
1446.18	1.15610863366373\\
1446.2	0.914389393151851\\
1446.22	0.857688327548658\\
1446.24	0.694084569339111\\
1446.26	0.679902789560174\\
1446.28	0.777525130315325\\
1446.3	0.801687042156573\\
1446.32	0.870368379853062\\
1446.34	1.01235966355603\\
1446.36	1.21805391628209\\
1446.38	1.32336121118419\\
1446.4	1.31126879666772\\
1446.42	1.34270856845319\\
1446.44	1.29646056006914\\
1446.46	1.17025063585515\\
1446.48	1.1423043656639\\
1446.5	1.11026676092615\\
1446.52	1.12001541911832\\
1446.54	1.18413184416181\\
1446.56	1.34035705757628\\
1446.58	1.36668549375759\\
1446.6	1.36831448119574\\
1446.62	1.38315164697519\\
1446.64	1.41730349403952\\
1446.66	1.08354491112573\\
1446.68	1.03238832942725\\
1446.7	0.952710212387274\\
1446.72	0.999578447561589\\
1446.74	0.886498714675099\\
1446.76	1.02593014813169\\
1446.78	0.994814430978067\\
1446.8	1.13160750455131\\
1446.82	1.22979735546573\\
1446.84	1.54927913824963\\
1446.86	1.57262450864096\\
1446.88	1.42699298767798\\
1446.9	1.19027041421532\\
1446.92	1.09075140711184\\
1446.94	0.928815368828282\\
1446.96	0.99395310185173\\
1446.98	1.01729359321212\\
1447	1.01235966355603\\
1447.02	0.86675410927046\\
1447.04	0.997407305867682\\
1447.06	1.03751996837855\\
1447.08	1.138904621135\\
1447.1	1.07141006183201\\
1447.12	1.04222952474424\\
1447.14	1.13440296849785\\
1447.16	1.20022566994476\\
1447.18	1.1178343446677\\
1447.2	1.08456857273563\\
1447.22	1.1233031951881\\
1447.24	1.21934769639097\\
1447.26	1.29063053481127\\
1447.28	1.30234356392748\\
1447.3	1.21999554470904\\
1447.32	1.22716823248311\\
1447.34	1.26572858545501\\
1447.36	1.25741059580082\\
1447.38	1.25397686909605\\
1447.4	1.31351923083639\\
1447.42	1.30530510643007\\
1447.44	1.29208307456474\\
1447.46	1.23243780584016\\
1447.48	1.15204797013052\\
1447.5	1.18903762893638\\
1447.52	1.17084733657998\\
1447.54	1.02868805633193\\
1447.56	0.926192693475969\\
1447.58	1.00703144826821\\
1447.6	1.14060192304555\\
1447.62	1.14458207343273\\
1447.64	1.40430069402555\\
1447.66	1.31880048097514\\
1447.68	1.27699208515287\\
1447.7	1.27557317964761\\
1447.72	1.30530510643007\\
1447.74	1.17324049793433\\
1447.76	0.997407305867682\\
1447.78	0.98584441056164\\
1447.82	1.02136636770592\\
1447.84	1.12882580860855\\
1447.86	1.14458207343273\\
1447.88	1.22064417732668\\
1447.9	1.12605770524374\\
1447.92	1.11892379242545\\
1447.94	1.09805436172087\\
1447.96	0.915118277238889\\
1447.98	0.893745293270285\\
1448	1.01414828265115\\
1448.02	1.01549390767104\\
1448.04	1.14801588785053\\
1448.06	1.24109823548406\\
1448.08	1.37404647996209\\
1448.1	1.36506042635597\\
1448.12	1.33567869484659\\
1448.14	1.30086784603623\\
1448.16	1.19834643025206\\
1448.18	1.16431631043974\\
1448.2	1.02730722919546\\
1448.22	1.06742520637818\\
1448.24	1.02961064123383\\
1448.26	0.965530551996153\\
1448.28	1.02730722919546\\
1448.3	1.19897214640901\\
1448.32	1.30160526897566\\
1448.34	1.3157775080017\\
1448.36	1.24244142135399\\
1448.38	1.23111623023942\\
1448.4	1.19897214640901\\
1448.42	1.13552509223996\\
1448.44	1.25260867554312\\
1448.46	1.18719324343215\\
1448.48	1.07091034308405\\
1448.5	1.10174269708864\\
1448.52	1.27203968315689\\
1448.54	1.26852579196475\\
1448.56	1.29426815749548\\
1448.58	1.40774478985873\\
1448.6	1.54406968771013\\
1448.62	1.63885195183002\\
1448.64	1.47940178598969\\
1448.66	1.30013120739682\\
1448.68	1.1423043656639\\
1448.7	0.923213375220257\\
1448.72	0.845683832072154\\
1448.74	0.768160475608511\\
1448.76	0.810745678930516\\
1448.78	0.879032033677504\\
1448.8	0.999143469716046\\
1448.82	1.26294375231373\\
1448.84	1.4068821538101\\
1448.86	1.53889526532294\\
1448.88	1.6283912263093\\
1448.9	1.55452379090571\\
1448.92	1.42345426349766\\
1448.94	1.30456350104669\\
1448.96	1.27415741060986\\
1448.98	1.24581206273797\\
1449	1.05467692731395\\
1449.02	1.03007254402041\\
1449.04	1.08099420933627\\
1449.06	1.12056210447736\\
1449.08	1.25124344522487\\
1449.1	1.2437874820148\\
1449.12	1.18842219492581\\
1449.14	1.04937459099074\\
1449.16	1.03751996837855\\
1449.18	1.05661838104606\\
1449.2	1.12385301701465\\
1449.22	1.00791560687321\\
1449.24	1.07291200734653\\
1449.26	1.09700508282322\\
1449.28	1.31955846747633\\
1449.3	1.43322827803172\\
1449.32	1.54406968771013\\
1449.34	1.56939964392814\\
1449.36	1.47181512030375\\
1449.38	1.4680508898748\\
1449.4	1.45318462168098\\
1449.42	1.31653192239446\\
1449.44	1.35619122097091\\
1449.46	1.18474283405112\\
1449.48	1.11457845955169\\
1449.5	1.14173633317455\\
1449.52	1.22520368759524\\
1449.54	1.27912628143645\\
1449.56	1.36587252441586\\
1449.58	1.21547472168345\\
1449.6	1.09648122767408\\
1449.62	1.24446164493816\\
1449.64	1.25397686909605\\
1449.66	1.30977277689158\\
1449.68	1.34113996550923\\
1449.7	1.38065644991821\\
1449.72	1.39746295263467\\
1449.74	1.36182188208318\\
1449.76	1.36424937427228\\
1449.78	1.40774478985873\\
1449.8	1.31804345200658\\
1449.82	1.15031651208005\\
1449.84	1.05856697972604\\
1449.86	1.07845544527481\\
1449.88	1.21870045767764\\
1449.9	1.31955846747633\\
1449.92	1.30234356392748\\
1449.94	1.2437874820148\\
1449.96	1.432334185939\\
1449.98	1.49578611986976\\
1450	1.60002200298209\\
1450.02	1.40516019287543\\
1450.04	1.35940301572828\\
1450.06	1.3707651522534\\
1450.08	1.36506042635597\\
1450.1	1.2706318433668\\
1450.12	1.17444078192398\\
1450.14	1.20526599098071\\
1450.16	1.26294375231373\\
1450.18	1.21418913249886\\
1450.2	1.28485261614128\\
1450.22	1.33257791101573\\
1450.24	1.4199330526626\\
1450.26	1.34822760976522\\
1450.28	1.29866045624931\\
1450.3	1.33879403098103\\
1450.32	1.32872201474356\\
1450.34	1.41468369493987\\
1450.36	1.24784335276809\\
1450.38	1.27133537111195\\
1450.4	1.27557317964761\\
1450.42	1.34506835723641\\
1450.44	1.41642918193998\\
1450.46	1.29426815749548\\
1450.48	1.26712562047601\\
1450.5	1.37322471009134\\
1450.52	1.33103283340643\\
1450.54	1.23442561511661\\
1450.56	1.2643346006505\\
1450.58	1.29135636868182\\
1450.6	1.39491599764847\\
1450.62	1.33645620039511\\
1450.64	1.32718591308912\\
1450.66	1.34585675453604\\
1450.68	1.38900885811995\\
1450.7	1.48226713154622\\
1450.72	1.39069152147613\\
1450.74	1.41033888468883\\
1450.76	1.44042135540371\\
1450.78	1.46430600379813\\
1450.8	1.42610665086886\\
1450.82	1.34349426492599\\
1450.84	1.36587252441586\\
1450.86	1.37982675153103\\
1450.88	1.34981285550361\\
1450.9	1.44951493334793\\
1450.92	1.37734357918362\\
1450.94	1.31052039499514\\
1450.96	1.26503124439387\\
1450.98	1.22979735546573\\
1451	1.28269925020027\\
1451.02	1.32872201474356\\
1451.04	1.3514018487765\\
1451.06	1.34349426492599\\
1451.08	1.42876897245856\\
1451.1	1.56086442666265\\
1451.12	1.51353446339658\\
1451.14	1.53889526532294\\
1451.16	1.47559869362317\\
1451.18	1.35619122097091\\
1451.2	1.33879403098103\\
1451.22	1.2706318433668\\
1451.24	1.3380138246057\\
1451.26	1.48322457063682\\
1451.28	1.32488842532734\\
1451.3	1.31653192239446\\
1451.32	1.34349426492599\\
1451.34	1.45410494066596\\
1451.36	1.41730349403952\\
1451.38	1.41905542940071\\
1451.4	1.32949141634958\\
1451.42	1.34664611009907\\
1451.44	1.34270856845319\\
1451.46	1.36343928118345\\
1451.5	1.42081172117014\\
1451.52	1.53992729182119\\
1451.54	1.51353446339658\\
1451.56	1.52560248056579\\
1451.58	1.53068785022356\\
1451.6	1.65182129229083\\
1451.62	1.4550263933404\\
1451.64	1.45043063424805\\
1451.66	1.36020831676842\\
1451.68	1.29572897515527\\
1451.7	1.38816913853225\\
1451.72	1.39237819258142\\
1451.74	1.44860045165751\\
1451.76	1.4977375940714\\
1451.78	1.39069152147613\\
1451.8	1.50460801071586\\
1451.82	1.67227360788479\\
1451.84	1.70328755174364\\
1451.86	1.58347019591042\\
1451.88	1.55874513061053\\
1451.9	1.61806329448655\\
1451.92	1.4458638043368\\
1451.94	1.4899621935831\\
1451.96	1.42876897245856\\
1451.98	1.36343928118345\\
1452	1.41817893909729\\
1452.02	1.4841834036315\\
1452.04	1.54406968771013\\
1452.06	1.64944808416271\\
1452.08	1.55137281628322\\
1452.1	1.52055074442501\\
1452.12	1.56725716973847\\
1452.14	1.35060691613376\\
1452.16	1.39491599764847\\
1452.18	1.48035573922289\\
1452.2	1.60002200298209\\
1452.22	1.59336001268889\\
1452.24	1.55032527994877\\
1452.26	1.64472188500213\\
1452.28	1.78125032944308\\
1452.3	1.95907133151718\\
1452.32	1.9524079473199\\
1452.34	1.87431150390989\\
1452.36	1.71090297191586\\
1452.38	1.71601779337766\\
1452.4	1.63535017232948\\
1452.42	1.54510885915624\\
1452.44	1.37734357918362\\
1452.46	1.42610665086886\\
1452.48	1.5802007182167\\
1452.5	1.45410494066596\\
1452.52	1.42699298767798\\
1452.54	1.59336001268889\\
1452.56	1.60225527173338\\
1452.58	1.64590082039922\\
1452.6	1.62149135786103\\
1452.62	1.65420147067198\\
1452.64	1.66984114895195\\
1452.66	1.68701806184458\\
1452.68	1.76346521446953\\
1452.7	1.77026348358709\\
1452.72	1.71601779337766\\
1452.74	1.77573991542704\\
1452.76	2.00877659340267\\
1452.78	1.844202195967\\
1452.8	1.73810127607567\\
1452.82	1.73285418353862\\
1452.84	1.61806329448655\\
1452.86	1.54614925054284\\
1452.88	1.6435445174734\\
1452.9	1.6969930968362\\
1452.92	1.61920423995844\\
1452.94	1.49286849303053\\
1452.96	1.62149135786103\\
1452.98	1.73154733347451\\
1453	1.7447048853835\\
1453.02	1.82950740871411\\
1453.04	1.8866323864479\\
1453.06	1.84124431255464\\
1453.08	1.83535712698313\\
1453.1	1.96746504153771\\
1453.12	2.09683256196809\\
1453.14	2.02115463625432\\
1453.16	1.98446995013592\\
1453.18	1.92943847720267\\
1453.2	1.81075056475447\\
1453.22	1.75135903268028\\
1453.24	1.76889964717316\\
1453.26	1.76482068599512\\
1453.28	1.8022226671319\\
1453.3	1.65778463386937\\
1453.32	1.69950537159752\\
1453.34	1.80647659510805\\
1453.36	1.76076054581563\\
1453.38	1.82514438780026\\
1453.4	1.93106110399253\\
1453.42	1.75671905267086\\
1453.44	1.60561658996539\\
1453.46	1.66138330763397\\
1453.48	1.69323862593092\\
1453.5	1.64708149909052\\
1453.52	1.55768766078859\\
1453.54	1.6318633800422\\
1453.56	1.63768312315347\\
1453.58	1.59336001268889\\
1453.6	1.61806329448655\\
1453.62	1.77986958928864\\
1453.64	1.78958043078865\\
1453.66	1.70581847353969\\
1453.68	1.78958043078865\\
1453.7	1.84865670876025\\
1453.72	1.76211183489704\\
1453.74	1.76482068599512\\
1453.76	1.73547363397938\\
1453.78	1.73416295012998\\
1453.8	1.73678640905109\\
1453.82	1.7881866206792\\
1453.84	1.80505629569848\\
1453.86	1.86366204431806\\
1453.88	1.86669242391622\\
1453.9	1.88045190423964\\
1453.92	1.91176663761098\\
1453.94	1.88199314733265\\
1453.96	1.82080227837605\\
1453.98	1.82805068651646\\
1454	1.83096622213361\\
1454.02	1.6649976651986\\
1454.04	1.69199085343848\\
1454.06	1.80647659510805\\
1454.08	1.78125032944308\\
1454.1	1.78540562132321\\
1454.12	2.06292155556298\\
1454.14	1.91495560215867\\
1454.16	1.92943847720267\\
1454.18	1.93757949581823\\
1454.2	1.75537595451374\\
1454.22	1.67105650713665\\
1454.24	1.78540562132321\\
1454.26	1.78263333551422\\
1454.28	1.7716294112231\\
1454.3	1.96409901823881\\
1454.32	2.1418206861681\\
1454.34	2.3029405316604\\
1454.36	2.45564889137904\\
1454.38	2.44518816658933\\
1454.42	2.35249156427335\\
1454.44	1.95074907243702\\
1454.46	1.74205737704324\\
1454.48	1.6895008848021\\
1454.5	1.6283912263093\\
1454.52	1.62378475016067\\
1454.54	1.8944156284706\\
1454.56	1.98446995013592\\
1454.58	2.21624683090954\\
1454.6	2.69487284785168\\
1454.62	2.89902986596508\\
1454.64	2.97799173396334\\
1454.66	3.04110148811924\\
1454.68	2.8772327096508\\
1454.7	2.6210407892595\\
1454.72	2.55114635929499\\
1454.74	2.27329878910359\\
1454.76	2.22268314098983\\
1454.78	2.28233764661536\\
1454.8	2.45827810134347\\
1454.82	2.61805206086979\\
1454.84	2.70121383299852\\
1454.86	2.73662896312226\\
1454.88	2.57981096975004\\
1454.9	2.60321053868211\\
1454.92	2.54267074222412\\
1454.94	2.39669286050412\\
1454.96	2.42966315759531\\
1454.98	2.47150884675602\\
1455	2.48757496329858\\
1455.02	2.55398417030574\\
1455.04	2.69487284785168\\
1455.06	2.6210407892595\\
1455.08	2.72364376343558\\
1455.1	2.52588750462746\\
1455.12	2.46091288838738\\
1455.14	2.70121383299852\\
1455.16	2.645197735088\\
1455.18	2.4143340283515\\
1455.2	2.528669201301\\
1455.22	2.59145795031054\\
1455.24	2.57981096975004\\
1455.26	2.67291240078998\\
1455.28	2.82067776864665\\
1455.3	2.65437182544747\\
1455.32	2.68227993101868\\
1455.34	2.70439547863452\\
1455.36	2.63306384405792\\
1455.38	2.43481614440816\\
1455.4	2.58562130272776\\
1455.42	2.60912700136259\\
1455.44	2.65437182544747\\
1455.46	2.62403614070513\\
1455.48	2.57691547580293\\
1455.5	2.65744402948712\\
1455.52	2.81032038575108\\
1455.54	2.60912700136259\\
1455.56	2.60616528489595\\
1455.58	2.68541713763739\\
1455.6	2.68227993101868\\
1455.62	2.69487284785168\\
1455.64	2.72041663353684\\
1455.66	2.75965350233105\\
1455.68	2.93235218860582\\
1455.7	2.82414730853452\\
1455.72	2.7139853771821\\
1455.74	2.58271273809441\\
1455.76	2.70439547863452\\
1455.78	2.61805206086979\\
1455.8	2.52588750462746\\
1455.82	2.55398417030574\\
1455.84	2.67602764921162\\
1455.86	2.89172760867359\\
1455.88	2.81376430762043\\
1455.9	2.85221330246873\\
1455.92	2.77298515048756\\
1455.94	2.97413444378685\\
1455.96	2.92115987890224\\
1455.98	2.79662817392341\\
1456	2.79322590253173\\
1456.04	2.76964021337335\\
1456.06	2.77969942133245\\
1456.08	2.70758461787705\\
1456.1	2.71719734590351\\
1456.12	2.73662896312226\\
1456.14	2.76630329321938\\
1456.16	2.72364376343558\\
1456.18	2.87363159600523\\
1456.2	2.9474091088598\\
1456.22	2.75634063159646\\
1456.24	2.78306875506314\\
1456.26	2.89172760867359\\
1456.28	2.83811085880143\\
1456.3	2.79662817392341\\
1456.32	2.74644942018244\\
1456.34	2.81721676907296\\
1456.36	2.7864462804489\\
1456.38	2.7763382770645\\
1456.4	2.81376430762043\\
1456.42	2.89537420658189\\
1456.44	2.92861200832726\\
1456.46	3.03306694859612\\
1456.48	2.93235218860582\\
1456.5	2.87363159600523\\
1456.52	2.72364376343558\\
1456.54	2.67291240078998\\
1456.56	2.57114417872708\\
1456.58	2.71719734590351\\
1456.6	2.80003863550883\\
1456.62	2.89902986596508\\
1456.64	2.93986147907549\\
1456.66	3.00134878040535\\
1456.68	3.03306694859612\\
1456.7	2.92115987890224\\
1456.72	2.82067776864665\\
1456.74	2.89537420658189\\
1456.76	2.88446194813378\\
1456.78	2.82067776864665\\
1456.8	2.67602764921162\\
1456.82	2.72364376343558\\
1456.84	2.84514456619331\\
1456.86	2.90636924336195\\
1456.88	2.7864462804489\\
1456.9	2.89537420658189\\
1456.92	2.92861200832726\\
1456.94	2.92115987890224\\
1456.96	3.03306694859612\\
1456.98	2.93986147907549\\
1457	2.91374574013344\\
1457.02	2.85576074019605\\
1457.04	2.75303560312727\\
1457.06	2.81721676907296\\
1457.08	2.93986147907549\\
1457.1	2.94363023987626\\
1457.12	2.7864462804489\\
1457.14	2.89172760867359\\
1457.16	2.84514456619331\\
1457.18	2.82414730853452\\
1457.2	2.87003954529678\\
1457.22	2.93610178048039\\
1457.24	2.95499577454598\\
1457.26	2.98962459859217\\
1457.28	3.04110148811924\\
1457.3	2.99352231930584\\
1457.32	2.90269493694404\\
1457.34	2.86645655606321\\
1457.36	2.78306875506314\\
1457.38	2.84162344307128\\
1457.4	2.97799173396334\\
1457.42	2.91374574013344\\
1457.44	2.80003863550883\\
1457.46	2.81721676907296\\
1457.48	2.8346069880788\\
1457.5	2.79662817392341\\
1457.52	2.81376430762043\\
1457.54	2.87003954529678\\
1457.56	2.82067776864665\\
1457.58	2.81376430762043\\
1457.6	2.73337098678417\\
1457.64	2.75303560312727\\
1457.66	2.62403614070513\\
1457.68	2.72041663353684\\
1457.7	2.70758461787705\\
1457.72	2.68856166389878\\
1457.74	2.71719734590351\\
1457.76	2.68227993101868\\
1457.78	2.73012085344271\\
1457.8	2.74973859088755\\
1457.82	2.6150703027331\\
1457.84	2.67915021727572\\
1457.86	2.53985802587817\\
1457.88	2.57114417872708\\
1457.9	2.57981096975004\\
1457.92	2.6421537621809\\
1457.94	2.63608690401315\\
1457.96	2.50932419619994\\
1457.98	2.54267074222412\\
1458	2.57981096975004\\
1458.02	2.56539850040076\\
1458.04	2.277809243001\\
1458.06	2.51206964404969\\
1458.08	2.47951585173337\\
1458.1	2.37930752052898\\
1458.12	2.19926405447245\\
1458.14	2.1045203043625\\
1458.16	2.06663524727242\\
1458.18	1.95740130320655\\
1458.2	1.89285382181561\\
1458.22	1.9022631764858\\
1458.24	1.92297463184559\\
1458.26	1.94085524717843\\
1458.28	2.12398869229673\\
1458.3	2.34288946705215\\
1458.32	2.32863262087949\\
1458.34	2.34288946705215\\
1458.36	2.51206964404969\\
1458.38	2.3500836773826\\
1458.4	2.17633327232898\\
1458.42	1.86064159820739\\
1458.44	1.79377475930141\\
1458.46	1.63651586380729\\
1458.48	1.65658844534209\\
1458.5	1.86821136015305\\
1458.52	1.97933770157988\\
1458.54	2.1045203043625\\
1458.56	2.19296245461715\\
1458.58	2.28688417391072\\
1458.6	2.17427235653099\\
1458.62	2.1045203043625\\
1458.64	1.94909315932705\\
1458.66	1.91335981259681\\
1458.68	1.82950740871411\\
1458.7	1.9022631764858\\
1458.72	1.80932364301975\\
1458.74	1.70835688894249\\
1458.76	1.69448831568138\\
1458.78	1.57478162138523\\
1458.8	1.52966802312994\\
1458.82	1.5802007182167\\
1458.84	1.66138330763397\\
1458.86	1.60561658996539\\
1458.88	1.54823438972403\\
1458.9	1.48035573922289\\
1458.92	1.34270856845319\\
1458.94	1.25809957197362\\
1458.96	1.20337089279292\\
1458.98	1.07291200734653\\
1459	1.12165686763774\\
1459.02	1.08456857273563\\
1459.04	1.26224946146931\\
1459.06	1.44313743916246\\
1459.08	1.43681579836812\\
1459.1	1.44495385374921\\
1459.12	1.55242174725299\\
1459.14	1.39406904613088\\
1459.16	1.29572897515527\\
1459.18	1.18657972594883\\
1459.2	1.06494978931437\\
1459.22	1.09386935709085\\
1459.24	0.99784080209588\\
1459.26	1.0263887390247\\
1459.28	1.19150581333929\\
1459.3	1.50263858679705\\
1459.32	1.52155837284522\\
1459.34	1.50658248836021\\
1459.36	1.45872405185992\\
1459.38	1.56086442666265\\
1459.4	1.58347019591042\\
1459.42	1.41817893909729\\
1459.44	1.19834643025206\\
1459.46	1.09543499826214\\
1459.48	1.25192571209072\\
1459.5	1.31126879666772\\
1459.52	1.16313659001207\\
1459.54	1.27912628143645\\
1459.56	1.34349426492599\\
1459.58	1.38565581779426\\
1459.6	1.42169143565411\\
1459.62	1.33103283340643\\
1459.64	1.31653192239446\\
1459.66	1.12661022862812\\
1459.68	1.10919404294486\\
1459.7	1.05516165884865\\
1459.72	1.06445608255581\\
1459.74	1.1233031951881\\
1459.76	1.213547383883\\
1459.78	1.03658317983195\\
1459.8	1.03007254402041\\
1459.82	0.767646814892714\\
1459.84	0.80931675295551\\
1459.86	0.605333961124188\\
1459.88	0.565803752421743\\
1459.9	0.530506385510989\\
1459.92	0.391413515206523\\
1459.94	0.540497104814449\\
1459.96	0.52758082949731\\
1459.98	0.580098981984975\\
1460	0.65694756570133\\
1460.02	0.749357624032427\\
1460.04	0.648047340278481\\
1460.06	0.637255545797188\\
1460.08	0.738511326427215\\
1460.1	0.728898947278594\\
1460.12	0.692410053416324\\
1460.14	0.809887747948778\\
1460.16	0.906805602987561\\
1460.18	1.01280623047046\\
1460.2	1.14916502351571\\
1460.22	1.36506042635597\\
1460.24	1.4765477678252\\
1460.26	1.34981285550361\\
1460.28	1.45134746810663\\
1460.3	1.46337261485792\\
1460.32	1.21805391628209\\
1460.34	1.10598826090768\\
1460.36	1.03471457094429\\
1460.38	1.18903762893638\\
1460.4	1.18108630338634\\
1460.42	1.17204274080768\\
1460.44	1.19959855915249\\
1460.46	1.33103283340643\\
1460.48	1.45043063424805\\
1460.5	1.55874513061053\\
1460.52	1.39576390816069\\
1460.54	1.37651780156352\\
1460.56	1.40947311144168\\
1460.58	1.38482010668668\\
1460.6	1.1423043656639\\
1460.62	1.19584983929076\\
1460.64	1.21611847453937\\
1460.66	1.29939544003878\\
1460.68	1.36424937427228\\
1460.7	1.34428083194939\\
1460.72	1.39661295090036\\
1460.74	1.44404512383312\\
1460.76	1.51954450990934\\
1460.78	1.52055074442501\\
1460.8	1.43054931364736\\
1460.82	1.5944664526312\\
1460.84	1.61125038681462\\
1460.86	1.50559455222037\\
1460.88	1.49676116001842\\
1460.9	1.55980416903185\\
1460.92	1.51753587466305\\
1460.94	1.33257791101573\\
1460.96	1.30902603006939\\
1460.98	1.37651780156352\\
1461	1.09439068537722\\
1461.02	1.05467692731395\\
1461.04	1.11620404957625\\
1461.06	1.20589902604934\\
1461.08	1.22913905103724\\
1461.1	1.32031723900809\\
1461.12	1.33490214829271\\
1461.14	1.46337261485792\\
1461.16	1.59668403685168\\
1461.18	1.6649976651986\\
1461.2	1.61806329448655\\
1461.22	1.65182129229083\\
1461.24	1.72893955835343\\
1461.26	1.60002200298209\\
1461.28	1.55242174725299\\
1461.3	1.47940178598969\\
1461.32	1.27274486575266\\
1461.34	1.14974046263001\\
1461.36	1.2103488337757\\
1461.38	1.28918121923834\\
1461.4	1.35299450113962\\
1461.42	1.39153437753157\\
1461.44	1.63302401706324\\
1461.46	1.6845427317628\\
1461.48	1.89129462900564\\
1461.5	1.80789898647095\\
1461.52	1.72763863329669\\
1461.54	1.57802861825894\\
1461.56	1.55557707828348\\
1461.58	1.35619122097091\\
1461.6	1.21740807220408\\
1461.62	1.24311410266\\
1461.64	1.31276830230104\\
1461.66	1.28629225990335\\
1461.68	1.32488842532734\\
1461.7	1.47181512030375\\
1461.72	1.43322827803172\\
1461.74	1.48226713154622\\
1461.76	1.47749788727288\\
1461.78	1.59115149067452\\
1461.8	1.48899586698167\\
1461.82	1.39153437753157\\
1461.84	1.51353446339658\\
1461.86	1.52864958920964\\
1461.88	1.41120570318162\\
1461.9	1.49481229966159\\
1461.92	1.66741583423573\\
1461.94	1.67838577635121\\
1461.96	1.581289033747\\
1461.98	1.57911397128555\\
1462	1.52661673131115\\
1462.02	1.36749950834474\\
1462.04	1.36913041304092\\
1462.06	1.40860838417098\\
1462.08	1.40602065072017\\
1462.1	1.37486929507827\\
1462.12	1.51453285564685\\
1462.14	1.61012042080688\\
1462.16	1.77026348358709\\
1462.18	1.71601779337766\\
1462.2	1.76617824874279\\
1462.22	1.74073675970635\\
1462.24	1.73678640905109\\
1462.26	1.76617824874279\\
1462.28	1.66138330763397\\
1462.3	1.74073675970635\\
1462.32	1.80647659510805\\
1462.34	1.71217880157678\\
1462.36	1.75403494757893\\
1462.38	1.65182129229083\\
1462.4	1.45965142954174\\
1462.42	1.33412647302043\\
1462.44	1.29281065172927\\
1462.46	1.15961198103264\\
1462.48	1.16372614505804\\
1462.5	1.30753515100105\\
1462.52	1.4851434565669\\
1462.54	1.49092974012524\\
1462.56	1.55032527994877\\
1462.58	1.62954698429962\\
1462.6	1.75806406735524\\
1462.62	1.55768766078859\\
1462.64	1.44768710292533\\
1462.66	1.49092974012524\\
1462.68	1.37404647996209\\
1462.7	1.32718591308912\\
1462.72	1.33180493657028\\
1462.74	1.36506042635597\\
1462.76	1.53170889798889\\
1462.78	1.60786536855312\\
1462.8	1.62723721088219\\
1462.82	1.58347019591042\\
1462.84	1.61012042080688\\
1462.86	1.51054712891118\\
1462.88	1.42876897245856\\
1462.9	1.59115149067452\\
1462.92	1.59225496738213\\
1462.94	1.55663158487096\\
1462.96	1.55980416903185\\
1462.98	1.63418622341464\\
1463	1.49092974012524\\
1463.02	1.361014663785\\
1463.04	1.49092974012524\\
1463.06	1.55452379090571\\
1463.08	1.33957510863775\\
1463.1	1.3707651522534\\
1463.12	1.60561658996539\\
1463.14	1.54510885915624\\
1463.16	1.54927913824963\\
1463.18	1.58237891787644\\
1463.2	1.62263718236363\\
1463.22	1.46430600379813\\
1463.24	1.52560248056579\\
1463.26	1.58675309221849\\
1463.28	1.56832770951564\\
1463.3	1.51653347466345\\
1463.32	1.6400226970336\\
1463.34	1.581289033747\\
1463.36	1.76617824874279\\
1463.38	1.71217880157678\\
1463.4	1.68330768129772\\
1463.42	1.75002412544745\\
1463.44	1.73547363397938\\
1463.46	1.68701806184458\\
1463.48	1.7447048853835\\
1463.5	1.70202496600177\\
1463.52	1.76889964717316\\
1463.54	1.64826392034479\\
1463.56	1.58456286857972\\
1463.58	1.63535017232948\\
1463.6	1.81935949814624\\
1463.62	1.84865670876025\\
1463.64	1.81075056475447\\
1463.66	1.90384049370778\\
1463.68	1.83976894332227\\
1463.7	1.70076429751794\\
1463.72	1.4422309737015\\
1463.74	1.37240389921499\\
1463.76	1.30013120739682\\
1463.78	1.43144122680496\\
1463.8	1.36994730314996\\
1463.82	1.42081172117014\\
1463.84	1.75537595451374\\
1463.86	1.88508347505331\\
1463.88	1.93431489715522\\
1463.9	1.86366204431806\\
1463.92	1.85612905381913\\
1463.94	1.81075056475447\\
1463.96	1.78679507502466\\
1463.98	1.69323862593092\\
1464	1.59890789546921\\
1464.02	1.69950537159752\\
1464.04	1.80647659510805\\
1464.06	1.80080916401107\\
1464.08	1.92458645459715\\
1464.1	1.88045190423964\\
1464.12	1.9657805486363\\
1464.14	1.86821136015305\\
1464.16	1.89129462900564\\
1464.18	1.84568470941599\\
1464.2	1.73416295012998\\
1464.22	1.69199085343848\\
1464.24	1.6734924519269\\
1464.26	1.581289033747\\
1464.28	1.61012042080688\\
1464.3	1.45318462168098\\
1464.32	1.53889526532294\\
1464.34	1.54199570122591\\
1464.36	1.57586244330878\\
1464.38	1.66862770729426\\
1464.4	1.77711438191523\\
1464.42	1.77436754016094\\
1464.44	1.83242747543432\\
1464.46	1.82224732452278\\
1464.48	1.86064159820739\\
1464.5	1.65898239099602\\
1464.52	1.53992729182119\\
1464.54	1.53375534919633\\
1464.56	1.34743642392596\\
1464.58	1.38482010668668\\
1464.6	1.50460801071586\\
1464.62	1.5619262536236\\
1464.64	1.71345654849597\\
1464.66	1.78263333551422\\
1464.68	1.61806329448655\\
1464.7	1.59225496738213\\
1464.72	1.59557446044187\\
1464.74	1.69448831568138\\
1464.76	1.68207454735966\\
1464.78	1.89911638503827\\
1464.8	1.93268669401687\\
1464.82	1.9457895247624\\
1464.84	2.05002837110942\\
1464.86	2.1045203043625\\
1464.88	2.08162437567648\\
1464.9	1.86669242391622\\
1464.92	1.68825851469433\\
1464.94	1.5802007182167\\
1464.96	1.40516019287543\\
1464.98	1.39406904613088\\
1465	1.41905542940071\\
1465.02	1.52458944903015\\
1465.04	1.75941117399248\\
1465.06	1.9359457148696\\
1465.08	1.9457895247624\\
1465.1	2.05186029626316\\
1465.12	2.02293532610179\\
1465.14	1.99135448271204\\
1465.16	1.79658189856787\\
1465.18	1.64708149909052\\
1465.2	1.51853949533393\\
1465.22	1.37322471009134\\
1465.24	1.4550263933404\\
1465.26	1.50856219442539\\
1465.28	1.5769448338317\\
1465.3	1.58565728308145\\
1465.32	1.73547363397938\\
1465.34	1.7881866206792\\
1465.36	1.82514438780026\\
1465.38	1.8944156284706\\
1465.4	1.90384049370778\\
1465.42	1.84568470941599\\
1465.44	1.89285382181561\\
1465.46	1.86064159820739\\
1465.48	1.93431489715522\\
1465.5	1.85612905381913\\
1465.52	1.80080916401107\\
1465.54	1.79097633285119\\
1465.56	1.82080227837605\\
1465.58	1.68701806184458\\
1465.6	1.71473621267319\\
1465.62	1.72504253495754\\
1465.64	1.81361120524411\\
1465.66	1.96915232224774\\
1465.68	2.05922128246766\\
1465.7	2.03008997717689\\
1465.72	1.94249721832057\\
1465.74	1.97593089908514\\
1465.76	1.77986958928864\\
1465.78	1.76346521446953\\
1465.8	1.75403494757893\\
1465.82	1.72893955835343\\
1465.84	1.5715480431254\\
1465.86	1.6400226970336\\
1465.88	1.74869130943694\\
1465.9	1.74338025956627\\
1465.92	1.73154733347451\\
1465.94	1.62954698429962\\
1465.96	1.61012042080688\\
1465.98	1.52357781212982\\
1466	1.68084315598503\\
1466.02	1.63651586380729\\
1466.04	1.75135903268028\\
1466.06	2.00526784291833\\
1466.08	2.18878137148545\\
1466.1	2.25322045652547\\
1466.12	2.41687540625799\\
1466.14	2.277809243001\\
1466.16	2.12006622557692\\
1466.18	1.95406961074241\\
1466.2	1.71858653186587\\
1466.22	1.5715480431254\\
1466.24	1.5769448338317\\
1466.26	1.55557707828348\\
1466.28	1.46524043944578\\
1466.3	1.55032527994877\\
1466.32	1.74338025956627\\
1466.34	1.60786536855312\\
1466.36	1.60674010761227\\
1466.38	1.89129462900564\\
1466.4	1.76211183489704\\
1466.42	1.71858653186587\\
1466.44	1.93431489715522\\
1466.46	2.01937708287437\\
1466.48	1.8944156284706\\
1466.5	1.93106110399253\\
1466.52	2.0158312137462\\
1466.54	1.81791898310257\\
1466.56	1.70076429751794\\
1466.58	1.53683522080655\\
1466.6	1.52055074442501\\
1466.62	1.35379230857302\\
1466.64	1.29572897515527\\
1466.66	1.20085338961076\\
1466.68	1.20716701417564\\
1466.7	1.40774478985873\\
1466.72	1.55557707828348\\
1466.74	1.66379102056089\\
1466.76	1.82080227837605\\
1466.78	1.86669242391622\\
1466.8	1.78401843280767\\
1466.82	1.78679507502466\\
1466.84	1.74205737704324\\
1466.86	1.85763073765656\\
1466.88	1.72763863329669\\
1466.9	1.59115149067452\\
1466.92	1.68825851469433\\
1466.94	1.84865670876025\\
1466.96	2.02650629062578\\
1466.98	2.32156893833007\\
1467	2.38177553096807\\
1467.02	2.3500836773826\\
1467.04	2.22483694330253\\
1467.06	2.04273273541185\\
1467.08	1.76753790271255\\
1467.1	1.74603177638687\\
1467.12	1.69824836293515\\
1467.14	1.58565728308145\\
1467.16	1.6283912263093\\
1467.18	1.76617824874279\\
1467.2	1.82805068651646\\
1467.22	1.98962886195591\\
1467.24	2.10259305354384\\
1467.26	2.13982442429051\\
1467.28	1.93757949581823\\
1467.3	1.7951772836891\\
1467.32	1.83682535053663\\
1467.34	1.68701806184458\\
1467.36	1.59225496738213\\
1467.38	1.6895008848021\\
1467.4	1.65182129229083\\
1467.42	1.74338025956627\\
1467.44	1.85313300505572\\
1467.46	1.83096622213361\\
1467.48	2.03368621032973\\
1467.5	1.99654929396615\\
1467.52	1.81504474930398\\
1467.54	1.86973256230704\\
1467.56	1.73416295012998\\
1467.58	1.72374753490817\\
1467.6	1.59336001268889\\
1467.62	1.67227360788479\\
1467.64	1.61692374364998\\
1467.66	1.5889492415954\\
1467.68	1.72245445284784\\
1467.7	1.92136542366961\\
1467.72	1.97763281908055\\
1467.74	2.05922128246766\\
1467.76	2.08920075994706\\
1467.78	2.11811039423628\\
1467.8	1.97423194159319\\
1467.82	1.7951772836891\\
1467.84	1.75269603186598\\
1467.86	1.73416295012998\\
1467.88	1.67715978736101\\
1467.9	1.73416295012998\\
1467.92	1.79097633285119\\
1467.94	1.74736040995344\\
1467.96	1.82805068651646\\
1467.98	1.68207454735966\\
1468	1.6435445174734\\
1468.02	1.50362251445677\\
1468.04	1.65420147067198\\
1468.06	1.58565728308145\\
1468.08	1.72374753490817\\
1468.1	1.96409901823881\\
1468.12	2.09491942708155\\
1468.14	2.16198841940354\\
1468.16	2.1418206861681\\
1468.18	2.05369553257947\\
1468.2	1.95907133151718\\
1468.22	1.9359457148696\\
1468.24	1.80932364301975\\
1468.26	1.64708149909052\\
1468.28	1.67227360788479\\
1468.3	1.53068785022356\\
1468.32	1.44951493334793\\
1468.34	1.53580720278842\\
1468.36	1.6435445174734\\
1468.38	1.62149135786103\\
1468.4	1.73416295012998\\
1468.42	1.77573991542704\\
1468.44	1.80505629569848\\
1468.46	1.7716294112231\\
1468.48	1.69448831568138\\
1468.5	1.64590082039922\\
1468.52	1.53273151362237\\
1468.54	1.57262450864096\\
1468.56	1.69074499820408\\
1468.58	1.78263333551422\\
1468.6	1.95907133151718\\
1468.62	2.04819958242319\\
1468.64	2.15185723861237\\
1468.66	1.94249721832057\\
1468.68	1.84865670876025\\
1468.7	1.56405426322294\\
1468.72	1.48803093428455\\
1468.74	1.51054712891118\\
1468.76	1.63535017232948\\
1468.78	1.6435445174734\\
1468.8	1.87125655226964\\
1468.82	2.28007126623856\\
1468.84	2.35732215203552\\
1468.88	2.40170677995252\\
1468.9	2.06106976343403\\
1468.92	1.75941117399248\\
1468.94	1.61351484993315\\
1468.96	1.44313743916246\\
1469	1.4458638043368\\
1469.02	1.42433728914421\\
1469.04	1.52458944903015\\
1469.06	1.85313300505572\\
1469.08	2.08162437567648\\
1469.1	1.89911638503827\\
1469.12	2.00877659340267\\
1469.14	2.03188652551944\\
1469.16	1.70455205401254\\
1469.18	1.45594906522433\\
1469.2	1.40947311144168\\
1469.22	1.25260867554312\\
1469.24	1.22716823248311\\
1469.26	1.16727593641531\\
1469.28	1.46711296910053\\
1469.3	1.47370455443001\\
1469.32	1.66741583423573\\
1469.34	1.8022226671319\\
1469.36	1.83829601470188\\
1469.38	1.80932364301975\\
1469.4	1.82080227837605\\
1469.42	1.80647659510805\\
1469.44	1.60113785305816\\
1469.46	1.59336001268889\\
1469.48	1.55980416903185\\
1469.5	1.46244061909124\\
1469.52	1.43771555379135\\
1469.54	1.36506042635597\\
1469.56	1.3707651522534\\
1469.58	1.33412647302043\\
1469.6	1.31955846747633\\
1469.62	1.31126879666772\\
1469.64	1.35699268822555\\
1469.66	1.31880048097514\\
1469.68	1.31276830230104\\
1469.7	1.38065644991821\\
1469.72	1.41207365390187\\
1469.74	1.41730349403952\\
1469.76	1.48803093428455\\
1469.78	1.72633962549799\\
1469.8	1.87737673769652\\
1469.82	1.88818391095629\\
1469.84	1.91495560215867\\
1469.86	1.98962886195591\\
1469.88	1.93757949581823\\
1469.9	1.76076054581563\\
1469.92	1.67227360788479\\
1469.94	1.60337408431315\\
1469.96	1.56725716973847\\
1469.98	1.60225527173338\\
1470	1.6845427317628\\
1470.02	1.70835688894249\\
1470.04	1.69824836293515\\
1470.06	1.83535712698313\\
1470.08	1.75403494757893\\
1470.1	1.72374753490817\\
1470.12	1.62954698429962\\
1470.14	1.49578611986976\\
1470.16	1.25947978950535\\
1470.18	1.13777587506775\\
1470.2	1.20971109363995\\
1470.22	1.36587252441586\\
1470.24	1.45965142954174\\
1470.26	1.46899020455317\\
1470.28	1.67471303780167\\
1470.3	1.85763073765656\\
1470.32	1.94909315932705\\
1470.34	1.75135903268028\\
1470.36	1.70328755174364\\
1470.38	1.57262450864096\\
1470.4	1.27345074639697\\
1470.42	1.25260867554312\\
1470.44	1.1400356331194\\
1470.46	1.10068636022515\\
1470.48	1.28413401420062\\
1470.5	1.54927913824963\\
1470.52	1.80505629569848\\
1470.54	1.89754691008193\\
1470.56	1.97423194159319\\
1470.58	1.86821136015305\\
1470.6	1.80932364301975\\
1470.62	1.52155837284522\\
1470.64	1.30234356392748\\
1470.66	1.19336370517067\\
1470.68	1.23708601944827\\
1470.7	1.17987242608774\\
1470.72	1.15610863366373\\
1470.74	1.29063053481127\\
1470.76	1.52155837284522\\
1470.78	1.68701806184458\\
1470.8	1.79097633285119\\
1470.82	1.86973256230704\\
1470.84	1.81504474930398\\
1470.86	1.5769448338317\\
1470.88	1.64472188500213\\
1470.9	1.5889492415954\\
1470.92	1.38816913853225\\
1470.94	1.40774478985873\\
1470.96	1.51653347466345\\
1470.98	1.4899621935831\\
1471	1.43951828881791\\
1471.02	1.44495385374921\\
1471.04	1.51653347466345\\
1471.06	1.4899621935831\\
1471.08	1.32795357140117\\
1471.1	1.21547472168345\\
1471.12	1.29135636868182\\
1471.14	1.35699268822555\\
1471.16	1.24852187209945\\
1471.18	1.37486929507827\\
1471.2	1.4841834036315\\
1471.22	1.5155324678376\\
1471.24	1.53889526532294\\
1471.26	1.71345654849597\\
1471.28	1.6969930968362\\
1471.3	1.55347207212708\\
1471.32	1.58785046995467\\
1471.34	1.59668403685168\\
1471.36	1.45779789484959\\
1471.38	1.40516019287543\\
1471.4	1.35699268822555\\
1471.42	1.24311410266\\
1471.44	1.27628219675944\\
1471.46	1.32641921230993\\
1471.48	1.3983140865962\\
1471.5	1.30530510643007\\
1471.52	1.51853949533393\\
1471.54	1.5889492415954\\
1471.56	1.50263858679705\\
1471.58	1.38482010668668\\
1471.6	1.37404647996209\\
1471.62	1.23842057875299\\
1471.64	1.18169415680813\\
1471.66	1.28413401420062\\
1471.68	1.18291178017898\\
1471.7	1.33567869484659\\
1471.72	1.40602065072017\\
1471.74	1.39237819258142\\
1471.76	1.40774478985873\\
1471.78	1.51653347466345\\
1471.8	1.58237891787644\\
1471.82	1.41033888468883\\
1471.84	1.46337261485792\\
1471.86	1.64119483614172\\
1471.88	1.48322457063682\\
1471.9	1.34822760976522\\
1471.92	1.53889526532294\\
1471.94	1.54823438972403\\
1471.96	1.57911397128555\\
1471.98	1.48131073843228\\
1472	1.63885195183002\\
1472.02	1.55663158487096\\
1472.04	1.55242174725299\\
1472.06	1.44042135540371\\
1472.08	1.34113996550923\\
1472.1	1.21418913249886\\
1472.12	1.15031651208005\\
1472.14	1.19336370517067\\
1472.16	1.26572858545501\\
1472.18	1.37240389921499\\
1472.2	1.32031723900809\\
1472.22	1.28269925020027\\
1472.24	1.42169143565411\\
1472.26	1.47749788727288\\
1472.28	1.56405426322294\\
1472.3	1.55032527994877\\
1472.32	1.46430600379813\\
1472.34	1.48035573922289\\
1472.36	1.43322827803172\\
1472.38	1.33335175601178\\
1472.4	1.12550570594408\\
1472.42	1.12495431551815\\
1472.44	1.06003311278846\\
1472.46	1.01102231644245\\
1472.48	0.981210138190363\\
1472.5	0.857048059819363\\
1472.52	0.817966377830317\\
1472.54	0.847244157840805\\
1472.56	0.716837857967676\\
1472.58	0.828294222671047\\
1472.6	0.830992268999807\\
1472.62	0.932967000887174\\
1472.64	1.116746900419\\
1472.66	0.97745070054134\\
1472.68	1.01235966355603\\
1472.7	0.942154945501443\\
1472.72	0.760023726418922\\
1472.74	0.78550521035163\\
1472.76	0.623244201932721\\
1472.78	0.605653310689377\\
1472.8	0.538848075852457\\
1472.82	0.792008178592368\\
1472.84	0.705819773961366\\
1472.86	0.696611570075675\\
1472.88	0.799453947369102\\
1472.9	0.865773666737141\\
1472.92	0.864469779176716\\
1472.94	1.22129341954928\\
1472.96	1.33645620039511\\
1472.98	1.4550263933404\\
1473	1.76482068599512\\
1473.02	1.9278184642576\\
1473.04	1.96746504153771\\
1473.06	1.78263333551422\\
1473.08	1.61464952173878\\
1473.1	1.26086305725335\\
1473.12	1.1151198295081\\
1473.14	0.948773455040964\\
1473.16	0.78550521035163\\
1473.18	0.538342736680306\\
1473.2	0.549289892807792\\
1473.22	0.518408612320172\\
1473.24	0.606934107386451\\
1473.26	0.696611570075675\\
1473.28	0.919516065359403\\
1473.3	1.20274055855111\\
1473.32	1.46244061909124\\
1473.34	1.4938396986629\\
1473.36	1.17084733657998\\
1473.38	0.93830471329079\\
1473.4	0.781760846897896\\
1473.42	0.49794658083988\\
1473.44	0.317043877317701\\
1473.46	0.127013983604684\\
1473.48	0.187003718633605\\
1473.5	0.0623142722402008\\
1473.52	0.140404305780521\\
1473.54	0.189676300075917\\
1473.56	0.302069692270607\\
1473.58	0.351828324394546\\
1473.6	0.417156926786902\\
1473.62	0.343460232173356\\
1473.64	0.347567621326561\\
1473.66	0.255086286530741\\
1473.68	0.262163931952955\\
1473.7	0.181146485341287\\
1473.72	0.379008199266764\\
1473.74	0.325863132537052\\
1473.76	0.248461394341803\\
1473.78	0.296032961003903\\
1473.8	0.46487786452235\\
1473.82	0.502194148387161\\
1473.84	0.550607111854106\\
1473.86	0.533588566529261\\
1473.88	0.638496042503448\\
1473.9	0.636725373198487\\
1473.92	0.735671772853038\\
1473.94	0.82472404244686\\
1473.96	0.942154945501443\\
1473.98	1.4996941219988\\
1474	2.03910443661039\\
1474.02	2.56253542003014\\
1474.04	2.93610178048039\\
1474.06	2.8346069880788\\
1474.08	2.16606755454563\\
1474.1	1.3823188983713\\
1474.12	0.731686307063455\\
1474.14	0.270950163040652\\
1474.16	0.191895670862323\\
1474.18	0.110317194979416\\
1474.2	0.165611053202383\\
1474.22	0.167605790044945\\
1474.24	0.298573685522342\\
1474.26	0.409347761723893\\
1474.28	0.575446541930205\\
1474.3	0.744497933856337\\
1474.32	0.698094171310913\\
1474.34	0.623752155169086\\
1474.36	0.614240678106853\\
1474.38	0.449233350263967\\
1474.4	0.465537650421993\\
1474.42	0.504844270791637\\
1474.44	0.757266427823424\\
1474.46	1.08303377727293\\
1474.48	1.75403494757893\\
1474.5	2.60321053868211\\
1474.52	3.27070034392773\\
1474.54	3.54325882244598\\
1474.56	3.39147949525932\\
1474.58	2.48488284197697\\
1474.6	1.29281065172927\\
1474.62	0.79778723022082\\
1474.64	0.600740903516453\\
1474.66	0.433377054562243\\
1474.68	0.43901181047886\\
1474.7	0.526130076090567\\
1474.72	0.595907527726467\\
1474.74	0.812754575122653\\
1474.76	1.1233031951881\\
1474.78	1.32872201474356\\
1474.8	1.22259408292916\\
1474.82	1.09543499826214\\
1474.84	0.950344236919818\\
1474.86	0.704304192158588\\
1474.88	0.900404582005422\\
1474.9	1.01057731812716\\
1474.92	0.967564979225017\\
1474.94	1.24920117646161\\
1474.96	1.40516019287543\\
1474.98	1.43681579836812\\
1475	1.26294375231373\\
1475.02	1.1151198295081\\
1475.04	0.875679516705532\\
1475.06	0.592677260848404\\
1475.08	0.468386701915733\\
1475.1	0.381781138390579\\
1475.12	0.376152002678964\\
1475.14	0.36607650102269\\
1475.16	0.427885156376988\\
1475.18	0.547325783853239\\
1475.2	0.877017473423848\\
1475.22	1.10705479220474\\
1475.24	1.05954393713296\\
1475.26	0.88376895135616\\
1475.28	0.775948510411126\\
1475.3	0.479038514114109\\
1475.32	0.296798310858094\\
1475.34	0.109012991725649\\
1475.36	0.154034063820063\\
1475.38	0.191495547132035\\
1475.4	0.207391532854672\\
1475.42	0.179307436875433\\
1475.44	0.37738849119728\\
1475.46	0.495261386572565\\
1475.48	0.702150346866574\\
1475.5	0.698306475596382\\
1475.52	0.591303534730514\\
1475.54	0.666675878079104\\
1475.56	0.550079466191391\\
1475.58	0.482055779681332\\
1475.6	0.384144499720833\\
1475.62	0.348728999521882\\
1475.64	0.276830443486006\\
1475.66	0.240396989229339\\
1475.68	0.252200311554589\\
1475.7	0.22706009167382\\
1475.72	0.189269771987256\\
1475.74	0.122618515417571\\
1475.76	0.15438620887835\\
1475.78	0.137908085406252\\
1475.8	0.0603837483706684\\
1475.82	0.106717715498689\\
1475.84	0.15870821143244\\
1475.86	0.0673718244709107\\
1475.88	0.0322132498565679\\
1475.9	0.0495005111802129\\
1475.92	0.0437081281170322\\
1475.94	0.0995245618164518\\
1475.96	0.0504134839820836\\
1475.98	0.166608497860807\\
1476	0.0393681921239022\\
1476.02	0.153457535457619\\
1476.04	0.0861841407602242\\
1476.06	0.0482187397003599\\
1476.08	0.0912064687340717\\
1476.1	0.0408481139270407\\
1476.12	0.0594888506275311\\
1476.14	0.0342553255345592\\
1476.16	0.0628584790297282\\
1476.18	0.0954254504965775\\
1476.2	0.0672731223560277\\
1476.22	0.128291425575071\\
1476.26	0.0121264364702256\\
1476.66	0.0011737706859094\\
1477.02	0.0011737706859094\\
};
\addlegendentry{\scriptsize Flow Meter}

\addplot[const plot, color=mycolor1, line width=1.0pt] table[row sep=crcr] {%
1426.8040000001	1.57796855843094\\
1427.0040000001	1.59080336821489\\
1427.2240000001	1.59075458852135\\
1427.4240000001	1.52724869964891\\
1427.6440000001	1.52729553052995\\
1427.8440000001	1.31968440292917\\
1428.0650000001	1.4310921962724\\
1428.2940000001	1.40841544766022\\
1428.4840000001	1.39713975055383\\
1428.6840000001	1.33017484528159\\
1429.1040000001	1.35202445492223\\
1429.3040000001	1.37504213205011\\
1429.5040000001	1.50277626151592\\
1429.7040000001	1.36363690959661\\
1429.9240000001	1.52696777466031\\
1430.1440000001	1.54003550081279\\
1430.3740000001	1.55291674502109\\
1430.5840000001	1.5650857560754\\
1430.7840000001	1.57787178913304\\
1431.0040000001	1.59075458852135\\
1431.2240000001	1.75002705535417\\
1431.4440000001	1.75008072728724\\
1431.6640000001	1.9369271619039\\
1431.8640000001	1.93746194560981\\
1432.0840000001	1.93698656773631\\
1432.3040000001	1.92236362246899\\
1432.5240000001	1.93746194560981\\
1432.7240000001	1.9522027653511\\
1432.9440000001	1.99850360437836\\
1433.1640000001	2.10873093219652\\
1433.3840000001	2.27826074918448\\
1433.5840000001	2.43863276742763\\
1433.8040000001	2.29722978774771\\
1434.0040000001	2.36769074508447\\
1434.2040000001	2.29617141663107\\
1434.4240000001	2.24433500353848\\
1434.6240000001	2.1269611746327\\
1434.8240000001	2.01468929656426\\
1435.0440000001	1.92189197806806\\
1435.2650000001	1.84838264806831\\
1435.4640000001	1.77783922127037\\
1435.6840000001	1.64234405398543\\
1435.9040000001	1.56522974262111\\
1436.1240000001	1.5780169475313\\
1436.3440000001	1.52734236428341\\
1436.5440000001	1.4795683500879\\
1436.7440000001	1.51522059948752\\
1436.9440000001	1.44382755218908\\
1437.1440000001	1.46735659378032\\
1437.3640000001	1.4551008467547\\
1437.5640000001	1.23370766424318\\
1437.7840000001	0.956094873984966\\
1437.9850000001	0.984511336036576\\
1438.2040000001	0.928410443523944\\
1438.4040000001	1.28128034337965\\
1438.6240000001	1.17877371381928\\
1438.8440000001	1.29698338331377\\
1439.0640000001	1.19303333915286\\
1439.2640000001	1.22347308458211\\
1439.4840000001	1.29706284072881\\
1439.6840000001	1.17244966243902\\
1439.9040000001	1.17219831037369\\
1440.1040000001	1.21365166675832\\
1440.3240000001	1.23370766424318\\
1440.5690000001	1.21380038035545\\
1440.7640000001	1.11444592735779\\
1440.9840000001	1.09498433419503\\
1441.1840000001	1.18237359584509\\
1441.4040000001	1.00574381144861\\
1441.6240000001	1.01065402058316\\
1441.8540000001	0.888724208109124\\
1442.0640000001	0.93553694746106\\
1442.2640000001	0.905898590929382\\
1442.4640000001	0.96961358733256\\
1442.6840000001	0.88830246213297\\
1442.8840000001	1.00995405745243\\
1443.1040000001	0.874789561096577\\
1443.3240000001	0.985761580459894\\
1443.5440000001	0.88890841542775\\
1443.7630000001	1.05422511416873\\
1443.9840000001	0.994098885950734\\
1444.2040000001	1.09114755037604\\
1444.4240000001	0.967642591200956\\
1444.6440000001	1.0365114903932\\
1444.8640000001	1.0723966742778\\
1445.0840000001	1.04502147415451\\
1445.2840000001	1.01055448820625\\
1445.5040000001	1.10023547899868\\
1445.7240000001	1.07236284686405\\
1445.9240000001	1.07197639313085\\
1446.1440000001	1.0185155204008\\
1446.3640000001	1.14794856035905\\
1446.5640000001	1.17725196252854\\
1446.7840000001	1.06346607906926\\
1447.0040000001	1.17158833237386\\
1447.2240000001	1.18251839697132\\
1447.4540000001	1.20245248192919\\
1447.6640000001	1.10417211433401\\
1447.8840000001	1.15268785234321\\
1448.1150000001	1.17194706605596\\
1448.3140000001	1.18262702109291\\
1448.5140000001	1.13349922792281\\
1448.7340000001	1.23329209637495\\
1448.9340000001	1.15297027004567\\
1449.1340000001	1.29670535900868\\
1449.3560000001	1.22366046368029\\
1449.5740000001	1.21380038035545\\
1449.7940000001	1.31855242476286\\
1449.9940000001	1.2972615268659\\
1450.2140000001	1.29730127139806\\
1450.4340000001	1.30806759452116\\
1450.6340000001	1.31883523720853\\
1450.8330000001	1.31879482800309\\
1451.0540000001	1.37453649341478\\
1451.25400000011	1.38589505274444\\
1451.47400000011	1.39692563608196\\
1451.67400000011	1.38640485412498\\
1451.89400000011	1.43126766660885\\
1452.09400000011	1.51536000275655\\
1452.31400000011	1.47974985324367\\
1452.51400000011	1.56542176589892\\
1452.73400000011	1.57835575434751\\
1452.93400000011	1.70918955142884\\
1453.15400000011	1.66939552194071\\
1453.37400000011	1.61645389129308\\
1453.57400000011	1.61655307545561\\
1453.79400000011	1.6568081763869\\
1453.99400000011	1.66965165062243\\
1454.19400000011	1.72395962730684\\
1454.39400000011	1.98463852657687\\
1454.61300000011	2.17707832418773\\
1454.81500000011	2.40194763884847\\
1455.01400000011	2.4384079879303\\
1455.23400000011	2.45657107629131\\
1455.43400000011	2.49275741589349\\
1455.64400000011	2.60329072240211\\
1455.88400000011	2.62275695439939\\
1456.07400000011	2.64142406026644\\
1456.29400000011	2.64134285813725\\
1456.49400000011	2.66064360432665\\
1456.69400000011	2.69924509670523\\
1456.91400000011	2.66048002843877\\
1457.11400000011	2.75660197863317\\
1457.33400000011	2.66048002843877\\
1457.54400000011	2.51018152198367\\
1457.76400000011	2.34794785554868\\
1457.98400000011	2.26001533520662\\
1458.18400000011	2.0450525067231\\
1458.40400000011	1.99807459627527\\
1458.62400000011	1.73549828259115\\
1458.84400000011	1.5529643629759\\
1459.04400000011	1.34166267750152\\
1459.24400000011	1.31895647968418\\
1459.46500000011	1.22362298326925\\
1459.66400000011	1.01428516016563\\
1459.88400000011	1.04884128316417\\
1460.08400000011	1.15258198137121\\
1460.30300000011	1.20259976008242\\
1460.50400000011	1.18280810564943\\
1460.72400000011	1.26524275563042\\
1460.94300000011	1.24379419890533\\
1461.16400000011	1.41955854508501\\
1461.38400000011	1.396968453726\\
1461.60400000011	1.43113605982285\\
1461.82400000011	1.4434292183048\\
1462.02300000011	1.5397522324804\\
1462.25400000011	1.43161873640292\\
1462.46400000011	1.52696777466031\\
1462.68400000011	1.49132426918277\\
1462.88300000011	1.51480254352805\\
1463.08500000011	1.53989385361956\\
1463.30400000011	1.55291674502109\\
1463.53400000011	1.5030066567972\\
1463.72400000011	1.61575994279474\\
1463.94400000011	1.69588099816178\\
1464.16400000011	1.70871777611274\\
1464.36400000011	1.59090093657755\\
1464.58400000011	1.73571117492224\\
1464.79400000011	1.64239442336702\\
1464.98400000011	1.62950766971653\\
1465.20300000011	1.6958289884401\\
1465.40700000011	1.69593301107398\\
1465.62400000011	1.73587087844999\\
1465.84300000011	1.69593301107398\\
1466.04500000011	1.7089798413524\\
1466.26400000011	1.75018808103096\\
1466.46400000011	1.66857643796789\\
1466.68400000011	1.6821762928671\\
1466.88400000011	1.75013440251291\\
1467.10400000011	1.75029544794597\\
1467.34400000011	1.72242618470364\\
1467.54400000011	1.72237335602676\\
1467.76300000011	1.66872995498306\\
1467.98300000011	1.76445204257152\\
1468.20400000011	1.7223205305902\\
1468.42300000011	1.77789374618055\\
1468.64400000011	1.81996985168598\\
1468.84300000011	1.61600771313488\\
1469.06300000011	1.60292513301079\\
1469.26400000011	1.56498977976116\\
1469.48400000011	1.38648985748819\\
1469.70400000011	1.61551224842037\\
1469.90300000011	1.57782340893459\\
1470.10300000011	1.59065703810802\\
1470.32400000011	1.57762991780601\\
1470.54400000011	1.44351771795027\\
1470.74400000011	1.47925082668189\\
1470.94400000011	1.37508428539559\\
1471.14400000011	1.45559151562793\\
1471.36300000011	1.35214878663191\\
1471.56400000011	1.36346972039701\\
1471.78400000011	1.41990666808056\\
1471.98400000011	1.38627736862099\\
1472.18400000011	1.31919903152402\\
1472.40400000011	1.23344317956708\\
1472.62400000011	1.09471619391911\\
1472.82400000011	1.30746669984319\\
1473.02300000011	0.997171939239934\\
1473.23300000011	0.900643620846949\\
1473.44400000011	0.908052402132626\\
1473.66400000011	0.892326723944052\\
1473.86300000011	0.916126447243187\\
1474.08500000011	0.90808017131917\\
1474.30400000011	1.21212945077309\\
1474.52300000011	1.0757818516754\\
1474.72600000011	1.1327361856961\\
1474.94400000011	0.955275974089773\\
1475.14300000011	0.892463169511757\\
1475.34400000011	0.892354009719611\\
1475.56300000011	0.60908109782622\\
1475.78300000011	0.555100837229929\\
1476.00400000011	0.649671169364183\\
1476.22300000011	0.576476394519659\\
1476.44300000011	0.667461571459853\\
1476.66400000011	0.34403770030508\\
1476.88300000011	0\\
1477.10300000011	0\\
};
\addlegendentry{\scriptsize Mdl., Raw MAF}

\addplot[const plot, color=black!20!green, line width=1.0pt] table[row sep=crcr] {%
1426.8040000001	1.61960493430615\\
1427.0040000001	1.63283110106318\\
1427.2240000001	1.63278103264975\\
1427.4240000001	1.56734722252122\\
1427.6440000001	1.56739528296589\\
1427.8440000001	1.35430696578305\\
1428.0650000001	1.46831317826172\\
1428.2940000001	1.44508066643948\\
1428.4840000001	1.43354764880405\\
1428.6840000001	1.36504030197739\\
1429.1040000001	1.38739470704877\\
1429.3040000001	1.41094325590439\\
1429.5040000001	1.54213822017687\\
1429.7040000001	1.3992756039504\\
1429.9240000001	1.56705892173522\\
1430.1440000001	1.58052076139711\\
1430.3740000001	1.59379207636425\\
1430.5840000001	1.60633036056311\\
1430.7840000001	1.61950561164758\\
1431.0040000001	1.63278103264975\\
1431.2240000001	1.79697954901053\\
1431.4440000001	1.79703466093929\\
1431.6640000001	1.98982802910041\\
1431.8640000001	1.99037741868415\\
1432.0840000001	1.98988905740976\\
1432.3040000001	1.97479244044371\\
1432.5240000001	1.99037741868415\\
1432.7240000001	2.00559628267433\\
1432.9440000001	2.0534025319962\\
1433.1640000001	2.16725544389055\\
1433.3840000001	2.34544648869701\\
1433.5840000001	2.51524033286864\\
1433.8040000001	2.3654528013401\\
1434.0040000001	2.44001749371159\\
1434.2040000001	2.36436299877164\\
1434.4240000001	2.30958652499862\\
1434.6240000001	2.18608558155256\\
1434.8240000001	2.07011441471786\\
1435.0440000001	1.97430793283729\\
1435.2650000001	1.89844340690775\\
1435.4640000001	1.82566550440265\\
1435.6840000001	1.68595106678276\\
1435.9040000001	1.6064781415771\\
1436.1240000001	1.61965460020429\\
1436.3440000001	1.567443346358\\
1436.5440000001	1.51823257238175\\
1436.7440000001	1.55495591517001\\
1436.9440000001	1.48142493647879\\
1437.1440000001	1.50565579011072\\
1437.3640000001	1.49303731227701\\
1437.5640000001	1.2663124547737\\
1437.7840000001	0.981965432522657\\
1437.9850000001	1.01102000156175\\
1438.2040000001	0.9535319010065\\
1438.4040000001	1.31511333499634\\
1438.6240000001	1.20998017075271\\
1438.8440000001	1.33107341656387\\
1439.0640000001	1.2246733575696\\
1439.2640000001	1.25583514508457\\
1439.4840000001	1.33115496244477\\
1439.6840000001	1.20359887820814\\
1439.9040000001	1.20334084831279\\
1440.1040000001	1.24578147083071\\
1440.3240000001	1.2663124547737\\
1440.5690000001	1.24593412142144\\
1440.7640000001	1.14420038019625\\
1440.9840000001	1.12426708607063\\
1441.1840000001	1.21375773114346\\
1441.4040000001	1.03284373096949\\
1441.6240000001	1.0379435589773\\
1441.8540000001	0.912851009894439\\
1442.0640000001	0.960833048414543\\
1442.2640000001	0.930570897099187\\
1442.4640000001	0.995884505030062\\
1442.6840000001	0.912417814492983\\
1442.8840000001	1.03708724070111\\
1443.1040000001	0.8986741368808\\
1443.3240000001	1.01243487760371\\
1443.5440000001	0.913040218014658\\
1443.7630000001	1.08259037542007\\
1443.9840000001	1.02097845051003\\
1444.2040000001	1.1204178605135\\
1444.4240000001	0.993734681313526\\
1444.6440000001	1.06429434219194\\
1444.8640000001	1.10120742587969\\
1445.0840000001	1.07301211096524\\
1445.2840000001	1.03770380248352\\
1445.5040000001	1.12972640074918\\
1445.7240000001	1.10117268966656\\
1445.9240000001	1.10062127318497\\
1446.1440000001	1.04585891099282\\
1446.3640000001	1.17859749581794\\
1446.5640000001	1.20860696867771\\
1446.7840000001	1.09190595016935\\
1447.0040000001	1.20271466463942\\
1447.2240000001	1.21390637577406\\
1447.4540000001	1.23431502647668\\
1447.6640000001	1.13367731424046\\
1447.8840000001	1.18336246954686\\
1448.1150000001	1.20308292902746\\
1448.3140000001	1.21401788314211\\
1448.5140000001	1.16371279588088\\
1448.7340000001	1.26588590415486\\
1448.9340000001	1.1836524027749\\
1449.1340000001	1.33078808464165\\
1449.3560000001	1.25602748054348\\
1449.5740000001	1.24593412142144\\
1449.7940000001	1.3531452896184\\
1449.9940000001	1.33135887086723\\
1450.2140000001	1.33139966004819\\
1450.4340000001	1.34241717548571\\
1450.6340000001	1.3534355217862\\
1450.8330000001	1.35339405242553\\
1451.0540000001	1.4104244154953\\
1451.25400000011	1.42204360897654\\
1451.47400000011	1.43332795474885\\
1451.67400000011	1.42256670760025\\
1451.89400000011	1.46849321237005\\
1452.09400000011	1.55509897416619\\
1452.31400000011	1.51841881859536\\
1452.51400000011	1.60667522523204\\
1452.73400000011	1.62000234679817\\
1452.93400000011	1.75486395440794\\
1453.15400000011	1.71383446987193\\
1453.37400000011	1.65926340849046\\
1453.57400000011	1.65936521940671\\
1453.79400000011	1.70085716853873\\
1453.99400000011	1.71409741664388\\
1454.19400000011	1.77008900917008\\
1454.39400000011	2.03907622764928\\
1454.61300000011	2.23860063680536\\
1454.81500000011	2.47636180906625\\
1455.01400000011	2.51500849211516\\
1455.23400000011	2.53427447643935\\
1455.43400000011	2.57268573891952\\
1455.64400000011	2.69026069764504\\
1455.88400000011	2.71096831411569\\
1456.07400000011	2.73085852109057\\
1456.29400000011	2.73077456958526\\
1456.49400000011	2.75135147060314\\
1456.69400000011	2.79253237399189\\
1456.91400000011	2.75118231801207\\
1457.11400000011	2.85378300184266\\
1457.33400000011	2.75118231801207\\
1457.54400000011	2.59123422776952\\
1457.76400000011	2.41916273030097\\
1457.98400000011	2.32619288176716\\
1458.18400000011	2.10147476576662\\
1458.40400000011	2.05296173903344\\
1458.62400000011	1.78199709752334\\
1458.84400000011	1.59384094770235\\
1459.04400000011	1.37679446284233\\
1459.24400000011	1.35355994511724\\
1459.46500000011	1.25598900873865\\
1459.66400000011	1.04159550700865\\
1459.88400000011	1.07699880879841\\
1460.08400000011	1.18325378120198\\
1460.30300000011	1.23446620720119\\
1460.50400000011	1.21420377428603\\
1460.72400000011	1.29859076505113\\
1460.94300000011	1.27663734593557\\
1461.16400000011	1.45647705125043\\
1461.38400000011	1.43337188817281\\
1461.60400000011	1.46835818265026\\
1461.82400000011	1.48101622994864\\
1462.02300000011	1.58023004635834\\
1462.25400000011	1.46885341306597\\
1462.46400000011	1.56705892173522\\
1462.68400000011	1.53034235530208\\
1462.88300000011	1.55452689606409\\
1463.08500000011	1.58037539050815\\
1463.30400000011	1.59379207636425\\
1463.53400000011	1.54237465016195\\
1463.72400000011	1.6585510817381\\
1463.94400000011	1.74114358108318\\
1464.16400000011	1.75437957191411\\
1464.36400000011	1.63293124710276\\
1464.58400000011	1.78221569383072\\
1464.79400000011	1.68600277355677\\
1464.98400000011	1.67271987579124\\
1465.20300000011	1.74109018323657\\
1465.40700000011	1.74119698220511\\
1465.62400000011	1.7823796762591\\
1465.84300000011	1.74119698220511\\
1466.04500000011	1.75464864028208\\
1466.26400000011	1.79714489493881\\
1466.46400000011	1.71299358206079\\
1466.68400000011	1.72701428162395\\
1466.88400000011	1.79708977624864\\
1467.10400000011	1.7972551424632\\
1467.34400000011	1.76851453500308\\
1467.54400000011	1.76846029274657\\
1467.76300000011	1.71315118566577\\
1467.98300000011	1.81185649611962\\
1468.20400000011	1.76840605381699\\
1468.42300000011	1.82572149610678\\
1468.64400000011	1.86912711732475\\
1468.84300000011	1.6588054139288\\
1469.06300000011	1.64532326156018\\
1469.26400000011	1.60623185499139\\
1469.48400000011	1.42265392812192\\
1469.70400000011	1.65829682752519\\
1469.90300000011	1.61945595488623\\
1470.10300000011	1.63268090503379\\
1470.32400000011	1.61925735828868\\
1470.54400000011	1.48110703413204\\
1470.74400000011	1.51790675142388\\
1470.94400000011	1.41098650983622\\
1471.14400000011	1.4935407735577\\
1471.36300000011	1.38752229139482\\
1471.56400000011	1.39910404525585\\
1471.78400000011	1.45683422789216\\
1471.98400000011	1.42243589686859\\
1472.18400000011	1.35380886042276\\
1472.40400000011	1.26604098021812\\
1472.62400000011	1.12399177502061\\
1472.82400000011	1.34180050143959\\
1473.02300000011	1.02406027624897\\
1473.23300000011	0.925126110731071\\
1473.44400000011	0.932720103457086\\
1473.66400000011	0.91659903651157\\
1473.86300000011	0.940997156290223\\
1474.08500000011	0.932748627007641\\
1474.30400000011	1.24421895621413\\
1474.52300000011	1.10459639744545\\
1474.72600000011	1.16292941466531\\
1474.94400000011	0.981124374368619\\
1475.14300000011	0.916739193555486\\
1475.34400000011	0.916627064491649\\
1475.56300000011	0.626671981407526\\
1475.78300000011	0.571506418827312\\
1476.00400000011	0.668106308633242\\
1476.22300000011	0.59336051963669\\
1476.44300000011	0.68625372187762\\
1476.66400000011	0.355110586674073\\
1476.88300000011	0\\
1477.10300000011	0\\
};
\addlegendentry{\scriptsize Mdl., Crctd. MAF}

\end{axis}

\begin{axis}[%
width=7.00cm,
height=2.6cm,
at={(8.5cm,0cm)},
scale only axis,
xmin=3902,
xmax=3952,
xlabel style={font=\color{white!15!black} \footnotesize, at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Time [s]},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black} \footnotesize, at={(axis description cs:-0.04,.5)},anchor=south},
ylabel={Fuel Rate [g/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids, % added
ymajorgrids,
title style={font=\bfseries \small, at={(0.5,0.9)}},
title={Test 1, Sample B},
legend style={at={(0.02,0.48)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black, row sep=0pt}
]
\addplot[const plot, color=black] table[row sep=crcr] {%
3901.98	0.420826919999854\\
3902	0.0917788530000507\\
3902.02	0.43909576499982\\
3902.04	0.236948579999989\\
3902.06	0.1272251219998\\
3902.08	0.179714444000183\\
3902.1	0.0174304930001199\\
3902.12	0.221410958999968\\
3902.14	0.0177933149998353\\
3902.16	0.119064074000107\\
3902.18	0.213982442000088\\
3902.2	0.0232013800000459\\
3902.22	0.346361694999814\\
3902.24	0.192700928999784\\
3902.26	0.0599079369999345\\
3902.28	0.370985902000029\\
3902.3	0.0239192389999516\\
3902.32	0.180903847000081\\
3902.34	0.244258701000035\\
3902.36	0.0200346560000071\\
3902.38	0.34136659700016\\
3902.4	0.0212371359998542\\
3902.42	0.0968708020000122\\
3902.44	0.236484868999923\\
3902.46	0.0207804480000959\\
3902.48	0.274284033000185\\
3902.52	0.0201714169998013\\
3902.54	0.223284229000001\\
3902.56	0.018512353999995\\
3902.58	0.250467067000045\\
3902.6	0.120192209999914\\
3902.62	0.01978501900021\\
3902.64	0.194414197999777\\
3902.66	0.0182357889998457\\
3902.68	0.238276429000052\\
3902.72	0.0165809589998389\\
3902.74	0.168121236999923\\
3902.76	0.0174059149999266\\
3902.78	0.242095293000148\\
3902.82	0.0185341719998178\\
3902.84	0.191256274999887\\
3902.86	0.0195735120000791\\
3902.88	0.242914905999896\\
3902.9	0.0945180160001655\\
3902.92	0.0203619310000249\\
3902.94	0.215914202000022\\
3902.96	0.0199240860001737\\
3902.98	0.26986738100004\\
3903.02	0.0182304320001094\\
3903.04	0.205406314999891\\
3903.06	0.0189740579999125\\
3903.08	0.261179808000179\\
3903.1	0.211226472999897\\
3903.12	0.0214032320000115\\
3903.14	0.243378377000226\\
3903.16	0.0197060579998833\\
3903.18	0.230571564999991\\
3903.2	0.217489036000188\\
3903.22	0.019732987000225\\
3903.24	0.463096346999919\\
3903.26	0.260498260000077\\
3903.28	0.169074493000153\\
3903.3	0.941382407000219\\
3903.32	0.82829422299983\\
3903.34	0.987540492999869\\
3903.36	1.67349245200012\\
3903.38	1.55980416900002\\
3903.4	1.56618802399998\\
3903.42	1.44768710300013\\
3903.44	1.56512044700003\\
3903.46	1.50856219400021\\
3903.48	1.84272212199994\\
3903.5	2.72041663399978\\
3903.52	3.57081124300021\\
3903.54	4.4756951710001\\
3903.56	5.81273848699993\\
3903.58	5.55939884200006\\
3903.6	5.17124260499986\\
3903.62	4.4154455339999\\
3903.64	3.42691309800011\\
3903.66	2.63306384399993\\
3903.68	2.20984764000013\\
3903.7	1.91975900399984\\
3903.72	1.72116311299988\\
3903.74	1.75671905299987\\
3903.76	1.93594571499989\\
3903.78	2.25987373299995\\
3903.8	2.33099659199979\\
3903.82	2.63608690399997\\
3903.86	2.39169967899988\\
3903.88	2.02471932700018\\
3903.9	1.85462981000001\\
3903.92	1.52560248100008\\
3903.94	1.22979735499985\\
3903.96	1.19772123700022\\
3903.98	1.34822760999987\\
3904	1.4025850070002\\
3904.02	1.54614925099986\\
3904.04	1.73154733299998\\
3904.06	1.93268669400004\\
3904.08	1.90384049400018\\
3904.1	1.78263333599989\\
3904.12	1.57370236799989\\
3904.14	1.37076515199988\\
3904.16	1.27912628100012\\
3904.18	1.20526599100003\\
3904.2	1.19897214599996\\
3904.22	1.28629226000021\\
3904.24	1.3241244259998\\
3904.26	1.32183748199986\\
3904.28	1.39661295099995\\
3904.3	1.53580720299988\\
3904.32	1.40688215399996\\
3904.34	1.28198308799983\\
3904.36	1.07341364300009\\
3904.38	0.949165648999951\\
3904.4	0.782027132000167\\
3904.42	0.621052671000143\\
3904.44	0.584083358000044\\
3904.46	0.718857776999812\\
3904.48	0.858971826000015\\
3904.5	1.01057731799983\\
3904.52	1.20085338999979\\
3904.54	1.52560248100008\\
3904.56	1.57802861800019\\
3904.58	1.71345654800007\\
3904.6	1.66379102100018\\
3904.62	1.3537923089998\\
3904.64	1.14974046299994\\
3904.66	1.07341364300009\\
3904.68	1.0403406129999\\
3904.7	1.02318705200014\\
3904.72	1.07592861900002\\
3904.74	1.21290633199988\\
3904.76	1.45226543499984\\
3904.78	1.70455205400003\\
3904.8	1.74470488499992\\
3904.82	1.68950088500014\\
3904.84	1.63070431100005\\
3904.86	1.87891292599988\\
3904.88	2.03910443699988\\
3904.9	2.28916414700007\\
3904.92	2.61805206100007\\
3904.94	2.80688465499998\\
3904.96	2.95119738799986\\
3904.98	2.88446194800008\\
3905	2.61507030299981\\
3905.02	2.33099659199979\\
3905.04	2.12202554199985\\
3905.06	1.96746504200019\\
3905.08	1.94743986100002\\
3905.1	2.08920076000004\\
3905.12	2.02829656499989\\
3905.14	1.99308306600005\\
3905.16	2.16198841899995\\
3905.2	1.98446994999995\\
3905.22	1.81504474900021\\
3905.24	1.76346521400001\\
3905.26	1.60225527200009\\
3905.28	1.71730111699981\\
3905.3	1.68950088500014\\
3905.32	1.6260847640001\\
3905.34	1.67715978700016\\
3905.36	1.7979887800002\\
3905.38	1.65420147099985\\
3905.4	1.69323862600004\\
3905.42	1.56725717000018\\
3905.44	1.51154168699986\\
3905.46	1.43501977300002\\
3905.48	1.5566315850001\\
3905.5	1.33103283299988\\
3905.52	1.13721228699978\\
3905.54	0.926940573000138\\
3905.56	0.797233226000117\\
3905.58	0.523491020000165\\
3905.6	0.395662868999807\\
3905.62	0.375844110999878\\
3905.64	0.359597755999857\\
3905.66	0.434196602000156\\
3905.68	0.590695071000027\\
3905.7	0.796127483999953\\
3905.72	1.04937459099983\\
3905.74	1.30828015499992\\
3905.76	1.3537923089998\\
3905.78	1.3898497109999\\
3905.8	1.29353901200011\\
3905.82	1.21805391599992\\
3905.84	0.992234974999974\\
3905.86	0.973307172000204\\
3905.88	0.900757826999779\\
3905.9	0.933725771999889\\
3905.92	1.1299368670002\\
3905.94	1.63070431100005\\
3905.96	2.83111183099982\\
3905.98	4.21290208099981\\
3906	5.04622346799988\\
3906.02	5.42797075399994\\
3906.04	5.04622346799988\\
3906.06	3.59879585199997\\
3906.08	2.27329878899991\\
3906.1	1.60113785300018\\
3906.12	1.24513650500012\\
3906.14	0.871359278\\
3906.16	0.919884471999922\\
3906.18	1.10439238400022\\
3906.2	1.48226713199983\\
3906.22	1.76617824899995\\
3906.24	1.81075056500003\\
3906.26	2.188781371\\
3906.28	2.37438648699981\\
3906.3	2.2056020760001\\
3906.32	2.21624683099981\\
3906.34	2.58562130300015\\
3906.36	2.60912700100016\\
3906.38	2.70439547900014\\
3906.4	3.02906571199992\\
3906.42	2.97028691300011\\
3906.44	2.90269493699998\\
3906.46	2.80345746300009\\
3906.48	2.60912700100016\\
3906.5	2.42966315800004\\
3906.52	2.33811778300014\\
3906.54	2.34528254099996\\
3906.56	2.46355325200011\\
3906.58	2.71398537699997\\
3906.6	2.74316809199991\\
3906.62	2.873631596\\
3906.64	2.91374574000019\\
3906.66	3.09021771800008\\
3906.7	2.98573698500013\\
3906.72	2.8628824540001\\
3906.74	2.96262147700008\\
3906.76	2.81032038600006\\
3906.78	2.68856166400019\\
3906.8	2.66980429700016\\
3906.82	2.81721676899997\\
3906.84	2.88084271099979\\
3906.86	2.96644914099988\\
3906.88	2.99352231900002\\
3906.9	3.13237604799997\\
3906.92	3.10694414399995\\
3906.94	3.14094629300007\\
3906.96	3.1366554199999\\
3906.98	3.0613757000001\\
3907	2.93986147899977\\
3907.02	2.8593172410001\\
3907.04	2.90269493699998\\
3907.06	3.00134878000017\\
3907.08	2.94363023999995\\
3907.1	2.92115987899979\\
3907.12	2.87003954500005\\
3907.14	3.188932905\\
3907.16	3.08192177399997\\
3907.18	3.01712438999994\\
3907.2	2.9741344439999\\
3907.22	2.92115987899979\\
3907.24	3.03306694899993\\
3907.26	3.0491788989998\\
3907.28	2.8953742069998\\
3907.3	2.8628824540001\\
3907.32	2.76297439000018\\
3907.34	2.66980429700016\\
3907.36	2.54548973200008\\
3907.38	2.52034206200005\\
3907.4	2.24221844900012\\
3907.42	2.16402615700008\\
3907.44	2.10259305399995\\
3907.46	2.21410958500019\\
3907.48	2.27105018400016\\
3907.5	2.4348161439998\\
3907.52	2.85221330200011\\
3907.54	3.28473778499983\\
3907.56	3.47357281899986\\
3907.58	3.44232622500022\\
3907.6	3.47883576999993\\
3907.62	3.19781579099981\\
3907.64	2.92115987899979\\
3907.66	2.78983199599998\\
3907.68	2.63306384399993\\
3907.7	2.66980429700016\\
3907.72	2.76297439000018\\
3907.74	2.91744810399996\\
3907.76	3.09438241999987\\
3907.78	3.37651702999983\\
3907.8	3.34211301400001\\
3907.82	3.48411475400007\\
3907.84	3.42691309800011\\
3907.86	3.19781579099981\\
3907.88	2.97799173400017\\
3907.9	2.75965350200022\\
3907.92	2.79662817400003\\
3907.94	2.91005278600005\\
3907.96	2.8917276090001\\
3907.98	3.02507458199989\\
3908	3.32276661500009\\
3908.02	3.36168631300006\\
3908.04	3.31796478200022\\
3908.06	3.28473778499983\\
3908.08	3.27070034400003\\
3908.1	3.1366554199999\\
3908.12	3.0052771730002\\
3908.14	2.99352231900002\\
3908.16	3.02906571199992\\
3908.18	3.05729917899998\\
3908.2	3.05323346200021\\
3908.22	3.188932905\\
3908.24	3.14524901699997\\
3908.26	3.03306694899993\\
3908.28	3.05729917899998\\
3908.3	3.22929904300008\\
3908.32	3.18450993499982\\
3908.34	3.12810852599978\\
3908.36	3.19336807399986\\
3908.38	3.2521695280002\\
3908.4	3.17131456600009\\
3908.42	3.16257806700014\\
3908.44	3.24298271599991\\
3908.46	3.15388966799992\\
3908.48	3.1366554199999\\
3908.5	3.17131456600009\\
3908.52	3.20227570599991\\
3908.54	3.33241175700005\\
3908.56	3.27070034400003\\
3908.58	3.37651702999983\\
3908.6	3.29889616899982\\
3908.62	3.21123317899992\\
3908.64	3.30840294100017\\
3908.66	3.31796478200022\\
3908.68	3.33241175700005\\
3908.7	3.43717306400004\\
3908.72	3.45267925200005\\
3908.74	3.37155905100008\\
3908.76	3.31796478200022\\
3908.78	3.39147949500011\\
3908.8	3.42180594399997\\
3908.84	3.33241175700005\\
3908.86	3.35187108299988\\
3908.88	3.37155905100008\\
3908.9	3.34211301400001\\
3908.92	3.33241175700005\\
3908.94	3.35187108299988\\
3908.96	3.4065751029998\\
3908.98	3.46832589999985\\
3909	3.54873507999991\\
3909.02	3.53779929499979\\
3909.04	3.53235649699991\\
3909.06	3.56526667199978\\
3909.08	3.57081124300021\\
3909.1	3.43717306400004\\
3909.12	3.40152859499995\\
3909.14	3.36168631300006\\
3909.16	3.44232622500022\\
3909.18	3.50004825099995\\
3909.2	3.55422876500006\\
3909.22	3.60444533400005\\
3909.24	3.65610137300018\\
3909.26	3.62150113000007\\
3909.28	3.50539206399981\\
3909.3	3.42691309800011\\
3909.32	3.52152109200006\\
3909.34	3.55973917900019\\
3909.36	3.46832589999985\\
3909.38	3.51612813500014\\
3909.4	3.56526667199978\\
3909.42	3.55973917900019\\
3909.44	3.63871899600008\\
3909.46	3.72128319700005\\
3909.5	3.82035215199994\\
3909.52	3.73946512500015\\
3909.54	3.63871899600008\\
3909.56	3.59879585199997\\
3909.58	3.60444533400005\\
3909.6	3.55973917900019\\
3909.62	3.53235649699991\\
3909.64	3.68544424299989\\
3909.66	3.79509382100014\\
3909.68	3.84594926399996\\
3909.7	3.89818631900016\\
3909.72	3.80768098699991\\
3909.74	3.92484055200021\\
3909.76	3.97237301699988\\
3909.78	3.75782585300021\\
3909.8	3.64449464900008\\
3909.82	3.57637324100006\\
3909.84	3.65028877499981\\
3909.86	3.62722240999983\\
3909.88	3.75782585300021\\
3909.9	3.78258925799992\\
3909.92	3.84594926399996\\
3909.94	3.83951800700015\\
3909.96	3.90481589499996\\
3909.98	3.97237301699988\\
3910	4.08546547200012\\
3910.02	3.97237301699988\\
3910.04	3.93156109700021\\
3910.06	3.97925772400004\\
3910.08	3.92484055200021\\
3910.1	3.89818631900016\\
3910.12	3.86537338700009\\
3910.14	3.85887695400015\\
3910.16	3.75782585300021\\
3910.18	3.73338484799979\\
3910.2	3.64449464900008\\
3910.22	3.68544424299989\\
3910.24	3.69731341799979\\
3910.26	3.65610137300018\\
3910.28	3.69136941999977\\
3910.3	3.86537338700009\\
3910.32	3.94507154499979\\
3910.34	3.95867540200015\\
3910.36	3.93830464499979\\
3910.38	3.82035215199994\\
3910.4	3.63871899600008\\
3910.42	3.65610137300018\\
3910.44	3.68544424299989\\
3910.46	3.57637324100006\\
3910.48	3.73946512500015\\
3910.52	3.77016695100019\\
3910.54	3.80768098699991\\
3910.56	3.85887695400015\\
3910.58	3.91146812499983\\
3910.6	3.89157905000002\\
3910.62	3.75782585300021\\
3910.64	3.71526147499981\\
3910.66	3.78258925799992\\
3910.7	3.72732408899992\\
3910.72	3.78258925799992\\
3910.74	3.72732408899992\\
3910.76	3.83310801200014\\
3910.78	3.88499443599994\\
3910.8	3.95867540200015\\
3910.82	3.89157905000002\\
3910.84	3.83951800700015\\
3910.86	3.73946512500015\\
3910.88	3.78883125799985\\
3910.9	3.76398629400001\\
3910.92	3.71526147499981\\
3910.94	3.66778233700006\\
3910.96	3.82671962599989\\
3910.98	3.82035215199994\\
3911	3.85887695400015\\
3911.02	3.97925772400004\\
3911.04	4.02812579300007\\
3911.06	3.91146812499983\\
3911.08	3.90481589499996\\
3911.1	3.84594926399996\\
3911.12	3.68544424299989\\
3911.14	3.72732408899992\\
3911.18	3.67953788700015\\
3911.2	3.78883125799985\\
3911.22	3.82671962599989\\
3911.24	3.9181426629998\\
3911.26	3.91146812499983\\
3911.28	3.78258925799992\\
3911.3	3.83951800700015\\
3911.32	3.91146812499983\\
3911.34	3.89818631900016\\
3911.36	3.88499443599994\\
3911.38	3.99309858900006\\
3911.4	3.82035215199994\\
3911.42	3.85240212999997\\
3911.44	3.89818631900016\\
3911.46	3.78883125799985\\
3911.48	3.72128319700005\\
3911.5	3.87843178000003\\
3911.52	3.77636782299987\\
3911.54	3.76398629400001\\
3911.56	3.80768098699991\\
3911.58	3.85887695400015\\
3911.6	3.96551236000005\\
3911.62	3.86537338700009\\
3911.64	3.85240212999997\\
3911.66	3.88499443599994\\
3911.68	4.02812579300007\\
3911.7	3.93156109700021\\
3911.72	3.90481589499996\\
3911.76	3.87843178000003\\
3911.78	3.82671962599989\\
3911.82	3.87189142999978\\
3911.86	3.82671962599989\\
3911.88	3.80768098699991\\
3911.9	3.86537338700009\\
3911.92	4.00703599799999\\
3911.94	3.97925772400004\\
3911.96	3.99309858900006\\
3911.98	3.96551236000005\\
3912	3.94507154499979\\
3912.04	4.06377305100023\\
3912.06	4.02107134700009\\
3912.08	4.05659313100023\\
3912.1	4.09274821100007\\
3912.12	4.15947755099978\\
3912.14	4.18220722600017\\
3912.16	3.97925772400004\\
3912.18	3.97237301699988\\
3912.2	4.02812579300007\\
3912.22	4.18220722600017\\
3912.24	4.04230927299977\\
3912.26	4.02812579300007\\
3912.28	4.07097806499996\\
3912.3	3.95186179800021\\
3912.32	4.04943865399991\\
3912.34	4.03520498499984\\
3912.36	4.14446141000008\\
3912.4	3.99309858900006\\
3912.42	3.97237301699988\\
3912.44	3.93830464499979\\
3912.46	4.00703599799999\\
3912.48	4.13699394500009\\
3912.5	4.17460313299989\\
3912.52	4.40697078899984\\
3912.54	4.2756643419998\\
3912.56	4.12213952699994\\
3912.58	4.03520498499984\\
3912.6	4.02812579300007\\
3912.62	3.93830464499979\\
3912.64	4.00703599799999\\
3912.66	4.10005674100012\\
3912.68	3.99309858900006\\
3912.7	4.23622078800008\\
3912.72	4.20518610699992\\
3912.74	4.12955331700005\\
3912.76	4.25191065699983\\
3912.8	4.24405108400015\\
3912.82	4.39852810899993\\
3912.84	4.37339385799987\\
3912.86	4.18220722600017\\
3912.88	4.05659313100023\\
3912.9	4.01404129999992\\
3912.92	3.99309858900006\\
3912.94	4.11475222599984\\
3912.96	4.10005674100012\\
3912.98	4.16702657399992\\
3913	4.18983885299986\\
3913.02	4.29968465899992\\
3913.04	4.45831383999985\\
3913.06	4.4154455339999\\
3913.08	4.29968465899992\\
3913.1	4.09274821100007\\
3913.12	4.04230927299977\\
3913.14	4.20518610699992\\
3913.16	4.15947755099978\\
3913.18	4.17460313299989\\
3913.2	4.19749836499977\\
3913.22	4.29968465899992\\
3913.24	4.26771693699993\\
3913.26	4.39852810899993\\
3913.28	4.4669876009998\\
3913.3	4.43249366200007\\
3913.32	4.34032440100009\\
3913.34	4.22064663499987\\
3913.36	4.36507909200009\\
3913.38	4.12955331700005\\
3913.4	4.10739106499977\\
3913.42	4.20518610699992\\
3913.44	4.29164802900004\\
3913.46	4.32397683799991\\
3913.48	4.2756643419998\\
3913.5	4.19749836499977\\
3913.52	4.17460313299989\\
3913.54	4.28364137200015\\
3913.56	4.33213510999985\\
3913.58	4.37339385799987\\
3913.6	4.32397683799991\\
3913.62	4.30775161300016\\
3913.64	4.26771693699993\\
3913.66	4.22841942200012\\
3913.68	4.30775161300016\\
3913.7	4.34854471200015\\
3913.72	4.30775161300016\\
3913.74	4.5197474659999\\
3913.76	4.40697078899984\\
3913.78	4.43249366200007\\
3913.8	4.39852810899993\\
3913.82	4.37339385799987\\
3913.84	4.40697078899984\\
3913.86	4.4669876009998\\
3913.88	4.59206355100014\\
3913.9	4.53761187400005\\
3913.92	4.657265241\\
3913.94	4.61050548899993\\
3913.96	4.67623556599983\\
3913.98	4.7146443040001\\
3914.02	4.67623556599983\\
3914.04	4.6953613390001\\
3914.06	4.60126604800007\\
3914.08	4.67623556599983\\
3914.1	4.70498312900008\\
3914.12	4.64783758800013\\
3914.14	4.70498312900008\\
3914.16	4.83375081299982\\
3914.18	4.80341355900009\\
3914.2	4.7734548200001\\
3914.22	4.88517367900022\\
3914.24	4.79338572000006\\
3914.26	4.7734548200001\\
3914.28	4.76355106099982\\
3914.32	4.80341355900009\\
3914.34	4.7340858550001\\
3914.36	4.74386727599995\\
3914.38	4.8439487390001\\
3914.4	4.87480183099979\\
3914.42	4.74386727599995\\
3914.44	4.79338572000006\\
3914.46	4.76355106099982\\
3914.48	4.85418953599992\\
3914.5	4.90605051600005\\
3914.52	4.83375081299982\\
3914.54	4.86447390000012\\
3914.56	5.05733840199991\\
3914.58	4.99137341000005\\
3914.6	4.93770246199983\\
3914.62	5.01316969500022\\
3914.66	5.26612768899986\\
3914.68	5.12507083999981\\
3914.7	5.02413928799979\\
3914.72	4.95903170300016\\
3914.74	4.99137341000005\\
3914.76	5.07971605200009\\
3914.78	4.98054602100001\\
3914.8	4.9165562029998\\
3914.82	4.95903170300016\\
3914.84	5.04622346799988\\
3914.86	5.02413928799979\\
3914.88	5.05733840199991\\
3914.9	5.09097946400016\\
3914.92	5.24208157900011\\
3914.96	5.12507083999981\\
3914.98	5.18291590099989\\
3915	5.04622346799988\\
3915.02	5.26612768899986\\
3915.04	5.27823387099988\\
3915.06	5.33960859399986\\
3915.08	5.14805320599999\\
3915.1	5.13653605699983\\
3915.12	5.27823387099988\\
3915.14	5.18291590099989\\
3915.16	5.15962193999985\\
3915.18	5.06850248000001\\
3915.22	4.99137341000005\\
3915.24	5.14805320599999\\
3915.26	5.00224785099999\\
3915.28	4.96976568399987\\
3915.3	5.00224785099999\\
3915.32	4.95903170300016\\
3915.34	5.07971605200009\\
3915.36	5.35205529799987\\
3915.38	5.24208157900011\\
3915.4	4.82359610599997\\
3915.42	4.92710650299978\\
3915.44	5.11365616100011\\
3915.46	4.95903170300016\\
3915.48	4.94834407899998\\
3915.5	4.90605051600005\\
3915.52	4.86447390000012\\
3915.54	4.7734548200001\\
3915.56	4.7340858550001\\
3915.58	4.75368877900019\\
3915.6	4.72434521300011\\
3915.62	4.57376834800016\\
3915.64	4.53761187400005\\
3915.66	4.64783758800013\\
3915.68	4.57376834800016\\
3915.7	4.64783758800013\\
3915.72	4.76355106099982\\
3915.74	4.6953613390001\\
3915.76	4.75368877900019\\
3915.78	4.79338572000006\\
3915.8	4.7340858550001\\
3915.82	4.55561848600018\\
3915.84	4.45831383999985\\
3915.86	4.56467529200017\\
3915.88	4.5197474659999\\
3915.9	4.4154455339999\\
3915.92	4.42395304199999\\
3915.94	4.60126604800007\\
3915.96	4.6953613390001\\
3915.98	4.75368877900019\\
3916.02	4.82359610599997\\
3916.04	4.87480183099979\\
3916.06	4.99137341000005\\
3916.08	4.80341355900009\\
3916.1	4.76355106099982\\
3916.12	4.53761187400005\\
3916.14	4.61978222500011\\
3916.16	4.74386727599995\\
3916.18	4.82359610599997\\
3916.2	5.05733840199991\\
3916.22	4.89558979100002\\
3916.24	4.88517367900022\\
3916.26	4.85418953599992\\
3916.28	4.79338572000006\\
3916.3	5.01316969500022\\
3916.32	4.75368877900019\\
3916.34	4.7340858550001\\
3916.36	4.55561848600018\\
3916.38	4.57376834800016\\
3916.4	4.7734548200001\\
3916.42	4.8439487390001\\
3916.44	4.99137341000005\\
3916.46	5.04622346799988\\
3916.5	4.95903170300016\\
3916.52	4.80341355900009\\
3916.54	4.92710650299978\\
3916.56	4.83375081299982\\
3916.58	4.82359610599997\\
3916.6	4.74386727599995\\
3916.62	4.75368877900019\\
3916.64	4.81348357099978\\
3916.66	4.75368877900019\\
3916.68	4.87480183099979\\
3916.7	5.00224785099999\\
3916.72	4.9165562029998\\
3916.74	5.00224785099999\\
3916.76	5.12507083999981\\
3916.78	5.04622346799988\\
3916.8	4.9165562029998\\
3916.82	5.03515732899996\\
3916.84	5.00224785099999\\
3916.86	4.98054602100001\\
3916.88	4.87480183099979\\
3916.9	5.03515732899996\\
3916.92	5.17124260499986\\
3916.94	5.13653605699983\\
3916.96	5.18291590099989\\
3917	5.37712332699994\\
3917.02	5.13653605699983\\
3917.04	5.01316969500022\\
3917.06	4.94834407899998\\
3917.08	4.99137341000005\\
3917.1	5.06850248000001\\
3917.12	5.21825400299986\\
3917.14	5.20642107699996\\
3917.16	5.13653605699983\\
3917.18	5.26612768899986\\
3917.2	5.32721974600008\\
3917.22	5.37712332699994\\
3917.24	5.24208157900011\\
3917.26	5.17124260499986\\
3917.28	5.05733840199991\\
3917.3	4.99137341000005\\
3917.32	4.93770246199983\\
3917.34	5.11365616100011\\
3917.36	5.17124260499986\\
3917.38	5.27823387099988\\
3917.4	5.29039547000002\\
3917.42	5.31488805900017\\
3917.44	5.479789213\\
3917.46	5.50607120599989\\
3917.48	5.31488805900017\\
3917.5	5.00224785099999\\
3917.52	5.09097946400016\\
3917.54	5.13653605699983\\
3917.56	5.12507083999981\\
3917.58	5.04622346799988\\
3917.6	5.17124260499986\\
3917.62	5.35205529799987\\
3917.64	5.27823387099988\\
3917.66	5.14805320599999\\
3917.68	5.15962193999985\\
3917.7	5.42797075399994\\
3917.72	5.37712332699994\\
3917.74	5.25407692499994\\
3917.76	5.24208157900011\\
3917.78	5.14805320599999\\
3917.8	5.26612768899986\\
3917.82	5.12507083999981\\
3917.84	5.30261353300011\\
3917.86	5.27823387099988\\
3917.9	5.42797075399994\\
3917.92	5.38974569599986\\
3917.94	5.36455986100009\\
3917.96	5.42797075399994\\
3917.98	5.53260658699992\\
3918	5.40242766600022\\
3918.02	5.36455986100009\\
3918.04	5.51930700499997\\
3918.06	5.54597030000014\\
3918.08	5.57289256100012\\
3918.1	5.46674197399989\\
3918.12	5.51930700499997\\
3918.14	5.66921397599981\\
3918.16	5.5864518049998\\
3918.18	5.62752861499985\\
3918.2	5.51930700499997\\
3918.22	5.62752861499985\\
3918.24	5.42797075399994\\
3918.26	5.44083326700002\\
3918.28	5.5864518049998\\
3918.3	5.69734915500021\\
3918.32	5.62752861499985\\
3918.34	5.479789213\\
3918.36	5.57289256100012\\
3918.38	5.68324688599978\\
3918.4	5.60007727199991\\
3918.42	5.8872604799999\\
3918.44	5.69734915500021\\
3918.46	5.74007909000011\\
3918.48	5.62752861499985\\
3918.5	5.71152148100009\\
3918.52	5.51930700499997\\
3918.54	5.78345521700021\\
3918.56	5.72576490900019\\
3918.58	5.57289256100012\\
3918.6	5.62752861499985\\
3918.62	5.93289828300021\\
3918.64	5.84231975700004\\
3918.66	5.68324688599978\\
3918.68	5.71152148100009\\
3918.7	5.9482688879998\\
3918.72	5.79805973300017\\
3918.74	5.76892389600016\\
3918.76	5.72576490900019\\
3918.78	5.81273848699993\\
3918.8	5.8872604799999\\
3918.82	5.97924919700017\\
3918.84	5.91760714400016\\
3918.86	5.9482688879998\\
3918.88	5.93289828300021\\
3918.9	5.85722401700014\\
3918.92	5.90239477500018\\
3918.94	5.97924919700017\\
3918.96	5.7544654190001\\
3918.98	5.71152148100009\\
3919	5.87220355999989\\
3919.02	6.15558106300023\\
3919.04	5.84231975700004\\
3919.06	5.5864518049998\\
3919.08	5.7544654190001\\
3919.1	5.90239477500018\\
3919.12	5.78345521700021\\
3919.14	5.60007727199991\\
3919.16	5.71152148100009\\
3919.18	5.8872604799999\\
3919.2	5.76892389600016\\
3919.22	5.87220355999989\\
3919.24	6.10646692499995\\
3919.26	6.0421885159999\\
3919.28	5.69734915500021\\
3919.3	5.7544654190001\\
3919.32	5.82749147999994\\
3919.34	5.84231975700004\\
3919.36	5.62752861499985\\
3919.38	5.55939884200006\\
3919.4	5.93289828300021\\
3919.42	5.90239477500018\\
3919.44	5.69734915500021\\
3919.46	5.61376930999995\\
3919.48	5.82749147999994\\
3919.5	5.90239477500018\\
3919.52	5.7544654190001\\
3919.54	5.61376930999995\\
3919.56	5.84231975700004\\
3919.58	6.18876484100019\\
3919.6	5.9482688879998\\
3919.62	5.82749147999994\\
3919.64	6.0741579810001\\
3919.66	6.02632995500016\\
3919.68	6.13912231599988\\
3919.7	6.18876484100019\\
3919.72	6.09026958200002\\
3919.74	5.81273848699993\\
3919.76	5.78345521700021\\
3919.78	5.72576490900019\\
3919.8	5.85722401700014\\
3919.82	5.79805973300017\\
3919.84	5.82749147999994\\
3919.86	6.10646692499995\\
3919.88	6.39563158200008\\
3919.9	6.15558106300023\\
3919.92	6.20549126600008\\
3919.94	6.27331083899981\\
3919.96	5.99486099200021\\
3919.98	5.91760714400016\\
3920	5.87220355999989\\
3920.02	5.93289828300021\\
3920.04	5.91760714400016\\
3920.06	6.12275140100019\\
3920.08	6.02632995500016\\
3920.1	6.12275140100019\\
3920.12	6.13912231599988\\
3920.14	6.18876484100019\\
3920.16	5.96371896099981\\
3920.18	5.7544654190001\\
3920.2	5.93289828300021\\
3920.22	6.09026958200002\\
3920.24	6.12275140100019\\
3920.26	6.05813142299985\\
3920.28	5.9482688879998\\
3920.3	5.97924919700017\\
3920.32	6.01055434599994\\
3920.34	6.0421885159999\\
3920.36	5.99486099200021\\
3920.38	6.01055434599994\\
3920.4	6.02632995500016\\
3920.42	6.09026958200002\\
3920.44	6.02632995500016\\
3920.46	6.05813142299985\\
3920.48	6.27331083899981\\
3920.5	6.18876484100019\\
3920.52	6.0421885159999\\
3920.54	6.17212833900021\\
3920.56	6.29049803399994\\
3920.58	6.02632995500016\\
3920.6	5.91760714400016\\
3920.62	6.02632995500016\\
3920.64	6.10646692499995\\
3920.66	5.79805973300017\\
3920.68	6.12275140100019\\
3920.7	6.39563158200008\\
3920.72	6.256217053\\
3920.74	6.30777933499985\\
3920.76	6.32515613499982\\
3920.78	6.18876484100019\\
3920.8	6.29049803399994\\
3920.82	6.37786581099999\\
3920.84	6.01055434599994\\
3920.86	6.18876484100019\\
3920.88	6.27331083899981\\
3920.9	6.36019832700003\\
3920.92	6.20549126600008\\
3920.94	6.32515613499982\\
3920.96	6.30777933499985\\
3920.98	6.17212833900021\\
3921	6.39563158200008\\
3921.02	6.29049803399994\\
3921.04	6.0741579810001\\
3921.06	5.9482688879998\\
3921.08	6.18876484100019\\
3921.1	6.22230831200022\\
3921.12	6.20549126600008\\
3921.14	6.22230831200022\\
3921.16	6.43146147300013\\
3921.18	6.18876484100019\\
3921.2	6.12275140100019\\
3921.22	6.44952698899988\\
3921.24	6.34262913300017\\
3921.26	6.22230831200022\\
3921.28	6.20549126600008\\
3921.3	6.34262913300017\\
3921.32	6.10646692499995\\
3921.34	6.29049803399994\\
3921.36	6.39563158200008\\
3921.38	6.56009078699981\\
3921.4	6.39563158200008\\
3921.42	6.37786581099999\\
3921.46	6.17212833900021\\
3921.48	6.34262913300017\\
3921.5	6.57888753899988\\
3921.52	6.50433905599994\\
3921.54	6.37786581099999\\
3921.56	6.256217053\\
3921.58	6.54140068900006\\
3921.6	6.41349633800019\\
3921.62	6.32515613499982\\
3921.64	6.41349633800019\\
3921.66	6.48596543199983\\
3921.68	6.41349633800019\\
3921.7	6.57888753899988\\
3921.72	6.54140068900006\\
3921.74	6.52281724300019\\
3921.76	6.54140068900006\\
3921.78	6.50433905599994\\
3921.8	6.54140068900006\\
3921.82	6.36019832700003\\
3921.84	6.27331083899981\\
3921.86	6.23921667500008\\
3921.88	6.37786581099999\\
3921.9	6.50433905599994\\
3921.92	6.34262913300017\\
3921.94	6.44952698899988\\
3921.96	6.52281724300019\\
3921.98	6.7332307239999\\
3922	6.41349633800019\\
3922.02	6.61680588099989\\
3922.04	6.46769497500009\\
3922.06	6.15558106300023\\
3922.08	6.39563158200008\\
3922.1	6.81315020600005\\
3922.12	6.17212833900021\\
3922.14	5.8872604799999\\
3922.16	6.34262913300017\\
3922.18	6.43146147300013\\
3922.2	6.17212833900021\\
3922.22	6.30777933499985\\
3922.24	6.57888753899988\\
3922.26	6.59779233800009\\
3922.28	6.57888753899988\\
3922.3	6.79299345199979\\
3922.32	6.69396980700003\\
3922.34	6.63592956399998\\
3922.36	6.65516408199983\\
3922.4	6.54140068900006\\
3922.44	6.44952698899988\\
3922.46	6.48596543199983\\
3922.48	6.63592956399998\\
3922.5	6.85382619499978\\
3922.52	6.75303406000012\\
3922.54	6.56009078699981\\
3922.56	6.61680588099989\\
3922.58	6.79299345199979\\
3922.6	6.7135431050001\\
3922.62	6.61680588099989\\
3922.64	6.57888753899988\\
3922.66	6.48596543199983\\
3922.68	6.50433905599994\\
3922.7	6.57888753899988\\
3922.72	6.56009078699981\\
3922.76	6.65516408199983\\
3922.78	6.57888753899988\\
3922.8	6.7135431050001\\
3922.82	6.75303406000012\\
3922.84	6.79299345199979\\
3922.88	6.61680588099989\\
3922.9	6.48596543199983\\
3922.92	6.34262913300017\\
3922.94	6.46769497500009\\
3922.96	6.7135431050001\\
3922.98	6.63592956399998\\
3923	6.46769497500009\\
3923.02	6.65516408199983\\
3923.04	6.79299345199979\\
3923.06	6.56009078699981\\
3923.08	6.59779233800009\\
3923.1	7.04304218300013\\
3923.12	6.65516408199983\\
3923.14	6.63592956399998\\
3923.16	6.59779233800009\\
3923.18	6.77295450400015\\
3923.2	6.81315020600005\\
3923.22	6.7135431050001\\
3923.24	6.79299345199979\\
3923.28	6.69396980700003\\
3923.3	6.7135431050001\\
3923.32	6.77295450400015\\
3923.34	6.65516408199983\\
3923.36	6.63592956399998\\
3923.38	6.41349633800019\\
3923.4	6.32515613499982\\
3923.42	6.7332307239999\\
3923.44	6.93665180100015\\
3923.46	6.63592956399998\\
3923.48	6.91575823299991\\
3923.5	7.13053334300002\\
3923.52	6.85382619499978\\
3923.54	6.69396980700003\\
3923.56	6.79299345199979\\
3923.58	6.87434612800007\\
3923.6	6.7332307239999\\
3923.62	6.69396980700003\\
3923.64	6.91575823299991\\
3923.66	6.83342755400008\\
3923.68	6.89499014100011\\
3923.7	7.04304218300013\\
3923.72	6.85382619499978\\
3923.74	6.77295450400015\\
3923.76	6.79299345199979\\
3923.78	6.97881954100012\\
3923.8	6.57888753899988\\
3923.82	6.67451082900016\\
3923.84	7.0000965029999\\
3923.86	6.54140068900006\\
3923.88	6.61680588099989\\
3923.9	6.85382619499978\\
3923.92	6.75303406000012\\
3923.94	6.69396980700003\\
3923.98	6.83342755400008\\
3924	6.7332307239999\\
3924.02	6.67451082900016\\
3924.04	6.65516408199983\\
3924.06	6.56009078699981\\
3924.08	7.22022518299991\\
3924.1	6.67451082900016\\
3924.12	6.77295450400015\\
3924.14	7.0000965029999\\
3924.16	6.85382619499978\\
3924.18	6.61680588099989\\
3924.2	6.69396980700003\\
3924.22	6.89499014100011\\
3924.24	6.83342755400008\\
3924.28	7.0000965029999\\
3924.3	7.04304218300013\\
3924.32	6.85382619499978\\
3924.34	6.63592956399998\\
3924.36	7.02150381699994\\
3924.38	7.04304218300013\\
3924.4	6.65516408199983\\
3924.42	6.75303406000012\\
3924.44	6.87434612800007\\
3924.46	6.7135431050001\\
3924.48	6.85382619499978\\
3924.5	6.79299345199979\\
3924.52	6.65516408199983\\
3924.54	6.7135431050001\\
3924.56	6.93665180100015\\
3924.58	6.87434612800007\\
3924.6	7.02150381699994\\
3924.62	6.93665180100015\\
3924.64	7.02150381699994\\
3924.66	6.97881954100012\\
3924.68	6.95767153999986\\
3924.7	7.0000965029999\\
3924.72	6.89499014100011\\
3924.74	6.91575823299991\\
3924.76	6.95767153999986\\
3924.78	6.83342755400008\\
3924.8	6.75303406000012\\
3924.82	7.10845752800014\\
3924.84	7.08651764500019\\
3924.86	6.97881954100012\\
3924.88	7.04304218300013\\
3924.9	7.02150381699994\\
3924.92	7.38273883900001\\
3924.94	7.19759170499992\\
3924.96	7.02150381699994\\
3924.98	7.0000965029999\\
3925.02	7.02150381699994\\
3925.06	7.10845752800014\\
3925.08	7.02150381699994\\
3925.1	7.08651764500019\\
3925.12	7.22022518299991\\
3925.14	6.89499014100011\\
3925.16	6.97881954100012\\
3925.18	7.22022518299991\\
3925.2	7.0000965029999\\
3925.22	7.04304218300013\\
3925.24	7.13053334300002\\
3925.26	6.79299345199979\\
3925.28	7.0000965029999\\
3925.3	7.22022518299991\\
3925.32	7.13053334300002\\
3925.34	7.24300225900015\\
3925.36	7.13053334300002\\
3925.38	6.89499014100011\\
3925.4	7.04304218300013\\
3925.42	7.02150381699994\\
3925.44	6.97881954100012\\
3925.48	7.02150381699994\\
3925.5	6.95767153999986\\
3925.52	6.81315020600005\\
3925.54	6.89499014100011\\
3925.56	6.79299345199979\\
3925.58	6.59779233800009\\
3925.6	6.65516408199983\\
3925.62	6.93665180100015\\
3925.64	6.81315020600005\\
3925.66	6.59779233800009\\
3925.68	6.83342755400008\\
3925.72	7.02150381699994\\
3925.74	6.81315020600005\\
3925.76	6.57888753899988\\
3925.78	6.61680588099989\\
3925.82	6.52281724300019\\
3925.84	6.43146147300013\\
3925.86	6.34262913300017\\
3925.88	6.39563158200008\\
3925.9	6.44952698899988\\
3925.92	6.69396980700003\\
3925.94	6.48596543199983\\
3925.96	6.65516408199983\\
3925.98	6.75303406000012\\
3926	6.59779233800009\\
3926.02	6.54140068900006\\
3926.04	6.32515613499982\\
3926.06	6.54140068900006\\
3926.08	6.44952698899988\\
3926.1	6.48596543199983\\
3926.12	6.46769497500009\\
3926.16	6.75303406000012\\
3926.18	6.63592956399998\\
3926.2	6.69396980700003\\
3926.22	6.59779233800009\\
3926.24	6.54140068900006\\
3926.26	6.52281724300019\\
3926.28	6.56009078699981\\
3926.3	6.63592956399998\\
3926.32	6.59779233800009\\
3926.34	6.50433905599994\\
3926.36	6.44952698899988\\
3926.38	6.85382619499978\\
3926.4	6.65516408199983\\
3926.42	6.36019832700003\\
3926.44	7.0000965029999\\
3926.46	6.85382619499978\\
3926.48	6.81315020600005\\
3926.5	6.87434612800007\\
3926.52	6.91575823299991\\
3926.54	6.54140068900006\\
3926.56	6.52281724300019\\
3926.58	6.89499014100011\\
3926.6	6.67451082900016\\
3926.62	6.63592956399998\\
3926.64	6.75303406000012\\
3926.66	7.04304218300013\\
3926.68	7.0000965029999\\
3926.7	6.91575823299991\\
3926.72	6.87434612800007\\
3926.74	6.85382619499978\\
3926.76	6.91575823299991\\
3926.78	6.87434612800007\\
3926.8	6.48596543199983\\
3926.82	6.61680588099989\\
3926.84	6.83342755400008\\
3926.86	6.81315020600005\\
3926.88	6.63592956399998\\
3926.9	6.87434612800007\\
3926.92	6.89499014100011\\
3926.94	6.81315020600005\\
3926.96	7.17509903600012\\
3926.98	7.02150381699994\\
3927	6.85382619499978\\
3927.02	6.79299345199979\\
3927.04	6.91575823299991\\
3927.06	6.7332307239999\\
3927.08	6.63592956399998\\
3927.1	6.7135431050001\\
3927.12	6.87434612800007\\
3927.14	6.63592956399998\\
3927.16	6.77295450400015\\
3927.18	6.89499014100011\\
3927.2	6.69396980700003\\
3927.24	6.83342755400008\\
3927.26	6.81315020600005\\
3927.28	6.83342755400008\\
3927.3	6.63592956399998\\
3927.32	6.69396980700003\\
3927.34	6.46769497500009\\
3927.36	6.69396980700003\\
3927.38	7.19759170499992\\
3927.4	6.75303406000012\\
3927.42	6.7332307239999\\
3927.44	6.91575823299991\\
3927.46	6.89499014100011\\
3927.48	6.50433905599994\\
3927.5	6.79299345199979\\
3927.52	6.97881954100012\\
3927.54	6.7332307239999\\
3927.56	6.87434612800007\\
3927.58	6.89499014100011\\
3927.6	6.79299345199979\\
3927.62	6.81315020600005\\
3927.66	6.79299345199979\\
3927.68	6.36019832700003\\
3927.7	6.67451082900016\\
3927.72	6.93665180100015\\
3927.74	6.81315020600005\\
3927.76	6.67451082900016\\
3927.78	6.75303406000012\\
3927.8	7.04304218300013\\
3927.82	6.95767153999986\\
3927.84	6.93665180100015\\
3927.86	7.19759170499992\\
3927.88	6.89499014100011\\
3927.9	6.95767153999986\\
3927.92	7.19759170499992\\
3927.94	7.15274648200011\\
3927.96	7.02150381699994\\
3927.98	7.24300225900015\\
3928	7.15274648200011\\
3928.02	6.87434612800007\\
3928.04	7.15274648200011\\
3928.06	7.22022518299991\\
3928.08	6.79299345199979\\
3928.1	6.89499014100011\\
3928.12	7.26592293400017\\
3928.14	7.04304218300013\\
3928.16	6.7135431050001\\
3928.18	7.08651764500019\\
3928.2	7.19759170499992\\
3928.22	6.93665180100015\\
3928.24	7.08651764500019\\
3928.26	7.22022518299991\\
3928.28	7.06471299399982\\
3928.32	7.04304218300013\\
3928.34	6.83342755400008\\
3928.36	7.15274648200011\\
3928.38	7.33556467000017\\
3928.4	7.02150381699994\\
3928.42	7.24300225900015\\
3928.44	7.45464817399989\\
3928.46	7.08651764500019\\
3928.5	7.47893025199983\\
3928.52	7.26592293400017\\
3928.54	6.85382619499978\\
3928.56	7.19759170499992\\
3928.58	7.13053334300002\\
3928.6	7.10845752800014\\
3928.62	7.08651764500019\\
3928.64	7.13053334300002\\
3928.66	6.83342755400008\\
3928.68	6.97881954100012\\
3928.7	7.31220274499992\\
3928.72	7.02150381699994\\
3928.74	7.0000965029999\\
3928.76	7.13053334300002\\
3928.78	6.81315020600005\\
3928.8	6.85382619499978\\
3928.82	7.04304218300013\\
3928.84	7.17509903600012\\
3928.86	6.89499014100011\\
3928.88	6.91575823299991\\
3928.9	7.26592293400017\\
3928.92	7.17509903600012\\
3928.94	6.87434612800007\\
3928.96	7.17509903600012\\
3928.98	7.19759170499992\\
3929	6.79299345199979\\
3929.04	6.91575823299991\\
3929.06	6.89499014100011\\
3929.08	7.08651764500019\\
3929.1	7.19759170499992\\
3929.12	7.13053334300002\\
3929.14	7.10845752800014\\
3929.16	7.45464817399989\\
3929.18	7.22022518299991\\
3929.2	7.24300225900015\\
3929.22	7.26592293400017\\
3929.24	7.15274648200011\\
3929.26	7.0000965029999\\
3929.28	7.35907577299986\\
3929.3	7.22022518299991\\
3929.32	6.85382619499978\\
3929.34	7.02150381699994\\
3929.36	7.31220274499992\\
3929.38	7.04304218300013\\
3929.4	7.13053334300002\\
3929.42	7.15274648200011\\
3929.44	7.0000965029999\\
3929.46	6.97881954100012\\
3929.48	7.8096317909999\\
3929.5	7.43052294900008\\
3929.52	6.95767153999986\\
3929.54	7.8096317909999\\
3929.56	7.65343925500019\\
3929.58	7.02150381699994\\
3929.6	7.38273883900001\\
3929.62	7.28898929900015\\
3929.64	6.91575823299991\\
3929.66	7.04304218300013\\
3929.68	7.22022518299991\\
3929.7	7.19759170499992\\
3929.72	7.13053334300002\\
3929.74	7.28898929900015\\
3929.76	7.33556467000017\\
3929.78	7.35907577299986\\
3929.8	7.31220274499992\\
3929.82	6.95767153999986\\
3929.84	6.83342755400008\\
3929.86	7.19759170499992\\
3929.88	7.10845752800014\\
3929.9	7.04304218300013\\
3929.92	7.26592293400017\\
3929.94	7.0000965029999\\
3929.96	7.02150381699994\\
3929.98	7.47893025199983\\
3930	7.43052294900008\\
3930.02	7.08651764500019\\
3930.04	7.17509903600012\\
3930.06	7.35907577299986\\
3930.08	7.31220274499992\\
3930.12	7.15274648200011\\
3930.14	6.87434612800007\\
3930.16	7.04304218300013\\
3930.18	7.45464817399989\\
3930.2	7.47893025199983\\
3930.22	7.0000965029999\\
3930.24	7.26592293400017\\
3930.26	7.527972589\\
3930.28	7.26592293400017\\
3930.3	7.40655386800017\\
3930.32	7.13053334300002\\
3930.36	7.45464817399989\\
3930.38	7.43052294900008\\
3930.4	8.0280826029998\\
3930.42	8.93397520300005\\
3930.44	8.69708942499983\\
3930.46	8.8308910679998\\
3930.48	10.0703146599999\\
3930.5	9.56679871599999\\
3930.52	8.5993693219998\\
3930.54	9.00404564500013\\
3930.56	8.50382131200013\\
3930.58	7.62801257499996\\
3930.6	8.05625158300018\\
3930.62	8.084618546\\
3930.64	7.35907577299986\\
3930.66	7.65343925500019\\
3930.68	8.28892282200013\\
3930.7	8.14195612799995\\
3930.72	8.11318626299999\\
3930.74	8.20011348199978\\
3930.76	7.47893025199983\\
3930.78	7.7307467720002\\
3930.8	8.20011348199978\\
3930.82	7.57766251800012\\
3930.84	7.43052294900008\\
3930.86	7.9447460360002\\
3930.88	7.91735080799981\\
3930.9	7.60275389400022\\
3930.92	7.83628532600005\\
3930.94	7.86312219599995\\
3930.96	7.67903601799981\\
3930.98	7.91735080799981\\
3931	7.83628532600005\\
3931.02	7.45464817399989\\
3931.04	7.89014308800006\\
3931.06	8.084618546\\
3931.08	7.50337125099986\\
3931.1	7.9447460360002\\
3931.12	8.084618546\\
3931.14	8.00011018699979\\
3931.16	8.05625158300018\\
3931.18	7.83628532600005\\
3931.2	7.91735080799981\\
3931.22	8.0280826029998\\
3931.24	8.05625158300018\\
3931.26	7.47893025199983\\
3931.28	7.9447460360002\\
3931.3	8.25910663700006\\
3931.32	7.86312219599995\\
3931.34	7.89014308800006\\
3931.36	7.86312219599995\\
3931.38	7.7307467720002\\
3931.4	7.86312219599995\\
3931.42	8.05625158300018\\
3931.44	7.70480425899996\\
3931.46	7.60275389400022\\
3931.48	8.28892282200013\\
3931.52	7.55273564800018\\
3931.54	8.11318626299999\\
3931.56	8.6316977800002\\
3931.58	8.05625158300018\\
3931.6	7.91735080799981\\
3931.62	8.37967770800014\\
3931.64	8.20011348199978\\
3931.66	8.25910663700006\\
3931.68	8.47244157800014\\
3931.7	8.14195612799995\\
3931.72	8.50382131200013\\
3931.76	8.20011348199978\\
3931.78	8.28892282200013\\
3931.8	8.3492062639998\\
3931.82	8.17093094199981\\
3931.84	8.56728274599982\\
3931.86	8.11318626299999\\
3931.88	7.78315810300001\\
3931.9	8.6316977800002\\
3931.92	8.47244157800014\\
3931.94	7.83628532600005\\
3931.96	8.05625158300018\\
3931.98	8.44129326800021\\
3932	8.17093094199981\\
3932.02	7.55273564800018\\
3932.04	7.9723322599998\\
3932.06	8.6316977800002\\
3932.08	8.28892282200013\\
3932.1	8.11318626299999\\
3932.12	8.28892282200013\\
3932.14	8.53543387299987\\
3932.16	7.89014308800006\\
3932.18	8.17093094199981\\
3932.2	8.50382131200013\\
3932.22	8.11318626299999\\
3932.24	7.47893025199983\\
3932.26	8.05625158300018\\
3932.28	8.79705622099982\\
3932.3	7.67903601799981\\
3932.32	7.9447460360002\\
3932.34	8.69708942499983\\
3932.36	7.65343925500019\\
3932.4	8.37967770800014\\
3932.42	7.91735080799981\\
3932.44	7.65343925500019\\
3932.46	8.66427022000016\\
3932.48	8.20011348199978\\
3932.5	7.55273564800018\\
3932.52	8.66427022000016\\
3932.54	8.41037221399984\\
3932.56	7.67903601799981\\
3932.58	8.3492062639998\\
3932.6	8.41037221399984\\
3932.62	7.91735080799981\\
3932.64	7.89014308800006\\
3932.68	8.14195612799995\\
3932.7	8.11318626299999\\
3932.72	7.7307467720002\\
3932.74	8.11318626299999\\
3932.76	8.3492062639998\\
3932.78	8.05625158300018\\
3932.8	8.37967770800014\\
3932.84	8.0280826029998\\
3932.86	8.3492062639998\\
3932.88	8.28892282200013\\
3932.9	7.9447460360002\\
3932.92	7.527972589\\
3932.94	7.78315810300001\\
3932.96	8.11318626299999\\
3932.98	8.00011018699979\\
3933	7.65343925500019\\
3933.02	8.084618546\\
3933.04	8.50382131200013\\
3933.06	7.89014308800006\\
3933.08	7.7307467720002\\
3933.1	8.25910663700006\\
3933.12	8.41037221399984\\
3933.14	8.22950444900016\\
3933.16	7.9723322599998\\
3933.18	8.22950444900016\\
3933.2	8.28892282200013\\
3933.22	8.084618546\\
3933.24	7.8096317909999\\
3933.26	8.00011018699979\\
3933.28	8.05625158300018\\
3933.3	7.83628532600005\\
3933.32	8.00011018699979\\
3933.34	8.0280826029998\\
3933.36	7.91735080799981\\
3933.38	7.65343925500019\\
3933.4	7.7307467720002\\
3933.42	8.0280826029998\\
3933.44	7.91735080799981\\
3933.46	7.75686356200004\\
3933.48	7.40655386800017\\
3933.5	7.75686356200004\\
3933.52	7.9447460360002\\
3933.54	7.78315810300001\\
3933.56	7.9723322599998\\
3933.58	8.084618546\\
3933.6	8.0280826029998\\
3933.62	7.78315810300001\\
3933.64	7.7307467720002\\
3933.66	7.67903601799981\\
3933.68	7.75686356200004\\
3933.7	7.33556467000017\\
3933.72	7.40655386800017\\
3933.74	8.20011348199978\\
3933.76	7.75686356200004\\
3933.78	7.527972589\\
3933.8	7.9723322599998\\
3933.82	7.60275389400022\\
3933.84	7.35907577299986\\
3933.86	8.14195612799995\\
3933.88	8.0280826029998\\
3933.9	7.45464817399989\\
3933.92	7.78315810300001\\
3933.94	8.05625158300018\\
3933.96	7.67903601799981\\
3933.98	7.47893025199983\\
3934	7.67903601799981\\
3934.02	7.75686356200004\\
3934.04	7.527972589\\
3934.06	7.02150381699994\\
3934.08	7.67903601799981\\
3934.1	7.7307467720002\\
3934.12	7.28898929900015\\
3934.14	7.62801257499996\\
3934.16	8.05625158300018\\
3934.18	7.55273564800018\\
3934.2	7.91735080799981\\
3934.22	8.084618546\\
3934.24	7.43052294900008\\
3934.26	7.62801257499996\\
3934.28	7.86312219599995\\
3934.3	7.47893025199983\\
3934.32	7.45464817399989\\
3934.34	7.91735080799981\\
3934.36	7.86312219599995\\
3934.38	7.43052294900008\\
3934.4	7.40655386800017\\
3934.42	7.86312219599995\\
3934.44	8.17093094199981\\
3934.46	7.7307467720002\\
3934.48	7.15274648200011\\
3934.5	7.9447460360002\\
3934.52	7.75686356200004\\
3934.54	7.40655386800017\\
3934.56	7.57766251800012\\
3934.58	7.67903601799981\\
3934.6	7.75686356200004\\
3934.62	7.86312219599995\\
3934.64	7.527972589\\
3934.68	7.91735080799981\\
3934.7	7.50337125099986\\
3934.72	7.17509903600012\\
3934.74	7.47893025199983\\
3934.76	7.83628532600005\\
3934.78	7.33556467000017\\
3934.8	6.91575823299991\\
3934.82	7.62801257499996\\
3934.84	7.91735080799981\\
3934.86	7.26592293400017\\
3934.88	7.43052294900008\\
3934.9	8.11318626299999\\
3934.92	7.67903601799981\\
3934.94	7.43052294900008\\
3934.96	7.86312219599995\\
3934.98	7.67903601799981\\
3935	7.62801257499996\\
3935.02	7.65343925500019\\
3935.04	7.35907577299986\\
3935.06	7.78315810300001\\
3935.08	7.70480425899996\\
3935.1	7.06471299399982\\
3935.12	7.86312219599995\\
3935.14	8.084618546\\
3935.16	7.06471299399982\\
3935.18	7.02150381699994\\
3935.2	7.86312219599995\\
3935.22	7.26592293400017\\
3935.24	6.97881954100012\\
3935.26	7.22022518299991\\
3935.28	7.78315810300001\\
3935.3	7.70480425899996\\
3935.32	6.83342755400008\\
3935.34	7.22022518299991\\
3935.36	7.9447460360002\\
3935.38	6.91575823299991\\
3935.42	8.14195612799995\\
3935.44	7.17509903600012\\
3935.46	7.02150381699994\\
3935.48	7.91735080799981\\
3935.5	7.62801257499996\\
3935.52	6.93665180100015\\
3935.54	7.31220274499992\\
3935.56	7.15274648200011\\
3935.58	7.19759170499992\\
3935.6	7.04304218300013\\
3935.62	6.75303406000012\\
3935.64	7.02150381699994\\
3935.66	7.24300225900015\\
3935.68	7.38273883900001\\
3935.72	7.0000965029999\\
3935.74	7.15274648200011\\
3935.76	6.91575823299991\\
3935.78	6.34262913300017\\
3935.8	6.39563158200008\\
3935.82	7.13053334300002\\
3935.84	6.83342755400008\\
3935.86	6.44952698899988\\
3935.88	6.95767153999986\\
3935.9	7.02150381699994\\
3935.92	6.89499014100011\\
3935.94	7.45464817399989\\
3935.96	7.70480425899996\\
3935.98	7.57766251800012\\
3936	7.67903601799981\\
3936.02	7.9723322599998\\
3936.06	7.33556467000017\\
3936.08	6.91575823299991\\
3936.1	7.06471299399982\\
3936.12	6.7135431050001\\
3936.14	6.59779233800009\\
3936.16	6.65516408199983\\
3936.18	6.36019832700003\\
3936.2	6.63592956399998\\
3936.22	6.85382619499978\\
3936.24	7.22022518299991\\
3936.26	7.47893025199983\\
3936.28	7.55273564800018\\
3936.3	7.65343925500019\\
3936.32	7.7307467720002\\
3936.34	7.08651764500019\\
3936.36	6.65516408199983\\
3936.38	6.87434612800007\\
3936.4	6.79299345199979\\
3936.42	6.63592956399998\\
3936.44	6.57888753899988\\
3936.46	6.37786581099999\\
3936.48	6.54140068900006\\
3936.5	6.7332307239999\\
3936.52	6.69396980700003\\
3936.54	6.77295450400015\\
3936.56	6.75303406000012\\
3936.58	6.79299345199979\\
3936.6	6.7332307239999\\
3936.62	6.52281724300019\\
3936.64	6.17212833900021\\
3936.66	6.20549126600008\\
3936.68	6.18876484100019\\
3936.7	6.29049803399994\\
3936.72	6.27331083899981\\
3936.74	6.37786581099999\\
3936.76	6.7332307239999\\
3936.8	6.93665180100015\\
3936.82	7.0000965029999\\
3936.84	6.65516408199983\\
3936.86	6.50433905599994\\
3936.88	6.7135431050001\\
3936.9	6.37786581099999\\
3936.92	6.27331083899981\\
3936.94	6.59779233800009\\
3936.96	6.34262913300017\\
3936.98	6.52281724300019\\
3937	6.79299345199979\\
3937.02	6.61680588099989\\
3937.08	6.65516408199983\\
3937.1	6.7332307239999\\
3937.12	6.39563158200008\\
3937.14	6.48596543199983\\
3937.16	6.63592956399998\\
3937.18	6.46769497500009\\
3937.2	6.32515613499982\\
3937.22	6.50433905599994\\
3937.24	6.48596543199983\\
3937.26	6.57888753899988\\
3937.28	6.52281724300019\\
3937.3	6.44952698899988\\
3937.32	6.59779233800009\\
3937.34	6.48596543199983\\
3937.36	6.41349633800019\\
3937.38	6.56009078699981\\
3937.4	6.46769497500009\\
3937.42	6.29049803399994\\
3937.44	6.67451082900016\\
3937.46	6.77295450400015\\
3937.48	6.69396980700003\\
3937.5	6.67451082900016\\
3937.52	6.39563158200008\\
3937.54	6.54140068900006\\
3937.56	6.61680588099989\\
3937.58	6.39563158200008\\
3937.6	6.36019832700003\\
3937.62	6.20549126600008\\
3937.64	6.23921667500008\\
3937.66	6.67451082900016\\
3937.68	6.52281724300019\\
3937.7	6.59779233800009\\
3937.72	6.54140068900006\\
3937.74	6.27331083899981\\
3937.76	6.57888753899988\\
3937.78	6.50433905599994\\
3937.8	6.18876484100019\\
3937.82	6.36019832700003\\
3937.84	6.67451082900016\\
3937.86	6.79299345199979\\
3937.88	6.65516408199983\\
3937.9	6.48596543199983\\
3937.92	6.59779233800009\\
3937.94	6.85382619499978\\
3937.96	6.7135431050001\\
3937.98	6.61680588099989\\
3938	6.75303406000012\\
3938.02	6.39563158200008\\
3938.04	6.65516408199983\\
3938.06	6.81315020600005\\
3938.08	6.67451082900016\\
3938.1	6.61680588099989\\
3938.12	6.63592956399998\\
3938.14	6.79299345199979\\
3938.18	6.59779233800009\\
3938.2	6.75303406000012\\
3938.22	6.77295450400015\\
3938.24	6.43146147300013\\
3938.26	6.61680588099989\\
3938.28	6.69396980700003\\
3938.3	6.54140068900006\\
3938.32	6.67451082900016\\
3938.34	6.52281724300019\\
3938.36	6.48596543199983\\
3938.38	6.57888753899988\\
3938.4	6.50433905599994\\
3938.42	6.61680588099989\\
3938.44	6.43146147300013\\
3938.46	6.41349633800019\\
3938.48	6.81315020600005\\
3938.5	6.67451082900016\\
3938.52	6.29049803399994\\
3938.54	6.37786581099999\\
3938.56	6.69396980700003\\
3938.58	6.50433905599994\\
3938.6	6.7135431050001\\
3938.62	6.56009078699981\\
3938.64	6.63592956399998\\
3938.66	6.77295450400015\\
3938.68	6.50433905599994\\
3938.7	6.69396980700003\\
3938.72	6.75303406000012\\
3938.74	6.7332307239999\\
3938.78	6.61680588099989\\
3938.8	6.57888753899988\\
3938.82	6.63592956399998\\
3938.84	6.44952698899988\\
3938.86	6.46769497500009\\
3938.88	6.57888753899988\\
3938.9	6.65516408199983\\
3938.94	6.54140068900006\\
3938.96	6.61680588099989\\
3938.98	6.91575823299991\\
3939	6.48596543199983\\
3939.04	6.69396980700003\\
3939.06	6.57888753899988\\
3939.08	6.67451082900016\\
3939.1	6.69396980700003\\
3939.12	6.52281724300019\\
3939.14	6.61680588099989\\
3939.16	6.87434612800007\\
3939.18	6.69396980700003\\
3939.2	6.56009078699981\\
3939.22	6.67451082900016\\
3939.24	6.85382619499978\\
3939.26	6.75303406000012\\
3939.28	6.37786581099999\\
3939.3	6.67451082900016\\
3939.32	6.81315020600005\\
3939.34	6.37786581099999\\
3939.36	6.65516408199983\\
3939.38	6.67451082900016\\
3939.4	6.83342755400008\\
3939.42	6.75303406000012\\
3939.44	6.48596543199983\\
3939.46	6.67451082900016\\
3939.48	6.97881954100012\\
3939.5	7.04304218300013\\
3939.52	7.17509903600012\\
3939.54	7.08651764500019\\
3939.56	6.79299345199979\\
3939.58	7.22022518299991\\
3939.6	7.10845752800014\\
3939.62	6.75303406000012\\
3939.64	6.77295450400015\\
3939.66	6.61680588099989\\
3939.68	6.54140068900006\\
3939.7	6.52281724300019\\
3939.72	6.50433905599994\\
3939.74	6.69396980700003\\
3939.76	6.7135431050001\\
3939.78	6.63592956399998\\
3939.8	6.67451082900016\\
3939.82	6.77295450400015\\
3939.84	6.83342755400008\\
3939.86	6.87434612800007\\
3939.88	6.67451082900016\\
3939.9	6.65516408199983\\
3939.92	6.89499014100011\\
3939.94	6.85382619499978\\
3939.96	6.77295450400015\\
3939.98	6.83342755400008\\
3940	6.81315020600005\\
3940.02	6.85382619499978\\
3940.04	6.81315020600005\\
3940.06	7.04304218300013\\
3940.08	6.97881954100012\\
3940.1	6.83342755400008\\
3940.12	7.06471299399982\\
3940.14	6.83342755400008\\
3940.18	6.81315020600005\\
3940.2	6.91575823299991\\
3940.22	6.87434612800007\\
3940.26	6.83342755400008\\
3940.28	6.65516408199983\\
3940.3	6.93665180100015\\
3940.32	6.79299345199979\\
3940.34	6.83342755400008\\
3940.36	6.75303406000012\\
3940.38	6.7332307239999\\
3940.4	6.93665180100015\\
3940.42	6.67451082900016\\
3940.44	6.87434612800007\\
3940.46	7.04304218300013\\
3940.48	6.65516408199983\\
3940.5	7.06471299399982\\
3940.52	7.13053334300002\\
3940.54	7.0000965029999\\
3940.56	7.06471299399982\\
3940.58	6.97881954100012\\
3940.6	7.08651764500019\\
3940.62	7.04304218300013\\
3940.64	6.91575823299991\\
3940.66	6.97881954100012\\
3940.68	7.08651764500019\\
3940.7	6.97881954100012\\
3940.72	7.43052294900008\\
3940.74	7.15274648200011\\
3940.76	7.08651764500019\\
3940.78	7.24300225900015\\
3940.8	7.06471299399982\\
3940.82	7.04304218300013\\
3940.84	7.17509903600012\\
3940.86	6.97881954100012\\
3940.88	7.15274648200011\\
3940.92	7.33556467000017\\
3940.94	7.22022518299991\\
3940.96	6.89499014100011\\
3940.98	7.0000965029999\\
3941	7.35907577299986\\
3941.02	7.15274648200011\\
3941.04	6.97881954100012\\
3941.06	6.95767153999986\\
3941.08	6.83342755400008\\
3941.1	7.26592293400017\\
3941.12	7.0000965029999\\
3941.14	7.08651764500019\\
3941.16	7.22022518299991\\
3941.18	7.06471299399982\\
3941.2	7.40655386800017\\
3941.22	7.57766251800012\\
3941.24	7.43052294900008\\
3941.26	7.7307467720002\\
3941.28	7.45464817399989\\
3941.3	7.47893025199983\\
3941.34	7.10845752800014\\
3941.36	6.87434612800007\\
3941.38	7.02150381699994\\
3941.4	7.22022518299991\\
3941.42	7.43052294900008\\
3941.44	7.40655386800017\\
3941.46	7.19759170499992\\
3941.48	7.50337125099986\\
3941.5	7.45464817399989\\
3941.52	7.47893025199983\\
3941.54	7.33556467000017\\
3941.56	7.17509903600012\\
3941.58	7.47893025199983\\
3941.6	7.527972589\\
3941.64	7.70480425899996\\
3941.66	7.57766251800012\\
3941.68	7.55273564800018\\
3941.72	7.40655386800017\\
3941.74	7.38273883900001\\
3941.76	7.31220274499992\\
3941.78	7.24300225900015\\
3941.8	7.55273564800018\\
3941.82	7.26592293400017\\
3941.84	7.43052294900008\\
3941.86	7.62801257499996\\
3941.88	7.15274648200011\\
3941.9	7.43052294900008\\
3941.92	7.55273564800018\\
3941.94	7.35907577299986\\
3941.96	7.31220274499992\\
3941.98	7.19759170499992\\
3942	7.31220274499992\\
3942.02	7.55273564800018\\
3942.04	7.26592293400017\\
3942.06	7.38273883900001\\
3942.08	7.40655386800017\\
3942.1	7.31220274499992\\
3942.12	7.65343925500019\\
3942.14	7.50337125099986\\
3942.16	7.28898929900015\\
3942.18	7.527972589\\
3942.2	7.47893025199983\\
3942.22	7.65343925500019\\
3942.26	7.40655386800017\\
3942.28	7.33556467000017\\
3942.3	7.50337125099986\\
3942.32	7.31220274499992\\
3942.34	7.24300225900015\\
3942.36	7.38273883900001\\
3942.38	7.47893025199983\\
3942.4	7.26592293400017\\
3942.42	7.38273883900001\\
3942.44	7.57766251800012\\
3942.46	7.45464817399989\\
3942.48	7.62801257499996\\
3942.5	7.70480425899996\\
3942.52	7.50337125099986\\
3942.54	7.8096317909999\\
3942.56	7.70480425899996\\
3942.58	7.40655386800017\\
3942.6	7.91735080799981\\
3942.62	7.67903601799981\\
3942.64	7.43052294900008\\
3942.66	7.9447460360002\\
3942.68	7.83628532600005\\
3942.7	7.70480425899996\\
3942.72	7.8096317909999\\
3942.74	7.57766251800012\\
3942.76	7.91735080799981\\
3942.78	7.40655386800017\\
3942.8	7.45464817399989\\
3942.82	7.89014308800006\\
3942.84	7.60275389400022\\
3942.86	7.24300225900015\\
3942.88	7.57766251800012\\
3942.9	7.91735080799981\\
3942.92	7.7307467720002\\
3942.94	7.62801257499996\\
3942.96	7.67903601799981\\
3942.98	7.83628532600005\\
3943	7.55273564800018\\
3943.02	7.78315810300001\\
3943.04	7.7307467720002\\
3943.06	7.38273883900001\\
3943.08	7.7307467720002\\
3943.1	7.60275389400022\\
3943.12	7.57766251800012\\
3943.14	7.91735080799981\\
3943.16	7.24300225900015\\
3943.18	7.33556467000017\\
3943.2	7.8096317909999\\
3943.22	7.60275389400022\\
3943.24	7.62801257499996\\
3943.26	7.8096317909999\\
3943.28	7.89014308800006\\
3943.3	8.0280826029998\\
3943.32	7.60275389400022\\
3943.34	7.83628532600005\\
3943.36	7.89014308800006\\
3943.38	7.50337125099986\\
3943.4	7.527972589\\
3943.42	7.78315810300001\\
3943.44	7.67903601799981\\
3943.46	7.65343925500019\\
3943.48	7.47893025199983\\
3943.5	7.89014308800006\\
3943.52	7.7307467720002\\
3943.54	7.60275389400022\\
3943.56	8.00011018699979\\
3943.58	7.47893025199983\\
3943.62	7.9447460360002\\
3943.64	7.75686356200004\\
3943.66	7.40655386800017\\
3943.68	7.55273564800018\\
3943.7	7.70480425899996\\
3943.72	7.91735080799981\\
3943.74	7.86312219599995\\
3943.76	7.8096317909999\\
3943.78	7.7307467720002\\
3943.8	7.70480425899996\\
3943.82	8.0280826029998\\
3943.84	8.11318626299999\\
3943.86	7.8096317909999\\
3943.88	8.084618546\\
3943.9	7.83628532600005\\
3943.92	7.62801257499996\\
3943.94	8.00011018699979\\
3943.96	7.55273564800018\\
3943.98	7.47893025199983\\
3944	7.7307467720002\\
3944.02	8.14195612799995\\
3944.06	7.50337125099986\\
3944.08	8.05625158300018\\
3944.1	8.20011348199978\\
3944.12	7.7307467720002\\
3944.16	7.75686356200004\\
3944.18	7.62801257499996\\
3944.2	8.05625158300018\\
3944.22	7.527972589\\
3944.24	7.70480425899996\\
3944.26	8.11318626299999\\
3944.28	8.084618546\\
3944.3	8.11318626299999\\
3944.36	8.05625158300018\\
3944.38	7.83628532600005\\
3944.4	8.00011018699979\\
3944.42	7.83628532600005\\
3944.44	7.91735080799981\\
3944.46	8.05625158300018\\
3944.48	7.40655386800017\\
3944.5	7.86312219599995\\
3944.52	8.20011348199978\\
3944.54	7.50337125099986\\
3944.56	7.83628532600005\\
3944.58	8.084618546\\
3944.6	7.9447460360002\\
3944.62	7.9723322599998\\
3944.64	7.86312219599995\\
3944.66	7.89014308800006\\
3944.68	8.14195612799995\\
3944.7	8.00011018699979\\
3944.72	8.20011348199978\\
3944.74	8.05625158300018\\
3944.76	7.89014308800006\\
3944.78	8.31895510300001\\
3944.8	7.9723322599998\\
3944.82	8.084618546\\
3944.84	8.20011348199978\\
3944.86	8.0280826029998\\
3944.88	8.11318626299999\\
3944.9	8.0280826029998\\
3944.94	7.9723322599998\\
3944.98	8.05625158300018\\
3945.02	8.3492062639998\\
3945.04	8.11318626299999\\
3945.06	8.00011018699979\\
3945.08	8.14195612799995\\
3945.1	8.22950444900016\\
3945.12	7.9723322599998\\
3945.14	8.0280826029998\\
3945.16	7.8096317909999\\
3945.18	8.00011018699979\\
3945.2	8.28892282200013\\
3945.22	8.14195612799995\\
3945.24	8.56728274599982\\
3945.26	8.5993693219998\\
3945.28	8.28892282200013\\
3945.3	8.8308910679998\\
3945.32	8.25910663700006\\
3945.34	8.22950444900016\\
3945.36	8.50382131200013\\
3945.38	8.31895510300001\\
3945.4	8.41037221399984\\
3945.42	8.20011348199978\\
3945.44	8.31895510300001\\
3945.46	8.3492062639998\\
3945.48	8.11318626299999\\
3945.5	8.41037221399984\\
3945.52	8.47244157800014\\
3945.54	8.084618546\\
3945.56	8.25910663700006\\
3945.58	8.17093094199981\\
3945.6	8.41037221399984\\
3945.62	8.28892282200013\\
3945.64	8.084618546\\
3945.66	8.66427022000016\\
3945.68	8.69708942499983\\
3945.7	8.41037221399984\\
3945.72	8.5993693219998\\
3945.74	8.66427022000016\\
3945.76	8.73015818800013\\
3945.78	8.5993693219998\\
3945.8	8.47244157800014\\
3945.82	8.86498732200016\\
3945.84	8.50382131200013\\
3945.86	8.6316977800002\\
3945.88	8.86498732200016\\
3945.9	8.6316977800002\\
3945.92	8.50382131200013\\
3945.94	8.25910663700006\\
3945.96	8.37967770800014\\
3945.98	8.084618546\\
3946	7.86312219599995\\
3946.02	8.084618546\\
3946.04	8.53543387299987\\
3946.06	8.20011348199978\\
3946.08	8.17093094199981\\
3946.1	8.47244157800014\\
3946.12	8.56728274599982\\
3946.14	8.22950444900016\\
3946.16	8.14195612799995\\
3946.18	8.66427022000016\\
3946.2	8.56728274599982\\
3946.22	8.37967770800014\\
3946.24	8.8308910679998\\
3946.26	8.6316977800002\\
3946.28	8.79705622099982\\
3946.3	9.07522374700011\\
3946.32	8.96887379700001\\
3946.34	8.6316977800002\\
3946.36	8.20011348199978\\
3946.38	8.6316977800002\\
3946.4	8.8308910679998\\
3946.42	8.66427022000016\\
3946.44	8.69708942499983\\
3946.46	8.3492062639998\\
3946.48	8.66427022000016\\
3946.5	8.96887379700001\\
3946.52	8.56728274599982\\
3946.54	8.73015818800013\\
3946.56	8.69708942499983\\
3946.58	8.6316977800002\\
3946.6	8.86498732200016\\
3946.62	8.56728274599982\\
3946.64	8.6316977800002\\
3946.66	8.69708942499983\\
3946.68	8.56728274599982\\
3946.7	8.66427022000016\\
3946.72	8.41037221399984\\
3946.74	8.5993693219998\\
3946.76	8.7634799880002\\
3946.78	8.31895510300001\\
3946.8	8.89934777500002\\
3946.82	8.8308910679998\\
3946.84	8.66427022000016\\
3946.86	8.86498732200016\\
3946.88	8.44129326800021\\
3946.9	8.56728274599982\\
3946.92	8.44129326800021\\
3946.94	8.41037221399984\\
3946.96	8.89934777500002\\
3946.98	8.37967770800014\\
3947	8.89934777500002\\
3947.02	8.96887379700001\\
3947.04	8.47244157800014\\
3947.06	8.93397520300005\\
3947.08	9.03949492899983\\
3947.1	8.73015818800013\\
3947.12	8.89934777500002\\
3947.14	8.73015818800013\\
3947.16	8.7634799880002\\
3947.18	8.6316977800002\\
3947.2	8.5993693219998\\
3947.22	8.8308910679998\\
3947.24	8.79705622099982\\
3947.26	8.47244157800014\\
3947.28	8.66427022000016\\
3947.3	8.7634799880002\\
3947.32	8.79705622099982\\
3947.34	8.50382131200013\\
3947.36	8.8308910679998\\
3947.38	8.96887379700001\\
3947.4	8.14195612799995\\
3947.42	8.47244157800014\\
3947.44	8.86498732200016\\
3947.46	8.6316977800002\\
3947.48	8.56728274599982\\
3947.5	8.66427022000016\\
3947.52	9.18412709999984\\
3947.54	8.41037221399984\\
3947.56	8.22950444900016\\
3947.58	8.8308910679998\\
3947.6	8.69708942499983\\
3947.62	8.22950444900016\\
3947.64	8.31895510300001\\
3947.66	8.69708942499983\\
3947.68	8.79705622099982\\
3947.7	8.5993693219998\\
3947.72	8.69708942499983\\
3947.74	8.73015818800013\\
3947.76	8.69708942499983\\
3947.8	8.3492062639998\\
3947.82	8.56728274599982\\
3947.84	8.89934777500002\\
3947.86	8.86498732200016\\
3947.88	9.22101097999985\\
3947.9	9.00404564500013\\
3947.92	9.03949492899983\\
3947.94	9.48773454999991\\
3947.96	9.03949492899983\\
3947.98	8.73015818800013\\
3948	8.8308910679998\\
3948.04	8.5993693219998\\
3948.06	8.22950444900016\\
3948.08	8.73015818800013\\
3948.1	8.66427022000016\\
3948.12	8.73015818800013\\
3948.14	8.86498732200016\\
3948.16	8.6316977800002\\
3948.18	8.86498732200016\\
3948.2	8.7634799880002\\
3948.22	8.66427022000016\\
3948.24	8.8308910679998\\
3948.26	8.47244157800014\\
3948.28	8.66427022000016\\
3948.32	8.5993693219998\\
3948.34	8.69708942499983\\
3948.38	8.73015818800013\\
3948.4	8.96887379700001\\
3948.42	8.6316977800002\\
3948.44	8.73015818800013\\
3948.48	8.7634799880002\\
3948.5	8.8308910679998\\
3948.52	8.37967770800014\\
3948.54	8.7634799880002\\
3948.56	9.1112369729999\\
3948.58	8.5993693219998\\
3948.6	8.73015818800013\\
3948.62	8.66427022000016\\
3948.64	8.56728274599982\\
3948.68	8.69708942499983\\
3948.7	8.93397520300005\\
3948.72	8.20011348199978\\
3948.74	8.53543387299987\\
3948.76	9.22101097999985\\
3948.78	9.00404564500013\\
3948.8	8.89934777500002\\
3948.82	8.79705622099982\\
3948.84	9.29567517299984\\
3948.86	9.03949492899983\\
3948.88	8.50382131200013\\
3948.9	9.03949492899983\\
3948.92	8.93397520300005\\
3948.94	8.44129326800021\\
3948.96	8.56728274599982\\
3948.98	8.93397520300005\\
3949	9.07522374700011\\
3949.02	8.3492062639998\\
3949.04	8.73015818800013\\
3949.06	9.40996625600019\\
3949.08	8.6316977800002\\
3949.1	8.5993693219998\\
3949.12	8.86498732200016\\
3949.14	8.69708942499983\\
3949.16	8.56728274599982\\
3949.18	8.69708942499983\\
3949.2	8.93397520300005\\
3949.24	8.5993693219998\\
3949.26	9.00404564500013\\
3949.28	8.7634799880002\\
3949.3	8.73015818800013\\
3949.32	8.7634799880002\\
3949.36	8.89934777500002\\
3949.38	8.66427022000016\\
3949.4	9.03949492899983\\
3949.42	9.33346246700012\\
3949.44	8.69708942499983\\
3949.46	8.93397520300005\\
3949.48	9.33346246700012\\
3949.5	9.40996625600019\\
3949.52	8.47244157800014\\
3949.54	8.25910663700006\\
3949.56	9.37155786699986\\
3949.58	8.79705622099982\\
3949.6	8.3492062639998\\
3949.62	8.73015818800013\\
3949.64	9.1112369729999\\
3949.66	9.18412709999984\\
3949.68	8.89934777500002\\
3949.7	9.00404564500013\\
3949.72	8.93397520300005\\
3949.74	9.07522374700011\\
3949.78	8.56728274599982\\
3949.8	8.79705622099982\\
3949.82	9.14753669299989\\
3949.84	8.6316977800002\\
3949.86	8.69708942499983\\
3949.9	8.8308910679998\\
3949.92	8.89934777500002\\
3949.94	8.41037221399984\\
3949.96	8.50382131200013\\
3949.98	8.7634799880002\\
3950	8.96887379700001\\
3950.02	8.86498732200016\\
3950.04	8.56728274599982\\
3950.06	9.18412709999984\\
3950.08	8.86498732200016\\
3950.12	9.00404564500013\\
3950.14	8.6316977800002\\
3950.16	8.89934777500002\\
3950.18	8.50382131200013\\
3950.2	7.9447460360002\\
3950.22	6.37786581099999\\
3950.24	4.56467529200017\\
3950.26	4.10005674100012\\
3950.28	2.73662896299993\\
3950.3	1.19027041400022\\
3950.32	0.671550643000046\\
3950.34	0.409274829999958\\
3950.36	0.244336664999992\\
3950.38	0.14267270099981\\
3950.4	0.0516287010000269\\
3950.42	0.192297472000064\\
3950.44	0.193366312999842\\
3950.46	0.385628452000219\\
3950.48	0.442992789000073\\
3950.5	0.398340003000158\\
3950.52	0.507634681000127\\
3950.54	0.353998093999962\\
3950.56	0.235853271999986\\
3950.58	0.142548685999827\\
3950.6	0.0274796140001854\\
3950.62	0.0313807000002271\\
3950.64	0.0294680390002213\\
3950.66	0.0307223079998948\\
3950.68	0.0253590269999222\\
3950.7	0.0924253940002018\\
3950.72	0.138090556999941\\
3950.74	0.101937121999981\\
3950.76	0.10848248100001\\
3950.78	0.11511815699987\\
3950.8	0.126391698000134\\
3950.82	0.0388407420000476\\
3950.84	0.0995720400001119\\
3950.88	0.0210805629999413\\
3950.92	0.0180582299999514\\
3950.94	0.0276780389999658\\
3950.96	0.0863981819998116\\
3950.98	0.0232648549999794\\
3951	0.0597271649999129\\
3951.02	0.065970340000149\\
3951.04	0.0133154230002219\\
3951.06	0.070618880999973\\
3952.02	0.070618880999973\\
};
\addlegendentry{\scriptsize Flow Meter}

\addplot[const plot, color=mycolor1, line width=1.0pt] table[row sep=crcr] {%
3901.93599999938	0.306271966915119\\
3902.15499999938	0.336249497980589\\
3902.37599999938	0.319918660467465\\
3902.59599999938	0.289339808985915\\
3902.81599999938	0.293596284705927\\
3903.25599999938	0.582966901576583\\
3903.45599999938	1.0237039067033\\
3903.67499999938	1.50286841115167\\
3903.89599999938	1.59124252011725\\
3904.09599999938	1.62603139930479\\
3904.31599999938	1.08360668422802\\
3904.53599999938	1.35601444409122\\
3904.73599999938	1.67072824988145\\
3904.95699999938	2.2709571881619\\
3905.17499999937	2.27214833537118\\
3905.39599999937	2.21611626698268\\
3905.59599999937	1.82641152885617\\
3905.83699999937	1.65146059050494\\
3906.84399999937	2.59597365941363\\
3906.97599999937	2.71508377282726\\
3907.19599999937	2.97777244976032\\
3907.41599999937	2.41492833296252\\
3907.61599999937	2.67511747921799\\
3907.81599999937	2.90913679502046\\
3908.01799999937	2.94666332221823\\
3908.23599999937	2.96672201528736\\
3908.44599999937	3.09536530031846\\
3908.66499999937	3.20335497042652\\
3908.87599999937	3.28815242381143\\
3909.07599999937	3.35530733987207\\
3909.29599999937	3.46505704743913\\
3909.51599999937	3.55202171263636\\
3909.73599999937	3.53103048216826\\
3909.95499999937	4.02333282930294\\
3910.17499999937	3.60160522362185\\
3910.39499999937	3.62449439477086\\
3910.61599999937	3.62784968319102\\
3910.81599999937	3.69279092888792\\
3911.01499999937	3.71800029151973\\
3911.23599999937	3.69449981590969\\
3911.43599999937	3.62259581817898\\
3911.65599999937	3.78243899817926\\
3911.87599999937	3.71891845797518\\
3912.07599999937	3.85828105621067\\
3912.29599999937	3.80808060068057\\
3912.51599999937	3.83268568913491\\
3912.71499999937	3.92990066284892\\
3912.93599999937	4.02582143747304\\
3913.15599999937	4.10044164606734\\
3913.37499999937	4.04892739394154\\
3913.57699999937	4.19272391713594\\
3913.77599999937	4.31984453054565\\
3913.99599999937	4.43010825859437\\
3914.19599999937	4.58648768361854\\
3914.41499999937	4.56666779894385\\
3914.63599999937	4.78152360836884\\
3914.83499999937	4.8690103691697\\
3915.05499999937	4.85954537610132\\
3915.27599999937	5.00038114156632\\
3915.47799999937	4.40716723498281\\
3915.68599999937	4.30728750910021\\
3915.89599999937	4.40697128894999\\
3916.09599999937	4.48723345067901\\
3916.29599999937	4.53664785676347\\
3916.51499999937	4.55179331699401\\
3916.73499999937	4.62333383838859\\
3916.96499999937	4.77107128483749\\
3917.15899999937	4.8567333914757\\
3917.37499999937	4.90761627767915\\
3917.58599999937	4.9061935052755\\
3917.77599999937	4.93649818333142\\
3917.99599999937	5.30210806512287\\
3918.20799999937	5.24541456513452\\
3918.41599999937	5.32182236125527\\
3918.63599999937	5.46587352606912\\
3918.85899999937	5.44650323280166\\
3919.05699999937	5.4141297712672\\
3919.25599999937	5.47087318170725\\
3919.47599999937	5.57178768499625\\
3919.67599999937	5.57690343969125\\
3919.87699999937	5.72514553738847\\
3920.10499999937	5.63575394609461\\
3920.32699999937	5.76397035243008\\
3920.54599999937	5.79912026473176\\
3920.74499999937	5.85900315788103\\
3920.96599999937	5.8582319573602\\
3921.18599999937	5.8626513134559\\
3921.40499999937	5.89771967213801\\
3921.60599999937	6.03511664474536\\
3921.82599999937	6.02823763552851\\
3922.02799999937	5.94727770936788\\
3922.24599999937	6.22492987624673\\
3922.46699999937	6.22722006082267\\
3922.66599999937	6.29413344145905\\
3922.88799999937	6.29181663420923\\
3923.10599999937	6.37417374044571\\
3923.33499999937	6.24731280528158\\
3923.54499999937	6.47890811188017\\
3923.76599999937	6.22201753102991\\
3923.98599999937	6.41972712882443\\
3924.20499999937	6.49785492738602\\
3924.42599999937	6.44869938825195\\
3924.64499999937	6.48529240785956\\
3924.84499999937	6.52969573675864\\
3925.04499999937	6.82328543346557\\
3925.26699999937	6.70998382245716\\
3925.46599999937	6.45816810183169\\
3925.68499999937	6.32430948021147\\
3925.88599999937	6.26653310452866\\
3926.08499999937	6.20936988127096\\
3926.30499999937	6.33399522643458\\
3926.50599999937	6.39221749359922\\
3926.70699999937	6.56007728895383\\
3926.92499999937	6.36811717109913\\
3927.14599999937	6.35547989306951\\
3927.34499999937	6.47430343808492\\
3927.54499999937	6.41768403304422\\
3927.76599999937	6.68844911393035\\
3927.98499999937	6.65680359722683\\
3928.20499999937	6.64531897277402\\
3928.40499999937	6.76778418278809\\
3928.62499999937	6.70472535742238\\
3928.82599999937	6.67448933406968\\
3929.05599999937	6.84809461604027\\
3929.25599999937	6.71436198150104\\
3929.46499999937	6.84094629180663\\
3929.68799999937	6.69316609117413\\
3929.90599999937	6.85766775055163\\
3930.10499999937	6.7967142435491\\
3930.31499999937	6.89553558014904\\
3930.52499999937	7.55623991538141\\
3930.74599999937	7.35628647970952\\
3930.96699999937	7.49044327660658\\
3931.16599999937	7.4281754824292\\
3931.38599999937	7.38786858833419\\
3931.59499999937	7.73845833168525\\
3931.81599999937	7.89973469804181\\
3932.03499999937	7.74248282177859\\
3932.25499999937	7.53697662014565\\
3932.47599999937	7.60461267110395\\
3932.67499999937	7.78038751939766\\
3932.89599999937	7.54446319234921\\
3933.09499999937	7.60866087134309\\
3933.29699999937	7.3926743014008\\
3933.52699999937	7.41148040972848\\
3933.73499999937	7.46999387727919\\
3933.93599999937	7.24599919887987\\
3934.15599999937	7.31437515440757\\
3934.37499999937	7.33302964709901\\
3934.59499999937	7.18677821013443\\
3934.79599999937	7.24067432254378\\
3934.99599999937	7.37015255144843\\
3935.21599999937	7.17135576940063\\
3935.41799999937	7.07098824025843\\
3935.63699999937	6.90306398607891\\
3935.85899999937	7.15972712855\\
3936.05499999937	6.59464922544385\\
3936.27699999937	6.66141528040316\\
3936.49599999937	6.37312599719098\\
3936.69499999937	6.30139872118707\\
3936.89599999937	5.99247628557305\\
3937.09599999937	6.09537426112638\\
3937.31599999937	6.13324254673671\\
3937.51499999937	6.07268873408384\\
3937.73499999937	6.04098754520874\\
3937.93599999937	6.24051840427637\\
3938.15499999937	6.22476513812353\\
3938.35499999937	6.11410325612087\\
3938.55599999937	6.22458197452215\\
3938.77499999937	6.18553489679061\\
3938.99699999937	6.27173099534775\\
3939.19499999937	6.17192092885307\\
3939.39499999937	6.47109227976671\\
3939.61499999937	6.2723999552536\\
3939.81499999937	6.41671897117203\\
3940.03499999937	6.54641585592435\\
3940.27099999937	6.38844980982458\\
3940.45599999937	6.58379241118064\\
3940.67499999937	6.75067188434514\\
3940.89599999937	6.64950133753746\\
3941.09499999937	6.79070747867536\\
3941.31499999937	6.88301505269874\\
3941.51599999937	6.97183516554605\\
3941.71499999937	6.92709686175385\\
3941.93599999937	7.04416110119428\\
3942.15499999937	6.87040191688038\\
3942.35499999937	7.1325046387974\\
3942.58499999937	7.42438586875278\\
3942.79599999937	7.12518792797209\\
3942.99599999937	7.09385977878082\\
3943.21499999937	7.33917980994647\\
3943.43499999937	7.22697133554857\\
3943.63499999937	7.3054874283348\\
3943.83599999937	7.50204061936483\\
3944.05499999937	7.24870831689259\\
3944.25599999937	7.56359835080366\\
3944.45599999937	7.42857446551716\\
3944.67499999937	7.582735833063\\
3944.87499999937	7.80487623752606\\
3945.09599999937	7.67080461491378\\
3945.31599999937	7.85271118161882\\
3945.53599999937	7.70886093932177\\
3945.75499999937	8.12418093497854\\
3945.95599999937	7.87880784179833\\
3946.17499999937	8.26881785728256\\
3946.39499999937	8.25552503385188\\
3946.61499999937	8.27980640369833\\
3946.83499999937	8.20854231431713\\
3947.03499999937	8.35818583017544\\
3947.25499999937	8.2556888137633\\
3947.47499999937	8.09129680847582\\
3947.69499999936	7.93146238221698\\
3947.93399999936	8.33965859258933\\
3948.13599999937	8.12544149756422\\
3948.35499999937	8.24703476731656\\
3948.57499999937	8.08522212753769\\
3948.77499999936	8.35373023960983\\
3949.00499999936	8.31422040477401\\
3949.19599999936	8.17320234090766\\
3949.42699999936	8.22433628947283\\
3949.61499999937	8.32478573321669\\
3949.81699999937	8.21994260183328\\
3950.01499999937	8.26232961788082\\
3950.21599999937	0.515512341940848\\
3950.42499999936	0.1713708918669\\
3950.63499999936	0.25385646637551\\
3950.85499999936	0.312146143638984\\
3951.07599999936	0.327768957581611\\
3951.28499999936	0.332014627398621\\
3951.49599999936	0.324194154376073\\
3951.74999999936	0.319928441818774\\
3951.92499999936	0.324204066751918\\
3952.14599999936	0.316383354615482\\
};
\addlegendentry{\scriptsize Mdl., Raw MAF}

\addplot[const plot, color=black!20!green, line width=1.0pt] table[row sep=crcr] {%
3901.93599999938	0.316278574049193\\
3902.15499999938	0.347104484201282\\
3902.37599999938	0.330311624980368\\
3902.59599999938	0.298849589804831\\
3902.81599999938	0.303230359586905\\
3903.25599999938	0.600004975967295\\
3903.45599999938	1.05124795623033\\
3903.67499999938	1.54223278347217\\
3903.89599999938	1.63328185500177\\
3904.09599999938	1.66909456338726\\
3904.31599999938	1.11263081616562\\
3904.53599999938	1.39148907814842\\
3904.73599999938	1.71520267474216\\
3904.95699999938	2.33745513298345\\
3905.17499999937	2.3386811592477\\
3905.39599999937	2.27962535034158\\
3905.59599999937	1.87574278377042\\
3905.83699999937	1.69530966276852\\
3906.84399999937	2.68096661009349\\
3906.97599999937	2.80828304037732\\
3907.19599999937	3.09021230693543\\
3907.41599999937	2.48974465498623\\
3907.61599999937	2.76631879538991\\
3907.81599999937	3.01706417048308\\
3908.01799999937	3.0572799753445\\
3908.23599999937	3.07874461113897\\
3908.44599999937	3.21643031319354\\
3908.66499999937	3.33234503730137\\
3908.87599999937	3.4236068834889\\
3909.07599999937	3.49592825596437\\
3909.29599999937	3.61441754035468\\
3909.51599999937	3.70856498214926\\
3909.73599999937	3.68578822340442\\
3909.95499999937	4.17595064100669\\
3910.17499999937	3.76041314128497\\
3910.39499999937	3.78310357587452\\
3910.61599999937	3.7866056929256\\
3910.81599999937	3.85065679044919\\
3911.01499999937	3.87570467872411\\
3911.23599999937	3.85243873195168\\
3911.43599999937	3.7811219168866\\
3911.65599999937	3.93901338040678\\
3911.87599999937	3.87666179054486\\
3912.07599999937	4.01401271635541\\
3912.29599999937	3.96440628668688\\
3912.51599999937	3.98874404823482\\
3912.71499999937	4.08446697206773\\
3912.93599999937	4.17853365000065\\
3913.15599999937	4.25162003642436\\
3913.37499999937	4.20107956436095\\
3913.57699999937	4.34135447550671\\
3913.77599999937	4.46517891982467\\
3913.99599999937	4.57739580900943\\
3914.19599999937	4.72792711891361\\
3914.41499999937	4.70937398861952\\
3914.63599999937	4.91526954754681\\
3914.83499999937	4.99913933038943\\
3915.05499999937	4.99147688038556\\
3915.27599999937	5.12567831589649\\
3915.47799999937	4.5570504671141\\
3915.68599999937	4.4615074941712\\
3915.89599999937	4.55845879304525\\
3916.09599999937	4.63642023901684\\
3916.29599999937	4.68390619225556\\
3916.51499999937	4.69954326993911\\
3916.73499999937	4.76781081475792\\
3916.96499999937	4.9085049621076\\
3917.15899999937	4.99258305404783\\
3917.37499999937	5.04085285597057\\
3917.58599999937	5.03939145680488\\
3917.77599999937	5.06843082096293\\
3917.99599999937	5.41672073720474\\
3918.20799999937	5.36353935002126\\
3918.41599999937	5.43686118612959\\
3918.63599999937	5.56944014035798\\
3918.85899999937	5.55260969988149\\
3919.05699999937	5.52249515252788\\
3919.25599999937	5.57453452877826\\
3919.47599999937	5.66835954091403\\
3919.67599999937	5.67356396336754\\
3919.87699999937	5.80876713255702\\
3920.10499999937	5.72733742121818\\
3920.32699999937	5.84508270838796\\
3920.54599999937	5.87754853504612\\
3920.74499999937	5.93164916519345\\
3920.96599999937	5.93086840252727\\
3921.18599999937	5.94515233811762\\
3921.40499999937	5.9774814172938\\
3921.60599999937	6.10324306539405\\
3921.82599999937	6.09628640361461\\
3922.02799999937	6.02101823626663\\
3922.24599999937	6.27091611139485\\
3922.46699999937	6.27322321454949\\
3922.66599999937	6.33711438448972\\
3922.88799999937	6.33478175638675\\
3923.10599999937	6.41233684695226\\
3923.33499999937	6.29174129872263\\
3923.54499999937	6.51210826592433\\
3923.76599999937	6.26798225143102\\
3923.98599999937	6.45448546988064\\
3924.20499999937	6.52931402069635\\
3924.42599999937	6.48174474240341\\
3924.64499999937	6.51669068025603\\
3924.84499999937	6.55941564902014\\
3925.04499999937	6.83643891790462\\
3925.26699999937	6.72885063826152\\
3925.46599999937	6.4894350530335\\
3925.68499999937	6.36217404212994\\
3925.88599999937	6.30755285920668\\
3926.08499999937	6.25352853918366\\
3926.30499999937	6.37724837486485\\
3926.50599999937	6.43229689809095\\
3926.70699999937	6.5918376292293\\
3926.92499999937	6.4098018793361\\
3927.14599999937	6.39708187964243\\
3927.34499999937	6.50935727175829\\
3927.54499999937	6.45429217048013\\
3927.76599999937	6.71118141872967\\
3927.98499999937	6.68521892590434\\
3928.20499999937	6.67368527801591\\
3928.40499999937	6.78877589154581\\
3928.62499999937	6.72950448596293\\
3928.82599999937	6.69915671719673\\
3929.05599999937	6.86333001599178\\
3929.25599999937	6.73718235742035\\
3929.46499999937	6.85616578841791\\
3929.68799999937	6.71591442775662\\
3929.90599999937	6.87088751497822\\
3930.10499999937	6.81380609538473\\
3930.31499999937	6.91492412162779\\
3930.52499999937	7.59496068821136\\
3930.74599999937	7.38768763119515\\
3930.96699999937	7.52024517839027\\
3931.16599999937	7.46413868386071\\
3931.38599999937	7.425726568561\\
3931.59499999937	7.77367992728932\\
3931.81599999937	7.9265838485594\\
3932.03499999937	7.77553249658786\\
3932.25499999937	7.577784087292\\
3932.47599999937	7.6435813225753\\
3932.67499999937	7.80683103979163\\
3932.89599999937	7.58312361719891\\
3933.09499999937	7.64329169376424\\
3933.29699999937	7.43270047222222\\
3933.52699999937	7.44736278266282\\
3933.73499999937	7.50399355683203\\
3933.93599999937	7.28733226126951\\
3934.15599999937	7.35397739000564\\
3934.37499999937	7.37060661372516\\
3934.59499999937	7.23382174667768\\
3934.79599999937	7.28402529423056\\
3934.99599999937	7.40791974860713\\
3935.21599999937	7.2163203953578\\
3935.41799999937	7.11927411559782\\
3935.63699999937	6.95768759305747\\
3935.85899999937	7.20461884256338\\
3936.05499999937	6.66909183751113\\
3936.27699999937	6.75515675622137\\
3936.49599999937	6.48018545287232\\
3936.69499999937	6.41743360246483\\
3936.89599999937	6.13249405119814\\
3937.09599999937	6.227134520032\\
3937.31599999937	6.26254798172158\\
3937.51499999937	6.20395861277848\\
3937.73499999937	6.17157215722818\\
3937.93599999937	6.36542419425768\\
3938.15499999937	6.35267787008752\\
3938.35499999937	6.24626836912148\\
3938.55599999937	6.34916879222919\\
3938.77499999937	6.31264148631681\\
3938.99699999937	6.3939141998635\\
3939.19499999937	6.30533585379362\\
3939.39499999937	6.5832511462927\\
3939.61499999937	6.3979438637457\\
3939.81499999937	6.53145267971331\\
3940.03499999937	6.65279798676647\\
3940.27099999937	6.50608766262985\\
3940.45599999937	6.69078192745064\\
3940.67499999937	6.84566940642799\\
3940.89599999937	6.7539137994022\\
3941.09499999937	6.88254613996332\\
3941.31499999937	6.97610209702407\\
3941.51599999937	7.05827922006665\\
3941.71499999937	7.01688314006651\\
3941.93599999937	7.12367795406499\\
3942.15499999937	6.96331837905154\\
3942.35499999937	7.20108415516097\\
3942.58499999937	7.47718525452956\\
3942.79599999937	7.19770546833433\\
3942.99599999937	7.16994689641206\\
3943.21499999937	7.39339748873908\\
3943.43499999937	7.29239352125796\\
3943.63499999937	7.35945620700841\\
3943.83599999937	7.54907864971938\\
3944.05499999937	7.3102494139066\\
3944.25599999937	7.60888271567774\\
3944.45599999937	7.47930220093485\\
3944.67499999937	7.62598972871911\\
3944.87499999937	7.8404001342501\\
3945.09599999937	7.71233666723174\\
3945.31599999937	7.89072975491126\\
3945.53599999937	7.75059904007094\\
3945.75499999937	8.15179292007588\\
3945.95599999937	7.9101549128327\\
3946.17499999937	8.2944653382815\\
3946.39499999937	8.2811312843578\\
3946.61499999937	8.30308717254184\\
3946.83499999937	8.23162270615785\\
3947.03499999937	8.37678082792763\\
3947.25499999937	8.27890176990604\\
3947.47499999937	8.12120038736794\\
3947.69499999936	7.96986222615897\\
3947.93399999936	8.35821237159553\\
3948.13599999937	8.1554712674033\\
3948.35499999937	8.26777377314693\\
3948.57499999937	8.11030014769358\\
3948.77499999936	8.36741178543571\\
3949.00499999936	8.33024801636748\\
3949.19599999936	8.1961833654791\\
3949.42699999936	8.24984580151613\\
3949.61499999937	8.34572026116848\\
3949.81699999937	8.24305504846461\\
3950.01499999937	8.28071135810478\\
3950.21599999937	0.531021903716464\\
3950.42499999936	0.177255359904393\\
3950.63499999936	0.26231244456676\\
3950.85499999936	0.322317023337291\\
3951.07599999936	0.338385011426453\\
3951.28499999936	0.342750547396463\\
3951.49599999936	0.33470878325852\\
3951.74999999936	0.330321724091391\\
3951.92499999936	0.334719017123462\\
3952.14599999936	0.32667548301697\\
};
\addlegendentry{\scriptsize Mdl., Crctd. MAF}

\end{axis}
\end{tikzpicture}%

==> Images/mafcorr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=2.1cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black} \footnotesize},
xlabel={MAF [g/s]},
ymin=0.94,
ymax=1.06,
ylabel style={font=\color{white!15!black} \footnotesize},
ylabel={Correction [frac]},
ytick={0.95, 1.00, 1.05},
yticklabels={0.95, 1.00, 1.05},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.03647242175779\\
10	1.02761431043024\\
20	1.02599407125419\\
30	1.02783440237786\\
40	1.036502062127\\
50	1.04436243065189\\
60	1.03361117674859\\
70	1.02186165480427\\
80	1.00743693524097\\
90	1.00036479083667\\
100	1.01518203883495\\
110	1.0195649509804\\
120	1.01255969101123\\
130	1.01313701923078\\
140	1.01768342391304\\
150	1.02020833333333\\
160	1.01627840909092\\
};
\end{axis}
\end{tikzpicture}%

==> Images/pnp.tex <==

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (pnp) at (0,0) {\includegraphics[width=\textwidth]{Images/pnp.png}};

\begin{scope}[x={(pnp.south east)},y={(pnp.north west)}]
    \node[anchor=north west]  at (0.04,0.97) {\scriptsize Simulated Human};
    \node[anchor=north west]  at (0.04,0.82) {\scriptsize Simulated CAV};
    \node[anchor=north west]  at (0.04,0.67) {\scriptsize Physical CAV};
\end{scope}

\end{tikzpicture}


==> Images/vissimvel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3172,
xlabel style={font=\color{white!15!black} \footnotesize},
xlabel={PV Position [km]},
xtick={0, 500, 1000, 1500, 2000, 2500, 3000},
xticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black} \footnotesize},
ylabel={PV Velocity [m/s]},
ticklabel style = {font = \scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.85,0.55)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-0.241984902698277	7.45000596\\
16.8372631720058	8.63889580000023\\
26.0753723631046	9.8388967599999\\
36.5176399885308	11.0416755000001\\
48.1489697301085	12.2166764399999\\
60.939747479179	13.35834402\\
74.8521204948556	14.4583449000002\\
89.8411778149803	15.5111235200002\\
105.85063013775	16.4972354199999\\
122.812432236969	17.4139028200002\\
140.651858348751	18.2527923799998\\
159.291444200659	19.0139041000002\\
178.649405865775	19.6889046400001\\
198.64338072772	20.2833495599998\\
219.188244590661	20.7916832999999\\
240.19751555751	21.2139058600001\\
261.585490879319	21.5500172400002\\
283.26940683799	21.8055730000001\\
305.169639356104	21.9833509199998\\
327.215782527237	22.0972399000002\\
349.347628458114	22.1583510599999\\
371.52360633786	22.1889066399999\\
393.722718504955	22.20557332\\
438.150958158945	22.21946222\\
482.592334769794	22.2222400000001\\
882.589640506862	22.2222400000001\\
904.78581364415	22.1305732599999\\
926.780967174867	21.8277952399999\\
948.525091066496	21.80279522\\
990.807020476866	20.5111275200002\\
1010.98043886019	19.7611269200002\\
1030.50686700343	19.1750153399998\\
1049.25471146702	18.48890368\\
1067.572861865	17.8750143000002\\
1085.12850459065	17.3527916600001\\
1102.29426530987	16.9222357600001\\
1118.69575961415	15.90834606\\
1134.32768784331	15.2222344000002\\
1149.19632931769	14.6889006400002\\
1163.69646432756	14.3889003999998\\
1178.04656938492	14.30834478\\
1192.24154552087	14.0111223200001\\
1206.16823578168	13.86389998\\
1219.9274392186	13.6111219999998\\
1233.38364370618	13.3111217599999\\
1259.37527645307	12.6833434800001\\
1271.86795360586	12.08889856\\
1283.23511676265	10.6861196599998\\
1293.27828416786	9.40834085999995\\
1302.0898389304	8.2250065799999\\
1309.75136454927	7.10833902000013\\
1316.32462711101	6.05000483999993\\
1321.8723956579	5.05278181999984\\
1326.45271815307	4.11666995999985\\
1330.12678223768	3.24166925999998\\
1332.95577546244	2.43055749999985\\
1335.01324331313	1.6972235799999\\
1336.37567029532	1.03888972000004\\
1337.13189877035	0.50277817999995\\
1337.44019728297	0.202777940000033\\
1337.46019729897	0.200000159999945\\
1337.47603064497	0.158333459999994\\
1337.47769731297	0\\
1337.48186398297	0.038888919999863\\
1337.75143482412	0.105555640000148\\
1337.77032372812	0.188889040000049\\
1338.13719751045	0.291666900000109\\
1338.48530808026	0.408333660000153\\
1338.9618724865	0.547222659999989\\
1339.58532724391	0.702778339999895\\
1340.37528913139	0.880556260000048\\
1341.35097375029	1.07500085999982\\
1342.5317972866	1.2888899200002\\
1343.93815561093	1.52500121999992\\
1345.58730497779	1.77777920000017\\
1347.4988621597	2.04722386000003\\
1349.68380416967	2.31944629999998\\
1352.13939259064	2.60000208000019\\
1354.82031519969	2.77500221999981\\
1357.72187421654	2.98889128000019\\
1363.95546538128	3.24166925999998\\
1367.23964747478	3.32222487999979\\
1370.59109580874	3.37778048000018\\
1373.98843484134	3.42222496000022\\
1377.42480683275	3.4472249800001\\
1380.88235379437	3.46389166000017\\
1384.35853784457	3.49166946000014\\
1387.87433336614	3.54444727999999\\
1391.45759571143	3.61944734000008\\
1395.11518262076	3.69166962000008\\
1402.63275691636	3.82222528000011\\
1410.38684301521	3.93055869999989\\
1414.3437107662	3.98055874000011\\
1422.39491776862	4.06666992000009\\
1426.47514039488	4.09166993999997\\
1430.5735989511	4.10000327999978\\
1434.65088253202	4.04166990000022\\
1438.65344039714	3.96666984000012\\
1442.57343512347	3.83333640000001\\
1446.30672743776	3.64166957999987\\
1449.85311676545	3.45000276000019\\
1453.21888231295	3.29166930000019\\
1466.33207519565	3.26944705999995\\
1476.13971045344	3.27222484000004\\
1479.41369461945	3.27500262000012\\
1482.68160012974	3.21944702000019\\
1485.88203881965	3.20278034000012\\
1492.30959129898	3.22500257999991\\
1498.7910724626	3.26111372000014\\
1502.06309727207	3.28333595999993\\
1508.56301495301	3.21944702000019\\
1511.7981667388	3.25278037999988\\
1515.07313056518	3.29444707999983\\
1518.50028430764	3.56111396000006\\
1521.97666393019	3.65000292000013\\
1528.04100598522	3.66389182000012\\
1531.17304863669	3.67222515999993\\
1534.07973605768	3.69444740000017\\
1537.48005689928	3.81666971999994\\
1540.76371459868	3.97778096000002\\
1544.36825703983	4.18333668000014\\
1548.36072332211	4.43055910000021\\
1552.93212371288	4.72500377999995\\
1557.23235775686	5.06667071999982\\
1561.90409442754	5.4583376999999\\
1566.91846811758	5.9000047200002\\
1583.42797198537	7.52778380000018\\
1590.77107778479	8.16389541999979\\
1599.26443194357	8.8333404\\
1608.45310776321	9.55000763999988\\
1618.37505451763	10.3000082399999\\
1629.06440716716	11.08056442\\
1640.54588168896	11.8861206199999\\
1652.84241127083	12.7083435\\
1665.96773512582	13.5388997199998\\
1679.92361168536	14.3722337200002\\
1694.7092620833	15.1972343799998\\
1710.31114798703	16.0027905799998\\
1726.70397534907	16.7777912000001\\
1743.85617071303	17.5194584599999\\
1761.72654084825	18.21390346\\
1780.26841628816	18.8583484199999\\
1799.42786843118	19.4500155599999\\
1819.14938687032	19.9833493199999\\
1839.37610411535	20.4583496999999\\
1860.04879181858	20.8750166999998\\
1881.10724221194	21.2305725400001\\
1902.49006681018	21.5250172199999\\
1924.1372586263	21.75835074\\
1945.98958935751	21.9361286600001\\
1967.99097037681	22.0583509799999\\
1990.09335099491	22.1389066000002\\
2012.25475915176	22.1805733000001\\
2034.44598213544	22.2000177599998\\
2056.65230130301	22.2111288800002\\
2101.08573695131	22.21946222\\
2145.52721053845	22.2222400000001\\
2701.08082078503	22.2222400000001\\
2723.17300347139	21.9277953199999\\
2744.91511630078	21.5416839\\
2766.21949724201	21.0611279599998\\
2786.94729390989	20.3694607399998\\
2806.95867431534	19.6583490600001\\
2826.25559770955	18.90557068\\
2844.70569181884	18.0083477399999\\
2862.28738042909	17.14723594\\
2879.05067350153	16.44167982\\
2895.19247130133	15.8389015600001\\
2910.73219001555	15.2416788599999\\
2925.6729692902	14.6444561600001\\
2940.01754743492	14.0472334599999\\
2953.7643665211	13.4444552\\
2966.9130250839	12.8611213999998\\
2979.48627984571	12.2861209399998\\
2991.49412785406	11.73056494\\
3002.94696784344	11.1750089400002\\
3013.85263698371	10.6388974000001\\
3024.22467361112	10.1055636400001\\
3034.07229594075	9.59167433999983\\
3052.24684535157	8.60000687999991\\
3060.60142723125	8.11667316000012\\
3075.90933184892	7.20278353999993\\
3089.46944861273	6.36667175999992\\
3095.63614998045	5.97500477999984\\
3101.41610909854	5.59167114000002\\
3106.82658212326	5.22500417999981\\
3111.17021886902	4.87778168000023\\
3114.97936605798	4.55000363999989\\
3117.56081555423	4.18611446000023\\
3120.24963641442	4.06389214000001\\
3122.76404802978	3.90278089999993\\
3126.07014768283	3.70833630000016\\
3129.06199027055	3.64722514000005\\
3131.17173862206	3.6138917799999\\
3133.27538276445	3.59166954000011\\
3135.21481264823	3.33055822000006\\
3136.96275384033	3.15000251999982\\
3138.99198585695	2.95278013999996\\
3140.63233001016	2.94166902000006\\
3142.75691889939	2.90000232000011\\
3144.98726538544	2.91944677999982\\
3146.57261165679	2.95555792000005\\
3149.87077875638	3.04444688000012\\
3157.3485026496	3.25833594000005\\
3159.44884746723	3.3111137599999\\
3161.68010800995	3.45555831999991\\
3164.10164609128	3.5944473200002\\
3166.9111632673	4.02222544000006\\
3170.44651070113	4.9972262199999\\
};
\addlegendentry{\scriptsize MPC-C}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
-0.534154039348323	10.2083415000002\\
19.5611374654272	12.6472323399998\\
33.3487747675972	14.8972341399999\\
49.2921411528109	16.96112468\\
67.2213892629138	18.8805706600001\\
87.0100246384368	20.6805721000001\\
108.544890352245	22.3722401199998\\
131.612809358703	23.3389075599998\\
154.763091031167	23.07224068\\
177.779819867448	22.9750183800002\\
223.514397865198	22.76668488\\
246.249503296133	22.6944626\\
268.902824621597	22.6139069800001\\
291.482801112311	22.53890692\\
313.98825246381	22.43612906\\
358.360202869035	21.9361286600001\\
401.732154105458	21.4361282599998\\
444.103905579359	20.9361278599999\\
485.475457256299	20.4361274600001\\
505.906184482003	20.7333499199999\\
527.25532743491	21.9639064600001\\
549.716847420736	22.6777959199999\\
572.108941242	22.07501766\\
593.868362038757	21.44168382\\
614.99294986931	20.80834998\\
635.483885014853	20.1722383599999\\
655.690057143845	20.4666830400001\\
676.4665344119	21.0861279800001\\
697.86078897359	21.70279514\\
719.874178414441	22.32224008\\
742.228620112289	22.1500177200001\\
764.081002557586	21.5555727999999\\
785.339343786952	20.9611278799998\\
806.003643804138	20.3666829600002\\
826.184120496449	20.2416828599999\\
846.656619131119	20.7027943399999\\
867.590385270817	21.1639058199999\\
888.983459576349	21.6222395200002\\
910.836821714559	22.0833510000002\\
933.137134117121	22.42224016\\
955.306832754157	21.9000175199999\\
976.933479843626	21.35557264\\
998.096900044956	20.9916834599999\\
1018.95928064544	20.7694610600001\\
1039.60220511316	20.51946086\\
1060.00331824111	20.28890512\\
1080.15222146359	19.9194603800001\\
1099.69904548463	19.4333488799998\\
1119.5316121735	20.1722383599999\\
1139.39281332761	19.15001532\\
1158.04063781167	18.2916813000002\\
1176.16070764329	18.1027922600001\\
1193.5102317579	16.6222355200002\\
1209.25335759035	14.4194559799998\\
1222.26771076515	11.78612054\\
1232.91217828921	9.54445208000016\\
1241.52761180699	7.87778407999986\\
1249.48801708049	8.25278437999987\\
1257.75770055438	8.26945105999994\\
1266.0293433861	8.29167330000018\\
1274.68576922909	8.96111827999994\\
1283.51046096396	8.25556215999995\\
1290.29318232344	5.10278186000005\\
1293.85898783046	2.20000175999985\\
1295.13179335692	0.583333800000219\\
1295.41243709889	0.0888889600000766\\
1295.41799265889	0.0555555999999342\\
1295.41799265889	0\\
1295.42299266289	0.0305555800000548\\
1295.42327044089	0.00277778000008766\\
1295.44104823289	0.141666779999923\\
1295.83801184109	0.266666879999775\\
1296.20121872202	0.46111148\\
1296.69210035192	0.533333760000005\\
1297.38910057957	0.891667379999944\\
1298.66582480575	1.79722365999987\\
1300.65288680721	2.02500161999978\\
1302.67682183309	2.02500161999978\\
1304.71487350037	2.14444615999992\\
1307.18555822733	2.58889095999984\\
1310.15752310666	3.65278070000022\\
1314.24480404777	4.23889228000007\\
1318.57409692076	4.65833706000012\\
1324.08205342248	6.35833842000011\\
1331.08814963604	7.43333927999993\\
1338.53021910257	7.44167262000019\\
1368.30201453228	7.44445039999982\\
1375.55306172937	6.61667196000008\\
1380.79665102909	3.7722252399999\\
1383.31656665998	1.4472233800002\\
1384.10848789718	0.336111380000148\\
1384.10848789718	0\\
1384.11209901118	0.0333333600001424\\
1384.35539822616	0.16944457999989\\
1384.66467641592	0.480555940000158\\
1385.36873496191	0.941667420000158\\
1386.56485539683	1.45000115999983\\
1388.26421533963	1.94444599999997\\
1390.43797974949	2.39722414000016\\
1393.04339753929	2.80833557999995\\
1396.03987756854	3.17778031999978\\
1399.39132590279	3.51666948000002\\
1403.06343062462	3.82222528000011\\
1407.0293160449	4.10833662000005\\
1411.26250766018	4.3583368200002\\
1415.74378986213	4.60833701999991\\
1420.35784578013	4.54444808000017\\
1424.77794039745	4.29444788000001\\
1429.04682478117	4.36389237999992\\
1433.56379974925	4.67500374000019\\
1438.40143109795	5.00000399999999\\
1443.56343696172	5.32500425999979\\
1449.04785796271	5.64444895999986\\
1454.84253683025	5.94167142000015\\
1460.92923764593	6.2333383199998\\
1467.23323466553	6.28889392000019\\
1473.43427268987	6.09722710000005\\
1479.37388255595	5.73611570000003\\
1484.77260080033	4.89167058000021\\
1489.02638887937	3.83889196000018\\
1492.61572986725	3.43889163999984\\
1495.37529692227	1.90555708000011\\
1496.74596247755	1.08611198000017\\
1497.66849749434	0.758333939999829\\
1498.26253871635	0.447222580000016\\
1498.7830344705	0.619444939999994\\
1499.54632126062	0.927778520000174\\
1500.67105617026	1.32500105999998\\
1502.19783033964	1.72500137999987\\
1504.11330622321	2.10277945999997\\
1506.39944847532	2.46389085999999\\
1508.9905490491	2.70833549999998\\
1511.85327568748	3.01111351999998\\
1514.97213091501	3.24166925999998\\
1518.3298584764	3.40278050000006\\
1521.60776134146	3.1527802999999\\
1524.10402336196	2.9222245599999\\
1526.66476453168	3.33333600000014\\
1529.75221108094	3.68611405999991\\
1532.78486065631	3.91666979999991\\
1535.95798769597	3.71111407999979\\
1539.15729089506	3.46111388000008\\
1542.02363514554	3.21111367999993\\
1544.99169546906	2.96111348000022\\
1547.71199375277	3.18611366000005\\
1550.92251655966	3.70555852000007\\
1554.69799312434	3.88889199999994\\
1557.95739447557	3.63889179999978\\
1560.9958492348	3.38889160000008\\
1563.84330873398	3.13889139999992\\
1566.645348856	3.24722482000016\\
1569.27643401262	3.49722501999986\\
1572.5144574454	3.74722522000002\\
1575.56677770953	3.91666979999991\\
1579.01582441004	3.88889199999994\\
1582.13610836867	3.91944758\\
1585.32032952566	3.91944758\\
1589.45782023669	4.81389274000003\\
1595.44307665851	7.50278377999985\\
1604.25895008128	10.10278586\\
1615.59843253805	12.55001004\\
1629.29210199931	14.8055674000002\\
1645.1481570919	16.8777912800001\\
1662.99715179121	18.8000150399998\\
1682.70965271975	20.60557204\\
1704.17308107873	22.3027956199999\\
1727.08679902618	23.17224076\\
1772.65790558193	22.3972401400001\\
1794.86422473183	22.0166842799999\\
1816.69008098716	21.6361284200002\\
1838.13625324018	21.25557256\\
1879.88876677983	20.4972386200002\\
1900.19510814548	20.11668276\\
1920.4737946002	20.6972387800001\\
1941.65971898668	21.67223956\\
1963.813089229	22.5722402800002\\
1986.27985693604	22.1889066399999\\
2008.15258355101	21.55835058\\
2029.39361688565	20.92501674\\
2050.00197736206	20.2916829000001\\
2070.16652740041	20.3361273800001\\
2090.81058065153	20.95279454\\
2112.07005057467	21.5666839199998\\
2133.94571604882	22.1833510800002\\
2156.34207796715	22.36390678\\
2178.39836717319	21.7472396200001\\
2199.83944044345	21.1333502399998\\
2220.66529784227	20.51946086\\
2240.91045160113	20.1361272200002\\
2261.30033557312	20.6444609599998\\
2282.19953769751	21.15557248\\
2303.6090375806	21.6639062200002\\
2325.52765478731	22.1722399599998\\
2347.86164875412	22.2694622600002\\
2369.87636737354	21.75835074\\
2391.37960787231	21.2472392200002\\
2412.37059129737	20.7361277\\
2432.85049810358	20.2250161799998\\
2453.01386771298	20.2972384599998\\
2473.50593174712	20.6861276599998\\
2494.3847379927	21.0722390800001\\
2515.65028650303	21.4583505000001\\
2537.30355692755	21.8472397\\
2559.34377037242	22.23335112\\
2581.68482257955	22.2583511399998\\
2603.73523393712	21.8416841399999\\
2625.37006781986	21.42779492\\
2646.58874600482	21.01112792\\
2667.39106784659	20.5944609200001\\
2687.778012928	20.1777939200001\\
2707.9904128694	20.39168298\\
2728.59367441943	20.8139055400002\\
2749.61937097982	21.2361280999999\\
2771.06672359375	21.65835066\\
2792.93631049912	22.0805732200001\\
2815.21323622736	22.3805734600001\\
2837.31757611163	21.8111285599998\\
2858.83415418532	21.2222391999999\\
2879.76395008527	20.63612762\\
2900.11010345899	20.1111271999998\\
2920.40624688213	20.5305719799999\\
2941.1767945174	21.01112792\\
2962.28211516673	20.9166833999998\\
2982.49059655041	19.51112672\\
3001.41509494545	18.3472369000001\\
3019.17740731498	17.1666804000001\\
3035.71830530956	15.86667936\\
3050.83852795521	14.3583448200002\\
3064.41492125734	12.7861213400001\\
3076.39727446855	11.1750089400002\\
3086.75597346658	9.54167430000007\\
3095.47278243797	7.88889520000021\\
3102.53240448018	6.23056054000017\\
3108.03995854399	5.03889291999985\\
3112.00468587812	4.6944481999999\\
3115.07692095967	4.21389226000019\\
3117.90278974173	3.86111419999997\\
3120.30292124969	3.72500298000023\\
3122.52982306272	3.58889176000002\\
3124.61424971086	3.40833605999978\\
3126.4517287018	3.15833586000008\\
3128.00284934838	2.89166897999985\\
3129.26074461191	2.62222431999999\\
3130.23344128592	2.35277966000012\\
3132.55622407688	2.32777963999979\\
3133.40269313059	2.40833526000006\\
3135.23547817452	2.57500205999986\\
3137.02448853697	2.71389106000015\\
3138.34102167963	2.83611337999992\\
3139.86531257176	3.11944694000022\\
3142.24503493801	3.19444699999985\\
3144.68602769189	3.1527802999999\\
3146.61754014298	3.40278050000006\\
3148.79117220472	3.65278070000022\\
3150.61358286507	3.65278070000022\\
3152.82451970271	3.40278050000006\\
3154.19348499107	3.46111388000008\\
3157.19135951694	3.71111407999979\\
3159.11609558269	3.75000300000011\\
3164.31295213069	3.75000300000011\\
3167.13696071537	4.43055910000021\\
3171.73173966029	7.07778344000008\\
};
\addlegendentry{\scriptsize MPC-U}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
-0.534154039348323	10.2083415000002\\
19.5611374654272	12.6472323399998\\
33.3487747675972	14.8972341399999\\
49.2921411528109	16.96112468\\
67.2213892629138	18.8805706600001\\
87.0100246384368	20.6805721000001\\
108.544890352245	22.3722401199998\\
131.612809358703	23.3389075599998\\
154.763091031167	23.07224068\\
177.779819867448	22.9750183800002\\
223.514397865198	22.76668488\\
246.249503296133	22.6944626\\
268.902824621597	22.6139069800001\\
291.482801112311	22.53890692\\
313.98825246381	22.43612906\\
358.360202869035	21.9361286600001\\
401.732154105458	21.4361282599998\\
444.103905579359	20.9361278599999\\
485.475457256299	20.4361274600001\\
505.906184482003	20.7333499199999\\
527.25532743491	21.9639064600001\\
549.716847420736	22.6777959199999\\
572.108941242	22.07501766\\
593.868362038757	21.44168382\\
614.99294986931	20.80834998\\
635.483885014853	20.1722383599999\\
655.690057143845	20.4666830400001\\
676.4665344119	21.0861279800001\\
697.86078897359	21.70279514\\
719.874178414441	22.32224008\\
742.228620112289	22.1500177200001\\
764.081002557586	21.5555727999999\\
785.339343786952	20.9611278799998\\
806.003643804138	20.3666829600002\\
826.184120496449	20.2416828599999\\
846.656619131119	20.7027943399999\\
867.590385270817	21.1639058199999\\
888.983459576349	21.6222395200002\\
910.836821714559	22.0833510000002\\
933.137134117121	22.42224016\\
955.306832754157	21.9000175199999\\
976.933479843626	21.35557264\\
998.063367227995	21.0333501599998\\
1018.97673752989	20.7889055199998\\
1039.66947139185	20.5889053599999\\
1060.13295233795	20.3389051600002\\
1080.36050001677	20.2083495000002\\
1100.90222422454	20.8333499999999\\
1121.77480272957	20.59168314\\
1141.84114286592	19.5416823\\
1160.88786695544	18.5361259400001\\
1178.87830269656	17.4250139400001\\
1195.70027274488	16.2166796400002\\
1211.77425288384	16.2583463400001\\
1228.41441890075	16.0777906399999\\
1242.53486988404	12.9277881200001\\
1254.98793557957	11.4055646800002\\
1264.0260048107	7.1555612799998\\
1270.56475487989	6.59444971999983\\
1277.99740551259	8.31945110000015\\
1286.62539747915	8.70834030000015\\
1294.29692044654	6.30278282000017\\
1299.56914421683	4.40833685999996\\
1303.96158405443	4.41667020000023\\
1308.37853905323	4.41667020000023\\
1312.67115949612	3.87778088000005\\
1315.62978682424	2.05277942000021\\
1316.95750071501	0.725000580000142\\
1317.34228372546	0.158333459999994\\
1317.34228372546	0\\
1317.34922817546	0.0694444999999178\\
1317.37228374946	0.23055574\\
1317.92906604208	0.597222700000202\\
1318.52604629159	0.616667159999906\\
1319.52016742374	1.24166766000008\\
1321.04380197691	1.79444587999978\\
1323.25737843947	2.85278005999999\\
1326.37427431734	3.28055817999984\\
1329.93910014952	3.66944737999984\\
1333.70494562031	4.10833662000005\\
1338.32508019009	4.90833725999983\\
1343.30018304899	5.23611530000017\\
1349.15820945449	6.24722721999979\\
1355.40925743754	6.25278277999996\\
1361.66226482042	6.27222724000012\\
1368.07431978531	6.48056073999987\\
1375.11316975684	7.68333948000009\\
1383.02768433071	7.96389525999984\\
1391.40542580017	8.76667368000017\\
1400.10676265585	8.28611774000001\\
1407.00892018599	5.24722642000006\\
1410.6798446264	2.26944626000022\\
1411.9954012346	0.60555604000001\\
1412.29134187708	0.0888889600000766\\
1412.29134187708	0\\
1412.30717522308	0.133333440000115\\
1412.63827218333	0.419444780000049\\
1413.27310513785	0.872222919999786\\
1414.40489836559	1.39722333999998\\
1416.06326598313	1.9166682\\
1418.22585277953	2.40277969999988\\
1420.85892534939	2.85555784000007\\
1423.92679090692	3.27500262000012\\
1427.39865508387	3.66389182000012\\
1431.2462845933	4.02778099999978\\
1435.44790273547	4.37222572000019\\
1439.98625325779	4.70278154000016\\
1444.84937944722	5.02500401999987\\
1450.03178115786	5.33889316000023\\
1455.52326049855	5.63611562000006\\
1461.30480238922	5.92500474000008\\
1467.35972915103	6.12222711999993\\
1473.44035133184	6.01667147999979\\
1479.35446637121	5.78056018000007\\
1484.913412504	5.28889312000001\\
1489.84694456015	4.55000363999989\\
1493.98325581279	3.73889188000021\\
1497.37157717475	3.01666908000016\\
1499.98405328369	2.20555732000003\\
1501.93130323115	1.71389025999997\\
1503.42748360235	1.27777879999985\\
1504.49103091468	0.900000720000207\\
1506.83836077056	1.50555676000022\\
1508.52928153776	1.87777928000014\\
1510.56733320703	2.19722398000022\\
1512.95859440149	2.57777983999995\\
1515.70600416727	2.90833565999992\\
1518.71346122688	3.10278026000015\\
1521.71797924939	2.88055785999995\\
1524.11958080928	2.83055782000019\\
1526.44788075572	3.2166692400001\\
1529.39201544611	3.51389169999993\\
1532.1228636623	3.45555831999991\\
1535.08226146351	3.20555812000021\\
1537.80737555041	2.95555792000005\\
1540.05648453599	2.93889123999998\\
1543.39041086768	4.09444772000006\\
1546.85999398317	3.58889176000002\\
1550.13915014496	3.05833578000011\\
1553.1190356456	3.38889160000008\\
1556.55797661626	3.83889196000018\\
1559.83403268969	3.80278081999995\\
1563.09594971416	3.55278061999979\\
1565.97730882364	3.30278042000009\\
1568.79693774852	3.07222468000009\\
1571.25116169564	3.40278050000006\\
1574.43614332042	3.75278078000019\\
1577.49044214239	3.8444475199999\\
1580.99894987314	3.91944758\\
1584.13534055013	3.91944758\\
1587.56358912465	4.0861143799998\\
1592.68956457255	6.41667180000013\\
1600.45231356969	9.08056282000007\\
1610.80023651121	11.5916759400002\\
1623.57549045156	13.9250111400002\\
1638.58863488924	16.0694573000001\\
1655.65786570742	18.0472366600002\\
1674.63963307094	19.8972381399999\\
1695.41548044538	21.6361284200002\\
1717.85655264714	23.0916851400002\\
1740.98854624281	23.0250184199999\\
1830.8899288266	21.93335088\\
1874.21392663558	21.3916837800002\\
1895.47025684825	21.1222391199999\\
1937.17276044364	20.5805720200001\\
1957.61795414086	20.3111273600002\\
1977.83231333723	20.3139051399999\\
1998.80408138255	21.6805728999998\\
2021.15023255109	22.8027960200002\\
2043.75879157513	22.2694622600002\\
2065.69976391935	21.6111283999999\\
2086.98178977091	20.95279454\\
2107.60642679148	20.2944606800002\\
2127.75351986314	20.3139051399999\\
2148.4118903601	21.0027945800002\\
2169.75706300979	21.6889062400001\\
2191.78903779505	22.3750178999999\\
2214.130090002	22.10557324\\
2235.93966974608	21.5139061\\
2257.15618792478	20.9194611799999\\
2277.78004604325	20.3277940399998\\
2297.96381152995	20.2972384599998\\
2318.52118241865	20.8194610999999\\
2339.60002861522	21.3389059599999\\
2361.19916970744	21.8583508199999\\
2383.31880651207	22.3805734600001\\
2405.61612810131	22.07501766\\
2427.44002506179	21.57223948\\
2448.75950215031	21.06668352\\
2469.57516157751	20.56390534\\
2489.89170082716	20.1222383200002\\
2510.15704970709	20.4277941199998\\
2530.74815403371	20.7527943800001\\
2572.90584643492	21.4055726800002\\
2594.47341412717	21.73057294\\
2638.58619331519	22.3833512400001\\
2660.83762421806	22.0277953999998\\
2682.62758698512	21.5527950199998\\
2703.94432587554	21.08057242\\
2724.78625901916	20.60557204\\
2745.15378789549	20.13057166\\
2765.3591296101	20.3777940800001\\
2806.85649430593	21.1194613399998\\
2828.16185488969	21.4916838600002\\
2849.83984124354	21.8639063800001\\
2871.88907216696	22.2361289\\
2894.22404580974	22.2444622399998\\
2916.24072367934	21.6972395799999\\
2937.38369640637	20.5805720200001\\
2957.39821642242	19.4500155599999\\
2976.28506278941	18.3222368800002\\
2994.08208821391	17.2944582800001\\
3010.87499539867	16.2750130200002\\
3026.59121855392	15.1416787799999\\
3041.05935213635	13.7527887800002\\
3054.04680321731	12.20556532\\
3065.43943530138	10.56389734\\
3075.13898700444	8.81667371999993\\
3083.05779631323	7.01945006000005\\
3089.20312218606	5.37222651999991\\
3094.2237132537	4.69722597999998\\
3098.52906846898	3.87778088000005\\
3101.96817817919	3.05833578000011\\
3104.85403841924	2.75277998000001\\
3107.48181085133	2.50277977999986\\
3109.56854156629	2.25277958000015\\
3111.24699744573	2.33055741999988\\
3113.16391329737	2.46389085999999\\
3115.01308371303	2.65833546000022\\
3117.03928189704	2.81944669999984\\
3118.78875023296	3.00555795999981\\
3120.94938407736	3.25555815999996\\
3122.83393950048	3.22778036\\
3124.59600936037	3.09722469999997\\
3126.17851126761	2.96666903999994\\
3127.544687326	2.71666883999978\\
3129.09675088291	2.61111320000009\\
3130.70055699517	2.71666883999978\\
3132.60329797057	2.87778007999987\\
3134.09645623328	3.12778028000002\\
3135.84762494315	3.37778048000018\\
3137.78873006586	3.39722493999989\\
3139.64568931598	3.17778031999978\\
3141.97806143133	3.16666919999989\\
3144.4911091644	3.25000259999979\\
3146.51245315375	3.50000279999995\\
3148.78399530284	3.75000300000011\\
3151.03403499862	3.55000284000016\\
3152.67436757648	3.31944710000016\\
3154.06556498308	3.50555836000012\\
3157.10911006121	3.75000300000011\\
3159.09423094685	3.75833633999991\\
3161.59801882921	3.75000300000011\\
3164.21374948451	3.75000300000011\\
3167.03064745829	4.43055910000021\\
3171.61878669764	7.07778344000008\\
};
\addlegendentry{\scriptsize WIE}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-0.534154039348323	10.2083415000002\\
19.5611374654272	12.6472323399998\\
33.3487747675972	14.8972341399999\\
49.2921411528109	16.96112468\\
67.2213892629138	18.8805706600001\\
87.0100246384368	20.6805721000001\\
108.544890352245	22.3722401199998\\
131.612809358703	23.3389075599998\\
154.763091031167	23.07224068\\
177.779819867448	22.9750183800002\\
223.514397865198	22.76668488\\
246.249503296133	22.6944626\\
268.902824621597	22.6139069800001\\
291.482801112311	22.53890692\\
313.98825246381	22.43612906\\
358.360202869035	21.9361286600001\\
401.732154105458	21.4361282599998\\
444.103905579359	20.9361278599999\\
485.475457256299	20.4361274600001\\
505.906184482003	20.7333499199999\\
527.25532743491	21.9639064600001\\
549.716847420736	22.6777959199999\\
572.108941242	22.07501766\\
593.868362038757	21.44168382\\
614.99294986931	20.80834998\\
635.483885014853	20.1722383599999\\
655.690057143845	20.4666830400001\\
676.4665344119	21.0861279800001\\
697.86078897359	21.70279514\\
719.874178414441	22.32224008\\
742.228620112289	22.1500177200001\\
764.081002557586	21.5555727999999\\
785.339343786952	20.9611278799998\\
806.003643804138	20.3666829600002\\
826.184120496449	20.2416828599999\\
846.656619131119	20.7027943399999\\
867.590385270817	21.1639058199999\\
888.983459576349	21.6222395200002\\
910.836821714559	22.0833510000002\\
933.137134117121	22.42224016\\
955.306832754157	21.9000175199999\\
976.933479843626	21.35557264\\
998.016296266215	20.8111277600001\\
1018.55410179591	20.2666828800002\\
1038.74085771523	20.2944606800002\\
1059.20315841974	20.6111276000001\\
1100.42663949574	20.6111276000001\\
1121.04720875485	20.6527943000001\\
1142.16159868222	21.4944616399998\\
1163.26677029134	20.3889052\\
1182.70239672456	18.7639039000001\\
1201.50123084259	19.1194597399999\\
1220.60208422703	18.8055706\\
1239.24578939211	18.0916811400002\\
1255.96969887275	15.1805677000002\\
1269.58083169015	12.0555651999998\\
1280.11508128181	9.03334055999994\\
1287.70208174537	6.17500493999978\\
1292.55676877567	3.59722509999983\\
1295.07452446228	1.55555679999998\\
1295.97666360954	0.416666999999961\\
1295.97749694354	0\\
1296.20945730399	0.10277786000006\\
1296.233346212	0.238889079999808\\
1296.77780310626	0.658333859999857\\
1297.58718118163	0.911111840000103\\
1298.55560689257	1.07777863999991\\
1300.21103548996	2.31666851999989\\
1303.22281242343	3.6972251799998\\
1307.35598406066	4.42500354000003\\
1311.83726626365	4.72500377999995\\
1316.84630313338	5.0805596199998\\
1321.99595112062	5.30555980000008\\
1327.39878864974	5.79722686000014\\
1334.1436573246	7.71389506000014\\
1342.57964732798	8.85834041999988\\
1352.08428361419	10.3055638000001\\
1363.0358693764	11.4305647000001\\
1374.90921109151	12.0444540799999\\
1386.50582773913	10.6111196000002\\
1395.52036148628	7.3861170199998\\
1401.37014932265	4.38055906\\
1404.47586759606	1.96111268000004\\
1405.63315564695	0.547222659999989\\
1405.90262178204	0.0750000600000931\\
1405.90262178204	0\\
1405.91984401804	0.144444560000011\\
1406.27190730467	0.447222580000016\\
1406.94361328707	0.916667399999824\\
1408.12835552716	1.45555672\\
1409.85321030607	1.98889048000001\\
1412.09326127336	2.48611309999978\\
1414.81517620897	2.95000235999987\\
1417.98188148837	3.37778048000018\\
1421.56200421295	3.77778080000007\\
1425.53102923924	4.15555888000017\\
1429.86640078243	4.51111472000002\\
1434.54576358838	4.84444832000008\\
1439.55264052828	5.16667079999979\\
1444.8768336283	5.48055994000015\\
1450.51128459525	5.78056018000007\\
1456.43461790558	6.06667152\\
1462.64173455437	6.33056062000014\\
1468.93553363214	6.24167166000007\\
1475.08342205496	6.02778260000014\\
1480.90771504319	5.57222667999986\\
1486.14012676198	4.86111500000015\\
1490.60003342239	4.06666992000009\\
1494.31390954747	3.36666935999983\\
1497.34294273259	2.69444659999999\\
1499.73106430906	2.14166837999983\\
1501.66183710386	1.71944582000015\\
1503.17135501528	1.3000010400001\\
1504.3633561633	1.21111208000002\\
1505.65537728721	1.38333444\\
1508.89464835806	1.88333483999986\\
1510.87249210319	2.03889052000022\\
1513.03703825321	2.28889071999993\\
1515.45085526238	2.53889092000009\\
1518.11452162511	2.78889111999979\\
1520.94135491841	2.75000219999993\\
1523.40023876339	2.7027799399998\\
1525.74657297623	2.88333564000004\\
1528.0356719763	3.09166913999979\\
1530.67249779567	3.34166933999995\\
1533.67919518388	3.3944471599998\\
1536.27992025635	3.20833589999984\\
1539.04094073943	2.95833570000013\\
1541.74564449779	3.0694469\\
1544.65969489061	3.31944710000016\\
1547.81926097781	3.44166941999993\\
1550.90451975641	3.19166922000022\\
1553.86611376365	2.94166902000006\\
1556.51552317551	2.75277998000001\\
1559.03605043709	3.25555815999996\\
1562.04088852988	3.53055838\\
1565.16144304241	3.80833638000013\\
1568.58223669397	3.88611421999985\\
1571.57157793917	3.63611402000015\\
1574.69156573174	3.38611381999999\\
1577.16600730098	3.33611377999978\\
1580.60083561611	4.05278102000011\\
1583.73390240617	3.91944758\\
1587.15228343968	3.98055874000011\\
1592.05412941997	6.13889380000001\\
1599.55017460538	8.8222292800001\\
1609.64608833071	11.3472313000002\\
1622.18756888876	13.7000109599999\\
1636.9843968889	15.8639015799999\\
1653.85574776246	17.85556984\\
1672.65179244737	19.7166824400001\\
1693.25309474446	21.4666838399999\\
1715.54413693248	23.0166850800001\\
1738.67417132583	23.0444628800001\\
1828.54691942178	21.9000175199999\\
1871.78011550571	21.3333504000002\\
1913.88053893146	20.7666832800001\\
1954.84839038777	20.2000161599999\\
1975.17394716631	20.8139055400002\\
1996.69876389396	22.2361289\\
2019.35517288165	22.7027959400002\\
2041.68818724193	22.00279538\\
2063.37009216269	21.3611282000002\\
2104.81450791774	20.10279386\\
2125.06867920487	20.5083497400001\\
2145.84648587047	21.0472390599998\\
2167.16204438725	21.58612838\\
2189.0165351344	22.1222399200001\\
2211.35032834165	22.3472400999999\\
2233.39976006103	21.7500174000002\\
2254.85005161658	21.1527947\\
2275.70218268896	20.5527942200001\\
2295.9718516219	20.0944605200002\\
2316.30780706655	20.5972387000002\\
2337.16503711148	21.1194613399998\\
2358.54492284447	21.6416839799999\\
2380.44726353732	22.16390662\\
2402.77831856199	22.2722400399998\\
2424.8010750634	21.77223964\\
2446.32373175489	21.2722392400001\\
2467.34648935164	20.7722388400002\\
2487.86796675247	20.2722384399999\\
2508.03153712947	20.2639051000001\\
2528.49084732047	20.6555720800002\\
2549.34415878061	21.0472390599998\\
2570.58833181727	21.44168382\\
2592.22532570567	21.8333508000001\\
2614.25416081995	22.2250177800001\\
2636.58913441422	22.2555733600002\\
2658.64052542038	21.8472397\\
2680.28359791882	21.4389060399999\\
2701.51659335987	21.0277946000001\\
2722.340290704	20.61946094\\
2742.75468988162	20.2111272799998\\
2762.94787437788	20.3583496199999\\
2783.53171972186	20.80834998\\
2804.56349485049	21.25557256\\
2826.04340056404	21.70279514\\
2847.97123606433	22.1527955000001\\
2870.28993314555	22.2944622800001\\
2892.30249170996	21.73057294\\
2913.7518036513	21.1666835999999\\
2934.63668849718	20.6027942599999\\
2954.95930637473	20.0389049199998\\
2974.71769795181	19.4777933599999\\
2993.84831482692	18.6639038200001\\
3011.9546184345	17.5111251200001\\
3028.79635521355	16.1444573600002\\
3044.25037125825	14.7639006999998\\
3058.28901155237	13.2888995200001\\
3070.808136984	11.74445384\\
3081.75675788485	10.1361192200002\\
3091.05427042078	8.46111788000007\\
3098.68635741498	6.81389433999993\\
3104.71616567807	5.3638931800001\\
3109.48901618837	4.75278157999992\\
3112.60642193107	3.96944762000021\\
3115.32099445819	3.19444699999985\\
3119.06855236137	2.65555768000013\\
3120.68383525484	2.40555747999997\\
3122.18958643287	2.43889084000011\\
3123.3017025861	2.57222428000023\\
3125.26603431352	2.7027799399998\\
3126.59445492319	2.83611337999992\\
3128.66693251915	3.08611358000007\\
3130.38425016983	3.33611377999978\\
3132.28397635234	3.38889160000008\\
3134.09657461333	3.26111372000014\\
3134.27232850708	3.04444688000012\\
3137.19829852479	2.79444667999996\\
3139.08377782872	2.8500022799999\\
3141.14575439413	2.99166905999982\\
3143.08525079089	3.07500246000018\\
3147.1121387937	3.51666948000002\\
3149.1561770817	3.75000300000011\\
3153.59325900008	3.33333600000014\\
3155.74668380154	3.55278061999979\\
3158.15873649734	3.75000300000011\\
3165.25735786526	3.75000300000011\\
3168.9420830007	5.7000045599998\\
};
\addlegendentry{\scriptsize IDM}

\end{axis}

\begin{axis}[%
width=7.975cm,
height=4cm,
at={(-1.037cm,-0.44cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
